Precious Metals in SDSS Quasar Spectra I: Tracking the Evolution of Strong, 1.5 < z < 4.5 CIV Absorbers with Thousands of Systems

We have vastly increased the CIV statistics at intermediate redshift by surveying the thousands of quasars in the Sloan Digital Sky Survey Data-Release 7. We visually verified over 16,000 CIV systems with 1.46 < z < 4.55---a sample size that renders Poisson error negligible. Detailed Monte Carlo simulations show we are approximately 50% complete down to rest equivalent widths W_r ~ 0.6 \AA. We analyzed the sample as a whole and in ten small redshift bins with approximately 1500 doublets each. The equivalent width frequency distributions f(W_r) were well modeled by an exponential, with little evolution in shape. In contrast with previous studies that modeled the frequency distribution as a single power law, the fitted exponential gives a finite mass density for the CIV ions. The co-moving line density dN_CIV/dX evolved smoothly with redshift, increasing by a factor of 2.37+/-0.09 from z = 4.55 to 1.96, then plateauing at dN_CIV/dX ~ 0.34 for z = 1.96 to 1.46. Comparing our SDSS sample with z < 1 (ultraviolet) and z > 5 (infrared) surveys, we see an approximately 10-fold increase in dN_CIV/dX over z ~ 6 --> 0, for W_r >= 0.6 \AA. This suggests a monotonic and significant increase in the enrichment of gas outside galaxies over the 12 Gyr lifetime of the universe.

==> tab2.tex <==
\begin{deluxetable*}{llllrccccc}
\tablewidth{0pc}
\tablecaption{Sightline Summary\label{tab.los}}
\tabletypesize{\scriptsize}
\tablehead{ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & 
\colhead{(4)} & \colhead{(5)} & 
\colhead{(6)} & \colhead{(7)} & \colhead{(8)} & 
\colhead{(9)} & \colhead{(10)} \\ 
\colhead{QSO ID} & \colhead{R.A.} & 
\colhead{Decl.} & \colhead{\zqso} & 
\colhead{$\langle {\rm S/N} \rangle$} & \colhead{$f_{\rm BAL}$} & 
\colhead{$\Delta X_{\rm max}$} & 
\colhead{$\Num_{\rm cand}$} & \colhead{$\Num_{\rm C\,IV}$} & 
\colhead{$\delta X_{\rm C,IV}$} \\ 
 & & & & 
\colhead{(pixel$^{-1}$)} &  &  &  & & 
} 
\startdata 
52235-0750-082 & 00:00:09.38 &  +13:56:18.4 &  2.2342 &  5.94 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52143-0650-199 & 00:00:09.42 & --10:27:51.9 &  1.8449 &  4.68 &   0 &   0.83 &   1 &   1 & 0.028 \\ 
52203-0685-198 & 00:00:14.82 & --01:10:30.7 &  1.8877 &  5.16 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52203-0685-439 & 00:00:15.47 &  +00:52:46.8 &  1.8516 &  8.64 &   0 &   2.16 &   0 &   0 & \nodata \\ 
54389-2822-315 & 00:00:24.83 &  +24:57:03.3 &  3.2137 &  9.21 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51791-0387-167 & 00:00:39.00 & --00:18:03.9 &  2.1249 &  6.61 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52143-0650-178 & 00:00:50.60 & --10:21:55.9 &  2.6404 &  8.68 &   0 &   1.56 &   4 &   2 & 0.083 \\ 
52203-0685-154 & 00:00:53.17 & --00:17:32.9 &  2.7571 &  7.55 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52902-1091-546 & 00:00:57.58 &  +01:06:58.6 &  2.5551 & 11.83 &   0 &   1.78 &   3 &   2 & 0.084 \\ 
51791-0387-093 & 00:00:58.22 & --00:46:46.5 &  1.8973 & 13.27 &   0 &   0.84 &   1 &   1 & 0.037 \\ 
52203-0685-134 & 00:01:25.14 &  +00:00:09.4 &  1.9739 &  5.32 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52991-1489-104 & 00:01:35.51 & --00:42:06.7 &  3.5816 &  4.09 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52235-0750-541 & 00:01:39.42 &  +15:26:24.1 &  1.7892 &  4.39 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52235-0750-550 & 00:01:43.41 &  +15:20:21.4 &  2.6383 &  8.02 &   0 &   2.72 &   1 &   1 & 0.069 \\ 
52143-0650-519 & 00:01:59.12 & --09:47:12.5 &  2.3077 & 10.77 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54327-2630-269 & 00:02:11.76 & --05:29:08.4 &  2.8000 &  9.22 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52203-0685-105 & 00:02:12.07 & --00:53:09.1 &  2.2122 &  7.53 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54327-2630-233 & 00:02:16.66 & --05:30:07.6 &  3.1592 &  6.47 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54389-2822-423 & 00:02:20.64 &  +25:03:40.0 &  2.7668 & 16.83 &   0 &   1.47 &   1 &   1 & 0.042 \\ 
51791-0387-556 & 00:02:21.11 &  +00:21:49.3 &  3.0699 & 13.13 &   0 &   2.17 &   1 &   0 & \nodata \\ 
52235-0750-553 & 00:02:21.80 &  +15:14:54.5 &  1.8249 & 11.52 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54327-2630-237 & 00:02:27.68 & --05:10:22.3 &  2.8034 & 12.38 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52143-0650-111 & 00:02:38.41 & --10:11:49.8 &  3.9383 &  8.73 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54452-2824-187 & 00:02:49.78 &  +27:09:40.1 &  2.2546 &  6.26 &   0 &   1.28 &   2 &   0 & \nodata \\ 
54327-2630-423 & 00:02:55.92 & --04:24:02.1 &  2.7251 &  5.14 &   0 &   1.77 &   4 &   1 & 0.033 \\ 
52235-0750-608 & 00:03:00.34 &  +16:00:27.6 &  3.6983 & 11.21 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54452-2824-554 & 00:03:15.86 &  +29:02:23.5 &  2.5566 &  4.01 &   0 &   0.65 &   8 &   5 & 0.241 \\ 
52143-0650-561 & 00:03:19.86 & --09:01:56.1 &  1.7593 &  4.65 &   0 &   1.18 &   1 &   1 & 0.029 \\ 
52991-1489-581 & 00:03:26.67 &  +00:11:57.1 &  1.8536 &  9.39 &   0 &   0.76 &   2 &   1 & 0.085 \\ 
52519-0686-356 & 00:03:30.19 &  +00:08:13.2 &  2.5684 &  7.81 &   0 &   2.22 &   1 &   0 & \nodata \\ 
52203-0685-567 & 00:03:38.57 &  +00:04:32.0 &  2.0921 & 10.41 &   0 &   1.48 &   2 &   2 & 0.096 \\ 
54327-2630-472 & 00:03:41.76 & --04:45:35.8 &  2.4068 &  5.80 &   0 &   0.62 &   5 &   4 & 0.175 \\ 
54327-2630-165 & 00:04:02.02 & --05:31:04.4 &  2.9568 &  8.06 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52143-0650-604 & 00:04:13.64 & --08:55:29.6 &  2.4241 &  4.42 &   0 &   2.88 &   1 &   1 & 0.033 \\ 
52203-0685-034 & 00:04:16.46 & --00:53:00.7 &  2.0052 & 12.99 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54452-2824-537 & 00:04:16.74 &  +28:27:42.0 &  2.2170 &  6.72 &   0 &   3.41 &   1 &   1 & 0.050 \\ 
52143-0650-609 & 00:04:22.29 & --09:02:19.4 &  1.8589 &  9.09 &   0 &   1.00 &   2 &   1 & 0.036 \\ 
52143-0650-605 & 00:04:24.16 & --08:50:48.0 &  2.4277 &  7.84 &   0 &   1.41 &   1 &   1 & 0.046 \\ 
54389-2822-446 & 00:04:53.27 &  +26:05:54.6 &  2.8501 &  9.52 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54327-2630-528 & 00:05:00.07 & --03:32:28.1 &  2.4862 &  6.35 &   0 &   1.42 &   1 &   1 & 0.071 \\ 
51793-0388-303 & 00:05:00.42 & --00:33:48.2 &  2.1733 &  9.54 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52994-1490-368 & 00:05:00.53 &  +01:02:20.8 &  2.1192 & 17.67 &   0 &   1.56 &   1 &   1 & 0.049 \\ 
52143-0650-621 & 00:05:10.83 & --09:25:34.9 &  1.8603 &  8.57 &   0 &   1.40 &   2 &   1 & 0.032 \\ 
52903-1090-231 & 00:05:29.13 & --00:50:01.6 &  2.1154 &  9.42 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52251-0751-207 & 00:05:36.38 &  +13:59:49.4 &  3.6864 & 16.35 &   0 &   1.77 &   3 &   0 & \nodata \\ 
52519-0686-258 & 00:05:41.88 & --01:04:11.0 &  2.1119 &  7.39 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54389-2822-142 & 00:05:45.91 &  +24:45:32.3 &  2.7382 & 21.39 &   0 &   1.80 &   0 &   0 & \nodata \\ 
51793-0388-268 & 00:05:46.48 & --00:24:13.9 &  1.7297 &  7.32 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52141-0651-299 & 00:05:49.80 & --11:05:59.0 &  2.3411 &  7.09 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54389-2822-451 & 00:06:02.20 &  +25:52:31.3 &  1.7888 &  9.18 &   0 &   1.39 &   3 &   2 & 0.121 \\ 
52903-1090-183 & 00:06:04.98 & --01:14:59.3 &  2.5003 & 10.29 &   0 &   0.82 &   1 &   0 & \nodata \\ 
52141-0651-258 & 00:06:12.32 & --10:43:10.6 &  1.7353 &  6.05 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52994-1490-469 & 00:06:13.99 &  +00:26:04.9 &  2.5175 &  7.38 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52141-0651-429 & 00:06:29.29 & --09:35:50.9 &  1.7568 & 11.96 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52519-0686-477 & 00:06:39.16 &  +00:28:20.9 &  2.2029 &  6.58 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51793-0388-234 & 00:06:54.10 & --00:15:33.4 &  1.7244 &  6.02 &   0 &   1.14 &   3 &   2 & 0.092 \\ 
52519-0686-190 & 00:06:59.29 & --00:17:40.9 &  2.0364 &  9.06 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52251-0751-513 & 00:07:24.08 &  +15:16:57.6 &  2.0644 &  7.72 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51793-0388-463 & 00:07:25.18 &  +00:36:45.0 &  2.0330 &  6.54 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52251-0751-562 & 00:07:30.82 &  +16:07:32.5 &  3.5014 &  6.56 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52141-0651-417 & 00:07:35.52 & --08:54:35.1 &  1.7758 & 16.09 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52519-0686-444 & 00:07:38.53 &  +00:58:35.4 &  1.8482 & 10.23 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52251-0751-557 & 00:07:59.40 &  +15:08:22.6 &  1.9640 &  6.06 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52141-0651-197 & 00:08:07.28 & --10:39:42.8 &  2.4585 &  5.58 &   0 &   1.51 &   2 &   1 & 0.066 \\ 
54327-2630-073 & 00:08:09.21 & --04:55:10.4 &  2.7944 &  5.40 &   0 &   0.65 &   1 &   1 & 0.041 \\ 
52141-0651-494 & 00:08:15.33 & --09:58:54.3 &  1.9516 & 12.52 &   0 &   1.47 &   4 &   2 & 0.082 \\ 
52994-1490-147 & 00:08:22.07 & --00:23:02.8 &  3.1013 &  5.22 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54327-2630-074 & 00:08:26.77 & --05:06:36.4 &  2.1721 &  8.22 &   0 &   1.49 &   1 &   0 & \nodata \\ 
51793-0388-083 & 00:08:38.29 & --00:51:56.8 &  2.8917 &  9.36 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52519-0686-082 & 00:08:39.31 & --00:53:36.8 &  2.6195 & 23.00 &   0 &   1.31 &   2 &   1 & 0.030 \\ 
52519-0686-503 & 00:08:44.70 &  +00:25:50.5 &  2.1214 & 14.19 &   0 &   3.31 &   2 &   1 & 0.026 \\ 
51793-0388-098 & 00:09:04.41 & --00:43:32.8 &  1.8286 &  4.81 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52994-1490-542 & 00:09:06.93 &  +00:32:52.6 &  2.6246 & 17.92 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52519-0686-502 & 00:09:10.85 &  +00:40:28.6 &  1.7886 & 12.03 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52903-1090-581 & 00:09:12.08 &  +00:58:18.2 &  2.6772 & 17.78 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52519-0686-523 & 00:09:12.69 &  +01:09:19.0 &  2.4704 &  7.47 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52251-0752-343 & 00:09:19.26 &  +15:23:55.1 &  1.9398 & 11.49 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52994-1490-580 & 00:09:20.01 &  +00:56:18.4 &  2.3873 &  8.40 &   0 &   0.65 &   2 &   2 & 0.076 \\ 
52141-0651-523 & 00:09:22.40 & --08:48:39.6 &  2.3242 & 12.72 &   0 &   1.41 &   3 &   0 & \nodata \\ 
52141-0651-090 & 00:09:49.10 & --10:58:10.8 &  2.0699 &  6.65 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52251-0751-016 & 00:09:50.51 &  +14:10:02.1 &  3.1506 &  6.67 &   0 &   2.77 &   2 &   1 & 0.072 \\ 
54389-2822-635 & 00:10:13.49 &  +25:26:21.4 &  2.6983 & 13.45 &   0 &   0.72 &   3 &   0 & \nodata \\ 
52996-1491-395 & 00:10:16.49 &  +00:12:27.6 &  2.2761 &  7.84 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52138-0652-316 & 00:10:17.51 & --10:02:38.9 &  1.8195 &  6.54 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51793-0388-607 & 00:10:17.80 &  +01:04:50.7 &  1.8194 & 20.23 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52519-0686-113 & 00:10:20.28 & --00:07:38.8 &  2.1529 &  8.56 &   0 &   3.31 &   0 &   0 & \nodata \\ 
51793-0388-114 & 00:10:22.14 & --00:37:01.2 &  3.1518 & 12.43 &   0 &   1.55 &   4 &   3 & 0.127 \\ 
52138-0652-353 & 00:10:34.61 & --09:57:23.7 &  2.0370 & 13.96 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52994-1490-587 & 00:10:44.42 &  +00:33:44.7 &  2.5521 &  9.04 &   0 &   3.06 &   0 &   0 & \nodata \\ 
51795-0389-301 & 00:10:50.95 & --00:31:33.2 &  2.0530 &  7.60 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51795-0389-348 & 00:10:53.56 &  +00:06:42.9 &  1.8730 & 19.47 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52141-0651-569 & 00:10:54.40 & --08:54:38.6 &  1.7452 & 12.68 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52519-0686-561 & 00:10:57.59 &  +01:10:11.5 &  3.1060 & 10.16 &   0 &   0.97 &   4 &   1 & 0.040 \\ 
52251-0751-632 & 00:11:11.13 &  +15:10:34.8 &  1.7322 &  7.97 &   0 &   0.73 &   3 &   1 & 0.041 \\ 
52251-0751-039 & 00:11:15.23 &  +14:46:01.8 &  4.9672 & 11.23 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52519-0686-065 & 00:11:32.02 & --00:05:41.6 &  2.8882 & 10.14 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52251-0752-378 & 00:11:34.52 &  +15:51:37.4 &  4.3250 &  7.45 &   0 &   3.19 &   1 &   0 & \nodata \\ 
52251-0752-438 & 00:11:42.79 &  +15:22:16.3 &  1.8846 & 12.92 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52913-1089-211 & 00:11:49.64 & --00:27:26.9 &  2.7067 & 11.88 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52138-0652-264 & 00:11:57.76 & --10:37:35.1 &  1.8578 & 11.25 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52251-0752-240 & 00:12:05.03 &  +14:41:22.2 &  2.5221 &  6.53 &   0 &   1.30 &   1 &   1 & 0.055 \\ 
52519-0686-004 & 00:12:17.08 & --00:54:37.6 &  3.6038 & 18.74 &   0 &   2.72 &   3 &   1 & 0.043 \\ 
52519-0686-586 & 00:12:23.56 &  +00:38:00.0 &  1.8591 &  6.17 &   0 &   0.69 &   2 &   1 & 0.029 \\ 
52518-0687-265 & 00:12:29.71 &  +00:00:37.8 &  2.0370 &  9.47 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52994-1490-624 & 00:12:40.23 &  +00:24:33.6 &  2.6156 & 14.25 &   0 &   1.34 &   3 &   2 & 0.111 \\ 
52251-0752-220 & 00:12:40.57 &  +13:52:36.7 &  3.1866 &  6.26 &   0 &   3.11 &   2 &   1 & 0.083 \\ 
52251-0752-217 & 00:12:44.62 &  +14:11:12.9 &  1.7047 & 10.46 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51795-0389-387 & 00:12:47.12 &  +00:12:39.5 &  2.1538 & 11.03 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52138-0652-336 & 00:12:55.36 & --09:14:25.7 &  3.0076 &  5.33 &   0 &   1.05 &   3 &   0 & \nodata \\ 
51793-0388-624 & 00:13:06.15 &  +00:04:31.9 &  2.1638 & 11.87 &   0 &   1.98 &   4 &   3 & 0.150 \\ 
52251-0752-202 & 00:13:14.02 &  +14:01:38.8 &  2.2099 &  8.44 &   0 &   1.64 &   1 &   1 & 0.029 \\ 
52518-0687-243 & 00:13:22.28 & --01:12:39.4 &  2.2992 & 12.10 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52518-0687-366 & 00:13:27.52 &  +01:06:46.5 &  3.0767 &  7.51 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52251-0752-204 & 00:13:28.20 &  +13:58:28.0 &  3.5755 & 13.01 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51795-0389-385 & 00:13:30.57 &  +00:18:14.2 &  1.8445 &  9.35 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52251-0752-194 & 00:13:41.74 &  +14:35:31.3 &  1.9330 &  6.16 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51795-0389-412 & 00:14:00.45 &  +00:42:55.4 &  1.7105 &  9.29 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52138-0652-437 & 00:14:09.91 & --09:30:20.3 &  2.1644 & 10.08 &   0 &   2.48 &   1 &   1 & 0.046 \\ 
52251-0752-511 & 00:14:28.29 &  +15:02:32.0 &  2.1742 &  9.11 &   0 &   1.44 &   1 &   1 & 0.037 \\ 
52996-1491-128 & 00:14:43.69 & --01:12:06.4 &  2.7182 &  8.32 &   0 &   3.04 &   1 &   1 & 0.055 \\ 
51795-0389-239 & 00:14:53.36 & --00:28:27.6 &  1.9225 &  9.82 &   0 &   1.55 &   4 &   0 & \nodata \\ 
52913-1089-132 & 00:14:56.51 & --00:01:08.0 &  2.6399 &  8.15 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51795-0389-196 & 00:15:07.00 & --00:08:00.9 &  1.7029 &  5.51 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52251-0752-531 & 00:15:12.45 &  +15:52:48.3 &  3.2112 &  6.42 &   0 &   1.24 &   3 &   2 & 0.099 \\ 
52138-0652-184 & 00:15:13.64 & --10:00:44.6 &  2.0651 &  7.42 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52518-0687-471 & 00:15:20.54 &  +00:27:16.5 &  3.6867 & 10.17 &   0 &   1.13 &   1 &   1 & 0.056 \\ 
51795-0389-497 & 00:15:49.08 &  +00:17:32.0 &  3.0661 &  7.27 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51795-0389-178 & 00:16:02.40 & --00:12:25.0 &  2.0876 & 14.98 &   0 &   1.52 &   8 &   3 & 0.109 \\ 
52518-0687-130 & 00:16:11.86 & --01:05:18.4 &  2.0882 & 17.29 &   0 &   1.69 &   1 &   0 & \nodata \\ 
52138-0652-172 & 00:16:17.04 & --10:04:19.2 &  2.4380 & 12.40 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51795-0389-506 & 00:16:30.74 &  +00:32:35.6 &  2.1055 &  8.94 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52913-1089-567 & 00:16:32.43 &  +00:14:21.6 &  3.3298 &  4.68 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52518-0687-139 & 00:16:34.35 & --01:06:22.8 &  3.6571 & 17.16 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52251-0752-043 & 00:16:37.08 &  +13:56:53.4 &  2.5735 &  9.68 &  12 &   1.31 &   3 &   0 & \nodata \\ 
52251-0752-042 & 00:16:37.59 &  +13:44:33.5 &  3.3543 &  8.69 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51795-0389-567 & 00:16:41.17 &  +01:00:45.2 &  3.0384 &  8.60 &   0 &   1.13 &   1 &   1 & 0.057 \\ 
52518-0687-095 & 00:16:45.49 & --00:43:57.4 &  2.2505 &  6.01 &   0 &   1.02 &   1 &   1 & 0.035 \\ 
51900-0390-331 & 00:16:57.00 &  +00:55:32.1 &  1.7559 &  4.72 &   0 &   0.81 &   1 &   1 & 0.036 \\ 
52251-0752-044 & 00:17:10.85 &  +13:55:56.5 &  1.8079 &  4.22 &   0 &   1.78 &   2 &   2 & 0.104 \\ 
52929-1088-331 & 00:17:31.70 &  +00:49:10.1 &  2.4327 &  6.23 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52203-0688-317 & 00:17:34.78 & --00:19:08.3 &  2.1123 & 11.06 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52138-0652-041 & 00:17:41.87 & --10:56:13.2 &  1.8061 &  6.75 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52203-0688-302 & 00:17:47.79 & --00:18:15.9 &  2.4996 &  4.04 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52251-0752-005 & 00:17:47.92 &  +14:10:15.7 &  3.9550 & 10.50 &   0 &   1.32 &   4 &   0 & \nodata \\ 
51795-0389-611 & 00:18:00.20 &  +00:46:02.8 &  1.9003 &  8.62 &   0 &   1.33 &   2 &   1 & 0.042 \\ 
52233-0753-310 & 00:18:13.89 &  +14:24:55.6 &  4.2355 &  9.30 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52233-0753-291 & 00:18:20.71 &  +14:18:51.5 &  3.9361 & 16.64 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52138-0652-578 & 00:18:26.80 & --09:10:38.7 &  1.8595 &  7.74 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52996-1491-623 & 00:19:04.83 &  +00:34:36.5 &  2.1170 &  8.10 &   0 &   1.35 &   1 &   1 & 0.042 \\ 
52233-0753-338 & 00:19:14.46 &  +15:55:55.9 &  2.2708 &  5.63 &   0 &   1.67 &   1 &   1 & 0.077 \\ 
52203-0688-343 & 00:19:17.31 &  +00:27:35.4 &  2.3906 & 10.60 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51900-0390-365 & 00:19:19.31 &  +01:01:52.2 &  2.2998 &  7.29 &   0 &   0.81 &   4 &   4 & 0.207 \\ 
53321-1913-334 & 00:19:48.98 & --09:19:22.2 &  3.3046 & 11.24 &   0 &   0.81 &   5 &   1 & 0.043 \\ 
51900-0390-271 & 00:19:50.06 & --00:40:40.8 &  4.3273 &  7.46 &   0 &   0.64 &   2 &   0 & \nodata \\ 
52138-0652-614 & 00:19:54.66 & --09:13:16.5 &  2.1261 &  4.70 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52233-0753-374 & 00:20:00.50 &  +15:51:10.0 &  1.7506 & 11.18 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53321-1913-389 & 00:20:04.50 & --09:24:58.6 &  2.5513 &  5.52 &   0 &   2.64 &   1 &   1 & 0.031 \\ 
52233-0753-387 & 00:20:25.22 &  +15:40:54.7 &  2.0087 &  8.98 &   0 &   1.45 &   5 &   3 & 0.134 \\ 
51900-0390-234 & 00:20:28.34 & --00:29:14.9 &  1.9267 & 11.46 &   0 &   1.46 &   1 &   1 & 0.052 \\ 
52233-0753-430 & 00:20:28.96 &  +15:34:35.8 &  1.7633 &  4.41 &   0 &   1.07 &   1 &   1 & 0.063 \\ 
52145-0653-392 & 00:21:00.95 & --10:03:04.2 &  2.0933 &  5.65 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52233-0753-378 & 00:21:20.04 &  +15:51:25.6 &  3.6978 &  5.68 &   0 &   3.08 &   2 &   2 & 0.105 \\ 
52233-0753-259 & 00:21:30.68 &  +14:09:53.5 &  2.4243 &  6.02 &   0 &   0.79 &   1 &   1 & 0.088 \\ 
52145-0653-422 & 00:21:32.63 & --09:24:24.3 &  1.8701 &  5.62 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52203-0688-434 & 00:21:33.91 &  +00:07:45.3 &  2.5498 &  4.04 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51900-0390-178 & 00:21:39.29 & --00:31:54.5 &  2.1602 &  7.85 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52203-0688-234 & 00:21:43.05 & --00:30:21.6 &  3.5116 & 11.08 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51900-0390-534 & 00:21:43.29 &  +01:08:40.2 &  1.9030 & 13.52 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52145-0653-248 & 00:22:03.82 & --11:10:15.1 &  2.1430 &  8.10 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52203-0688-216 & 00:22:06.05 & --01:13:00.4 &  1.9610 & 16.35 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53321-1913-418 & 00:22:23.29 & --09:17:02.5 &  2.4232 &  8.31 &   0 &   1.43 &   3 &   3 & 0.171 \\ 
52233-0753-411 & 00:22:26.99 &  +15:55:31.9 &  3.3094 & 13.01 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52203-0688-182 & 00:22:38.06 & --00:10:26.8 &  1.8431 &  9.12 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53321-1913-178 & 00:22:48.28 & --09:57:10.3 &  2.6288 & 12.68 &   0 &   0.89 &   2 &   1 & 0.052 \\ 
52203-0688-468 & 00:23:06.22 &  +00:36:21.7 &  1.7494 & 12.73 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52203-0688-500 & 00:23:08.74 &  +00:22:39.7 &  2.0478 &  4.06 &   0 &   2.07 &   1 &   1 & 0.033 \\ 
51900-0390-108 & 00:23:22.71 & --00:48:29.3 &  2.2513 &  7.18 &   0 &   0.76 &   1 &   1 & 0.082 \\ 
52203-0688-087 & 00:23:27.91 & --00:52:18.5 &  2.2312 &  6.33 &   0 &   1.31 &   2 &   2 & 0.087 \\ 
52203-0688-149 & 00:23:29.60 & --00:32:19.8 &  2.3881 &  8.05 &   0 &   0.80 &   1 &   0 & \nodata \\ 
53321-1913-124 & 00:23:32.43 & --11:08:20.0 &  1.7471 &  6.21 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51900-0390-559 & 00:23:37.55 &  +00:31:27.4 &  2.4087 &  8.63 &   0 &   1.28 &   2 &   2 & 0.062 \\ 
52233-0753-497 & 00:23:38.42 &  +15:28:23.2 &  2.3039 & 16.77 &   0 &   1.16 &   1 &   1 & 0.055 \\ 
52929-1088-547 & 00:23:39.89 &  +00:33:48.9 &  1.8634 &  9.15 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52233-0753-500 & 00:23:44.84 &  +15:13:58.3 &  2.0032 &  5.96 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52233-0753-131 & 00:23:53.98 &  +14:08:12.6 &  2.0840 & 32.80 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52145-0653-180 & 00:23:55.83 & --10:30:32.3 &  2.0312 & 13.42 &   0 &   1.04 &   1 &   1 & 0.057 \\ 
52203-0688-146 & 00:24:03.06 & --00:39:08.1 &  2.4179 &  6.62 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51782-0391-290 & 00:24:11.65 & --00:43:48.0 &  1.7945 & 21.70 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52145-0653-444 & 00:24:11.80 & --09:01:11.7 &  2.4164 &  9.99 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53321-1913-500 & 00:24:13.79 & --09:22:11.6 &  2.2079 &  8.22 &   0 &   0.94 &   1 &   0 & \nodata \\ 
52203-0688-452 & 00:24:22.04 &  +00:46:10.6 &  2.0070 & 10.75 &   0 &   1.61 &   1 &   0 & \nodata \\ 
52203-0688-519 & 00:24:25.83 &  +00:00:36.4 &  1.7777 &  8.74 &   0 &   1.90 &   1 &   0 & \nodata \\ 
52233-0753-149 & 00:24:37.62 &  +14:20:25.4 &  1.7632 &  7.92 &   0 &   1.56 &   2 &   0 & \nodata \\ 
52145-0653-538 & 00:24:39.64 & --09:16:00.6 &  1.7930 &  8.85 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52203-0688-103 & 00:24:42.45 & --00:35:30.1 &  1.7019 &  4.01 &   0 &   2.70 &   2 &   1 & 0.043 \\ 
52145-0653-178 & 00:24:46.77 & --10:17:11.1 &  2.0319 &  8.04 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52145-0653-530 & 00:24:48.07 & --09:00:55.1 &  1.8572 &  5.08 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52203-0688-059 & 00:24:52.59 & --00:44:56.1 &  2.2727 & 10.41 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52930-1087-261 & 00:24:52.96 & --00:37:00.0 &  2.1248 & 13.02 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52233-0753-148 & 00:24:55.49 &  +14:55:07.3 &  1.7469 &  8.29 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52203-0688-105 & 00:25:09.66 & --00:40:31.0 &  2.2086 &  5.41 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51782-0391-387 & 00:25:37.29 &  +00:27:24.3 &  1.8849 & 13.25 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53321-1913-093 & 00:25:44.61 & --10:51:37.6 &  2.3904 & 10.11 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53321-1913-091 & 00:25:46.93 & --10:48:54.4 &  2.3820 & 10.66 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51900-0390-026 & 00:26:09.07 & --00:37:49.3 &  2.3893 &  4.52 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52233-0753-069 & 00:26:14.69 &  +14:31:05.2 &  3.9730 &  6.64 &   0 &   1.34 &   4 &   2 & 0.147 \\ 
52233-0753-600 & 00:26:27.28 &  +15:24:46.2 &  3.5900 &  5.36 &   0 &   1.33 &   2 &   1 & 0.037 \\ 
52233-0753-591 & 00:26:36.27 &  +15:12:47.0 &  3.2164 &  9.66 &   0 &   0.75 &   3 &   1 & 0.051 \\ 
52262-0689-290 & 00:26:54.07 & --00:39:10.6 &  1.7811 &  8.04 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52233-0753-034 & 00:27:07.16 &  +14:49:57.5 &  1.7084 & 27.06 &   0 &   1.37 &   1 &   1 & 0.041 \\ 
52262-0689-391 & 00:27:08.24 &  +00:26:09.0 &  1.9182 &  8.60 &   0 &   0.76 &   2 &   0 & \nodata \\ 
51782-0391-271 & 00:27:23.43 & --00:16:13.2 &  1.7138 &  5.60 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52262-0689-272 & 00:27:58.73 & --00:19:23.8 &  3.5049 &  5.91 &   0 &   1.20 &   2 &   1 & 0.043 \\ 
52930-1087-457 & 00:28:04.93 &  +01:10:40.8 &  2.6862 &  6.61 &   0 &   2.02 &   2 &   0 & \nodata \\ 
51821-0417-353 & 00:28:14.79 &  +15:06:05.2 &  2.0197 & 11.19 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52262-0689-251 & 00:28:16.45 & --00:53:06.4 &  3.4972 &  5.38 &   0 &   1.97 &   2 &   2 & 0.133 \\ 
51821-0417-324 & 00:28:20.38 &  +15:33:58.6 &  2.4023 & 23.77 &   0 &   1.56 &   2 &   1 & 0.043 \\ 
53321-1913-013 & 00:28:33.19 & --10:44:20.1 &  2.2656 & 15.07 &   0 &   1.42 &   1 &   1 & 0.031 \\ 
52930-1087-533 & 00:28:45.77 &  +01:06:48.3 &  2.4648 & 13.93 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52262-0689-259 & 00:28:53.80 & --00:46:37.2 &  1.7668 &  4.24 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51821-0417-389 & 00:28:56.86 &  +15:12:31.3 &  1.8698 &  5.35 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52262-0689-362 & 00:29:06.93 &  +00:52:27.7 &  1.8083 &  6.14 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52262-0689-464 & 00:29:12.79 &  +00:31:03.1 &  2.0611 & 10.63 &   0 &   1.59 &   2 &   2 & 0.092 \\ 
52933-1493-510 & 00:29:12.91 &  +00:19:46.6 &  2.7352 & 16.73 &   0 &   1.31 &   4 &   3 & 0.135 \\ 
52146-0654-325 & 00:29:14.21 & --09:00:16.1 &  2.0904 &  4.37 &   0 &   1.28 &   2 &   1 & 0.042 \\ 
52146-0654-257 & 00:29:21.48 & --11:05:51.8 &  1.7753 &  5.23 &   0 &   1.51 &   2 &   2 & 0.150 \\ 
52262-0689-245 & 00:29:24.77 & --00:59:14.5 &  2.9045 &  6.05 &   0 &   1.40 &   1 &   1 & 0.049 \\ 
52262-0689-370 & 00:29:31.78 &  +01:06:44.5 &  2.2116 &  8.78 &   0 &   1.50 &   1 &   0 & \nodata \\ 
51782-0391-509 & 00:29:37.33 &  +00:14:12.8 &  2.5613 &  4.20 &   0 &   1.29 &   2 &   2 & 0.074 \\ 
52145-0653-623 & 00:29:46.37 & --09:35:40.9 &  3.6118 &  8.55 &   0 &   3.27 &   2 &   1 & 0.076 \\ 
52262-0689-410 & 00:29:49.10 &  +01:12:48.6 &  1.9067 &  7.66 &   0 &   3.16 &   1 &   1 & 0.036 \\ 
52937-1494-349 & 00:29:50.91 &  +00:01:17.3 &  2.3662 & 10.24 &   0 &   2.03 &   1 &   0 & \nodata \\ 
52262-0689-187 & 00:29:54.96 & --00:10:53.4 &  2.3290 &  5.12 &   0 &   0.86 &   1 &   1 & 0.045 \\ 
52145-0653-633 & 00:30:02.77 & --10:00:33.5 &  2.0307 &  7.23 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52146-0654-397 & 00:30:06.04 & --09:28:58.2 &  1.9585 &  6.23 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52146-0654-374 & 00:30:09.39 & --09:02:23.1 &  1.7856 &  5.73 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52262-0689-179 & 00:30:10.83 & --00:34:21.7 &  2.1009 & 11.75 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52262-0689-498 & 00:30:12.24 &  +00:43:34.6 &  2.3066 &  8.37 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52262-0689-403 & 00:30:15.00 &  +01:13:28.7 &  2.2242 &  8.09 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52933-1493-573 & 00:30:17.11 &  +00:53:58.8 &  2.8357 & 10.30 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51782-0391-102 & 00:30:19.82 & --00:26:02.7 &  2.1143 & 14.90 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51821-0417-133 & 00:31:02.28 &  +14:02:00.4 &  2.2179 & 15.45 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52146-0654-441 & 00:31:12.94 & --08:58:59.6 &  2.2527 &  8.11 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52262-0689-516 & 00:31:13.04 &  +00:10:20.3 &  2.8591 &  8.53 &   0 &   1.54 &   1 &   1 & 0.078 \\ 
51821-0417-192 & 00:31:15.52 &  +14:49:19.9 &  1.9598 &  6.52 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52262-0689-518 & 00:31:20.59 &  +00:00:42.2 &  1.7183 &  6.50 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53710-2327-305 & 00:31:22.38 &  +06:51:38.3 &  3.3511 &  4.64 &   0 &   1.52 &   3 &   2 & 0.082 \\ 
51821-0417-492 & 00:31:26.79 &  +15:07:39.5 &  4.2832 &  9.15 &   0 &   1.16 &   0 &   0 & \nodata \\ 
51793-0392-345 & 00:31:31.44 &  +00:34:20.2 &  1.7355 &  8.57 &   0 &   2.26 &   0 &   0 & \nodata \\ 
51782-0391-006 & 00:31:33.60 & --00:49:41.5 &  1.9354 &  8.61 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52262-0689-504 & 00:31:38.17 &  +00:33:33.2 &  2.7465 &  9.75 &   0 &   1.62 &   1 &   1 & 0.059 \\ 
53710-2327-292 & 00:31:50.73 &  +06:29:01.1 &  2.3140 &  6.87 &  12 &   1.58 &  11 &   4 & 0.223 \\ 
52146-0654-445 & 00:32:03.29 & --08:44:05.1 &  3.2533 &  7.05 &   0 &   0.72 &   3 &   1 & 0.031 \\ 
52937-1494-291 & 00:32:05.54 & --00:44:09.5 &  2.4979 & 10.83 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52262-0689-119 & 00:32:06.88 & --00:03:25.0 &  1.8814 &  6.49 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53710-2327-386 & 00:32:10.14 &  +07:51:23.2 &  2.0718 & 11.77 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52262-0689-090 & 00:32:20.52 & --00:44:26.4 &  2.1138 &  6.99 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52146-0654-469 & 00:32:20.99 & --09:27:24.3 &  2.2268 &  7.27 &   0 &   1.03 &   2 &   2 & 0.068 \\ 
52262-0689-552 & 00:32:26.30 &  +00:16:59.7 &  2.0479 & 11.75 &   0 &   1.67 &   5 &   3 & 0.125 \\ 
52146-0654-081 & 00:32:50.12 & --10:53:57.6 &  2.4449 & 22.60 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52261-0690-310 & 00:32:56.66 & --00:15:57.0 &  1.9453 & 17.49 &   0 &   1.57 &   0 &   0 & \nodata \\ 
51821-0417-507 & 00:32:59.74 &  +15:20:53.0 &  2.0207 & 11.55 &   0 &   2.10 &   0 &   0 & \nodata \\ 
51793-0392-299 & 00:33:04.32 & --00:48:13.6 &  1.7874 &  6.26 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52262-0689-541 & 00:33:04.79 &  +00:43:38.2 &  2.2221 &  5.23 &   0 &   0.73 &   1 &   0 & \nodata \\ 
53710-2327-290 & 00:33:09.87 &  +06:22:13.2 &  2.6197 &  8.57 &   0 &   1.41 &   2 &   2 & 0.103 \\ 
54453-2848-564 & 00:33:11.34 & --17:10:41.5 &  2.9094 &  7.68 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52933-1493-624 & 00:33:12.80 &  +00:34:34.9 &  2.3009 &  7.12 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51821-0417-577 & 00:33:20.32 &  +15:41:25.0 &  2.2566 & 11.37 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53710-2327-369 & 00:33:23.57 &  +08:25:16.0 &  2.7783 &  8.87 &   0 &   1.33 &   3 &   0 & \nodata \\ 
51817-0418-336 & 00:33:30.49 &  +15:49:52.5 &  2.0522 &  5.66 &   0 &   0.84 &   1 &   0 & \nodata \\ 
51821-0417-565 & 00:33:31.04 &  +16:03:48.4 &  1.7603 &  4.16 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52262-0689-001 & 00:33:47.91 & --01:12:24.5 &  2.4814 &  4.96 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52262-0689-616 & 00:33:58.67 &  +00:48:55.4 &  2.0502 & 13.64 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52146-0654-507 & 00:34:08.15 & --09:17:57.3 &  1.8058 &  7.02 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53710-2327-203 & 00:34:09.03 &  +06:42:56.0 &  2.3154 &  4.44 &   0 &   3.51 &   6 &   3 & 0.109 \\ 
52162-0655-358 & 00:34:14.20 & --09:27:38.7 &  1.9023 &  6.12 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51817-0418-277 & 00:34:18.65 &  +14:51:02.8 &  2.1141 & 11.63 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53710-2327-402 & 00:34:23.04 &  +08:22:03.2 &  2.1188 &  4.09 &   0 &   1.01 &   6 &   0 & \nodata \\ 
52146-0654-056 & 00:34:23.06 & --10:50:01.9 &  1.8293 &  5.61 &   0 &   1.43 &   1 &   1 & 0.033 \\ 
52146-0654-106 & 00:34:29.43 & --10:36:26.9 &  2.2667 & 13.15 &   0 &   1.12 &   1 &   0 & \nodata \\ 
51793-0392-436 & 00:34:32.77 &  +00:23:53.8 &  1.8427 &  8.60 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52261-0690-270 & 00:34:38.46 & --00:29:13.7 &  1.9965 &  5.48 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51793-0392-208 & 00:34:51.86 & --01:11:25.7 &  1.8421 & 11.54 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51817-0418-433 & 00:34:55.87 &  +15:11:36.9 &  2.0160 & 11.42 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52262-0689-025 & 00:35:00.65 & --00:25:05.2 &  2.3123 & 14.34 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52146-0654-545 & 00:35:01.88 & --09:18:17.6 &  2.4187 &  4.86 &   0 &   1.24 &   1 &   0 & \nodata \\ 
51793-0392-440 & 00:35:03.77 &  +00:16:41.6 &  2.6697 &  5.37 &   0 &   1.88 &   7 &   4 & 0.169 \\ 
52146-0654-107 & 00:35:05.61 & --10:35:36.3 &  2.2595 & 18.21 &   0 &   0.95 &   1 &   1 & 0.040 \\ 
53710-2327-488 & 00:35:27.09 &  +07:50:31.8 &  2.3808 &  5.77 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52261-0690-272 & 00:35:34.25 & --00:32:23.2 &  2.8512 &  9.24 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52261-0690-382 & 00:35:42.51 &  +00:22:00.2 &  2.3095 &  5.94 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51793-0392-464 & 00:35:45.86 &  +00:23:05.8 &  3.2241 & 10.20 &   0 &   2.18 &   1 &   1 & 0.042 \\ 
51817-0418-418 & 00:35:46.40 &  +16:03:46.2 &  2.0807 &  7.40 &   0 &   0.91 &   2 &   2 & 0.097 \\ 
52261-0690-242 & 00:35:48.53 & --01:12:46.5 &  2.0147 &  8.81 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52262-0689-637 & 00:36:03.60 &  +00:04:23.3 &  2.2527 &  9.17 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52261-0690-227 & 00:36:03.63 & --00:25:33.1 &  2.2438 & 15.27 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52261-0690-258 & 00:36:18.84 & --00:46:29.8 &  4.0395 & 11.55 &   0 &   1.38 &   2 &   2 & 0.059 \\ 
52261-0690-365 & 00:36:30.68 &  +01:05:20.6 &  2.4518 &  6.94 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52261-0690-367 & 00:36:33.68 &  +00:50:20.6 &  2.1753 &  5.94 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52146-0654-029 & 00:36:33.93 & --10:12:28.8 &  2.0836 & 14.09 &   0 &   1.65 &   1 &   1 & 0.033 \\ 
52525-1086-524 & 00:36:37.19 &  +01:03:14.4 &  2.2831 &  8.56 &   0 &   1.42 &   1 &   1 & 0.039 \\ 
52525-1086-521 & 00:36:40.34 &  +01:14:49.3 &  2.3487 & 10.57 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53710-2327-452 & 00:36:43.44 &  +08:39:44.3 &  2.7059 &  9.08 &   0 &   0.76 &   5 &   4 & 0.228 \\ 
51817-0418-191 & 00:36:44.49 &  +14:35:47.1 &  2.0952 & 10.31 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53349-2058-320 & 00:36:51.56 &  +24:44:10.5 &  2.3570 &  6.70 &   0 &   1.87 &   6 &   2 & 0.078 \\ 
53710-2327-443 & 00:36:53.85 &  +08:39:36.2 &  2.5669 &  6.99 &   0 &   1.00 &   0 &   0 & \nodata \\ 
51817-0418-449 & 00:36:56.80 &  +16:01:13.1 &  1.7501 &  4.75 &   0 &   0.83 &   1 &   1 & 0.053 \\ 
51817-0418-458 & 00:37:15.51 &  +15:48:27.2 &  2.0148 & 14.54 &   0 &   0.85 &   4 &   4 & 0.158 \\ 
51817-0418-441 & 00:37:42.04 &  +15:49:38.2 &  2.7069 &  6.59 &   0 &   1.31 &   2 &   1 & 0.035 \\ 
53710-2327-090 & 00:37:47.20 &  +06:15:32.0 &  2.5694 &  8.58 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52261-0690-462 & 00:37:50.10 &  +00:06:54.8 &  2.0120 &  4.27 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53349-2058-321 & 00:38:09.80 &  +25:47:34.7 &  2.8395 & 14.14 &   0 &   1.35 &   1 &   0 & \nodata \\ 
51817-0418-131 & 00:38:15.92 &  +14:03:04.6 &  2.7165 &  8.06 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53710-2327-551 & 00:38:26.29 &  +07:43:18.8 &  2.9543 &  6.72 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52937-1494-045 & 00:38:28.88 & --01:02:15.9 &  3.4306 &  5.64 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51817-0418-128 & 00:38:37.71 &  +13:46:20.4 &  1.9635 & 14.50 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52162-0655-270 & 00:38:38.20 & --10:15:58.5 &  2.1096 & 15.91 &   0 &   1.45 &   1 &   1 & 0.039 \\ 
52162-0655-273 & 00:38:42.66 & --09:47:12.7 &  1.9912 &  8.83 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53349-2058-425 & 00:39:04.46 &  +25:34:12.0 &  2.9313 &  5.20 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53710-2327-565 & 00:39:08.85 &  +08:39:43.4 &  2.9392 &  5.80 &   0 &   1.36 &   3 &   2 & 0.079 \\ 
51793-0392-006 & 00:39:13.87 & --00:59:09.0 &  2.0835 & 11.23 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53349-2058-379 & 00:39:14.14 &  +26:09:32.8 &  2.7154 &  9.01 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52162-0655-239 & 00:39:22.32 & --09:50:51.3 &  1.8810 & 16.52 &   0 &   1.57 &   1 &   1 & 0.049 \\ 
52261-0690-524 & 00:39:22.44 &  +00:59:51.7 &  1.9977 & 11.68 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51794-0393-315 & 00:39:22.77 & --00:44:09.8 &  2.1771 &  4.26 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52261-0690-510 & 00:39:24.54 &  +00:25:01.5 &  3.2992 &  9.38 &   0 &   0.66 &   2 &   1 & 0.034 \\ 
53706-1905-388 & 00:39:30.31 &  +00:17:54.2 &  2.8966 & 13.76 &   0 &   1.80 &   0 &   0 & \nodata \\ 
51817-0418-564 & 00:39:31.18 &  +16:10:07.1 &  1.8187 &  8.51 &   0 &   1.40 &   1 &   1 & 0.054 \\ 
51879-0419-349 & 00:39:39.96 &  +15:27:20.3 &  2.8599 & 29.68 &   0 &   1.97 &   1 &   1 & 0.040 \\ 
52261-0690-504 & 00:39:40.23 &  +00:42:41.5 &  1.7005 & 18.72 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53349-2058-225 & 00:39:44.12 &  +24:16:59.5 &  2.5392 & 11.64 &   0 &   1.23 &   1 &   1 & 0.032 \\ 
53242-1897-343 & 00:39:45.18 &  +14:59:12.4 &  2.4070 & 10.28 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53349-2058-364 & 00:39:46.93 &  +26:00:31.7 &  2.8835 &  6.77 &   0 &   1.05 &   2 &   1 & 0.043 \\ 
51817-0418-569 & 00:39:47.92 &  +16:12:03.9 &  1.7443 & 14.01 &   0 &   1.67 &   1 &   1 & 0.027 \\ 
53710-2327-620 & 00:39:52.53 &  +08:10:46.2 &  2.6598 &  6.58 &   0 &   2.85 &   4 &   2 & 0.058 \\ 
51817-0418-505 & 00:39:55.81 &  +15:33:57.1 &  1.7665 & 13.58 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52644-1134-569 & 00:40:03.46 &  +00:35:01.8 &  2.7158 &  5.13 &   0 &   1.02 &   1 &   1 & 0.037 \\ 
53349-2058-182 & 00:40:09.56 &  +24:36:31.6 &  2.5319 &  4.08 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52261-0690-569 & 00:40:18.21 &  +00:55:30.9 &  2.0272 & 16.62 &   0 &   1.67 &   1 &   1 & 0.065 \\ 
51817-0418-052 & 00:40:23.76 &  +14:08:07.3 &  1.8753 &  6.17 &   0 &   1.38 &   2 &   1 & 0.035 \\ 
52162-0655-125 & 00:40:32.17 & --10:57:43.9 &  1.9669 &  6.60 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53710-2327-011 & 00:40:35.82 &  +06:34:38.5 &  2.3485 & 11.26 &   0 &   3.32 &   3 &   2 & 0.129 \\ 
51794-0393-298 & 00:40:41.39 & --00:55:37.3 &  2.0891 &  5.38 &   0 &   3.44 &   6 &   1 & 0.058 \\ 
53710-2327-634 & 00:40:47.76 &  +07:33:10.3 &  2.7916 &  9.51 &   0 &   1.29 &   1 &   1 & 0.056 \\ 
52162-0655-482 & 00:40:54.65 & --09:15:26.8 &  4.9760 & 20.72 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51879-0419-345 & 00:41:05.97 &  +15:05:12.3 &  2.2919 & 17.08 &   0 &   0.82 &   0 &   0 & \nodata \\ 
51794-0393-261 & 00:41:10.01 & --00:44:11.9 &  1.8236 &  5.75 &   0 &   0.74 &   2 &   2 & 0.092 \\ 
51879-0419-298 & 00:41:12.64 &  +14:05:33.9 &  2.0980 &  8.45 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51817-0418-560 & 00:41:14.12 &  +15:04:15.6 &  2.0345 &  9.56 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52162-0655-084 & 00:41:16.91 & --11:01:00.0 &  1.9469 & 10.35 &   0 &   0.94 &   1 &   1 & 0.036 \\ 
52944-1495-250 & 00:41:21.18 & --01:12:20.3 &  3.4706 &  8.28 &   0 &   1.32 &   1 &   1 & 0.045 \\ 
53710-2327-635 & 00:41:24.17 &  +07:46:54.2 &  2.8736 & 11.77 &   0 &   1.74 &   4 &   1 & 0.031 \\ 
53349-2058-169 & 00:41:29.80 &  +24:17:02.1 &  2.9366 & 11.51 &   0 &   1.38 &   1 &   1 & 0.037 \\ 
52162-0655-562 & 00:41:42.52 & --08:57:04.6 &  3.5957 &  7.65 &   0 &   0.78 &   0 &   0 & \nodata \\ 
51794-0393-250 & 00:41:43.16 & --00:58:55.0 &  2.5545 & 15.41 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53706-1905-424 & 00:41:46.94 &  +00:20:47.0 &  2.8254 &  7.16 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52261-0690-593 & 00:41:52.55 &  +00:30:05.0 &  2.3038 &  4.20 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52199-0691-381 & 00:41:55.28 &  +00:41:02.1 &  2.5559 &  6.45 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52162-0655-051 & 00:42:05.22 & --10:39:57.7 &  2.4882 & 14.01 &   0 &   1.54 &   2 &   2 & 0.081 \\ 
52148-0656-393 & 00:42:06.18 & --09:12:55.7 &  1.7784 &  4.76 &   0 &   1.02 &   1 &   1 & 0.027 \\ 
52199-0691-267 & 00:42:15.53 & --00:34:55.5 &  2.1254 &  6.57 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52261-0690-590 & 00:42:18.72 &  +00:32:37.1 &  3.0627 & 10.59 &   0 &   0.69 &   2 &   1 & 0.042 \\ 
52148-0656-269 & 00:42:19.74 & --10:20:09.5 &  3.8801 &  7.19 &   0 &   0.76 &   1 &   1 & 0.039 \\ 
53706-1905-468 & 00:42:24.97 &  +00:25:03.7 &  2.3143 &  9.44 &   0 &   1.50 &   5 &   3 & 0.188 \\ 
51879-0419-251 & 00:42:38.23 &  +13:50:54.8 &  1.7716 &  5.51 &   0 &   2.75 &   0 &   0 & \nodata \\ 
51817-0418-012 & 00:42:40.65 &  +14:15:29.6 &  3.7305 &  4.36 &   0 &   1.15 &   1 &   1 & 0.039 \\ 
51879-0419-250 & 00:42:41.30 &  +13:42:41.1 &  1.7815 & 20.40 &   0 &   1.69 &   1 &   1 & 0.058 \\ 
51794-0393-423 & 00:42:41.96 &  +00:22:14.0 &  2.0365 & 12.76 &   0 &   1.57 &   1 &   1 & 0.053 \\ 
53349-2058-531 & 00:42:49.01 &  +25:53:38.1 &  2.4783 &  6.40 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51794-0393-219 & 00:42:53.57 & --00:55:06.4 &  1.8806 &  7.25 &   0 &   1.29 &   2 &   2 & 0.102 \\ 
52261-0690-599 & 00:42:54.34 &  +00:04:57.8 &  3.1015 &  4.58 &   0 &   1.67 &   1 &   1 & 0.037 \\ 
53706-1905-418 & 00:43:05.30 &  +00:51:30.2 &  1.9355 &  9.94 &   0 &   1.29 &   2 &   0 & \nodata \\ 
53349-2058-146 & 00:43:05.34 &  +24:26:18.8 &  3.0029 & 19.09 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52199-0691-367 & 00:43:15.10 &  +01:10:53.2 &  1.9210 &  4.46 &   0 &   2.80 &   0 &   0 & \nodata \\ 
51879-0419-418 & 00:43:17.22 &  +15:47:53.2 &  2.3324 &  5.12 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52148-0656-470 & 00:43:30.70 & --09:30:16.8 &  2.1492 &  6.18 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52162-0655-635 & 00:43:49.53 & --09:37:44.1 &  2.1288 &  7.91 &   0 &   0.66 &   4 &   3 & 0.153 \\ 
53349-2058-505 & 00:43:53.02 &  +25:36:12.4 &  2.8210 &  4.47 &   0 &   3.10 &   1 &   1 & 0.030 \\ 
53706-1905-448 & 00:43:57.12 &  +01:14:17.7 &  2.6827 &  6.01 &   0 &   1.31 &   1 &   1 & 0.039 \\ 
51879-0419-495 & 00:44:03.47 &  +15:12:00.0 &  1.7770 &  4.28 &   0 &   1.29 &   2 &   0 & \nodata \\ 
52199-0691-423 & 00:44:14.22 &  +00:32:48.9 &  2.0828 &  6.85 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52199-0691-260 & 00:44:15.82 & --00:43:03.1 &  3.2027 & 10.00 &   0 &   2.72 &   2 &   0 & \nodata \\ 
51879-0419-484 & 00:44:17.55 &  +15:32:57.0 &  2.0630 &  5.51 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52199-0691-440 & 00:44:20.11 &  +00:10:44.1 &  3.2343 &  9.12 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52199-0691-437 & 00:44:24.47 &  +00:29:32.8 &  2.1670 &  5.96 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52148-0656-475 & 00:44:29.40 & --09:42:15.4 &  1.7169 & 11.42 &   0 &   1.37 &   2 &   0 & \nodata \\ 
51879-0419-177 & 00:44:34.05 &  +14:58:06.0 &  1.9576 &  7.93 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51794-0393-497 & 00:44:34.08 &  +00:19:03.5 &  1.8785 &  8.73 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51794-0393-495 & 00:44:39.33 &  +00:18:22.8 &  1.8674 & 17.34 &   0 &   2.45 &   3 &   2 & 0.120 \\ 
52148-0656-183 & 00:44:43.67 & --09:46:24.3 &  2.1082 &  8.30 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52944-1495-117 & 00:44:52.75 & --00:08:26.2 &  3.6189 & 16.02 &   0 &   1.56 &   3 &   2 & 0.125 \\ 
52199-0691-207 & 00:44:54.06 & --01:02:00.9 &  1.8634 &  7.15 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51879-0419-121 & 00:44:55.68 &  +13:48:31.3 &  2.2251 &  7.06 &   0 &   2.82 &   1 &   1 & 0.044 \\ 
51879-0419-148 & 00:45:10.00 &  +14:53:08.9 &  1.9862 & 16.06 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52944-1495-054 & 00:45:16.60 & --00:48:49.6 &  2.8817 &  8.88 &   0 &   1.39 &   1 &   1 & 0.039 \\ 
51879-0419-149 & 00:45:16.62 &  +14:18:11.4 &  2.1242 &  7.23 &   0 &   1.30 &   2 &   2 & 0.088 \\ 
51879-0419-144 & 00:45:26.26 &  +14:36:43.5 &  1.9551 & 11.17 &   0 &   1.50 &   2 &   1 & 0.050 \\ 
53706-1905-155 & 00:45:26.58 & --00:19:03.6 &  2.2359 & 14.03 &   0 &   1.38 &   1 &   1 & 0.038 \\ 
53706-1905-514 & 00:45:27.65 &  +00:14:10.2 &  2.4291 &  5.30 &   0 &   1.94 &   4 &   2 & 0.109 \\ 
52199-0691-475 & 00:45:29.17 &  +00:05:55.4 &  3.0427 &  7.59 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52199-0691-471 & 00:45:38.26 &  +00:30:16.4 &  2.1094 & 16.28 &   0 &   0.97 &   1 &   1 & 0.044 \\ 
53242-1897-507 & 00:45:46.58 &  +15:21:54.0 &  2.1598 &  9.35 &   0 &   1.53 &   1 &   0 & \nodata \\ 
53242-1897-133 & 00:45:48.20 &  +14:05:03.8 &  2.5027 &  4.34 &   0 &   0.80 &   2 &   2 & 0.082 \\ 
52199-0691-168 & 00:45:53.68 & --00:02:55.8 &  2.2238 & 10.08 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52199-0691-175 & 00:45:57.35 & --00:05:10.5 &  2.2997 & 15.15 &   0 &   1.44 &   4 &   3 & 0.139 \\ 
52199-0691-500 & 00:45:58.60 &  +00:25:24.4 &  2.2904 &  8.48 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52199-0691-180 & 00:46:00.26 & --00:21:22.4 &  1.9161 &  8.39 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51794-0393-558 & 00:46:13.48 &  +00:23:58.0 &  2.1207 &  4.45 &   0 &   1.95 &   2 &   1 & 0.042 \\ 
51913-0394-353 & 00:46:39.86 &  +00:07:32.1 &  2.1262 &  7.72 &   0 &   0.79 &   1 &   1 & 0.042 \\ 
53706-1905-116 & 00:46:42.31 & --00:07:53.6 &  2.2340 &  8.83 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53349-2058-010 & 00:46:45.54 &  +24:06:18.0 &  2.4394 & 15.10 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53706-1905-112 & 00:46:47.93 & --00:06:17.4 &  2.8379 & 11.66 &   0 &   1.31 &   1 &   0 & \nodata \\ 
51879-0419-110 & 00:46:53.13 &  +14:29:13.0 &  2.1424 &  4.57 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52199-0691-097 & 00:46:56.39 & --00:59:08.5 &  1.9709 &  8.50 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51794-0393-062 & 00:47:15.88 & --00:36:44.0 &  2.1978 & 10.74 &   0 &   1.19 &   4 &   2 & 0.118 \\ 
51794-0393-589 & 00:47:16.51 &  +00:23:16.4 &  2.2091 &  4.70 &   0 &   0.64 &   3 &   1 & 0.034 \\ 
53706-1905-563 & 00:47:26.73 &  +00:55:47.4 &  2.8165 &  9.93 &   0 &   1.93 &   5 &   2 & 0.119 \\ 
51879-0419-606 & 00:47:42.40 &  +15:59:37.6 &  1.8296 &  9.93 &   0 &   1.18 &   1 &   1 & 0.037 \\ 
53242-1897-074 & 00:47:57.87 &  +14:47:44.7 &  2.7163 &  9.54 &   0 &   1.35 &   4 &   1 & 0.041 \\ 
51913-0394-329 & 00:48:06.05 &  +00:46:23.6 &  2.3591 &  7.53 &   0 &   1.10 &   5 &   2 & 0.085 \\ 
52148-0656-537 & 00:48:11.16 & --09:07:05.3 &  1.8644 &  6.11 &   0 &   1.30 &   4 &   2 & 0.067 \\ 
52148-0656-110 & 00:48:14.29 & --10:11:00.2 &  2.0386 &  9.35 &   0 &   1.27 &   2 &   1 & 0.031 \\ 
52148-0656-548 & 00:48:18.05 & --09:29:21.0 &  1.7730 & 13.63 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53349-2058-634 & 00:48:22.36 &  +24:53:41.0 &  2.4132 & 10.99 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52201-0692-356 & 00:48:32.30 &  +00:11:01.9 &  2.1011 & 11.50 &   0 &   1.74 &   1 &   0 & \nodata \\ 
51871-0420-315 & 00:48:33.56 &  +14:20:56.8 &  1.8176 &  7.99 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52199-0691-569 & 00:48:49.62 &  +01:05:43.5 &  2.6144 &  7.46 &   0 &   1.34 &   2 &   2 & 0.087 \\ 
51794-0393-029 & 00:48:52.41 & --00:24:30.8 &  2.6953 & 10.39 &   0 &   1.82 &   1 &   0 & \nodata \\ 
51913-0394-336 & 00:48:56.34 &  +00:56:48.1 &  2.3250 & 15.70 &   0 &   1.75 &   3 &   3 & 0.128 \\ 
52148-0656-570 & 00:48:58.29 & --08:42:10.6 &  2.2122 & 13.94 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51913-0394-399 & 00:49:18.97 &  +00:26:09.5 &  1.9433 & 11.39 &   0 &   1.85 &   2 &   1 & 0.057 \\ 
52148-0656-079 & 00:49:20.63 & --09:50:32.2 &  2.3496 &  4.69 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52199-0691-627 & 00:49:27.65 &  +00:25:42.5 &  1.7288 & 12.98 &   0 &   2.45 &   0 &   0 & \nodata \\ 
51879-0419-639 & 00:49:28.38 &  +15:28:59.1 &  2.1988 &  9.02 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52201-0692-351 & 00:49:36.39 &  +00:04:52.4 &  2.2940 &  8.07 &   0 &   2.00 &   3 &   2 & 0.062 \\ 
52148-0656-074 & 00:49:54.03 & --10:06:14.2 &  2.2378 &  4.54 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52883-1496-191 & 00:50:00.09 & --00:32:07.7 &  3.4416 & 11.69 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52177-0657-382 & 00:50:01.80 & --09:28:54.0 &  2.1764 & 10.69 &   0 &   2.14 &   2 &   1 & 0.069 \\ 
51913-0394-247 & 00:50:06.34 & --00:53:19.3 &  4.3317 &  6.52 &   0 &   1.22 &   3 &   0 & \nodata \\ 
51871-0420-261 & 00:50:10.32 &  +14:29:47.4 &  2.0405 & 15.10 &   0 &   1.28 &   1 &   1 & 0.043 \\ 
51871-0420-295 & 00:50:10.72 &  +13:49:48.9 &  1.8324 &  4.58 &   0 &   0.63 &   1 &   1 & 0.054 \\ 
51913-0394-264 & 00:50:13.77 & --00:24:46.4 &  2.0320 & 10.65 &   0 &   1.49 &   4 &   3 & 0.144 \\ 
52199-0691-013 & 00:50:18.84 & --00:54:38.0 &  2.3029 & 10.34 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51913-0394-403 & 00:50:21.22 &  +00:51:35.0 &  2.2341 &  4.54 &   0 &   0.71 &   7 &   3 & 0.137 \\ 
53242-1897-036 & 00:50:21.65 &  +14:37:27.1 &  2.4831 &  4.45 &   0 &   2.76 &   0 &   0 & \nodata \\ 
51871-0420-255 & 00:50:31.91 &  +14:11:33.5 &  2.0450 &  6.46 &   0 &   1.18 &   6 &   5 & 0.187 \\ 
52177-0657-383 & 00:50:43.09 & --09:43:14.7 &  2.9035 &  7.06 &   0 &   1.03 &   3 &   3 & 0.147 \\ 
51871-0420-361 & 00:50:51.54 &  +16:05:22.6 &  1.8364 &  8.00 &   0 &   0.84 &   1 &   1 & 0.031 \\ 
51913-0394-209 & 00:51:02.42 & --01:02:44.4 &  1.8780 &  5.95 &   0 &   0.99 &   3 &   2 & 0.070 \\ 
52177-0657-323 & 00:51:03.47 & --09:00:35.8 &  2.2791 &  7.44 &   0 &   0.75 &   1 &   1 & 0.044 \\ 
52199-0691-634 & 00:51:08.07 &  +00:09:16.5 &  1.8365 & 10.54 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52177-0657-369 & 00:51:13.68 & --08:56:06.6 &  2.1929 & 10.11 &   0 &   1.70 &   2 &   2 & 0.095 \\ 
51913-0394-225 & 00:51:28.60 & --00:24:53.8 &  1.9355 & 13.61 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52199-0691-637 & 00:51:31.17 &  +00:05:34.3 &  2.0215 & 26.02 &   0 &   2.08 &   5 &   3 & 0.141 \\ 
51871-0420-249 & 00:51:36.84 &  +14:06:35.2 &  1.9528 &  8.23 &   0 &   1.37 &   1 &   1 & 0.083 \\ 
52201-0692-239 & 00:51:38.33 & --00:48:12.0 &  2.1007 &  7.84 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51913-0394-475 & 00:51:57.24 &  +00:03:54.7 &  1.9559 &  6.10 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51913-0394-533 & 00:52:02.40 &  +01:01:29.2 &  2.2706 &  7.02 &   0 &   0.94 &   4 &   2 & 0.108 \\ 
52177-0657-242 & 00:52:06.08 & --11:08:37.9 &  3.2536 &  4.48 &   0 &   0.75 &   2 &   1 & 0.046 \\ 
51871-0420-432 & 00:52:13.59 &  +15:20:49.8 &  2.2312 &  4.10 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52201-0692-228 & 00:52:19.31 & --00:23:15.5 &  2.8208 &  4.50 &   0 &   1.09 &   2 &   1 & 0.040 \\ 
52177-0657-227 & 00:52:20.23 & --10:32:13.4 &  1.7024 &  6.52 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51913-0394-531 & 00:52:25.44 &  +00:42:51.1 &  2.9335 &  6.45 &   0 &   0.65 &   1 &   1 & 0.037 \\ 
52177-0657-244 & 00:52:29.51 & --11:03:09.9 &  2.4524 &  4.68 &   0 &   0.66 &   2 &   1 & 0.050 \\ 
52201-0692-222 & 00:52:34.33 & --00:33:05.7 &  1.9343 &  5.80 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52883-1496-099 & 00:52:51.57 & --01:05:43.1 &  2.4906 &  4.33 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51871-0420-121 & 00:53:19.20 &  +13:47:08.8 &  2.9203 &  4.79 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51871-0420-487 & 00:53:20.83 &  +15:27:24.2 &  1.8722 &  8.40 &   0 &   2.79 &   2 &   1 & 0.045 \\ 
51871-0420-488 & 00:53:23.06 &  +15:33:08.5 &  1.8619 &  7.09 &   0 &   1.30 &   2 &   1 & 0.059 \\ 
52201-0692-189 & 00:53:34.13 & --00:40:31.9 &  2.0398 &  4.16 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52591-1084-594 & 00:53:42.96 &  +00:20:57.1 &  2.8549 &  9.18 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52201-0692-496 & 00:54:01.48 &  +00:28:47.7 &  3.4126 &  8.33 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52201-0692-452 & 00:54:02.98 &  +00:57:38.7 &  2.4274 &  7.82 &   0 &   1.51 &   1 &   1 & 0.043 \\ 
52201-0692-171 & 00:54:05.40 & --00:20:53.0 &  1.8319 &  5.31 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51871-0420-563 & 00:54:06.68 &  +16:00:31.9 &  2.0767 & 11.11 &   0 &   1.33 &   3 &   2 & 0.077 \\ 
52201-0692-169 & 00:54:18.28 & --00:45:38.3 &  3.3804 &  9.07 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51871-0420-155 & 00:54:26.15 &  +14:35:06.7 &  1.7297 & 16.17 &   0 &   0.83 &   2 &   2 & 0.087 \\ 
52201-0692-539 & 00:54:36.35 &  +00:50:55.6 &  2.2356 &  7.16 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52201-0692-136 & 00:54:47.83 & --00:57:26.7 &  1.7634 &  4.09 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52177-0657-161 & 00:54:48.44 & --10:14:20.4 &  1.7448 &  5.19 &   0 &   1.48 &   1 &   1 & 0.036 \\ 
52520-1083-381 & 00:54:54.62 &  +00:17:59.2 &  2.1702 &  6.17 &   0 &   1.16 &   4 &   3 & 0.218 \\ 
51783-0395-304 & 00:54:54.84 & --00:42:44.0 &  2.2184 & 15.06 &   0 &   1.66 &   2 &   1 & 0.042 \\ 
52177-0657-548 & 00:55:04.96 & --09:20:49.6 &  1.7114 & 14.06 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52177-0657-536 & 00:55:08.98 & --08:59:14.7 &  2.4752 &  7.08 &   0 &   2.29 &   3 &   2 & 0.113 \\ 
52201-0692-100 & 00:55:13.15 & --00:56:21.2 &  3.6115 &  6.59 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52201-0692-528 & 00:55:16.98 &  +01:08:44.7 &  3.1313 &  8.84 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52177-0657-521 & 00:55:17.66 & --08:37:42.6 &  2.1923 &  9.01 &   0 &   0.89 &   1 &   1 & 0.036 \\ 
52201-0692-531 & 00:55:18.98 &  +00:50:04.9 &  2.4833 &  9.35 &   0 &   0.66 &   2 &   2 & 0.097 \\ 
51783-0395-318 & 00:55:23.82 & --00:19:41.9 &  1.8131 &  6.44 &   0 &   2.43 &   6 &   0 & \nodata \\ 
52520-1083-263 & 00:55:35.01 & --00:32:58.3 &  2.0432 &  5.64 &   0 &   1.10 &   0 &   0 & \nodata \\ 
51821-0421-351 & 00:55:39.28 &  +14:55:51.4 &  1.7397 &  8.52 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52177-0657-107 & 00:55:40.11 & --10:04:15.2 &  2.1563 &  6.09 &   0 &   1.94 &   4 &   4 & 0.178 \\ 
51821-0421-311 & 00:56:00.20 &  +14:14:55.3 &  1.7401 & 13.66 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52520-1083-224 & 00:56:02.55 & --00:02:02.8 &  2.3732 &  9.29 &   0 &   1.03 &   1 &   0 & \nodata \\ 
52146-0658-343 & 00:56:09.71 & --09:31:01.7 &  1.8115 &  4.91 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52177-0657-574 & 00:56:11.68 & --08:41:29.5 &  1.7641 & 14.99 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52177-0657-056 & 00:56:18.68 & --10:46:43.0 &  1.8496 & 24.97 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52201-0692-115 & 00:56:24.62 & --00:04:38.5 &  2.2439 &  4.97 &   0 &   2.32 &   1 &   0 & \nodata \\ 
51783-0395-366 & 00:56:46.83 &  +01:04:52.4 &  1.9952 &  4.14 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52146-0658-399 & 00:56:53.25 & --09:41:21.8 &  3.2536 & 10.34 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51871-0420-119 & 00:57:00.19 &  +14:37:37.7 &  2.6432 &  8.65 &   0 &   2.26 &   6 &   2 & 0.097 \\ 
52254-0693-324 & 00:57:01.79 &  +00:57:21.0 &  2.4526 &  8.26 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51783-0395-121 & 00:57:09.50 & --00:54:50.9 &  1.8854 &  6.33 &   0 &   1.34 &   1 &   1 & 0.035 \\ 
52886-1497-188 & 00:57:11.43 & --00:20:00.6 &  2.7452 &  7.70 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52201-0692-604 & 00:57:13.03 &  +00:57:25.5 &  1.7685 &  6.72 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52177-0657-615 & 00:57:15.49 & --08:57:25.4 &  2.0457 &  5.20 &   0 &   0.84 &   1 &   1 & 0.060 \\ 
52254-0693-261 & 00:57:16.99 & --00:24:33.2 &  2.7316 &  5.29 &   0 &   0.84 &   0 &   0 & \nodata \\ 
51783-0395-432 & 00:57:17.36 & --00:01:13.2 &  2.1574 &  5.44 &   0 &   2.10 &   1 &   1 & 0.027 \\ 
52254-0693-328 & 00:57:44.68 &  +01:08:18.3 &  2.7650 & 12.53 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52177-0657-034 & 00:57:44.73 & --10:05:43.1 &  1.9265 & 16.27 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51871-0420-012 & 00:57:57.33 &  +14:18:59.9 &  2.1530 & 11.59 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52520-1083-486 & 00:58:09.13 &  +00:31:18.2 &  2.0884 &  9.24 &   0 &   1.29 &   1 &   0 & \nodata \\ 
51783-0395-445 & 00:58:14.31 &  +01:15:30.2 &  2.4949 &  9.70 &   0 &   0.72 &   8 &   6 & 0.287 \\ 
51783-0395-452 & 00:58:24.75 &  +00:41:13.3 &  1.9197 &  8.17 &   0 &   2.85 &   1 &   1 & 0.025 \\ 
51821-0421-333 & 00:58:36.52 &  +15:37:11.4 &  2.1461 & 20.40 &   0 &   1.47 &   1 &   1 & 0.053 \\ 
52886-1497-513 & 00:59:06.00 &  +00:27:51.6 &  2.5970 & 10.68 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52520-1083-142 & 00:59:18.57 & --00:20:20.3 &  2.6461 &  9.51 &   0 &   1.12 &   1 &   1 & 0.061 \\ 
51783-0395-512 & 00:59:22.65 &  +00:03:01.4 &  4.1836 & 10.63 &   0 &   1.36 &   2 &   0 & \nodata \\ 
52146-0658-417 & 00:59:24.08 & --08:59:40.0 &  1.9499 &  5.62 &   0 &   2.94 &   3 &   3 & 0.148 \\ 
51821-0421-228 & 00:59:33.30 &  +14:47:31.6 &  1.8713 &  7.30 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52146-0658-407 & 00:59:34.10 & --08:43:13.1 &  2.0743 &  6.06 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52520-1083-105 & 00:59:40.67 & --00:09:46.2 &  2.3907 &  5.97 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52254-0693-432 & 00:59:42.13 &  +00:06:19.4 &  2.5061 &  4.01 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51821-0421-239 & 00:59:48.48 &  +14:21:23.4 &  2.1708 & 12.04 &   0 &   1.84 &   1 &   1 & 0.029 \\ 
51821-0421-128 & 01:00:28.36 &  +13:32:59.2 &  1.8853 & 10.09 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52254-0693-419 & 01:00:34.20 &  +00:43:28.8 &  1.7991 &  7.61 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52254-0693-413 & 01:00:40.98 &  +00:56:08.9 &  2.1759 & 11.43 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52254-0693-134 & 01:01:41.01 & --00:44:39.0 &  2.4975 & 11.18 &   0 &   1.65 &   2 &   1 & 0.024 \\ 
52146-0658-077 & 01:01:49.26 & --09:57:39.7 &  1.9224 &  7.62 &   0 &   1.68 &   1 &   1 & 0.046 \\ 
51821-0421-100 & 01:01:55.19 &  +13:51:37.7 &  1.7254 &  7.27 &   0 &   1.07 &   1 &   1 & 0.040 \\ 
52914-1498-287 & 01:01:56.93 & --01:06:20.3 &  2.4501 &  7.64 &   0 &   2.93 &   1 &   1 & 0.044 \\ 
51816-0396-424 & 01:02:09.04 &  +00:18:22.6 &  2.2820 &  6.92 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52146-0658-594 & 01:02:20.65 & --09:44:51.4 &  1.8084 &  4.85 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51783-0395-612 & 01:02:27.51 &  +00:51:36.8 &  2.5319 &  5.22 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52146-0658-582 & 01:02:29.65 & --09:16:12.8 &  2.2883 &  6.28 &   0 &   0.92 &   3 &   3 & 0.116 \\ 
52146-0658-086 & 01:02:42.64 & --10:59:56.6 &  1.9410 &  5.59 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52146-0658-097 & 01:02:46.59 & --10:31:16.0 &  1.7067 &  7.92 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52254-0693-522 & 01:03:26.89 &  +00:55:38.6 &  4.1374 &  5.19 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52146-0658-048 & 01:03:28.72 & --11:04:14.4 &  2.1947 &  8.88 &   0 &   2.00 &   2 &   2 & 0.077 \\ 
52254-0693-549 & 01:03:37.60 &  +00:28:41.7 &  2.2969 &  9.17 &   0 &   1.67 &   1 &   1 & 0.043 \\ 
51821-0421-558 & 01:03:49.29 &  +15:01:42.6 &  1.7440 &  7.86 &   0 &   1.90 &   1 &   1 & 0.036 \\ 
53728-2328-391 & 01:03:54.48 &  +00:15:34.1 &  2.7404 &  6.05 &   0 &   2.09 &   4 &   1 & 0.050 \\ 
52199-0659-349 & 01:04:00.91 & --09:16:42.0 &  2.0188 &  4.94 &   0 &   1.34 &   3 &   2 & 0.065 \\ 
52209-0694-356 & 01:04:21.49 &  +00:10:47.3 &  1.7240 & 12.84 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52209-0694-296 & 01:04:28.91 & --00:39:03.3 &  2.3561 & 10.90 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52146-0658-001 & 01:04:41.08 & --11:01:38.1 &  2.2485 &  4.50 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52199-0659-283 & 01:04:41.66 & --10:39:57.5 &  1.7152 &  4.75 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52209-0694-389 & 01:04:49.80 &  +00:24:09.6 &  2.5993 & 26.81 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51821-0421-035 & 01:05:23.24 &  +14:09:30.3 &  1.9070 &  8.00 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52209-0694-270 & 01:05:23.69 & --00:25:38.9 &  2.1583 &  9.12 &   0 &   3.26 &   3 &   1 & 0.042 \\ 
51821-0421-028 & 01:05:27.73 &  +14:37:01.2 &  1.9376 &  6.58 &   0 &   1.30 &   1 &   1 & 0.036 \\ 
51811-0422-298 & 01:05:31.95 &  +13:55:48.8 &  1.7898 &  9.51 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52199-0659-399 & 01:05:32.44 & --09:49:07.0 &  1.7133 &  8.08 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52199-0659-257 & 01:05:52.39 & --10:29:23.0 &  2.1772 &  6.00 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52209-0694-371 & 01:06:16.39 &  +00:56:56.8 &  1.8684 & 15.39 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51816-0396-454 & 01:06:19.24 &  +00:48:23.3 &  4.4488 & 25.10 &   0 &   2.69 &   3 &   1 & 0.048 \\ 
52199-0659-228 & 01:06:25.88 & --10:15:15.6 &  1.8686 &  9.72 &   0 &   0.65 &   2 &   2 & 0.099 \\ 
52199-0659-431 & 01:06:38.87 & --09:32:45.0 &  1.9673 & 10.17 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52199-0659-432 & 01:06:41.35 & --09:40:05.1 &  2.1966 &  4.91 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54439-2825-284 & 01:06:42.88 &  +14:57:32.8 &  2.7308 &  6.84 &   0 &   1.35 &   2 &   1 & 0.059 \\ 
51816-0396-535 & 01:06:48.03 &  +00:46:27.6 &  1.8774 &  5.57 &   0 &   1.11 &   3 &   3 & 0.106 \\ 
53728-2328-181 & 01:06:49.04 & --00:34:04.3 &  2.7180 &  5.02 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51816-0396-078 & 01:06:50.95 & --00:36:11.6 &  1.7422 &  4.64 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52199-0659-420 & 01:06:57.94 & --08:55:00.1 &  2.3502 &  8.38 &   0 &   0.73 &   4 &   3 & 0.149 \\ 
52199-0659-412 & 01:06:58.41 & --08:58:01.9 &  1.8182 &  5.55 &   0 &   0.82 &   1 &   1 & 0.030 \\ 
52523-1082-519 & 01:07:05.96 &  +00:24:40.7 &  1.7654 &  7.30 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52199-0659-474 & 01:07:14.00 & --09:18:11.9 &  2.0379 &  8.29 &   0 &   2.11 &   1 &   1 & 0.056 \\ 
53728-2328-492 & 01:07:16.25 &  +00:37:26.9 &  2.8547 & 14.58 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51811-0422-375 & 01:07:25.09 &  +15:39:00.0 &  1.7613 &  5.91 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52209-0694-198 & 01:07:36.65 & --00:10:06.7 &  1.8484 &  7.29 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53728-2328-482 & 01:07:39.13 &  +00:03:35.9 &  2.7178 & 13.04 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52199-0659-472 & 01:07:56.88 & --09:18:29.5 &  1.7271 &  7.59 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52199-0659-192 & 01:07:58.75 & --10:19:16.7 &  2.5277 &  4.46 &   0 &   2.23 &   2 &   2 & 0.091 \\ 
52199-0659-181 & 01:08:01.92 & --10:02:03.6 &  2.9415 &  8.07 &   0 &   0.64 &   3 &   2 & 0.076 \\ 
52209-0694-128 & 01:08:02.90 & --01:09:46.1 &  3.3303 &  6.99 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53728-2328-520 & 01:08:03.84 &  +00:06:47.4 &  2.7313 &  5.61 &   0 &   2.90 &   3 &   1 & 0.051 \\ 
51816-0396-640 & 01:08:15.26 &  +00:07:08.6 &  2.3575 &  8.82 &   0 &   1.72 &   6 &   4 & 0.194 \\ 
52531-1081-303 & 01:08:15.34 & --00:18:02.8 &  1.7613 & 12.91 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51794-0397-382 & 01:08:22.69 &  +00:11:47.9 &  3.7064 &  9.23 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51811-0422-200 & 01:08:23.76 &  +14:14:50.0 &  2.2572 &  5.96 &   0 &   0.68 &   1 &   1 & 0.093 \\ 
51811-0422-196 & 01:08:26.27 &  +14:29:39.5 &  1.7531 & 13.66 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53001-1499-286 & 01:08:26.31 & --00:46:02.1 &  2.2379 &  4.96 &   0 &   1.36 &   1 &   0 & \nodata \\ 
54439-2825-260 & 01:08:33.19 &  +14:31:10.6 &  2.9923 & 10.81 &   0 &   1.56 &   1 &   0 & \nodata \\ 
51811-0422-175 & 01:08:38.81 &  +14:04:28.4 &  1.7066 &  8.35 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52209-0694-457 & 01:08:51.18 &  +00:51:17.6 &  2.1350 & 10.74 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52199-0659-510 & 01:09:05.93 & --09:28:49.7 &  2.5811 &  8.52 &   0 &   1.46 &   2 &   1 & 0.046 \\ 
51794-0397-228 & 01:09:15.97 & --00:32:04.6 &  1.7720 &  6.03 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52209-0694-521 & 01:09:26.46 &  +01:04:00.0 &  2.2142 &  4.03 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52209-0694-532 & 01:09:28.31 &  +00:57:43.0 &  2.9730 & 16.58 &   0 &   1.31 &   1 &   1 & 0.036 \\ 
51811-0422-514 & 01:09:31.39 &  +14:47:29.1 &  2.0658 &  8.33 &   0 &   1.64 &   4 &   3 & 0.138 \\ 
52523-1082-615 & 01:09:34.55 &  +00:48:20.5 &  2.4268 &  5.26 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52209-0694-153 & 01:09:47.74 & --00:03:30.6 &  1.7490 & 10.51 &   0 &   1.79 &   0 &   0 & \nodata \\ 
51794-0397-439 & 01:09:54.37 &  +00:38:13.0 &  1.9803 &  6.23 &   0 &   2.76 &   1 &   0 & \nodata \\ 
54439-2825-216 & 01:10:10.74 &  +14:17:02.3 &  3.4654 &  7.47 &   0 &   1.36 &   2 &   1 & 0.030 \\ 
52202-0695-318 & 01:10:21.19 & --00:25:23.3 &  1.9522 &  6.06 &   0 &   1.95 &   1 &   0 & \nodata \\ 
51794-0397-161 & 01:10:24.50 & --00:15:43.9 &  1.7518 &  7.39 &   0 &   2.21 &   1 &   1 & 0.035 \\ 
53001-1499-374 & 01:10:38.08 &  +00:44:53.9 &  2.0025 &  6.09 &   0 &   0.71 &   1 &   1 & 0.047 \\ 
51821-0423-316 & 01:10:58.76 &  +14:16:00.4 &  1.7573 & 17.17 &   0 &   2.01 &   1 &   0 & \nodata \\ 
54439-2825-174 & 01:11:09.95 &  +15:35:44.5 &  2.7327 & 10.47 &   0 &   1.21 &   1 &   1 & 0.060 \\ 
52209-0694-079 & 01:11:13.90 & --00:03:18.3 &  2.4204 & 11.59 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53706-2060-351 & 01:11:15.41 &  +25:48:30.6 &  2.4310 &  7.75 &   0 &   2.14 &   2 &   2 & 0.096 \\ 
52202-0695-347 & 01:11:19.82 &  +00:26:52.0 &  1.7476 &  6.24 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52202-0695-341 & 01:11:23.15 &  +00:36:32.7 &  2.1330 &  4.38 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53706-2060-292 & 01:11:51.55 &  +24:56:05.5 &  2.6218 &  7.11 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54439-2825-164 & 01:11:52.49 &  +15:04:49.6 &  2.4889 &  5.37 &   0 &   3.08 &   4 &   1 & 0.035 \\ 
53706-2060-339 & 01:12:00.41 &  +26:30:03.9 &  2.2700 &  4.45 &  12 &   0.67 &   7 &   0 & \nodata \\ 
51821-0423-280 & 01:12:27.09 &  +14:38:23.3 &  2.0886 &  8.12 &   0 &   1.47 &   2 &   1 & 0.034 \\ 
51811-0422-590 & 01:12:29.41 &  +15:12:13.9 &  1.9587 &  5.78 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52202-0695-386 & 01:12:30.55 &  +00:14:41.5 &  3.2588 & 11.13 &   0 &   1.35 &   1 &   1 & 0.059 \\ 
53706-2060-346 & 01:12:33.99 &  +26:24:17.3 &  2.8837 & 10.17 &   0 &   1.34 &   1 &   0 & \nodata \\ 
51794-0397-092 & 01:12:40.23 & --00:52:03.5 &  1.8874 &  8.34 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53001-1499-126 & 01:12:46.20 & --01:13:07.6 &  3.5903 &  9.58 &   0 &   0.65 &   2 &   1 & 0.024 \\ 
53728-2328-026 & 01:12:48.13 & --00:33:49.6 &  2.4320 &  8.96 &   0 &   1.40 &   2 &   1 & 0.045 \\ 
51821-0423-279 & 01:13:05.79 &  +14:18:52.4 &  2.9274 &  9.71 &   0 &   1.48 &   3 &   1 & 0.057 \\ 
52202-0695-333 & 01:13:08.09 &  +00:52:30.0 &  2.4018 &  6.50 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51811-0422-603 & 01:13:09.06 &  +15:35:53.6 &  1.8075 &  5.30 &   0 &   0.88 &   1 &   1 & 0.062 \\ 
54439-2825-529 & 01:13:19.78 &  +16:43:56.3 &  2.3512 &  8.72 &   0 &   0.81 &   2 &   1 & 0.027 \\ 
52202-0695-378 & 01:13:46.78 &  +00:51:14.2 &  2.1307 &  8.27 &   0 &   1.28 &   1 &   1 & 0.031 \\ 
52614-1080-357 & 01:13:50.58 &  +00:01:21.5 &  2.2455 &  8.84 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52177-0660-395 & 01:13:51.96 & --09:35:51.1 &  3.6681 &  4.14 &   0 &   1.42 &   5 &   4 & 0.213 \\ 
52177-0660-396 & 01:13:53.17 & --09:22:38.8 &  1.7991 &  7.40 &   0 &   2.47 &   1 &   1 & 0.031 \\ 
53001-1499-502 & 01:13:57.12 &  +00:38:22.4 &  3.2613 &  5.33 &   0 &   1.22 &   0 &   0 & \nodata \\ 
51821-0423-434 & 01:13:58.27 &  +14:55:56.3 &  1.7646 &  7.91 &   0 &   1.50 &   1 &   1 & 0.072 \\ 
54439-2825-011 & 01:14:07.78 &  +14:19:24.2 &  2.9357 & 15.80 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54467-2864-493 & 01:14:16.35 & --09:33:02.3 &  2.5724 &  8.45 &   0 &   1.55 &   1 &   1 & 0.035 \\ 
54467-2864-486 & 01:14:31.57 & --09:10:07.0 &  2.2182 &  4.46 &   0 &   1.81 &   2 &   2 & 0.066 \\ 
54439-2825-006 & 01:14:33.93 &  +14:26:57.5 &  2.4049 &  4.53 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52202-0695-239 & 01:14:40.61 & --00:28:57.1 &  1.9415 &  5.42 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52177-0660-291 & 01:14:47.13 & --10:23:15.1 &  1.8450 &  6.93 &   0 &   0.74 &   1 &   1 & 0.033 \\ 
53706-2060-430 & 01:14:54.17 &  +26:18:23.2 &  2.6921 &  5.66 &   0 &   0.96 &   2 &   1 & 0.040 \\ 
52177-0660-440 & 01:15:12.89 & --09:31:48.2 &  1.9405 & 29.11 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52177-0660-430 & 01:15:13.11 & --09:05:32.8 &  2.2369 &  4.29 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52614-1080-399 & 01:15:13.16 &  +00:20:13.1 &  2.1182 &  4.65 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54439-2825-077 & 01:15:21.20 &  +15:24:53.3 &  3.4150 &  5.00 &   0 &   0.84 &   2 &   2 & 0.126 \\ 
53711-2061-269 & 01:15:21.37 &  +31:17:30.6 &  2.3905 & 11.19 &   0 &   1.30 &   1 &   0 & \nodata \\ 
54467-2864-096 & 01:15:28.02 & --10:31:54.3 &  2.7238 &  6.30 &   0 &   0.75 &   2 &   1 & 0.083 \\ 
52177-0660-245 & 01:15:32.42 & --10:53:00.2 &  2.9601 & 11.53 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53706-2060-214 & 01:15:33.31 &  +24:36:30.2 &  2.4757 &  8.11 &   0 &   1.35 &   1 &   1 & 0.040 \\ 
53730-1500-395 & 01:15:33.52 &  +00:03:56.3 &  2.5944 & 18.86 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52202-0695-183 & 01:15:39.45 & --00:13:59.9 &  2.3417 & 10.76 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51821-0423-218 & 01:15:40.68 &  +13:57:09.2 &  1.7655 &  6.35 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52177-0660-364 & 01:15:43.75 & --08:39:17.1 &  1.8598 &  6.95 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54467-2864-537 & 01:15:45.07 & --08:47:32.8 &  2.6784 &  4.32 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52177-0660-463 & 01:15:45.58 & --09:14:57.4 &  2.5054 &  7.80 &   0 &   2.16 &   3 &   3 & 0.113 \\ 
52177-0660-195 & 01:15:46.20 & --10:01:45.8 &  2.5064 & 31.21 &   0 &   2.75 &   1 &   1 & 0.053 \\ 
52202-0695-196 & 01:15:52.59 &  +00:06:01.0 &  3.1933 & 11.89 &   0 &   1.40 &   2 &   1 & 0.060 \\ 
53711-2061-283 & 01:15:53.20 &  +30:36:40.2 &  2.3888 &  6.86 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52177-0660-371 & 01:15:56.84 & --08:52:42.4 &  1.9990 &  6.70 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52202-0695-167 & 01:16:00.71 & --00:00:58.2 &  3.2096 &  7.00 &   0 &   1.48 &   4 &   3 & 0.096 \\ 
53711-2061-262 & 01:16:03.04 &  +31:25:26.3 &  2.6450 &  9.04 &   0 &   1.32 &   2 &   2 & 0.092 \\ 
52614-1080-281 & 01:16:11.94 & --01:02:24.6 &  2.0619 &  6.13 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53706-2060-176 & 01:16:15.96 &  +25:47:09.9 &  2.5111 &  4.26 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52202-0695-558 & 01:16:16.69 &  +00:08:03.0 &  1.9352 &  7.96 &   0 &   1.44 &   1 &   1 & 0.042 \\ 
52177-0660-488 & 01:16:27.90 & --09:02:45.5 &  1.9416 &  5.98 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53706-2060-451 & 01:16:40.39 &  +26:43:33.9 &  2.7088 & 17.02 &   0 &   1.37 &   1 &   1 & 0.041 \\ 
53711-2061-239 & 01:16:46.43 &  +31:24:50.5 &  2.0054 &  7.10 &   0 &   1.00 &   1 &   1 & 0.051 \\ 
52202-0695-526 & 01:16:47.64 &  +01:14:49.1 &  1.9638 & 15.66 &   0 &   1.62 &   1 &   1 & 0.030 \\ 
52202-0695-145 & 01:16:58.61 & --00:20:34.6 &  2.1888 &  5.98 &   0 &   1.35 &   1 &   1 & 0.039 \\ 
53711-2061-422 & 01:17:08.38 &  +31:53:38.6 &  2.6325 & 10.24 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51794-0397-614 & 01:17:15.89 &  +00:39:57.6 &  1.7619 & 20.18 &   0 &   0.66 &   1 &   1 & 0.077 \\ 
52202-0695-541 & 01:17:15.95 &  +00:26:27.0 &  3.7337 &  7.66 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51821-0423-507 & 01:17:21.27 &  +15:15:42.9 &  1.8790 & 76.66 &   0 &   1.91 &   1 &   1 & 0.033 \\ 
52202-0695-594 & 01:17:29.12 &  +00:21:48.6 &  2.5217 & 23.86 &   0 &   0.80 &   4 &   2 & 0.099 \\ 
51821-0423-041 & 01:17:31.27 &  +13:52:38.8 &  1.8868 & 11.92 &   0 &   2.25 &   2 &   1 & 0.029 \\ 
53711-2061-184 & 01:17:44.63 &  +31:03:17.9 &  2.3753 & 12.05 &   0 &   1.40 &   3 &   1 & 0.040 \\ 
51821-0423-119 & 01:17:46.57 &  +13:58:33.1 &  1.7977 &  4.72 &   0 &   0.80 &   0 &   0 & \nodata \\ 
51821-0423-553 & 01:18:00.71 &  +15:10:06.5 &  1.9858 &  4.47 &   0 &   2.79 &   4 &   3 & 0.146 \\ 
53706-2060-516 & 01:18:00.98 &  +26:05:02.4 &  2.7247 &  9.82 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51789-0398-211 & 01:18:27.99 & --00:52:39.8 &  2.1861 & 12.97 &   0 &   2.27 &   2 &   2 & 0.117 \\ 
52177-0660-523 & 01:18:38.56 & --08:29:38.5 &  2.3962 &  7.92 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52209-0696-319 & 01:18:45.76 & --00:14:09.2 &  2.1934 &  7.24 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51789-0398-455 & 01:18:47.35 &  +00:46:54.9 &  2.6657 & 16.16 &   0 &   0.82 &   2 &   2 & 0.115 \\ 
53706-2060-102 & 01:18:59.08 &  +25:19:05.4 &  2.6031 & 15.42 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52163-0661-315 & 01:19:04.91 & --10:05:12.2 &  2.2590 &  8.09 &   0 &   2.86 &   1 &   1 & 0.038 \\ 
53711-2061-127 & 01:19:06.35 &  +30:39:49.3 &  2.4334 &  7.00 &   0 &   1.44 &   2 &   1 & 0.032 \\ 
51893-0424-314 & 01:19:09.07 &  +14:11:15.0 &  2.2064 & 10.03 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51893-0424-318 & 01:19:11.12 &  +14:04:28.4 &  1.8728 &  6.37 &   0 &   1.39 &   2 &   0 & \nodata \\ 
52177-0660-111 & 01:19:18.15 & --09:52:39.0 &  1.7806 &  8.16 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52177-0660-059 & 01:19:29.55 & --10:31:24.0 &  1.8292 &  7.78 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52177-0660-590 & 01:19:41.30 & --09:03:02.0 &  2.3202 &  4.61 &   0 &   3.41 &   1 &   1 & 0.044 \\ 
53706-2060-549 & 01:19:48.22 &  +26:08:57.5 &  2.0603 & 10.77 &   0 &   1.57 &   1 &   0 & \nodata \\ 
51789-0398-108 & 01:19:49.28 & --00:15:42.0 &  1.8117 & 19.73 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52614-1080-450 & 01:19:50.10 &  +01:15:14.4 &  2.9478 &  5.82 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53359-2063-351 & 01:19:54.85 &  +40:05:20.7 &  2.7746 &  5.69 &   0 &   2.63 &   1 &   1 & 0.075 \\ 
53706-2060-005 & 01:19:55.04 &  +24:57:23.2 &  3.2625 &  5.26 &   0 &   0.86 &   2 &   2 & 0.108 \\ 
51893-0424-261 & 01:20:14.04 &  +14:31:05.7 &  2.1404 &  5.04 &   0 &   2.27 &   0 &   0 & \nodata \\ 
51893-0424-439 & 01:20:17.90 &  +14:42:41.4 &  2.0501 & 11.57 &   0 &   1.43 &   3 &   2 & 0.082 \\ 
51893-0424-284 & 01:20:18.81 &  +13:44:47.5 &  1.8333 &  5.90 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51789-0398-637 & 01:20:19.99 &  +00:07:35.6 &  4.1020 &  6.61 &   0 &   2.72 &   0 &   0 & \nodata \\ 
51893-0424-286 & 01:20:20.37 &  +13:24:33.5 &  2.5674 &  4.78 &   0 &   0.76 &   3 &   0 & \nodata \\ 
51789-0398-051 & 01:20:33.14 & --00:43:01.8 &  1.7290 & 12.06 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52209-0696-371 & 01:20:35.78 &  +00:59:49.1 &  1.9178 &  8.78 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53730-1500-167 & 01:20:36.99 & --00:28:17.2 &  1.7940 &  9.93 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52202-0695-077 & 01:20:39.47 & --00:02:39.4 &  2.5050 &  8.14 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52614-1080-524 & 01:20:44.82 &  +01:08:06.4 &  2.5703 &  4.46 &   0 &   0.88 &   1 &   1 & 0.047 \\ 
53711-2061-138 & 01:20:45.17 &  +30:21:50.5 &  2.7323 &  5.91 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52614-1080-041 & 01:20:46.57 & --01:11:10.2 &  2.5115 & 10.69 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52209-0696-423 & 01:20:52.64 &  +00:43:15.6 &  2.3051 &  5.15 &   0 &   0.81 &   2 &   1 & 0.044 \\ 
53706-2060-010 & 01:20:57.17 &  +24:42:06.1 &  3.3288 &  5.29 &   0 &   2.89 &   0 &   0 & \nodata \\ 
51789-0398-006 & 01:21:14.19 & --01:03:10.8 &  1.8931 &  6.27 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51817-0399-308 & 01:21:14.86 & --00:16:37.4 &  2.3816 &  9.12 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53381-2062-259 & 01:21:21.40 &  +37:50:01.0 &  2.5359 &  5.70 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53725-2329-363 & 01:21:34.37 &  +08:14:35.3 &  2.7829 &  5.25 &   0 &   1.05 &   1 &   0 & \nodata \\ 
53711-2061-103 & 01:21:35.25 &  +31:07:07.4 &  2.6714 &  8.42 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52163-0661-228 & 01:21:43.10 & --10:09:48.7 &  1.8445 &  4.83 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51893-0424-474 & 01:21:44.83 &  +14:44:07.9 &  1.8745 &  7.66 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51817-0399-384 & 01:21:47.73 &  +00:27:18.7 &  2.2243 &  5.03 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51893-0424-494 & 01:21:56.03 &  +14:48:23.9 &  2.8703 &  6.25 &   0 &   1.14 &   2 &   1 & 0.026 \\ 
51893-0424-200 & 01:22:01.19 &  +14:29:48.8 &  2.0378 &  4.65 &   0 &   1.53 &   1 &   1 & 0.041 \\ 
51817-0399-293 & 01:22:01.22 & --00:39:40.5 &  1.9500 &  7.43 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53711-2061-579 & 01:22:04.21 &  +32:27:45.7 &  2.3343 &  5.92 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51893-0424-376 & 01:22:11.11 &  +15:09:14.3 &  4.4600 & 16.31 &  12 &   1.74 &   2 &   0 & \nodata \\ 
51893-0424-201 & 01:22:12.38 &  +13:28:25.4 &  2.0616 &  5.92 &   0 &   2.25 &   3 &   2 & 0.057 \\ 
51789-0398-018 & 01:22:20.14 & --01:05:56.4 &  2.1300 & 11.22 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53706-2060-635 & 01:22:20.46 &  +26:12:07.2 &  2.7573 &  4.61 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52209-0696-200 & 01:22:26.76 &  +00:03:27.4 &  2.4637 & 29.24 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51893-0424-213 & 01:22:30.61 &  +13:34:37.9 &  3.0108 & 16.04 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53725-2329-416 & 01:22:45.14 &  +08:08:45.4 &  2.7368 &  6.83 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53725-2329-215 & 01:23:05.58 &  +06:30:47.2 &  2.9255 &  9.18 &   0 &   1.39 &   1 &   1 & 0.081 \\ 
53381-2062-220 & 01:23:09.19 &  +37:32:21.5 &  1.9229 &  8.45 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52163-0661-362 & 01:23:13.92 & --08:36:28.5 &  1.8357 & 23.54 &   0 &   1.36 &   5 &   3 & 0.116 \\ 
53711-2061-076 & 01:23:21.09 &  +31:23:26.9 &  2.4515 &  4.68 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52209-0696-453 & 01:23:22.36 &  +00:49:17.9 &  2.1786 & 19.41 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51893-0424-401 & 01:23:24.82 &  +15:19:39.0 &  1.8569 &  5.61 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51893-0424-122 & 01:23:27.61 &  +13:19:47.4 &  2.1025 &  8.89 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53381-2062-418 & 01:23:33.60 &  +39:20:40.8 &  2.5752 &  6.89 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53711-2061-582 & 01:23:48.62 &  +32:16:06.8 &  2.3897 & 16.14 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51817-0399-375 & 01:24:03.77 &  +00:44:32.6 &  3.8343 &  5.52 &   0 &   1.09 &   3 &   2 & 0.063 \\ 
52209-0696-132 & 01:24:05.71 & --00:44:07.7 &  4.0455 &  7.01 &   0 &   0.99 &   2 &   2 & 0.084 \\ 
51817-0399-245 & 01:24:12.46 & --01:00:49.8 &  2.8300 &  4.91 &   0 &   1.57 &   2 &   1 & 0.080 \\ 
53381-2062-500 & 01:24:14.07 &  +39:17:04.4 &  2.8505 &  7.06 &   0 &   2.26 &   3 &   2 & 0.081 \\ 
52163-0661-156 & 01:24:14.33 & --09:43:11.8 &  2.1932 &  5.58 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53711-2061-589 & 01:24:15.05 &  +32:02:01.3 &  2.3368 &  6.83 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52209-0696-526 & 01:24:18.18 &  +01:08:39.5 &  2.0441 &  4.04 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53725-2329-170 & 01:24:23.72 &  +06:41:14.9 &  2.3201 &  4.02 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52163-0661-145 & 01:24:24.43 & --09:57:26.4 &  1.9613 & 10.01 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52163-0661-147 & 01:24:26.92 & --10:04:55.7 &  1.9953 &  8.87 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51817-0399-175 & 01:24:28.10 & --00:11:18.4 &  1.7277 &  5.44 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53725-2329-087 & 01:24:48.34 &  +06:12:29.3 &  2.7314 & 24.37 &   0 &   1.76 &   3 &   2 & 0.097 \\ 
53725-2329-091 & 01:24:50.36 &  +06:29:43.0 &  2.4539 &  4.91 &   0 &   1.53 &   1 &   1 & 0.092 \\ 
53725-2329-494 & 01:24:56.08 &  +07:39:06.7 &  2.9380 & 10.16 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52163-0661-089 & 01:25:09.42 & --10:43:00.8 &  4.4919 & 11.24 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51817-0399-142 & 01:25:17.14 & --00:18:28.9 &  2.2780 &  5.24 &   0 &   1.90 &   5 &   2 & 0.105 \\ 
52163-0661-523 & 01:25:17.75 & --08:24:42.6 &  2.4331 & 10.78 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52163-0661-055 & 01:25:30.85 & --10:27:39.8 &  3.3517 &  6.51 &   0 &   1.81 &   2 &   0 & \nodata \\ 
51893-0424-523 & 01:25:37.60 &  +15:28:31.7 &  1.8727 & 36.23 &   0 &   2.50 &   1 &   1 & 0.042 \\ 
52226-0697-314 & 01:25:44.01 & --00:15:43.7 &  1.8797 &  7.39 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53740-1501-454 & 01:25:58.88 &  +00:27:07.5 &  2.3884 &  4.60 &   0 &   1.02 &   1 &   0 & \nodata \\ 
51898-0425-355 & 01:26:06.60 &  +14:28:25.9 &  2.7747 & 11.19 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53725-2329-504 & 01:26:10.60 &  +07:42:16.3 &  1.8724 & 10.15 &   0 &   1.42 &   1 &   1 & 0.056 \\ 
53725-2329-109 & 01:26:12.43 &  +06:43:15.0 &  2.6179 &  9.10 &   0 &   2.07 &   2 &   1 & 0.047 \\ 
54465-2878-435 & 01:26:16.67 & --09:17:39.9 &  2.1512 & 12.96 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52163-0661-584 & 01:26:30.12 & --08:59:48.9 &  1.7029 &  4.13 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52226-0697-353 & 01:26:35.05 &  +00:22:37.3 &  1.9349 &  9.95 &   0 &   1.40 &   4 &   2 & 0.063 \\ 
53725-2329-577 & 01:26:40.52 &  +07:56:15.6 &  2.6110 &  6.91 &   0 &   1.30 &   2 &   2 & 0.068 \\ 
52226-0697-354 & 01:26:40.54 &  +00:25:21.2 &  2.2580 & 15.22 &   0 &   1.72 &   2 &   0 & \nodata \\ 
52209-0696-072 & 01:26:42.91 &  +00:02:39.0 &  3.2248 &  5.54 &   0 &   2.83 &   1 &   1 & 0.041 \\ 
54465-2878-271 & 01:26:44.05 & --09:59:18.8 &  2.2213 & 19.91 &   0 &   1.28 &   5 &   2 & 0.072 \\ 
53725-2329-556 & 01:26:44.19 &  +07:25:37.3 &  2.9860 & 14.32 &   0 &   1.58 &   2 &   2 & 0.085 \\ 
53359-2063-524 & 01:26:47.95 &  +40:42:42.8 &  2.4594 &  4.21 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54465-2878-247 & 01:26:50.00 & --10:40:25.9 &  1.9959 &  6.54 &   0 &   2.12 &   2 &   1 & 0.046 \\ 
51893-0424-575 & 01:26:56.35 &  +15:36:42.9 &  3.2665 &  5.89 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52226-0697-297 & 01:26:56.90 & --00:42:59.9 &  2.6418 &  5.70 &   0 &   2.09 &   1 &   1 & 0.026 \\ 
52226-0697-299 & 01:27:00.69 & --00:45:59.2 &  4.0816 &  4.41 &   0 &   1.35 &   2 &   2 & 0.072 \\ 
53381-2062-058 & 01:27:17.61 &  +37:29:23.7 &  3.0234 &  4.27 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52226-0697-338 & 01:27:19.47 &  +00:55:50.9 &  1.7979 &  5.74 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52163-0661-020 & 01:27:34.99 & --10:35:09.0 &  2.2149 &  9.91 &   0 &   0.97 &   2 &   1 & 0.037 \\ 
51893-0424-590 & 01:27:41.20 &  +15:06:55.8 &  2.1745 &  4.75 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52163-0661-040 & 01:27:45.74 & --09:44:07.7 &  1.7088 &  5.35 &   0 &   3.92 &   0 &   0 & \nodata \\ 
51898-0425-278 & 01:27:47.80 &  +14:05:43.3 &  2.4904 &  4.45 &   0 &   0.84 &   5 &   1 & 0.034 \\ 
51817-0399-072 & 01:27:48.31 & --00:13:33.0 &  2.0748 &  6.07 &   0 &   2.32 &   5 &   2 & 0.089 \\ 
54465-2878-224 & 01:27:57.74 & --10:13:40.3 &  2.0230 &  8.60 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52226-0697-241 & 01:27:58.18 & --00:51:37.1 &  2.1645 &  4.27 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51898-0425-223 & 01:28:12.11 &  +14:14:05.4 &  1.8664 &  4.86 &   0 &   0.90 &   0 &   0 & \nodata \\ 
51817-0399-041 & 01:28:15.05 & --00:52:32.5 &  1.8809 &  5.04 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53359-2063-055 & 01:28:20.98 &  +38:47:43.0 &  2.3522 &  5.74 &   0 &   0.87 &   1 &   1 & 0.036 \\ 
54465-2878-195 & 01:28:34.47 & --09:56:04.9 &  2.0746 & 11.49 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52226-0697-378 & 01:28:37.49 &  +01:12:52.1 &  2.3783 & 22.06 &   0 &   1.32 &   1 &   1 & 0.047 \\ 
51898-0425-235 & 01:28:40.52 &  +13:47:56.3 &  1.8753 &  4.01 &   0 &   1.52 &   1 &   1 & 0.061 \\ 
52226-0697-368 & 01:28:45.44 &  +01:16:20.8 &  2.5979 &  6.65 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52209-0696-627 & 01:28:49.48 &  +00:05:43.9 &  3.7460 &  5.47 &   0 &   0.92 &   2 &   2 & 0.080 \\ 
54465-2878-164 & 01:28:53.13 & --10:15:32.6 &  2.2369 &  4.81 &   0 &   1.77 &   1 &   1 & 0.046 \\ 
51820-0400-344 & 01:28:57.80 &  +00:26:20.8 &  1.8770 & 15.25 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51898-0425-242 & 01:29:01.16 &  +13:22:36.0 &  1.8731 &  5.12 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51893-0424-630 & 01:29:06.01 &  +14:59:07.1 &  3.8404 &  5.06 &   0 &   1.36 &   2 &   1 & 0.036 \\ 
54465-2878-163 & 01:29:06.31 & --10:12:38.5 &  1.7338 &  9.45 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53359-2063-590 & 01:29:08.87 &  +40:22:18.4 &  2.6455 &  8.62 &   0 &   1.99 &   3 &   2 & 0.112 \\ 
54465-2878-515 & 01:29:13.12 & --09:00:45.9 &  1.9436 &  4.28 &   0 &   1.16 &   2 &   1 & 0.056 \\ 
51898-0425-410 & 01:29:19.53 &  +15:30:49.9 &  1.7963 &  4.62 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51898-0425-257 & 01:29:27.70 &  +13:08:39.8 &  1.7866 &  5.94 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54465-2878-150 & 01:29:40.80 & --10:03:07.7 &  1.9413 &  5.43 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52226-0697-412 & 01:29:48.34 &  +00:57:58.7 &  1.7741 &  7.08 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52226-0697-467 & 01:29:48.79 &  +00:32:05.8 &  2.5637 &  7.57 &   0 &   3.15 &   1 &   1 & 0.028 \\ 
53359-2063-079 & 01:29:50.25 &  +39:35:17.0 &  2.7238 & 12.82 &   0 &   1.56 &   3 &   3 & 0.126 \\ 
52226-0697-195 & 01:30:14.30 & --00:06:39.2 &  2.3847 &  9.08 &   0 &   3.15 &   2 &   1 & 0.031 \\ 
52147-0662-305 & 01:30:15.94 & --10:03:29.2 &  2.2439 &  5.58 &   0 &   1.49 &   2 &   1 & 0.031 \\ 
51898-0425-191 & 01:30:21.03 &  +14:22:22.8 &  2.0331 &  4.26 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53359-2063-036 & 01:30:41.37 &  +39:20:15.1 &  2.3321 &  8.46 &   0 &   0.84 &   3 &   2 & 0.113 \\ 
54465-2878-574 & 01:30:58.49 & --08:42:59.8 &  1.7601 & 29.52 &  12 &   1.31 &   3 &   3 & 0.122 \\ 
54465-2878-051 & 01:31:08.24 & --10:19:19.0 &  2.3351 &  4.06 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54465-2878-619 & 01:31:33.05 & --08:45:02.5 &  1.7862 &  5.05 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52226-0697-509 & 01:31:37.99 &  +00:42:00.1 &  1.8526 &  7.99 &   0 &   1.24 &   1 &   1 & 0.071 \\ 
53741-1502-258 & 01:31:38.18 & --00:10:15.0 &  2.6962 &  4.28 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52643-1078-407 & 01:31:39.72 &  +00:26:15.9 &  2.3373 &  6.82 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52226-0697-527 & 01:31:53.07 &  +00:56:57.0 &  2.3521 &  4.29 &   0 &   1.20 &   1 &   1 & 0.029 \\ 
53612-1915-320 & 01:31:55.51 & --09:51:57.2 &  2.4810 &  9.34 &   0 &   2.06 &   5 &   2 & 0.096 \\ 
53612-1915-317 & 01:31:57.67 & --10:05:38.2 &  2.9452 &  4.29 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51820-0400-379 & 01:32:02.93 &  +00:47:37.1 &  1.8026 &  4.40 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52147-0662-193 & 01:32:09.81 & --09:51:21.9 &  1.7060 & 10.93 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53612-1915-354 & 01:32:11.33 & --09:24:05.3 &  3.4157 &  4.58 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52226-0697-521 & 01:32:25.18 &  +01:14:08.1 &  2.5475 & 10.75 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51820-0400-260 & 01:32:30.87 & --00:46:52.9 &  1.8877 &  5.25 &   0 &   1.42 &   2 &   1 & 0.044 \\ 
52147-0662-200 & 01:32:42.76 & --09:43:01.5 &  4.2641 &  4.96 &   0 &   1.30 &   1 &   0 & \nodata \\ 
51898-0425-574 & 01:32:47.76 &  +15:25:48.7 &  2.1670 &  6.89 &   0 &   1.55 &   1 &   0 & \nodata \\ 
51898-0425-572 & 01:32:49.06 &  +15:12:02.4 &  1.8399 & 19.14 &   0 &   1.64 &   2 &   2 & 0.068 \\ 
51820-0400-484 & 01:32:49.38 &  +00:26:27.0 &  3.1664 &  6.11 &   0 &   1.22 &   2 &   1 & 0.055 \\ 
51820-0400-235 & 01:32:56.60 &  +00:05:54.5 &  1.8043 & 17.70 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52147-0662-137 & 01:33:02.24 & --10:21:31.5 &  2.2958 &  8.35 &   0 &   1.18 &   1 &   1 & 0.029 \\ 
52147-0662-124 & 01:33:05.76 & --10:40:00.9 &  1.9149 &  8.51 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52147-0662-175 & 01:33:07.27 & --09:42:21.0 &  2.3312 &  4.95 &   0 &   1.31 &   3 &   1 & 0.029 \\ 
52226-0697-565 & 01:33:09.39 &  +01:11:03.2 &  3.5061 &  5.61 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53341-2064-352 & 01:33:09.64 &  +24:12:31.5 &  2.4838 &  7.79 &   0 &   2.17 &   3 &   1 & 0.078 \\ 
52147-0662-163 & 01:33:10.01 & --10:08:01.0 &  2.1435 &  4.81 &   0 &   3.88 &   1 &   1 & 0.037 \\ 
51898-0425-554 & 01:33:17.79 &  +14:43:00.4 &  3.2319 & 12.92 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52643-1078-449 & 01:33:32.86 &  +00:24:38.3 &  2.2850 &  7.66 &   0 &   0.77 &   1 &   0 & \nodata \\ 
54465-2878-610 & 01:33:45.25 & --08:44:26.7 &  2.2179 &  7.92 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52226-0697-110 & 01:33:46.72 & --00:25:34.4 &  2.5677 &  7.07 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54465-2878-637 & 01:33:52.31 & --09:33:12.6 &  2.1355 & 17.26 &   0 &   0.78 &   1 &   0 & \nodata \\ 
52643-1078-219 & 01:34:01.26 & --00:21:10.2 &  2.2404 &  6.13 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52226-0697-584 & 01:34:02.83 &  +00:39:44.0 &  2.5717 & 10.29 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52203-0698-315 & 01:34:08.71 & --00:05:15.8 &  2.6162 &  6.49 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52147-0662-160 & 01:34:14.50 & --09:39:56.9 &  1.9267 &  4.86 &   0 &   1.98 &   2 &   0 & \nodata \\ 
53741-1502-189 & 01:34:15.39 & --01:02:57.5 &  3.4335 & 11.71 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51820-0400-137 & 01:34:15.48 & --00:55:41.0 &  1.7549 &  4.29 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51898-0425-112 & 01:34:16.53 &  +14:22:39.2 &  1.7976 &  5.97 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53741-1502-195 & 01:34:17.81 & --00:50:36.2 &  2.2619 & 10.25 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53341-2064-387 & 01:34:24.55 &  +23:58:11.6 &  2.5037 &  6.82 &   0 &   1.02 &   1 &   1 & 0.032 \\ 
54465-2878-633 & 01:34:27.88 & --09:32:52.7 &  2.0035 &  9.12 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53341-2064-270 & 01:34:28.25 &  +23:11:07.0 &  2.5257 &  4.47 &   0 &   2.21 &   1 &   1 & 0.068 \\ 
53612-1915-429 & 01:34:41.80 & --09:12:28.9 &  2.5290 & 12.12 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53341-2064-422 & 01:35:01.60 &  +23:49:58.0 &  2.6972 &  7.85 &   0 &   0.86 &   2 &   1 & 0.048 \\ 
52643-1078-463 & 01:35:07.17 &  +00:23:54.0 &  2.2359 &  6.31 &   0 &   1.41 &   1 &   1 & 0.033 \\ 
51820-0400-044 & 01:35:14.53 & --00:53:18.9 &  2.1127 &  4.51 &   0 &   0.68 &   1 &   1 & 0.048 \\ 
51820-0400-055 & 01:35:21.00 & --00:57:18.2 &  2.0747 &  5.80 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53612-1915-378 & 01:35:28.23 & --08:45:27.7 &  3.4542 &  4.97 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52145-0663-348 & 01:35:40.48 & --08:52:01.9 &  1.7814 & 12.26 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53341-2064-368 & 01:35:56.15 &  +24:44:00.9 &  2.3831 & 16.06 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52203-0698-362 & 01:36:00.31 &  +01:06:53.0 &  1.8968 &  6.42 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52643-1078-130 & 01:36:28.49 & --00:40:18.3 &  2.3719 &  4.67 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52147-0662-520 & 01:36:44.21 & --09:37:21.8 &  1.7420 &  4.04 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52203-0698-256 & 01:36:47.34 & --00:47:27.0 &  3.0083 &  6.57 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51898-0425-036 & 01:36:48.23 &  +14:25:40.9 &  2.1761 & 10.11 &   0 &   1.47 &   1 &   1 & 0.034 \\ 
51882-0426-229 & 01:36:48.36 &  +13:53:40.1 &  2.0507 & 12.78 &   0 &   1.73 &   1 &   1 & 0.047 \\ 
52203-0698-427 & 01:36:48.69 &  +00:18:00.6 &  2.5320 &  5.44 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53741-1502-090 & 01:36:54.33 & --00:34:15.4 &  2.7317 &  6.44 &   0 &   0.93 &   3 &   2 & 0.115 \\ 
53341-2064-249 & 01:36:55.74 &  +22:58:11.9 &  2.5015 &  4.73 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52203-0698-218 & 01:37:03.03 & --00:42:14.8 &  2.4724 & 10.79 &   0 &   2.81 &   3 &   0 & \nodata \\ 
51820-0400-026 & 01:37:22.53 & --00:36:00.1 &  1.8151 &  8.22 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52145-0663-364 & 01:37:23.81 & --08:21:33.8 &  1.9526 &  5.34 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51820-0400-631 & 01:37:29.94 &  +00:22:43.1 &  2.7444 &  5.63 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51820-0400-032 & 01:37:32.24 & --00:34:52.0 &  1.8024 &  4.42 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52203-0698-219 & 01:37:35.47 & --00:47:23.4 &  3.2111 &  9.10 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53612-1915-527 & 01:37:44.36 & --08:23:34.4 &  2.5586 &  4.54 &   0 &   1.30 &   1 &   1 & 0.071 \\ 
52203-0698-215 & 01:37:53.91 & --00:54:26.2 &  2.4985 &  8.75 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52203-0698-130 & 01:38:02.76 & --01:00:34.9 &  2.4859 & 17.60 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52203-0698-185 & 01:38:12.07 & --00:30:02.4 &  2.6249 & 10.21 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52203-0698-127 & 01:38:14.26 & --01:05:45.0 &  2.4705 &  4.95 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51788-0401-314 & 01:38:14.53 &  +00:00:03.5 &  2.1538 &  7.70 &   0 &   1.80 &   1 &   1 & 0.047 \\ 
52203-0698-134 & 01:38:19.45 & --00:40:20.0 &  2.0650 &  6.76 &   0 &   1.38 &   2 &   1 & 0.042 \\ 
53341-2064-444 & 01:38:22.62 &  +24:33:19.3 &  2.4111 & 10.78 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53341-2064-126 & 01:38:29.75 &  +22:45:58.9 &  2.9800 &  6.21 &   0 &   1.38 &   2 &   0 & \nodata \\ 
52145-0663-222 & 01:38:42.06 & --09:57:41.6 &  1.9371 & 14.69 &   0 &   1.66 &   1 &   1 & 0.046 \\ 
53612-1915-510 & 01:38:52.13 & --09:09:31.6 &  3.0532 &  6.98 &   0 &   0.65 &   3 &   1 & 0.031 \\ 
51882-0426-496 & 01:38:54.67 &  +14:28:48.9 &  3.1142 &  9.22 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52145-0663-213 & 01:38:58.68 & --10:16:24.5 &  3.2310 &  4.32 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51788-0401-265 & 01:38:58.68 & --00:15:36.8 &  1.7981 &  7.51 &   0 &   1.47 &   1 &   1 & 0.042 \\ 
52145-0663-415 & 01:39:00.79 & --08:47:20.5 &  3.1344 &  4.30 &   0 &   2.18 &   3 &   2 & 0.144 \\ 
52145-0663-410 & 01:39:01.40 & --08:24:44.0 &  3.0161 &  9.99 &   0 &   1.35 &   2 &   1 & 0.027 \\ 
53612-1915-043 & 01:39:15.59 & --10:17:00.1 &  2.5989 &  6.08 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52145-0663-214 & 01:39:18.45 & --10:14:09.5 &  2.1057 &  6.07 &   0 &   0.61 &   2 &   2 & 0.069 \\ 
53341-2064-173 & 01:39:22.92 &  +23:34:59.2 &  2.5898 &  6.94 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51788-0401-393 & 01:39:29.51 &  +00:13:30.6 &  2.1035 &  5.01 &   0 &   1.23 &   1 &   1 & 0.033 \\ 
53612-1915-042 & 01:39:30.21 & --10:27:17.7 &  2.3231 & 12.99 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52203-0698-502 & 01:39:41.49 &  +00:43:37.6 &  2.1734 &  4.12 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53315-1907-282 & 01:39:41.71 & --00:43:35.5 &  2.2667 &  5.20 &   0 &   0.78 &   1 &   1 & 0.049 \\ 
52145-0663-459 & 01:39:51.23 & --08:39:35.0 &  1.8473 &  5.65 &   0 &   0.93 &   2 &   1 & 0.048 \\ 
53315-1907-389 & 01:40:06.58 &  +00:19:32.3 &  2.1781 &  4.99 &   0 &   1.69 &   1 &   0 & \nodata \\ 
53612-1915-561 & 01:40:21.37 & --08:32:27.6 &  2.7672 &  5.83 &   0 &   1.22 &   3 &   3 & 0.151 \\ 
52145-0663-458 & 01:40:29.96 & --08:20:39.5 &  1.9322 &  4.07 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52203-0698-545 & 01:40:36.76 &  +00:31:53.8 &  2.1315 &  7.42 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52203-0698-551 & 01:40:39.91 &  +00:23:03.7 &  1.8638 & 10.44 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52145-0663-536 & 01:40:49.18 & --08:39:42.5 &  3.7131 &  7.13 &  12 &   0.89 &   8 &   2 & 0.080 \\ 
53262-1899-359 & 01:41:08.43 &  +14:01:40.9 &  2.4702 &  4.32 &   0 &   0.68 &   1 &   1 & 0.044 \\ 
51788-0401-192 & 01:41:23.04 & --00:24:22.0 &  2.5979 & 14.90 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52202-0699-319 & 01:41:24.01 &  +00:00:44.3 &  2.0689 &  6.01 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53262-1899-307 & 01:41:34.01 &  +13:41:58.9 &  2.8435 &  4.88 &   0 &   1.22 &   1 &   1 & 0.038 \\ 
52174-0664-308 & 01:41:47.63 & --09:39:37.7 &  2.1497 &  5.04 &   0 &   0.92 &   1 &   1 & 0.028 \\ 
51820-0429-342 & 01:41:51.65 &  +14:01:37.7 &  2.1948 &  4.41 &   0 &   1.23 &   2 &   1 & 0.043 \\ 
52145-0663-043 & 01:41:59.58 & --10:22:20.7 &  1.9941 & 37.15 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51788-0401-500 & 01:42:14.75 &  +00:23:24.2 &  3.3704 &  6.47 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51820-0429-345 & 01:42:23.87 &  +14:20:51.4 &  1.7015 &  6.29 &   0 &   1.65 &   2 &   1 & 0.039 \\ 
51820-0429-333 & 01:42:40.88 &  +14:38:40.0 &  1.8761 &  8.20 &   0 &   0.67 &   2 &   2 & 0.101 \\ 
53315-1907-194 & 01:42:43.54 & --00:27:54.0 &  2.7367 &  6.05 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53315-1907-181 & 01:42:46.47 & --00:10:18.5 &  2.4348 & 10.05 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53341-2064-589 & 01:42:54.53 &  +24:07:44.4 &  2.4961 &  6.49 &   0 &   0.68 &   0 &   0 & \nodata \\ 
51820-0429-328 & 01:42:57.72 &  +15:00:12.9 &  1.7586 & 11.09 &   0 &   1.28 &   2 &   2 & 0.085 \\ 
52174-0664-382 & 01:42:58.63 & --08:38:44.8 &  3.0607 &  8.85 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53315-1907-184 & 01:43:01.82 & --00:26:55.7 &  2.7550 &  5.10 &   0 &   1.08 &   4 &   3 & 0.108 \\ 
53315-1907-469 & 01:43:03.16 &  +00:10:39.6 &  2.5066 &  6.11 &   0 &   2.72 &   3 &   1 & 0.087 \\ 
52174-0664-274 & 01:43:05.31 & --09:23:35.1 &  1.7604 &  5.28 &   0 &   1.16 &   2 &   1 & 0.031 \\ 
52202-0699-261 & 01:43:11.31 & --00:18:23.7 &  2.0251 & 10.09 &   0 &   1.86 &   0 &   0 & \nodata \\ 
51788-0401-553 & 01:43:47.89 &  +00:27:36.2 &  2.4246 &  6.38 &   0 &   1.39 &   1 &   1 & 0.036 \\ 
52174-0664-322 & 01:44:06.90 & --08:07:01.5 &  2.5067 &  7.72 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52203-0698-640 & 01:44:07.09 &  +00:02:28.9 &  2.6660 &  7.82 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53262-1899-373 & 01:44:14.21 &  +14:48:52.4 &  2.3852 &  7.90 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51788-0401-106 & 01:44:15.13 & --00:23:49.6 &  1.7111 &  9.07 &   0 &   1.34 &   1 &   1 & 0.035 \\ 
52174-0664-215 & 01:44:35.44 & --10:01:55.8 &  1.8532 &  4.52 &   0 &   1.16 &   1 &   1 & 0.042 \\ 
52644-1077-509 & 01:44:39.37 &  +00:40:05.9 &  2.5037 & 12.57 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51820-0429-256 & 01:44:45.05 &  +13:08:16.2 &  2.2501 & 11.33 &   0 &   1.84 &   2 &   2 & 0.097 \\ 
53315-1907-499 & 01:44:46.92 &  +00:07:35.1 &  2.4797 &  5.91 &   0 &   1.63 &   2 &   2 & 0.087 \\ 
52202-0699-422 & 01:44:48.22 &  +00:21:56.4 &  2.4041 &  6.10 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52202-0699-469 & 01:44:58.17 &  +00:41:37.9 &  2.0290 &  8.08 &   0 &   2.70 &   1 &   1 & 0.092 \\ 
53341-2064-639 & 01:44:59.15 &  +23:46:07.3 &  2.7643 & 10.09 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51788-0401-531 & 01:45:01.52 &  +01:00:01.4 &  1.9208 & 25.82 &   0 &   1.40 &   2 &   1 & 0.037 \\ 
51820-0429-252 & 01:45:04.35 &  +12:52:14.1 &  2.3805 & 10.94 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52174-0664-470 & 01:45:04.87 & --08:40:07.1 &  2.0956 & 14.56 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52174-0664-203 & 01:45:09.52 & --10:32:21.3 &  2.0435 & 10.00 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52174-0664-186 & 01:45:16.59 & --09:45:17.3 &  2.7300 & 14.60 &   0 &   2.17 &   2 &   1 & 0.046 \\ 
51820-0429-393 & 01:45:17.82 &  +13:56:02.2 &  1.9476 &  6.40 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51820-0429-226 & 01:45:18.72 &  +13:43:00.2 &  2.4730 & 28.86 &   0 &   2.56 &   3 &   2 & 0.087 \\ 
53315-1907-514 & 01:45:20.82 &  +00:16:42.3 &  2.2867 &  5.30 &   0 &   1.40 &   5 &   1 & 0.096 \\ 
53315-1907-512 & 01:45:25.36 &  +00:08:39.9 &  2.3508 & 10.74 &   0 &   2.31 &   2 &   1 & 0.046 \\ 
52202-0699-461 & 01:45:27.24 &  +00:40:10.5 &  1.7254 &  5.47 &   0 &   1.28 &   4 &   3 & 0.141 \\ 
52174-0664-484 & 01:45:29.65 & --08:41:33.4 &  2.4823 &  6.36 &   0 &   2.35 &   1 &   0 & \nodata \\ 
52644-1077-062 & 01:45:35.60 & --00:12:17.7 &  2.1079 &  4.90 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52202-0699-179 & 01:46:05.23 & --00:13:33.6 &  1.9947 &  6.04 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51820-0429-200 & 01:46:06.79 &  +13:45:28.6 &  3.1880 &  4.85 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52174-0664-161 & 01:46:09.33 & --09:29:18.2 &  4.1481 &  5.16 &   0 &   1.18 &   1 &   0 & \nodata \\ 
52644-1077-065 & 01:46:14.43 & --00:34:51.4 &  2.3316 &  7.38 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51788-0401-017 & 01:46:19.97 & --00:46:28.8 &  3.1729 & 10.35 &   0 &   2.16 &   1 &   1 & 0.038 \\ 
53262-1899-166 & 01:46:38.05 &  +13:38:33.3 &  2.8257 &  7.74 &   0 &   1.30 &   1 &   1 & 0.034 \\ 
52202-0699-127 & 01:46:40.47 & --01:09:00.2 &  1.9718 &  7.62 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53262-1899-131 & 01:46:59.77 &  +13:13:45.5 &  2.3681 & 13.90 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53315-1907-562 & 01:47:15.46 &  +00:54:05.5 &  2.5437 &  6.71 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52174-0664-093 & 01:47:25.50 & --10:14:38.9 &  2.1291 & 17.13 &   0 &   1.36 &   3 &   3 & 0.152 \\ 
51793-0402-400 & 01:47:33.58 &  +00:03:23.2 &  2.0400 &  8.04 &   0 &   1.22 &   1 &   1 & 0.042 \\ 
52202-0699-091 & 01:47:34.64 & --00:48:22.8 &  2.0087 & 10.60 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53262-1899-482 & 01:47:34.88 &  +14:29:36.0 &  2.2106 &  8.30 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53315-1907-001 & 01:47:44.02 & --01:06:05.5 &  2.2242 & 12.62 &   0 &   2.19 &   2 &   1 & 0.038 \\ 
53262-1899-498 & 01:47:53.37 &  +14:30:27.9 &  2.8350 & 11.13 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52202-0699-544 & 01:47:58.44 &  +00:34:54.9 &  1.9182 &  5.69 &   0 &   0.86 &   1 &   1 & 0.049 \\ 
51793-0402-339 & 01:48:04.14 &  +00:49:15.4 &  2.0004 &  9.78 &   0 &   1.47 &   1 &   1 & 0.036 \\ 
51793-0402-234 & 01:48:09.64 & --00:10:17.8 &  2.1627 &  4.47 &   0 &   2.04 &   1 &   0 & \nodata \\ 
51793-0402-438 & 01:48:12.23 &  +00:01:53.3 &  1.7053 &  4.09 &   0 &   0.70 &   1 &   0 & \nodata \\ 
53315-1907-598 & 01:48:18.97 &  +00:03:58.9 &  2.6882 &  9.95 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52202-0699-058 & 01:48:48.56 & --00:45:09.8 &  1.9065 &  7.06 &   0 &   1.36 &   1 &   1 & 0.040 \\ 
52168-0665-320 & 01:48:50.65 & --09:07:12.9 &  3.3131 &  8.96 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53315-1907-616 & 01:49:04.16 &  +00:36:59.9 &  2.6775 &  4.50 &   0 &   1.00 &   1 &   0 & \nodata \\ 
52202-0699-049 & 01:49:11.33 & --00:59:20.3 &  3.3744 &  4.35 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52199-0700-301 & 01:49:17.46 & --00:21:58.5 &  2.1631 & 10.99 &   0 &   2.26 &   0 &   0 & \nodata \\ 
51877-0430-387 & 01:49:37.97 &  +14:25:48.6 &  3.3049 &  5.48 &   0 &   2.17 &   0 &   0 & \nodata \\ 
51820-0429-575 & 01:49:44.43 &  +15:01:06.6 &  2.0706 &  4.41 &   0 &   1.38 &   4 &   4 & 0.158 \\ 
52914-1076-269 & 01:49:48.01 & --00:57:43.6 &  2.0270 &  4.95 &   0 &   1.14 &   1 &   1 & 0.037 \\ 
52199-0700-348 & 01:49:51.36 &  +00:47:30.0 &  2.0778 &  4.86 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52199-0700-269 & 01:49:58.55 & --00:30:23.4 &  2.1135 &  5.75 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52199-0700-282 & 01:50:02.55 & --00:42:12.9 &  2.0410 &  4.43 &   0 &   1.05 &   3 &   0 & \nodata \\ 
52174-0664-601 & 01:50:06.47 & --08:02:03.6 &  2.5909 &  7.20 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52168-0665-335 & 01:50:09.46 & --08:25:10.8 &  2.7631 &  4.32 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51820-0429-621 & 01:50:14.16 &  +14:27:16.8 &  1.7869 &  9.39 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51793-0402-484 & 01:50:17.71 &  +00:29:02.4 &  2.9774 &  4.15 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51820-0429-603 & 01:50:19.87 &  +14:59:54.7 &  1.9263 & 12.51 &   0 &   1.40 &   1 &   1 & 0.041 \\ 
52940-1504-365 & 01:50:30.68 &  +00:59:53.6 &  2.2554 &  6.48 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53262-1899-069 & 01:50:32.73 &  +13:30:28.4 &  2.3780 &  8.24 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52168-0665-333 & 01:50:47.26 & --08:25:22.7 &  1.8615 & 15.73 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52168-0665-292 & 01:51:13.67 & --09:56:51.4 &  1.8832 &  8.50 &   0 &   0.78 &   0 &   0 & \nodata \\ 
51877-0430-337 & 01:51:35.62 &  +14:45:13.5 &  1.8092 & 13.73 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52199-0700-361 & 01:51:51.96 &  +01:00:11.1 &  2.5090 & 12.27 &   0 &   1.28 &   1 &   1 & 0.049 \\ 
51793-0402-109 & 01:51:53.30 & --00:28:50.2 &  1.9894 &  8.91 &   0 &   1.64 &   3 &   2 & 0.087 \\ 
52199-0700-237 & 01:52:08.73 & --00:09:32.0 &  2.5180 &  7.10 &   0 &   3.33 &   3 &   2 & 0.083 \\ 
51877-0430-423 & 01:52:10.24 &  +14:07:18.6 &  2.3240 & 16.07 &   0 &   1.46 &   3 &   2 & 0.126 \\ 
51820-0429-635 & 01:52:16.72 &  +13:51:34.9 &  2.1444 &  6.84 &   0 &   1.23 &   4 &   2 & 0.101 \\ 
52168-0665-194 & 01:52:22.07 & --09:21:19.5 &  1.7814 &  5.86 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52914-1076-087 & 01:52:24.65 & --00:35:41.9 &  2.7559 &  5.16 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52914-1076-200 & 01:52:26.01 & --01:06:48.4 &  2.1732 &  7.73 &   0 &   1.18 &   0 &   0 & \nodata \\ 
51877-0430-479 & 01:52:37.24 &  +14:03:25.7 &  2.0463 &  8.06 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51877-0430-176 & 01:52:41.75 &  +13:47:33.5 &  1.8238 &  8.73 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52940-1504-592 & 01:52:45.83 &  +00:38:49.5 &  2.2523 & 10.39 &   0 &   1.77 &   3 &   2 & 0.117 \\ 
51877-0430-214 & 01:53:12.91 &  +12:54:22.8 &  1.8544 & 10.25 &   0 &   1.04 &   1 &   1 & 0.041 \\ 
52940-1504-534 & 01:53:13.20 &  +00:47:55.5 &  2.0387 &  8.81 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52168-0665-495 & 01:53:13.82 & --08:58:20.5 &  2.4661 &  6.83 &   0 &   1.40 &   1 &   1 & 0.035 \\ 
52168-0665-492 & 01:53:16.55 & --08:31:42.6 &  2.1808 &  6.66 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52168-0665-491 & 01:53:24.03 & --08:57:23.6 &  2.1671 &  4.88 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52199-0700-195 & 01:53:31.01 & --00:03:26.1 &  1.9071 &  7.40 &   0 &   0.72 &   0 &   0 & \nodata \\ 
51871-0403-308 & 01:53:39.61 & --00:11:04.9 &  4.1936 & 19.50 &   0 &   1.86 &   2 &   1 & 0.051 \\ 
52168-0665-209 & 01:53:45.35 & --10:08:39.5 &  1.9115 &  9.11 &   0 &   0.99 &   3 &   2 & 0.088 \\ 
52199-0700-162 & 01:53:55.06 & --00:21:30.4 &  2.0443 &  9.29 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52199-0700-172 & 01:53:57.20 & --00:16:17.0 &  1.7683 & 15.39 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52168-0665-123 & 01:54:07.18 & --09:55:27.8 &  2.0149 & 12.09 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51871-0403-320 & 01:54:25.75 & --00:31:01.6 &  1.7223 &  6.06 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52914-1076-570 & 01:54:29.75 &  +00:27:10.4 &  2.1381 & 12.83 &   0 &   1.12 &   1 &   1 & 0.087 \\ 
52168-0665-548 & 01:54:39.96 & --09:05:50.7 &  2.1768 &  7.69 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52941-1505-334 & 01:54:53.24 &  +00:47:18.0 &  2.8067 & 11.67 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51871-0403-273 & 01:54:54.36 & --00:07:23.1 &  1.8287 &  8.52 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52914-1076-004 & 01:54:56.62 & --00:26:52.3 &  2.3108 &  7.16 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52199-0700-521 & 01:55:00.44 &  +01:06:00.2 &  2.5627 & 10.46 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52199-0700-087 & 01:55:03.24 & --00:56:29.9 &  2.6613 &  7.94 &   0 &   1.16 &   0 &   0 & \nodata \\ 
51871-0403-440 & 01:55:13.22 &  +00:09:24.3 &  2.1298 & 10.85 &   0 &   3.34 &   1 &   1 & 0.045 \\ 
51877-0430-549 & 01:55:14.44 &  +14:12:41.4 &  3.8238 & 32.09 &   0 &   1.16 &   1 &   1 & 0.052 \\ 
51871-0403-290 & 01:55:43.82 & --00:50:33.0 &  2.0348 &  9.43 &   0 &   2.08 &   2 &   0 & \nodata \\ 
51877-0430-452 & 01:55:46.50 &  +14:42:46.2 &  1.9462 & 18.06 &   0 &   1.43 &   1 &   1 & 0.061 \\ 
52168-0665-071 & 01:55:59.05 & --09:31:50.5 &  2.0910 & 47.57 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53678-2065-284 & 01:56:08.08 & --00:53:53.4 &  2.2961 & 36.42 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52168-0665-622 & 01:56:15.29 & --08:49:38.4 &  1.7807 &  9.95 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52941-1505-300 & 01:56:33.26 & --00:54:02.0 &  2.6660 & 13.84 &   0 &   1.61 &   4 &   3 & 0.151 \\ 
54478-2866-366 & 01:56:37.73 &  +00:02:11.9 &  2.7548 & 28.54 &   0 &   1.59 &   2 &   1 & 0.023 \\ 
51877-0430-067 & 01:56:38.55 &  +13:17:57.7 &  1.9791 & 28.97 &   0 &   1.29 &   3 &   2 & 0.064 \\ 
52933-1075-425 & 01:56:43.80 &  +00:36:48.6 &  2.0164 &  8.98 &   0 &   1.36 &   1 &   0 & \nodata \\ 
51871-0403-251 & 01:56:50.82 & --00:45:32.5 &  1.7954 & 42.42 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52199-0700-109 & 01:56:56.34 & --00:28:10.3 &  1.7923 &  8.00 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52199-0700-013 & 01:57:04.11 & --00:56:57.5 &  1.7767 & 13.15 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54478-2866-381 & 01:57:18.93 &  +00:50:28.4 &  2.7620 &  6.94 &   0 &   1.18 &   4 &   2 & 0.098 \\ 
52199-0700-621 & 01:57:29.79 &  +00:02:33.8 &  3.6138 & 14.82 &   0 &   1.50 &   4 &   3 & 0.162 \\ 
51871-0403-203 & 01:57:41.57 & --01:06:29.6 &  3.5645 &  7.91 &   0 &   1.33 &   1 &   1 & 0.052 \\ 
52149-0666-388 & 01:58:15.07 & --08:21:29.4 &  2.3166 & 28.43 &   0 &   1.28 &   1 &   1 & 0.091 \\ 
52168-0665-035 & 01:58:15.47 & --09:15:42.8 &  2.1376 &  7.58 &   0 &   3.20 &   1 &   0 & \nodata \\ 
52149-0666-289 & 01:58:17.58 & --10:03:04.0 &  2.1406 & 10.08 &   0 &   0.96 &   6 &   2 & 0.067 \\ 
52168-0665-002 & 01:58:22.92 & --10:22:11.6 &  1.8431 & 21.02 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52149-0666-300 & 01:58:30.52 & --09:36:31.6 &  2.1207 &  9.90 &   0 &   1.55 &   2 &   2 & 0.087 \\ 
52199-0700-629 & 01:58:31.72 &  +00:49:08.0 &  1.8099 & 11.13 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54478-2866-234 & 01:58:32.51 & --00:42:38.2 &  2.6071 &  5.29 &   0 &   0.74 &   4 &   1 & 0.047 \\ 
51900-0427-292 & 01:58:36.40 &  +12:38:58.2 &  2.1937 &  9.66 &   0 &   1.15 &   1 &   1 & 0.059 \\ 
51877-0430-632 & 01:58:44.83 &  +13:54:33.7 &  1.8491 & 11.02 &   0 &   3.45 &   1 &   1 & 0.042 \\ 
51877-0430-015 & 01:58:56.27 &  +13:07:02.6 &  1.8885 &  4.77 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52179-0701-372 & 01:59:02.87 &  +01:04:16.5 &  1.8005 &  4.98 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52941-1505-155 & 01:59:03.35 & --00:01:27.7 &  1.8017 &  4.39 &   0 &   1.18 &   2 &   1 & 0.028 \\ 
52199-0700-027 & 01:59:03.74 & --00:30:16.5 &  2.8844 &  7.25 &   0 &   0.77 &   4 &   2 & 0.091 \\ 
51871-0403-518 & 01:59:06.38 &  +00:23:43.9 &  2.3221 &  7.56 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52179-0701-379 & 01:59:15.73 &  +00:52:54.8 &  1.7774 & 14.16 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51871-0403-108 & 01:59:25.07 & --00:17:55.4 &  3.2570 &  6.53 &   0 &   1.44 &   4 &   1 & 0.036 \\ 
52149-0666-330 & 01:59:35.39 & --08:01:00.6 &  2.1834 & 12.14 &   0 &   1.86 &   0 &   0 & \nodata \\ 
51871-0403-560 & 01:59:35.48 &  +00:04:01.2 &  3.2743 & 16.17 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51900-0427-255 & 01:59:37.83 &  +13:00:22.6 &  2.0468 &  4.91 &   0 &   1.20 &   2 &   0 & \nodata \\ 
51900-0427-233 & 01:59:42.69 &  +13:28:05.2 &  2.0612 &  5.63 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52179-0701-208 & 02:00:25.75 & --00:51:19.1 &  1.9410 &  4.82 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52933-1075-550 & 02:00:33.48 &  +00:26:21.2 &  2.8538 &  4.20 &   0 &   0.70 &   1 &   1 & 0.044 \\ 
51900-0427-375 & 02:00:40.03 &  +14:46:52.1 &  1.8130 &  8.82 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52179-0701-471 & 02:00:56.02 &  +00:29:26.7 &  2.1562 & 20.44 &   0 &   1.99 &   0 &   0 & \nodata \\ 
54478-2866-123 & 02:01:05.86 & --00:19:59.5 &  2.8032 &  7.15 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52149-0666-168 & 02:01:14.32 & --09:09:59.5 &  2.0042 &  7.92 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52933-1075-115 & 02:01:27.63 & --00:01:08.6 &  1.9334 &  5.24 &   0 &   1.51 &   2 &   1 & 0.037 \\ 
52179-0701-451 & 02:01:29.37 &  +00:46:23.5 &  1.7645 & 15.98 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52179-0701-487 & 02:01:43.48 &  +00:32:22.7 &  2.2983 & 20.39 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52179-0701-136 & 02:01:46.20 & --00:54:15.5 &  2.2460 & 14.84 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52149-0666-136 & 02:01:52.53 & --09:47:33.4 &  4.0355 &  6.09 &   0 &   1.30 &   1 &   0 & \nodata \\ 
51900-0427-469 & 02:01:58.67 &  +14:11:50.3 &  1.9938 &  8.15 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51900-0427-452 & 02:02:00.62 &  +14:27:49.7 &  1.9086 & 10.01 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51812-0404-319 & 02:02:02.64 & --00:10:09.2 &  2.8873 & 10.99 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52149-0666-406 & 02:02:08.36 & --08:08:56.9 &  1.9163 &  6.60 &   0 &   1.19 &   1 &   0 & \nodata \\ 
52179-0701-103 & 02:02:10.97 & --00:22:25.7 &  3.6403 &  4.98 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52937-1074-342 & 02:02:11.63 &  +00:23:12.6 &  2.1149 &  9.13 &   0 &   1.92 &   1 &   1 & 0.072 \\ 
52179-0701-114 & 02:02:19.18 & --00:41:03.5 &  2.2677 & 11.63 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52179-0701-504 & 02:02:33.00 &  +00:16:45.9 &  3.4992 & 12.52 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52179-0701-107 & 02:02:40.71 & --00:14:38.5 &  1.9503 &  6.42 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54478-2866-635 & 02:02:52.44 &  +00:51:07.8 &  2.9098 &  4.41 &   0 &   0.92 &   1 &   0 & \nodata \\ 
51871-0403-605 & 02:02:54.32 &  +01:10:42.4 &  2.3660 &  8.52 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53678-2065-575 & 02:02:59.34 &  +00:53:07.4 &  2.3239 &  8.28 &   0 &   1.45 &   4 &   1 & 0.030 \\ 
52149-0666-114 & 02:03:00.07 & --09:29:37.1 &  1.7891 &  5.42 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52179-0701-078 & 02:03:03.12 & --00:10:22.2 &  1.9560 & 10.70 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52149-0666-119 & 02:03:04.19 & --09:04:42.6 &  1.9899 & 13.93 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53349-2066-308 & 02:03:05.27 &  +22:04:55.6 &  2.7613 & 20.86 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52937-1074-292 & 02:03:07.16 & --01:07:18.2 &  2.3173 & 12.92 &   0 &   1.66 &   1 &   1 & 0.055 \\ 
51900-0427-095 & 02:03:13.92 &  +12:47:02.8 &  1.8552 &  8.92 &   0 &   0.65 &   0 &   0 & \nodata \\ 
51900-0427-495 & 02:03:16.26 &  +13:46:32.0 &  1.8952 & 11.09 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52149-0666-443 & 02:03:16.37 & --07:48:32.1 &  3.3020 &  8.32 &   0 &   2.28 &   2 &   2 & 0.093 \\ 
52149-0666-531 & 02:03:19.10 & --08:08:00.6 &  1.7407 & 12.70 &   0 &   1.37 &   3 &   2 & 0.083 \\ 
52179-0701-062 & 02:03:26.47 & --00:39:54.0 &  4.1734 & 10.61 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53678-2065-615 & 02:03:27.29 &  +00:39:38.1 &  2.2910 & 19.07 &   0 &   1.46 &   1 &   1 & 0.040 \\ 
52941-1505-037 & 02:03:40.40 & --00:02:01.8 &  1.7435 & 16.26 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52179-0701-590 & 02:03:57.29 &  +00:33:10.6 &  1.7720 &  9.86 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52937-1074-244 & 02:04:10.18 & --01:03:05.7 &  2.0250 & 16.06 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51900-0427-531 & 02:04:19.37 &  +14:39:28.3 &  2.1706 &  9.70 &   0 &   3.21 &   3 &   2 & 0.125 \\ 
51812-0404-212 & 02:04:26.23 & --01:01:40.3 &  1.8184 &  8.99 &   0 &   1.58 &   1 &   1 & 0.041 \\ 
52179-0701-043 & 02:04:27.80 & --01:12:39.5 &  3.9357 & 12.33 &   0 &   2.35 &   1 &   1 & 0.094 \\ 
52179-0701-619 & 02:04:37.36 &  +00:58:21.2 &  2.7814 &  4.35 &   0 &   2.37 &   1 &   1 & 0.036 \\ 
53678-2065-630 & 02:04:43.41 &  +00:18:16.8 &  2.8800 &  7.27 &   0 &   1.36 &   3 &   1 & 0.034 \\ 
51900-0427-059 & 02:04:46.86 &  +12:56:50.0 &  3.0859 &  7.80 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53678-2065-633 & 02:04:47.32 &  +00:13:44.6 &  2.4190 &  7.65 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52149-0666-567 & 02:04:58.30 & --08:06:56.3 &  2.0356 &  6.04 &   0 &   1.00 &   2 &   2 & 0.083 \\ 
51812-0404-404 & 02:05:05.80 &  +01:14:15.8 &  2.2325 & 20.10 &   0 &   2.63 &   2 &   2 & 0.139 \\ 
53349-2066-300 & 02:05:06.13 &  +21:45:06.3 &  2.4469 &  8.15 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53349-2066-388 & 02:05:09.50 &  +22:49:18.8 &  2.4187 &  7.70 &   0 &   1.62 &   1 &   1 & 0.043 \\ 
53349-2066-230 & 02:05:16.23 &  +21:58:29.2 &  2.2940 & 29.59 &   0 &   1.18 &   1 &   1 & 0.061 \\ 
52149-0666-016 & 02:05:48.49 & --10:07:44.0 &  2.0996 &  9.40 &   0 &   1.51 &   3 &   0 & \nodata \\ 
52163-0667-356 & 02:06:08.14 & --08:59:23.1 &  2.3608 &  4.14 &   0 &   2.04 &   1 &   1 & 0.038 \\ 
52149-0666-603 & 02:06:08.63 & --08:02:24.4 &  1.8666 & 10.82 &   0 &   1.54 &   1 &   0 & \nodata \\ 
52163-0667-275 & 02:06:38.45 & --09:13:29.3 &  2.1170 & 13.30 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51812-0404-525 & 02:06:46.31 &  +01:05:05.5 &  2.2697 &  7.68 &   0 &   0.97 &   2 &   1 & 0.044 \\ 
53349-2066-418 & 02:06:50.50 &  +23:08:17.2 &  2.7650 &  4.87 &   0 &   0.82 &   3 &   2 & 0.058 \\ 
52163-0667-265 & 02:06:51.46 & --09:41:41.4 &  3.1343 &  9.32 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52937-1074-449 & 02:06:56.19 &  +00:52:04.6 &  1.9861 & 11.52 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51883-0428-322 & 02:07:02.50 &  +14:26:46.6 &  1.9715 &  9.74 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52178-0702-231 & 02:07:12.15 & --00:08:16.1 &  1.8721 &  7.28 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52937-1074-171 & 02:07:19.65 & --00:19:59.8 &  3.4013 & 29.21 &   0 &   1.99 &   5 &   2 & 0.073 \\ 
53349-2066-211 & 02:07:22.26 &  +21:44:07.9 &  2.8916 &  8.37 &   0 &   0.96 &   7 &   0 & \nodata \\ 
51900-0427-025 & 02:07:31.47 &  +13:13:46.3 &  1.8649 &  8.69 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52178-0702-188 & 02:08:01.18 & --00:39:17.5 &  1.9605 & 12.78 &   0 &   1.82 &   1 &   1 & 0.076 \\ 
51883-0428-383 & 02:08:05.70 &  +14:05:14.9 &  1.9199 &  7.70 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52178-0702-197 & 02:08:08.95 & --00:19:50.0 &  2.8221 &  6.38 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52937-1074-544 & 02:08:21.19 &  +00:37:34.6 &  2.0046 &  8.02 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52937-1074-576 & 02:08:26.41 &  +00:38:10.4 &  2.3510 &  5.33 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53349-2066-133 & 02:08:27.18 &  +21:25:46.1 &  2.5506 &  8.91 &   0 &   2.68 &   2 &   1 & 0.045 \\ 
52937-1074-557 & 02:08:31.32 &  +00:06:18.2 &  2.5948 & 10.57 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52178-0702-138 & 02:08:33.47 & --00:58:56.5 &  1.9743 &  5.30 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52178-0702-164 & 02:08:37.95 & --00:34:22.2 &  2.2572 &  7.81 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51812-0404-639 & 02:08:45.54 &  +00:22:36.0 &  1.8855 &  4.35 &   0 &   0.65 &   4 &   2 & 0.099 \\ 
52178-0702-453 & 02:08:49.90 &  +00:35:46.5 &  2.6528 &  4.20 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52163-0667-198 & 02:08:55.41 & --09:35:02.5 &  2.1518 &  6.83 &   0 &   1.20 &   1 &   1 & 0.035 \\ 
52163-0667-462 & 02:09:02.85 & --08:25:31.8 &  2.1319 &  6.06 &   0 &   0.68 &   0 &   0 & \nodata \\ 
51883-0428-225 & 02:09:21.07 &  +12:51:51.3 &  1.9211 & 25.70 &   0 &   1.74 &   4 &   3 & 0.203 \\ 
52178-0702-508 & 02:09:30.38 &  +00:19:16.8 &  2.0469 & 11.63 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52178-0702-148 & 02:09:36.91 & --00:22:16.2 &  2.3953 & 15.16 &   0 &   1.38 &   1 &   1 & 0.048 \\ 
52178-0702-503 & 02:09:48.58 &  +00:27:26.6 &  2.6929 & 11.42 &   0 &   1.53 &   9 &   4 & 0.159 \\ 
51816-0405-314 & 02:09:50.71 & --00:05:06.4 &  2.8282 &  7.90 &   0 &   0.86 &   9 &   3 & 0.192 \\ 
52163-0667-488 & 02:09:51.92 & --08:29:04.8 &  3.0416 &  8.71 &   0 &   1.37 &   2 &   1 & 0.051 \\ 
51812-0404-617 & 02:09:53.16 &  +00:55:10.9 &  2.1911 & 10.80 &   0 &   1.47 &   2 &   1 & 0.052 \\ 
53349-2066-538 & 02:09:56.70 &  +23:10:30.1 &  2.3093 &  8.56 &   0 &   1.30 &   2 &   2 & 0.072 \\ 
52163-0667-486 & 02:09:57.64 & --08:42:13.0 &  1.7332 &  5.59 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52937-1074-010 & 02:10:00.06 & --01:02:08.8 &  2.3216 & 11.35 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53711-2321-236 & 02:10:13.67 &  +06:24:45.5 &  2.9654 &  6.38 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52178-0702-059 & 02:10:23.86 & --01:04:55.8 &  2.3959 & 10.50 &   0 &   0.71 &   3 &   1 & 0.046 \\ 
53711-2321-251 & 02:10:27.68 &  +05:47:09.4 &  2.5415 & 16.30 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52937-1074-005 & 02:10:35.82 & --01:05:24.3 &  1.9110 &  4.72 &   0 &   1.51 &   3 &   1 & 0.060 \\ 
52163-0667-515 & 02:10:39.51 & --08:23:03.6 &  2.1845 & 13.32 &   0 &   1.35 &   3 &   2 & 0.101 \\ 
53349-2066-509 & 02:10:40.07 &  +22:59:14.8 &  2.6809 &  4.16 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52163-0667-448 & 02:10:45.01 & --07:47:15.5 &  2.6217 &  5.58 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52163-0667-138 & 02:10:56.34 & --09:46:31.1 &  2.9991 &  7.27 &   0 &   1.39 &   1 &   1 & 0.029 \\ 
53349-2066-558 & 02:10:56.95 &  +22:39:43.8 &  2.7682 &  6.25 &   0 &   1.62 &   2 &   2 & 0.094 \\ 
52937-1074-028 & 02:11:08.56 & --00:37:43.2 &  2.1160 &  7.87 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52178-0702-541 & 02:11:13.81 &  +00:31:46.0 &  1.7963 &  8.79 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51883-0428-401 & 02:11:19.51 &  +14:28:15.8 &  2.9209 &  6.51 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51883-0428-135 & 02:11:19.86 &  +12:10:34.9 &  2.0665 & 11.07 &   0 &   0.63 &   3 &   1 & 0.052 \\ 
53763-1507-322 & 02:11:20.94 &  +01:05:04.2 &  2.5277 &  4.29 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52163-0667-532 & 02:11:21.53 & --08:19:43.0 &  1.8123 &  5.15 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52209-0703-352 & 02:11:22.53 &  +00:22:17.1 &  1.9548 & 10.74 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53711-2321-188 & 02:11:28.60 &  +06:02:16.2 &  2.5566 &  4.73 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51883-0428-139 & 02:11:29.16 &  +12:41:10.7 &  2.9532 &  4.25 &   0 &   1.56 &  10 &   2 & 0.091 \\ 
53349-2066-110 & 02:11:33.84 &  +21:57:26.4 &  2.3381 &  4.14 &   0 &   1.19 &   1 &   1 & 0.036 \\ 
52163-0667-525 & 02:11:41.94 & --07:58:52.4 &  1.9392 &  6.15 &   0 &   1.41 &   1 &   1 & 0.040 \\ 
52163-0667-557 & 02:11:43.40 & --08:47:23.8 &  2.2665 &  8.83 &   0 &   1.60 &   1 &   0 & \nodata \\ 
51816-0405-387 & 02:11:47.96 &  +00:30:23.4 &  1.7508 &  9.77 &   0 &   1.66 &   2 &   1 & 0.041 \\ 
51883-0428-084 & 02:11:50.73 &  +12:09:49.8 &  3.0591 &  6.23 &   0 &   1.43 &   6 &   2 & 0.128 \\ 
53349-2066-574 & 02:11:57.13 &  +23:03:19.2 &  2.6334 & 11.95 &   0 &   1.52 &   2 &   1 & 0.051 \\ 
53003-1506-628 & 02:12:00.85 &  +00:04:25.6 &  2.6879 & 14.43 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52163-0667-143 & 02:12:06.14 & --09:14:38.5 &  2.4183 &  7.25 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52209-0703-390 & 02:12:15.98 &  +00:36:21.3 &  3.0936 & 12.65 &   0 &   0.98 &   1 &   1 & 0.032 \\ 
53349-2066-582 & 02:12:19.69 &  +22:41:13.8 &  2.3556 &  4.60 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52163-0667-082 & 02:12:32.20 & --10:04:22.1 &  2.4973 & 12.50 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53349-2066-066 & 02:12:41.76 &  +22:03:43.2 &  2.5264 & 12.48 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51883-0428-518 & 02:12:42.36 &  +13:31:11.7 &  2.0055 & 10.41 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52209-0703-399 & 02:12:42.86 &  +00:05:57.3 &  2.1316 &  7.66 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51883-0428-535 & 02:12:45.42 &  +14:17:40.0 &  2.0760 &  5.41 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52209-0703-384 & 02:12:47.05 &  +00:28:32.7 &  1.9039 & 25.38 &   0 &   1.53 &   1 &   1 & 0.027 \\ 
51883-0428-538 & 02:12:50.48 &  +14:09:23.4 &  1.7322 &  4.25 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53711-2321-123 & 02:12:55.07 &  +05:46:39.7 &  2.8293 &  6.42 &   0 &   1.54 &   1 &   0 & \nodata \\ 
52178-0702-022 & 02:13:07.94 & --00:45:04.6 &  2.7471 &  4.40 &   0 &   1.42 &   1 &   1 & 0.035 \\ 
53763-1507-471 & 02:13:15.22 &  +00:13:00.6 &  3.0991 &  5.50 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51883-0428-555 & 02:13:18.11 &  +13:30:12.0 &  2.1909 &  6.95 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52163-0667-591 & 02:13:18.98 & --09:04:58.2 &  3.7936 &  6.47 &   0 &   1.05 &   3 &   1 & 0.047 \\ 
52163-0667-601 & 02:13:25.24 & --07:45:10.8 &  1.7943 & 11.97 &   0 &   1.67 &   2 &   1 & 0.029 \\ 
52649-1073-465 & 02:13:43.54 &  +00:12:58.3 &  2.3400 &  7.22 &   0 &   2.11 &   1 &   1 & 0.041 \\ 
53763-1507-213 & 02:13:51.60 & --00:48:50.0 &  3.4945 &  7.96 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52209-0703-255 & 02:13:55.23 & --00:54:15.1 &  3.6248 &  5.13 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52209-0703-379 & 02:13:55.70 &  +00:49:33.7 &  3.3603 &  4.26 &   0 &   1.17 &   2 &   1 & 0.032 \\ 
51883-0428-069 & 02:14:05.24 &  +12:53:49.0 &  1.7684 & 14.32 &   0 &   3.01 &   3 &   2 & 0.114 \\ 
53763-1507-170 & 02:14:15.26 & --00:04:14.7 &  2.5754 &  8.71 &   0 &   1.35 &   1 &   1 & 0.032 \\ 
53349-2066-040 & 02:14:18.74 &  +22:26:06.2 &  2.8201 &  4.06 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53349-2066-016 & 02:14:19.04 &  +21:49:28.9 &  2.5811 & 24.55 &   0 &   1.34 &   1 &   1 & 0.056 \\ 
51816-0405-175 & 02:14:25.69 & --00:38:59.6 &  1.7253 & 24.03 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52209-0703-226 & 02:14:26.71 & --00:25:20.3 &  2.2409 &  7.11 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52178-0702-637 & 02:14:28.54 & --00:02:56.0 &  2.0546 &  8.06 &   0 &   1.42 &   2 &   1 & 0.044 \\ 
52209-0703-256 & 02:14:33.09 & --01:09:16.3 &  1.7007 & 24.74 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52581-1155-319 & 02:14:35.36 & --00:10:04.4 &  2.3936 & 10.58 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52163-0667-606 & 02:14:37.31 & --07:59:55.5 &  2.1922 & 29.13 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52209-0703-183 & 02:14:50.26 &  +00:01:34.8 &  2.0684 &  5.50 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51883-0428-623 & 02:14:52.29 &  +14:05:27.5 &  2.1775 &  8.54 &   0 &   1.02 &   2 &   1 & 0.037 \\ 
52209-0703-190 & 02:14:52.45 & --00:16:44.6 &  1.8978 &  9.13 &   0 &   2.82 &   0 &   0 & \nodata \\ 
51816-0405-081 & 02:14:57.21 & --01:03:23.8 &  1.7691 &  7.92 &   0 &   2.31 &   1 &   0 & \nodata \\ 
51816-0405-501 & 02:15:05.62 &  +00:27:27.4 &  2.0068 & 12.20 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52162-0668-331 & 02:15:13.03 & --07:50:27.9 &  1.9314 &  9.85 &   0 &   1.70 &   1 &   1 & 0.055 \\ 
52581-1155-314 & 02:15:13.52 & --00:34:06.4 &  2.8065 &  5.99 &   0 &   0.98 &   3 &   2 & 0.084 \\ 
52581-1155-336 & 02:15:19.49 &  +00:42:25.8 &  2.7455 &  5.77 &   0 &   0.81 &   1 &   1 & 0.027 \\ 
52209-0703-468 & 02:15:20.40 &  +00:44:32.4 &  1.9369 & 16.75 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52162-0668-297 & 02:15:40.93 & --09:25:36.8 &  3.0460 & 22.20 &   0 &   1.42 &   2 &   1 & 0.048 \\ 
53711-2321-579 & 02:15:41.44 &  +07:16:27.7 &  2.7563 &  7.74 &   0 &   1.40 &   1 &   1 & 0.056 \\ 
52209-0703-413 & 02:15:53.71 &  +01:09:53.9 &  2.2289 &  5.26 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53711-2321-056 & 02:16:05.32 &  +05:39:45.1 &  2.6380 &  4.27 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52209-0703-144 & 02:16:15.32 & --00:29:11.1 &  1.9487 & 13.91 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52209-0703-130 & 02:16:17.18 & --01:10:46.9 &  3.2794 &  9.43 &   0 &   0.86 &   2 &   1 & 0.035 \\ 
53763-1507-521 & 02:16:17.28 &  +01:12:34.2 &  2.1872 &  6.03 &   0 &   1.16 &   2 &   1 & 0.083 \\ 
52209-0703-499 & 02:16:22.24 &  +00:06:03.2 &  1.8238 &  4.88 &   0 &   1.30 &   1 &   1 & 0.027 \\ 
52163-0667-623 & 02:16:23.45 & --09:00:13.3 &  1.7875 & 10.60 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52162-0668-246 & 02:16:34.42 & --09:35:04.2 &  2.0882 &  5.67 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53763-1507-576 & 02:16:34.88 &  +00:58:29.7 &  2.7180 &  5.17 &   0 &   1.37 &   2 &   2 & 0.100 \\ 
52581-1155-239 & 02:16:42.84 & --00:25:30.5 &  2.8816 &  8.86 &   0 &   0.87 &   1 &   0 & \nodata \\ 
52209-0703-520 & 02:16:55.23 &  +00:27:55.0 &  2.1657 & 10.00 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52581-1155-366 & 02:17:00.51 &  +00:47:19.8 &  2.3174 &  6.19 &   0 &   1.48 &   3 &   1 & 0.037 \\ 
52162-0668-258 & 02:17:10.65 & --09:46:22.2 &  2.0712 &  8.17 &   0 &   1.32 &   1 &   0 & \nodata \\ 
51816-0405-604 & 02:17:20.47 &  +00:59:35.8 &  2.7878 & 12.06 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52209-0703-088 & 02:17:24.53 & --01:03:57.5 &  2.2345 &  9.59 &   0 &   1.07 &   0 &   0 & \nodata \\ 
51869-0406-303 & 02:17:54.80 &  +00:02:34.0 &  2.0438 &  7.15 &   0 &   0.93 &   1 &   1 & 0.037 \\ 
54082-2636-282 & 02:17:59.61 & --00:14:49.1 &  2.2947 &  9.52 &   0 &   3.17 &   0 &   0 & \nodata \\ 
54082-2636-293 & 02:18:11.23 & --00:19:09.8 &  2.3018 &  9.95 &   0 &   1.07 &   2 &   1 & 0.085 \\ 
54082-2636-337 & 02:18:43.39 &  +00:12:09.7 &  3.0207 &  6.48 &   0 &   1.15 &   6 &   3 & 0.110 \\ 
52209-0703-573 & 02:18:44.83 &  +00:51:06.4 &  1.8584 &  4.21 &   0 &   1.41 &   1 &   1 & 0.043 \\ 
52209-0703-617 & 02:19:02.80 &  +01:08:05.4 &  1.7108 & 11.08 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54114-2635-261 & 02:19:07.64 & --00:04:17.4 &  3.0801 & 14.37 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54082-2636-313 & 02:19:28.67 & --00:52:16.0 &  2.3445 &  5.39 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52581-1155-179 & 02:19:34.52 & --00:03:10.6 &  3.0301 &  6.14 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52209-0703-610 & 02:19:36.93 &  +01:13:25.2 &  1.7906 &  4.48 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54082-2636-356 & 02:19:45.67 &  +00:41:44.6 &  2.5158 &  7.44 &   0 &   1.12 &   1 &   1 & 0.040 \\ 
54082-2636-209 & 02:19:51.22 & --00:17:58.2 &  2.6209 &  7.48 &   0 &   0.93 &   1 &   1 & 0.043 \\ 
52205-0704-288 & 02:19:55.82 & --01:01:04.6 &  1.9674 &  5.91 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52162-0668-546 & 02:20:35.64 & --08:33:08.2 &  2.0515 &  5.10 &   0 &   0.83 &   4 &   1 & 0.049 \\ 
51869-0406-234 & 02:20:58.10 & --00:29:46.8 &  1.7110 &  9.74 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52162-0668-565 & 02:21:01.06 & --07:26:28.9 &  1.7747 &  5.17 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54082-2636-408 & 02:21:01.64 &  +00:36:18.6 &  2.4583 & 13.08 &   0 &   2.18 &   1 &   1 & 0.040 \\ 
52581-1155-506 & 02:21:03.26 &  +00:23:26.6 &  2.6092 &  8.17 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52162-0668-572 & 02:21:03.53 & --07:49:48.9 &  2.5646 &  4.14 &   0 &   0.68 &   2 &   1 & 0.035 \\ 
52162-0668-556 & 02:21:11.34 & --08:13:08.8 &  1.8419 &  4.31 &   0 &   1.22 &   0 &   0 & \nodata \\ 
51869-0406-438 & 02:21:28.25 &  +00:20:56.1 &  2.0380 & 22.20 &   0 &   1.15 &   1 &   1 & 0.086 \\ 
51869-0406-189 & 02:21:43.19 & --00:18:03.8 &  2.6207 &  4.23 &   0 &   1.04 &   2 &   0 & \nodata \\ 
51869-0406-185 & 02:21:52.95 & --00:32:26.1 &  1.7120 &  4.62 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52162-0668-620 & 02:21:56.92 & --07:36:31.5 &  1.7888 &  9.05 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52205-0704-221 & 02:21:58.83 & --00:10:52.6 &  3.2133 &  6.12 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52162-0668-065 & 02:22:03.24 & --09:15:31.4 &  1.7417 &  8.81 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54110-2634-478 & 02:22:05.54 &  +00:43:35.2 &  2.5259 &  4.65 &   0 &   1.35 &   3 &   2 & 0.077 \\ 
54082-2636-144 & 02:22:06.22 & --00:17:22.3 &  2.6318 &  4.75 &   0 &   1.50 &   1 &   1 & 0.044 \\ 
52205-0704-181 & 02:22:19.09 & --00:11:18.6 &  3.1583 &  6.03 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52581-1155-576 & 02:22:19.63 &  +00:44:24.9 &  2.5624 & 12.06 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52643-1072-191 & 02:22:23.14 & --00:19:38.6 &  3.9322 &  7.97 &   0 &   1.35 &   2 &   1 & 0.090 \\ 
52205-0704-248 & 02:22:27.28 & --01:12:46.1 &  1.7858 &  7.24 &   0 &   1.53 &   1 &   0 & \nodata \\ 
51869-0406-480 & 02:22:30.28 &  +00:18:44.5 &  2.1894 &  5.67 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52205-0704-474 & 02:22:36.81 &  +00:20:38.1 &  1.7110 & 11.89 &   0 &   1.65 &   1 &   1 & 0.062 \\ 
52205-0704-246 & 02:22:39.41 & --00:58:06.3 &  3.6469 &  4.67 &   0 &   1.13 &   0 &   0 & \nodata \\ 
51869-0406-405 & 02:22:59.68 &  +01:10:28.3 &  1.8348 & 12.11 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52162-0668-003 & 02:23:02.11 & --09:45:34.3 &  1.9495 &  6.63 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52205-0704-200 & 02:23:04.05 & --00:15:24.3 &  2.1552 &  4.35 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54082-2636-464 & 02:23:04.13 &  +00:30:09.4 &  2.5910 &  5.00 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54114-2635-130 & 02:23:22.92 & --01:15:43.2 &  2.7605 &  6.22 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52581-1155-063 & 02:23:24.82 & --00:25:04.6 &  2.9738 &  8.32 &   0 &   1.38 &   2 &   0 & \nodata \\ 
51869-0406-206 & 02:23:26.60 & --01:04:06.7 &  1.9322 &  6.34 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54082-2636-509 & 02:23:33.25 &  +01:08:41.4 &  2.5977 & 26.58 &   0 &   1.15 &   4 &   2 & 0.083 \\ 
52581-1155-583 & 02:23:37.76 &  +00:32:30.6 &  3.0726 &  9.16 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54082-2636-186 & 02:23:45.42 & --00:32:35.6 &  3.0003 & 14.41 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52205-0704-162 & 02:23:47.02 & --00:42:18.4 &  1.9623 & 10.31 &   0 &   0.76 &   0 &   0 & \nodata \\ 
51908-0454-432 & 02:24:05.77 & --08:16:12.8 &  1.7509 &  9.50 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53738-2067-309 & 02:24:10.75 & --08:49:50.7 &  2.2632 &  8.90 &   0 &   0.75 &   4 &   1 & 0.033 \\ 
51908-0454-425 & 02:24:22.38 & --07:52:58.7 &  2.4524 & 14.78 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52581-1155-016 & 02:24:25.74 & --00:40:56.3 &  2.8601 &  5.62 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54082-2636-549 & 02:24:36.00 &  +00:46:17.5 &  2.5928 &  7.39 &   0 &   1.89 &   0 &   0 & \nodata \\ 
51908-0454-436 & 02:24:37.10 & --08:34:26.7 &  3.1435 &  6.39 &   0 &   2.02 &   2 &   0 & \nodata \\ 
54082-2636-127 & 02:24:40.70 & --00:27:04.7 &  2.6902 &  4.36 &   0 &   0.83 &   2 &   1 & 0.082 \\ 
54082-2636-556 & 02:25:13.41 &  +00:47:42.2 &  2.6851 &  4.89 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51869-0406-114 & 02:25:18.36 & --00:13:32.3 &  3.6279 &  5.88 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53738-2067-328 & 02:25:23.74 & --07:39:45.0 &  2.4624 &  7.97 &   0 &   0.86 &   2 &   1 & 0.030 \\ 
51869-0406-527 & 02:25:26.15 &  +01:01:24.1 &  1.8771 &  7.25 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54504-2637-072 & 02:25:31.31 & --00:43:55.8 &  2.5798 &  9.64 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51869-0406-535 & 02:25:40.43 &  +00:57:20.9 &  2.0103 &  5.32 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52238-0406-544 & 02:25:53.59 &  +00:51:30.9 &  1.8135 & 14.81 &   0 &   1.30 &   1 &   1 & 0.052 \\ 
53738-2067-367 & 02:25:53.79 & --07:33:05.5 &  2.7316 &  9.63 &   0 &   0.84 &   3 &   1 & 0.065 \\ 
54082-2636-600 & 02:25:54.85 &  +00:54:51.9 &  2.9689 &  4.53 &   0 &   1.56 &   6 &   3 & 0.155 \\ 
52205-0704-571 & 02:25:54.87 &  +00:55:16.5 &  1.7717 &  4.02 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51908-0454-420 & 02:25:56.50 & --07:43:07.1 &  2.4438 &  5.36 &   0 &   1.51 &   1 &   1 & 0.039 \\ 
54082-2636-524 & 02:25:57.54 &  +00:29:14.2 &  2.4259 &  4.62 &   0 &   1.44 &   1 &   1 & 0.033 \\ 
52205-0704-552 & 02:25:57.57 &  +00:08:56.3 &  2.4945 &  5.41 &   0 &   1.01 &   2 &   2 & 0.069 \\ 
54082-2636-599 & 02:25:58.41 &  +01:14:45.7 &  2.6212 &  7.57 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51908-0454-406 & 02:25:59.78 & --07:39:38.8 &  2.9932 &  6.84 &   0 &   2.07 &   3 &   2 & 0.094 \\ 
52944-1508-047 & 02:26:05.61 & --00:50:44.7 &  2.2750 & 10.30 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53738-2067-241 & 02:26:12.19 & --09:26:40.8 &  2.8238 &  5.16 &   0 &   1.45 &   3 &   2 & 0.123 \\ 
51820-0407-304 & 02:26:32.51 & --00:38:41.4 &  2.3544 &  4.42 &   0 &   0.97 &   1 &   1 & 0.033 \\ 
54114-2635-615 & 02:26:35.75 &  +00:55:44.2 &  2.7002 & 18.97 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51908-0454-254 & 02:26:39.66 & --09:19:39.2 &  1.7337 & 25.21 &   0 &   1.84 &   0 &   0 & \nodata \\ 
51820-0407-318 & 02:26:40.53 & --00:00:58.6 &  1.8909 &  5.07 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54082-2636-058 & 02:26:40.72 &  +00:06:32.8 &  2.5029 &  5.62 &   0 &   1.01 &   4 &   2 & 0.064 \\ 
54082-2636-575 & 02:26:44.03 &  +00:33:05.8 &  2.3761 &  4.57 &   0 &   1.03 &   0 &   0 & \nodata \\ 
51869-0406-595 & 02:26:47.43 &  +00:12:54.3 &  2.1555 &  4.37 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54114-2635-070 & 02:26:53.87 & --00:20:23.5 &  2.4448 &  5.96 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54504-2637-577 & 02:27:09.80 &  +00:27:42.6 &  2.3879 &  4.26 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51820-0407-283 & 02:27:12.93 & --00:59:08.7 &  2.2230 & 10.90 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51820-0407-285 & 02:27:23.99 & --01:06:23.4 &  2.1771 &  8.35 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52205-0704-596 & 02:27:29.10 &  +00:14:48.1 &  2.1978 &  5.12 &   0 &   1.13 &   2 &   1 & 0.034 \\ 
51908-0454-176 & 02:27:32.07 & --08:48:12.1 &  2.2283 &  7.99 &   0 &   1.47 &   2 &   2 & 0.113 \\ 
52641-1071-380 & 02:27:42.83 &  +00:40:02.9 &  1.8943 &  4.90 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54082-2636-568 & 02:28:00.64 &  +00:27:11.6 &  2.3975 &  7.63 &   0 &   1.18 &   4 &   0 & \nodata \\ 
52942-1509-289 & 02:28:07.84 & --01:15:40.2 &  2.0455 &  7.73 &   0 &   1.45 &   3 &   2 & 0.110 \\ 
54504-2637-004 & 02:28:23.25 & --00:26:28.1 &  2.3596 & 20.54 &   0 &   0.75 &   0 &   0 & \nodata \\ 
51820-0407-220 & 02:28:27.64 & --01:00:50.3 &  3.1660 &  8.61 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54114-2635-621 & 02:28:36.08 &  +00:09:39.2 &  2.6287 &  5.67 &   0 &   1.29 &   4 &   2 & 0.067 \\ 
51908-0454-151 & 02:28:48.22 & --09:12:03.7 &  1.8993 &  5.80 &   0 &   0.73 &   1 &   1 & 0.033 \\ 
51908-0454-529 & 02:29:00.70 & --07:22:59.7 &  1.8903 &  5.95 &   0 &   0.69 &   1 &   1 & 0.038 \\ 
52200-0705-201 & 02:29:10.83 & --01:09:45.2 &  1.8144 & 12.37 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52200-0705-214 & 02:29:11.94 & --00:48:51.5 &  2.4325 &  4.39 &   0 &   1.31 &   3 &   1 & 0.036 \\ 
53738-2067-135 & 02:29:12.96 & --09:26:17.8 &  2.5344 & 11.27 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51908-0454-547 & 02:29:22.88 & --07:58:33.1 &  3.7792 &  9.50 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52641-1071-230 & 02:29:48.18 & --00:53:33.0 &  2.3100 &  7.06 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52942-1509-254 & 02:29:54.42 & --00:56:22.6 &  2.3138 & 10.04 &   0 &   1.53 &   5 &   4 & 0.175 \\ 
51908-0454-562 & 02:30:04.91 & --07:17:19.8 &  1.7648 & 10.63 &   0 &   0.80 &   2 &   0 & \nodata \\ 
52942-1509-365 & 02:30:11.28 &  +00:59:13.6 &  2.5100 &  7.55 &   0 &   0.88 &   2 &   1 & 0.034 \\ 
51908-0454-049 & 02:30:21.33 & --09:37:22.4 &  1.8756 & 12.40 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51908-0454-048 & 02:30:22.94 & --09:32:48.8 &  2.1946 &  9.94 &   0 &   0.81 &   1 &   1 & 0.034 \\ 
51820-0407-469 & 02:31:04.86 &  +00:50:28.5 &  1.9523 & 12.31 &   0 &   1.18 &   0 &   0 & \nodata \\ 
51820-0407-182 & 02:31:06.76 & --00:38:19.0 &  1.7821 &  5.14 &   0 &   0.79 &   0 &   0 & \nodata \\ 
51908-0454-608 & 02:31:08.49 & --07:18:24.0 &  1.8731 &  5.29 &   0 &   0.91 &   1 &   1 & 0.063 \\ 
52200-0705-147 & 02:31:30.76 & --00:39:00.2 &  2.1003 &  6.21 &   0 &   2.07 &   0 &   0 & \nodata \\ 
51909-0455-344 & 02:31:48.80 & --07:39:06.3 &  2.5121 &  7.95 &   0 &   1.16 &   0 &   0 & \nodata \\ 
51820-0407-163 & 02:31:53.78 & --00:32:32.1 &  1.7231 & 12.12 &   0 &   1.40 &   2 &   1 & 0.046 \\ 
52641-1071-121 & 02:32:10.67 & --00:23:53.3 &  2.4104 & 10.30 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51820-0407-511 & 02:32:16.28 &  +00:22:09.6 &  1.7455 &  4.46 &   0 &   1.44 &   1 &   0 & \nodata \\ 
51820-0407-512 & 02:32:19.52 &  +00:21:06.8 &  2.0454 &  4.32 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51820-0407-155 & 02:32:26.53 & --00:11:45.0 &  1.7309 & 10.82 &   0 &   3.46 &   1 &   0 & \nodata \\ 
53738-2067-591 & 02:32:28.09 & --08:03:13.9 &  3.1371 &  5.71 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51909-0455-340 & 02:32:30.42 & --07:26:44.2 &  2.5508 & 11.85 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52200-0705-112 & 02:32:31.40 & --00:00:10.8 &  3.8253 & 32.12 &   0 &   2.03 &   0 &   0 & \nodata \\ 
51820-0407-516 & 02:32:32.25 &  +00:05:52.8 &  1.7920 &  7.12 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52200-0705-041 & 02:33:03.22 & --01:14:46.8 &  2.5010 & 11.48 &   0 &   1.14 &   1 &   1 & 0.036 \\ 
51820-0407-105 & 02:33:08.31 & --00:26:05.0 &  2.4957 &  9.52 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52200-0705-070 & 02:33:09.62 & --00:31:00.2 &  3.5267 &  4.04 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51820-0407-587 & 02:33:25.33 &  +00:29:14.8 &  2.0164 &  5.98 &   0 &   1.14 &   3 &   1 & 0.052 \\ 
51820-0407-579 & 02:33:33.24 &  +01:03:33.0 &  2.0591 &  9.66 &   0 &   2.36 &   9 &   5 & 0.215 \\ 
52942-1509-102 & 02:33:34.15 & --00:29:36.3 &  3.4054 &  8.04 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52199-0706-306 & 02:33:34.74 & --00:30:26.8 &  2.4299 & 12.50 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52200-0705-069 & 02:33:56.91 & --00:09:16.7 &  1.8494 &  7.68 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53738-2067-635 & 02:33:59.08 & --08:16:31.9 &  2.7470 &  4.71 &   0 &   1.02 &   3 &   2 & 0.098 \\ 
51820-0407-600 & 02:33:59.72 &  +00:49:38.5 &  2.5224 & 13.02 &   0 &   1.38 &   4 &   3 & 0.106 \\ 
52200-0705-049 & 02:34:00.12 & --01:08:05.9 &  2.3915 &  8.23 &   0 &   1.37 &   1 &   0 & \nodata \\ 
51909-0455-429 & 02:34:08.97 & --07:51:07.6 &  2.5171 & 12.44 &   0 &   1.72 &   1 &   1 & 0.063 \\ 
52200-0705-605 & 02:34:13.14 &  +01:14:15.5 &  2.2459 &  6.45 &   0 &   2.33 &   1 &   1 & 0.054 \\ 
52641-1071-631 & 02:34:15.65 &  +01:06:34.5 &  3.1093 & 13.74 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53764-2399-130 & 02:34:21.89 &  +25:15:12.4 &  2.2467 &  5.36 &   0 &   1.14 &   1 &   1 & 0.056 \\ 
51909-0455-432 & 02:34:23.48 & --07:59:39.4 &  2.5409 &  5.55 &   0 &   0.87 &   2 &   1 & 0.039 \\ 
51909-0455-363 & 02:34:35.65 & --07:17:27.0 &  1.8190 &  9.44 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52992-1510-304 & 02:34:46.57 & --00:14:15.9 &  3.6119 &  5.03 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51820-0407-076 & 02:34:51.78 &  +00:00:33.8 &  2.2520 &  5.02 &   0 &   1.95 &   2 &   2 & 0.061 \\ 
54082-2444-360 & 02:34:51.87 &  +28:39:34.6 &  2.0231 &  6.52 &   0 &   1.46 &   1 &   0 & \nodata \\ 
51909-0455-362 & 02:34:58.43 & --07:36:19.7 &  2.1719 &  6.26 &   0 &   1.04 &   1 &   1 & 0.038 \\ 
53738-2067-031 & 02:35:03.32 & --08:36:05.9 &  2.8099 &  9.55 &   0 &   1.15 &   2 &   1 & 0.039 \\ 
52591-1070-357 & 02:35:08.63 &  +00:09:54.0 &  2.3284 & 11.41 &   0 &   0.91 &   2 &   2 & 0.082 \\ 
52199-0706-300 & 02:35:27.34 & --01:08:16.5 &  3.8078 &  7.36 &   0 &   1.12 &   1 &   0 & \nodata \\ 
51821-0408-392 & 02:35:30.11 &  +00:13:30.5 &  1.9257 &  4.54 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53764-2399-579 & 02:35:41.06 &  +25:51:05.8 &  2.8239 &  5.37 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51821-0408-276 & 02:36:01.43 & --00:25:28.3 &  2.0510 &  5.33 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51909-0455-165 & 02:36:10.85 & --08:48:51.1 &  1.9420 &  6.42 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51909-0455-128 & 02:36:12.95 & --09:28:24.7 &  1.9151 & 10.55 &   0 &   1.11 &   0 &   0 & \nodata \\ 
51909-0455-091 & 02:36:26.42 & --09:24:37.2 &  1.8547 &  5.62 &   0 &   2.21 &   0 &   0 & \nodata \\ 
51909-0455-090 & 02:36:39.64 & --09:10:47.3 &  1.8087 &  9.81 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51909-0455-451 & 02:36:51.89 & --07:34:55.2 &  1.8698 & 11.29 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52942-1509-625 & 02:36:53.46 &  +00:24:19.9 &  3.4449 &  4.51 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52992-1510-440 & 02:36:56.99 &  +00:26:46.0 &  2.6554 &  4.37 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51909-0455-086 & 02:37:06.32 & --09:31:22.1 &  2.1589 &  4.47 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52199-0706-231 & 02:37:08.35 & --00:17:39.8 &  2.1176 &  8.02 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53764-2399-563 & 02:37:20.12 &  +26:04:50.6 &  1.7692 &  4.72 &   0 &   1.25 &   1 &   0 & \nodata \\ 
53764-2399-561 & 02:37:21.89 &  +26:08:44.1 &  1.9141 &  6.13 &   0 &   0.71 &   0 &   0 & \nodata \\ 
51909-0455-048 & 02:37:39.70 & --09:18:05.3 &  1.8697 &  9.70 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52199-0706-416 & 02:37:41.09 &  +00:43:37.1 &  3.3599 &  6.58 &   0 &   1.28 &   1 &   0 & \nodata \\ 
51909-0455-487 & 02:37:41.39 & --08:07:04.1 &  2.1348 &  5.24 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51909-0455-489 & 02:37:49.90 & --07:39:50.0 &  2.0796 &  6.21 &   0 &   1.39 &   2 &   1 & 0.055 \\ 
52199-0706-467 & 02:37:56.10 &  +00:21:14.5 &  2.6420 &  4.23 &   0 &   1.47 &   1 &   0 & \nodata \\ 
51909-0455-460 & 02:37:57.36 & --07:14:24.2 &  2.0257 & 10.66 &   0 &   2.10 &   2 &   2 & 0.066 \\ 
52199-0706-182 & 02:38:19.27 & --00:30:29.3 &  2.6047 &  5.57 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52199-0706-457 & 02:38:19.91 &  +00:42:53.4 &  2.1728 &  7.95 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51821-0408-164 & 02:38:35.35 & --00:01:54.6 &  2.0751 &  4.16 &   0 &   2.07 &   1 &   0 & \nodata \\ 
51821-0408-172 & 02:38:41.58 & --00:25:01.2 &  2.3731 &  7.23 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52199-0706-482 & 02:39:06.20 &  +00:24:44.7 &  2.5949 &  4.46 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51821-0408-488 & 02:39:15.46 &  +00:05:02.6 &  1.7478 &  8.29 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51909-0455-577 & 02:39:21.17 & --07:25:30.3 &  2.0513 &  6.78 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51821-0408-460 & 02:39:21.18 &  +01:06:28.0 &  1.9613 &  9.64 &   0 &   1.30 &   1 &   0 & \nodata \\ 
51909-0455-011 & 02:39:24.48 & --09:01:38.6 &  2.4720 & 11.28 &   0 &   1.70 &   1 &   1 & 0.030 \\ 
51909-0455-112 & 02:39:27.80 & --08:24:58.0 &  2.0893 &  8.35 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51909-0455-569 & 02:39:33.23 & --07:11:25.6 &  3.2187 &  5.56 &   0 &   1.63 &   1 &   1 & 0.040 \\ 
51821-0408-122 & 02:39:33.97 & --01:01:16.4 &  1.8487 &  4.23 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52199-0706-506 & 02:39:42.28 &  +00:06:32.0 &  3.6233 & 20.43 &   0 &   1.53 &   3 &   3 & 0.143 \\ 
52199-0706-133 & 02:39:46.44 & --01:06:44.1 &  3.1349 &  9.28 &   0 &   0.79 &   0 &   0 & \nodata \\ 
51821-0408-143 & 02:40:06.11 & --00:20:37.6 &  1.7060 &  6.55 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51909-0455-554 & 02:40:08.21 & --08:12:23.4 &  2.2319 &  5.47 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51821-0408-504 & 02:40:08.41 &  +00:32:59.7 &  1.8590 &  7.90 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54082-2444-538 & 02:40:15.80 &  +28:58:22.1 &  2.8982 & 10.19 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52199-0706-146 & 02:40:16.78 & --00:43:51.9 &  3.3317 & 33.45 &   0 &   1.39 &   2 &   1 & 0.044 \\ 
52199-0706-545 & 02:40:39.56 &  +00:25:27.0 &  1.7277 &  5.37 &   0 &   2.40 &   0 &   0 & \nodata \\ 
51909-0455-594 & 02:40:40.82 & --08:13:09.9 &  1.8505 &  6.18 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51821-0408-536 & 02:40:42.22 &  +00:47:52.0 &  1.9244 &  7.21 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54082-2444-497 & 02:40:46.48 &  +28:18:02.7 &  2.3495 &  9.86 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54082-2444-102 & 02:40:48.22 &  +27:38:38.1 &  2.7950 &  9.87 &   0 &   1.07 &   3 &   1 & 0.066 \\ 
51909-0455-634 & 02:41:39.40 & --08:00:12.3 &  1.7092 &  8.09 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51821-0408-057 & 02:41:54.42 & --00:47:57.6 &  2.3846 &  5.64 &   0 &   0.99 &   1 &   1 & 0.064 \\ 
51909-0455-613 & 02:41:59.93 & --07:33:18.8 &  2.0823 &  8.11 &   0 &   1.08 &   2 &   2 & 0.113 \\ 
51821-0408-583 & 02:42:00.25 &  +00:34:50.9 &  1.7031 &  9.94 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51821-0408-059 & 02:42:04.59 & --00:38:35.7 &  2.2888 & 10.15 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51821-0408-586 & 02:42:51.01 &  +00:10:10.9 &  1.8884 &  8.75 &   0 &   2.86 &   0 &   0 & \nodata \\ 
51821-0408-596 & 02:43:06.83 &  +00:12:19.4 &  2.0966 &  5.33 &   0 &   1.10 &   1 &   1 & 0.026 \\ 
51910-0456-426 & 02:43:20.41 & --08:02:33.6 &  1.8232 &  8.80 &   0 &   3.04 &   2 &   1 & 0.038 \\ 
52199-0706-067 & 02:43:25.97 & --00:31:45.1 &  3.4390 & 13.71 &   0 &   1.35 &   2 &   2 & 0.099 \\ 
52295-0807-341 & 02:43:28.86 &  +00:38:31.2 &  2.7534 &  7.98 &  12 &   1.35 &   9 &   0 & \nodata \\ 
51821-0408-071 & 02:43:37.17 & --00:23:40.2 &  2.3488 &  8.32 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51821-0408-610 & 02:43:38.46 &  +00:44:33.5 &  2.4205 &  6.99 &   0 &   1.29 &   2 &   1 & 0.045 \\ 
51910-0456-377 & 02:43:39.27 & --07:24:51.1 &  2.0914 &  4.26 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52177-0707-283 & 02:43:47.37 & --01:06:11.7 &  3.9277 &  7.38 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52199-0706-025 & 02:43:49.51 & --00:09:08.0 &  2.0647 &  4.14 &   0 &   0.64 &   1 &   0 & \nodata \\ 
52177-0707-435 & 02:44:15.61 & --00:00:53.0 &  3.7470 &  7.40 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52177-0707-371 & 02:44:32.90 &  +00:46:19.6 &  2.0817 &  4.41 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51821-0408-628 & 02:44:37.49 &  +00:11:25.2 &  2.1213 & 15.04 &   0 &   1.11 &   1 &   1 & 0.041 \\ 
52973-1664-292 & 02:44:39.73 & --00:42:57.1 &  2.8917 &  6.05 &   0 &   1.91 &   1 &   1 & 0.057 \\ 
52590-1069-340 & 02:44:45.74 &  +01:02:22.5 &  2.2010 & 35.85 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51910-0456-200 & 02:44:47.79 & --08:16:06.0 &  4.0678 & 25.55 &   0 &   1.28 &   2 &   1 & 0.039 \\ 
52946-1511-284 & 02:44:51.38 & --00:49:40.6 &  2.4369 &  7.90 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52177-0707-258 & 02:44:53.25 & --01:12:56.4 &  2.0817 & 12.49 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52177-0707-403 & 02:45:09.18 &  +00:58:17.1 &  2.5445 &  8.79 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52177-0707-252 & 02:45:09.76 & --01:00:01.4 &  3.8270 &  6.04 &   0 &   2.13 &   0 &   0 & \nodata \\ 
51910-0456-140 & 02:45:11.17 & --09:16:04.3 &  2.2445 &  5.88 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52590-1069-258 & 02:45:12.12 & --01:13:14.0 &  2.4600 & 12.81 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51910-0456-484 & 02:45:53.17 & --08:00:26.3 &  1.8288 &  6.43 &   0 &   2.82 &   1 &   1 & 0.038 \\ 
51910-0456-179 & 02:45:55.83 & --08:40:25.7 &  2.5731 & 13.52 &   0 &   0.73 &   4 &   4 & 0.174 \\ 
51871-0409-412 & 02:46:14.54 &  +00:54:27.4 &  3.0146 &  4.64 &   0 &   2.14 &   5 &   3 & 0.112 \\ 
52177-0707-217 & 02:46:28.49 & --00:44:57.2 &  2.1097 &  6.14 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51871-0409-222 & 02:46:32.44 & --00:32:14.2 &  2.1486 &  9.21 &   0 &   1.51 &   5 &   4 & 0.207 \\ 
51871-0409-436 & 02:46:35.62 & --00:08:50.5 &  1.8199 & 17.33 &   0 &   1.62 &   1 &   1 & 0.037 \\ 
52177-0707-484 & 02:46:44.33 &  +00:30:01.9 &  3.9556 &  6.67 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51871-0409-220 & 02:46:50.93 & --00:44:57.3 &  2.1888 & 12.00 &   0 &   1.60 &   1 &   1 & 0.094 \\ 
52177-0707-521 & 02:46:54.97 &  +01:14:02.6 &  2.1548 &  7.28 &   0 &   0.75 &   0 &   0 & \nodata \\ 
51871-0409-457 & 02:46:55.00 &  +00:43:56.0 &  1.8753 &  9.33 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51910-0456-094 & 02:47:00.18 & --09:01:35.5 &  1.9851 &  8.44 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52177-0707-503 & 02:47:19.01 &  +00:18:35.1 &  2.0707 &  5.17 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52177-0707-520 & 02:47:37.50 & --00:04:59.1 &  1.8466 &  5.33 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51871-0409-499 & 02:47:48.87 & --00:01:47.5 &  1.8656 &  5.09 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51871-0409-167 & 02:47:56.35 & --00:15:56.1 &  2.1230 & 17.49 &   0 &   1.79 &   3 &   2 & 0.114 \\ 
52177-0707-543 & 02:47:57.67 &  +00:15:42.4 &  2.4714 & 10.68 &   0 &   1.64 &   1 &   0 & \nodata \\ 
51910-0456-565 & 02:48:23.27 & --06:46:17.6 &  2.1554 & 15.98 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52590-1069-099 & 02:48:26.70 & --00:41:44.4 &  3.0023 &  5.10 &   0 &   1.57 &   0 &   0 & \nodata \\ 
51871-0409-094 & 02:48:33.89 & --00:46:16.3 &  1.8295 & 11.36 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51871-0409-146 & 02:48:40.78 & --00:35:48.2 &  2.2427 &  5.41 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51871-0409-082 & 02:48:56.53 & --00:56:04.2 &  1.7242 & 18.41 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52590-1069-504 & 02:49:06.74 &  +00:37:26.0 &  2.2109 & 10.74 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52175-0708-318 & 02:49:07.30 & --00:06:49.5 &  2.2521 &  4.70 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52175-0708-350 & 02:49:07.77 &  +00:39:17.1 &  2.1684 & 63.44 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52175-0708-267 & 02:49:26.02 & --00:19:48.8 &  2.4515 & 31.37 &   0 &   1.69 &   4 &   1 & 0.029 \\ 
51910-0456-604 & 02:49:29.58 & --07:02:59.3 &  2.2833 &  5.66 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51910-0456-040 & 02:49:33.41 & --08:34:54.6 &  2.4914 &  4.50 &   0 &   2.80 &   5 &   3 & 0.146 \\ 
52175-0708-298 & 02:49:50.74 & --00:42:24.3 &  2.3057 & 15.44 &   0 &   3.18 &   1 &   0 & \nodata \\ 
51901-0457-307 & 02:49:57.31 & --07:56:17.0 &  2.1636 &  5.68 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53768-2398-331 & 02:50:07.79 &  +34:40:45.3 &  2.0433 &  5.90 &   4 &   2.28 &   2 &   0 & \nodata \\ 
52177-0707-018 & 02:50:09.54 & --01:08:01.5 &  1.8982 &  4.93 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51901-0457-323 & 02:50:18.00 & --07:04:23.8 &  1.8416 & 11.52 &   0 &   2.01 &   6 &   4 & 0.196 \\ 
52973-1664-053 & 02:50:20.45 & --00:57:11.1 &  2.3193 &  6.70 &   0 &   1.45 &   2 &   2 & 0.107 \\ 
51901-0457-261 & 02:50:21.76 & --07:57:49.9 &  3.3443 &  6.09 &   0 &   1.33 &   3 &   3 & 0.152 \\ 
52946-1511-595 & 02:50:33.21 &  +00:38:29.1 &  2.3526 &  4.87 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51816-0410-299 & 02:50:38.69 & --00:47:39.1 &  1.8425 & 34.83 &   0 &   2.65 &   2 &   0 & \nodata \\ 
51901-0457-347 & 02:50:51.31 & --07:24:50.1 &  2.0768 &  8.83 &   0 &   1.03 &   1 &   1 & 0.037 \\ 
52175-0708-330 & 02:50:57.73 &  +01:06:54.8 &  1.7204 &  6.58 &   0 &   0.72 &   1 &   1 & 0.029 \\ 
51901-0457-276 & 02:51:03.50 & --07:55:55.9 &  2.1103 &  8.80 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52175-0708-246 & 02:51:12.44 & --00:52:08.1 &  3.7836 & 12.13 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51901-0457-293 & 02:51:23.73 & --08:44:19.0 &  2.0120 &  9.60 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52177-0707-026 & 02:51:28.73 & --00:26:50.8 &  2.3395 &  6.68 &   0 &   1.33 &   1 &   1 & 0.040 \\ 
52973-1664-584 & 02:51:31.66 &  +00:32:51.8 &  2.9191 & 17.46 &   0 &   2.26 &   1 &   1 & 0.049 \\ 
51901-0457-395 & 02:51:51.19 & --07:37:08.0 &  3.0762 &  5.12 &   0 &   1.47 &   1 &   1 & 0.053 \\ 
52175-0708-251 & 02:51:51.20 & --00:53:00.0 &  3.4699 & 14.79 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52175-0708-436 & 02:51:56.19 &  +00:14:37.1 &  2.3882 & 11.28 &   0 &   1.13 &   0 &   0 & \nodata \\ 
51901-0457-223 & 02:52:11.91 & --08:02:44.4 &  1.9890 & 31.40 &   0 &   2.23 &   0 &   0 & \nodata \\ 
51901-0457-247 & 02:52:21.12 & --08:55:15.6 &  2.2919 &  8.46 &   0 &   2.77 &   5 &   3 & 0.175 \\ 
53768-2398-397 & 02:52:27.05 &  +35:42:48.6 &  2.6896 &  7.35 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52175-0708-475 & 02:52:50.10 &  +00:08:30.4 &  3.2586 &  6.86 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51816-0410-211 & 02:53:45.21 & --00:47:06.1 &  2.4262 &  4.74 &   0 &   0.84 &   2 &   2 & 0.121 \\ 
51816-0410-212 & 02:53:45.39 & --00:38:09.7 &  2.9713 &  5.46 &   0 &   1.34 &   2 &   0 & \nodata \\ 
51901-0457-409 & 02:53:50.32 & --06:54:08.1 &  1.9121 &  4.52 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51816-0410-426 & 02:54:01.45 &  +00:29:16.1 &  2.0050 &  8.48 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51901-0457-491 & 02:54:20.59 & --07:37:45.5 &  2.1671 & 13.08 &   0 &   1.66 &   3 &   3 & 0.121 \\ 
52175-0708-089 & 02:54:32.32 & --00:49:32.9 &  1.9597 &  5.85 &   0 &   1.33 &   1 &   1 & 0.036 \\ 
51816-0410-472 & 02:54:38.36 &  +00:21:32.7 &  2.4629 & 13.42 &   0 &   1.56 &   2 &   0 & \nodata \\ 
52175-0708-517 & 02:55:05.93 &  +00:14:46.7 &  2.2971 & 21.20 &   0 &   2.08 &   4 &   2 & 0.101 \\ 
51901-0457-453 & 02:55:12.28 & --07:11:07.9 &  2.8058 &  9.03 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51816-0410-180 & 02:55:13.02 &  +00:06:39.3 &  1.8819 & 11.40 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51816-0410-466 & 02:55:18.57 &  +00:48:47.4 &  3.9887 &  5.70 &   0 &   1.15 &   3 &   2 & 0.086 \\ 
52175-0708-153 & 02:55:43.46 & --00:11:27.2 &  2.1739 &  6.47 &   0 &   1.43 &   1 &   1 & 0.039 \\ 
51901-0457-502 & 02:55:44.23 & --07:26:29.7 &  1.8028 &  7.21 &   0 &   1.29 &   1 &   1 & 0.048 \\ 
52175-0708-554 & 02:55:53.06 &  +00:05:57.6 &  2.0348 &  8.29 &   0 &   0.93 &   2 &   2 & 0.079 \\ 
53727-2322-332 & 02:56:01.40 &  +05:47:17.5 &  2.7545 &  4.34 &   0 &   2.82 &   5 &   0 & \nodata \\ 
51901-0457-533 & 02:56:01.62 & --06:59:53.5 &  1.7976 &  9.53 &   0 &   2.90 &   0 &   0 & \nodata \\ 
51901-0457-537 & 02:56:07.34 & --06:40:03.5 &  1.7872 &  7.09 &   0 &   1.30 &   1 &   1 & 0.037 \\ 
52175-0708-559 & 02:56:13.15 &  +00:15:08.3 &  2.0214 &  9.49 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51816-0410-142 & 02:56:44.69 &  +00:12:46.0 &  2.2516 &  6.56 &   0 &   1.52 &   1 &   0 & \nodata \\ 
51901-0457-560 & 02:56:46.33 & --07:44:10.6 &  2.2137 & 12.06 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53742-1512-518 & 02:56:46.56 &  +00:38:58.3 &  3.4731 &  9.60 &   0 &   1.33 &   1 &   1 & 0.077 \\ 
53742-1512-554 & 02:56:49.01 &  +00:18:57.1 &  3.8200 &  8.35 &   0 &   1.04 &   2 &   1 & 0.039 \\ 
52614-1068-506 & 02:56:50.91 &  +00:36:11.1 &  3.3717 &  6.64 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52614-1068-094 & 02:56:57.11 & --01:14:41.5 &  1.9209 &  4.95 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52175-0708-596 & 02:57:09.11 &  +00:07:07.7 &  2.8701 &  4.66 &   0 &   1.29 &   1 &   1 & 0.053 \\ 
51901-0457-070 & 02:57:11.30 & --08:12:25.5 &  1.7430 & 11.56 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52205-0709-272 & 02:57:16.22 & --00:14:33.5 &  1.9123 &  7.61 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51816-0410-094 & 02:57:17.35 & --01:14:13.0 &  1.9169 &  8.97 &   0 &   3.18 &   1 &   1 & 0.028 \\ 
51816-0410-562 & 02:57:24.38 &  +01:15:31.2 &  2.2677 &  8.60 &   0 &   2.85 &   1 &   0 & \nodata \\ 
51901-0457-542 & 02:57:26.75 & --07:24:08.9 &  1.8802 &  7.15 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52614-1068-051 & 02:57:53.43 & --01:04:52.3 &  2.5352 &  8.76 &   0 &   0.90 &   0 &   0 & \nodata \\ 
51817-0411-316 & 02:57:54.18 &  +00:05:06.4 &  2.6796 & 14.16 &   0 &   1.39 &   1 &   0 & \nodata \\ 
51901-0457-054 & 02:58:01.47 & --08:36:53.4 &  2.0733 &  5.48 &   0 &   0.74 &   2 &   2 & 0.091 \\ 
51816-0410-106 & 02:58:19.32 & --00:08:06.3 &  2.1083 & 10.56 &   0 &   1.29 &   2 &   1 & 0.046 \\ 
53768-2398-025 & 02:58:23.47 &  +33:33:19.2 &  2.5806 & 11.27 &   0 &   1.45 &   2 &   1 & 0.046 \\ 
52175-0708-607 & 02:58:27.22 &  +01:01:03.4 &  2.3340 &  9.18 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51929-0458-339 & 02:58:45.82 & --06:55:03.0 &  2.0029 &  6.52 &   0 &   2.05 &   0 &   0 & \nodata \\ 
51817-0411-398 & 02:59:05.63 &  +00:11:21.9 &  3.3652 & 18.00 &   0 &   1.57 &   2 &   1 & 0.032 \\ 
52175-0708-621 & 02:59:06.89 &  +00:07:57.6 &  2.3849 &  9.26 &   0 &   2.85 &   1 &   1 & 0.043 \\ 
51901-0457-603 & 02:59:21.40 & --06:54:03.4 &  2.2134 &  4.60 &   0 &   2.92 &   0 &   0 & \nodata \\ 
51816-0410-601 & 02:59:22.63 &  +00:58:29.5 &  1.8579 &  5.23 &   0 &   0.89 &   1 &   0 & \nodata \\ 
52175-0708-032 & 02:59:22.82 & --00:11:22.4 &  2.3815 & 14.25 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51817-0411-306 & 02:59:28.51 & --00:19:59.9 &  2.0001 & 11.41 &   0 &   0.83 &   2 &   1 & 0.043 \\ 
51816-0410-064 & 02:59:33.72 & --00:25:17.6 &  1.7575 & 13.18 &   0 &   1.18 &   0 &   0 & \nodata \\ 
51929-0458-398 & 02:59:35.19 & --07:09:25.1 &  2.1250 & 14.18 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52289-0802-244 & 02:59:42.42 &  +00:01:38.1 &  2.2035 & 10.37 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52616-1067-292 & 02:59:46.47 & --01:11:04.4 &  2.5105 &  4.05 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53768-2398-627 & 03:00:03.23 &  +35:10:26.4 &  2.9163 &  6.07 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51929-0458-397 & 03:00:03.74 & --07:16:56.0 &  1.9580 &  4.39 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51929-0458-284 & 03:00:19.58 & --08:46:10.1 &  1.8629 & 11.51 &   0 &   1.47 &   2 &   2 & 0.067 \\ 
51817-0411-399 & 03:00:25.23 &  +00:32:24.2 &  4.1817 & 10.01 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51817-0411-290 & 03:00:27.11 & --00:48:48.8 &  2.0167 &  9.94 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53742-1512-632 & 03:00:31.54 &  +00:38:32.2 &  2.6259 &  5.51 &   0 &   2.31 &   3 &   2 & 0.104 \\ 
51929-0458-399 & 03:00:32.56 & --07:31:27.3 &  1.9720 &  4.61 &   0 &   0.86 &   1 &   0 & \nodata \\ 
52205-0709-467 & 03:00:41.86 &  +00:33:47.9 &  1.7374 &  4.37 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51817-0411-383 & 03:00:45.25 &  +00:16:56.6 &  1.7422 &  5.61 &   0 &   1.07 &   2 &   1 & 0.059 \\ 
53741-1513-437 & 03:00:46.44 &  +00:36:03.5 &  2.4173 & 13.37 &   0 &   1.19 &   1 &   1 & 0.046 \\ 
51929-0458-283 & 03:00:47.55 & --08:32:10.1 &  1.7806 &  4.21 &   0 &   2.54 &   2 &   2 & 0.091 \\ 
51929-0458-274 & 03:00:47.62 & --07:49:02.8 &  2.9571 & 13.10 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52205-0709-212 & 03:00:48.52 & --01:04:59.3 &  1.9654 &  7.98 &   0 &   2.37 &   0 &   0 & \nodata \\ 
51929-0458-437 & 03:00:49.24 & --07:21:37.8 &  2.1050 &  4.69 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53727-2322-507 & 03:00:49.92 &  +06:48:33.8 &  2.9295 &  8.23 &   0 &   1.41 &   2 &   1 & 0.036 \\ 
53727-2322-151 & 03:00:50.43 &  +05:11:43.2 &  2.7388 & 35.07 &  12 &   1.53 &   3 &   2 & 0.079 \\ 
52616-1067-433 & 03:00:51.45 &  +00:33:52.2 &  2.4064 & 13.23 &   0 &   1.38 &   2 &   1 & 0.048 \\ 
52941-1563-228 & 03:00:54.53 & --00:34:03.3 &  2.4846 &  8.63 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51929-0458-243 & 03:01:02.20 & --08:28:01.3 &  1.8695 & 10.53 &   0 &   1.29 &   5 &   2 & 0.107 \\ 
51929-0458-368 & 03:01:19.71 & --06:36:35.5 &  2.2976 &  5.51 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52205-0709-453 & 03:01:40.97 &  +01:15:51.1 &  1.7692 &  7.97 &   0 &   1.40 &   1 &   1 & 0.025 \\ 
52616-1067-415 & 03:01:49.77 &  +00:57:56.4 &  2.4059 & 10.39 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52205-0709-489 & 03:01:54.04 &  +00:41:32.7 &  2.3200 &  6.03 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52205-0709-452 & 03:02:11.07 &  +00:58:00.3 &  2.1294 &  6.51 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52205-0709-481 & 03:02:12.52 &  +00:37:32.9 &  1.9258 &  8.47 &   0 &   1.29 &   1 &   1 & 0.038 \\ 
53727-2322-492 & 03:02:16.39 &  +05:50:11.1 &  2.7928 &  9.40 &   0 &   1.50 &   3 &   2 & 0.081 \\ 
52616-1067-196 & 03:02:28.41 & --00:09:41.8 &  2.2578 &  4.37 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53386-2068-305 & 03:02:32.00 & --00:27:34.1 &  2.4141 &  6.24 &   0 &   1.02 &   1 &   1 & 0.046 \\ 
51929-0458-415 & 03:03:07.91 & --06:44:57.6 &  3.0403 &  5.85 &   0 &   2.29 &   1 &   0 & \nodata \\ 
54082-2443-402 & 03:03:09.15 &  +38:38:57.1 &  2.7948 & 10.01 &   0 &   1.74 &   2 &   1 & 0.049 \\ 
53386-2068-316 & 03:03:35.45 & --00:20:01.1 &  2.7106 &  4.76 &   0 &   3.34 &   7 &   2 & 0.089 \\ 
51817-0411-176 & 03:03:41.04 & --00:23:21.9 &  3.2267 & 13.16 &   0 &   1.04 &   6 &   3 & 0.108 \\ 
51929-0458-500 & 03:03:48.19 & --07:36:03.3 &  1.7452 &  9.69 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52205-0709-546 & 03:03:50.49 &  +00:27:40.0 &  2.1020 &  8.81 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51929-0458-516 & 03:03:58.74 & --07:22:58.1 &  2.5428 & 14.29 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53386-2068-293 & 03:03:58.94 & --00:43:57.6 &  2.1853 &  8.46 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53727-2322-076 & 03:04:00.75 &  +04:59:36.5 &  2.7974 & 10.49 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51817-0411-526 & 03:04:04.45 &  +01:03:27.5 &  1.8333 &  8.80 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52616-1067-541 & 03:04:22.32 &  +00:34:23.7 &  1.9533 & 10.94 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51817-0411-153 & 03:04:49.85 & --00:08:13.4 &  3.2951 &  4.45 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53386-2068-227 & 03:05:15.60 & --00:16:14.3 &  2.2905 & 11.24 &   0 &   1.40 &   4 &   2 & 0.119 \\ 
53386-2068-371 & 03:05:57.29 &  +00:53:57.8 &  2.8602 &  5.47 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51817-0411-618 & 03:06:00.41 &  +01:01:45.5 &  2.1912 &  6.49 &   0 &   1.07 &   2 &   2 & 0.102 \\ 
52205-0709-634 & 03:06:39.63 &  +00:07:23.9 &  2.1666 &  8.25 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52205-0709-025 & 03:07:07.45 & --00:16:01.4 &  3.7096 & 13.66 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52258-0412-337 & 03:07:19.91 &  +00:45:38.7 &  1.9033 & 13.64 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51817-0411-633 & 03:07:25.90 &  +00:37:09.3 &  2.1152 & 21.18 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53386-2068-450 & 03:07:58.75 &  +00:42:59.0 &  2.5208 &  7.29 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51929-0458-622 & 03:08:00.12 & --07:00:06.4 &  2.3035 & 11.38 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51929-0458-611 & 03:08:45.98 & --06:53:48.6 &  2.4711 &  8.67 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51929-0458-037 & 03:08:49.84 & --08:02:07.4 &  2.0821 & 14.55 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52931-1514-370 & 03:08:56.20 &  +00:43:55.7 &  2.3415 &  9.70 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51929-0458-012 & 03:09:06.68 & --08:14:19.0 &  2.0447 & 10.08 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52258-0412-430 & 03:09:07.49 &  +00:24:19.0 &  2.0834 &  8.02 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53386-2068-153 & 03:09:15.69 & --00:16:37.7 &  2.6980 & 12.66 &   0 &   1.51 &   1 &   1 & 0.061 \\ 
53386-2068-141 & 03:09:16.36 & --00:12:31.1 &  2.4180 &  7.69 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53733-2340-244 & 03:09:27.15 &  +05:08:17.1 &  2.6932 & 10.04 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51924-0459-287 & 03:09:42.08 & --08:17:06.6 &  1.7390 &  9.87 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52203-0710-166 & 03:09:43.50 & --00:19:04.2 &  1.7012 &  6.11 &   0 &   0.74 &   1 &   0 & \nodata \\ 
52589-1066-211 & 03:09:52.30 & --00:50:32.7 &  2.1983 &  4.11 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51924-0459-373 & 03:09:53.56 & --06:33:59.3 &  2.0343 & 14.04 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52258-0412-132 & 03:10:03.01 & --00:46:45.7 &  2.1149 &  6.09 &   0 &   1.25 &   5 &   4 & 0.186 \\ 
51924-0459-393 & 03:10:13.11 & --06:58:06.3 &  3.0444 & 14.46 &   0 &   1.33 &   1 &   1 & 0.064 \\ 
51924-0459-268 & 03:10:14.43 & --07:50:50.9 &  1.9038 & 18.59 &   0 &   2.72 &   1 &   1 & 0.051 \\ 
52258-0412-126 & 03:10:28.87 & --00:53:26.2 &  2.4428 &  5.56 &   0 &   0.97 &   1 &   1 & 0.032 \\ 
53386-2068-065 & 03:10:35.05 & --00:08:32.0 &  2.7616 &  6.59 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52258-0412-446 & 03:10:36.84 &  +00:55:21.7 &  3.7826 &  5.38 &   0 &   1.30 &   7 &   3 & 0.120 \\ 
51924-0459-221 & 03:11:06.73 & --08:02:06.0 &  1.8066 &  7.73 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53386-2068-072 & 03:11:12.82 & --00:16:48.8 &  2.7653 &  5.38 &   0 &   1.11 &   5 &   2 & 0.093 \\ 
52589-1066-515 & 03:11:18.77 &  +00:15:57.4 &  2.2915 &  5.83 &   0 &   1.01 &   2 &   2 & 0.109 \\ 
52203-0710-051 & 03:11:27.09 & --00:49:27.7 &  2.2466 &  8.98 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52258-0412-540 & 03:11:27.55 &  +00:53:57.4 &  1.7639 & 18.21 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52931-1514-514 & 03:11:36.97 &  +00:23:52.6 &  3.0870 &  7.43 &   0 &   1.34 &   2 &   1 & 0.036 \\ 
51924-0459-198 & 03:11:47.65 & --07:30:08.6 &  1.8807 &  6.48 &   0 &   0.72 &   1 &   1 & 0.044 \\ 
51924-0459-402 & 03:11:50.19 & --06:07:42.1 &  2.1752 &  5.71 &   0 &   1.24 &   0 &   0 & \nodata \\ 
51924-0459-408 & 03:12:00.70 & --06:30:07.1 &  2.0326 & 30.11 &   0 &   2.01 &   5 &   3 & 0.141 \\ 
52203-0710-018 & 03:12:08.45 & --01:02:39.2 &  2.2673 &  8.63 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52203-0710-016 & 03:12:11.69 & --01:01:50.5 &  2.2442 &  9.95 &   0 &   0.90 &   0 &   0 & \nodata \\ 
51924-0459-460 & 03:12:13.98 & --06:26:58.8 &  4.0313 & 20.25 &   0 &   2.58 &   0 &   0 & \nodata \\ 
51924-0459-475 & 03:12:16.94 & --07:10:49.2 &  1.7978 & 20.59 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52203-0710-001 & 03:12:36.97 & --01:13:43.0 &  2.3097 & 12.85 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52258-0412-571 & 03:12:37.56 &  +00:45:11.3 &  1.8223 &  7.67 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51924-0459-132 & 03:12:38.75 & --08:11:19.6 &  1.8457 &  5.47 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53733-2340-514 & 03:12:39.58 &  +06:28:06.4 &  2.3452 & 12.45 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53386-2068-036 & 03:13:14.09 & --00:09:13.7 &  2.9267 &  4.65 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52203-0710-017 & 03:13:24.98 & --00:57:48.2 &  2.4780 &  9.98 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51924-0459-481 & 03:13:25.64 & --07:14:54.0 &  1.7508 &  8.99 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53766-2417-466 & 03:13:30.51 &  +41:59:08.9 &  2.4511 & 25.80 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53733-2340-560 & 03:13:44.70 &  +06:09:55.5 &  3.0738 &  7.82 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51929-0413-312 & 03:13:45.03 & --00:07:20.2 &  2.5189 &  7.05 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52258-0412-055 & 03:13:48.34 & --01:04:33.0 &  2.4676 &  9.19 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51924-0459-099 & 03:13:53.51 & --08:16:19.6 &  2.1465 &  6.03 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52258-0412-065 & 03:14:04.44 & --00:39:47.3 &  2.1050 &  6.20 &   0 &   0.85 &   1 &   1 & 0.033 \\ 
51924-0459-580 & 03:14:21.52 & --06:38:16.9 &  1.8177 & 16.39 &   0 &   0.90 &   1 &   0 & \nodata \\ 
52589-1066-614 & 03:14:23.49 &  +01:02:22.1 &  3.0086 &  5.05 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51929-0413-271 & 03:14:41.46 & --00:03:19.8 &  2.1217 &  8.10 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53766-2417-133 & 03:14:46.87 &  +40:15:31.7 &  2.3852 &  7.82 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52258-0412-621 & 03:14:52.06 &  +00:13:46.3 &  3.2018 &  5.04 &   0 &   3.01 &   3 &   2 & 0.118 \\ 
51924-0459-148 & 03:14:54.19 & --07:51:06.9 &  1.8664 &  8.23 &   0 &   3.07 &   1 &   1 & 0.031 \\ 
52202-0711-384 & 03:14:59.09 &  +00:24:04.0 &  1.9554 & 15.61 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52202-0711-260 & 03:15:02.24 & --00:45:50.6 &  2.1754 & 16.73 &   0 &   1.21 &   0 &   0 & \nodata \\ 
51929-0413-388 & 03:15:04.50 &  +00:12:37.4 &  1.7806 &  6.82 &   0 &   2.21 &   1 &   0 & \nodata \\ 
51924-0459-543 & 03:15:19.27 & --06:53:33.3 &  1.8972 & 11.52 &   0 &   1.30 &   1 &   1 & 0.044 \\ 
51924-0459-107 & 03:15:22.09 & --08:00:43.7 &  2.8817 &  4.76 &   0 &   0.98 &   4 &   3 & 0.110 \\ 
51924-0459-568 & 03:15:28.65 & --06:14:33.5 &  1.9540 &  6.04 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52991-1666-387 & 03:15:35.10 &  +41:55:17.0 &  2.2505 & 10.72 &   0 &   1.32 &   2 &   1 & 0.038 \\ 
53733-2340-582 & 03:15:36.26 &  +06:27:47.3 &  2.7334 &  6.06 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51929-0413-397 & 03:15:44.54 &  +00:42:20.8 &  1.8796 & 10.21 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52202-0711-417 & 03:15:51.54 &  +01:00:21.2 &  1.9565 &  9.02 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52202-0711-476 & 03:16:04.61 &  +00:03:34.7 &  2.6327 &  5.62 &   0 &   1.13 &   1 &   1 & 0.036 \\ 
52202-0711-215 & 03:16:20.51 & --00:50:59.1 &  2.1058 & 11.35 &   0 &   1.30 &   1 &   1 & 0.027 \\ 
52202-0711-498 & 03:17:00.61 &  +00:22:14.7 &  1.7777 & 22.04 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52202-0711-219 & 03:17:01.47 & --00:49:49.7 &  1.9923 & 10.02 &   0 &   1.35 &   1 &   1 & 0.039 \\ 
52202-0711-493 & 03:17:02.75 &  +00:03:01.8 &  2.0136 & 10.15 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53766-2417-107 & 03:17:03.24 &  +41:15:28.8 &  2.5817 &  5.47 &   0 &   2.04 &   2 &   2 & 0.089 \\ 
51924-0459-066 & 03:17:12.23 & --07:58:50.3 &  2.6957 & 11.14 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52932-1515-190 & 03:17:22.58 & --00:05:01.3 &  2.2961 &  6.22 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51929-0413-440 & 03:17:31.98 &  +00:10:10.4 &  1.9497 & 19.44 &   0 &   0.99 &   1 &   1 & 0.040 \\ 
53733-2340-019 & 03:18:08.45 &  +05:21:03.0 &  2.8445 &  7.46 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51924-0460-286 & 03:18:25.62 & --07:56:03.0 &  2.0740 &  4.68 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51929-0413-171 & 03:18:45.17 & --00:18:45.3 &  3.2242 &  9.32 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52202-0711-096 & 03:18:46.13 & --00:56:22.8 &  2.1242 &  6.59 &   0 &   1.16 &   1 &   1 & 0.058 \\ 
52991-1666-193 & 03:18:54.33 &  +41:01:42.0 &  2.2763 &  6.38 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52586-1065-126 & 03:18:54.97 & --01:03:09.0 &  2.1339 &  9.10 &   0 &   0.69 &   0 &   0 & \nodata \\ 
51929-0413-126 & 03:19:06.71 & --01:09:28.6 &  3.1389 & 11.96 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52932-1515-491 & 03:19:10.21 &  +00:17:02.2 &  2.4486 &  8.82 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52932-1515-150 & 03:19:30.83 & --00:35:12.0 &  2.6242 &  4.43 &   0 &   2.67 &   2 &   2 & 0.093 \\ 
52202-0711-550 & 03:19:37.02 &  +00:29:47.8 &  2.6857 &  6.88 &   0 &   0.97 &   2 &   1 & 0.077 \\ 
51924-0460-328 & 03:19:47.24 & --05:58:47.0 &  2.0428 & 11.07 &   0 &   1.51 &   1 &   0 & \nodata \\ 
51929-0413-521 & 03:19:49.59 &  +00:55:20.5 &  2.0380 &  8.20 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51924-0460-207 & 03:19:49.60 & --08:15:27.5 &  1.8167 &  5.41 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52202-0711-555 & 03:20:08.27 &  +00:14:23.2 &  2.0093 & 11.33 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51924-0460-205 & 03:20:08.72 & --08:06:48.5 &  2.0710 & 15.94 &   0 &   1.59 &   2 &   1 & 0.036 \\ 
51929-0413-503 & 03:20:22.76 &  +00:41:08.3 &  1.7852 &  6.72 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52991-1666-178 & 03:20:23.93 &  +41:21:31.5 &  2.8089 & 10.44 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52932-1515-547 & 03:20:36.77 &  +00:45:31.0 &  2.3675 &  7.38 &   0 &   1.38 &   2 &   2 & 0.087 \\ 
51924-0460-135 & 03:20:55.06 & --07:49:40.5 &  1.8481 &  6.75 &   0 &   0.82 &   0 &   0 & \nodata \\ 
51924-0460-435 & 03:21:12.63 & --06:36:58.7 &  2.1199 & 13.77 &   0 &   0.98 &   1 &   1 & 0.057 \\ 
52199-0712-274 & 03:21:21.12 & --00:01:21.3 &  1.7068 & 12.72 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52199-0712-327 & 03:21:32.06 &  +00:57:15.6 &  1.9875 & 10.90 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52991-1666-526 & 03:21:38.39 &  +42:46:22.5 &  2.3173 &  6.88 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51929-0413-114 & 03:21:58.40 & --00:11:02.7 &  2.1507 &  9.29 &   0 &   1.45 &   2 &   1 & 0.046 \\ 
53729-2339-236 & 03:21:59.23 &  +05:07:54.2 &  2.9106 &  4.80 &   0 &   1.24 &   0 &   0 & \nodata \\ 
51924-0460-463 & 03:22:24.87 & --06:56:22.2 &  1.8535 &  5.23 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51924-0460-420 & 03:22:26.09 & --05:58:24.7 &  3.9561 & 17.28 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52586-0805-306 & 03:22:26.30 & --01:05:20.5 &  3.4227 & 10.13 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52933-1516-284 & 03:22:28.98 & --00:56:28.6 &  2.9636 &  7.57 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52199-0712-375 & 03:22:39.04 &  +00:49:45.6 &  1.7849 &  9.00 &   0 &   1.16 &   1 &   1 & 0.036 \\ 
52199-0712-405 & 03:23:03.20 &  +01:12:58.8 &  2.0072 &  6.70 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52199-0712-206 & 03:23:15.16 & --01:08:31.7 &  2.4996 &  6.55 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53729-2339-477 & 03:23:17.69 &  +05:27:03.6 &  2.7719 &  5.10 &   0 &   1.90 &   4 &   3 & 0.152 \\ 
52577-1064-300 & 03:23:35.80 & --00:52:33.3 &  2.7526 &  8.74 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52577-1064-428 & 03:24:27.38 &  +00:35:38.1 &  2.4931 &  8.47 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52199-0712-191 & 03:24:34.44 & --00:07:51.6 &  2.4004 & 10.59 &   0 &   1.73 &   2 &   1 & 0.039 \\ 
51901-0414-388 & 03:24:53.75 &  +00:45:25.5 &  2.0942 &  7.68 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52199-0712-198 & 03:24:57.26 & --00:04:05.4 &  1.7186 &  4.31 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51924-0460-120 & 03:25:27.82 & --06:58:09.5 &  1.7599 & 20.27 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52199-0712-093 & 03:25:29.97 & --00:41:23.3 &  2.2682 & 16.70 &   0 &   0.63 &   1 &   1 & 0.042 \\ 
51924-0460-588 & 03:25:35.20 & --06:34:10.6 &  1.8175 & 13.99 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51901-0414-169 & 03:25:36.62 & --00:28:05.4 &  1.8497 & 22.79 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51901-0414-142 & 03:26:08.12 & --00:33:40.1 &  4.1567 &  5.08 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51924-0460-625 & 03:26:20.06 & --06:42:21.7 &  1.8978 &  5.25 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53376-2069-309 & 03:26:36.23 & --00:15:38.5 &  2.3972 & 11.17 &   0 &   1.64 &   2 &   1 & 0.043 \\ 
53376-2069-351 & 03:26:43.35 &  +00:35:10.8 &  3.2195 & 11.34 &   0 &   1.33 &   1 &   1 & 0.042 \\ 
52199-0712-160 & 03:26:57.78 &  +00:02:24.8 &  1.7330 &  8.36 &   0 &   0.82 &   1 &   1 & 0.050 \\ 
52199-0712-542 & 03:27:03.26 &  +00:27:20.4 &  1.9809 &  6.85 &   0 &   1.22 &   0 &   0 & \nodata \\ 
51910-0461-316 & 03:27:12.62 & --07:02:35.6 &  2.3011 & 14.53 &   0 &   1.10 &   0 &   0 & \nodata \\ 
51901-0414-192 & 03:27:24.31 & --00:51:28.1 &  1.8758 &  9.60 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53729-2339-043 & 03:27:32.11 &  +04:10:00.0 &  3.1097 &  6.02 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51910-0461-314 & 03:27:40.66 & --06:51:47.3 &  3.0009 &  7.93 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52199-0712-591 & 03:27:59.51 &  +00:17:13.1 &  2.0619 &  8.26 &   0 &   2.02 &   0 &   0 & \nodata \\ 
51910-0461-322 & 03:28:53.30 & --05:36:58.6 &  2.0253 &  8.69 &   0 &   2.93 &   0 &   0 & \nodata \\ 
51901-0414-532 & 03:29:08.44 &  +00:10:59.7 &  1.8489 & 17.39 &   0 &   1.66 &   4 &   1 & 0.031 \\ 
51901-0414-077 & 03:29:17.69 & --01:08:19.2 &  1.8061 &  8.74 &   0 &   3.28 &   0 &   0 & \nodata \\ 
51910-0461-428 & 03:29:32.50 & --06:23:35.4 &  1.7338 &  4.02 &   0 &   1.54 &   1 &   0 & \nodata \\ 
51810-0415-295 & 03:29:33.97 & --00:48:01.0 &  1.8779 &  4.33 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52199-0712-007 & 03:29:40.52 & --00:48:28.9 &  2.2208 &  8.02 &   0 &   0.91 &   0 &   0 & \nodata \\ 
51910-0461-231 & 03:29:47.92 & --06:48:57.8 &  1.7537 & 10.28 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51910-0461-440 & 03:29:48.59 & --06:27:36.4 &  2.3003 &  9.22 &   0 &   1.45 &   3 &   2 & 0.092 \\ 
53729-2339-628 & 03:30:02.74 &  +05:47:34.4 &  2.6985 & 18.14 &   0 &   1.29 &   2 &   1 & 0.033 \\ 
53376-2069-464 & 03:30:03.39 &  +00:24:42.6 &  2.3399 & 13.46 &   0 &   1.63 &   1 &   1 & 0.068 \\ 
51810-0415-400 & 03:30:04.34 &  +00:09:01.7 &  1.7973 & 13.35 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53729-2339-629 & 03:30:11.89 &  +05:39:01.9 &  2.2476 &  7.95 &   0 &   1.15 &   4 &   4 & 0.184 \\ 
51810-0415-382 & 03:30:24.24 &  +00:41:58.8 &  1.9297 &  7.46 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51910-0461-364 & 03:30:32.42 & --05:51:01.4 &  2.0249 &  6.78 &   0 &   1.05 &   6 &   3 & 0.168 \\ 
52178-0713-431 & 03:30:56.25 &  +00:10:11.3 &  1.9226 &  6.70 &   0 &   2.30 &   1 &   1 & 0.035 \\ 
52178-0713-229 & 03:31:05.47 & --00:21:58.6 &  3.9307 &  8.98 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52577-1064-616 & 03:31:18.13 &  +00:48:25.5 &  3.2386 & 20.07 &   0 &   1.14 &   4 &   3 & 0.171 \\ 
51910-0461-209 & 03:31:19.66 & --07:41:43.1 &  4.7385 & 32.56 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52934-1517-227 & 03:31:26.90 & --00:00:10.0 &  1.7722 &  6.29 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51810-0415-255 & 03:31:31.17 & --00:57:04.2 &  1.8053 &  5.74 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52178-0713-243 & 03:31:37.73 & --01:12:19.9 &  2.2102 & 10.71 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52178-0713-198 & 03:31:41.15 & --00:10:42.8 &  2.1010 &  8.73 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51901-0414-620 & 03:31:44.15 &  +00:09:16.1 &  1.9818 &  5.27 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51901-0414-011 & 03:31:50.07 & --00:23:11.1 &  2.1887 &  7.29 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51910-0461-489 & 03:31:52.10 & --06:28:54.3 &  1.8832 &  6.23 &   0 &   0.91 &   5 &   2 & 0.119 \\ 
52178-0713-186 & 03:32:06.28 & --00:23:01.8 &  2.0553 & 10.80 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52178-0713-200 & 03:32:13.55 & --00:07:25.0 &  2.0505 &  9.97 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51910-0461-454 & 03:32:27.95 & --05:54:04.9 &  1.7832 &  4.67 &   0 &   0.95 &   1 &   1 & 0.028 \\ 
53376-2069-090 & 03:32:31.95 & --00:58:08.4 &  2.9490 &  7.95 &   0 &   3.18 &   0 &   0 & \nodata \\ 
51910-0461-511 & 03:32:47.20 & --06:15:56.1 &  1.9457 &  5.75 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52591-1063-487 & 03:33:18.10 &  +00:08:55.8 &  2.5049 &  4.76 &   0 &   1.15 &   2 &   2 & 0.074 \\ 
51910-0461-516 & 03:33:20.90 & --06:12:16.7 &  2.0429 & 10.04 &   0 &   1.43 &   2 &   2 & 0.087 \\ 
51910-0461-506 & 03:33:24.83 & --06:10:03.4 &  2.1428 & 12.71 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51810-0415-138 & 03:33:35.03 & --00:49:26.9 &  1.7721 & 11.20 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53376-2069-558 & 03:33:49.38 &  +00:10:41.0 &  2.5691 &  8.66 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51910-0461-533 & 03:33:50.89 & --05:25:29.1 &  2.2554 &  8.06 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51810-0415-490 & 03:33:51.53 &  +00:23:41.6 &  1.8125 &  6.82 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51810-0415-163 & 03:33:56.92 & --00:31:23.0 &  1.8658 & 10.14 &   0 &   1.75 &   0 &   0 & \nodata \\ 
51910-0461-555 & 03:34:06.98 & --06:34:06.5 &  3.9549 &  8.54 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53376-2069-050 & 03:34:30.39 & --00:58:20.5 &  2.7343 &  4.11 &   0 &   0.69 &   0 &   0 & \nodata \\ 
51910-0461-580 & 03:34:35.98 & --05:34:43.9 &  2.0345 &  7.20 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51910-0461-080 & 03:34:40.08 & --06:53:34.4 &  1.8805 &  5.08 &   0 &   2.30 &   1 &   1 & 0.070 \\ 
52591-1063-501 & 03:34:44.59 &  +00:06:18.3 &  2.1346 &  8.57 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52591-1063-149 & 03:34:58.82 & --00:24:56.4 &  2.3346 &  6.28 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52591-1063-148 & 03:35:00.17 & --00:31:26.0 &  2.5829 & 11.06 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51810-0415-547 & 03:35:15.59 &  +00:29:00.8 &  2.2403 &  4.24 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51810-0415-147 & 03:35:23.32 & --00:22:03.9 &  1.7664 &  5.11 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52178-0713-066 & 03:35:41.95 & --00:17:44.9 &  2.2944 &  6.55 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51810-0415-521 & 03:35:46.44 &  +01:16:22.4 &  2.0940 &  9.60 &   0 &   0.65 &   1 &   0 & \nodata \\ 
52934-1517-576 & 03:35:56.24 &  +01:07:45.0 &  3.4403 &  6.39 &   0 &   1.13 &   2 &   0 & \nodata \\ 
51909-0462-312 & 03:35:56.92 & --06:44:32.6 &  2.0885 &  4.63 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51909-0462-341 & 03:35:58.92 & --05:53:49.0 &  2.2825 &  4.13 &   0 &   1.39 &   3 &   2 & 0.065 \\ 
52178-0713-006 & 03:36:28.06 & --00:52:18.9 &  3.5058 &  4.42 &   0 &   1.89 &   2 &   2 & 0.084 \\ 
54465-2639-355 & 03:36:54.24 &  +00:40:16.0 &  2.6249 &  7.10 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51909-0462-275 & 03:36:57.25 & --06:30:26.2 &  1.8626 &  7.06 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54095-2638-298 & 03:37:01.42 & --00:38:24.0 &  2.5628 &  7.38 &   0 &   1.03 &   0 &   0 & \nodata \\ 
51909-0462-298 & 03:37:11.29 & --07:13:30.4 &  1.7677 &  7.00 &   0 &   1.26 &   0 &   0 & \nodata \\ 
51910-0461-636 & 03:37:14.82 & --06:39:21.1 &  2.0974 &  5.45 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52591-1063-612 & 03:37:17.59 &  +00:51:27.3 &  2.2183 &  4.34 &   0 &   1.65 &   1 &   1 & 0.043 \\ 
51910-0461-036 & 03:37:21.73 & --07:09:01.7 &  2.6264 &  4.36 &   0 &   1.60 &   2 &   1 & 0.073 \\ 
54465-2639-267 & 03:37:37.66 & --00:04:37.3 &  2.3996 &  9.99 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52201-0714-381 & 03:37:54.15 &  +00:29:34.9 &  2.0038 &  7.02 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51909-0462-299 & 03:38:03.14 & --07:18:44.4 &  2.2707 &  4.29 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52592-0806-574 & 03:38:10.57 &  +00:18:54.8 &  2.5863 &  4.69 &   0 &   1.34 &   1 &   1 & 0.033 \\ 
51811-0416-270 & 03:38:17.85 & --00:15:11.1 &  2.0779 & 12.36 &   0 &   1.28 &   8 &   4 & 0.157 \\ 
51909-0462-424 & 03:38:24.69 & --06:06:19.9 &  1.7672 &  5.26 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52591-1063-067 & 03:38:26.23 & --00:02:54.0 &  1.8355 &  9.82 &   0 &   1.29 &   2 &   2 & 0.085 \\ 
52934-1517-628 & 03:38:28.20 &  +00:19:51.8 &  2.0292 &  5.70 &   0 &   1.40 &   2 &   1 & 0.037 \\ 
51909-0462-251 & 03:38:28.60 & --07:10:09.1 &  1.8964 &  4.28 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51909-0462-434 & 03:38:31.10 & --06:15:19.7 &  1.9736 &  8.97 &   0 &   2.64 &   0 &   0 & \nodata \\ 
51811-0416-331 & 03:38:32.65 &  +00:45:18.5 &  1.8406 &  4.00 &   0 &   1.38 &   2 &   0 & \nodata \\ 
52201-0714-438 & 03:38:51.28 &  +00:03:29.1 &  2.2834 &  4.47 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54465-2639-430 & 03:38:53.57 &  +00:38:10.0 &  3.0302 &  5.51 &   0 &   1.19 &   2 &   1 & 0.119 \\ 
52619-1062-298 & 03:38:53.79 & --00:23:33.6 &  2.6642 &  4.72 &   0 &   0.71 &   0 &   0 & \nodata \\ 
51811-0416-228 & 03:38:54.77 & --00:05:21.0 &  3.0500 &  6.63 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51909-0462-439 & 03:38:58.47 & --06:08:32.6 &  2.2585 &  6.40 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52201-0714-240 & 03:39:10.52 & --00:30:09.2 &  3.7582 &  4.68 &   0 &   0.77 &   3 &   2 & 0.087 \\ 
52619-1062-332 & 03:39:13.80 &  +00:54:54.6 &  2.2237 & 18.45 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53729-2070-369 & 03:39:21.98 & --05:33:31.3 &  2.5816 & 13.72 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53729-2070-378 & 03:39:46.43 & --05:22:04.7 &  2.8373 &  5.69 &   0 &   1.14 &   2 &   0 & \nodata \\ 
52201-0714-190 & 03:39:51.88 & --00:09:30.1 &  2.5664 &  4.48 &   0 &   1.48 &   1 &   1 & 0.038 \\ 
51909-0462-472 & 03:39:52.13 & --06:08:50.5 &  2.0625 &  5.71 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53729-2070-257 & 03:39:52.58 & --07:32:52.1 &  2.2143 &  8.98 &   0 &   2.13 &   0 &   0 & \nodata \\ 
51811-0416-188 & 03:39:54.25 & --00:20:54.9 &  2.3191 &  4.46 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51909-0462-238 & 03:39:57.96 & --06:52:20.8 &  2.8368 &  5.82 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51811-0416-198 & 03:40:02.84 & --00:06:28.0 &  1.7210 &  5.44 &   0 &   2.82 &   0 &   0 & \nodata \\ 
51909-0462-185 & 03:40:06.70 & --06:49:46.8 &  1.7693 &  7.64 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54465-2639-374 & 03:40:08.54 &  +01:07:14.8 &  2.8302 &  9.45 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52201-0714-478 & 03:40:09.47 &  +00:16:44.0 &  2.4896 &  6.73 &   0 &   0.94 &   1 &   1 & 0.033 \\ 
52201-0714-468 & 03:40:14.25 &  +00:18:47.7 &  3.3306 &  4.40 &   0 &   1.13 &   1 &   1 & 0.031 \\ 
51811-0416-470 & 03:40:23.49 &  +00:31:11.8 &  1.9001 & 11.45 &   0 &   1.74 &   0 &   0 & \nodata \\ 
51909-0462-445 & 03:40:24.58 & --05:19:09.4 &  2.3401 &  4.32 &   0 &   1.46 &   3 &   2 & 0.103 \\ 
54465-2639-474 & 03:40:25.90 &  +00:08:07.6 &  2.6374 &  8.60 &   0 &   1.13 &   7 &   4 & 0.214 \\ 
51811-0416-471 & 03:40:27.31 &  +00:34:41.5 &  1.8764 &  6.28 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51909-0462-479 & 03:40:27.57 & --06:12:39.3 &  2.0015 & 10.54 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52619-1062-423 & 03:40:55.16 &  +00:32:23.5 &  2.6174 &  5.56 &   0 &   1.36 &   1 &   1 & 0.038 \\ 
51811-0416-442 & 03:41:11.09 &  +01:16:17.9 &  1.8408 &  6.28 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52619-1062-139 & 03:41:32.01 & --00:47:48.0 &  2.8089 &  8.07 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51909-0462-163 & 03:41:37.20 & --07:02:20.5 &  2.2715 & 23.21 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51909-0462-175 & 03:41:38.71 & --06:55:29.3 &  2.2289 &  4.04 &   0 &   1.40 &   1 &   1 & 0.031 \\ 
52619-1062-194 & 03:41:39.18 & --00:00:12.6 &  2.2477 &  6.72 &   0 &   2.32 &   1 &   1 & 0.037 \\ 
51909-0462-085 & 03:41:57.70 & --07:32:15.8 &  1.9474 &  7.06 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54095-2638-169 & 03:42:01.06 & --00:30:53.6 &  2.8470 & 21.81 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51811-0416-133 & 03:42:47.24 & --00:41:29.6 &  2.2252 &  5.50 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52619-1062-088 & 03:42:56.63 & --01:04:24.2 &  2.3664 &  5.06 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51909-0462-552 & 03:43:00.87 & --06:22:29.9 &  3.6182 &  4.54 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53729-2070-149 & 03:43:28.25 & --06:40:43.0 &  2.6713 &  6.06 &   0 &   0.97 &   1 &   0 & \nodata \\ 
51811-0416-089 & 03:43:29.63 & --01:08:38.8 &  1.7253 &  4.88 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51909-0462-102 & 03:44:02.85 & --06:53:00.6 &  3.9567 &  4.01 &   0 &   1.27 &   2 &   0 & \nodata \\ 
51811-0416-548 & 03:44:03.48 &  +00:34:26.9 &  2.0459 &  6.81 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52201-0714-012 & 03:44:33.19 & --00:44:11.3 &  2.5648 & 15.42 &   0 &   1.72 &   3 &   0 & \nodata \\ 
51811-0416-075 & 03:44:35.96 & --00:15:27.7 &  2.3438 &  8.24 &   0 &   1.41 &   3 &   1 & 0.037 \\ 
54465-2639-058 & 03:44:58.17 & --00:48:17.9 &  2.3757 &  6.45 &   0 &   0.99 &   2 &   1 & 0.081 \\ 
51908-0463-312 & 03:45:02.22 & --06:36:22.7 &  2.4566 &  9.97 &   0 &   1.78 &   5 &   1 & 0.034 \\ 
51909-0462-624 & 03:45:24.46 & --05:57:47.6 &  1.8874 &  7.10 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52619-1062-504 & 03:45:28.40 &  +00:08:51.1 &  2.4824 &  5.25 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54465-2639-078 & 03:45:39.82 &  +00:03:42.9 &  2.6621 & 15.13 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51909-0462-019 & 03:45:41.50 & --07:23:15.3 &  4.0457 &  9.89 &   0 &   1.52 &   1 &   1 & 0.056 \\ 
54465-2639-065 & 03:46:24.10 & --00:28:11.9 &  2.3536 &  5.18 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54095-2638-030 & 03:46:26.61 & --00:25:29.6 &  2.3643 & 23.05 &   0 &   3.09 &   3 &   3 & 0.141 \\ 
52619-1062-545 & 03:46:29.01 &  +00:23:37.6 &  2.7468 & 19.16 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51908-0463-306 & 03:46:44.01 & --06:51:46.2 &  2.3495 &  4.07 &   0 &   1.46 &   1 &   1 & 0.041 \\ 
51909-0462-038 & 03:46:44.45 & --06:32:41.1 &  2.0286 &  5.86 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51908-0463-336 & 03:46:46.04 & --05:03:28.6 &  1.7805 & 20.70 &   0 &   2.43 &   1 &   1 & 0.044 \\ 
51908-0463-398 & 03:47:02.18 & --05:56:26.4 &  2.2087 &  6.72 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51908-0463-386 & 03:47:07.07 & --05:49:12.0 &  2.1291 &  7.65 &   0 &   1.42 &   1 &   1 & 0.091 \\ 
54465-2639-038 & 03:47:51.58 & --00:07:18.3 &  2.7286 &  7.53 &   0 &   1.35 &   1 &   1 & 0.040 \\ 
51908-0463-429 & 03:47:53.96 & --06:01:30.9 &  3.1665 & 12.68 &   0 &   2.20 &   1 &   1 & 0.049 \\ 
51908-0463-251 & 03:48:01.20 & --07:04:16.9 &  1.9594 &  7.98 &   0 &   1.33 &   2 &   2 & 0.100 \\ 
52901-1242-248 & 03:48:01.96 & --01:15:08.1 &  2.9967 &  4.71 &   0 &   1.26 &   0 &   0 & \nodata \\ 
51908-0463-261 & 03:48:05.92 & --06:49:02.7 &  2.3944 &  9.81 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52901-1242-202 & 03:48:27.37 & --00:50:03.6 &  2.1070 &  6.92 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54389-2697-495 & 03:48:59.64 &  +10:22:39.3 &  3.0970 &  8.36 &   0 &   0.92 &   3 &   1 & 0.060 \\ 
51908-0463-187 & 03:49:13.84 & --06:31:42.4 &  2.1784 & 12.49 &   0 &   0.91 &   0 &   0 & \nodata \\ 
51908-0463-495 & 03:49:27.33 & --06:04:20.8 &  2.1379 &  7.77 &   0 &   0.88 &   2 &   2 & 0.143 \\ 
51908-0463-189 & 03:49:30.24 & --06:39:25.1 &  2.5423 &  4.62 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52901-1242-472 & 03:49:37.38 &  +00:05:59.7 &  1.9532 &  4.44 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51908-0463-084 & 03:50:21.78 & --07:22:37.7 &  2.0420 &  4.88 &   0 &   1.16 &   0 &   0 & \nodata \\ 
51908-0463-143 & 03:51:21.99 & --06:43:25.3 &  1.9179 &  4.79 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51908-0463-551 & 03:51:50.97 & --06:13:26.4 &  2.2213 & 10.62 &   0 &   1.50 &   4 &   3 & 0.136 \\ 
52930-1529-120 & 03:52:06.31 & --00:51:23.1 &  2.6971 &  9.03 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52901-1242-071 & 03:52:14.33 & --00:19:41.0 &  4.1908 &  4.10 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53741-2071-353 & 03:52:20.69 & --05:17:02.6 &  3.2614 &  6.59 &   0 &   1.42 &   2 &   0 & \nodata \\ 
51908-0463-120 & 03:52:30.11 & --06:40:37.1 &  1.8235 &  9.23 &   0 &   1.31 &   1 &   1 & 0.053 \\ 
53741-2071-360 & 03:52:31.82 & --05:43:45.3 &  2.5637 &  9.51 &   0 &   1.32 &   1 &   1 & 0.036 \\ 
51908-0463-060 & 03:52:34.86 & --07:02:01.8 &  2.2529 &  4.59 &   0 &   0.75 &   4 &   2 & 0.136 \\ 
51908-0463-574 & 03:52:37.96 & --05:11:37.3 &  1.8181 &  6.22 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53741-2071-348 & 03:53:03.00 & --05:19:48.1 &  2.4499 &  8.34 &   0 &   1.34 &   3 &   3 & 0.111 \\ 
52901-1242-026 & 03:53:21.41 & --00:33:33.9 &  1.8247 &  4.51 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52901-1242-022 & 03:53:29.87 & --00:43:27.2 &  3.6777 &  7.07 &   0 &   1.76 &   1 &   0 & \nodata \\ 
51908-0463-076 & 03:53:30.28 & --06:22:57.7 &  1.7431 &  5.53 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53741-2071-371 & 03:54:13.31 & --05:07:26.6 &  2.3402 &  4.32 &   0 &   1.70 &   1 &   1 & 0.103 \\ 
52930-1529-043 & 03:54:21.27 & --00:31:37.3 &  2.4326 &  4.95 &   0 &   1.40 &   2 &   1 & 0.035 \\ 
51908-0464-206 & 03:56:10.22 & --05:57:04.0 &  1.7515 &  5.95 &   0 &   1.37 &   2 &   2 & 0.065 \\ 
53741-2071-418 & 03:56:12.16 & --05:11:09.7 &  2.6223 &  4.75 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53741-2071-474 & 03:56:12.20 & --05:26:48.9 &  2.8063 &  8.63 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53741-2071-455 & 03:56:56.32 & --05:13:38.9 &  2.8847 &  4.99 &   0 &   0.86 &   1 &   1 & 0.053 \\ 
51908-0464-231 & 03:57:13.02 & --06:38:58.8 &  1.9534 & 12.60 &   0 &   1.22 &   1 &   1 & 0.034 \\ 
53741-2071-444 & 03:57:22.44 & --05:02:30.1 &  2.7868 & 20.11 &   0 &   2.04 &   1 &   1 & 0.053 \\ 
51908-0464-451 & 03:57:22.94 & --05:28:37.1 &  2.2897 &  9.09 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53741-2071-490 & 03:57:31.05 & --05:47:20.3 &  2.2959 &  6.62 &   0 &   1.36 &   1 &   1 & 0.037 \\ 
53741-2071-510 & 03:58:02.08 & --05:34:17.5 &  2.6741 &  9.09 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51908-0464-142 & 03:58:06.45 & --06:08:31.1 &  1.8477 &  4.44 &   0 &   1.24 &   0 &   0 & \nodata \\ 
51908-0464-506 & 03:58:15.68 & --05:08:28.2 &  2.0408 &  7.52 &   0 &   2.17 &   4 &   3 & 0.154 \\ 
53741-2071-534 & 03:58:22.66 & --04:58:40.6 &  2.3175 &  9.88 &   0 &   1.45 &   1 &   0 & \nodata \\ 
51908-0464-188 & 03:58:37.32 & --07:02:17.5 &  1.9374 & 10.87 &   0 &   3.05 &   4 &   4 & 0.174 \\ 
53741-2071-083 & 03:59:17.90 & --06:28:06.4 &  3.3520 &  4.09 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53741-2071-521 & 03:59:18.73 & --04:39:04.0 &  2.3398 &  5.39 &   0 &   0.73 &   1 &   1 & 0.037 \\ 
53741-2071-054 & 04:00:24.49 & --06:38:13.2 &  2.6768 &  4.16 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51908-0464-562 & 04:01:12.90 & --05:17:46.2 &  2.2668 & 17.06 &   0 &   1.12 &   1 &   1 & 0.040 \\ 
53741-2071-617 & 04:01:12.91 & --05:03:23.7 &  3.0453 &  4.33 &   0 &   1.16 &   1 &   1 & 0.053 \\ 
51908-0464-600 & 04:01:44.28 & --05:10:56.8 &  1.7142 & 12.75 &   0 &   1.88 &   0 &   0 & \nodata \\ 
51908-0464-636 & 04:02:14.91 & --05:08:38.0 &  1.9860 & 12.18 &   0 &   0.97 &   1 &   1 & 0.034 \\ 
51908-0464-032 & 04:02:41.42 & --06:41:38.0 &  2.4320 &  6.18 &   0 &   1.36 &   1 &   1 & 0.031 \\ 
53741-2071-638 & 04:03:01.66 & --05:43:22.8 &  2.6644 &  4.91 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51910-0465-312 & 04:05:02.77 & --06:14:15.4 &  1.8240 &  4.46 &   0 &   0.77 &   1 &   1 & 0.040 \\ 
51910-0465-315 & 04:05:11.92 & --06:37:11.7 &  1.9447 &  5.51 &   0 &   1.37 &   1 &   0 & \nodata \\ 
51910-0465-391 & 04:05:39.34 & --04:31:06.7 &  2.0252 &  5.70 &   0 &   0.97 &   2 &   1 & 0.034 \\ 
51910-0465-224 & 04:07:04.16 & --06:45:51.7 &  1.9977 &  8.01 &   0 &   1.22 &   0 &   0 & \nodata \\ 
51910-0465-178 & 04:07:10.16 & --05:51:01.7 &  2.1966 &  4.61 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51910-0465-531 & 04:09:23.78 & --05:14:10.8 &  2.1427 &  5.06 &   0 &   0.79 &   0 &   0 & \nodata \\ 
51910-0465-553 & 04:09:54.21 & --04:11:37.0 &  2.1892 &  6.87 &   0 &   2.98 &   2 &   2 & 0.072 \\ 
51910-0465-521 & 04:09:55.42 & --05:14:12.5 &  1.8603 &  5.45 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51910-0465-089 & 04:10:44.16 & --05:57:30.7 &  2.2944 &  6.64 &   0 &   1.43 &   1 &   1 & 0.036 \\ 
51910-0465-579 & 04:11:00.29 & --05:23:08.8 &  1.8385 &  6.14 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54389-2826-344 & 04:16:56.51 &  +07:29:41.2 &  2.6395 &  7.18 &   0 &   1.39 &   1 &   1 & 0.077 \\ 
54389-2826-183 & 04:18:44.67 &  +05:19:20.9 &  2.3483 &  7.94 &   0 &   1.39 &   5 &   2 & 0.143 \\ 
54389-2826-491 & 04:21:04.27 &  +07:06:51.0 &  2.7329 &  5.98 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54389-2826-004 & 04:24:13.78 &  +06:18:17.1 &  2.9253 &  5.01 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54096-2673-194 & 04:42:57.54 &  +10:43:09.6 &  3.3989 &  4.90 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54521-2942-255 & 04:43:30.31 & --06:19:59.4 &  2.7824 &  6.64 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54521-2942-369 & 04:43:42.52 & --04:36:23.4 &  2.9397 &  4.70 &   0 &   3.74 &   2 &   2 & 0.085 \\ 
54521-2942-443 & 04:46:26.57 & --04:19:35.2 &  2.7578 &  7.07 &   0 &   1.83 &   3 &   1 & 0.047 \\ 
54096-2673-593 & 04:47:36.80 &  +11:24:12.1 &  2.3893 &  5.02 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54521-2942-010 & 04:49:11.73 & --06:36:19.7 &  2.2014 & 11.18 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53709-2302-280 & 05:21:13.88 &  +61:34:41.4 &  2.5802 & 12.11 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53430-2072-353 & 05:27:44.50 &  +00:35:25.2 &  2.3019 &  9.97 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54152-2548-385 & 05:31:33.60 &  +83:55:24.8 &  2.1334 & 12.66 &   0 &   1.30 &   2 &   2 & 0.102 \\ 
53709-2302-620 & 05:37:02.00 &  +63:11:32.3 &  2.8982 &  7.62 &   0 &   1.57 &   1 &   0 & \nodata \\ 
53709-2302-034 & 05:40:36.89 &  +61:55:33.7 &  2.5861 &  4.24 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53712-2301-262 & 06:01:19.15 &  +63:47:21.6 &  2.3926 &  4.61 &   0 &   1.57 &   2 &   1 & 0.052 \\ 
53712-2301-438 & 06:02:45.62 &  +64:16:12.4 &  2.7915 & 12.49 &   0 &   0.86 &   2 &   1 & 0.038 \\ 
53712-2301-238 & 06:04:54.20 &  +63:56:21.4 &  2.3799 &  9.80 &   0 &   0.77 &   2 &   0 & \nodata \\ 
53712-2301-241 & 06:05:03.88 &  +63:09:45.6 &  2.6827 &  5.95 &   0 &   0.71 &   1 &   0 & \nodata \\ 
54152-2548-516 & 06:07:37.23 &  +83:48:53.8 &  2.3083 &  8.35 &   0 &   1.53 &   5 &   2 & 0.089 \\ 
53712-2301-486 & 06:08:00.77 &  +64:26:36.2 &  2.4263 &  8.40 &   0 &   2.98 &   3 &   1 & 0.056 \\ 
54152-2548-511 & 06:08:03.26 &  +83:37:12.5 &  3.1650 &  6.82 &   0 &   1.40 &   2 &   0 & \nodata \\ 
53712-2301-407 & 06:10:14.63 &  +65:06:55.9 &  2.4813 &  8.54 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53712-2301-123 & 06:10:27.62 &  +62:55:53.1 &  2.7557 &  5.73 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53712-2301-097 & 06:12:12.10 &  +63:22:46.3 &  2.2344 &  7.81 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53712-2301-445 & 06:12:50.72 &  +64:58:30.8 &  2.3645 &  9.25 &   0 &   1.54 &   1 &   1 & 0.043 \\ 
53712-2301-018 & 06:19:11.16 &  +63:20:40.0 &  2.4718 &  4.73 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53712-2301-634 & 06:23:32.09 &  +64:32:55.7 &  2.6580 &  4.58 &   0 &   1.21 &   2 &   0 & \nodata \\ 
54152-2548-016 & 06:35:05.18 &  +82:45:54.5 &  2.6409 &  7.29 &   0 &   1.32 &   4 &   2 & 0.136 \\ 
54152-2548-584 & 06:35:21.63 &  +83:54:33.9 &  2.7217 & 18.41 &   0 &   1.53 &   3 &   2 & 0.169 \\ 
54417-2700-332 & 06:39:01.60 &  +38:19:15.2 &  2.5369 &  6.59 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54417-2700-327 & 06:39:34.77 &  +38:25:59.3 &  1.7506 &  5.51 &   0 &   2.00 &   0 &   0 & \nodata \\ 
54417-2700-152 & 06:46:26.56 &  +37:27:55.4 &  2.2220 &  8.54 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54199-2694-064 & 06:50:03.32 &  +27:34:20.6 &  2.2236 & 20.17 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54417-2700-632 & 06:51:01.22 &  +38:07:59.6 &  2.3231 &  9.91 &   0 &   1.34 &   6 &   4 & 0.183 \\ 
54502-2943-350 & 07:03:13.40 &  +39:51:32.0 &  3.0311 &  6.93 &   0 &   1.54 &   1 &   1 & 0.054 \\ 
54414-2727-565 & 07:04:16.29 &  +13:36:23.1 &  3.0428 &  9.64 &   0 &   1.51 &   1 &   0 & \nodata \\ 
54414-2727-026 & 07:07:23.11 &  +11:56:32.2 &  2.0566 &  9.46 &   0 &   1.30 &   1 &   1 & 0.075 \\ 
54409-2695-347 & 07:16:32.15 &  +31:35:28.5 &  2.8480 &  4.77 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54409-2695-362 & 07:19:17.45 &  +32:11:36.9 &  2.8035 &  4.21 &   0 &   1.36 &   1 &   1 & 0.044 \\ 
53313-1864-326 & 07:21:17.43 &  +41:51:14.6 &  2.4662 & 15.95 &   0 &   2.98 &   6 &   5 & 0.267 \\ 
53313-1864-335 & 07:21:34.30 &  +41:31:08.7 &  2.1797 &  6.48 &   0 &   1.18 &   1 &   1 & 0.078 \\ 
54506-2946-327 & 07:22:36.56 &  +38:49:24.9 &  2.8855 &  6.11 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54506-2946-185 & 07:23:09.58 &  +37:12:43.8 &  2.3399 &  7.44 &   0 &   1.28 &   3 &   2 & 0.072 \\ 
54409-2695-446 & 07:23:56.10 &  +32:39:40.5 &  2.8305 & 20.88 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54506-2946-496 & 07:24:10.73 &  +37:38:37.2 &  2.4461 &  5.39 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53313-1864-453 & 07:24:11.82 &  +41:31:21.1 &  1.7824 &  8.48 &   0 &   1.64 &   2 &   1 & 0.059 \\ 
53047-1733-280 & 07:24:16.14 &  +38:34:44.0 &  2.2478 &  9.89 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54506-2946-495 & 07:24:41.60 &  +37:43:44.2 &  2.7530 & 10.18 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53728-2073-289 & 07:24:44.65 &  +35:03:59.6 &  2.7332 & 12.07 &   0 &   1.53 &   1 &   1 & 0.047 \\ 
54409-2695-534 & 07:24:56.77 &  +32:41:08.1 &  2.2740 &  5.93 &   0 &   0.86 &   1 &   1 & 0.039 \\ 
53047-1733-381 & 07:24:59.27 &  +39:09:09.0 &  1.7248 &  8.91 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54409-2695-055 & 07:25:00.58 &  +30:33:58.8 &  2.6585 & 12.42 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54506-2946-418 & 07:25:00.89 &  +38:35:42.3 &  3.0387 &  6.61 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53312-1865-378 & 07:25:34.24 &  +43:13:35.1 &  2.4499 & 10.29 &   0 &   1.43 &   2 &   1 & 0.056 \\ 
53047-1733-392 & 07:25:50.47 &  +38:42:12.3 &  1.7575 &  7.42 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54409-2695-101 & 07:25:51.45 &  +30:58:26.6 &  2.6309 &  6.19 &   0 &   1.60 &   1 &   1 & 0.035 \\ 
53034-1734-285 & 07:25:54.52 &  +39:22:43.3 &  3.2493 &  6.25 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53312-1865-364 & 07:25:59.05 &  +43:23:03.8 &  4.0258 &  4.09 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53047-1733-432 & 07:26:09.13 &  +38:51:14.4 &  2.4656 & 12.65 &   0 &   1.44 &   2 &   1 & 0.075 \\ 
53728-2073-238 & 07:26:12.29 &  +35:52:31.4 &  2.6317 & 13.96 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53313-1864-099 & 07:26:22.41 &  +41:24:43.7 &  1.8019 &  4.44 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54154-2701-353 & 07:26:54.37 &  +41:01:41.3 &  2.7457 & 10.58 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53313-1864-092 & 07:26:58.54 &  +41:13:24.3 &  2.0608 & 10.39 &   0 &   1.54 &   2 &   2 & 0.081 \\ 
53313-1864-095 & 07:27:16.90 &  +41:28:17.4 &  2.3124 &  9.85 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53312-1865-204 & 07:27:22.20 &  +42:39:02.2 &  2.1527 & 27.29 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53313-1864-072 & 07:27:22.24 &  +41:01:59.4 &  1.7718 &  6.41 &   0 &   1.06 &   1 &   1 & 0.028 \\ 
53313-1864-063 & 07:27:35.75 &  +40:52:55.9 &  2.1262 & 11.23 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53313-1864-045 & 07:27:37.89 &  +41:14:24.6 &  4.2420 & 28.96 &   0 &   1.33 &   1 &   0 & \nodata \\ 
53047-1733-376 & 07:27:41.16 &  +39:31:06.1 &  1.9452 &  8.75 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53034-1734-281 & 07:28:03.24 &  +39:11:56.1 &  1.8721 &  8.44 &   0 &   1.30 &   2 &   2 & 0.091 \\ 
53313-1864-600 & 07:28:06.53 &  +42:19:05.0 &  2.1226 &  7.29 &   0 &   1.56 &   3 &   1 & 0.065 \\ 
53312-1865-114 & 07:28:24.79 &  +41:35:58.4 &  2.2135 &  4.26 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53034-1734-399 & 07:28:35.92 &  +40:18:48.9 &  1.9025 &  7.54 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53728-2073-217 & 07:28:43.41 &  +34:58:12.7 &  2.8686 &  8.88 &   0 &   1.44 &   1 &   1 & 0.064 \\ 
54506-2946-038 & 07:28:57.25 &  +37:21:00.8 &  2.7623 & 25.00 &   0 &   1.48 &   2 &   1 & 0.037 \\ 
53047-1733-447 & 07:29:04.03 &  +39:40:53.0 &  1.7985 &  4.19 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53047-1733-045 & 07:29:15.59 &  +37:31:57.2 &  2.0435 &  4.19 &   0 &   1.03 &   0 &   0 & \nodata \\ 
51877-0431-293 & 07:29:22.18 &  +36:41:15.7 &  2.0232 &  4.80 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53313-1864-622 & 07:29:28.48 &  +42:39:18.1 &  3.3210 &  5.85 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54409-2695-021 & 07:29:29.62 &  +31:05:05.9 &  2.3803 & 12.17 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53313-1864-632 & 07:29:31.24 &  +42:13:40.3 &  1.7910 &  5.90 &   0 &   2.33 &   1 &   1 & 0.033 \\ 
53312-1865-509 & 07:29:31.66 &  +44:06:07.7 &  1.8779 & 10.20 &   0 &   1.42 &   2 &   1 & 0.082 \\ 
53312-1865-481 & 07:30:02.80 &  +43:40:03.0 &  2.9304 &  9.34 &   0 &   3.14 &   1 &   1 & 0.049 \\ 
53047-1733-069 & 07:30:06.48 &  +38:14:00.3 &  3.0859 &  9.05 &   0 &   0.74 &   1 &   1 & 0.034 \\ 
53047-1733-019 & 07:30:20.50 &  +38:06:13.4 &  1.7753 &  9.60 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53314-1866-168 & 07:31:03.12 &  +44:59:49.4 &  5.0040 &  6.94 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53312-1865-096 & 07:31:13.80 &  +42:45:07.6 &  1.7364 & 12.11 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51877-0431-216 & 07:31:35.77 &  +36:24:59.7 &  2.0238 &  6.15 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53728-2073-053 & 07:31:43.41 &  +35:02:37.3 &  2.4081 &  9.78 &   0 &   1.29 &   2 &   2 & 0.080 \\ 
51877-0431-217 & 07:31:46.99 &  +36:43:46.4 &  4.0181 &  5.39 &   0 &   0.98 &   2 &   2 & 0.098 \\ 
51877-0431-225 & 07:31:47.76 &  +37:17:07.4 &  1.8607 &  8.00 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52232-0754-319 & 07:31:49.50 &  +28:54:48.7 &  3.6757 &  4.10 &   0 &   0.61 &   2 &   2 & 0.073 \\ 
52232-0754-311 & 07:31:49.53 &  +28:43:57.1 &  2.2271 &  4.10 &   0 &   1.01 &   1 &   1 & 0.043 \\ 
53034-1734-488 & 07:31:53.65 &  +40:29:02.5 &  2.2172 & 23.62 &   0 &   1.17 &   1 &   0 & \nodata \\ 
54416-2728-092 & 07:31:54.22 &  +15:05:03.6 &  1.7025 &  4.41 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53034-1734-492 & 07:32:01.68 &  +40:29:20.7 &  2.2477 & 14.11 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53034-1734-149 & 07:32:11.35 &  +39:49:40.6 &  2.0983 &  5.63 &   0 &   1.38 &   1 &   1 & 0.043 \\ 
53314-1866-240 & 07:32:32.80 &  +43:55:00.4 &  3.4353 &  6.14 &   0 &   1.22 &   2 &   1 & 0.038 \\ 
53728-2073-007 & 07:32:37.60 &  +34:48:36.7 &  2.2178 &  4.05 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53034-1734-059 & 07:32:56.37 &  +39:35:49.7 &  2.0054 &  4.85 &   0 &   0.70 &   1 &   1 & 0.064 \\ 
53034-1734-049 & 07:32:57.96 &  +38:54:48.5 &  2.0447 &  7.26 &   0 &   2.40 &   1 &   1 & 0.041 \\ 
53317-1867-290 & 07:33:06.63 &  +46:25:17.5 &  2.1336 &  4.27 &  12 &   2.30 &   9 &   2 & 0.092 \\ 
53314-1866-150 & 07:33:10.25 &  +44:39:41.6 &  1.9894 & 22.78 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51877-0431-187 & 07:33:14.24 &  +37:37:13.3 &  1.8644 &  7.51 &   0 &   0.86 &   1 &   1 & 0.028 \\ 
53314-1866-233 & 07:33:15.34 &  +44:27:15.0 &  2.1076 &  5.86 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52339-0888-301 & 07:33:20.48 &  +27:21:03.4 &  2.9378 & 14.11 &   0 &   1.73 &   2 &   0 & \nodata \\ 
52232-0754-273 & 07:33:21.22 &  +28:33:09.2 &  1.9447 &  4.26 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53035-1735-263 & 07:33:22.59 &  +42:16:48.4 &  1.7060 &  5.54 &   0 &   1.42 &   2 &   2 & 0.069 \\ 
52232-0754-233 & 07:33:42.71 &  +28:42:56.8 &  2.3730 &  6.07 &   0 &   2.61 &   1 &   1 & 0.051 \\ 
54154-2701-090 & 07:33:49.42 &  +39:36:55.9 &  2.6715 &  5.83 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51877-0431-178 & 07:34:03.51 &  +37:21:20.2 &  1.7984 &  4.56 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51959-0541-240 & 07:34:05.24 &  +32:03:15.3 &  2.0822 &  4.78 &  12 &   1.39 &   2 &   2 & 0.119 \\ 
52339-0888-319 & 07:34:06.74 &  +27:33:55.6 &  1.9169 &  4.11 &   0 &   1.34 &   9 &   5 & 0.273 \\ 
53034-1734-550 & 07:34:10.33 &  +40:33:28.5 &  2.0578 &  4.00 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54416-2728-106 & 07:34:11.82 &  +15:36:38.5 &  2.5228 &  8.35 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52232-0754-323 & 07:34:15.29 &  +30:00:23.8 &  1.9861 &  5.52 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51877-0431-049 & 07:34:24.40 &  +36:32:44.0 &  2.7032 &  6.53 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54416-2728-010 & 07:34:29.62 &  +14:49:16.5 &  2.9889 &  5.44 &   0 &   1.40 &   1 &   1 & 0.049 \\ 
53314-1866-115 & 07:34:32.14 &  +44:30:33.1 &  1.7721 &  5.98 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53379-2079-354 & 07:34:34.84 &  +21:40:44.1 &  2.3812 &  4.34 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53728-2073-585 & 07:34:36.66 &  +36:29:18.0 &  2.8052 & 16.72 &   0 &   2.12 &   5 &   3 & 0.175 \\ 
53034-1734-580 & 07:34:38.46 &  +41:32:00.2 &  1.8685 &  7.16 &   0 &   0.69 &   1 &   1 & 0.042 \\ 
52339-0888-291 & 07:34:45.01 &  +26:43:15.5 &  1.7201 &  5.67 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51877-0431-055 & 07:34:53.16 &  +36:38:40.6 &  1.9337 &  4.59 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51959-0541-227 & 07:34:53.77 &  +32:26:24.1 &  1.9662 &  5.55 &   0 &   0.82 &   3 &   2 & 0.071 \\ 
53317-1867-274 & 07:34:59.44 &  +45:55:46.7 &  1.7644 & 10.99 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53317-1867-380 & 07:35:00.37 &  +47:22:14.9 &  1.7724 &  4.41 &   0 &   1.29 &   1 &   1 & 0.031 \\ 
51877-0431-151 & 07:35:01.49 &  +37:31:56.0 &  2.1942 &  6.64 &   0 &   1.92 &   1 &   1 & 0.032 \\ 
52339-0888-256 & 07:35:02.30 &  +26:59:11.5 &  1.9727 &  4.12 &  12 &   3.45 &   6 &   3 & 0.212 \\ 
51877-0431-158 & 07:35:06.59 &  +37:40:14.1 &  2.0110 &  5.32 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52232-0754-198 & 07:35:10.22 &  +28:24:39.4 &  1.9312 &  4.21 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52232-0754-176 & 07:35:12.52 &  +29:20:17.1 &  2.2619 &  8.77 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52232-0754-115 & 07:35:15.60 &  +28:46:32.7 &  2.0355 &  7.44 &   0 &   1.11 &   0 &   0 & \nodata \\ 
51959-0541-186 & 07:35:17.99 &  +32:22:18.3 &  2.0958 &  6.58 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52339-0888-213 & 07:35:21.71 &  +27:02:18.3 &  1.8975 & 10.04 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51959-0541-358 & 07:35:26.77 &  +32:43:26.5 &  2.5484 & 18.09 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51959-0541-207 & 07:35:36.64 &  +31:32:56.8 &  1.7592 &  8.69 &   0 &   0.77 &   1 &   1 & 0.034 \\ 
53379-2079-389 & 07:35:46.78 &  +21:44:36.3 &  2.7719 & 11.36 &   0 &   1.44 &   1 &   1 & 0.032 \\ 
53035-1735-131 & 07:35:50.57 &  +41:39:46.3 &  3.2706 &  5.06 &   0 &   1.21 &   1 &   0 & \nodata \\ 
51959-0541-187 & 07:35:59.77 &  +31:55:07.3 &  1.9965 &  6.69 &   0 &   0.93 &   2 &   0 & \nodata \\ 
53052-1736-283 & 07:36:01.46 &  +43:44:55.3 &  1.8134 &  7.07 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52339-0888-225 & 07:36:08.62 &  +27:33:03.1 &  2.0978 &  5.19 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53034-1734-607 & 07:36:11.28 &  +41:16:55.7 &  1.8908 &  7.19 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53314-1866-487 & 07:36:13.19 &  +45:31:45.4 &  1.7559 &  5.11 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53379-2079-266 & 07:36:13.52 &  +21:19:35.4 &  2.2787 &  4.12 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51959-0541-383 & 07:36:17.51 &  +32:46:35.8 &  2.0489 &  4.61 &   0 &   1.18 &   0 &   0 & \nodata \\ 
51877-0431-452 & 07:36:20.60 &  +38:38:27.2 &  1.8214 &  4.54 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53728-2073-630 & 07:36:31.01 &  +36:25:05.0 &  2.2292 &  5.97 &   0 &   1.33 &   3 &   1 & 0.047 \\ 
53034-1734-638 & 07:36:34.60 &  +40:26:03.5 &  3.9652 &  9.65 &   0 &   2.02 &   3 &   1 & 0.051 \\ 
53034-1734-038 & 07:36:34.75 &  +40:13:48.9 &  1.7611 & 11.68 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51877-0431-513 & 07:36:44.81 &  +38:23:17.9 &  1.7074 & 12.89 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53317-1867-178 & 07:36:47.41 &  +46:40:27.7 &  1.9637 & 13.28 &   0 &   0.76 &   0 &   0 & \nodata \\ 
51959-0541-094 & 07:37:01.07 &  +31:41:24.4 &  2.0019 &  6.37 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53379-2079-209 & 07:37:04.11 &  +20:39:38.0 &  2.5051 &  7.45 &   0 &   1.53 &   3 &   2 & 0.097 \\ 
53035-1735-420 & 07:37:06.77 &  +43:09:04.0 &  3.0140 &  7.21 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51959-0541-151 & 07:37:18.16 &  +32:36:31.4 &  3.0070 & 12.47 &   0 &   1.00 &   6 &   2 & 0.083 \\ 
52232-0754-030 & 07:37:28.62 &  +28:46:55.0 &  2.5681 &  4.13 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51884-0432-256 & 07:37:33.01 &  +39:20:37.4 &  1.7391 &  4.01 &   0 &   1.19 &   1 &   1 & 0.046 \\ 
52339-0888-472 & 07:37:33.16 &  +27:48:20.2 &  1.7385 &  7.03 &   0 &   1.29 &   1 &   1 & 0.079 \\ 
52232-0754-464 & 07:37:35.23 &  +30:00:31.9 &  1.8019 &  7.19 &   0 &   1.39 &   3 &   2 & 0.135 \\ 
52339-0888-471 & 07:37:35.50 &  +28:09:27.5 &  3.0122 &  5.85 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51959-0541-433 & 07:37:38.70 &  +32:42:46.6 &  1.7687 &  4.48 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52339-0888-046 & 07:37:48.60 &  +26:32:05.1 &  4.4931 &  4.65 &   0 &   0.67 &   1 &   0 & \nodata \\ 
52339-0888-173 & 07:37:49.71 &  +27:15:34.4 &  1.8530 &  8.31 &   0 &   1.54 &   3 &   2 & 0.117 \\ 
53035-1735-500 & 07:38:11.76 &  +42:40:15.1 &  1.7786 &  7.26 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52339-0888-164 & 07:38:13.19 &  +27:10:38.1 &  2.4418 &  5.71 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51959-0541-047 & 07:38:16.91 &  +31:44:37.0 &  2.0127 & 16.02 &   0 &   1.00 &   1 &   1 & 0.045 \\ 
51959-0541-374 & 07:38:23.94 &  +34:03:03.9 &  3.8456 & 10.32 &   0 &   2.10 &   0 &   0 & \nodata \\ 
51959-0541-476 & 07:38:27.86 &  +33:04:00.8 &  2.3079 &  9.28 &   0 &   1.81 &   4 &   2 & 0.069 \\ 
52232-0754-055 & 07:38:28.25 &  +29:37:38.9 &  2.2670 &  5.60 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52339-0888-362 & 07:38:31.12 &  +28:36:24.7 &  2.1537 & 16.28 &   0 &   1.47 &   1 &   1 & 0.044 \\ 
52577-0927-303 & 07:38:42.73 &  +22:40:12.0 &  2.1750 &  4.33 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52339-0888-152 & 07:38:43.90 &  +27:29:10.2 &  2.3273 & 23.31 &   0 &   1.40 &   5 &   3 & 0.191 \\ 
53437-2074-314 & 07:39:03.84 &  +18:10:45.5 &  2.4884 &  6.37 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54154-2701-036 & 07:39:05.59 &  +40:27:15.0 &  2.4229 &  6.76 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53317-1867-083 & 07:39:10.66 &  +46:47:47.0 &  1.8214 &  7.94 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51884-0432-325 & 07:39:12.62 &  +41:02:54.2 &  2.9932 & 14.83 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52339-0888-453 & 07:39:12.74 &  +28:28:56.0 &  3.2463 &  9.70 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51959-0541-012 & 07:39:20.23 &  +31:52:05.5 &  1.7232 & 15.03 &   0 &   1.38 &   2 &   2 & 0.087 \\ 
53035-1735-101 & 07:39:26.55 &  +41:49:43.2 &  1.9343 & 11.23 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51959-0541-485 & 07:39:29.80 &  +33:08:40.2 &  2.2130 &  5.78 &   0 &   0.81 &   4 &   2 & 0.064 \\ 
52232-0754-538 & 07:39:32.63 &  +29:42:49.5 &  2.4946 &  4.60 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52314-0857-129 & 07:39:34.66 &  +23:14:50.6 &  2.8696 &  8.34 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53035-1735-523 & 07:39:37.27 &  +43:28:22.9 &  2.2757 &  5.56 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51873-0433-301 & 07:39:43.83 &  +37:58:59.3 &  2.0049 &  8.85 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53052-1736-382 & 07:39:47.18 &  +44:52:36.7 &  3.5752 &  7.10 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52577-0927-289 & 07:39:52.95 &  +22:13:07.4 &  3.7392 & 13.08 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53314-1866-601 & 07:39:54.76 &  +45:30:57.5 &  2.0319 & 13.94 &   0 &   1.41 &   1 &   1 & 0.040 \\ 
52339-0888-558 & 07:39:55.58 &  +27:37:04.5 &  2.0394 &  6.45 &   0 &   1.29 &   1 &   1 & 0.044 \\ 
52314-0857-177 & 07:40:05.66 &  +24:26:09.6 &  3.7786 &  5.44 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51959-0541-517 & 07:40:09.90 &  +32:46:58.3 &  2.0990 &  5.18 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51959-0541-514 & 07:40:13.88 &  +32:45:09.4 &  1.9332 & 14.77 &   0 &   1.29 &   7 &   2 & 0.124 \\ 
51959-0541-538 & 07:40:17.60 &  +33:24:57.4 &  2.0143 &  5.26 &   0 &   1.40 &   4 &   3 & 0.106 \\ 
53317-1867-500 & 07:40:24.31 &  +47:11:17.1 &  1.7256 &  7.32 &   0 &   1.28 &   1 &   1 & 0.035 \\ 
54523-2944-191 & 07:40:24.76 &  +65:39:57.5 &  2.8075 &  8.65 &   0 &   0.63 &   3 &   2 & 0.135 \\ 
52577-0927-268 & 07:40:26.97 &  +22:40:34.5 &  3.6658 & 23.61 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54497-2915-398 & 07:40:31.51 &  +18:41:25.8 &  2.4344 &  4.57 &   0 &   1.30 &   9 &   4 & 0.210 \\ 
52339-0888-529 & 07:40:33.25 &  +28:58:38.7 &  2.0387 &  5.12 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53052-1736-231 & 07:40:34.41 &  +44:10:02.8 &  2.4118 &  7.76 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53318-1868-241 & 07:40:36.60 &  +49:12:34.7 &  1.9735 &  4.22 &   0 &   1.63 &   1 &   1 & 0.066 \\ 
53318-1868-257 & 07:40:37.08 &  +49:18:45.2 &  3.7680 & 17.27 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53317-1867-067 & 07:40:48.17 &  +46:00:49.7 &  2.0733 &  5.53 &   0 &   1.71 &   3 &   2 & 0.111 \\ 
51959-0541-544 & 07:40:50.82 &  +33:18:00.1 &  1.8919 & 13.69 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54523-2944-478 & 07:40:52.28 &  +66:16:54.8 &  1.7796 &  8.11 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52339-0888-589 & 07:40:57.16 &  +28:05:44.7 &  1.9331 &  4.98 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52235-0755-348 & 07:40:59.30 &  +32:51:23.1 &  1.7012 &  9.21 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51873-0433-274 & 07:41:05.03 &  +37:53:48.3 &  1.9829 &  5.43 &   0 &   1.57 &   3 &   2 & 0.088 \\ 
52339-0888-600 & 07:41:12.21 &  +28:01:12.9 &  2.1871 & 11.15 &   0 &   1.56 &   2 &   2 & 0.073 \\ 
52577-0927-124 & 07:41:24.12 &  +22:18:54.2 &  2.2015 &  9.55 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53035-1735-080 & 07:41:26.07 &  +42:15:30.7 &  1.8498 &  5.43 &   0 &   2.99 &   3 &   1 & 0.058 \\ 
51959-0541-564 & 07:41:31.34 &  +33:31:12.9 &  1.9620 &  8.22 &   0 &   1.44 &   1 &   1 & 0.036 \\ 
52669-1203-319 & 07:41:31.39 &  +21:24:32.9 &  2.7019 &  6.81 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53437-2074-334 & 07:41:31.77 &  +19:05:57.6 &  2.5259 &  4.50 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51873-0433-273 & 07:41:34.47 &  +38:15:59.2 &  2.3735 &  4.69 &   0 &   1.28 &   1 &   1 & 0.032 \\ 
51993-0542-268 & 07:41:34.59 &  +34:28:06.2 &  1.7153 &  8.57 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53052-1736-367 & 07:41:41.00 &  +45:44:14.3 &  2.2510 &  7.29 &   0 &   1.76 &   2 &   1 & 0.049 \\ 
52235-0755-208 & 07:41:41.91 &  +31:18:10.7 &  2.4151 &  5.39 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51959-0541-565 & 07:41:44.48 &  +33:56:37.0 &  3.8191 & 10.82 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52577-0927-138 & 07:41:45.00 &  +21:59:32.8 &  3.0365 &  4.83 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51884-0432-052 & 07:41:45.45 &  +39:04:33.6 &  2.1053 & 16.19 &   0 &   2.79 &   2 &   2 & 0.115 \\ 
52577-0927-189 & 07:41:46.56 &  +22:49:57.0 &  2.2798 &  7.32 &   0 &   1.59 &   3 &   3 & 0.120 \\ 
53052-1736-210 & 07:41:47.75 &  +43:05:34.1 &  2.3207 &  5.31 &   0 &   1.35 &   1 &   1 & 0.045 \\ 
51884-0432-145 & 07:41:50.73 &  +39:49:20.6 &  2.7306 &  7.37 &   0 &   1.29 &   1 &   1 & 0.062 \\ 
51993-0542-291 & 07:41:54.59 &  +34:12:52.1 &  3.9048 &  9.66 &   0 &   1.28 &   1 &   1 & 0.029 \\ 
53035-1735-029 & 07:41:55.64 &  +42:08:17.7 &  2.2335 &  4.85 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54523-2944-177 & 07:41:59.63 &  +65:40:24.0 &  2.8738 & 13.17 &   0 &   2.32 &   2 &   2 & 0.067 \\ 
51959-0541-581 & 07:42:03.19 &  +33:06:17.2 &  1.9542 &  4.62 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53317-1867-523 & 07:42:07.55 &  +47:28:54.1 &  1.7550 &  4.81 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53035-1735-606 & 07:42:11.55 &  +43:16:53.8 &  1.7749 &  5.86 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52618-1059-286 & 07:42:12.69 &  +27:03:48.6 &  1.7442 &  5.95 &   0 &   1.71 &   2 &   0 & \nodata \\ 
53052-1736-174 & 07:42:19.37 &  +44:07:36.1 &  2.2277 &  4.21 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51959-0541-627 & 07:42:25.35 &  +32:52:33.6 &  1.8744 &  7.30 &   0 &   2.27 &   2 &   0 & \nodata \\ 
52663-0889-270 & 07:42:28.13 &  +29:21:23.9 &  2.1751 &  6.03 &   0 &   0.90 &   0 &   0 & \nodata \\ 
51993-0542-390 & 07:42:41.20 &  +34:59:51.1 &  2.2684 &  6.02 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52577-0927-058 & 07:42:42.05 &  +22:22:52.0 &  1.9796 & 24.40 &   0 &   1.31 &   1 &   1 & 0.043 \\ 
52618-1059-244 & 07:42:43.88 &  +26:57:01.0 &  2.1094 &  5.39 &   0 &   1.00 &   2 &   1 & 0.049 \\ 
54497-2915-208 & 07:42:44.00 &  +17:26:38.8 &  2.7060 &  5.07 &   0 &   1.30 &   1 &   1 & 0.032 \\ 
53035-1735-638 & 07:42:47.94 &  +42:28:44.7 &  3.7990 &  4.48 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54497-2915-376 & 07:42:50.92 &  +19:33:06.5 &  2.3782 &  7.72 &   0 &   1.37 &   3 &   2 & 0.090 \\ 
51884-0432-144 & 07:42:50.97 &  +39:52:06.3 &  1.9373 &  6.08 &   0 &   1.18 &   0 &   0 & \nodata \\ 
51884-0432-484 & 07:42:51.75 &  +40:28:21.6 &  1.7782 &  4.24 &   0 &   1.33 &   2 &   2 & 0.069 \\ 
52663-0889-277 & 07:42:54.58 &  +29:47:14.8 &  2.1828 &  6.91 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53317-1867-574 & 07:43:02.38 &  +47:24:49.2 &  1.7204 &  5.46 &   0 &   1.80 &   0 &   0 & \nodata \\ 
51884-0432-101 & 07:43:09.88 &  +39:41:30.8 &  1.7092 &  6.21 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52663-0889-348 & 07:43:11.52 &  +30:25:49.0 &  1.7683 &  4.04 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52618-1059-312 & 07:43:11.97 &  +27:51:30.8 &  1.7054 &  6.30 &   0 &   0.86 &   2 &   0 & \nodata \\ 
53730-2075-323 & 07:43:13.86 &  +28:44:42.3 &  2.9922 &  4.50 &   0 &   1.47 &   1 &   1 & 0.049 \\ 
52235-0755-129 & 07:43:16.19 &  +31:31:26.7 &  1.7145 &  7.69 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53317-1867-568 & 07:43:18.02 &  +47:25:14.1 &  3.0637 &  7.81 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52618-1059-314 & 07:43:20.05 &  +27:33:48.1 &  2.9573 & 11.42 &   0 &   0.69 &   2 &   2 & 0.101 \\ 
52577-0927-003 & 07:43:20.91 &  +22:09:45.0 &  2.0641 & 10.99 &   0 &   1.61 &   1 &   0 & \nodata \\ 
52618-1059-344 & 07:43:24.12 &  +27:58:04.2 &  2.6264 &  8.44 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52708-1263-279 & 07:43:32.29 &  +19:37:45.1 &  3.3455 &  5.74 &   0 &   1.02 &   2 &   0 & \nodata \\ 
51885-0434-301 & 07:43:38.16 &  +42:09:59.9 &  1.7364 &  8.19 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52618-1059-263 & 07:43:44.45 &  +27:32:55.4 &  1.7992 & 12.74 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53317-1867-624 & 07:43:50.33 &  +47:40:25.5 &  1.9614 &  8.01 &   0 &   2.15 &   3 &   1 & 0.040 \\ 
51993-0542-208 & 07:43:51.96 &  +33:49:57.5 &  1.8416 & 17.07 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52314-0857-503 & 07:43:52.61 &  +24:57:43.6 &  2.1652 &  4.01 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53317-1867-009 & 07:43:54.29 &  +46:41:30.1 &  4.3676 &  5.07 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53052-1736-099 & 07:43:56.39 &  +43:48:43.0 &  2.0066 &  4.80 &   0 &   1.60 &   3 &   1 & 0.035 \\ 
52663-0889-392 & 07:43:57.06 &  +30:07:42.6 &  2.1771 &  9.39 &   0 &   1.12 &   2 &   1 & 0.039 \\ 
53318-1868-272 & 07:43:59.72 &  +48:19:52.7 &  2.4401 &  6.55 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51993-0542-171 & 07:44:07.30 &  +34:40:01.9 &  2.0683 &  9.58 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52663-0889-233 & 07:44:07.41 &  +29:47:07.3 &  1.8630 & 10.02 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52663-0889-388 & 07:44:12.05 &  +29:59:06.8 &  1.7070 &  4.66 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52235-0755-398 & 07:44:14.40 &  +32:56:15.1 &  1.7279 &  5.39 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51993-0542-321 & 07:44:14.56 &  +35:37:50.4 &  1.9359 &  5.40 &   0 &   1.44 &   3 &   0 & \nodata \\ 
51884-0432-115 & 07:44:15.29 &  +39:52:16.9 &  1.9221 &  4.42 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53052-1736-113 & 07:44:15.65 &  +44:20:56.3 &  3.8399 &  5.50 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53035-1735-626 & 07:44:18.19 &  +42:50:57.3 &  2.1446 &  4.70 &   0 &   1.27 &   1 &   1 & 0.041 \\ 
53052-1736-525 & 07:44:22.46 &  +45:13:03.1 &  3.4771 &  4.48 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52314-0857-453 & 07:44:29.82 &  +25:10:37.4 &  2.4580 &  4.94 &   0 &   1.33 &   1 &   1 & 0.034 \\ 
52708-1263-327 & 07:44:37.52 &  +20:59:00.1 &  2.6786 &  5.95 &   0 &   2.05 &   1 &   1 & 0.040 \\ 
51873-0433-196 & 07:44:40.66 &  +37:41:14.2 &  1.7109 &  6.23 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53327-1869-309 & 07:44:42.03 &  +50:52:54.9 &  2.2547 &  9.19 &   0 &   2.09 &   3 &   2 & 0.126 \\ 
51873-0433-166 & 07:44:42.12 &  +37:55:21.5 &  2.3886 &  4.40 &   0 &   1.61 &   2 &   2 & 0.067 \\ 
52618-1059-346 & 07:44:42.96 &  +28:18:24.9 &  2.1422 &  4.51 &   0 &   1.70 &   2 &   2 & 0.056 \\ 
53318-1868-346 & 07:44:44.14 &  +50:29:59.1 &  3.0321 &  6.76 &   0 &   1.59 &   3 &   1 & 0.043 \\ 
52708-1263-245 & 07:44:45.69 &  +20:00:14.8 &  1.7178 &  4.49 &   0 &   1.18 &   2 &   1 & 0.037 \\ 
53052-1736-115 & 07:44:54.61 &  +44:19:03.4 &  2.0893 &  7.21 &   0 &   1.64 &   3 &   3 & 0.162 \\ 
52577-0927-413 & 07:44:55.61 &  +23:46:20.8 &  2.2153 &  5.88 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52618-1059-138 & 07:44:57.13 &  +27:11:39.7 &  1.9780 &  5.62 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54497-2915-086 & 07:44:57.17 &  +17:30:16.6 &  2.2695 &  5.66 &   0 &   1.64 &   1 &   1 & 0.038 \\ 
52314-0857-444 & 07:44:57.81 &  +25:35:05.1 &  1.9449 &  7.02 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52708-1263-197 & 07:44:57.98 &  +19:45:01.0 &  1.7743 &  4.49 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52708-1263-195 & 07:45:00.40 &  +19:36:18.8 &  3.3884 &  6.60 &   0 &   0.89 &   1 &   0 & \nodata \\ 
51993-0542-165 & 07:45:00.46 &  +34:17:31.0 &  3.7126 & 12.86 &   0 &   1.34 &   6 &   3 & 0.144 \\ 
54497-2915-149 & 07:45:01.58 &  +17:52:42.0 &  2.5418 &  8.30 &   0 &   1.64 &   2 &   1 & 0.055 \\ 
52644-1150-302 & 07:45:05.30 &  +34:34:30.7 &  2.5809 &  7.00 &   0 &   0.68 &   1 &   1 & 0.035 \\ 
53055-1737-256 & 07:45:05.68 &  +45:37:35.1 &  1.7910 &  5.87 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54523-2549-348 & 07:45:06.77 &  +83:47:53.6 &  2.2651 & 21.57 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51885-0434-253 & 07:45:12.05 &  +41:38:41.2 &  1.8230 &  7.25 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52314-0857-555 & 07:45:12.65 &  +25:04:37.2 &  1.8785 &  4.86 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51885-0434-267 & 07:45:20.21 &  +41:57:25.4 &  2.8550 &  7.90 &   0 &   1.50 &   1 &   0 & \nodata \\ 
53317-1867-618 & 07:45:21.78 &  +47:34:36.1 &  3.2201 &  6.88 &   0 &   2.37 &   7 &   5 & 0.201 \\ 
51993-0542-160 & 07:45:23.33 &  +34:42:05.2 &  1.7895 &  4.12 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52618-1059-083 & 07:45:23.97 &  +27:06:46.0 &  1.8438 &  6.31 &   0 &   2.75 &   0 &   0 & \nodata \\ 
51884-0432-544 & 07:45:30.05 &  +40:30:03.4 &  1.7378 &  7.61 &   0 &   1.49 &   1 &   1 & 0.034 \\ 
51993-0542-111 & 07:45:39.77 &  +34:27:56.5 &  1.8950 & 10.68 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52577-0927-069 & 07:45:39.82 &  +22:52:15.3 &  1.8951 &  6.17 &   0 &   1.52 &   2 &   1 & 0.040 \\ 
53052-1736-018 & 07:45:44.54 &  +43:46:47.9 &  1.9181 &  6.48 &   0 &   1.06 &   1 &   1 & 0.033 \\ 
51873-0433-097 & 07:45:49.95 &  +37:32:25.2 &  3.0023 & 13.32 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53318-1868-344 & 07:45:50.99 &  +50:34:23.1 &  1.7356 &  7.33 &   0 &   1.09 &   3 &   2 & 0.146 \\ 
51993-0542-001 & 07:45:53.16 &  +33:44:20.4 &  2.0255 &  8.04 &   0 &   0.94 &   1 &   0 & \nodata \\ 
52577-0927-458 & 07:45:53.24 &  +24:09:42.2 &  1.7611 & 17.87 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52577-0927-442 & 07:45:55.70 &  +24:27:49.4 &  2.0273 &  7.13 &   0 &   1.51 &   1 &   1 & 0.046 \\ 
52939-1582-215 & 07:45:56.97 &  +18:25:09.7 &  2.3315 &  5.85 &   0 &   0.72 &   3 &   3 & 0.126 \\ 
51884-0432-596 & 07:46:00.63 &  +40:11:05.8 &  1.8737 &  9.68 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51885-0434-224 & 07:46:05.09 &  +42:23:30.9 &  2.0741 &  4.28 &   0 &   1.19 &   1 &   0 & \nodata \\ 
53318-1868-094 & 07:46:10.46 &  +49:01:46.5 &  2.0493 &  4.56 &   0 &   0.83 &   1 &   1 & 0.055 \\ 
52577-0927-040 & 07:46:10.50 &  +23:07:10.7 &  2.0926 &  6.23 &   0 &   0.88 &   4 &   2 & 0.096 \\ 
52669-1203-380 & 07:46:11.10 &  +22:41:19.9 &  1.9175 &  8.88 &   0 &   1.51 &   2 &   1 & 0.048 \\ 
52708-1263-141 & 07:46:11.17 &  +20:04:29.4 &  1.9865 &  4.25 &   0 &   0.95 &   1 &   1 & 0.052 \\ 
52644-1150-297 & 07:46:11.29 &  +34:16:10.7 &  2.9307 &  7.19 &   0 &   1.42 &   1 &   1 & 0.051 \\ 
51873-0433-100 & 07:46:11.53 &  +36:44:57.8 &  2.2158 &  9.23 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53055-1737-381 & 07:46:17.76 &  +46:54:05.5 &  1.9619 &  8.57 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52577-0927-039 & 07:46:18.69 &  +23:06:23.0 &  1.8691 &  9.73 &   0 &   1.42 &   2 &   1 & 0.033 \\ 
52663-0889-476 & 07:46:25.27 &  +30:20:20.7 &  1.7351 &  6.76 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52316-0858-248 & 07:46:25.87 &  +25:49:02.1 &  2.9787 &  6.16 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52235-0755-529 & 07:46:26.96 &  +32:29:29.4 &  3.0465 &  6.13 &   0 &   1.40 &   1 &   1 & 0.032 \\ 
53052-1736-596 & 07:46:28.23 &  +44:36:52.0 &  1.9429 &  4.16 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51993-0542-118 & 07:46:28.66 &  +34:42:48.4 &  2.7414 & 11.30 &   0 &   1.34 &   1 &   1 & 0.035 \\ 
54507-2916-308 & 07:46:29.58 &  +22:59:31.7 &  2.7218 &  6.65 &   0 &   1.31 &   2 &   1 & 0.038 \\ 
51993-0542-074 & 07:46:40.16 &  +34:46:24.8 &  4.0101 &  8.95 &   0 &   1.72 &   5 &   1 & 0.040 \\ 
52663-0889-160 & 07:46:41.95 &  +29:32:47.9 &  2.2793 & 12.30 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52669-1203-006 & 07:46:43.27 &  +21:08:54.9 &  3.4820 &  5.44 &   0 &   1.45 &   1 &   0 & \nodata \\ 
51884-0432-031 & 07:46:44.54 &  +39:57:49.7 &  3.7830 &  5.84 &   0 &   2.80 &   1 &   0 & \nodata \\ 
52235-0755-592 & 07:46:52.87 &  +32:41:49.1 &  2.1786 &  9.28 &   0 &   2.28 &   1 &   1 & 0.033 \\ 
53052-1736-068 & 07:46:53.04 &  +44:03:51.3 &  1.9984 &  7.45 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51873-0433-153 & 07:46:54.91 &  +37:54:57.4 &  2.2217 &  6.70 &   0 &   0.87 &   0 &   0 & \nodata \\ 
51885-0434-136 & 07:47:00.84 &  +41:52:13.2 &  2.2535 &  5.33 &   0 &   1.11 &   1 &   1 & 0.029 \\ 
52577-0756-282 & 07:47:01.96 &  +33:22:13.1 &  2.1641 &  6.65 &   0 &   0.98 &   3 &   2 & 0.136 \\ 
52316-0858-247 & 07:47:05.46 &  +25:39:46.1 &  1.9993 &  8.62 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52708-1263-398 & 07:47:08.63 &  +21:17:06.4 &  2.2557 &  6.67 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52663-0889-113 & 07:47:09.64 &  +29:37:56.2 &  1.9394 & 18.68 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52618-1059-146 & 07:47:11.14 &  +27:39:03.3 &  4.1541 &  7.84 &   0 &   1.28 &   3 &   3 & 0.147 \\ 
53314-1920-273 & 07:47:13.25 &  +17:59:48.2 &  3.7401 & 12.47 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51885-0434-188 & 07:47:19.19 &  +41:57:51.1 &  1.8572 & 11.65 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53318-1868-076 & 07:47:24.99 &  +48:22:36.0 &  2.3799 &  4.68 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52669-1203-106 & 07:47:27.75 &  +21:25:41.6 &  2.1125 &  9.63 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52577-0927-031 & 07:47:28.58 &  +23:00:52.1 &  1.8858 & 11.48 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53318-1868-055 & 07:47:29.63 &  +49:20:22.7 &  1.7133 &  4.87 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53314-1920-246 & 07:47:31.37 &  +17:06:53.5 &  1.9622 & 11.61 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52578-0928-311 & 07:47:32.63 &  +24:47:47.0 &  3.1050 &  5.38 &   0 &   1.31 &   4 &   3 & 0.158 \\ 
54523-2549-277 & 07:47:32.94 &  +83:06:24.3 &  2.7673 &  9.02 &   0 &   0.66 &   3 &   2 & 0.126 \\ 
51993-0542-453 & 07:47:35.13 &  +35:15:30.1 &  2.0891 & 15.97 &   0 &   1.53 &   1 &   1 & 0.055 \\ 
52235-0755-571 & 07:47:37.82 &  +31:56:38.7 &  2.0660 &  6.65 &   0 &   1.06 &   1 &   1 & 0.032 \\ 
53052-1736-590 & 07:47:39.81 &  +44:46:38.1 &  1.9492 & 12.03 &   0 &   1.53 &   1 &   1 & 0.037 \\ 
52708-1263-411 & 07:47:40.55 &  +20:36:32.3 &  2.0430 &  7.71 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53318-1868-462 & 07:47:43.65 &  +50:00:27.6 &  3.3774 &  6.21 &   0 &   1.07 &   0 &   0 & \nodata \\ 
51885-0434-195 & 07:47:45.37 &  +42:14:24.1 &  1.9570 &  9.87 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51993-0542-520 & 07:47:46.77 &  +34:58:19.3 &  3.1534 &  6.32 &   0 &   1.35 &   3 &   1 & 0.049 \\ 
52663-0889-489 & 07:47:47.17 &  +30:21:27.5 &  1.9474 & 14.16 &   0 &   1.01 &   6 &   4 & 0.159 \\ 
53052-1736-582 & 07:47:49.74 &  +44:34:17.0 &  4.4319 &  6.62 &   0 &   1.28 &   2 &   1 & 0.035 \\ 
51993-0542-518 & 07:47:56.22 &  +35:17:01.1 &  2.2293 &  9.22 &   0 &   0.94 &   7 &   3 & 0.135 \\ 
51885-0434-428 & 07:47:56.26 &  +43:11:42.8 &  1.9848 &  6.18 &   0 &   1.92 &   1 &   1 & 0.028 \\ 
52663-0889-068 & 07:47:58.56 &  +29:33:16.1 &  3.1312 &  6.01 &   0 &   1.32 &   1 &   0 & \nodata \\ 
51873-0433-110 & 07:48:00.49 &  +38:03:33.6 &  2.3395 & 10.39 &   0 &   1.44 &   3 &   2 & 0.121 \\ 
51873-0433-105 & 07:48:02.60 &  +38:01:38.8 &  1.7463 &  4.54 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51885-0434-340 & 07:48:04.07 &  +43:41:38.5 &  1.8365 &  7.81 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51873-0433-107 & 07:48:04.66 &  +37:40:46.4 &  1.8752 &  7.64 &   0 &   1.41 &   2 &   1 & 0.047 \\ 
52669-1203-531 & 07:48:15.54 &  +22:58:38.0 &  3.1453 &  7.51 &   0 &   0.93 &   2 &   0 & \nodata \\ 
51873-0433-063 & 07:48:20.08 &  +37:43:08.3 &  1.9726 &  5.03 &   0 &   0.68 &   3 &   3 & 0.143 \\ 
52577-0927-566 & 07:48:23.27 &  +23:53:29.6 &  2.2306 & 21.73 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52577-0756-260 & 07:48:23.86 &  +33:20:51.2 &  3.0063 &  7.74 &   0 &   1.29 &   1 &   1 & 0.030 \\ 
51885-0434-324 & 07:48:27.50 &  +43:39:47.4 &  1.9929 & 26.10 &   0 &   1.17 &   4 &   2 & 0.101 \\ 
52708-1263-085 & 07:48:28.15 &  +20:05:42.4 &  1.8527 &  6.31 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51873-0433-508 & 07:48:29.58 &  +38:46:44.4 &  1.7858 & 10.78 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53055-1737-373 & 07:48:34.05 &  +47:42:24.2 &  2.4885 &  8.57 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52618-1059-114 & 07:48:34.31 &  +27:29:35.4 &  3.2642 & 16.39 &   0 &   1.32 &   4 &   2 & 0.083 \\ 
52663-0889-503 & 07:48:34.86 &  +30:25:50.4 &  1.7423 &  6.48 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52939-1582-421 & 07:48:38.99 &  +19:23:40.3 &  2.0333 &  8.12 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54507-2916-245 & 07:48:42.20 &  +22:16:37.4 &  2.6866 &  7.47 &   0 &   1.96 &   2 &   1 & 0.064 \\ 
51873-0433-008 & 07:48:43.82 &  +37:26:42.0 &  1.7640 &  6.04 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52577-0927-608 & 07:48:44.28 &  +23:56:58.1 &  1.8026 &  4.11 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53055-1737-378 & 07:48:50.28 &  +47:16:37.7 &  2.0833 & 32.47 &  12 &   1.46 &   4 &   0 & \nodata \\ 
52577-0756-350 & 07:48:51.16 &  +34:33:59.1 &  3.3301 &  7.48 &   0 &   0.62 &   3 &   3 & 0.107 \\ 
51885-0434-369 & 07:48:51.72 &  +44:03:03.5 &  1.9049 &  7.71 &   0 &   1.43 &   2 &   2 & 0.068 \\ 
52669-1203-583 & 07:48:56.03 &  +22:29:53.3 &  3.6227 &  7.40 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52578-0928-296 & 07:48:58.96 &  +24:39:22.4 &  1.7772 &  4.10 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51873-0433-512 & 07:48:59.02 &  +38:22:32.0 &  2.5837 &  4.95 &   0 &   0.75 &   1 &   1 & 0.037 \\ 
51885-0434-178 & 07:49:01.60 &  +42:23:12.7 &  2.1097 &  4.09 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52577-0756-187 & 07:49:02.48 &  +34:01:08.3 &  1.7568 & 17.49 &   0 &   2.70 &   1 &   1 & 0.056 \\ 
53052-1736-036 & 07:49:02.67 &  +44:15:58.7 &  1.8744 & 10.33 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52017-0543-270 & 07:49:09.56 &  +36:16:19.1 &  2.0600 &  8.24 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52017-0543-218 & 07:49:10.02 &  +37:01:47.4 &  2.2810 &  7.56 &   0 &   1.11 &   1 &   1 & 0.044 \\ 
52663-0889-571 & 07:49:14.13 &  +30:56:05.8 &  3.4357 & 12.00 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53055-1737-407 & 07:49:14.78 &  +47:29:04.1 &  2.0450 &  4.84 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52316-0858-396 & 07:49:16.67 &  +26:47:40.8 &  3.3816 &  4.60 &   0 &   1.29 &   5 &   4 & 0.196 \\ 
51993-0542-545 & 07:49:17.62 &  +35:16:33.8 &  2.2702 &  6.24 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51885-0434-471 & 07:49:17.65 &  +42:56:58.5 &  1.8074 &  4.39 &   0 &   1.49 &   1 &   1 & 0.039 \\ 
52017-0543-321 & 07:49:18.31 &  +37:20:10.6 &  2.0000 &  4.89 &  12 &   1.29 &  13 &   1 & 0.026 \\ 
51885-0434-174 & 07:49:20.32 &  +42:02:33.8 &  1.7920 &  5.00 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52669-1203-576 & 07:49:22.97 &  +22:55:11.8 &  2.1673 &  5.26 &   0 &   1.32 &   1 &   1 & 0.038 \\ 
53055-1737-170 & 07:49:26.78 &  +45:44:05.5 &  1.7084 &  7.29 &   0 &   1.53 &   1 &   0 & \nodata \\ 
51885-0434-100 & 07:49:26.83 &  +41:46:31.5 &  3.7202 &  7.47 &   0 &   1.34 &   3 &   2 & 0.079 \\ 
51885-0434-099 & 07:49:27.91 &  +41:52:42.3 &  3.1113 &  6.36 &   0 &   0.83 &   5 &   2 & 0.141 \\ 
54537-2959-395 & 07:49:31.44 &  +32:00:48.0 &  3.6594 &  5.70 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53350-2080-265 & 07:49:31.89 &  +15:30:55.8 &  2.5110 & 33.84 &   0 &   1.46 &   4 &   2 & 0.118 \\ 
53314-1920-219 & 07:49:34.44 &  +17:23:05.8 &  3.2489 &  7.90 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51885-0434-173 & 07:49:37.44 &  +42:06:12.7 &  2.1781 &  9.36 &   0 &   0.65 &   1 &   1 & 0.035 \\ 
51885-0434-415 & 07:49:39.01 &  +43:32:17.6 &  3.1415 &  6.99 &   0 &   0.86 &   3 &   1 & 0.030 \\ 
53318-1868-024 & 07:49:42.24 &  +48:00:33.3 &  1.7852 & 10.07 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53314-1920-133 & 07:49:42.51 &  +17:15:12.1 &  2.1624 &  8.75 &   0 &   1.10 &   2 &   0 & \nodata \\ 
52618-1059-068 & 07:49:45.44 &  +27:35:13.0 &  1.7786 & 22.16 &   0 &   1.41 &   1 &   1 & 0.039 \\ 
51882-0435-233 & 07:49:46.81 &  +40:05:07.7 &  2.0234 & 10.68 &   0 &   2.84 &   0 &   0 & \nodata \\ 
51885-0434-171 & 07:49:48.02 &  +42:18:19.7 &  2.0316 & 10.83 &   0 &   0.76 &   0 &   0 & \nodata \\ 
51882-0435-255 & 07:49:48.68 &  +39:37:45.6 &  1.9534 & 12.49 &   0 &   2.15 &   1 &   1 & 0.065 \\ 
53318-1868-483 & 07:49:53.77 &  +49:55:49.3 &  2.2818 & 11.37 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52017-0543-220 & 07:49:54.10 &  +37:02:16.7 &  1.9490 &  5.75 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52316-0858-044 & 07:50:04.25 &  +25:41:40.6 &  2.1279 &  8.04 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53318-1868-011 & 07:50:06.62 &  +49:18:34.1 &  3.6028 &  4.88 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52663-0889-603 & 07:50:10.17 &  +30:40:32.3 &  1.8921 &  6.93 &   0 &   0.65 &   2 &   2 & 0.092 \\ 
52669-1204-311 & 07:50:11.62 &  +23:29:24.3 &  1.7766 &  5.94 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54507-2916-475 & 07:50:12.15 &  +23:18:24.1 &  2.3296 & 17.29 &   0 &   1.01 &   4 &   1 & 0.072 \\ 
52644-1150-184 & 07:50:12.53 &  +34:40:40.5 &  2.2276 & 14.55 &   0 &   1.12 &   4 &   2 & 0.081 \\ 
52644-1150-217 & 07:50:12.89 &  +34:12:19.1 &  2.6470 &  5.61 &   0 &   1.50 &   1 &   1 & 0.032 \\ 
51882-0435-391 & 07:50:17.49 &  +40:58:25.4 &  3.8636 &  9.10 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52316-0858-178 & 07:50:18.22 &  +26:30:02.0 &  2.4356 &  5.69 &   0 &   1.37 &   2 &   1 & 0.035 \\ 
52017-0543-237 & 07:50:19.54 &  +36:30:02.8 &  2.0333 & 20.86 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53089-1779-319 & 07:50:20.43 &  +48:14:53.5 &  1.9563 & 13.71 &   0 &   1.47 &   2 &   2 & 0.076 \\ 
53317-1921-374 & 07:50:20.46 &  +17:37:29.0 &  2.4254 & 16.45 &   0 &   1.59 &   4 &   3 & 0.124 \\ 
52316-0858-423 & 07:50:28.11 &  +27:05:04.7 &  1.8147 &  9.27 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54419-2729-184 & 07:50:29.23 &  +17:35:30.0 &  1.8955 & 11.55 &   0 &   1.30 &   2 &   1 & 0.077 \\ 
51873-0433-550 & 07:50:30.15 &  +38:39:21.4 &  2.3096 &  4.12 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53052-1736-634 & 07:50:32.56 &  +44:45:26.1 &  3.3577 & 10.31 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51885-0434-454 & 07:50:34.51 &  +43:21:28.1 &  2.1544 &  4.70 &   0 &   1.96 &   1 &   0 & \nodata \\ 
52636-1060-237 & 07:50:34.56 &  +29:30:06.9 &  1.7611 & 15.32 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52583-0890-239 & 07:50:37.02 &  +31:38:48.1 &  2.3979 & 16.54 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52939-1582-519 & 07:50:39.92 &  +19:19:47.3 &  1.9220 &  9.16 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52577-0756-169 & 07:50:44.03 &  +34:06:58.4 &  2.1472 &  5.98 &   0 &   1.33 &   6 &   4 & 0.237 \\ 
51885-0434-149 & 07:50:46.68 &  +42:06:13.2 &  2.2008 & 20.52 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53350-2080-244 & 07:50:47.95 &  +14:43:22.1 &  3.1334 &  7.82 &   0 &   1.19 &   3 &   2 & 0.185 \\ 
52017-0543-414 & 07:50:51.53 &  +37:09:20.0 &  3.2286 &  4.66 &   0 &   2.12 &   2 &   0 & \nodata \\ 
52663-0889-640 & 07:50:52.59 &  +30:03:34.2 &  3.9900 & 12.70 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52017-0543-413 & 07:50:52.92 &  +37:20:44.1 &  2.5620 &  6.39 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51882-0435-386 & 07:50:53.94 &  +41:06:43.9 &  2.2390 &  7.02 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51885-0434-510 & 07:50:54.64 &  +42:52:19.2 &  1.8965 & 18.78 &   0 &   1.05 &   4 &   3 & 0.151 \\ 
52669-1204-250 & 07:50:59.88 &  +22:51:32.1 &  1.8539 &  7.63 &   0 &   0.94 &   1 &   1 & 0.046 \\ 
51882-0435-207 & 07:51:01.02 &  +39:13:00.0 &  2.3169 &  4.57 &   0 &   2.05 &   1 &   0 & \nodata \\ 
51882-0435-217 & 07:51:03.79 &  +39:34:34.6 &  1.9935 &  5.14 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51885-0434-515 & 07:51:03.96 &  +42:42:11.6 &  4.1627 & 18.65 &   0 &   1.15 &   1 &   0 & \nodata \\ 
51873-0433-607 & 07:51:04.41 &  +38:54:04.0 &  2.5024 &  7.90 &   0 &   1.33 &   3 &   3 & 0.130 \\ 
52316-0858-374 & 07:51:05.17 &  +27:21:16.8 &  2.1017 &  5.70 &   0 &   1.56 &   3 &   1 & 0.072 \\ 
51882-0435-184 & 07:51:08.82 &  +40:08:34.6 &  1.8422 & 16.78 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52583-0890-181 & 07:51:13.04 &  +31:20:38.0 &  3.7607 &  6.78 &   0 &   3.08 &   3 &   2 & 0.073 \\ 
51882-0435-188 & 07:51:16.63 &  +40:13:11.8 &  1.7145 &  4.17 &  12 &   1.27 &   1 &   0 & \nodata \\ 
52644-1150-471 & 07:51:16.96 &  +35:14:18.5 &  2.5022 & 14.26 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52577-0756-082 & 07:51:18.29 &  +32:37:04.3 &  2.1541 & 12.12 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53350-2080-328 & 07:51:20.09 &  +16:38:34.3 &  1.7233 & 14.52 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52618-1059-616 & 07:51:20.74 &  +28:42:49.9 &  1.9699 &  9.48 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52578-0928-323 & 07:51:20.91 &  +26:17:14.0 &  1.9171 & 14.34 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52618-1059-590 & 07:51:22.96 &  +28:28:10.0 &  2.7173 &  7.01 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52017-0543-459 & 07:51:27.14 &  +37:31:05.8 &  1.7572 & 11.15 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52939-1582-526 & 07:51:29.96 &  +20:04:03.0 &  1.8838 & 11.18 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53055-1737-153 & 07:51:30.13 &  +46:07:12.0 &  2.0754 & 11.37 &   0 &   1.72 &   1 &   1 & 0.069 \\ 
52583-0890-174 & 07:51:30.56 &  +31:54:14.3 &  1.8640 &  7.71 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53318-1868-583 & 07:51:31.00 &  +50:26:54.3 &  2.2819 &  8.00 &   0 &   0.61 &   2 &   0 & \nodata \\ 
53327-1869-202 & 07:51:33.56 &  +51:15:12.3 &  1.7201 & 14.29 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52577-0756-432 & 07:51:33.67 &  +34:19:05.9 &  1.9367 & 10.50 &   0 &   0.61 &   3 &   2 & 0.121 \\ 
51882-0435-368 & 07:51:35.60 &  +41:37:43.6 &  2.0009 & 22.35 &   0 &   0.79 &   0 &   0 & \nodata \\ 
51882-0435-429 & 07:51:35.69 &  +41:03:42.2 &  1.7738 &  4.58 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53055-1737-518 & 07:51:37.11 &  +46:26:17.1 &  1.7836 & 12.22 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53089-1779-269 & 07:51:40.21 &  +48:11:49.7 &  3.6509 & 12.61 &   0 &   1.42 &   1 &   0 & \nodata \\ 
51993-0542-584 & 07:51:45.01 &  +35:26:32.4 &  2.2160 &  4.13 &   0 &   0.92 &   2 &   2 & 0.071 \\ 
53089-1779-360 & 07:51:47.22 &  +48:57:47.2 &  2.1775 &  6.78 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54523-2944-551 & 07:51:48.26 &  +66:07:29.6 &  2.8398 & 20.03 &   4 &   1.68 &   2 &   1 & 0.031 \\ 
53350-2080-132 & 07:51:48.77 &  +15:12:35.6 &  1.9452 &  8.59 &   0 &   1.72 &   1 &   1 & 0.041 \\ 
54537-2959-418 & 07:51:50.90 &  +32:54:45.3 &  2.0721 & 10.21 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52577-0756-041 & 07:51:53.67 &  +33:13:19.7 &  1.9343 &  4.57 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52316-0858-157 & 07:51:54.08 &  +26:43:52.6 &  3.8284 & 14.51 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53314-1920-098 & 07:51:54.63 &  +16:36:52.4 &  3.3686 &  6.89 &   0 &   1.39 &   6 &   4 & 0.165 \\ 
54505-2945-276 & 07:51:54.91 &  +08:59:08.0 &  2.5814 &  6.04 &   0 &   0.95 &   6 &   3 & 0.125 \\ 
53055-1737-010 & 07:51:55.09 &  +45:16:19.7 &  3.3407 &  8.25 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51885-0434-555 & 07:51:58.64 &  +42:45:22.9 &  2.4530 &  6.21 &   0 &   1.47 &   3 &   2 & 0.119 \\ 
51993-0542-631 & 07:51:59.29 &  +35:33:38.3 &  2.2319 &  6.75 &   0 &   1.86 &   5 &   2 & 0.118 \\ 
53682-2264-393 & 07:52:01.78 &  +14:15:21.3 &  1.8031 & 19.45 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52578-0928-045 & 07:52:07.23 &  +24:32:01.9 &  2.4331 &  7.15 &   0 &   1.50 &   2 &   2 & 0.101 \\ 
52939-1582-581 & 07:52:07.40 &  +19:08:49.1 &  1.7986 &  4.21 &   0 &   0.85 &   2 &   2 & 0.103 \\ 
52636-1060-431 & 07:52:11.80 &  +29:44:45.2 &  2.1868 & 16.12 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52669-1204-355 & 07:52:12.19 &  +23:52:34.2 &  1.7493 &  9.53 &   0 &   1.44 &   2 &   1 & 0.058 \\ 
52707-1264-296 & 07:52:14.14 &  +22:13:56.9 &  2.9407 & 10.19 &   0 &   0.71 &   1 &   1 & 0.076 \\ 
51885-0434-529 & 07:52:14.15 &  +43:34:52.3 &  2.1737 &  4.29 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52644-1150-494 & 07:52:14.18 &  +35:05:07.8 &  2.7408 &  4.59 &   0 &   1.19 &   0 &   0 & \nodata \\ 
51885-0434-560 & 07:52:15.37 &  +42:40:18.0 &  2.2449 &  8.13 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52577-0756-404 & 07:52:18.49 &  +35:28:15.4 &  1.7274 & 10.61 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53314-1920-048 & 07:52:20.38 &  +16:55:06.6 &  2.1074 &  7.92 &   0 &   0.74 &   2 &   2 & 0.067 \\ 
52577-0756-105 & 07:52:25.59 &  +33:43:10.0 &  1.7255 &  9.08 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51885-0434-537 & 07:52:26.81 &  +43:20:04.1 &  3.7557 &  7.16 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52317-0859-287 & 07:52:30.44 &  +27:26:19.8 &  1.7176 & 11.47 &   0 &   1.60 &   3 &   1 & 0.034 \\ 
52017-0543-152 & 07:52:30.60 &  +36:55:01.2 &  2.0707 &  7.46 &   0 &   1.42 &   3 &   2 & 0.162 \\ 
52317-0859-314 & 07:52:38.60 &  +28:05:15.9 &  3.4087 &  6.17 &   0 &   1.84 &   2 &   1 & 0.034 \\ 
52316-0858-520 & 07:52:38.77 &  +26:52:19.6 &  1.8695 &  6.30 &   0 &   1.01 &   1 &   1 & 0.051 \\ 
54507-2916-521 & 07:52:42.18 &  +24:02:27.4 &  2.7516 &  5.76 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52708-1263-569 & 07:52:43.41 &  +21:03:01.1 &  2.1870 &  7.61 &   0 &   0.90 &   2 &   1 & 0.045 \\ 
52644-1150-510 & 07:52:43.80 &  +35:33:11.1 &  3.1909 &  4.17 &   0 &   2.56 &   1 &   0 & \nodata \\ 
52644-1150-516 & 07:52:44.09 &  +35:28:40.9 &  2.2967 &  8.13 &   0 &   1.38 &   1 &   1 & 0.038 \\ 
52577-0756-002 & 07:52:45.94 &  +33:07:35.3 &  2.2727 &  4.65 &   0 &   0.73 &   3 &   1 & 0.041 \\ 
52578-0928-380 & 07:52:48.60 &  +26:05:34.0 &  2.0282 & 12.47 &   0 &   2.01 &   1 &   1 & 0.041 \\ 
52316-0858-505 & 07:52:48.61 &  +27:09:55.4 &  2.1424 &  4.98 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53314-1920-509 & 07:52:51.11 &  +18:11:08.1 &  1.9211 & 11.38 &   0 &   1.39 &   4 &   3 & 0.200 \\ 
53383-1870-268 & 07:52:51.42 &  +52:45:27.7 &  1.9521 & 14.07 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52316-0858-530 & 07:52:54.75 &  +28:03:37.1 &  2.3821 & 11.30 &   0 &   1.76 &   4 &   2 & 0.098 \\ 
52636-1060-172 & 07:52:57.81 &  +29:21:46.1 &  1.7408 &  5.56 &   0 &   0.89 &   2 &   2 & 0.088 \\ 
51883-0436-276 & 07:52:58.31 &  +44:34:20.9 &  2.1454 & 17.87 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51882-0435-165 & 07:52:59.13 &  +40:11:18.2 &  2.1229 & 10.76 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51882-0435-144 & 07:53:00.08 &  +40:15:36.9 &  1.8767 &  7.66 &   0 &   2.21 &   0 &   0 & \nodata \\ 
51885-0434-071 & 07:53:03.34 &  +42:31:30.8 &  3.5900 &  9.32 &   0 &   2.30 &   5 &   3 & 0.155 \\ 
52636-1060-123 & 07:53:03.88 &  +28:47:15.5 &  2.6821 &  7.19 &   0 &   1.16 &   3 &   2 & 0.120 \\ 
52017-0543-127 & 07:53:05.69 &  +36:40:44.1 &  2.3021 &  7.67 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52017-0543-067 & 07:53:07.86 &  +35:59:27.3 &  2.4680 &  6.12 &   0 &   0.89 &   1 &   1 & 0.033 \\ 
52583-0890-322 & 07:53:13.81 &  +33:03:27.6 &  3.9623 & 15.39 &   0 &   1.56 &   4 &   0 & \nodata \\ 
52238-0757-348 & 07:53:15.46 &  +37:16:39.9 &  1.9959 &  4.44 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51883-0436-253 & 07:53:20.67 &  +43:38:32.8 &  3.8070 & 34.92 &   0 &   2.20 &   3 &   2 & 0.145 \\ 
51882-0435-157 & 07:53:26.11 &  +40:30:38.6 &  2.9357 & 24.41 &   0 &   1.29 &   4 &   3 & 0.165 \\ 
52316-0858-538 & 07:53:27.46 &  +27:29:57.1 &  3.3481 &  5.83 &   0 &   2.12 &   3 &   3 & 0.149 \\ 
53730-2075-621 & 07:53:27.63 &  +28:36:51.2 &  2.1780 & 16.54 &   0 &   1.49 &   4 &   4 & 0.231 \\ 
53682-2264-232 & 07:53:27.88 &  +13:24:27.1 &  2.0374 &  6.06 &   0 &   1.31 &   3 &   2 & 0.078 \\ 
53682-2264-325 & 07:53:31.72 &  +14:46:16.3 &  1.7491 & 22.19 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53314-1920-512 & 07:53:31.84 &  +18:21:17.1 &  1.8303 & 11.39 &   0 &   1.30 &   1 &   1 & 0.092 \\ 
52669-1204-055 & 07:53:34.27 &  +22:46:50.9 &  1.8864 & 11.00 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53327-1869-478 & 07:53:34.53 &  +51:23:43.3 &  2.4355 & 11.84 &   0 &   1.73 &   5 &   2 & 0.127 \\ 
51885-0434-562 & 07:53:37.23 &  +43:37:22.0 &  1.8712 &  5.14 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53682-2264-227 & 07:53:37.53 &  +13:31:14.0 &  1.9087 & 16.25 &   0 &   1.65 &   2 &   2 & 0.073 \\ 
52707-1264-242 & 07:53:40.57 &  +22:14:26.8 &  2.0738 & 15.04 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52636-1060-154 & 07:53:41.07 &  +29:23:09.9 &  1.9827 & 13.39 &   0 &   1.06 &   2 &   2 & 0.120 \\ 
52317-0859-359 & 07:53:47.41 &  +28:18:05.1 &  4.0309 &  5.26 &   0 &   1.93 &   1 &   1 & 0.057 \\ 
52583-0890-367 & 07:53:49.72 &  +33:14:25.2 &  2.1095 & 15.87 &   0 &   1.32 &   1 &   1 & 0.043 \\ 
52669-1204-398 & 07:53:49.78 &  +24:00:24.4 &  1.9917 & 11.23 &   0 &   1.41 &   4 &   3 & 0.142 \\ 
54419-2729-505 & 07:53:54.34 &  +18:14:49.6 &  2.3873 &  8.44 &   0 &   0.71 &   3 &   2 & 0.109 \\ 
52941-1583-244 & 07:53:54.94 &  +19:36:39.4 &  3.8272 &  7.10 &   0 &   2.24 &   1 &   1 & 0.039 \\ 
54505-2945-468 & 07:53:56.82 &  +09:55:26.0 &  2.5917 &  5.40 &   0 &   1.01 &   4 &   2 & 0.110 \\ 
52577-0756-075 & 07:53:57.25 &  +33:47:36.1 &  2.2325 & 21.99 &   0 &   1.92 &   0 &   0 & \nodata \\ 
51869-0437-307 & 07:53:57.85 &  +42:41:00.3 &  3.2030 & 14.97 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52941-1583-252 & 07:53:58.33 &  +19:33:25.0 &  1.7120 & 18.96 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53350-2080-178 & 07:53:59.36 &  +15:43:43.4 &  3.3816 & 12.44 &   0 &   1.28 &   1 &   1 & 0.035 \\ 
53674-2265-360 & 07:53:59.50 &  +12:31:41.9 &  1.7339 & 11.11 &   0 &   1.51 &   1 &   1 & 0.029 \\ 
52317-0859-268 & 07:54:05.08 &  +28:03:39.6 &  2.2777 & 10.28 &   0 &   1.71 &   1 &   1 & 0.044 \\ 
52017-0543-493 & 07:54:08.40 &  +37:24:38.8 &  1.7316 & 12.72 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52941-1583-240 & 07:54:08.65 &  +20:29:31.0 &  1.9280 &  7.17 &   0 &   1.72 &   2 &   0 & \nodata \\ 
52578-0928-494 & 07:54:12.18 &  +25:32:29.7 &  4.0282 &  7.14 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52577-0756-503 & 07:54:12.60 &  +34:36:25.7 &  1.7554 &  5.20 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52578-0928-487 & 07:54:18.80 &  +25:43:57.1 &  1.9125 &  7.68 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53674-2265-344 & 07:54:21.76 &  +12:59:37.7 &  1.9847 &  5.70 &   0 &   2.09 &   0 &   0 & \nodata \\ 
51882-0435-465 & 07:54:25.72 &  +40:43:24.7 &  1.9869 &  8.10 &  12 &   1.37 &   2 &   1 & 0.039 \\ 
53317-1921-491 & 07:54:29.30 &  +17:19:43.9 &  1.7151 &  6.59 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52577-0756-535 & 07:54:30.58 &  +34:55:21.8 &  1.7771 & 12.85 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54523-2549-336 & 07:54:33.53 &  +84:16:25.2 &  2.7704 &  4.04 &   0 &   1.34 &   3 &   3 & 0.143 \\ 
52238-0757-258 & 07:54:35.15 &  +35:47:57.2 &  1.7020 &  5.15 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52583-0890-478 & 07:54:39.34 &  +32:18:51.9 &  1.9424 & 19.54 &   0 &   1.31 &   1 &   1 & 0.037 \\ 
52583-0890-471 & 07:54:42.10 &  +32:32:40.0 &  2.3462 &  4.72 &   0 &   1.50 &   1 &   1 & 0.028 \\ 
52669-1204-015 & 07:54:42.30 &  +23:05:30.0 &  2.1725 &  5.94 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53314-1920-556 & 07:54:43.04 &  +18:20:20.2 &  1.7582 &  4.34 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52941-1583-200 & 07:54:43.64 &  +20:44:23.8 &  1.8392 &  5.74 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52583-0890-408 & 07:54:43.64 &  +33:18:29.8 &  4.0527 &  5.28 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54507-2916-541 & 07:54:46.21 &  +23:22:03.9 &  2.3506 &  6.11 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52644-1150-576 & 07:54:49.50 &  +35:48:17.3 &  2.6717 & 14.94 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52201-0544-343 & 07:54:52.31 &  +39:07:39.4 &  2.2212 & 10.75 &   0 &   1.79 &   1 &   0 & \nodata \\ 
52644-1150-054 & 07:54:52.38 &  +34:08:54.2 &  2.4906 &  4.60 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52636-1060-403 & 07:54:53.14 &  +30:46:24.1 &  2.4122 &  7.08 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53055-1737-586 & 07:54:53.59 &  +46:27:23.4 &  1.8266 & 12.65 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53383-1870-385 & 07:54:53.70 &  +53:31:26.2 &  2.3035 & 11.38 &   0 &   1.44 &   3 &   2 & 0.086 \\ 
52636-1060-516 & 07:54:58.32 &  +29:41:54.2 &  2.1115 &  4.49 &   0 &   1.31 &   3 &   2 & 0.075 \\ 
51882-0435-454 & 07:54:58.50 &  +41:16:00.0 &  1.8060 & 13.46 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52201-0544-274 & 07:55:00.47 &  +38:49:15.4 &  2.1126 &  6.82 &  12 &   1.38 &  15 &   5 & 0.232 \\ 
52578-0928-459 & 07:55:01.41 &  +26:18:50.2 &  1.8377 &  5.09 &   0 &   0.91 &   0 &   0 & \nodata \\ 
51869-0437-317 & 07:55:03.54 &  +42:31:38.4 &  1.8541 &  6.24 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52201-0544-229 & 07:55:07.90 &  +38:45:26.0 &  1.8041 & 24.83 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52669-1204-143 & 07:55:09.98 &  +23:32:10.0 &  3.6566 &  8.75 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52941-1583-183 & 07:55:10.30 &  +20:23:51.7 &  2.8776 & 10.81 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52941-1583-135 & 07:55:15.21 &  +19:46:57.3 &  1.9447 &  8.02 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53317-1921-048 & 07:55:15.93 &  +15:42:16.6 &  3.2984 &  5.39 &   0 &   0.65 &   2 &   0 & \nodata \\ 
51885-0434-603 & 07:55:21.96 &  +43:24:24.0 &  3.1688 &  5.37 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52577-0756-556 & 07:55:24.11 &  +34:21:34.4 &  2.1263 & 10.93 &   0 &   1.67 &   6 &   3 & 0.122 \\ 
54523-2944-593 & 07:55:24.24 &  +66:04:24.6 &  2.4055 &  8.57 &   0 &   1.34 &   5 &   1 & 0.060 \\ 
51883-0436-188 & 07:55:24.72 &  +44:19:28.7 &  1.9337 & 14.44 &   0 &   1.14 &   2 &   2 & 0.104 \\ 
52238-0757-220 & 07:55:26.95 &  +36:01:51.1 &  2.4032 &  4.13 &   0 &   1.49 &   1 &   1 & 0.033 \\ 
52669-1204-473 & 07:55:28.54 &  +24:08:34.4 &  1.8164 &  6.14 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53383-1870-226 & 07:55:30.22 &  +52:26:28.8 &  2.2393 &  4.55 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51882-0435-489 & 07:55:35.60 &  +40:58:02.9 &  2.4171 &  5.94 &   0 &   1.29 &   3 &   3 & 0.127 \\ 
53055-1737-639 & 07:55:36.49 &  +46:30:43.5 &  1.7923 &  7.62 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52669-1204-374 & 07:55:37.18 &  +24:38:42.1 &  2.1178 &  6.62 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52669-1204-112 & 07:55:37.23 &  +23:42:04.6 &  1.8246 & 16.18 &   0 &   0.90 &   2 &   2 & 0.074 \\ 
53314-1920-577 & 07:55:40.14 &  +18:35:00.7 &  3.2000 &  6.75 &   0 &   1.20 &   1 &   1 & 0.045 \\ 
53317-1921-519 & 07:55:42.92 &  +17:19:57.7 &  2.0364 &  5.91 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51882-0435-487 & 07:55:43.58 &  +40:53:20.6 &  1.7538 & 20.59 &   0 &   1.36 &   3 &   1 & 0.045 \\ 
51882-0435-510 & 07:55:45.60 &  +40:56:43.5 &  2.3212 &  7.02 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52707-1264-163 & 07:55:47.83 &  +22:04:50.1 &  2.3189 &  7.49 &   0 &   1.28 &   1 &   1 & 0.046 \\ 
53314-1920-024 & 07:55:49.27 &  +17:38:02.2 &  1.8619 & 12.09 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53327-1869-133 & 07:55:50.45 &  +51:06:21.2 &  2.8158 & 24.55 &   0 &   2.47 &   3 &   1 & 0.028 \\ 
52238-0757-277 & 07:55:51.44 &  +35:25:49.7 &  2.0700 &  4.70 &   0 &   0.69 &   3 &   1 & 0.036 \\ 
53682-2264-141 & 07:55:52.41 &  +13:45:51.1 &  3.6730 &  8.56 &   0 &   1.50 &   1 &   1 & 0.037 \\ 
53089-1779-428 & 07:55:52.49 &  +49:17:38.2 &  3.6057 & 24.87 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52201-0544-230 & 07:55:56.42 &  +38:28:13.2 &  1.7446 & 13.93 &   0 &   1.58 &   1 &   0 & \nodata \\ 
51885-0434-625 & 07:56:00.04 &  +43:07:12.9 &  2.3214 &  8.68 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52317-0859-392 & 07:56:01.39 &  +28:23:50.2 &  2.1137 &  6.55 &   0 &   1.33 &   1 &   1 & 0.049 \\ 
52201-0544-331 & 07:56:04.34 &  +39:31:30.9 &  2.1259 & 12.42 &   0 &   1.66 &   1 &   1 & 0.034 \\ 
52636-1060-013 & 07:56:07.28 &  +29:04:01.4 &  1.8380 &  4.01 &   0 &   2.07 &   1 &   0 & \nodata \\ 
53089-1779-196 & 07:56:08.61 &  +48:16:08.3 &  2.0037 & 10.55 &   0 &   1.67 &   2 &   1 & 0.059 \\ 
52201-0544-224 & 07:56:10.51 &  +38:52:09.4 &  1.7605 &  5.98 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53674-2265-204 & 07:56:12.82 &  +11:45:26.5 &  1.9948 &  5.07 &   0 &   1.39 &   3 &   2 & 0.065 \\ 
52636-1060-061 & 07:56:12.88 &  +29:18:44.8 &  4.2358 &  9.92 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52941-1583-052 & 07:56:17.44 &  +20:06:06.7 &  1.7908 & 10.14 &   0 &   1.54 &   2 &   2 & 0.129 \\ 
52238-0757-209 & 07:56:20.42 &  +35:41:26.3 &  3.0216 &  8.34 &   0 &   1.39 &   1 &   0 & \nodata \\ 
51883-0436-476 & 07:56:21.28 &  +45:03:48.9 &  1.9445 &  5.21 &   0 &   0.72 &   0 &   0 & \nodata \\ 
51882-0435-063 & 07:56:21.88 &  +39:58:55.2 &  2.2980 &  6.27 &   0 &   1.29 &   1 &   1 & 0.033 \\ 
51869-0437-270 & 07:56:23.03 &  +42:13:52.1 &  2.0862 & 10.61 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52578-0928-559 & 07:56:23.51 &  +25:29:17.9 &  1.9582 &  8.55 &   0 &   1.10 &   2 &   2 & 0.088 \\ 
52941-1583-440 & 07:56:27.70 &  +20:54:13.9 &  2.2111 &  7.10 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52669-1204-063 & 07:56:29.31 &  +23:23:42.4 &  2.1405 &  4.60 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53089-1779-194 & 07:56:30.60 &  +48:32:28.7 &  2.3660 &  5.46 &   0 &   1.39 &   2 &   1 & 0.037 \\ 
52583-0890-521 & 07:56:31.56 &  +33:03:45.8 &  1.8982 &  5.45 &   0 &   1.50 &   4 &   3 & 0.119 \\ 
52317-0859-137 & 07:56:32.23 &  +27:35:39.6 &  2.1780 &  4.97 &   0 &   0.92 &   1 &   1 & 0.031 \\ 
54505-2945-176 & 07:56:33.65 &  +09:11:27.1 &  2.3131 &  6.09 &   0 &   1.45 &   2 &   1 & 0.051 \\ 
51869-0437-330 & 07:56:35.22 &  +43:41:24.8 &  2.3547 &  9.42 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53317-1921-074 & 07:56:36.73 &  +16:48:50.7 &  2.8662 &  6.72 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52707-1264-154 & 07:56:40.87 &  +22:17:12.7 &  2.1459 &  9.98 &   0 &   1.34 &   2 &   1 & 0.036 \\ 
51882-0435-503 & 07:56:43.99 &  +40:54:27.6 &  1.9426 &  8.09 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51869-0437-294 & 07:56:46.72 &  +41:58:51.8 &  2.2494 &  6.15 &   0 &   2.18 &   4 &   2 & 0.082 \\ 
53350-2080-504 & 07:56:47.34 &  +16:18:22.9 &  1.7594 & 12.80 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51869-0437-338 & 07:56:53.99 &  +43:52:33.9 &  1.8873 & 13.36 &   0 &   1.39 &   4 &   0 & \nodata \\ 
53674-2265-270 & 07:56:56.04 &  +12:15:16.1 &  1.7223 &  5.76 &   0 &   1.18 &   1 &   1 & 0.037 \\ 
53315-1922-235 & 07:56:58.38 &  +19:32:53.3 &  3.3379 &  6.48 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52941-1583-141 & 07:57:03.74 &  +20:14:11.0 &  4.2925 &  6.52 &   0 &   2.66 &   1 &   1 & 0.047 \\ 
53089-1779-453 & 07:57:04.28 &  +49:20:04.7 &  1.7116 & 12.70 &   0 &   1.29 &   1 &   1 & 0.040 \\ 
52238-0757-179 & 07:57:07.27 &  +35:59:10.2 &  2.3752 &  5.62 &   0 &   0.92 &   6 &   4 & 0.191 \\ 
53383-1870-230 & 07:57:07.46 &  +52:27:39.2 &  1.7311 & 14.33 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53674-2265-437 & 07:57:08.12 &  +12:49:29.9 &  1.8549 &  4.58 &   0 &   2.12 &   1 &   0 & \nodata \\ 
52238-0757-403 & 07:57:10.36 &  +36:23:01.5 &  2.9934 &  4.73 &   0 &   1.04 &   1 &   1 & 0.035 \\ 
51883-0436-084 & 07:57:12.46 &  +43:39:31.0 &  1.9383 &  4.86 &   0 &   0.83 &   5 &   2 & 0.076 \\ 
53674-2265-126 & 07:57:17.30 &  +11:46:21.2 &  2.0965 &  8.28 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52584-0891-292 & 07:57:17.42 &  +33:25:56.4 &  2.1580 &  5.27 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52581-0929-261 & 07:57:24.02 &  +26:58:46.8 &  2.3811 &  5.76 &   0 &   1.39 &   6 &   4 & 0.205 \\ 
53089-1779-447 & 07:57:29.07 &  +49:24:02.5 &  1.9103 &  5.54 &   0 &   1.01 &   2 &   1 & 0.054 \\ 
52707-1264-395 & 07:57:32.11 &  +23:25:08.9 &  1.8225 &  7.05 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51883-0436-144 & 07:57:32.89 &  +44:14:24.6 &  4.1700 &  5.71 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52578-0928-612 & 07:57:38.06 &  +26:00:05.2 &  2.0445 & 16.58 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53350-2080-108 & 07:57:41.13 &  +15:38:38.7 &  2.6759 &  7.27 &   0 &   1.30 &   3 &   0 & \nodata \\ 
52238-0757-186 & 07:57:43.93 &  +35:17:24.1 &  1.8880 &  6.71 &   0 &   0.76 &   1 &   0 & \nodata \\ 
53089-1779-479 & 07:57:44.05 &  +48:50:27.4 &  1.9010 & 15.29 &   0 &   1.29 &   1 &   1 & 0.039 \\ 
52317-0859-053 & 07:57:48.09 &  +27:31:28.3 &  1.7463 &  8.94 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53679-2266-227 & 07:57:49.11 &  +14:20:00.7 &  2.1818 &  7.08 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52581-0929-237 & 07:57:50.40 &  +26:55:14.6 &  2.3001 & 11.14 &   0 &   3.00 &   2 &   0 & \nodata \\ 
53315-1922-222 & 07:57:57.12 &  +19:10:21.5 &  2.9082 &  4.83 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52644-1150-601 & 07:57:58.00 &  +35:43:46.2 &  3.0871 &  9.26 &   0 &   1.81 &   1 &   1 & 0.036 \\ 
53089-1779-095 & 07:57:58.09 &  +47:48:19.9 &  1.9764 &  4.92 &   0 &   1.83 &   1 &   1 & 0.037 \\ 
51882-0435-544 & 07:58:02.51 &  +41:02:48.3 &  1.8159 &  4.67 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53674-2265-185 & 07:58:07.09 &  +12:10:29.9 &  1.9516 &  6.35 &   0 &   2.47 &   1 &   1 & 0.050 \\ 
52578-0928-589 & 07:58:08.56 &  +25:48:01.9 &  1.9613 &  4.21 &   0 &   1.09 &   1 &   1 & 0.061 \\ 
52577-0756-627 & 07:58:13.28 &  +34:38:28.7 &  2.2567 &  5.58 &   0 &   3.01 &   1 &   1 & 0.032 \\ 
52319-0860-298 & 07:58:13.50 &  +28:59:39.4 &  2.0275 &  4.51 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52584-0891-352 & 07:58:16.62 &  +34:22:56.1 &  1.7828 &  5.33 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52581-0929-226 & 07:58:18.28 &  +27:05:16.5 &  2.4684 &  4.99 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52941-1583-110 & 07:58:19.70 &  +20:23:00.9 &  3.7471 &  5.95 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52317-0859-146 & 07:58:20.12 &  +27:57:13.9 &  1.9412 &  7.56 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52317-0859-497 & 07:58:20.99 &  +28:34:39.4 &  2.0439 &  6.47 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53682-2264-574 & 07:58:21.52 &  +14:37:19.0 &  2.3980 &  7.22 &   0 &   1.28 &   1 &   1 & 0.069 \\ 
53383-1870-404 & 07:58:25.55 &  +53:54:11.7 &  2.1334 &  5.62 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53679-2266-237 & 07:58:26.24 &  +14:49:40.7 &  2.3651 & 12.47 &   0 &   1.31 &   3 &   2 & 0.080 \\ 
52319-0860-315 & 07:58:27.79 &  +29:32:09.2 &  2.0906 &  7.73 &   0 &   0.68 &   2 &   0 & \nodata \\ 
53350-2080-602 & 07:58:30.05 &  +16:49:44.8 &  3.1075 & 13.11 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52201-0544-174 & 07:58:30.84 &  +38:35:19.1 &  2.2251 &  8.82 &   0 &   1.17 &   2 &   2 & 0.070 \\ 
52669-1204-555 & 07:58:31.98 &  +24:18:57.9 &  1.7383 &  5.69 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52641-1061-244 & 07:58:34.80 &  +30:28:56.1 &  1.8372 & 16.91 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53682-2264-118 & 07:58:37.62 &  +13:57:33.7 &  2.2051 & 14.25 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51883-0436-149 & 07:58:41.07 &  +44:24:06.6 &  1.7947 &  5.32 &   0 &   0.75 &   1 &   1 & 0.054 \\ 
53089-1779-177 & 07:58:47.85 &  +48:32:10.3 &  4.4507 &  6.08 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52583-0890-589 & 07:58:48.59 &  +32:22:14.3 &  2.2553 &  5.64 &   0 &   0.87 &   3 &   2 & 0.103 \\ 
51883-0436-053 & 07:58:49.92 &  +44:04:30.5 &  1.7419 &  5.89 &   0 &   0.90 &   1 &   1 & 0.053 \\ 
53674-2265-405 & 07:58:52.68 &  +13:35:30.8 &  3.3800 &  8.35 &  12 &   2.38 &   6 &   3 & 0.196 \\ 
51869-0437-430 & 07:58:54.03 &  +43:10:22.6 &  1.7915 & 12.30 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53794-2418-434 & 07:58:54.56 &  +11:29:02.0 &  1.9241 &  5.77 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51869-0437-440 & 07:58:56.36 &  +43:05:28.1 &  1.7885 &  9.50 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53317-1921-628 & 07:58:59.81 &  +16:58:11.8 &  3.4391 &  8.15 &   0 &   2.53 &   3 &   1 & 0.052 \\ 
53674-2265-448 & 07:59:00.17 &  +13:16:42.1 &  2.4229 & 15.84 &   0 &   3.13 &   3 &   3 & 0.176 \\ 
52317-0859-453 & 07:59:01.28 &  +28:47:03.4 &  2.8491 &  6.00 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52707-1264-097 & 07:59:02.06 &  +22:28:45.7 &  2.2781 &  7.99 &   0 &   1.51 &   1 &   0 & \nodata \\ 
52669-1204-565 & 07:59:03.20 &  +25:01:46.2 &  1.9569 &  5.62 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52317-0859-483 & 07:59:05.41 &  +28:30:40.4 &  1.8859 &  4.65 &   0 &   2.84 &   5 &   3 & 0.093 \\ 
53315-1922-220 & 07:59:07.52 &  +18:36:42.9 &  2.1421 & 20.28 &   0 &   1.12 &   2 &   2 & 0.098 \\ 
53794-2418-257 & 07:59:08.38 &  +10:22:57.3 &  2.0492 & 11.46 &   0 &   1.21 &   2 &   2 & 0.107 \\ 
52201-0544-145 & 07:59:10.07 &  +38:36:42.9 &  3.9892 &  5.84 &   0 &   1.34 &   2 &   0 & \nodata \\ 
53682-2264-068 & 07:59:11.40 &  +13:25:59.3 &  2.3075 &  5.13 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52319-0860-302 & 07:59:14.05 &  +29:24:30.4 &  1.7418 &  4.15 &   0 &   0.92 &   0 &   0 & \nodata \\ 
51882-0435-623 & 07:59:14.50 &  +41:07:28.5 &  1.9496 &  6.85 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54505-2945-067 & 07:59:16.12 &  +09:27:43.0 &  2.6251 & 11.18 &   0 &   1.78 &   4 &   4 & 0.242 \\ 
52238-0757-135 & 07:59:17.80 &  +35:32:51.9 &  2.0177 & 11.71 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52201-0544-419 & 07:59:19.62 &  +40:01:09.2 &  2.1995 & 10.92 &   0 &   1.68 &   2 &   1 & 0.030 \\ 
53350-2080-585 & 07:59:21.73 &  +16:14:00.4 &  2.0747 & 13.48 &   0 &   1.46 &   1 &   1 & 0.046 \\ 
53674-2265-468 & 07:59:29.40 &  +12:48:17.7 &  1.8414 &  5.07 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53315-1922-329 & 07:59:29.44 &  +20:11:05.0 &  3.1584 &  6.34 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53682-2264-004 & 07:59:30.38 &  +12:57:49.1 &  2.7242 &  4.35 &   0 &   2.87 &   2 &   1 & 0.046 \\ 
53383-1870-490 & 07:59:34.16 &  +53:05:05.4 &  2.2562 & 10.69 &   0 &   0.89 &   6 &   4 & 0.181 \\ 
52670-1205-315 & 07:59:39.65 &  +25:23:08.5 &  1.9474 & 10.58 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54139-2419-338 & 07:59:41.19 &  +10:09:55.1 &  3.8407 &  5.59 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53679-2266-201 & 07:59:41.56 &  +14:12:00.6 &  1.9175 &  5.80 &   0 &   0.76 &   3 &   1 & 0.034 \\ 
52641-1061-183 & 07:59:43.66 &  +30:53:06.8 &  1.8047 &  9.68 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51882-0435-622 & 07:59:47.39 &  +41:06:36.9 &  3.7789 & 10.71 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53090-1780-341 & 07:59:48.31 &  +51:05:38.8 &  2.3856 &  4.08 &   0 &   0.77 &   3 &   2 & 0.059 \\ 
52670-1205-316 & 07:59:48.62 &  +25:34:53.2 &  1.8062 & 12.71 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52641-1061-398 & 07:59:51.83 &  +31:29:41.1 &  3.1645 &  6.01 &   0 &   1.30 &   1 &   1 & 0.079 \\ 
54139-2419-383 & 07:59:52.24 &  +09:51:39.6 &  2.2064 &  4.83 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52941-1583-459 & 07:59:54.81 &  +21:31:08.2 &  1.9382 &  5.11 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53442-2076-344 & 07:59:55.72 &  +07:22:48.8 &  2.3623 &  8.87 &   0 &   1.29 &   2 &   2 & 0.099 \\ 
52584-0891-385 & 07:59:56.72 &  +34:35:50.4 &  2.7246 &  7.92 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53327-1869-005 & 07:59:56.77 &  +50:33:18.8 &  2.2651 &  8.47 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51869-0437-199 & 07:59:56.82 &  +42:40:30.8 &  2.2974 &  5.97 &   0 &   1.28 &   1 &   1 & 0.067 \\ 
54139-2419-395 & 07:59:57.28 &  +09:40:21.2 &  3.6418 &  6.78 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52238-0757-068 & 08:00:02.24 &  +35:12:43.3 &  2.2576 & 12.55 &   0 &   2.44 &   3 &   0 & \nodata \\ 
52581-0929-478 & 08:00:02.90 &  +27:17:27.4 &  1.8923 &  6.51 &   0 &   1.65 &   1 &   1 & 0.048 \\ 
54139-2419-314 & 08:00:03.31 &  +09:32:51.9 &  2.4958 &  7.66 &   0 &   1.33 &   5 &   4 & 0.233 \\ 
52238-0757-089 & 08:00:05.19 &  +35:45:17.4 &  1.7984 & 18.01 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52941-1583-451 & 08:00:05.95 &  +21:31:37.6 &  3.9954 &  4.11 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52581-0929-175 & 08:00:06.59 &  +26:50:54.7 &  2.3387 & 15.22 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53319-1923-391 & 08:00:06.92 &  +18:37:42.2 &  1.8476 &  5.80 &   0 &   1.30 &   3 &   2 & 0.095 \\ 
53679-2266-191 & 08:00:07.27 &  +14:17:00.7 &  3.7956 & 11.26 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52641-1061-187 & 08:00:10.70 &  +31:24:57.0 &  1.9368 &  8.23 &   0 &   0.64 &   2 &   2 & 0.070 \\ 
52201-0544-443 & 08:00:10.93 &  +39:52:34.3 &  1.8808 &  6.32 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52253-0758-308 & 08:00:12.28 &  +36:57:21.3 &  1.9484 &  4.33 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53674-2265-017 & 08:00:13.92 &  +11:57:24.2 &  1.8048 & 11.13 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53327-1869-604 & 08:00:14.76 &  +51:36:41.4 &  1.7848 &  8.76 &   0 &   1.20 &   1 &   1 & 0.060 \\ 
52581-0929-467 & 08:00:14.89 &  +27:20:36.0 &  3.7855 &  6.05 &   0 &   0.84 &   2 &   1 & 0.052 \\ 
52202-0545-343 & 08:00:16.10 &  +40:29:55.6 &  2.0209 &  8.92 &   0 &   1.05 &   1 &   1 & 0.035 \\ 
53674-2265-145 & 08:00:19.10 &  +12:13:43.4 &  1.8138 & 15.34 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52641-1061-188 & 08:00:23.01 &  +30:51:01.1 &  4.6849 & 14.00 &   0 &   3.01 &   4 &   1 & 0.036 \\ 
52319-0860-212 & 08:00:24.38 &  +28:46:34.0 &  1.7883 & 10.34 &   0 &   1.36 &   2 &   2 & 0.102 \\ 
51883-0436-109 & 08:00:25.11 &  +44:17:23.1 &  3.5543 & 12.36 &   0 &   1.54 &   1 &   0 & \nodata \\ 
52584-0891-175 & 08:00:26.87 &  +34:01:36.9 &  2.0451 & 12.73 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53319-1923-294 & 08:00:32.16 &  +17:41:26.0 &  1.7293 &  4.03 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52317-0859-539 & 08:00:37.12 &  +29:07:23.7 &  3.8012 &  8.62 &   0 &   0.74 &   1 &   1 & 0.031 \\ 
52238-0757-026 & 08:00:40.01 &  +35:15:52.4 &  2.2202 & 14.76 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53794-2418-200 & 08:00:40.11 &  +11:03:14.1 &  1.8120 & 15.92 &   0 &   2.55 &   1 &   1 & 0.065 \\ 
52201-0544-518 & 08:00:40.77 &  +39:17:00.4 &  1.7650 & 20.32 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52707-1264-538 & 08:00:43.36 &  +22:40:09.0 &  2.1018 & 16.35 &   0 &   1.55 &   3 &   2 & 0.076 \\ 
51869-0437-418 & 08:00:44.24 &  +43:32:19.8 &  1.8494 & 17.19 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53679-2266-419 & 08:00:44.72 &  +15:28:52.1 &  1.9851 &  6.74 &   0 &   1.23 &   3 &   0 & \nodata \\ 
53674-2265-008 & 08:00:45.39 &  +11:57:49.0 &  2.0274 &  7.89 &   0 &   0.99 &   1 &   1 & 0.033 \\ 
51869-0437-132 & 08:00:45.54 &  +42:04:20.5 &  3.8844 &  7.21 &   0 &   1.29 &   2 &   0 & \nodata \\ 
52317-0859-585 & 08:00:49.50 &  +28:45:58.7 &  1.7289 & 11.40 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52584-0891-325 & 08:00:49.71 &  +34:49:15.5 &  2.3375 & 15.26 &   0 &   1.55 &   1 &   1 & 0.050 \\ 
52238-0757-083 & 08:00:49.89 &  +35:42:49.6 &  1.9860 &  5.38 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53315-1922-152 & 08:00:50.27 &  +19:20:58.9 &  3.9592 & 11.92 &   0 &   0.79 &   3 &   3 & 0.151 \\ 
54505-2945-627 & 08:00:53.41 &  +09:49:37.9 &  2.6123 &  8.12 &   0 &   1.51 &   1 &   0 & \nodata \\ 
54139-2419-255 & 08:00:54.56 &  +09:00:14.9 &  1.7137 & 20.77 &   0 &   1.41 &   2 &   1 & 0.045 \\ 
51883-0436-551 & 08:00:54.62 &  +45:00:49.7 &  2.3639 &  4.17 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52581-0929-488 & 08:00:55.30 &  +27:16:52.6 &  1.7750 &  7.48 &   0 &   1.01 &   2 &   2 & 0.136 \\ 
52941-1583-574 & 08:00:55.45 &  +21:25:47.9 &  2.4928 &  6.04 &   0 &   0.89 &   1 &   0 & \nodata \\ 
52707-1264-525 & 08:00:56.97 &  +22:53:23.9 &  1.8653 & 16.27 &   0 &   0.90 &   1 &   0 & \nodata \\ 
52581-0929-155 & 08:00:57.35 &  +26:57:24.1 &  1.8933 & 10.57 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53384-1871-277 & 08:00:58.76 &  +54:51:51.9 &  1.7813 & 20.94 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53319-1923-390 & 08:01:00.03 &  +18:39:21.3 &  3.7450 &  6.31 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53674-2265-003 & 08:01:00.48 &  +11:53:23.5 &  2.6292 &  5.47 &   0 &   1.53 &   1 &   0 & \nodata \\ 
52584-0891-326 & 08:01:05.01 &  +34:50:06.7 &  2.8566 &  9.24 &   0 &   1.83 &   2 &   1 & 0.057 \\ 
53089-1779-516 & 08:01:05.16 &  +49:02:32.1 &  1.9210 &  5.14 &   0 &   3.37 &   0 &   0 & \nodata \\ 
51869-0437-126 & 08:01:06.51 &  +41:57:53.4 &  1.8900 &  4.24 &   0 &   0.89 &   1 &   0 & \nodata \\ 
53090-1780-289 & 08:01:11.19 &  +50:02:41.1 &  2.1825 &  9.10 &   0 &   1.35 &   3 &   3 & 0.170 \\ 
53383-1870-083 & 08:01:17.79 &  +52:10:34.5 &  3.2359 &  6.74 &   0 &   0.65 &   8 &   2 & 0.128 \\ 
52707-1264-625 & 08:01:19.96 &  +23:30:13.3 &  1.7454 & 25.78 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52201-0544-005 & 08:01:20.86 &  +38:09:07.2 &  1.7719 &  8.44 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51883-0436-065 & 08:01:25.50 &  +44:14:29.7 &  2.0892 &  5.16 &   0 &   1.14 &   1 &   1 & 0.060 \\ 
53089-1779-113 & 08:01:26.28 &  +48:27:26.9 &  1.9381 &  6.40 &   0 &   1.52 &   2 &   1 & 0.040 \\ 
53674-2265-506 & 08:01:31.29 &  +13:03:44.7 &  3.7565 &  7.52 &   0 &   1.90 &   1 &   0 & \nodata \\ 
52707-1264-535 & 08:01:31.31 &  +22:30:55.5 &  2.4015 &  5.68 &   0 &   1.35 &   1 &   1 & 0.051 \\ 
53315-1922-119 & 08:01:32.02 &  +19:23:17.5 &  2.5421 & 11.16 &   0 &   1.40 &   3 &   1 & 0.042 \\ 
53679-2266-178 & 08:01:34.43 &  +14:41:58.6 &  1.9684 &  5.72 &   0 &   1.29 &   1 &   1 & 0.067 \\ 
51884-0438-397 & 08:01:37.68 &  +47:25:28.1 &  3.2757 &  5.85 &   0 &   0.65 &   1 &   0 & \nodata \\ 
53679-2266-518 & 08:01:38.30 &  +14:57:53.8 &  2.2728 &  4.04 &   0 &   1.61 &   3 &   2 & 0.067 \\ 
53383-1870-508 & 08:01:39.99 &  +53:20:44.8 &  2.3515 &  6.87 &   0 &   1.44 &   2 &   1 & 0.080 \\ 
52581-0929-372 & 08:01:44.54 &  +27:35:49.5 &  3.1210 & 10.54 &   0 &   1.49 &   7 &   2 & 0.123 \\ 
52201-0544-585 & 08:01:45.63 &  +39:13:14.9 &  1.9590 &  6.81 &   0 &   1.37 &   3 &   2 & 0.088 \\ 
52319-0860-222 & 08:01:50.08 &  +29:34:45.9 &  1.8629 &  9.84 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53383-1870-052 & 08:01:52.13 &  +52:12:11.3 &  1.8310 &  9.98 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52238-0757-523 & 08:01:53.01 &  +36:28:05.0 &  2.1783 & 16.14 &   0 &   1.74 &   2 &   1 & 0.031 \\ 
51883-0436-008 & 08:01:58.74 &  +44:03:02.1 &  2.0725 & 11.11 &   0 &   1.80 &   4 &   3 & 0.179 \\ 
53384-1871-264 & 08:02:02.79 &  +54:29:28.6 &  2.0665 &  7.63 &   0 &   1.03 &   2 &   2 & 0.080 \\ 
53794-2418-134 & 08:02:03.64 &  +10:15:51.5 &  1.9664 &  4.12 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53315-1922-089 & 08:02:05.33 &  +18:57:14.8 &  2.3970 &  7.23 &   0 &   1.75 &   1 &   1 & 0.042 \\ 
53682-2268-353 & 08:02:05.50 &  +13:52:33.6 &  3.5516 &  8.20 &   0 &   2.88 &   3 &   1 & 0.029 \\ 
52238-0757-582 & 08:02:10.59 &  +37:28:12.0 &  2.1809 & 15.54 &   0 &   1.04 &   2 &   1 & 0.041 \\ 
53794-2418-176 & 08:02:17.38 &  +10:41:58.5 &  2.0970 & 17.43 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53794-2418-122 & 08:02:17.66 &  +09:48:23.2 &  3.3688 &  5.87 &   0 &   1.42 &   1 &   1 & 0.042 \\ 
52705-1265-250 & 08:02:29.17 &  +24:00:17.5 &  1.8679 &  9.44 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53682-2268-359 & 08:02:33.78 &  +14:13:08.3 &  2.0641 &  4.29 &   0 &   1.34 &   3 &   3 & 0.116 \\ 
52707-1264-568 & 08:02:35.33 &  +23:05:59.7 &  1.9919 &  5.78 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53089-1779-072 & 08:02:36.71 &  +48:39:36.2 &  2.2390 &  6.09 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52319-0860-383 & 08:02:37.51 &  +30:18:32.6 &  1.8893 &  8.44 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52670-1205-131 & 08:02:40.49 &  +24:57:32.6 &  2.8779 &  5.51 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53682-2268-357 & 08:02:42.62 &  +14:15:31.4 &  1.8596 & 16.96 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53383-1870-553 & 08:02:43.98 &  +52:55:44.0 &  2.0161 &  6.72 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52943-1584-284 & 08:02:44.40 &  +21:58:45.3 &  2.0694 & 24.51 &   0 &   1.51 &   4 &   3 & 0.135 \\ 
53383-1870-546 & 08:02:45.87 &  +53:14:56.1 &  3.8286 &  5.72 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52319-0860-175 & 08:02:48.43 &  +29:17:34.2 &  2.3806 &  5.11 &   0 &   0.63 &   1 &   1 & 0.058 \\ 
51869-0437-539 & 08:02:49.88 &  +43:36:11.9 &  2.2096 & 12.68 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52581-0929-407 & 08:02:49.89 &  +28:08:48.9 &  1.9833 &  8.29 &   0 &   1.76 &   4 &   2 & 0.104 \\ 
54139-2419-137 & 08:02:53.65 &  +08:26:34.2 &  2.0013 & 13.41 &   0 &   1.08 &   1 &   0 & \nodata \\ 
51869-0437-492 & 08:02:56.58 &  +43:11:56.7 &  1.7727 &  9.61 &   0 &   1.28 &   2 &   1 & 0.040 \\ 
51884-0438-430 & 08:02:58.03 &  +47:31:39.5 &  2.1027 & 16.51 &   0 &   0.85 &   1 &   1 & 0.041 \\ 
52670-1205-436 & 08:02:58.97 &  +25:56:13.5 &  2.2817 &  6.84 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53315-1922-501 & 08:02:59.44 &  +19:50:55.6 &  1.9684 & 13.08 &   0 &   2.12 &   2 &   2 & 0.121 \\ 
53090-1780-297 & 08:03:00.49 &  +50:03:31.6 &  3.7750 & 10.88 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52641-1061-499 & 08:03:00.59 &  +31:58:46.5 &  1.9494 &  5.52 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52581-0929-448 & 08:03:07.61 &  +28:08:24.2 &  1.9478 &  7.60 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52584-0891-454 & 08:03:09.02 &  +34:51:27.3 &  2.2946 & 23.77 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51883-0436-628 & 08:03:13.86 &  +45:31:14.9 &  2.0859 &  4.71 &   0 &   1.29 &   2 &   1 & 0.041 \\ 
54081-2570-293 & 08:03:18.33 &  +07:15:27.3 &  2.1127 &  6.21 &   0 &   0.73 &   7 &   3 & 0.182 \\ 
51869-0437-144 & 08:03:18.73 &  +42:20:37.0 &  3.3976 & 15.58 &   0 &   1.70 &   1 &   1 & 0.042 \\ 
53794-2418-402 & 08:03:19.36 &  +11:42:38.5 &  3.4667 &  8.53 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53315-1922-414 & 08:03:19.54 &  +20:40:11.7 &  2.0883 &  8.34 &   0 &   1.31 &   3 &   1 & 0.027 \\ 
53090-1780-266 & 08:03:21.26 &  +50:34:17.3 &  3.2443 & 20.12 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53794-2418-145 & 08:03:21.90 &  +10:44:58.2 &  1.7886 &  9.94 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54139-2419-136 & 08:03:22.17 &  +08:42:40.8 &  1.9488 &  5.23 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54139-2419-134 & 08:03:22.64 &  +08:44:44.6 &  3.2220 & 10.51 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53682-2268-291 & 08:03:23.10 &  +13:13:34.5 &  3.0732 &  7.77 &   0 &   1.74 &   1 &   1 & 0.041 \\ 
52581-0929-456 & 08:03:23.76 &  +27:59:39.7 &  1.7448 & 10.58 &   0 &   1.40 &   1 &   1 & 0.048 \\ 
53357-2081-474 & 08:03:25.04 &  +17:42:39.0 &  2.0914 &  9.09 &   0 &   1.14 &   2 &   2 & 0.094 \\ 
53319-1923-466 & 08:03:28.43 &  +19:02:33.6 &  1.7581 &  8.52 &   0 &   0.92 &   1 &   0 & \nodata \\ 
53090-1780-257 & 08:03:31.38 &  +49:56:48.6 &  1.7481 &  8.44 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52581-0929-441 & 08:03:33.64 &  +28:14:43.5 &  3.7072 &  7.13 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52201-0544-029 & 08:03:35.60 &  +38:36:39.0 &  2.0774 &  5.24 &   0 &   1.11 &   2 &   1 & 0.050 \\ 
52202-0545-239 & 08:03:35.82 &  +40:10:40.7 &  1.9411 & 14.96 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51869-0437-532 & 08:03:36.37 &  +43:27:57.3 &  2.8982 & 15.22 &   0 &   2.33 &   1 &   1 & 0.030 \\ 
53357-2081-419 & 08:03:38.25 &  +17:54:13.5 &  1.7908 & 10.55 &   0 &   1.33 &   1 &   1 & 0.031 \\ 
52581-0929-543 & 08:03:41.61 &  +27:27:58.7 &  2.2573 & 11.51 &   0 &   0.80 &   2 &   2 & 0.087 \\ 
52319-0860-469 & 08:03:42.03 &  +30:22:54.7 &  2.0310 &  6.40 &   0 &   1.31 &   4 &   2 & 0.104 \\ 
52238-0757-020 & 08:03:42.39 &  +35:54:48.4 &  3.3083 &  9.96 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53319-1923-210 & 08:03:43.90 &  +17:13:46.9 &  2.0600 & 12.70 &   0 &   1.36 &   3 &   2 & 0.118 \\ 
54523-2549-361 & 08:03:45.51 &  +84:17:06.0 &  2.9759 &  4.17 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52319-0860-162 & 08:03:45.97 &  +29:40:05.0 &  2.0073 &  7.50 &   0 &   0.93 &   2 &   2 & 0.093 \\ 
52238-0757-622 & 08:03:47.91 &  +37:07:42.5 &  2.1618 &  5.63 &   0 &   1.43 &   1 &   1 & 0.042 \\ 
53090-1780-390 & 08:03:49.50 &  +51:23:19.9 &  2.9368 &  5.58 &   0 &   1.54 &   1 &   1 & 0.049 \\ 
53674-2265-021 & 08:03:50.50 &  +12:19:16.6 &  2.0297 &  5.79 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53384-1871-240 & 08:03:51.92 &  +54:37:59.8 &  2.2224 &  4.49 &   0 &   1.54 &   2 &   1 & 0.037 \\ 
51884-0438-322 & 08:03:52.04 &  +48:06:22.6 &  2.0829 &  9.64 &   0 &   1.47 &   1 &   1 & 0.062 \\ 
53315-1922-056 & 08:03:52.42 &  +18:34:36.2 &  1.7599 & 10.17 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52584-0891-071 & 08:03:54.64 &  +34:07:18.4 &  1.9843 &  9.79 &   0 &   2.26 &   1 &   1 & 0.036 \\ 
52581-0929-459 & 08:03:56.50 &  +28:18:35.5 &  2.0302 & 17.93 &   0 &   1.33 &   4 &   2 & 0.090 \\ 
52670-1205-057 & 08:03:56.98 &  +25:10:42.5 &  2.6411 &  4.59 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52943-1584-266 & 08:03:57.85 &  +22:27:00.2 &  2.4774 &  4.80 &   0 &   1.12 &   2 &   1 & 0.029 \\ 
54081-2570-326 & 08:03:59.86 &  +08:50:35.5 &  1.9629 &  6.81 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52943-1584-344 & 08:04:05.45 &  +22:43:29.8 &  1.8777 &  5.69 &   0 &   1.48 &   6 &   2 & 0.122 \\ 
53674-2265-615 & 08:04:08.22 &  +13:13:55.7 &  1.9720 & 18.89 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52584-0891-504 & 08:04:10.73 &  +34:37:36.8 &  1.7370 &  9.00 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53682-2268-284 & 08:04:11.36 &  +12:56:45.4 &  1.7421 & 17.21 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51869-0437-110 & 08:04:12.48 &  +42:30:36.6 &  1.7816 & 10.36 &   0 &   2.03 &   2 &   2 & 0.074 \\ 
52670-1205-164 & 08:04:13.66 &  +25:16:33.8 &  2.3015 &  6.08 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53383-1870-547 & 08:04:14.22 &  +53:14:40.6 &  1.7012 &  7.64 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53682-2268-331 & 08:04:15.05 &  +14:31:25.6 &  2.4261 &  5.47 &   0 &   1.44 &   1 &   1 & 0.044 \\ 
54081-2570-229 & 08:04:15.66 &  +08:05:23.0 &  2.7357 &  5.91 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53089-1779-587 & 08:04:19.75 &  +48:50:46.9 &  2.0527 &  7.21 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52201-0544-038 & 08:04:20.02 &  +38:45:09.6 &  1.8075 &  6.38 &   0 &   1.84 &   0 &   0 & \nodata \\ 
54081-2570-434 & 08:04:21.76 &  +08:23:20.2 &  2.3572 &  8.65 &   0 &   1.04 &   1 &   1 & 0.037 \\ 
53357-2081-450 & 08:04:25.95 &  +18:33:39.6 &  2.5385 &  7.24 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52705-1265-236 & 08:04:27.09 &  +23:41:35.3 &  2.1906 &  4.02 &   0 &   1.36 &   3 &   0 & \nodata \\ 
51869-0437-563 & 08:04:28.58 &  +43:36:41.2 &  3.8131 &  7.12 &   0 &   0.68 &   2 &   0 & \nodata \\ 
52319-0860-478 & 08:04:29.16 &  +29:50:49.2 &  2.1143 &  8.45 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53794-2418-587 & 08:04:29.61 &  +11:30:14.0 &  2.1634 &  9.50 &   0 &   1.38 &   6 &   4 & 0.152 \\ 
53384-1871-254 & 08:04:30.00 &  +53:51:56.2 &  1.9681 &  8.59 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52202-0545-464 & 08:04:30.02 &  +40:50:48.0 &  2.0845 &  5.93 &   0 &   1.30 &   3 &   3 & 0.100 \\ 
53384-1871-234 & 08:04:30.56 &  +54:20:41.1 &  3.7592 &  4.16 &   0 &   0.72 &   1 &   1 & 0.055 \\ 
53357-2081-486 & 08:04:31.48 &  +17:37:39.5 &  1.9060 &  6.29 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52319-0860-418 & 08:04:33.98 &  +30:30:30.0 &  2.2415 & 10.33 &   0 &   1.49 &   1 &   1 & 0.033 \\ 
52670-1205-372 & 08:04:37.23 &  +26:20:09.6 &  1.7578 &  7.22 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54081-2570-215 & 08:04:43.29 &  +07:36:16.7 &  3.3536 &  8.94 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53713-2267-358 & 08:04:46.48 &  +16:23:43.2 &  3.7182 &  4.22 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54139-2419-460 & 08:04:47.96 &  +10:15:23.7 &  1.9489 &  7.26 &   0 &   1.41 &   3 &   0 & \nodata \\ 
53442-2076-135 & 08:04:48.78 &  +05:51:19.8 &  2.5873 &  6.93 &   0 &   1.30 &   2 &   2 & 0.128 \\ 
53315-1922-007 & 08:04:58.75 &  +19:02:01.6 &  1.8333 & 15.13 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52289-0825-319 & 08:05:00.28 &  +33:23:02.5 &  2.3454 &  9.73 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53357-2081-454 & 08:05:00.83 &  +18:00:29.4 &  2.0636 & 10.32 &   0 &   1.38 &   1 &   1 & 0.085 \\ 
53319-1923-096 & 08:05:01.06 &  +17:22:18.2 &  1.8342 &  4.22 &   0 &   0.88 &   1 &   1 & 0.072 \\ 
53713-2267-410 & 08:05:01.99 &  +16:19:11.6 &  1.8770 & 21.39 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52618-0930-309 & 08:05:04.58 &  +28:47:11.5 &  3.1102 &  5.96 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52670-1205-365 & 08:05:05.38 &  +26:30:52.5 &  2.0784 &  4.14 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53090-1780-401 & 08:05:06.17 &  +52:09:15.6 &  2.1347 &  5.21 &   0 &   1.24 &   5 &   3 & 0.163 \\ 
53384-1871-472 & 08:05:06.67 &  +55:16:07.3 &  2.3730 & 18.95 &   0 &   2.70 &   3 &   2 & 0.079 \\ 
52253-0758-185 & 08:05:07.52 &  +36:56:15.8 &  1.8037 & 18.43 &   0 &   1.32 &   1 &   0 & \nodata \\ 
54139-2419-506 & 08:05:08.51 &  +09:31:39.3 &  2.6735 &  4.20 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53319-1923-537 & 08:05:08.92 &  +19:09:36.5 &  2.1465 &  7.65 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54139-2419-047 & 08:05:10.69 &  +08:44:52.9 &  1.8756 &  5.89 &   0 &   1.37 &   1 &   1 & 0.036 \\ 
53384-1871-419 & 08:05:11.29 &  +55:44:22.7 &  2.0275 &  9.10 &   0 &   1.57 &   4 &   3 & 0.134 \\ 
51869-0437-569 & 08:05:11.48 &  +43:30:24.2 &  2.3047 &  6.01 &   0 &   0.87 &   2 &   2 & 0.070 \\ 
53315-1922-016 & 08:05:13.36 &  +18:56:47.6 &  1.7885 & 10.28 &   0 &   1.30 &   4 &   3 & 0.181 \\ 
53319-1923-538 & 08:05:15.41 &  +19:22:53.6 &  1.7182 &  6.51 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53794-2418-008 & 08:05:15.44 &  +10:18:04.4 &  2.0937 &  4.50 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53384-1871-468 & 08:05:17.32 &  +55:18:23.6 &  1.9007 &  9.75 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53357-2081-162 & 08:05:18.77 &  +16:54:52.2 &  2.0810 &  8.94 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53330-1924-306 & 08:05:19.09 &  +21:05:54.1 &  2.2565 & 11.17 &   0 &   2.08 &   2 &   2 & 0.082 \\ 
52705-1265-178 & 08:05:19.65 &  +23:57:50.1 &  2.1685 &  9.71 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52205-0546-318 & 08:05:20.29 &  +42:05:01.6 &  2.6368 &  4.67 &   0 &   0.72 &   1 &   1 & 0.041 \\ 
53794-2418-521 & 08:05:20.55 &  +12:19:54.8 &  2.3356 &  7.33 &   0 &   1.35 &   1 &   1 & 0.035 \\ 
53357-2081-458 & 08:05:21.21 &  +18:20:59.1 &  1.7483 &  5.07 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52253-0758-113 & 08:05:22.87 &  +37:09:49.6 &  2.1796 & 12.62 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52943-1584-094 & 08:05:23.32 &  +21:49:21.1 &  3.4634 &  4.35 &   0 &   2.16 &   1 &   1 & 0.028 \\ 
53442-2076-509 & 08:05:25.46 &  +07:20:47.3 &  2.5653 &  9.14 &   0 &   0.62 &   4 &   2 & 0.095 \\ 
53682-2268-257 & 08:05:25.53 &  +12:34:38.7 &  3.4253 &  6.75 &   0 &   1.43 &   6 &   2 & 0.102 \\ 
52205-0546-345 & 08:05:30.29 &  +42:48:24.6 &  2.2562 & 13.55 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52618-0930-304 & 08:05:30.38 &  +28:41:26.1 &  1.7125 & 14.06 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51884-0438-490 & 08:05:31.93 &  +47:28:25.1 &  1.9415 &  8.40 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52205-0546-305 & 08:05:33.50 &  +41:53:40.8 &  1.9047 &  7.57 &   0 &   1.45 &   1 &   1 & 0.036 \\ 
53357-2081-446 & 08:05:36.40 &  +18:22:17.7 &  1.8457 &  8.43 &   0 &   1.42 &   2 &   1 & 0.053 \\ 
52943-1584-193 & 08:05:38.90 &  +22:20:10.9 &  1.8872 &  8.17 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53315-1922-028 & 08:05:40.45 &  +19:13:24.3 &  2.1722 &  8.33 &   0 &   0.97 &   3 &   1 & 0.046 \\ 
53713-2267-216 & 08:05:42.39 &  +15:55:28.1 &  2.5150 &  8.02 &   0 &   1.99 &   3 &   1 & 0.050 \\ 
52705-1265-120 & 08:05:42.63 &  +23:34:26.8 &  3.3524 &  6.44 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53679-2266-020 & 08:05:44.19 &  +13:56:53.4 &  1.7963 &  6.94 &   0 &   1.39 &   4 &   2 & 0.159 \\ 
53442-2076-511 & 08:05:47.73 &  +07:23:25.8 &  2.6892 &  4.29 &   0 &   1.46 &   2 &   2 & 0.084 \\ 
53315-1922-040 & 08:05:48.52 &  +19:14:23.3 &  1.9698 &  9.97 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51884-0438-405 & 08:05:49.94 &  +48:23:45.8 &  4.1745 &  9.82 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52319-0860-441 & 08:05:53.02 &  +30:29:37.3 &  3.4609 &  7.24 &   0 &   1.14 &   2 &   2 & 0.089 \\ 
52705-1265-145 & 08:05:56.13 &  +24:20:42.5 &  2.4424 &  4.36 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53080-1756-261 & 08:06:01.07 &  +06:46:04.4 &  1.8742 &  9.04 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51877-0439-284 & 08:06:04.18 &  +43:32:47.4 &  1.8332 & 13.00 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52581-0929-574 & 08:06:05.55 &  +27:42:14.1 &  2.1075 & 15.24 &   0 &   1.31 &   2 &   2 & 0.087 \\ 
51884-0438-414 & 08:06:05.55 &  +47:59:55.1 &  3.4734 &  9.61 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52581-0929-582 & 08:06:06.01 &  +27:15:15.7 &  1.7144 & 10.44 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53794-2418-617 & 08:06:08.70 &  +11:57:03.0 &  3.7583 & 14.32 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53682-2268-433 & 08:06:09.24 &  +14:11:46.4 &  2.2798 & 12.66 &  12 &   1.41 &   5 &   4 & 0.201 \\ 
53682-2268-369 & 08:06:10.60 &  +14:37:13.0 &  4.7670 &  9.00 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51869-0437-073 & 08:06:20.01 &  +42:31:24.2 &  2.3913 & 19.69 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53090-1780-181 & 08:06:20.47 &  +50:41:24.4 &  2.4565 & 12.55 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52670-1205-453 & 08:06:22.43 &  +26:22:32.0 &  2.3904 & 26.65 &   0 &   1.63 &   2 &   1 & 0.038 \\ 
52202-0545-056 & 08:06:22.59 &  +39:34:43.8 &  1.7620 & 12.31 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52670-1205-104 & 08:06:22.90 &  +25:18:57.6 &  2.4371 &  9.31 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52581-0929-033 & 08:06:24.43 &  +27:03:59.6 &  2.4293 &  6.72 &   0 &   2.11 &   1 &   1 & 0.031 \\ 
53319-1923-104 & 08:06:24.60 &  +18:04:56.8 &  2.4450 &  9.09 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52253-0758-077 & 08:06:38.45 &  +36:30:34.7 &  2.3309 &  6.84 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53794-2418-037 & 08:06:38.57 &  +11:04:49.4 &  2.0136 &  4.63 &   0 &   3.66 &   1 &   1 & 0.026 \\ 
53080-1756-428 & 08:06:40.81 &  +07:17:54.4 &  2.0364 &  5.95 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52705-1265-069 & 08:06:41.07 &  +23:20:18.3 &  1.9564 & 14.34 &   0 &   1.28 &   1 &   1 & 0.052 \\ 
52581-0929-617 & 08:06:42.45 &  +27:45:56.2 &  1.7838 & 12.97 &   0 &   1.55 &   1 &   1 & 0.044 \\ 
51877-0439-421 & 08:06:42.65 &  +45:17:52.9 &  1.8420 & 11.44 &   0 &   1.31 &   1 &   1 & 0.034 \\ 
54139-2419-102 & 08:06:42.73 &  +09:01:54.6 &  3.0616 &  8.34 &   0 &   1.58 &   3 &   1 & 0.031 \\ 
53794-2418-039 & 08:06:50.68 &  +10:46:43.7 &  1.9652 &  6.86 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52705-1265-444 & 08:06:51.54 &  +24:55:26.3 &  2.1553 & 12.13 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52584-0891-024 & 08:06:53.19 &  +34:08:25.4 &  1.7436 &  5.73 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52934-1295-352 & 08:06:54.33 &  +06:03:56.8 &  1.9389 &  4.37 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54139-2419-597 & 08:06:57.69 &  +09:58:39.6 &  2.7385 & 18.88 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53319-1923-567 & 08:07:00.26 &  +19:32:47.6 &  1.7828 & 13.62 &   0 &   1.74 &   2 &   1 & 0.047 \\ 
52705-1265-079 & 08:07:02.73 &  +23:29:32.1 &  2.4026 &  5.42 &   0 &   1.30 &   3 &   2 & 0.104 \\ 
54081-2570-082 & 08:07:03.84 &  +07:32:43.8 &  1.7165 &  4.62 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52943-1584-179 & 08:07:04.96 &  +22:27:51.9 &  1.9464 &  6.21 &   0 &   1.78 &   4 &   0 & \nodata \\ 
52943-1584-165 & 08:07:05.28 &  +22:10:38.6 &  1.7921 & 20.34 &   0 &   1.28 &   1 &   1 & 0.074 \\ 
53682-2268-461 & 08:07:05.34 &  +14:26:39.4 &  3.3506 &  5.51 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52670-1205-502 & 08:07:07.37 &  +26:07:29.1 &  2.3093 &  9.64 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53383-1870-027 & 08:07:08.03 &  +52:27:49.6 &  1.9538 &  4.55 &   0 &   2.76 &   2 &   1 & 0.051 \\ 
53682-2268-233 & 08:07:10.74 &  +13:17:39.4 &  3.7264 &  6.19 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53080-1756-240 & 08:07:12.05 &  +06:53:44.2 &  1.7852 &  8.29 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53713-2267-485 & 08:07:13.57 &  +15:58:44.5 &  2.1592 &  7.49 &   0 &   1.73 &   2 &   1 & 0.053 \\ 
53357-2081-016 & 08:07:15.02 &  +16:56:12.1 &  2.1172 &  8.28 &   0 &   0.71 &   2 &   0 & \nodata \\ 
53682-2268-222 & 08:07:15.11 &  +13:28:05.1 &  4.8751 &  6.64 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53297-1781-321 & 08:07:15.69 &  +53:28:44.8 &  1.9659 &  6.00 &   0 &   0.65 &   2 &   2 & 0.090 \\ 
52254-0759-319 & 08:07:16.34 &  +38:34:36.8 &  1.7396 &  9.49 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52205-0546-291 & 08:07:17.75 &  +41:27:18.2 &  2.1045 &  4.42 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53330-1924-237 & 08:07:18.00 &  +20:55:26.0 &  1.9495 &  4.99 &   0 &   1.49 &   1 &   1 & 0.068 \\ 
53713-2267-500 & 08:07:19.32 &  +16:03:19.0 &  1.7463 &  7.99 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52670-1205-521 & 08:07:21.09 &  +26:31:21.0 &  2.0161 &  7.15 &   0 &   0.71 &   1 &   1 & 0.036 \\ 
51885-0440-273 & 08:07:21.42 &  +49:01:43.0 &  3.1233 & 14.66 &   0 &   0.89 &   2 &   0 & \nodata \\ 
52670-1205-077 & 08:07:21.52 &  +25:44:56.0 &  3.4908 &  4.42 &   0 &   2.91 &   1 &   0 & \nodata \\ 
52581-0929-601 & 08:07:22.94 &  +27:35:11.6 &  1.7777 &  5.27 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53384-1871-194 & 08:07:23.51 &  +54:42:21.2 &  4.0038 &  9.25 &   0 &   2.39 &   1 &   0 & \nodata \\ 
53357-2081-549 & 08:07:25.41 &  +17:43:45.6 &  3.1386 &  4.91 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53713-2267-153 & 08:07:27.73 &  +15:39:20.6 &  3.0393 &  8.08 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53357-2081-563 & 08:07:30.43 &  +18:21:42.0 &  2.2075 & 14.60 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53383-1870-032 & 08:07:32.60 &  +52:40:37.5 &  2.9135 &  8.11 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52618-0930-228 & 08:07:34.81 &  +28:49:58.6 &  2.1952 &  7.02 &   0 &   2.41 &   2 &   2 & 0.097 \\ 
51877-0439-198 & 08:07:35.32 &  +44:43:57.2 &  2.0845 &  7.79 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52705-1265-458 & 08:07:37.77 &  +24:51:17.8 &  1.7459 &  4.77 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52318-0861-284 & 08:07:42.47 &  +30:42:27.6 &  1.9441 &  5.02 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54139-2419-637 & 08:07:43.11 &  +09:32:24.5 &  3.0486 & 16.00 &   0 &   0.74 &   1 &   1 & 0.041 \\ 
52934-1295-315 & 08:07:43.19 &  +05:45:55.3 &  2.2588 &  5.58 &   0 &   0.90 &   2 &   0 & \nodata \\ 
51869-0437-035 & 08:07:43.55 &  +42:38:04.5 &  2.1799 &  4.98 &   0 &   1.63 &   3 &   3 & 0.128 \\ 
52934-1295-385 & 08:07:43.58 &  +06:09:03.4 &  3.2465 &  6.12 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52705-1265-032 & 08:07:44.89 &  +23:48:25.6 &  3.7453 & 19.74 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52618-0930-238 & 08:07:48.47 &  +28:57:50.4 &  1.8363 &  6.80 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51877-0439-468 & 08:07:49.05 &  +45:15:50.3 &  3.1877 & 11.67 &   0 &   3.03 &   1 &   0 & \nodata \\ 
53330-1924-393 & 08:07:49.15 &  +21:21:22.3 &  2.2315 & 10.48 &   0 &   3.44 &   3 &   2 & 0.090 \\ 
53090-1780-143 & 08:08:00.20 &  +50:29:39.5 &  1.7395 & 10.41 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54086-2420-397 & 08:08:01.39 &  +12:26:15.2 &  3.4738 &  4.44 &   0 &   1.06 &   2 &   2 & 0.134 \\ 
52289-0825-166 & 08:08:01.73 &  +33:00:09.2 &  1.8953 &  7.23 &   0 &   1.65 &   2 &   0 & \nodata \\ 
53357-2081-101 & 08:08:02.94 &  +16:59:42.3 &  2.2812 &  6.85 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53090-1780-447 & 08:08:04.08 &  +51:46:51.1 &  1.8265 &  5.16 &   0 &   1.46 &   3 &   1 & 0.032 \\ 
52618-0930-209 & 08:08:06.61 &  +28:15:47.7 &  2.8781 & 11.49 &   0 &   0.80 &   2 &   1 & 0.039 \\ 
53713-2267-423 & 08:08:07.77 &  +16:38:57.5 &  3.6496 &  7.60 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51877-0439-467 & 08:08:07.78 &  +45:13:04.1 &  1.7829 &  7.61 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53080-1756-184 & 08:08:08.67 &  +06:41:08.7 &  2.1079 & 11.44 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52705-1265-096 & 08:08:08.92 &  +24:10:40.5 &  1.7415 &  8.50 &   0 &   1.29 &   1 &   1 & 0.038 \\ 
54081-2570-402 & 08:08:10.81 &  +09:08:03.6 &  2.7743 &  8.96 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53297-1781-386 & 08:08:12.24 &  +53:08:44.2 &  1.9338 & 11.48 &   0 &   1.68 &   1 &   1 & 0.066 \\ 
53327-1925-350 & 08:08:13.16 &  +20:35:53.4 &  1.7585 & 13.24 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52943-1584-160 & 08:08:18.14 &  +22:34:40.1 &  1.7708 &  7.90 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52253-0758-083 & 08:08:19.69 &  +37:30:47.3 &  3.4717 & 11.76 &   0 &   1.07 &   3 &   2 & 0.073 \\ 
52378-0892-323 & 08:08:22.02 &  +36:46:12.5 &  3.1208 &  9.94 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51877-0439-479 & 08:08:22.13 &  +45:03:54.7 &  1.8694 &  6.70 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52670-1206-309 & 08:08:23.28 &  +27:23:26.7 &  1.7155 &  4.57 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53682-2268-458 & 08:08:24.43 &  +14:40:48.9 &  1.7872 &  8.52 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52670-1206-283 & 08:08:28.37 &  +26:48:56.5 &  1.9731 &  9.90 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53003-1149-351 & 08:08:31.37 &  +00:09:11.3 &  2.4221 &  9.80 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54086-2420-285 & 08:08:31.73 &  +11:11:10.6 &  3.4692 &  9.20 &   0 &   1.44 &   5 &   2 & 0.058 \\ 
52378-0892-256 & 08:08:31.80 &  +35:02:00.7 &  2.1532 & 12.95 &   0 &   1.45 &   2 &   1 & 0.030 \\ 
53682-2268-452 & 08:08:31.92 &  +14:44:37.1 &  2.1262 &  9.10 &   0 &   1.18 &   2 &   2 & 0.075 \\ 
53682-2268-097 & 08:08:32.78 &  +13:06:03.1 &  3.2036 &  9.55 &   0 &   1.34 &   5 &   1 & 0.047 \\ 
52943-1584-491 & 08:08:34.95 &  +22:43:24.6 &  1.8897 &  7.28 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52319-0860-602 & 08:08:35.76 &  +30:47:02.4 &  1.8242 &  5.89 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51877-0439-195 & 08:08:37.11 &  +44:44:02.5 &  1.9755 &  4.10 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51877-0439-219 & 08:08:37.39 &  +43:40:39.2 &  2.1616 &  5.39 &   0 &   0.83 &   2 &   1 & 0.038 \\ 
52319-0860-035 & 08:08:38.42 &  +29:47:24.4 &  3.2423 &  5.61 &   0 &   2.67 &   1 &   1 & 0.098 \\ 
54153-2421-385 & 08:08:42.76 &  +10:36:43.6 &  2.0028 & 20.42 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52289-0825-123 & 08:08:43.42 &  +32:27:55.9 &  1.7969 &  4.24 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53682-2268-558 & 08:08:44.84 &  +14:07:37.4 &  2.0248 &  7.07 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52618-0930-325 & 08:08:45.56 &  +30:03:24.2 &  1.9922 &  5.82 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52205-0546-391 & 08:08:45.90 &  +42:16:14.4 &  1.7659 &  6.14 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52253-0758-050 & 08:08:47.10 &  +37:22:33.4 &  1.8341 & 10.02 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52670-1205-021 & 08:08:47.95 &  +25:43:32.8 &  1.8268 &  4.42 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52934-1295-277 & 08:08:48.59 &  +05:40:55.5 &  1.8480 &  6.30 &   0 &   1.79 &   1 &   1 & 0.046 \\ 
52934-1295-431 & 08:08:49.33 &  +06:05:02.7 &  1.9389 &  4.46 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53090-1780-529 & 08:08:49.42 &  +52:15:15.3 &  4.4562 & 21.95 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53330-1924-388 & 08:08:50.94 &  +21:28:25.0 &  1.8636 &  8.36 &   0 &   1.37 &   1 &   1 & 0.094 \\ 
52618-0930-187 & 08:08:51.64 &  +28:59:29.2 &  1.8587 & 10.04 &   0 &   1.74 &   1 &   1 & 0.063 \\ 
52378-0892-198 & 08:08:53.44 &  +35:47:44.0 &  2.0998 &  8.61 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53080-1756-516 & 08:08:53.86 &  +07:09:40.5 &  3.8415 & 10.35 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54086-2420-269 & 08:08:54.59 &  +11:29:48.0 &  2.3079 &  5.53 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51877-0439-451 & 08:08:56.17 &  +45:50:06.6 &  3.1543 & 10.97 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52934-1295-424 & 08:08:56.57 &  +05:57:21.1 &  1.7151 &  5.89 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52618-0930-191 & 08:08:57.11 &  +29:02:38.2 &  1.7651 & 10.70 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54153-2421-281 & 08:08:57.63 &  +09:00:39.2 &  1.9419 &  4.64 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54086-2420-270 & 08:09:01.10 &  +11:30:42.6 &  1.7656 &  4.15 &   0 &   1.34 &   3 &   3 & 0.103 \\ 
53319-1923-011 & 08:09:06.87 &  +17:29:55.1 &  2.9526 &  4.07 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52289-0825-160 & 08:09:08.32 &  +33:00:42.6 &  1.9592 &  5.01 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53330-1924-208 & 08:09:08.50 &  +20:14:55.8 &  2.4327 &  7.59 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52205-0546-438 & 08:09:09.88 &  +42:42:13.4 &  2.6489 &  6.12 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52378-0892-175 & 08:09:10.48 &  +35:14:37.1 &  1.8870 &  4.41 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52618-0930-129 & 08:09:12.03 &  +28:12:29.0 &  1.8271 &  7.16 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52318-0861-222 & 08:09:12.68 &  +31:16:02.1 &  2.7954 &  8.10 &   0 &   1.53 &   1 &   1 & 0.051 \\ 
52318-0861-345 & 08:09:13.45 &  +31:45:18.9 &  3.1399 &  4.30 &   0 &   1.06 &   1 &   1 & 0.055 \\ 
52618-0930-125 & 08:09:15.73 &  +27:38:30.1 &  1.8001 &  4.62 &   0 &   1.88 &   1 &   1 & 0.048 \\ 
52289-0825-397 & 08:09:16.30 &  +33:49:37.3 &  1.7875 &  5.19 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52934-1295-222 & 08:09:16.98 &  +05:39:41.9 &  2.5408 &  4.62 &   0 &   0.91 &   3 &   2 & 0.094 \\ 
51877-0439-498 & 08:09:18.16 &  +45:31:36.7 &  2.5155 &  6.41 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52289-0825-393 & 08:09:21.71 &  +33:49:16.6 &  2.0175 &  4.00 &   0 &   1.40 &   2 &   1 & 0.073 \\ 
52934-1295-220 & 08:09:22.12 &  +05:27:33.3 &  1.8909 &  7.48 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52705-1265-546 & 08:09:23.45 &  +25:36:13.5 &  2.4441 &  7.43 &   0 &   2.31 &   0 &   0 & \nodata \\ 
54086-2420-435 & 08:09:23.62 &  +12:00:42.4 &  1.9019 &  5.33 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52618-0930-326 & 08:09:25.49 &  +29:59:36.0 &  2.0834 &  4.96 &   0 &   1.41 &   6 &   5 & 0.290 \\ 
52378-0892-164 & 08:09:26.52 &  +35:42:43.4 &  3.1395 & 13.77 &   0 &   2.94 &   1 &   1 & 0.035 \\ 
52618-0930-437 & 08:09:27.16 &  +29:36:35.4 &  1.7369 &  9.95 &   0 &   1.28 &   2 &   1 & 0.029 \\ 
53003-1149-299 & 08:09:29.82 & --00:54:58.8 &  3.0530 & 10.77 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52378-0892-177 & 08:09:30.27 &  +35:21:48.4 &  3.1867 &  6.92 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54086-2420-338 & 08:09:35.67 &  +12:38:57.2 &  2.9348 &  8.79 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52670-1206-241 & 08:09:37.55 &  +26:37:29.6 &  2.2603 & 29.52 &   0 &   1.31 &   2 &   1 & 0.046 \\ 
53711-2269-281 & 08:09:38.75 &  +15:52:50.0 &  2.3896 &  5.68 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53080-1756-173 & 08:09:39.53 &  +06:53:08.8 &  2.1164 &  4.07 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53080-1756-369 & 08:09:39.74 &  +07:29:29.0 &  2.0162 &  5.57 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52618-0930-339 & 08:09:40.72 &  +29:37:21.6 &  2.2134 &  4.03 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54153-2421-438 & 08:09:43.66 &  +10:26:02.5 &  3.1324 &  5.44 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51884-0438-076 & 08:09:44.61 &  +46:25:33.0 &  1.8036 & 11.20 &   0 &   1.85 &   1 &   1 & 0.070 \\ 
54086-2420-275 & 08:09:45.31 &  +11:41:06.4 &  1.9277 & 14.51 &   0 &   1.40 &   3 &   1 & 0.033 \\ 
53442-2076-626 & 08:09:46.14 &  +06:58:07.9 &  2.7638 &  7.06 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52205-0546-236 & 08:09:47.51 &  +42:10:06.8 &  2.0684 &  4.32 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54081-2570-449 & 08:09:47.74 &  +08:51:43.6 &  1.8418 &  5.23 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51885-0440-388 & 08:09:52.54 &  +49:34:35.7 &  2.3067 &  6.45 &   0 &   1.17 &   3 &   2 & 0.054 \\ 
52205-0546-235 & 08:09:53.55 &  +42:14:19.2 &  2.9785 &  7.23 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52943-1584-447 & 08:09:54.34 &  +23:38:44.5 &  3.6314 &  6.00 &   0 &   0.85 &   3 &   0 & \nodata \\ 
52289-0825-050 & 08:09:54.56 &  +32:41:10.8 &  2.0221 & 14.74 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53003-1149-329 & 08:09:54.85 &  +01:01:43.9 &  2.3947 & 16.11 &   0 &   1.37 &   2 &   2 & 0.067 \\ 
53003-1149-269 & 08:09:55.59 & --00:35:16.8 &  2.6212 & 12.53 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53090-1780-103 & 08:09:56.02 &  +50:20:00.9 &  3.2813 &  6.31 &   0 &   2.13 &   1 &   1 & 0.030 \\ 
53682-2268-141 & 08:09:56.65 &  +13:28:01.0 &  1.9105 &  7.39 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51877-0439-520 & 08:09:58.87 &  +45:00:07.4 &  1.9404 &  8.07 &   0 &   0.68 &   1 &   1 & 0.029 \\ 
52318-0861-216 & 08:10:01.21 &  +30:48:03.7 &  2.2517 &  6.95 &   0 &   1.20 &   1 &   1 & 0.061 \\ 
51884-0438-615 & 08:10:01.41 &  +48:01:56.5 &  2.0596 & 22.98 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53330-1924-136 & 08:10:01.59 &  +20:31:12.8 &  1.8313 &  4.24 &   0 &   0.82 &   1 &   0 & \nodata \\ 
52934-1295-126 & 08:10:01.75 &  +05:19:36.4 &  3.9348 &  4.27 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52670-1205-635 & 08:10:02.05 &  +26:03:40.5 &  2.2657 &  8.56 &   0 &   1.50 &   2 &   2 & 0.079 \\ 
54086-2420-424 & 08:10:04.41 &  +12:10:04.3 &  3.6262 & 11.97 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52254-0759-162 & 08:10:09.95 &  +38:47:57.0 &  3.9448 &  4.57 &   0 &   0.79 &   2 &   0 & \nodata \\ 
53330-1924-130 & 08:10:11.17 &  +20:19:25.7 &  2.0324 & 13.98 &   0 &   2.14 &   3 &   0 & \nodata \\ 
54153-2421-214 & 08:10:11.97 &  +09:36:48.2 &  3.3663 & 10.07 &   0 &   1.33 &   3 &   1 & 0.040 \\ 
52254-0759-355 & 08:10:13.28 &  +39:53:50.2 &  2.3117 &  5.44 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53330-1924-086 & 08:10:14.62 &  +20:40:21.4 &  2.4845 &  4.52 &   0 &   2.88 &   4 &   3 & 0.118 \\ 
53442-2076-629 & 08:10:14.99 &  +07:09:02.8 &  2.6837 & 14.34 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52943-1584-524 & 08:10:17.09 &  +23:37:51.0 &  1.8517 &  4.31 &   0 &   1.31 &   1 &   1 & 0.041 \\ 
52934-1295-186 & 08:10:17.67 &  +05:50:54.5 &  1.8501 &  9.52 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54153-2421-238 & 08:10:19.47 &  +09:50:40.8 &  2.2178 &  8.04 &   0 &   1.35 &   2 &   2 & 0.114 \\ 
51877-0439-096 & 08:10:20.26 &  +44:09:10.2 &  1.7324 &  5.40 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52705-1265-531 & 08:10:23.32 &  +24:35:43.1 &  2.0094 & 24.55 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54153-2421-422 & 08:10:26.42 &  +10:10:41.0 &  2.5059 &  5.88 &  12 &   1.29 &   5 &   3 & 0.131 \\ 
52378-0892-477 & 08:10:29.10 &  +36:00:43.0 &  2.5221 &  4.05 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53297-1781-231 & 08:10:31.68 &  +52:44:42.7 &  1.9868 & 10.57 &   0 &   1.41 &   3 &   0 & \nodata \\ 
52205-0546-221 & 08:10:32.23 &  +41:40:44.0 &  2.4000 &  6.07 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53297-1781-437 & 08:10:32.69 &  +53:14:05.2 &  2.0693 &  7.23 &   0 &   2.86 &   2 &   1 & 0.064 \\ 
53090-1780-069 & 08:10:33.94 &  +50:25:12.9 &  1.8716 &  9.93 &   0 &   1.29 &   1 &   1 & 0.030 \\ 
53711-2269-366 & 08:10:35.03 &  +16:40:57.6 &  2.5790 &  5.07 &   0 &   1.21 &   2 &   2 & 0.096 \\ 
52205-0546-475 & 08:10:38.17 &  +42:18:20.9 &  1.9931 & 23.55 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52318-0861-399 & 08:10:38.21 &  +31:48:17.8 &  1.8863 & 15.53 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52378-0892-050 & 08:10:39.79 &  +34:57:30.9 &  3.7718 & 11.20 &   0 &   1.54 &   2 &   2 & 0.073 \\ 
54086-2420-474 & 08:10:41.38 &  +12:04:27.0 &  1.9217 &  9.19 &   0 &   0.88 &   1 &   1 & 0.030 \\ 
53330-1924-463 & 08:10:42.58 &  +21:34:04.9 &  2.1002 & 14.09 &   0 &   3.03 &   1 &   1 & 0.045 \\ 
54081-2570-528 & 08:10:43.85 &  +08:52:36.3 &  2.1787 & 18.37 &   0 &   1.51 &   1 &   1 & 0.060 \\ 
52378-0892-401 & 08:10:44.73 &  +37:22:31.2 &  3.3404 & 20.79 &   0 &   2.76 &   1 &   0 & \nodata \\ 
51885-0440-244 & 08:10:48.94 &  +47:58:35.6 &  2.1124 & 14.60 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53386-1872-380 & 08:10:49.20 &  +57:06:40.0 &  3.7329 & 10.85 &   0 &   1.36 &   1 &   1 & 0.026 \\ 
52253-0758-634 & 08:10:49.62 &  +38:23:55.9 &  2.0758 &  8.92 &   0 &   1.54 &   2 &   0 & \nodata \\ 
52289-0825-338 & 08:10:49.85 &  +34:37:09.6 &  1.7500 &  4.56 &   0 &   1.39 &   1 &   1 & 0.075 \\ 
53714-2270-319 & 08:10:53.26 &  +14:03:31.0 &  1.9270 & 16.22 &   0 &   1.04 &   2 &   1 & 0.031 \\ 
53713-2267-555 & 08:10:54.20 &  +16:35:45.4 &  1.7336 & 25.94 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52205-0546-362 & 08:10:54.97 &  +43:11:23.0 &  1.9080 &  8.16 &   0 &   0.66 &   3 &   1 & 0.045 \\ 
54086-2420-471 & 08:10:56.96 &  +12:09:14.8 &  2.2644 & 29.89 &   0 &   2.27 &   9 &   5 & 0.285 \\ 
52618-0930-041 & 08:11:03.27 &  +28:16:21.0 &  3.3678 & 12.41 &   0 &   2.94 &   1 &   1 & 0.053 \\ 
52205-0546-498 & 08:11:07.56 &  +42:40:29.1 &  1.8568 &  9.65 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52934-1295-174 & 08:11:09.14 &  +05:46:46.0 &  1.8327 &  7.42 &   0 &   1.36 &   1 &   1 & 0.050 \\ 
52289-0825-372 & 08:11:09.98 &  +34:30:54.2 &  2.2022 &  6.39 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53713-2267-581 & 08:11:13.73 &  +16:50:21.6 &  1.9790 &  6.60 &   0 &   1.39 &   2 &   1 & 0.034 \\ 
54081-2570-579 & 08:11:14.16 &  +08:36:01.3 &  1.8958 &  5.85 &   0 &   1.70 &   1 &   1 & 0.067 \\ 
52934-1295-487 & 08:11:14.87 &  +06:06:31.7 &  1.7516 &  4.21 &   0 &   1.38 &   1 &   0 & \nodata \\ 
54081-2570-566 & 08:11:16.06 &  +08:38:37.6 &  2.0654 & 10.05 &   0 &   1.77 &   3 &   1 & 0.055 \\ 
53357-2081-038 & 08:11:19.93 &  +17:32:50.6 &  1.9318 &  8.20 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53711-2269-316 & 08:11:24.33 &  +15:27:54.6 &  3.5644 & 13.03 &   0 &   1.57 &   3 &   2 & 0.098 \\ 
52943-1584-580 & 08:11:25.46 &  +23:33:49.1 &  3.0969 &  4.61 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51884-0438-012 & 08:11:27.44 &  +46:18:12.9 &  2.2588 & 15.09 &   0 &   1.34 &   2 &   2 & 0.130 \\ 
53713-2267-055 & 08:11:28.66 &  +15:55:02.1 &  1.8194 &  9.20 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52318-0861-423 & 08:11:30.75 &  +31:47:26.5 &  2.0471 &  4.76 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52943-1584-557 & 08:11:31.91 &  +22:46:36.9 &  3.3719 & 11.12 &   0 &   1.51 &   1 &   1 & 0.056 \\ 
52205-0546-125 & 08:11:31.98 &  +41:14:39.2 &  2.0539 &  8.34 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52378-0892-007 & 08:11:32.27 &  +35:01:40.2 &  2.1475 & 13.62 &   0 &   1.31 &   2 &   1 & 0.081 \\ 
53713-2267-015 & 08:11:33.48 &  +15:53:18.5 &  2.4597 & 12.06 &   0 &   1.51 &   2 &   1 & 0.038 \\ 
52618-0930-107 & 08:11:36.89 &  +28:45:03.5 &  1.8904 & 11.80 &   0 &   1.42 &   3 &   2 & 0.069 \\ 
54086-2420-208 & 08:11:36.89 &  +10:48:03.3 &  3.3046 &  4.77 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54081-2570-572 & 08:11:39.07 &  +08:30:04.1 &  2.4588 &  6.48 &   0 &   0.93 &   4 &   1 & 0.048 \\ 
51885-0440-371 & 08:11:39.22 &  +49:51:01.6 &  2.0842 & 21.91 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53090-1780-564 & 08:11:41.98 &  +51:57:10.9 &  2.1763 &  7.80 &   0 &   0.75 &   4 &   2 & 0.087 \\ 
52934-1295-055 & 08:11:45.51 &  +05:24:35.3 &  3.5742 & 10.82 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53003-1149-188 & 08:11:45.69 & --00:24:55.9 &  2.2520 &  7.11 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52934-1295-053 & 08:11:47.88 &  +05:32:07.4 &  1.8730 &  9.81 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53711-2269-418 & 08:11:49.10 &  +16:59:48.9 &  1.7312 &  8.62 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53711-2269-344 & 08:11:50.77 &  +17:23:41.8 &  1.9818 & 11.79 &   0 &   3.01 &   2 &   0 & \nodata \\ 
52943-1584-561 & 08:11:52.20 &  +23:24:43.4 &  1.8858 &  5.41 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51877-0439-001 & 08:11:52.56 &  +43:40:51.2 &  2.1805 & 12.57 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52670-1206-183 & 08:11:56.95 &  +27:04:08.6 &  1.9342 &  5.19 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54153-2421-414 & 08:11:59.16 &  +10:43:41.9 &  2.5226 &  4.31 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52264-0760-287 & 08:12:00.49 &  +40:28:14.3 &  1.7944 &  5.12 &   0 &   1.24 &   1 &   1 & 0.066 \\ 
51877-0439-145 & 08:12:02.82 &  +44:27:02.9 &  2.2327 &  8.49 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54153-2421-406 & 08:12:05.75 &  +11:12:48.9 &  1.9941 & 16.95 &   0 &   1.64 &   5 &   3 & 0.117 \\ 
52254-0759-194 & 08:12:07.42 &  +38:17:12.7 &  2.2402 &  5.44 &   0 &   0.67 &   1 &   1 & 0.037 \\ 
52705-1265-629 & 08:12:08.06 &  +25:10:38.9 &  2.2212 &  4.16 &   0 &   2.12 &   4 &   1 & 0.058 \\ 
53297-1781-489 & 08:12:08.66 &  +53:12:25.5 &  1.8796 &  4.71 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53083-1757-281 & 08:12:10.96 &  +07:08:26.2 &  1.8677 &  4.63 &   0 &   1.83 &   1 &   0 & \nodata \\ 
53386-1872-412 & 08:12:14.07 &  +57:08:13.2 &  1.9538 &  7.06 &   0 &   1.34 &   2 &   1 & 0.047 \\ 
52962-1585-313 & 08:12:14.39 &  +24:16:01.2 &  2.0999 &  5.50 &   0 &   1.07 &   1 &   0 & \nodata \\ 
52618-0930-513 & 08:12:15.00 &  +29:14:59.0 &  1.7155 &  8.43 &   0 &   1.43 &   1 &   1 & 0.054 \\ 
52589-0893-286 & 08:12:19.24 &  +37:02:58.9 &  1.8849 & 10.98 &   0 &   1.84 &   3 &   2 & 0.068 \\ 
52318-0861-324 & 08:12:20.23 &  +32:39:39.5 &  2.4162 &  5.31 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52589-0893-283 & 08:12:24.43 &  +37:08:12.0 &  1.8371 & 10.75 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52641-1184-268 & 08:12:25.09 &  +03:36:05.0 &  1.7737 &  4.62 &   0 &   1.39 &   1 &   1 & 0.038 \\ 
52934-1295-409 & 08:12:25.52 &  +06:23:09.5 &  2.1241 &  9.51 &   0 &   1.25 &   2 &   1 & 0.037 \\ 
54437-1873-316 & 08:12:26.40 &  +58:11:11.8 &  1.8539 &  4.57 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54153-2421-089 & 08:12:29.93 &  +09:16:02.3 &  2.0136 &  6.33 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52289-0825-066 & 08:12:31.26 &  +33:23:59.7 &  1.9473 &  5.36 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52934-1295-418 & 08:12:31.67 &  +06:21:45.1 &  2.0148 &  8.76 &   0 &   1.23 &   3 &   1 & 0.035 \\ 
51885-0440-374 & 08:12:33.59 &  +50:04:18.3 &  2.1647 &  9.13 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52254-0759-472 & 08:12:35.46 &  +39:17:25.0 &  1.8202 &  7.39 &   0 &   1.55 &   2 &   0 & \nodata \\ 
52254-0759-107 & 08:12:36.61 &  +38:18:56.4 &  2.0981 &  6.54 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52289-0825-447 & 08:12:36.83 &  +34:39:40.3 &  1.8884 &  9.32 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52318-0861-333 & 08:12:40.68 &  +32:08:08.5 &  2.7111 &  5.12 &   0 &   1.29 &   4 &   2 & 0.107 \\ 
51877-0439-104 & 08:12:41.13 &  +44:21:29.0 &  4.3381 &  7.52 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54081-2570-616 & 08:12:42.15 &  +08:28:32.5 &  2.3064 &  6.70 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52318-0861-330 & 08:12:42.93 &  +32:24:04.0 &  3.4558 & 18.23 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52253-0758-611 & 08:12:44.05 &  +38:04:38.0 &  1.9742 &  6.29 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52318-0861-469 & 08:12:45.18 &  +31:55:36.3 &  3.9613 &  5.06 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54153-2421-416 & 08:12:45.65 &  +10:53:05.2 &  1.8401 &  8.12 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52943-1584-610 & 08:12:46.93 &  +23:08:58.4 &  3.2755 & 12.64 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54081-2570-630 & 08:12:47.25 &  +08:20:37.3 &  1.7447 &  4.27 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52709-1266-272 & 08:12:47.78 &  +25:22:42.0 &  1.8029 &  7.25 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54086-2420-486 & 08:12:48.42 &  +12:12:15.6 &  1.8498 &  4.02 &   0 &   1.39 &   3 &   3 & 0.200 \\ 
52709-1266-263 & 08:12:49.56 &  +25:20:59.0 &  1.7981 &  9.28 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51885-0440-470 & 08:12:49.59 &  +49:22:19.4 &  2.2246 &  4.88 &   0 &   2.66 &   1 &   1 & 0.054 \\ 
53713-2267-014 & 08:12:49.64 &  +15:50:08.5 &  1.9821 & 16.08 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52934-1295-155 & 08:12:51.15 &  +05:49:10.4 &  1.9376 &  9.49 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52289-0825-499 & 08:12:52.10 &  +33:49:13.7 &  1.9052 & 18.15 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53386-1872-474 & 08:12:56.05 &  +56:37:46.8 &  3.2961 &  6.19 &   0 &   0.70 &   8 &   2 & 0.083 \\ 
51884-0438-627 & 08:12:56.55 &  +47:07:10.1 &  2.2290 &  4.83 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52618-0930-531 & 08:12:58.52 &  +30:20:23.6 &  1.8153 &  6.73 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52709-1266-205 & 08:13:03.83 &  +25:42:11.0 &  2.0239 & 12.99 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52934-1295-152 & 08:13:04.01 &  +05:43:14.4 &  2.0649 &  9.27 &   0 &   0.93 &   1 &   1 & 0.049 \\ 
53358-2082-238 & 08:13:06.19 &  +18:56:37.0 &  2.1957 &  6.15 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53384-1871-614 & 08:13:06.87 &  +55:40:45.6 &  2.4024 &  5.35 &   0 &   1.26 &   3 &   3 & 0.111 \\ 
51885-0440-208 & 08:13:06.97 &  +48:16:02.7 &  1.7538 & 16.03 &   0 &   2.86 &   1 &   0 & \nodata \\ 
51884-0438-628 & 08:13:08.54 &  +47:44:38.4 &  2.5954 & 10.25 &   0 &   0.93 &   2 &   1 & 0.061 \\ 
52254-0759-134 & 08:13:08.71 &  +39:10:52.5 &  3.4300 &  5.29 &   0 &   1.45 &   1 &   0 & \nodata \\ 
54086-2420-409 & 08:13:09.13 &  +12:59:06.5 &  2.0084 & 15.27 &   0 &   0.79 &   3 &   3 & 0.116 \\ 
53358-2082-226 & 08:13:10.08 &  +18:31:28.2 &  1.7269 & 15.64 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54153-2421-199 & 08:13:10.10 &  +09:47:20.7 &  2.1962 &  4.82 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53714-2270-198 & 08:13:10.80 &  +13:16:29.3 &  3.2643 &  6.29 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53080-1756-568 & 08:13:14.58 &  +07:42:55.7 &  1.8985 &  6.20 &   0 &   3.05 &   0 &   0 & \nodata \\ 
51885-0440-407 & 08:13:14.65 &  +50:24:32.4 &  1.9211 &  6.38 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53846-2077-421 & 08:13:14.73 &  +00:31:13.3 &  2.7012 &  7.07 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54081-2570-621 & 08:13:15.65 &  +08:25:35.7 &  3.8834 &  4.64 &   0 &   1.47 &   2 &   0 & \nodata \\ 
53330-1924-451 & 08:13:16.18 &  +22:12:04.5 &  1.8415 &  9.67 &   0 &   1.32 &   1 &   1 & 0.034 \\ 
53003-1149-486 & 08:13:22.09 &  +00:30:18.6 &  2.6945 &  4.68 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52943-1584-621 & 08:13:26.77 &  +23:00:13.4 &  3.5745 &  4.53 &   0 &   0.67 &   1 &   0 & \nodata \\ 
51877-0439-584 & 08:13:27.07 &  +45:28:33.0 &  2.0478 &  7.36 &   0 &   1.58 &   1 &   1 & 0.031 \\ 
52205-0546-157 & 08:13:28.96 &  +42:12:11.3 &  2.1992 &  6.53 &   0 &   1.01 &   4 &   2 & 0.127 \\ 
53714-2270-402 & 08:13:35.26 &  +14:51:55.5 &  3.0632 & 14.99 &   0 &   1.70 &   6 &   5 & 0.242 \\ 
54153-2421-445 & 08:13:39.14 &  +11:31:56.8 &  1.9713 &  5.87 &   0 &   0.96 &   1 &   1 & 0.036 \\ 
51868-0441-320 & 08:13:39.38 &  +46:03:41.3 &  1.9849 &  4.59 &   0 &   1.49 &   3 &   2 & 0.088 \\ 
52205-0546-050 & 08:13:40.90 &  +41:00:48.9 &  1.7206 & 10.06 &   0 &   0.71 &   2 &   1 & 0.038 \\ 
52264-0760-333 & 08:13:44.39 &  +40:55:52.2 &  1.7936 &  5.14 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52205-0546-141 & 08:13:45.00 &  +41:46:03.8 &  2.1172 &  4.19 &   0 &   2.19 &   1 &   1 & 0.044 \\ 
53327-1925-158 & 08:13:45.29 &  +20:10:22.6 &  1.9698 &  5.74 &   0 &   1.73 &   3 &   2 & 0.069 \\ 
52254-0759-501 & 08:13:46.79 &  +40:01:31.5 &  1.8900 &  4.56 &   0 &   1.61 &   2 &   1 & 0.042 \\ 
53386-1872-184 & 08:13:48.68 &  +56:06:08.0 &  1.9470 &  6.10 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52207-0547-342 & 08:13:48.98 &  +44:09:02.0 &  2.2794 &  5.81 &   0 &   2.36 &   0 &   0 & \nodata \\ 
51877-0439-013 & 08:13:49.02 &  +44:15:17.7 &  2.2136 & 10.81 &   0 &   1.62 &   3 &   2 & 0.108 \\ 
53711-2269-468 & 08:13:49.20 &  +16:58:19.8 &  1.8018 &  6.52 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52670-1206-364 & 08:13:50.14 &  +28:30:03.0 &  2.0004 &  4.72 &   0 &   1.34 &   1 &   1 & 0.039 \\ 
52709-1266-235 & 08:13:54.05 &  +25:09:55.5 &  3.7684 &  5.41 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53711-2269-173 & 08:13:57.26 &  +16:23:37.3 &  2.1706 &  7.69 &   0 &   1.32 &   1 &   1 & 0.054 \\ 
53386-1872-463 & 08:13:59.03 &  +56:59:56.8 &  1.7312 &  4.23 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52318-0861-409 & 08:14:01.38 &  +32:50:48.0 &  2.2199 &  5.70 &   0 &   1.64 &   1 &   1 & 0.046 \\ 
52670-1206-474 & 08:14:04.24 &  +27:40:24.4 &  1.9195 & 30.37 &   0 &   1.52 &   1 &   1 & 0.052 \\ 
52264-0760-339 & 08:14:05.81 &  +40:57:51.1 &  1.9652 & 12.63 &   0 &   0.65 &   1 &   1 & 0.050 \\ 
52962-1585-341 & 08:14:06.95 &  +24:44:21.2 &  1.8478 &  7.78 &   0 &   2.05 &   1 &   1 & 0.037 \\ 
52670-1206-153 & 08:14:08.33 &  +27:21:29.7 &  1.9123 & 18.13 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53714-2270-231 & 08:14:10.53 &  +13:47:41.3 &  2.3262 &  6.11 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51877-0439-064 & 08:14:10.76 &  +44:37:06.9 &  2.2751 &  6.65 &   0 &   0.93 &   9 &   6 & 0.300 \\ 
54086-2420-452 & 08:14:12.35 &  +13:09:10.6 &  1.8167 & 13.52 &   0 &   1.48 &   1 &   1 & 0.057 \\ 
53711-2269-494 & 08:14:13.31 &  +16:42:33.1 &  1.7315 &  6.40 &   0 &   2.37 &   1 &   1 & 0.040 \\ 
54153-2421-060 & 08:14:14.24 &  +09:31:47.1 &  1.7082 &  5.76 &   0 &   1.24 &   1 &   1 & 0.052 \\ 
54097-2674-428 & 08:14:15.02 &  +38:17:45.3 &  2.8120 & 24.70 &   0 &   2.30 &   2 &   1 & 0.032 \\ 
52318-0861-401 & 08:14:17.00 &  +32:56:21.9 &  1.8659 &  9.30 &   0 &   1.54 &   1 &   0 & \nodata \\ 
53816-2057-169 & 08:14:17.55 & --00:04:55.0 &  2.5911 & 17.05 &  12 &   1.29 &   5 &   1 & 0.029 \\ 
52962-1585-256 & 08:14:18.40 &  +23:38:43.1 &  3.6844 & 17.99 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54055-2571-312 & 08:14:18.97 &  +08:35:45.8 &  2.3177 &  7.72 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53358-2082-195 & 08:14:19.96 &  +18:27:37.0 &  1.7673 & 14.52 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53297-1781-218 & 08:14:25.18 &  +52:07:13.9 &  2.1631 &  5.33 &   0 &   1.42 &   1 &   1 & 0.037 \\ 
53358-2082-131 & 08:14:25.90 &  +18:20:13.3 &  1.9018 &  4.68 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52641-1184-238 & 08:14:26.41 &  +03:48:16.7 &  2.1469 &  5.70 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52641-1184-436 & 08:14:27.21 &  +04:02:29.1 &  1.7621 &  6.12 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53297-1781-205 & 08:14:27.60 &  +51:45:16.4 &  3.7166 & 17.25 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52962-1585-227 & 08:14:29.18 &  +24:02:05.9 &  2.1284 &  5.40 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54055-2571-309 & 08:14:30.25 &  +08:15:41.6 &  2.2065 &  6.26 &   0 &   2.16 &   0 &   0 & \nodata \\ 
51885-0440-132 & 08:14:33.78 &  +48:29:24.4 &  2.0810 &  5.50 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51882-0442-302 & 08:14:35.19 &  +50:29:46.3 &  3.8839 &  7.24 &   0 &   1.36 &   3 &   2 & 0.076 \\ 
52709-1266-372 & 08:14:36.21 &  +26:04:27.5 &  1.8477 &  7.94 &   0 &   0.94 &   2 &   1 & 0.075 \\ 
54055-2571-255 & 08:14:37.38 &  +08:56:20.8 &  2.2438 & 12.56 &   0 &   2.36 &   1 &   0 & \nodata \\ 
52289-0825-577 & 08:14:43.65 &  +34:31:41.2 &  1.9918 & 10.34 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53714-2270-212 & 08:14:48.20 &  +14:36:36.3 &  3.3129 &  7.08 &   0 &   1.28 &   1 &   1 & 0.059 \\ 
52589-0893-242 & 08:14:50.48 &  +37:09:49.7 &  3.4642 &  8.43 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52962-1585-207 & 08:14:53.10 &  +23:05:45.7 &  2.1629 & 10.30 &   0 &   1.45 &   1 &   1 & 0.032 \\ 
53090-1780-639 & 08:14:54.03 &  +51:08:41.7 &  1.7951 &  8.76 &  12 &   1.49 &   7 &   1 & 0.031 \\ 
51882-0442-319 & 08:15:00.09 &  +50:46:26.9 &  2.0087 &  9.02 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52254-0759-551 & 08:15:00.98 &  +40:34:33.9 &  1.9728 &  5.71 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53327-1925-494 & 08:15:00.98 &  +20:31:07.7 &  1.7765 & 16.26 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52264-0760-323 & 08:15:01.98 &  +40:58:42.4 &  2.1784 &  6.42 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52934-1295-528 & 08:15:02.70 &  +06:22:21.4 &  3.1161 & 14.72 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52962-1585-202 & 08:15:03.13 &  +23:03:04.7 &  2.4021 & 14.35 &   0 &   1.37 &   1 &   1 & 0.032 \\ 
54055-2571-247 & 08:15:05.08 &  +08:48:24.0 &  3.6015 & 14.08 &   0 &   1.41 &   1 &   1 & 0.034 \\ 
52254-0759-525 & 08:15:05.50 &  +39:47:51.8 &  1.7915 &  8.96 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53714-2270-181 & 08:15:05.89 &  +13:43:14.1 &  3.7384 &  9.95 &   0 &   2.64 &   3 &   1 & 0.039 \\ 
53386-1872-210 & 08:15:06.83 &  +55:16:04.9 &  3.0154 & 10.64 &   0 &   1.11 &   1 &   1 & 0.029 \\ 
54055-2571-253 & 08:15:08.65 &  +09:00:36.7 &  2.9897 & 14.42 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52318-0861-445 & 08:15:09.28 &  +32:29:30.5 &  2.1877 & 16.05 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53330-1924-598 & 08:15:09.50 &  +21:24:37.6 &  1.9953 & 20.60 &   0 &   1.28 &   4 &   2 & 0.075 \\ 
51868-0441-220 & 08:15:10.32 &  +46:58:55.1 &  3.6642 & 10.39 &   0 &   1.36 &   1 &   1 & 0.057 \\ 
54086-2420-515 & 08:15:14.61 &  +12:05:40.2 &  2.6718 & 10.06 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53386-1872-530 & 08:15:16.23 &  +57:52:48.3 &  1.7707 &  8.29 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52670-1206-114 & 08:15:17.38 &  +27:09:37.5 &  1.9039 & 11.80 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52934-1295-596 & 08:15:18.31 &  +06:06:04.2 &  2.5280 &  9.47 &   0 &   1.48 &   1 &   1 & 0.034 \\ 
52618-0930-593 & 08:15:18.56 &  +29:11:53.9 &  4.2650 & 14.79 &   0 &   1.73 &   1 &   0 & \nodata \\ 
54153-2421-549 & 08:15:18.99 &  +10:37:11.5 &  2.0206 &  5.51 &   0 &   0.88 &   3 &   1 & 0.053 \\ 
52289-0825-607 & 08:15:22.86 &  +34:30:47.1 &  3.4977 &  4.95 &   0 &   2.64 &   2 &   1 & 0.082 \\ 
53386-1872-214 & 08:15:25.85 &  +55:45:44.1 &  2.0993 &  6.55 &   0 &   0.98 &   1 &   1 & 0.037 \\ 
52641-1184-490 & 08:15:29.11 &  +03:51:53.0 &  1.9706 &  5.70 &   0 &   0.94 &   1 &   0 & \nodata \\ 
53083-1757-132 & 08:15:32.62 &  +07:03:23.5 &  3.1432 &  8.56 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52325-0862-301 & 08:15:34.16 &  +33:05:29.0 &  2.4263 &  6.64 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53386-1872-168 & 08:15:34.27 &  +56:05:24.2 &  3.2120 & 18.23 &   0 &   1.83 &   2 &   2 & 0.091 \\ 
52670-1206-493 & 08:15:34.43 &  +27:48:54.8 &  2.3821 &  5.33 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52962-1585-395 & 08:15:34.90 &  +24:43:50.6 &  3.1830 &  5.41 &   0 &   0.65 &   3 &   3 & 0.109 \\ 
53317-1926-239 & 08:15:37.40 &  +22:35:34.0 &  3.2160 & 12.13 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52378-0892-623 & 08:15:38.22 &  +36:23:21.2 &  3.6206 &  7.72 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52709-1266-355 & 08:15:40.60 &  +26:40:21.6 &  1.9356 &  6.14 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53083-1757-223 & 08:15:41.19 &  +07:25:11.2 &  2.0605 &  6.41 &   0 &   1.33 &   5 &   3 & 0.185 \\ 
52589-0893-206 & 08:15:43.16 &  +37:00:36.9 &  3.1901 & 19.20 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53726-2271-310 & 08:15:43.77 &  +17:23:00.8 &  2.0099 &  7.62 &   0 &   0.93 &   1 &   0 & \nodata \\ 
54086-2420-574 & 08:15:45.28 &  +12:45:58.6 &  1.7300 &  5.44 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54437-1873-289 & 08:15:45.29 &  +57:31:22.3 &  2.1567 &  5.55 &   0 &   1.15 &   2 &   1 & 0.067 \\ 
53726-2271-303 & 08:15:51.21 &  +17:10:51.2 &  2.3956 & 16.57 &   0 &   1.42 &   2 &   0 & \nodata \\ 
52318-0861-541 & 08:15:54.01 &  +31:59:32.2 &  1.8971 &  4.94 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52205-0546-526 & 08:15:55.83 &  +43:23:14.4 &  2.0079 &  4.32 &   0 &   2.15 &   1 &   1 & 0.041 \\ 
53714-2270-541 & 08:15:58.35 &  +15:40:55.2 &  2.2315 &  7.62 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54153-2421-553 & 08:16:02.03 &  +10:08:36.7 &  2.1329 & 10.22 &   0 &   1.45 &   2 &   2 & 0.083 \\ 
51885-0440-506 & 08:16:02.19 &  +49:25:02.3 &  1.7141 &  4.49 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52641-1184-483 & 08:16:02.94 &  +03:47:15.4 &  1.7487 &  4.49 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52264-0760-403 & 08:16:03.68 &  +41:08:56.1 &  1.8424 &  4.06 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52641-1184-060 & 08:16:05.19 &  +03:22:32.6 &  2.7750 & 10.07 &   0 &   1.44 &   6 &   2 & 0.100 \\ 
52618-0930-633 & 08:16:08.35 &  +29:23:08.0 &  1.8085 &  5.65 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54086-2420-074 & 08:16:10.80 &  +11:50:03.9 &  3.0008 &  4.76 &   0 &   1.16 &   3 &   1 & 0.044 \\ 
52207-0547-424 & 08:16:14.97 &  +43:56:40.2 &  1.9644 &  4.08 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53846-2077-164 & 08:16:18.34 & --00:23:37.4 &  2.9703 &  5.77 &   0 &   1.52 &   2 &   0 & \nodata \\ 
51885-0440-052 & 08:16:18.99 &  +48:23:28.4 &  3.5728 & 15.26 &   0 &   1.33 &   5 &   2 & 0.081 \\ 
51868-0441-328 & 08:16:21.32 &  +47:03:00.1 &  3.3121 &  9.44 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52934-1295-614 & 08:16:21.33 &  +06:16:21.6 &  3.1202 & 11.07 &   0 &   0.88 &   1 &   0 & \nodata \\ 
53327-1925-507 & 08:16:22.68 &  +20:25:53.7 &  1.7291 &  4.66 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52934-1295-607 & 08:16:25.40 &  +06:45:35.1 &  1.9468 & 15.71 &   0 &   2.00 &   3 &   1 & 0.044 \\ 
52709-1266-135 & 08:16:26.72 &  +25:32:49.3 &  2.5102 &  6.39 &   0 &   0.69 &   1 &   1 & 0.115 \\ 
54096-2422-316 & 08:16:27.10 &  +12:57:45.7 &  2.5561 &  4.09 &   0 &   1.38 &   2 &   2 & 0.079 \\ 
54055-2571-211 & 08:16:28.78 &  +08:46:54.7 &  1.9974 &  8.36 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53327-1925-505 & 08:16:30.09 &  +20:28:31.5 &  2.3153 &  7.29 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52619-0931-354 & 08:16:33.21 &  +30:54:46.1 &  3.9003 &  5.54 &   0 &   1.85 &   3 &   2 & 0.070 \\ 
52934-1295-605 & 08:16:33.97 &  +06:40:32.8 &  1.7001 &  5.85 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53714-2270-478 & 08:16:34.38 &  +14:46:12.4 &  3.8403 &  7.97 &   0 &   1.45 &   5 &   2 & 0.114 \\ 
52589-0893-134 & 08:16:35.71 &  +37:14:03.2 &  1.7620 &  4.10 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52318-0861-572 & 08:16:35.82 &  +32:29:48.8 &  1.9713 &  4.27 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52318-0861-565 & 08:16:36.79 &  +32:31:22.0 &  2.1684 &  6.71 &   0 &   1.52 &   2 &   0 & \nodata \\ 
51868-0441-229 & 08:16:41.63 &  +45:41:28.0 &  2.0819 &  9.36 &   0 &   2.83 &   1 &   1 & 0.035 \\ 
52709-1266-390 & 08:16:43.53 &  +26:46:34.1 &  2.6376 &  4.22 &   0 &   1.31 &   3 &   2 & 0.086 \\ 
52619-0931-256 & 08:16:43.73 &  +30:16:14.5 &  2.6297 &  6.54 &   0 &   0.64 &   2 &   2 & 0.111 \\ 
51885-0440-108 & 08:16:46.81 &  +48:58:38.8 &  1.8504 &  4.17 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52254-0759-019 & 08:16:48.99 &  +39:12:23.9 &  2.3849 &  5.61 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52934-1295-030 & 08:16:53.37 &  +05:41:46.3 &  2.7657 &  7.35 &   0 &   1.50 &   4 &   2 & 0.115 \\ 
52962-1585-364 & 08:16:53.83 &  +25:31:44.2 &  1.7149 &  7.03 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52962-1296-356 & 08:16:53.90 &  +06:43:07.1 &  1.8231 &  8.22 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52589-0893-421 & 08:16:57.54 &  +38:14:06.5 &  1.8525 &  9.22 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52934-1295-640 & 08:16:57.55 &  +06:04:41.7 &  2.0129 &  7.73 &   0 &   1.28 &   5 &   2 & 0.125 \\ 
52254-0759-001 & 08:17:01.91 &  +38:59:36.2 &  2.2413 & 16.03 &   0 &   1.33 &   6 &   1 & 0.079 \\ 
53714-2270-499 & 08:17:02.52 &  +14:42:11.3 &  1.8212 &  5.13 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54097-2674-377 & 08:17:03.22 &  +38:58:00.6 &  2.8087 & 11.39 &   0 &   2.12 &   1 &   1 & 0.039 \\ 
52962-1585-053 & 08:17:03.36 &  +23:46:40.1 &  3.0798 &  4.22 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52962-1585-464 & 08:17:04.41 &  +24:42:27.3 &  2.0222 &  7.30 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52619-0931-233 & 08:17:04.55 &  +30:51:07.6 &  1.8679 &  4.66 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52962-1585-467 & 08:17:07.08 &  +24:45:58.3 &  1.8687 &  7.63 &   0 &   1.54 &   1 &   0 & \nodata \\ 
52709-1266-477 & 08:17:07.10 &  +26:03:32.2 &  1.9069 &  6.88 &   0 &   1.69 &   6 &   2 & 0.096 \\ 
52264-0760-405 & 08:17:07.56 &  +41:20:15.7 &  1.9274 &  4.95 &   0 &   0.78 &   2 &   1 & 0.035 \\ 
52589-0893-372 & 08:17:08.87 &  +38:30:36.0 &  3.7445 &  7.23 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52962-1585-148 & 08:17:10.54 &  +23:52:23.9 &  1.7323 &  6.65 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52207-0547-219 & 08:17:11.25 &  +42:51:13.5 &  1.9407 & 15.66 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52934-1295-022 & 08:17:15.05 &  +05:39:08.8 &  2.1564 &  6.16 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52254-0759-627 & 08:17:15.48 &  +40:19:51.2 &  1.7280 &  6.75 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52670-1206-575 & 08:17:15.65 &  +28:23:06.4 &  2.1793 & 10.33 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52589-0893-126 & 08:17:17.15 &  +37:02:52.0 &  2.0642 &  9.02 &   0 &   1.43 &   3 &   2 & 0.089 \\ 
53003-1149-020 & 08:17:24.32 & --01:08:13.4 &  2.2204 &  5.79 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54055-2571-408 & 08:17:24.98 &  +09:20:35.0 &  2.9682 &  5.36 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53711-2269-586 & 08:17:27.95 &  +17:46:39.1 &  3.0091 &  7.99 &   0 &   1.61 &   1 &   1 & 0.075 \\ 
52264-0760-457 & 08:17:30.75 &  +40:50:02.3 &  1.8392 & 16.88 &   0 &   1.54 &   1 &   1 & 0.059 \\ 
52325-0862-270 & 08:17:31.55 &  +32:56:49.8 &  2.0298 & 11.18 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53083-1757-188 & 08:17:31.78 &  +07:14:25.7 &  1.8640 & 22.89 &   0 &   2.99 &   2 &   2 & 0.067 \\ 
51885-0440-542 & 08:17:33.74 &  +49:32:21.2 &  1.9095 &  5.02 &   0 &   0.75 &   0 &   0 & \nodata \\ 
51877-0439-621 & 08:17:34.99 &  +44:53:42.5 &  1.9474 &  4.24 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52589-0893-161 & 08:17:35.95 &  +37:28:58.9 &  2.4970 & 13.22 &   0 &   1.41 &   3 &   2 & 0.083 \\ 
54096-2422-314 & 08:17:40.05 &  +12:28:52.1 &  2.1721 &  4.17 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53714-2270-075 & 08:17:40.52 &  +13:51:34.5 &  4.3891 &  5.24 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52325-0862-232 & 08:17:42.05 &  +33:17:35.2 &  1.7991 &  5.05 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54437-1873-247 & 08:17:43.66 &  +57:30:39.0 &  1.8889 &  4.48 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52672-1207-300 & 08:17:43.79 &  +28:51:41.1 &  2.0525 & 13.45 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53358-2082-150 & 08:17:48.07 &  +18:55:57.2 &  4.2384 & 10.54 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52619-0931-219 & 08:17:48.83 &  +29:36:44.3 &  1.8420 & 14.43 &   0 &   2.83 &   1 &   1 & 0.037 \\ 
54097-2674-176 & 08:17:50.44 &  +37:29:40.1 &  2.1711 &  4.52 &   0 &   1.18 &   1 &   1 & 0.077 \\ 
54149-2423-313 & 08:17:50.71 &  +10:40:26.2 &  1.7233 & 10.38 &   0 &   1.26 &   1 &   1 & 0.060 \\ 
51877-0439-623 & 08:17:52.07 &  +45:07:28.6 &  2.0403 &  8.46 &   0 &   2.62 &   0 &   0 & \nodata \\ 
54149-2423-360 & 08:17:52.09 &  +10:53:29.6 &  3.3259 &  6.35 &   0 &   1.12 &   6 &   4 & 0.172 \\ 
51868-0441-193 & 08:17:53.08 &  +45:53:19.9 &  1.7407 &  4.30 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54096-2422-398 & 08:17:53.35 &  +12:58:21.5 &  1.9752 &  7.90 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52264-0760-383 & 08:17:54.52 &  +41:32:25.3 &  3.5368 &  4.03 &   0 &   0.97 &   2 &   1 & 0.043 \\ 
53383-1782-385 & 08:17:54.55 &  +54:48:51.6 &  2.0667 &  9.01 &   0 &   1.71 &   1 &   1 & 0.050 \\ 
53713-2272-395 & 08:18:00.16 &  +15:27:31.8 &  3.5295 &  4.85 &   0 &   1.98 &   1 &   1 & 0.035 \\ 
53711-2269-071 & 08:18:00.49 &  +15:28:04.4 &  1.7484 & 15.45 &   0 &   1.57 &   1 &   1 & 0.030 \\ 
53003-1149-003 & 08:18:02.38 & --01:02:36.7 &  2.3874 & 18.76 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52264-0760-446 & 08:18:02.46 &  +40:52:01.5 &  1.7471 &  4.63 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52318-0861-610 & 08:18:03.63 &  +32:11:52.6 &  2.4333 &  4.19 &   0 &   1.86 &   2 &   2 & 0.094 \\ 
52205-0546-621 & 08:18:04.27 &  +42:31:36.8 &  1.8519 &  4.74 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52295-0826-161 & 08:18:04.91 &  +35:02:44.0 &  2.1218 &  6.85 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53327-1925-075 & 08:18:05.14 &  +20:02:35.4 &  1.7771 &  7.07 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53297-1781-118 & 08:18:05.64 &  +52:47:30.9 &  1.7929 & 10.38 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53083-1757-170 & 08:18:06.87 &  +07:19:20.2 &  4.5814 &  4.95 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52619-0931-124 & 08:18:08.38 &  +29:39:59.2 &  2.0598 &  6.89 &   0 &   1.12 &   2 &   1 & 0.047 \\ 
54055-2571-453 & 08:18:08.85 &  +09:02:51.1 &  1.8624 &  7.38 &   0 &   1.57 &   0 &   0 & \nodata \\ 
51882-0442-263 & 08:18:09.09 &  +50:37:43.7 &  1.9123 &  6.33 &   0 &   2.22 &   2 &   2 & 0.094 \\ 
52318-0861-602 & 08:18:09.56 &  +32:19:12.8 &  3.7851 &  5.18 &   0 &   0.62 &   1 &   0 & \nodata \\ 
54055-2571-431 & 08:18:09.95 &  +10:00:27.0 &  2.1815 &  7.56 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52207-0547-404 & 08:18:10.03 &  +44:31:48.8 &  3.8772 & 12.87 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53358-2082-497 & 08:18:11.01 &  +19:00:47.6 &  1.9021 & 12.03 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52962-1296-248 & 08:18:11.49 &  +05:37:13.9 &  2.5261 &  6.68 &   0 &   1.44 &   1 &   1 & 0.114 \\ 
53358-2082-010 & 08:18:12.68 &  +18:19:13.7 &  1.9938 &  6.66 &   0 &   1.42 &   1 &   1 & 0.038 \\ 
52325-0862-386 & 08:18:12.91 &  +33:33:54.0 &  3.5100 &  5.09 &   0 &   2.23 &   2 &   1 & 0.039 \\ 
52709-1266-436 & 08:18:13.05 &  +26:31:36.9 &  4.1500 &  5.82 &   0 &   2.96 &   2 &   0 & \nodata \\ 
53083-1757-161 & 08:18:13.14 &  +07:20:54.9 &  4.1591 &  5.70 &   0 &   1.39 &   2 &   1 & 0.031 \\ 
52619-0931-422 & 08:18:13.65 &  +31:02:52.8 &  2.1158 &  5.54 &   0 &   1.16 &   3 &   1 & 0.033 \\ 
54096-2422-426 & 08:18:17.82 &  +13:07:53.2 &  2.2928 &  8.89 &   0 &   1.32 &   3 &   3 & 0.170 \\ 
52641-1184-416 & 08:18:21.11 &  +04:04:54.2 &  1.8906 & 14.41 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54097-2674-459 & 08:18:23.08 &  +38:50:59.5 &  2.5087 & 11.28 &   0 &   0.79 &   0 &   0 & \nodata \\ 
51986-0548-333 & 08:18:23.51 &  +45:22:58.2 &  2.1469 &  4.92 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52672-1207-299 & 08:18:24.77 &  +28:42:56.2 &  3.9192 &  9.05 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52589-0893-054 & 08:18:25.93 &  +37:07:54.5 &  1.8945 & 20.36 &   0 &   2.10 &   1 &   1 & 0.040 \\ 
52295-0826-324 & 08:18:31.94 &  +36:23:10.1 &  1.9609 &  4.17 &   0 &   0.64 &   3 &   2 & 0.084 \\ 
52264-0760-422 & 08:18:32.13 &  +41:54:52.0 &  2.2222 & 15.84 &   0 &   1.36 &   1 &   1 & 0.062 \\ 
52962-1585-492 & 08:18:32.79 &  +24:31:43.0 &  3.7821 &  6.08 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54096-2422-267 & 08:18:32.86 &  +12:32:19.9 &  1.7011 & 10.56 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52325-0862-252 & 08:18:33.45 &  +32:36:21.4 &  1.8913 & 12.57 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53386-1872-549 & 08:18:34.06 &  +56:42:57.4 &  2.0710 & 11.02 &   0 &   1.44 &   2 &   2 & 0.128 \\ 
53726-2271-436 & 08:18:34.18 &  +17:55:07.5 &  1.7053 & 16.54 &   4 &   1.74 &   3 &   3 & 0.117 \\ 
52962-1296-268 & 08:18:38.09 &  +06:23:14.5 &  3.2175 &  5.17 &   0 &   0.74 &   1 &   1 & 0.038 \\ 
53714-2270-585 & 08:18:39.12 &  +15:50:08.1 &  2.2770 &  4.04 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52295-0826-429 & 08:18:44.34 &  +35:52:43.9 &  3.9341 & 17.98 &   0 &   1.59 &   1 &   1 & 0.037 \\ 
52641-1184-107 & 08:18:44.96 &  +03:23:18.3 &  1.8253 &  4.54 &   0 &   0.71 &   0 &   0 & \nodata \\ 
54096-2422-251 & 08:18:45.09 &  +12:17:50.7 &  2.4099 &  6.28 &   0 &   0.73 &   1 &   1 & 0.037 \\ 
52207-0547-483 & 08:18:45.12 &  +44:12:11.2 &  2.2823 &  5.98 &   0 &   2.39 &   0 &   0 & \nodata \\ 
51885-0440-600 & 08:18:50.01 &  +49:08:17.0 &  2.9538 &  6.51 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52962-1585-411 & 08:18:50.17 &  +25:10:32.5 &  4.0746 & 11.22 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53358-2082-525 & 08:18:50.89 &  +20:09:11.4 &  1.8656 &  8.47 &   0 &   1.47 &   3 &   2 & 0.080 \\ 
52672-1207-265 & 08:18:51.32 &  +28:57:03.2 &  3.6862 &  9.48 &   0 &   2.74 &   2 &   1 & 0.040 \\ 
52670-1206-598 & 08:18:54.03 &  +27:57:51.4 &  2.0885 & 12.61 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52264-0760-436 & 08:18:54.44 &  +41:29:42.4 &  1.8504 & 12.02 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52589-0893-405 & 08:18:55.70 &  +38:59:49.5 &  2.4125 &  6.38 &  12 &   0.69 &   5 &   0 & \nodata \\ 
54149-2423-283 & 08:18:55.77 &  +09:58:48.0 &  3.6736 &  7.62 &   0 &   0.83 &   5 &   3 & 0.132 \\ 
53327-1925-624 & 08:18:55.96 &  +20:22:02.7 &  2.1007 &  4.11 &   0 &   3.06 &   2 &   1 & 0.042 \\ 
53386-1872-119 & 08:18:56.99 &  +56:22:17.0 &  1.7443 &  5.74 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53003-1149-039 & 08:18:59.10 & --00:33:13.2 &  2.1956 &  5.40 &   0 &   1.08 &   2 &   1 & 0.035 \\ 
54055-2571-450 & 08:18:59.16 &  +09:14:11.7 &  2.3070 &  8.36 &   0 &   1.03 &   1 &   0 & \nodata \\ 
53317-1926-435 & 08:19:01.26 &  +22:56:27.9 &  2.4521 & 23.50 &   0 &   1.68 &   2 &   1 & 0.070 \\ 
52709-1266-052 & 08:19:02.75 &  +25:48:22.4 &  1.9706 & 10.39 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52962-1585-415 & 08:19:03.02 &  +25:01:22.0 &  2.2818 &  7.99 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53713-2272-272 & 08:19:06.10 &  +15:14:46.8 &  2.2710 &  6.06 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53711-2269-039 & 08:19:07.22 &  +15:17:48.2 &  1.7240 & 19.82 &   0 &   0.82 &   1 &   1 & 0.037 \\ 
52295-0826-428 & 08:19:09.05 &  +35:50:57.9 &  3.1473 & 18.46 &   0 &   3.26 &   1 &   1 & 0.052 \\ 
52962-1585-402 & 08:19:09.53 &  +25:03:47.1 &  2.0034 &  4.28 &   0 &   1.01 &   1 &   0 & \nodata \\ 
51882-0442-251 & 08:19:10.16 &  +50:11:59.6 &  2.5553 &  5.41 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53726-2271-257 & 08:19:10.63 &  +17:03:11.7 &  2.9566 &  7.72 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52325-0862-213 & 08:19:10.99 &  +32:49:10.4 &  1.9775 &  8.39 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53327-1925-640 & 08:19:13.65 &  +20:47:13.4 &  1.8508 & 56.92 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52709-1266-497 & 08:19:15.01 &  +26:26:21.7 &  1.8363 & 12.80 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52670-1206-593 & 08:19:15.23 &  +27:53:11.2 &  3.2858 &  9.03 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53297-1781-593 & 08:19:15.61 &  +52:51:41.8 &  1.8239 &  9.25 &   0 &   1.01 &   3 &   1 & 0.037 \\ 
53726-2271-226 & 08:19:17.64 &  +17:11:46.2 &  2.5583 & 11.21 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53321-1927-336 & 08:19:22.04 &  +22:09:02.2 &  1.7077 &  5.10 &   0 &   2.11 &   2 &   2 & 0.111 \\ 
53714-2270-578 & 08:19:25.24 &  +15:05:37.2 &  1.7287 &  9.00 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52589-0893-052 & 08:19:25.75 &  +36:53:40.4 &  1.9447 & 10.37 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52670-1206-628 & 08:19:26.01 &  +27:55:17.9 &  1.7454 & 17.19 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53726-2271-247 & 08:19:26.19 &  +16:32:11.4 &  1.7199 & 10.90 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52207-0547-444 & 08:19:26.52 &  +44:57:59.9 &  1.7130 &  4.45 &   0 &   1.09 &   3 &   2 & 0.065 \\ 
53317-1926-336 & 08:19:29.59 &  +23:22:37.4 &  1.8393 &  8.14 &  12 &   1.47 &  14 &   5 & 0.208 \\ 
51885-0440-007 & 08:19:30.35 &  +48:08:25.8 &  2.0019 & 12.66 &   0 &   1.37 &   3 &   1 & 0.071 \\ 
51986-0548-295 & 08:19:31.48 &  +45:08:01.6 &  1.8733 &  4.17 &   0 &   1.46 &   3 &   0 & \nodata \\ 
52962-1296-215 & 08:19:33.88 &  +05:50:21.8 &  2.3268 &  4.20 &   0 &   0.85 &   2 &   2 & 0.079 \\ 
51868-0441-508 & 08:19:34.80 &  +47:40:17.0 &  2.0347 &  8.68 &   0 &   0.82 &   1 &   1 & 0.038 \\ 
54097-2674-449 & 08:19:34.81 &  +39:15:26.3 &  2.4210 &  6.52 &   0 &   1.32 &   3 &   1 & 0.029 \\ 
54097-2674-060 & 08:19:35.35 &  +37:01:57.4 &  2.0283 &  4.20 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53321-1927-325 & 08:19:38.23 &  +22:10:04.4 &  2.3012 &  5.80 &   0 &   1.12 &   1 &   1 & 0.052 \\ 
54055-2571-071 & 08:19:40.58 &  +08:23:57.9 &  3.2147 &  8.08 &   0 &   0.91 &   2 &   1 & 0.088 \\ 
52264-0760-508 & 08:19:46.32 &  +41:42:47.2 &  1.7966 &  4.16 &   0 &   2.99 &   1 &   1 & 0.046 \\ 
52619-0931-175 & 08:19:48.59 &  +30:21:39.8 &  2.0298 &  4.67 &   0 &   1.48 &   1 &   1 & 0.053 \\ 
54437-1873-464 & 08:19:52.87 &  +58:31:12.0 &  2.4655 &  6.61 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52207-0547-447 & 08:19:56.03 &  +45:12:28.7 &  2.2173 & 10.14 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52619-0931-375 & 08:19:57.32 &  +31:48:47.8 &  2.4124 &  7.67 &   0 &   2.76 &   2 &   2 & 0.073 \\ 
52619-0931-480 & 08:19:57.38 &  +30:52:37.9 &  2.5739 &  9.09 &   0 &   1.34 &   3 &   1 & 0.038 \\ 
53358-2082-062 & 08:19:57.98 &  +18:39:21.5 &  1.8296 &  4.51 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52641-1184-012 & 08:19:58.43 &  +03:11:53.8 &  1.8597 &  4.47 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53297-1781-600 & 08:20:00.18 &  +53:21:14.3 &  3.0941 & 12.09 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52619-0931-378 & 08:20:00.71 &  +31:34:10.8 &  2.3257 &  9.83 &   0 &   1.39 &   2 &   0 & \nodata \\ 
53713-2272-378 & 08:20:03.39 &  +15:59:32.8 &  1.9543 &  5.92 &   0 &   1.38 &   5 &   1 & 0.056 \\ 
52325-0862-167 & 08:20:06.11 &  +33:01:07.9 &  2.2177 &  4.71 &   0 &   2.85 &   1 &   1 & 0.038 \\ 
53386-1872-606 & 08:20:06.43 &  +57:26:12.8 &  1.8848 &  7.21 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51986-0548-297 & 08:20:08.29 &  +45:14:58.4 &  1.8628 &  8.98 &   0 &   1.63 &   1 &   0 & \nodata \\ 
51868-0441-555 & 08:20:08.53 &  +47:36:59.3 &  1.9097 &  5.21 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52962-1585-505 & 08:20:09.79 &  +24:50:49.9 &  1.8334 &  8.72 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51986-0548-294 & 08:20:11.06 &  +45:13:30.6 &  3.3503 &  6.00 &   0 &   1.37 &   2 &   1 & 0.042 \\ 
52295-0826-045 & 08:20:12.76 &  +34:43:25.9 &  3.4921 &  5.86 &   0 &   0.96 &   4 &   2 & 0.071 \\ 
54096-2422-215 & 08:20:15.44 &  +12:17:19.9 &  1.7110 &  8.65 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52962-1585-502 & 08:20:15.73 &  +24:27:24.0 &  2.0600 &  7.39 &   0 &   2.25 &   1 &   0 & \nodata \\ 
53083-1757-456 & 08:20:16.11 &  +08:12:15.9 &  2.0238 &  4.32 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54055-2571-121 & 08:20:16.20 &  +08:46:38.5 &  2.1731 &  8.74 &   0 &   1.45 &   5 &   3 & 0.101 \\ 
52325-0862-425 & 08:20:17.04 &  +33:43:47.0 &  1.7916 &  5.24 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54096-2422-198 & 08:20:17.08 &  +12:45:57.0 &  2.2723 & 12.12 &   0 &   1.49 &   2 &   0 & \nodata \\ 
52325-0862-128 & 08:20:21.74 &  +32:07:37.6 &  2.4290 &  8.94 &   0 &   2.14 &   1 &   1 & 0.029 \\ 
52264-0760-130 & 08:20:24.42 &  +40:16:48.5 &  2.1514 &  8.16 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52672-1207-217 & 08:20:27.48 &  +28:48:08.8 &  2.0843 &  7.75 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52325-0862-435 & 08:20:29.83 &  +33:22:41.4 &  1.7113 &  4.87 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53083-1757-547 & 08:20:32.19 &  +07:49:00.8 &  2.3596 &  6.07 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52207-0547-109 & 08:20:33.97 &  +43:27:51.8 &  2.4053 &  9.85 &   0 &   1.81 &   2 &   1 & 0.038 \\ 
54096-2422-195 & 08:20:35.83 &  +12:44:59.3 &  2.3036 &  5.56 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53713-2272-439 & 08:20:36.09 &  +15:30:06.0 &  3.8135 &  7.65 &   0 &   1.28 &   1 &   1 & 0.067 \\ 
52264-0760-518 & 08:20:37.34 &  +41:33:08.1 &  1.9133 & 10.71 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53714-2270-608 & 08:20:37.93 &  +15:02:35.5 &  1.7114 &  7.17 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53297-1781-030 & 08:20:38.69 &  +52:27:06.3 &  2.4627 &  6.32 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52619-0931-483 & 08:20:38.86 &  +31:00:26.6 &  2.5627 &  4.36 &   0 &   1.13 &   2 &   2 & 0.105 \\ 
52589-0893-069 & 08:20:39.67 &  +37:21:37.3 &  4.2549 &  6.84 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53083-1757-552 & 08:20:39.89 &  +07:36:45.4 &  1.7760 & 14.47 &   0 &   1.79 &   2 &   1 & 0.040 \\ 
53083-1757-451 & 08:20:45.59 &  +08:03:26.2 &  2.9103 &  4.19 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52619-0931-056 & 08:20:45.69 &  +30:04:22.3 &  1.8035 &  7.55 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52932-1267-307 & 08:20:46.74 &  +27:21:03.2 &  2.0729 & 14.90 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52207-0547-520 & 08:20:49.80 &  +44:07:36.3 &  1.8518 &  4.28 &   0 &   2.28 &   2 &   1 & 0.042 \\ 
52207-0547-058 & 08:20:50.74 &  +43:11:46.1 &  2.4963 &  6.66 &   0 &   2.72 &   1 &   1 & 0.049 \\ 
54096-2422-213 & 08:20:53.62 &  +11:55:13.6 &  1.7856 &  6.61 &   0 &   1.25 &   2 &   1 & 0.063 \\ 
54437-1873-446 & 08:20:55.08 &  +59:44:32.9 &  1.9477 & 16.73 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53321-1927-380 & 08:20:56.95 &  +21:46:39.1 &  1.7379 &  4.05 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52264-0760-550 & 08:20:57.61 &  +41:49:21.0 &  1.8745 &  5.87 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53083-1757-529 & 08:20:58.37 &  +08:19:48.0 &  2.5188 &  4.01 &   0 &   1.75 &   3 &   2 & 0.121 \\ 
52207-0547-537 & 08:20:59.17 &  +44:28:20.4 &  1.9316 &  5.83 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53386-1783-343 & 08:20:59.34 &  +56:10:21.9 &  3.6363 &  4.77 &   0 &   2.26 &   1 &   0 & \nodata \\ 
51868-0441-079 & 08:20:59.58 &  +45:47:02.6 &  2.0566 &  7.18 &   0 &   0.66 &   1 &   1 & 0.039 \\ 
53083-1154-316 & 08:21:00.24 & --00:24:08.5 &  2.4025 &  4.02 &   0 &   1.45 &   2 &   2 & 0.067 \\ 
53297-1781-562 & 08:21:04.94 &  +53:51:46.4 &  2.8977 &  6.76 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52619-0931-491 & 08:21:07.61 &  +31:07:51.1 &  2.6255 &  6.51 &   0 &   1.29 &   7 &   3 & 0.199 \\ 
52962-1296-086 & 08:21:17.41 &  +05:45:36.4 &  1.8369 &  9.25 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53083-1154-315 & 08:21:17.70 & --00:39:25.6 &  2.4007 &  6.09 &   0 &   2.33 &   5 &   1 & 0.034 \\ 
53083-1757-065 & 08:21:20.72 &  +07:08:58.3 &  2.0229 &  6.38 &   0 &   1.46 &   1 &   1 & 0.034 \\ 
53714-2270-013 & 08:21:21.46 &  +14:32:41.3 &  1.7577 &  6.73 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52962-1585-531 & 08:21:21.88 &  +25:08:17.5 &  1.9061 & 17.07 &   0 &   1.51 &   2 &   1 & 0.047 \\ 
52589-0893-027 & 08:21:24.54 &  +37:27:39.9 &  1.9681 &  4.62 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53726-2271-176 & 08:21:25.11 &  +17:24:59.5 &  2.0404 & 10.47 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54055-2571-518 & 08:21:26.38 &  +09:25:29.1 &  1.8370 &  4.20 &  12 &   1.55 &   2 &   2 & 0.066 \\ 
53321-1927-180 & 08:21:33.80 &  +21:08:18.2 &  1.8908 &  5.71 &   0 &   1.72 &   2 &   1 & 0.028 \\ 
54096-2422-140 & 08:21:38.94 &  +12:17:29.9 &  3.1128 &  5.36 &   0 &   0.95 &   1 &   1 & 0.100 \\ 
52207-0547-568 & 08:21:40.54 &  +44:56:09.3 &  2.1150 &  4.07 &   0 &   1.44 &   1 &   1 & 0.035 \\ 
53297-1781-587 & 08:21:45.50 &  +52:57:31.3 &  2.0147 &  8.92 &   0 &   2.71 &   2 &   2 & 0.086 \\ 
52672-1207-129 & 08:21:49.21 &  +28:19:45.2 &  1.8382 & 28.15 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52207-0547-505 & 08:21:50.31 &  +44:12:18.6 &  2.4194 &  9.57 &   0 &   1.07 &   1 &   1 & 0.046 \\ 
54096-2422-481 & 08:21:50.93 &  +13:22:30.7 &  2.9388 & 10.06 &   0 &   2.10 &   1 &   0 & \nodata \\ 
51882-0442-193 & 08:21:53.82 &  +50:31:20.4 &  2.1326 &  5.50 &   0 &   1.80 &   1 &   1 & 0.045 \\ 
52325-0862-466 & 08:21:54.04 &  +33:29:45.4 &  1.8498 & 12.13 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52325-0862-370 & 08:21:55.98 &  +34:04:12.9 &  2.2780 &  6.98 &   0 &   1.19 &   5 &   2 & 0.081 \\ 
51868-0441-098 & 08:21:57.46 &  +46:52:03.9 &  1.8188 &  4.52 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52264-0760-041 & 08:21:59.58 &  +40:22:36.4 &  3.7484 &  5.97 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53713-2272-459 & 08:22:00.22 &  +16:26:52.8 &  2.4593 &  7.97 &   0 &   1.26 &   1 &   1 & 0.038 \\ 
52615-0894-358 & 08:22:04.67 &  +39:37:22.9 &  3.0283 &  5.21 &   0 &   1.01 &   2 &   1 & 0.037 \\ 
51882-0442-408 & 08:22:07.75 &  +52:27:41.7 &  1.9557 &  8.20 &   0 &   1.55 &   2 &   2 & 0.081 \\ 
52619-0931-533 & 08:22:09.16 &  +31:39:56.8 &  2.3628 & 10.03 &   0 &   1.09 &   3 &   3 & 0.122 \\ 
53726-2274-346 & 08:22:12.34 &  +16:04:36.9 &  4.4881 &  9.47 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52932-1267-347 & 08:22:14.29 &  +27:52:00.9 &  3.2737 &  4.38 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52962-1585-565 & 08:22:14.48 &  +25:19:02.5 &  2.7384 &  9.81 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53083-1154-261 & 08:22:14.99 & --00:20:38.3 &  2.2081 &  8.95 &   0 &   1.51 &   1 &   1 & 0.049 \\ 
53709-2273-333 & 08:22:15.63 &  +18:17:53.5 &  1.7737 &  7.29 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53386-1783-331 & 08:22:15.71 &  +56:36:55.3 &  1.9021 & 12.00 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53317-1926-456 & 08:22:17.48 &  +23:32:20.9 &  1.8627 &  9.79 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53713-2272-449 & 08:22:18.06 &  +16:58:23.5 &  2.0768 &  4.70 &   0 &   1.47 &   2 &   0 & \nodata \\ 
53321-1927-479 & 08:22:21.22 &  +21:44:10.5 &  2.9436 &  5.08 &   0 &   1.39 &   3 &   1 & 0.049 \\ 
52295-0826-444 & 08:22:21.44 &  +36:36:20.9 &  2.1841 & 25.39 &   0 &   3.07 &   0 &   0 & \nodata \\ 
51882-0442-098 & 08:22:25.09 &  +50:21:56.8 &  1.8634 &  6.65 &   0 &   2.24 &   1 &   1 & 0.038 \\ 
52325-0862-112 & 08:22:25.16 &  +33:17:16.7 &  2.7705 &  7.12 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53386-1872-036 & 08:22:26.37 &  +56:20:29.6 &  2.0727 & 10.92 &   0 &   1.42 &   1 &   1 & 0.059 \\ 
51882-0442-084 & 08:22:33.63 &  +50:17:12.3 &  1.7349 &  8.72 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53726-2271-146 & 08:22:34.33 &  +17:09:35.9 &  1.7805 &  9.22 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54149-2423-174 & 08:22:35.04 &  +10:38:06.5 &  3.2269 &  7.13 &   0 &   1.30 &   1 &   1 & 0.064 \\ 
52932-1267-351 & 08:22:36.84 &  +27:46:24.1 &  2.4487 &  7.36 &   0 &   1.13 &   0 &   0 & \nodata \\ 
51873-0443-345 & 08:22:37.44 &  +49:43:57.9 &  1.7786 &  7.35 &   0 &   2.17 &   1 &   1 & 0.042 \\ 
53713-2272-092 & 08:22:38.14 &  +14:41:55.5 &  2.1471 &  8.25 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51986-0548-417 & 08:22:38.96 &  +45:23:29.3 &  1.9477 & 10.88 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53726-2271-153 & 08:22:39.91 &  +17:31:22.5 &  2.7127 & 10.70 &   0 &   1.36 &   3 &   2 & 0.081 \\ 
54452-1874-319 & 08:22:42.46 &  +60:08:56.5 &  2.0513 & 11.01 &   0 &   1.37 &   1 &   0 & \nodata \\ 
54096-2422-081 & 08:22:43.92 &  +11:39:15.5 &  1.7913 & 16.95 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52962-1585-032 & 08:22:45.93 &  +24:19:37.2 &  1.7069 &  8.72 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52325-0862-006 & 08:22:47.33 &  +32:47:01.2 &  3.3197 &  4.57 &   0 &   0.93 &   1 &   1 & 0.028 \\ 
54096-2422-084 & 08:22:47.60 &  +12:01:46.8 &  2.1990 &  9.16 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53083-1757-029 & 08:22:47.75 &  +07:11:54.7 &  1.7025 & 11.58 &   0 &   1.83 &   0 &   0 & \nodata \\ 
54096-2422-506 & 08:22:51.09 &  +13:15:53.7 &  2.4831 &  5.22 &   0 &   2.21 &   2 &   1 & 0.070 \\ 
52962-1585-033 & 08:22:52.96 &  +24:16:10.7 &  1.9357 & 16.63 &   0 &   1.44 &   1 &   1 & 0.028 \\ 
52962-1296-169 & 08:22:56.01 &  +06:05:28.7 &  1.9855 &  7.03 &   0 &   2.30 &   1 &   0 & \nodata \\ 
51882-0442-177 & 08:22:56.12 &  +50:50:53.2 &  1.9776 &  5.17 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52962-1296-377 & 08:22:57.04 &  +07:01:04.3 &  2.9540 &  4.32 &   0 &   3.14 &   1 &   1 & 0.033 \\ 
52325-0862-403 & 08:22:59.27 &  +34:09:18.1 &  1.8479 & 12.23 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53321-1927-461 & 08:22:59.50 &  +21:38:45.9 &  2.0045 & 13.01 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52325-0862-104 & 08:23:04.50 &  +32:50:56.6 &  1.7078 &  5.72 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53713-2272-536 & 08:23:07.17 &  +15:59:25.4 &  1.7393 &  6.64 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51882-0442-094 & 08:23:07.45 &  +50:03:49.8 &  1.9066 &  6.80 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53317-1926-552 & 08:23:08.63 &  +22:56:55.2 &  3.0560 &  4.85 &   0 &   0.83 &   1 &   1 & 0.049 \\ 
52207-0547-542 & 08:23:10.95 &  +44:20:48.2 &  1.7783 &  4.31 &   0 &   1.42 &   1 &   1 & 0.031 \\ 
52962-1296-004 & 08:23:11.10 &  +05:56:43.6 &  1.7617 &  4.24 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52932-1267-216 & 08:23:12.13 &  +26:44:15.7 &  1.8557 &  5.31 &   0 &   1.82 &   1 &   1 & 0.099 \\ 
53083-1154-422 & 08:23:12.36 &  +00:16:54.8 &  2.4283 &  6.75 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53383-1782-216 & 08:23:13.06 &  +53:50:24.0 &  2.5549 & 12.92 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53383-1782-207 & 08:23:14.92 &  +53:21:00.0 &  1.9034 & 12.17 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51986-0548-397 & 08:23:15.52 &  +46:21:57.5 &  2.1138 &  5.05 &   0 &   1.57 &   1 &   1 & 0.036 \\ 
53317-1926-062 & 08:23:16.57 &  +22:42:04.6 &  3.2134 &  9.30 &   0 &   1.79 &   0 &   0 & \nodata \\ 
51882-0442-166 & 08:23:17.47 &  +50:35:50.9 &  2.1903 &  4.05 &   0 &   1.38 &   1 &   0 & \nodata \\ 
54055-2571-586 & 08:23:20.15 &  +09:49:31.4 &  1.8538 &  8.47 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51868-0441-482 & 08:23:20.88 &  +47:20:20.3 &  2.6166 &  7.34 &   0 &   1.50 &   1 &   1 & 0.043 \\ 
53317-1926-008 & 08:23:22.36 &  +22:17:41.8 &  2.8544 &  4.26 &   0 &   1.71 &   2 &   1 & 0.033 \\ 
53726-2274-391 & 08:23:23.32 &  +15:52:06.8 &  3.7806 &  5.16 &   0 &   1.50 &   2 &   0 & \nodata \\ 
52962-1296-145 & 08:23:28.61 &  +06:11:46.1 &  2.7828 &  4.73 &   0 &   0.65 &   1 &   0 & \nodata \\ 
53317-1926-530 & 08:23:32.39 &  +24:12:18.9 &  1.7541 &  4.15 &   0 &   1.36 &   1 &   1 & 0.051 \\ 
53317-1926-066 & 08:23:38.29 &  +22:48:33.1 &  2.1739 &  5.97 &   0 &   1.68 &   1 &   1 & 0.097 \\ 
53709-2273-365 & 08:23:39.41 &  +18:25:53.8 &  1.7249 &  4.85 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52325-0862-455 & 08:23:40.47 &  +34:27:53.0 &  4.2478 &  4.11 &   0 &   3.10 &   2 &   1 & 0.041 \\ 
52962-1585-034 & 08:23:41.07 &  +24:18:05.4 &  1.8111 & 12.70 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53359-2083-342 & 08:23:41.92 &  +20:25:31.8 &  2.5399 &  5.66 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53359-2083-280 & 08:23:46.12 &  +19:43:47.1 &  2.2369 & 10.25 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54096-2422-554 & 08:23:47.16 &  +13:17:27.7 &  1.9105 &  4.90 &   0 &   0.98 &   1 &   1 & 0.034 \\ 
52264-0760-635 & 08:23:47.53 &  +41:28:40.6 &  2.0088 &  6.88 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52672-1207-494 & 08:23:49.37 &  +29:53:03.1 &  1.7582 &  5.17 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51873-0443-274 & 08:23:49.44 &  +47:36:35.7 &  1.7705 &  5.05 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54096-2422-156 & 08:23:49.85 &  +12:53:31.4 &  2.2798 &  4.16 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51882-0442-174 & 08:23:50.73 &  +50:36:19.8 &  1.7476 & 12.16 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53386-1783-256 & 08:23:52.20 &  +55:18:22.7 &  2.1391 &  6.17 &   0 &   1.67 &   4 &   1 & 0.047 \\ 
52945-1586-220 & 08:23:57.41 &  +25:56:13.3 &  2.0395 &  7.35 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52264-0760-637 & 08:23:58.28 &  +41:37:39.2 &  2.8802 &  5.95 &   0 &   1.07 &   1 &   1 & 0.045 \\ 
54055-2571-581 & 08:23:58.36 &  +09:21:39.7 &  1.8455 &  8.57 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52619-0931-620 & 08:24:01.62 &  +31:31:13.7 &  3.2101 &  4.49 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52962-1296-501 & 08:24:04.91 &  +06:43:22.2 &  1.8661 &  9.53 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54149-2423-041 & 08:24:05.86 &  +10:02:39.9 &  1.8165 & 26.18 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52619-0931-549 & 08:24:05.91 &  +31:12:35.2 &  2.3877 &  4.56 &   0 &   1.52 &   4 &   0 & \nodata \\ 
53726-2274-285 & 08:24:10.57 &  +14:57:10.3 &  1.9460 &  4.40 &   0 &   1.77 &   2 &   0 & \nodata \\ 
54149-2423-055 & 08:24:10.98 &  +10:13:00.4 &  2.1656 &  8.23 &   0 &   2.20 &   4 &   2 & 0.100 \\ 
52325-0862-069 & 08:24:13.93 &  +32:53:32.7 &  1.9427 &  9.95 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53359-2083-260 & 08:24:14.83 &  +19:11:09.7 &  1.7792 &  7.98 &   0 &   1.43 &   1 &   1 & 0.048 \\ 
52615-0894-198 & 08:24:18.45 &  +39:28:12.7 &  2.2592 &  5.45 &   0 &   0.94 &   2 &   1 & 0.035 \\ 
54097-2674-621 & 08:24:20.04 &  +38:14:21.9 &  2.4046 & 13.43 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52264-0760-608 & 08:24:20.76 &  +41:14:10.3 &  2.2264 &  8.51 &   0 &   1.43 &   1 &   1 & 0.036 \\ 
52672-1207-153 & 08:24:21.11 &  +29:24:01.5 &  1.7128 & 17.63 &   0 &   2.32 &   0 &   0 & \nodata \\ 
51986-0548-195 & 08:24:22.65 &  +44:35:09.2 &  2.5443 &  4.16 &   0 &   2.16 &   2 &   2 & 0.108 \\ 
53359-2083-324 & 08:24:23.34 &  +20:45:26.6 &  2.0050 &  9.42 &   0 &   1.31 &   2 &   0 & \nodata \\ 
53084-1758-202 & 08:24:26.97 &  +07:23:25.9 &  2.8445 &  5.02 &   0 &   2.74 &   1 &   1 & 0.043 \\ 
53317-1926-606 & 08:24:28.02 &  +23:41:07.9 &  2.5677 &  4.43 &   0 &   1.15 &   8 &   4 & 0.156 \\ 
52615-0894-216 & 08:24:28.20 &  +38:48:45.7 &  1.8569 &  8.15 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53386-1783-383 & 08:24:28.42 &  +56:25:36.3 &  2.4122 & 16.97 &   0 &   2.45 &   2 &   1 & 0.037 \\ 
51882-0442-444 & 08:24:30.10 &  +52:14:49.7 &  1.7962 &  9.44 &   0 &   1.66 &   3 &   1 & 0.042 \\ 
52266-0761-177 & 08:24:35.43 &  +41:56:07.1 &  1.7682 &  6.47 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53084-1758-220 & 08:24:35.59 &  +07:32:43.4 &  2.5009 &  6.71 &   0 &   1.42 &   5 &   2 & 0.059 \\ 
52325-0862-073 & 08:24:35.61 &  +33:07:30.9 &  2.1324 &  5.57 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53713-2272-017 & 08:24:36.52 &  +14:33:24.6 &  3.8834 &  4.71 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52672-1207-366 & 08:24:37.95 &  +30:08:29.2 &  2.0748 &  5.14 &   0 &   2.09 &   0 &   0 & \nodata \\ 
51883-0444-354 & 08:24:38.76 &  +52:51:33.6 &  1.9715 &  5.42 &   0 &   0.61 &   3 &   2 & 0.084 \\ 
51986-0548-427 & 08:24:39.14 &  +46:29:47.4 &  2.0686 & 10.01 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53738-2330-315 & 08:24:40.43 &  +24:18:55.0 &  2.3390 &  5.95 &   0 &   1.93 &   4 &   2 & 0.085 \\ 
53726-2271-045 & 08:24:41.95 &  +16:30:10.0 &  2.2000 & 22.24 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52962-1296-002 & 08:24:43.39 &  +05:55:03.7 &  2.1008 &  5.49 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53726-2271-557 & 08:24:45.64 &  +17:49:02.3 &  1.7784 & 14.70 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52325-0862-536 & 08:24:47.80 &  +34:04:15.2 &  2.0111 &  5.96 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51986-0548-436 & 08:24:48.12 &  +45:50:43.6 &  1.7275 &  6.23 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53726-2274-227 & 08:24:50.79 &  +15:43:18.4 &  1.8739 & 15.91 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53738-2330-344 & 08:24:51.75 &  +24:46:45.5 &  1.8535 &  7.03 &   0 &   2.24 &   2 &   2 & 0.088 \\ 
54452-1874-343 & 08:24:52.04 &  +60:31:32.1 &  2.9219 &  6.64 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53083-1154-489 & 08:24:54.16 &  +00:31:01.3 &  2.3995 &  4.45 &   0 &   1.23 &   2 &   0 & \nodata \\ 
53084-1758-276 & 08:24:58.27 &  +07:58:58.4 &  2.2116 &  8.65 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51981-0549-302 & 08:24:59.63 &  +46:22:52.3 &  2.3598 &  8.63 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54055-2571-017 & 08:24:59.66 &  +08:39:36.9 &  1.8271 &  4.50 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54096-2422-575 & 08:25:00.52 &  +14:15:42.5 &  4.3908 &  5.91 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53726-2271-566 & 08:25:00.63 &  +18:35:57.0 &  1.7308 &  4.40 &   0 &   1.29 &   1 &   1 & 0.035 \\ 
52207-0547-634 & 08:25:01.99 &  +43:53:38.4 &  1.9015 &  7.24 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52325-0862-553 & 08:25:03.30 &  +33:34:07.8 &  2.0622 & 20.90 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52962-1296-446 & 08:25:03.56 &  +07:13:44.0 &  2.5228 &  6.36 &   0 &   1.45 &   2 &   1 & 0.036 \\ 
54149-2423-569 & 08:25:08.75 &  +11:55:36.3 &  1.9739 &  7.72 &   0 &   1.76 &   4 &   3 & 0.170 \\ 
52619-0931-615 & 08:25:08.96 &  +31:30:40.0 &  2.4315 & 13.91 &   0 &   1.14 &   5 &   4 & 0.186 \\ 
52642-1185-088 & 08:25:10.09 &  +03:18:01.4 &  2.0386 &  4.41 &   0 &   0.69 &   2 &   1 & 0.041 \\ 
54452-1874-346 & 08:25:10.78 &  +60:40:09.7 &  2.1038 & 13.98 &   0 &   1.41 &   3 &   1 & 0.041 \\ 
52945-1586-238 & 08:25:13.22 &  +25:13:22.2 &  1.8317 &  5.14 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54096-2422-007 & 08:25:15.08 &  +11:57:53.1 &  3.3633 &  6.61 &   0 &   1.31 &   5 &   2 & 0.134 \\ 
52932-1267-376 & 08:25:16.36 &  +28:18:20.7 &  1.8520 &  9.15 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54056-2572-333 & 08:25:16.45 &  +09:47:00.4 &  2.1547 &  9.48 &   0 &   1.51 &   2 &   0 & \nodata \\ 
54149-2423-052 & 08:25:18.14 &  +10:13:50.5 &  3.1900 &  6.97 &   0 &   2.10 &   3 &   2 & 0.114 \\ 
54149-2423-571 & 08:25:19.29 &  +11:30:40.4 &  1.9226 &  6.20 &   0 &   1.05 &   1 &   0 & \nodata \\ 
53386-1783-367 & 08:25:20.03 &  +57:05:23.8 &  3.4521 &  6.69 &   0 &   1.33 &   1 &   1 & 0.036 \\ 
53083-1154-170 & 08:25:20.81 & --00:33:37.6 &  2.6711 &  6.28 &   0 &   1.30 &   1 &   0 & \nodata \\ 
51986-0548-466 & 08:25:21.94 &  +45:37:05.0 &  1.9113 &  4.58 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53726-2274-260 & 08:25:22.98 &  +15:12:58.7 &  2.1767 &  6.40 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53713-2272-071 & 08:25:23.66 &  +15:10:44.4 &  1.7032 &  6.38 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51882-0442-527 & 08:25:24.85 &  +52:26:26.2 &  2.0501 &  7.77 &   0 &   1.46 &   3 &   3 & 0.134 \\ 
53084-1758-222 & 08:25:25.06 &  +07:40:14.3 &  2.1944 & 10.20 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52264-0760-014 & 08:25:26.32 &  +40:39:35.8 &  1.9400 &  5.07 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52619-0931-635 & 08:25:27.26 &  +31:00:19.7 &  2.4859 &  6.57 &   0 &   1.30 &   2 &   0 & \nodata \\ 
52932-1267-051 & 08:25:31.88 &  +26:36:19.2 &  2.5719 & 15.95 &   0 &   1.65 &   4 &   2 & 0.129 \\ 
53083-1154-172 & 08:25:33.49 & --00:11:23.5 &  2.5129 &  9.10 &   0 &   2.85 &   5 &   2 & 0.087 \\ 
51986-0548-490 & 08:25:34.84 &  +45:16:53.1 &  1.8040 &  4.35 &   0 &   1.37 &   5 &   1 & 0.046 \\ 
51882-0442-550 & 08:25:35.19 &  +51:27:06.3 &  3.5118 &  5.94 &   0 &   0.76 &   2 &   2 & 0.099 \\ 
53726-2271-117 & 08:25:37.26 &  +17:37:19.8 &  1.7225 &  8.03 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52672-1207-516 & 08:25:38.66 &  +29:46:49.0 &  3.0643 &  5.68 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52295-0826-589 & 08:25:40.12 &  +35:44:14.2 &  3.8460 &  4.26 &   0 &   1.36 &   3 &   2 & 0.085 \\ 
53726-2271-120 & 08:25:40.29 &  +17:40:57.5 &  3.6583 &  9.31 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52672-1207-509 & 08:25:40.77 &  +29:53:45.9 &  2.5340 &  6.42 &   0 &   1.42 &   1 &   0 & \nodata \\ 
54452-1874-272 & 08:25:44.04 &  +59:46:01.8 &  2.3860 & 17.52 &   0 &   1.41 &   3 &   0 & \nodata \\ 
52325-0862-543 & 08:25:44.61 &  +33:32:08.8 &  2.9355 & 13.33 &   0 &   1.28 &   1 &   1 & 0.059 \\ 
51873-0443-165 & 08:25:45.28 &  +48:17:55.0 &  1.7961 &  7.94 &   0 &   1.30 &   1 &   1 & 0.040 \\ 
52615-0894-083 & 08:25:45.74 &  +38:36:16.3 &  3.7974 & 12.00 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52325-0862-554 & 08:25:47.79 &  +33:28:36.9 &  3.8145 & 11.39 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53083-1154-451 & 08:25:49.18 &  +00:42:12.9 &  2.3038 &  9.97 &   0 &   0.84 &   3 &   2 & 0.094 \\ 
52620-0932-334 & 08:25:51.45 &  +32:57:58.5 &  1.8922 & 13.24 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53321-1927-574 & 08:25:59.52 &  +22:01:34.9 &  3.5198 &  7.08 &   0 &   1.07 &   1 &   1 & 0.032 \\ 
54139-2425-295 & 08:26:00.52 &  +13:08:38.1 &  1.9054 & 11.87 &   0 &   1.58 &   1 &   1 & 0.054 \\ 
52962-1296-552 & 08:26:00.76 &  +06:29:24.9 &  1.7922 &  6.63 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54523-2549-475 & 08:26:03.16 &  +83:40:29.4 &  2.7255 &  6.62 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52642-1185-402 & 08:26:04.09 &  +04:25:35.6 &  1.9872 &  7.39 &   0 &   1.17 &   1 &   1 & 0.029 \\ 
52295-0826-633 & 08:26:04.15 &  +35:50:22.1 &  2.3143 &  4.62 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53084-1758-237 & 08:26:09.95 &  +08:01:21.6 &  1.9185 &  5.25 &   0 &   1.24 &   2 &   1 & 0.031 \\ 
53083-1154-444 & 08:26:11.99 &  +00:59:10.3 &  2.1948 &  8.17 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51986-0548-167 & 08:26:12.54 &  +45:13:55.7 &  3.8245 &  8.93 &   0 &   1.67 &   5 &   2 & 0.067 \\ 
52672-1207-115 & 08:26:12.98 &  +29:21:30.5 &  1.8452 &  4.24 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53084-1758-084 & 08:26:13.83 &  +06:58:26.4 &  2.1334 &  7.60 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51873-0443-433 & 08:26:13.85 &  +49:50:19.3 &  2.1821 &  7.80 &   0 &   1.55 &   4 &   3 & 0.146 \\ 
51986-0548-173 & 08:26:14.45 &  +45:09:19.3 &  1.8040 &  8.81 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54452-1874-381 & 08:26:15.75 &  +60:47:35.5 &  1.9516 &  5.46 &   0 &   0.83 &   2 &   2 & 0.148 \\ 
51882-0442-052 & 08:26:16.10 &  +50:20:49.0 &  2.1872 &  7.49 &   0 &   1.43 &   3 &   0 & \nodata \\ 
51882-0442-525 & 08:26:16.34 &  +52:12:09.3 &  1.8426 &  6.52 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53359-2083-412 & 08:26:17.20 &  +21:05:14.0 &  2.6565 & 15.96 &   0 &   1.72 &   2 &   0 & \nodata \\ 
51981-0549-304 & 08:26:19.08 &  +46:10:27.9 &  1.7179 &  8.39 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52620-0932-208 & 08:26:19.70 &  +31:48:47.9 &  3.0931 & 12.92 &   0 &   2.34 &   1 &   0 & \nodata \\ 
54149-2423-594 & 08:26:21.10 &  +11:05:29.5 &  3.0743 &  9.20 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53321-1927-571 & 08:26:23.12 &  +21:56:32.4 &  2.3935 &  4.60 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52945-1586-179 & 08:26:23.97 &  +25:44:15.0 &  2.1915 & 13.27 &   0 &   1.31 &   3 &   2 & 0.101 \\ 
52945-1586-191 & 08:26:24.56 &  +25:11:42.2 &  1.8484 &  6.68 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52962-1296-595 & 08:26:28.00 &  +06:25:56.5 &  1.9838 &  9.88 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53726-2271-591 & 08:26:28.06 &  +17:54:40.7 &  2.0898 & 11.83 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53713-2272-633 & 08:26:28.17 &  +15:23:08.1 &  3.5048 & 14.09 &   0 &   0.73 &   2 &   1 & 0.032 \\ 
53327-1928-289 & 08:26:28.25 &  +23:15:03.3 &  2.3094 &  5.27 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51873-0443-178 & 08:26:31.20 &  +48:33:20.7 &  2.4390 &  8.20 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53713-2272-608 & 08:26:32.34 &  +16:11:41.7 &  2.1786 &  8.50 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53383-1782-556 & 08:26:32.78 &  +54:45:40.0 &  3.1352 &  6.57 &   0 &   0.82 &   0 &   0 & \nodata \\ 
51873-0443-456 & 08:26:33.95 &  +49:13:11.0 &  1.8327 &  7.32 &   0 &   1.38 &   1 &   1 & 0.050 \\ 
52672-1207-065 & 08:26:35.06 &  +29:06:34.1 &  1.9731 &  4.10 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52962-1296-600 & 08:26:35.15 &  +06:37:53.0 &  3.6324 &  6.09 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52932-1267-142 & 08:26:37.04 &  +27:34:41.6 &  2.2379 &  4.53 &   0 &   1.38 &   1 &   1 & 0.072 \\ 
51882-0442-528 & 08:26:38.59 &  +51:52:33.2 &  2.8500 &  4.01 &   0 &   0.74 &   3 &   1 & 0.043 \\ 
53726-2274-202 & 08:26:43.45 &  +14:34:27.6 &  2.3123 &  7.91 &   0 &   0.68 &   2 &   2 & 0.164 \\ 
53726-2274-409 & 08:26:44.66 &  +16:35:49.0 &  2.1876 & 12.71 &   0 &   1.29 &   2 &   2 & 0.137 \\ 
52962-1296-569 & 08:26:45.88 &  +07:16:47.0 &  3.1388 &  5.02 &   0 &   1.03 &   3 &   2 & 0.076 \\ 
53084-1758-193 & 08:26:46.30 &  +07:51:20.4 &  2.1708 &  7.93 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53359-2083-487 & 08:26:51.59 &  +20:47:17.4 &  1.7622 & 11.03 &   0 &   0.62 &   2 &   1 & 0.051 \\ 
54437-1873-108 & 08:26:51.97 &  +57:49:30.6 &  3.9859 &  6.09 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54056-2572-234 & 08:26:52.16 &  +09:11:12.3 &  3.4425 &  8.08 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52266-0761-428 & 08:26:55.70 &  +43:04:49.8 &  1.7495 &  7.30 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53327-1928-236 & 08:26:57.33 &  +24:05:21.5 &  1.8628 &  9.42 &   0 &   1.56 &   1 &   1 & 0.034 \\ 
52932-1267-500 & 08:27:00.81 &  +28:05:33.5 &  1.8972 &  7.96 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54096-2422-039 & 08:27:01.01 &  +12:34:30.1 &  2.1789 &  7.47 &   0 &   1.73 &   1 &   1 & 0.039 \\ 
54149-2423-079 & 08:27:01.11 &  +10:47:05.7 &  1.8787 &  5.00 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53726-2274-498 & 08:27:01.61 &  +15:55:39.6 &  1.8242 &  5.88 &  12 &   1.59 &   4 &   1 & 0.045 \\ 
52615-0894-491 & 08:27:01.64 &  +39:49:31.8 &  1.8808 &  6.96 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52312-0827-195 & 08:27:05.56 &  +37:11:51.0 &  1.8697 &  4.01 &   0 &   2.07 &   2 &   1 & 0.047 \\ 
52266-0761-126 & 08:27:06.23 &  +42:00:04.9 &  2.1986 &  4.18 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54448-2424-227 & 08:27:06.51 &  +10:52:24.2 &  2.2815 &  7.17 &   0 &   0.76 &   2 &   2 & 0.173 \\ 
52295-0826-636 & 08:27:08.26 &  +35:55:32.5 &  2.4901 &  6.68 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53709-2273-509 & 08:27:14.54 &  +19:18:54.2 &  1.7520 &  8.15 &   0 &   2.00 &   2 &   0 & \nodata \\ 
54523-2549-479 & 08:27:14.82 &  +83:31:33.9 &  2.8295 & 18.10 &   0 &   1.36 &   1 &   1 & 0.035 \\ 
51882-0442-542 & 08:27:16.59 &  +51:22:06.6 &  1.8297 & 10.58 &   0 &   1.43 &   1 &   1 & 0.035 \\ 
54149-2423-636 & 08:27:18.07 &  +11:02:11.3 &  2.2599 &  5.98 &   0 &   2.02 &   2 &   1 & 0.042 \\ 
52962-1296-031 & 08:27:19.65 &  +06:18:35.3 &  2.1820 &  8.97 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54452-1874-293 & 08:27:20.23 &  +59:12:16.5 &  1.9001 & 12.43 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52642-1185-044 & 08:27:22.73 &  +03:27:55.9 &  2.0225 &  7.21 &   0 &   0.79 &   3 &   1 & 0.050 \\ 
52932-1267-408 & 08:27:25.02 &  +28:47:36.4 &  3.0521 &  9.73 &   0 &   0.72 &   2 &   1 & 0.040 \\ 
52266-0761-421 & 08:27:25.22 &  +43:07:19.1 &  1.7033 &  8.66 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52672-1207-526 & 08:27:25.65 &  +29:59:44.5 &  1.7311 &  4.47 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53327-1928-249 & 08:27:26.33 &  +23:02:38.7 &  3.0300 & 15.21 &   0 &   1.99 &   2 &   0 & \nodata \\ 
54437-1873-553 & 08:27:34.23 &  +58:24:44.4 &  2.6576 &  6.04 &   0 &   1.02 &   4 &   3 & 0.181 \\ 
54448-2424-256 & 08:27:34.50 &  +10:46:24.7 &  3.3234 &  7.81 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52962-1296-034 & 08:27:36.89 &  +06:18:12.1 &  2.1958 &  4.95 &   0 &   0.77 &   5 &   2 & 0.067 \\ 
52620-0932-373 & 08:27:39.34 &  +33:02:42.6 &  1.7136 &  5.83 &   0 &   3.30 &   0 &   0 & \nodata \\ 
54139-2425-273 & 08:27:42.20 &  +13:16:09.5 &  2.4778 &  4.89 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52620-0932-180 & 08:27:47.10 &  +32:10:44.3 &  1.9219 &  6.68 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51986-0548-537 & 08:27:47.69 &  +45:22:03.3 &  2.0440 &  4.37 &   0 &   2.31 &   0 &   0 & \nodata \\ 
54139-2425-268 & 08:27:51.78 &  +13:21:07.1 &  1.8147 &  5.12 &   0 &   0.91 &   2 &   1 & 0.054 \\ 
52325-0862-638 & 08:27:54.25 &  +33:36:04.2 &  1.8056 &  7.62 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52312-0827-173 & 08:27:59.48 &  +37:01:05.0 &  2.1755 &  8.02 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54139-2425-272 & 08:28:03.53 &  +13:16:11.1 &  2.0469 &  7.44 &   0 &   1.31 &   3 &   3 & 0.145 \\ 
52266-0761-519 & 08:28:04.69 &  +43:04:49.7 &  2.0188 & 12.77 &   0 &   1.64 &   4 &   1 & 0.059 \\ 
52962-1296-033 & 08:28:07.74 &  +06:21:33.9 &  2.1521 & 32.92 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52642-1185-575 & 08:28:08.17 &  +04:19:03.2 &  2.2831 &  8.52 &   0 &   1.30 &   1 &   1 & 0.044 \\ 
52620-0932-473 & 08:28:10.35 &  +32:41:34.5 &  1.8960 & 15.51 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53083-1154-565 & 08:28:10.80 &  +01:14:09.0 &  2.9311 &  8.30 &   0 &   0.86 &   2 &   2 & 0.122 \\ 
52266-0761-481 & 08:28:11.71 &  +42:41:57.3 &  1.7832 &  9.07 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52620-0932-165 & 08:28:11.85 &  +32:13:57.5 &  2.2389 &  6.20 &   0 &   1.40 &   3 &   3 & 0.184 \\ 
53321-1927-626 & 08:28:15.42 &  +21:43:13.9 &  2.3688 &  4.24 &   0 &   2.09 &   2 &   0 & \nodata \\ 
54139-2425-321 & 08:28:17.80 &  +14:36:42.1 &  3.5011 &  7.56 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51883-0444-436 & 08:28:19.83 &  +53:00:53.0 &  2.1426 &  8.81 &   0 &   1.66 &   1 &   1 & 0.039 \\ 
53709-2273-139 & 08:28:21.18 &  +17:51:25.6 &  2.2346 &  7.92 &   0 &   2.03 &   2 &   2 & 0.105 \\ 
54139-2425-204 & 08:28:21.43 &  +12:38:20.7 &  1.9823 &  7.21 &   0 &   0.71 &   0 &   0 & \nodata \\ 
51986-0548-534 & 08:28:26.57 &  +45:20:25.7 &  1.8442 & 18.36 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52615-0894-492 & 08:28:27.63 &  +39:45:28.8 &  1.7441 & 12.69 &   0 &   1.01 &   2 &   1 & 0.040 \\ 
52945-1586-390 & 08:28:28.31 &  +26:54:20.4 &  1.7681 &  4.42 &   0 &   1.06 &   1 &   0 & \nodata \\ 
54437-1873-009 & 08:28:28.56 &  +57:37:59.8 &  3.2646 & 11.71 &   0 &   0.72 &   1 &   1 & 0.029 \\ 
54452-1874-424 & 08:28:28.70 &  +60:27:13.7 &  1.7056 &  7.97 &   0 &   1.54 &   2 &   1 & 0.046 \\ 
53327-1928-208 & 08:28:30.05 &  +23:39:46.8 &  1.9552 &  9.65 &   0 &   1.25 &   1 &   1 & 0.032 \\ 
52945-1586-470 & 08:28:33.02 &  +26:28:46.4 &  1.7133 &  5.97 &   0 &   1.38 &   1 &   1 & 0.032 \\ 
53726-2274-515 & 08:28:34.77 &  +15:58:15.1 &  2.0784 &  9.33 &   0 &   1.23 &   4 &   3 & 0.125 \\ 
54056-2572-352 & 08:28:36.11 &  +10:12:18.8 &  2.1133 & 21.60 &   0 &   2.72 &   3 &   2 & 0.066 \\ 
53327-1928-183 & 08:28:36.52 &  +23:58:03.3 &  1.9297 &  7.37 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52668-1197-396 & 08:28:39.04 &  +35:15:34.6 &  1.9677 &  8.85 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52963-1297-341 & 08:28:39.49 &  +07:14:01.6 &  1.8578 &  6.24 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51873-0443-494 & 08:28:46.01 &  +49:09:38.4 &  1.7473 & 10.96 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54448-2424-412 & 08:28:48.52 &  +12:11:12.8 &  2.4037 &  9.15 &   0 &   0.82 &   3 &   1 & 0.039 \\ 
54056-2572-189 & 08:28:49.15 &  +08:58:54.8 &  2.2714 & 12.59 &   0 &   0.62 &   2 &   2 & 0.106 \\ 
52933-1268-305 & 08:28:51.23 &  +28:51:06.9 &  1.8752 &  6.39 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52266-0761-558 & 08:28:54.70 &  +43:12:20.1 &  3.1687 & 16.16 &   0 &   2.44 &   4 &   2 & 0.120 \\ 
52642-1185-020 & 08:28:55.41 &  +03:28:43.8 &  1.9687 &  7.86 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51873-0443-498 & 08:28:55.82 &  +49:02:51.5 &  3.1191 & 20.14 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54448-2424-457 & 08:28:57.22 &  +12:51:40.0 &  2.7516 &  8.04 &   0 &   0.96 &   4 &   2 & 0.100 \\ 
53321-1927-029 & 08:28:57.47 &  +20:52:43.7 &  2.6107 &  9.11 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53709-2273-589 & 08:28:59.76 &  +19:16:40.6 &  1.9864 &  6.03 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52932-1267-535 & 08:29:00.83 &  +28:28:04.2 &  2.6341 &  5.52 &   0 &   3.29 &   2 &   2 & 0.083 \\ 
52932-1267-558 & 08:29:01.98 &  +28:00:56.0 &  1.7156 & 19.43 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52232-0762-355 & 08:29:02.70 &  +44:05:11.2 &  3.0569 &  5.44 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53709-2273-093 & 08:29:03.94 &  +18:00:46.3 &  2.2552 &  4.78 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52642-1185-013 & 08:29:04.67 &  +03:26:49.5 &  1.9749 &  9.80 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53327-1928-199 & 08:29:06.63 &  +24:23:22.9 &  2.4184 &  6.63 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51981-0549-423 & 08:29:10.24 &  +47:05:16.4 &  1.9832 & 10.37 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52266-0761-547 & 08:29:13.03 &  +43:13:32.4 &  1.9907 & 10.51 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52266-0761-082 & 08:29:13.76 &  +41:54:48.4 &  2.5837 &  5.77 &  12 &   2.02 &   8 &   2 & 0.080 \\ 
52266-0761-542 & 08:29:16.04 &  +42:46:31.5 &  1.8624 &  9.15 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53349-1929-273 & 08:29:16.52 &  +22:40:00.2 &  1.8513 &  7.69 &   0 &   2.76 &   1 &   1 & 0.030 \\ 
54448-2424-443 & 08:29:16.69 &  +12:57:15.6 &  1.7240 &  7.74 &   0 &   2.06 &   1 &   1 & 0.049 \\ 
52668-1197-424 & 08:29:17.89 &  +35:31:16.1 &  3.0291 & 13.25 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51986-0548-027 & 08:29:18.45 &  +44:26:14.9 &  3.6767 &  7.78 &   0 &   0.75 &   6 &   2 & 0.060 \\ 
53709-2275-385 & 08:29:21.19 &  +19:35:26.7 &  1.7742 &  9.79 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52620-0932-156 & 08:29:23.63 &  +32:00:47.4 &  2.3380 &  5.59 &   0 &   3.24 &   1 &   1 & 0.039 \\ 
52963-1297-268 & 08:29:25.28 &  +06:33:16.8 &  1.7322 & 16.08 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53709-2275-269 & 08:29:30.13 &  +18:37:06.0 &  1.7350 &  9.34 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51986-0548-593 & 08:29:33.36 &  +46:02:52.2 &  1.9100 & 11.45 &   0 &   1.34 &   2 &   1 & 0.039 \\ 
52620-0932-447 & 08:29:33.72 &  +33:31:06.3 &  1.8663 & 22.70 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53709-2275-337 & 08:29:35.84 &  +19:50:19.4 &  2.1741 &  6.62 &   0 &   0.64 &   1 &   1 & 0.040 \\ 
53084-1758-157 & 08:29:36.30 &  +08:01:40.6 &  2.1955 & 12.33 &   0 &   3.11 &   3 &   3 & 0.140 \\ 
54448-2424-172 & 08:29:39.30 &  +11:06:50.3 &  1.7945 &  6.33 &   0 &   0.83 &   2 &   0 & \nodata \\ 
52963-1297-389 & 08:29:39.30 &  +07:08:44.7 &  3.9989 &  5.88 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52312-0827-414 & 08:29:40.66 &  +38:24:19.2 &  2.3302 &  8.32 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53383-1782-600 & 08:29:42.14 &  +55:02:44.7 &  1.9556 &  4.73 &   0 &   1.13 &   2 &   2 & 0.127 \\ 
52963-1297-272 & 08:29:42.93 &  +06:39:26.6 &  1.9721 & 21.91 &   0 &   1.52 &   2 &   1 & 0.030 \\ 
51981-0549-438 & 08:29:46.70 &  +46:45:06.2 &  1.7328 &  4.47 &   0 &   0.74 &   3 &   3 & 0.102 \\ 
53709-2275-279 & 08:29:46.82 &  +18:52:22.5 &  1.7919 &  6.79 &   0 &   1.33 &   1 &   0 & \nodata \\ 
54056-2572-465 & 08:29:55.85 &  +10:02:25.0 &  1.8426 &  4.70 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52620-0932-501 & 08:29:56.28 &  +32:40:38.5 &  2.2375 &  6.28 &   0 &   1.30 &   1 &   1 & 0.062 \\ 
52620-0932-050 & 08:29:56.57 &  +31:34:25.5 &  1.7026 &  6.42 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51981-0549-238 & 08:29:59.16 &  +46:34:41.4 &  1.9295 &  4.98 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53083-1154-009 & 08:29:59.65 & --01:04:42.2 &  2.1734 & 12.44 &   0 &   0.88 &   2 &   1 & 0.047 \\ 
51883-0444-368 & 08:30:01.56 &  +53:49:23.0 &  1.8223 & 12.29 &   0 &   1.60 &   1 &   1 & 0.057 \\ 
53726-2274-108 & 08:30:02.78 &  +15:22:08.0 &  1.9077 &  4.10 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52932-1267-564 & 08:30:03.87 &  +28:26:13.3 &  1.7319 & 11.98 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52620-0932-445 & 08:30:04.36 &  +33:39:43.4 &  2.3085 & 10.81 &   0 &   0.84 &   3 &   2 & 0.129 \\ 
53084-1758-141 & 08:30:05.13 &  +07:40:54.3 &  4.3592 &  4.72 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54523-2549-124 & 08:30:06.89 &  +82:01:09.5 &  2.6272 & 17.21 &   0 &   1.88 &   1 &   1 & 0.037 \\ 
53084-1758-145 & 08:30:07.26 &  +07:52:18.1 &  1.7084 &  4.55 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52668-1197-084 & 08:30:09.05 &  +33:57:26.7 &  2.6161 &  5.01 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53383-1782-636 & 08:30:10.54 &  +54:52:47.2 &  2.3124 &  5.08 &   0 &   1.08 &   1 &   1 & 0.045 \\ 
52945-1586-039 & 08:30:11.13 &  +25:16:34.9 &  2.1090 &  4.16 &   0 &   1.40 &   3 &   3 & 0.213 \\ 
51873-0445-342 & 08:30:11.48 &  +51:01:13.2 &  1.9462 &  4.95 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52312-0827-110 & 08:30:12.39 &  +36:46:22.6 &  1.7445 &  4.26 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52266-0761-043 & 08:30:12.72 &  +41:47:11.2 &  2.1605 &  4.95 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52266-0761-037 & 08:30:17.31 &  +41:35:21.5 &  2.2117 &  7.72 &   0 &   1.40 &   3 &   2 & 0.093 \\ 
52945-1586-100 & 08:30:20.05 &  +25:34:34.5 &  2.2209 &  5.87 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52266-0761-522 & 08:30:20.19 &  +42:27:20.5 &  2.0410 &  8.66 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52620-0932-530 & 08:30:20.90 &  +33:04:25.7 &  1.8518 & 22.23 &   0 &   1.58 &   1 &   1 & 0.031 \\ 
54438-2828-201 & 08:30:20.98 & --05:18:44.1 &  2.5409 &  7.97 &   0 &   1.36 &   5 &   3 & 0.122 \\ 
54448-2424-166 & 08:30:21.70 &  +11:21:38.5 &  2.2525 &  6.40 &   0 &   1.68 &   1 &   1 & 0.036 \\ 
51986-0548-035 & 08:30:21.74 &  +44:40:01.0 &  3.6067 &  8.74 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52266-0761-598 & 08:30:24.34 &  +42:57:38.9 &  1.8731 &  7.60 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52963-1297-330 & 08:30:28.56 &  +07:27:59.5 &  1.7773 &  4.06 &   0 &   2.10 &   3 &   1 & 0.045 \\ 
53726-2274-113 & 08:30:29.07 &  +15:29:52.3 &  3.0532 &  4.59 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51981-0549-231 & 08:30:30.66 &  +46:31:11.8 &  3.2657 &  5.66 &   0 &   1.36 &   4 &   2 & 0.089 \\ 
52646-1186-344 & 08:30:31.93 &  +05:20:06.7 &  2.2170 & 18.89 &   0 &   1.31 &   7 &   5 & 0.213 \\ 
52642-1185-616 & 08:30:34.06 &  +04:14:22.8 &  2.1415 & 13.25 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53738-2330-401 & 08:30:34.66 &  +25:25:08.0 &  2.3319 & 10.07 &   0 &   1.30 &   2 &   1 & 0.025 \\ 
51981-0549-255 & 08:30:34.84 &  +45:52:01.1 &  2.3224 &  4.43 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54437-1873-013 & 08:30:37.59 &  +57:25:49.1 &  2.2672 &  9.35 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52668-1197-372 & 08:30:38.57 &  +36:21:11.0 &  1.9801 &  4.58 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54523-2549-125 & 08:30:41.49 &  +82:17:19.2 &  2.3103 &  6.02 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53083-1154-611 & 08:30:41.58 &  +00:52:30.0 &  2.1571 &  9.65 &   0 &   1.38 &   1 &   1 & 0.035 \\ 
53738-2330-176 & 08:30:45.04 &  +23:55:03.3 &  2.6265 & 38.20 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53712-2276-287 & 08:30:46.18 &  +15:23:29.7 &  1.9413 &  6.62 &   0 &   1.31 &   3 &   2 & 0.071 \\ 
51882-0442-640 & 08:30:47.06 &  +51:10:25.7 &  2.9663 &  6.09 &   0 &   1.54 &   2 &   0 & \nodata \\ 
53349-1929-223 & 08:30:47.20 &  +22:15:57.6 &  3.1988 &  7.72 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52646-1186-400 & 08:30:49.77 &  +04:38:22.7 &  2.4792 &  5.38 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52668-1197-060 & 08:30:50.46 &  +34:38:56.8 &  1.7622 &  7.79 &   0 &   1.33 &   2 &   1 & 0.048 \\ 
52668-1197-462 & 08:30:50.46 &  +35:27:20.9 &  2.1596 &  5.74 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53712-2276-272 & 08:30:51.14 &  +16:14:02.0 &  2.4439 &  7.56 &   0 &   1.68 &   2 &   1 & 0.037 \\ 
53712-2276-329 & 08:30:51.39 &  +17:37:52.3 &  1.7132 &  6.82 &   0 &   1.13 &   1 &   0 & \nodata \\ 
53726-2274-577 & 08:30:51.52 &  +16:29:00.4 &  2.4150 &  4.49 &   0 &   1.30 &   3 &   1 & 0.038 \\ 
52620-0932-557 & 08:30:51.75 &  +32:33:27.7 &  2.3702 & 13.91 &   0 &   2.21 &   7 &   2 & 0.071 \\ 
52312-0827-450 & 08:30:52.88 &  +38:09:07.3 &  3.1464 &  7.82 &   0 &   1.16 &   1 &   0 & \nodata \\ 
54139-2425-087 & 08:30:53.30 &  +12:45:59.2 &  2.9484 &  5.52 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52615-0894-068 & 08:30:53.71 &  +39:03:00.2 &  3.2395 &  4.53 &   0 &   1.36 &   1 &   1 & 0.105 \\ 
53709-2273-571 & 08:30:54.25 &  +18:11:33.0 &  2.9485 & 22.01 &   0 &   1.64 &   1 &   0 & \nodata \\ 
53349-1929-373 & 08:30:54.43 &  +23:50:50.2 &  1.8097 &  6.11 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52620-0932-558 & 08:30:55.56 &  +32:43:42.1 &  2.4227 &  4.28 &   0 &   1.13 &   2 &   1 & 0.056 \\ 
52312-0827-509 & 08:30:57.79 &  +37:34:23.8 &  1.7809 &  5.60 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52963-1297-259 & 08:30:58.36 &  +06:06:44.3 &  1.7370 & 10.26 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53709-2275-369 & 08:31:01.12 &  +19:43:34.2 &  3.2389 &  7.13 &   0 &   1.52 &   1 &   1 & 0.048 \\ 
52672-1208-137 & 08:31:02.48 &  +30:16:03.3 &  1.7705 & 11.01 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52642-0933-310 & 08:31:02.56 &  +33:58:03.1 &  2.4273 &  4.31 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51883-0444-194 & 08:31:03.01 &  +52:35:33.5 &  4.4443 &  5.69 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52312-0827-002 & 08:31:07.62 &  +36:37:28.7 &  2.1751 &  4.02 &   0 &   1.05 &   2 &   2 & 0.106 \\ 
52581-0895-247 & 08:31:08.02 &  +40:25:31.0 &  2.3300 &  9.41 &   0 &   0.70 &   3 &   2 & 0.100 \\ 
52266-0761-020 & 08:31:11.13 &  +41:59:49.8 &  2.1321 &  4.84 &   0 &   3.50 &   0 &   0 & \nodata \\ 
51882-0442-621 & 08:31:12.07 &  +51:21:17.5 &  1.7799 &  4.78 &   0 &   1.36 &   1 &   1 & 0.048 \\ 
53709-2273-569 & 08:31:15.51 &  +18:46:40.3 &  3.0829 &  5.75 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52672-1208-135 & 08:31:16.15 &  +30:11:01.2 &  1.8526 & 16.83 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52620-0932-066 & 08:31:16.62 &  +32:13:29.6 &  1.7872 &  9.12 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53712-2276-273 & 08:31:18.17 &  +16:08:03.7 &  2.0649 &  8.62 &   0 &   2.26 &   1 &   1 & 0.060 \\ 
52668-1197-057 & 08:31:19.67 &  +34:26:16.4 &  2.1056 &  5.35 &   0 &   1.14 &   0 &   0 & \nodata \\ 
51873-0443-051 & 08:31:19.75 &  +48:20:18.4 &  2.3453 &  6.12 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53709-2275-424 & 08:31:20.89 &  +19:22:25.8 &  2.2452 &  6.27 &   0 &   2.31 &   3 &   2 & 0.097 \\ 
52581-0895-271 & 08:31:22.57 &  +40:46:23.3 &  4.8847 & 29.44 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52668-1197-420 & 08:31:22.69 &  +35:58:15.2 &  1.9435 &  4.45 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52945-1586-530 & 08:31:23.22 &  +26:22:05.4 &  1.9663 & 12.26 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53709-2275-254 & 08:31:25.64 &  +18:15:12.6 &  3.0657 &  7.39 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52312-0827-551 & 08:31:28.95 &  +37:44:47.8 &  3.1938 &  5.48 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52620-0932-062 & 08:31:30.45 &  +32:05:37.5 &  2.0643 &  5.77 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52672-1208-094 & 08:31:31.95 &  +30:19:18.7 &  3.6567 &  4.68 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52932-1267-625 & 08:31:34.14 &  +28:14:02.1 &  1.7623 &  4.61 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54056-2572-433 & 08:31:35.62 &  +10:13:58.0 &  2.0459 &  4.92 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52317-0828-315 & 08:31:36.01 &  +38:53:44.9 &  3.3064 & 10.50 &   0 &   1.66 &   4 &   1 & 0.044 \\ 
52232-0762-223 & 08:31:43.65 &  +44:00:13.6 &  1.8628 &  7.81 &   0 &   1.58 &   1 &   1 & 0.067 \\ 
53709-2275-258 & 08:31:43.76 &  +18:09:37.9 &  1.7621 & 13.90 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53712-2276-424 & 08:31:44.11 &  +16:48:50.1 &  2.3499 &  4.78 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51986-0548-569 & 08:31:46.00 &  +45:44:09.5 &  1.7582 &  5.11 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52646-1186-392 & 08:31:53.55 &  +04:42:25.8 &  2.2227 &  7.96 &   0 &   1.55 &   1 &   1 & 0.069 \\ 
53383-1782-633 & 08:31:54.35 &  +54:51:52.5 &  1.8845 &  5.01 &   0 &   0.91 &   1 &   1 & 0.059 \\ 
53709-2275-363 & 08:31:54.44 &  +19:54:13.3 &  2.0339 & 13.02 &   0 &   2.33 &   1 &   0 & \nodata \\ 
54448-2424-100 & 08:31:56.32 &  +10:43:40.4 &  1.8079 &  5.03 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52932-1267-603 & 08:31:56.46 &  +28:23:04.2 &  2.0728 &  8.07 &   0 &   1.94 &   2 &   1 & 0.048 \\ 
54452-1874-462 & 08:31:57.98 &  +60:21:56.2 &  1.8867 &  5.36 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52933-1268-267 & 08:31:58.32 &  +28:44:39.5 &  1.9237 &  7.75 &   0 &   0.63 &   3 &   3 & 0.110 \\ 
53349-1929-192 & 08:32:01.88 &  +22:02:45.6 &  1.7028 &  8.46 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52672-1208-097 & 08:32:02.61 &  +30:19:07.3 &  2.1677 &  5.33 &   0 &   1.41 &   1 &   0 & \nodata \\ 
54452-1874-128 & 08:32:04.74 &  +59:23:54.1 &  3.2496 & 10.05 &   0 &   1.15 &   2 &   1 & 0.043 \\ 
53709-2275-219 & 08:32:05.23 &  +18:22:35.4 &  2.2208 & 13.71 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53726-2274-611 & 08:32:06.10 &  +16:43:33.4 &  2.1989 &  7.67 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53327-1928-105 & 08:32:09.57 &  +23:46:20.2 &  2.3892 &  7.15 &   0 &   1.01 &   0 &   0 & \nodata \\ 
51883-0444-497 & 08:32:12.37 &  +53:03:27.3 &  4.0518 &  7.52 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54452-1874-363 & 08:32:12.48 &  +61:26:36.1 &  1.8958 & 11.05 &   0 &   1.20 &   1 &   1 & 0.045 \\ 
51981-0549-491 & 08:32:17.90 &  +46:44:32.7 &  1.8144 &  6.90 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54448-2424-582 & 08:32:19.33 &  +11:44:53.9 &  2.2068 & 14.82 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53349-1929-426 & 08:32:19.41 &  +23:05:41.4 &  2.4022 & 11.80 &   0 &   1.67 &   1 &   1 & 0.055 \\ 
54523-2549-122 & 08:32:21.99 &  +81:56:01.0 &  2.6803 &  5.46 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52317-0828-343 & 08:32:22.35 &  +39:13:59.3 &  1.8766 & 15.74 &   0 &   1.49 &   1 &   0 & \nodata \\ 
51981-0549-211 & 08:32:23.61 &  +45:54:18.9 &  2.4692 & 17.83 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52964-1587-331 & 08:32:24.52 &  +27:30:41.5 &  3.8669 & 12.15 &   0 &   2.14 &   4 &   3 & 0.154 \\ 
52945-1586-626 & 08:32:26.80 &  +26:41:24.6 &  2.3835 &  9.04 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53084-1758-624 & 08:32:29.77 &  +08:08:40.7 &  1.9023 & 10.16 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52642-0933-264 & 08:32:29.80 &  +34:02:10.5 &  2.1353 &  6.42 &   0 &   0.78 &   1 &   1 & 0.032 \\ 
53709-2275-183 & 08:32:30.86 &  +18:44:26.7 &  2.1979 &  5.64 &   0 &   1.33 &   1 &   0 & \nodata \\ 
52933-1268-440 & 08:32:31.12 &  +29:20:52.4 &  1.9423 & 38.92 &   0 &   2.47 &   1 &   1 & 0.050 \\ 
53359-2083-610 & 08:32:31.61 &  +21:15:34.6 &  2.4989 & 16.82 &   0 &   1.69 &   1 &   0 & \nodata \\ 
53712-2276-260 & 08:32:33.93 &  +15:39:50.5 &  3.4101 &  5.99 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52672-1208-402 & 08:32:34.67 &  +31:54:19.0 &  3.0643 & 11.75 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52933-1268-262 & 08:32:34.75 &  +28:52:05.8 &  2.3559 &  8.08 &   0 &   1.48 &   1 &   0 & \nodata \\ 
54452-1874-169 & 08:32:36.28 &  +59:59:24.8 &  3.8509 & 10.51 &  12 &   1.52 &   3 &   1 & 0.037 \\ 
52672-1208-059 & 08:32:36.53 &  +30:22:55.7 &  3.2180 &  8.24 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53084-1758-035 & 08:32:46.04 &  +07:58:13.1 &  1.8906 &  4.25 &   0 &   2.71 &   1 &   0 & \nodata \\ 
53726-2274-609 & 08:32:47.59 &  +16:40:08.8 &  2.1655 & 14.28 &   0 &   1.69 &   3 &   2 & 0.092 \\ 
53726-2274-623 & 08:32:49.39 &  +15:54:08.6 &  2.4165 & 11.77 &   0 &   1.38 &   1 &   1 & 0.053 \\ 
52232-0762-187 & 08:32:53.96 &  +43:47:12.5 &  1.8409 &  6.11 &   0 &   2.23 &   1 &   1 & 0.061 \\ 
51986-0548-608 & 08:32:57.65 &  +45:32:02.8 &  1.7559 &  5.72 &   0 &   2.68 &   2 &   2 & 0.097 \\ 
52945-1586-577 & 08:32:57.77 &  +26:20:32.7 &  2.4252 &  7.51 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54139-2425-600 & 08:32:58.97 &  +13:42:56.2 &  3.7761 &  4.53 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52581-0895-252 & 08:32:59.32 &  +40:08:39.9 &  1.8797 &  5.08 &   0 &   1.43 &   4 &   2 & 0.101 \\ 
52668-1197-458 & 08:33:00.16 &  +36:24:25.3 &  1.8997 &  8.25 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52668-1197-500 & 08:33:01.64 &  +35:31:33.8 &  2.7180 &  7.60 &   0 &   0.67 &   2 &   1 & 0.052 \\ 
52668-1197-485 & 08:33:03.32 &  +35:35:59.9 &  2.3391 &  4.08 &   0 &   1.13 &   6 &   3 & 0.115 \\ 
52581-0895-327 & 08:33:04.73 &  +41:53:31.3 &  2.3290 &  4.95 &   0 &   1.48 &   1 &   1 & 0.041 \\ 
53709-2275-457 & 08:33:09.00 &  +19:41:06.5 &  3.0754 &  6.65 &   0 &   2.08 &   1 &   0 & \nodata \\ 
53712-2276-211 & 08:33:09.61 &  +15:38:32.6 &  2.1896 &  9.29 &   0 &   1.41 &   1 &   1 & 0.038 \\ 
52932-1267-623 & 08:33:11.04 &  +28:02:50.0 &  1.9403 & 12.87 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51959-0550-340 & 08:33:13.05 &  +48:46:39.7 &  2.2727 & 14.26 &   0 &   1.80 &   3 &   2 & 0.121 \\ 
54452-1874-374 & 08:33:13.28 &  +61:39:30.1 &  2.4921 &  4.03 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53795-2426-288 & 08:33:14.36 &  +11:23:36.3 &  2.9790 &  5.61 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52668-1197-518 & 08:33:16.79 &  +35:24:35.0 &  2.2067 &  5.80 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53327-1928-536 & 08:33:17.40 &  +24:58:51.1 &  3.4483 &  9.39 &   0 &   1.43 &   5 &   2 & 0.063 \\ 
52642-0933-286 & 08:33:18.30 &  +33:13:50.6 &  2.1024 &  7.07 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53327-1928-049 & 08:33:19.92 &  +23:30:56.9 &  2.1232 &  8.41 &   0 &   1.32 &   3 &   3 & 0.122 \\ 
54056-2572-521 & 08:33:22.50 &  +09:59:41.2 &  3.7310 &  8.36 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52642-0933-285 & 08:33:22.54 &  +33:10:58.4 &  2.1876 & 16.32 &   0 &   1.33 &   1 &   1 & 0.033 \\ 
53349-1929-465 & 08:33:23.84 &  +23:01:19.8 &  2.3823 & 15.78 &   0 &   1.57 &   2 &   2 & 0.089 \\ 
51883-0444-180 & 08:33:24.57 &  +52:39:55.0 &  3.9889 &  7.25 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53081-1759-283 & 08:33:26.81 &  +08:15:52.0 &  2.5812 &  7.12 &   0 &   0.86 &   2 &   1 & 0.026 \\ 
52232-0762-213 & 08:33:27.80 &  +43:23:15.8 &  2.2647 &  5.14 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53084-1758-636 & 08:33:28.06 &  +08:13:17.5 &  3.3261 &  5.99 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52581-0895-188 & 08:33:30.49 &  +40:39:12.3 &  2.0208 & 14.58 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53327-1928-052 & 08:33:30.56 &  +23:39:09.1 &  2.4173 &  4.31 &   0 &   0.79 &   2 &   2 & 0.098 \\ 
51981-0549-511 & 08:33:31.77 &  +46:50:19.1 &  2.2014 &  4.37 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52963-1297-087 & 08:33:32.62 &  +05:30:33.3 &  1.8036 &  5.35 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51981-0549-175 & 08:33:35.11 &  +46:36:01.8 &  2.5058 &  4.37 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52646-1186-219 & 08:33:36.57 &  +04:01:08.0 &  2.2689 & 13.70 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53795-2426-306 & 08:33:36.58 &  +11:01:40.6 &  2.7603 &  4.03 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52232-0762-194 & 08:33:36.66 &  +43:48:49.7 &  1.8423 &  5.24 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52672-1208-103 & 08:33:41.64 &  +30:33:48.8 &  3.7765 &  4.33 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52266-0761-613 & 08:33:42.44 &  +42:27:03.9 &  1.9361 &  4.96 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52668-1197-529 & 08:33:42.81 &  +36:14:29.2 &  2.2530 & 10.09 &   0 &   2.37 &   5 &   1 & 0.031 \\ 
54448-2424-629 & 08:33:43.96 &  +11:30:11.5 &  1.9471 & 10.02 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53347-1930-306 & 08:33:44.73 &  +25:39:13.8 &  2.0312 &  6.13 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54056-2572-558 & 08:33:44.83 &  +10:30:09.4 &  2.2515 &  4.27 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52933-1268-235 & 08:33:45.88 &  +28:57:53.7 &  1.9869 &  5.01 &   0 &   0.94 &   1 &   0 & \nodata \\ 
53795-2426-254 & 08:33:47.62 &  +11:56:10.3 &  2.2660 &  8.68 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52963-1297-514 & 08:33:48.85 &  +06:50:55.3 &  3.7191 & 18.60 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52232-0762-467 & 08:33:49.45 &  +44:09:52.7 &  2.0092 &  9.29 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52646-1186-172 & 08:33:49.99 &  +04:32:00.0 &  3.5628 &  5.45 &   0 &   1.44 &   1 &   1 & 0.055 \\ 
52317-0828-266 & 08:33:50.61 &  +38:39:22.8 &  2.0143 &  7.98 &   0 &   1.52 &   1 &   1 & 0.049 \\ 
52672-1208-009 & 08:33:53.25 &  +30:23:18.5 &  4.0652 & 10.85 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53081-1759-351 & 08:33:53.79 &  +08:47:38.1 &  1.7768 &  4.64 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52320-0864-296 & 08:33:54.74 &  +35:48:36.7 &  2.1762 &  5.29 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51959-0550-354 & 08:33:54.77 &  +48:20:34.2 &  2.2578 &  5.44 &   0 &   1.28 &   2 &   1 & 0.045 \\ 
52668-1197-504 & 08:33:55.70 &  +35:46:14.2 &  3.3446 &  7.18 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52642-0933-355 & 08:33:56.83 &  +34:20:22.2 &  1.7931 & 13.35 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52933-1268-124 & 08:33:58.25 &  +27:55:17.8 &  1.8486 &  5.50 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52933-1268-464 & 08:33:59.05 &  +29:29:35.6 &  2.1757 &  5.88 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52964-1587-247 & 08:34:00.05 &  +27:07:18.9 &  1.7438 &  7.57 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52232-0762-220 & 08:34:00.05 &  +43:01:48.1 &  2.3916 &  6.11 &   0 &   1.31 &   3 &   0 & \nodata \\ 
52615-0894-631 & 08:34:00.49 &  +39:42:16.9 &  3.2116 &  5.25 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53726-2274-613 & 08:34:01.70 &  +16:23:58.6 &  2.0714 & 12.40 &   0 &   2.36 &   6 &   5 & 0.213 \\ 
53815-2427-386 & 08:34:05.50 &  +14:59:03.7 &  1.9909 &  6.57 &   0 &   1.30 &   2 &   0 & \nodata \\ 
53795-2426-344 & 08:34:12.07 &  +13:11:11.6 &  2.1836 &  8.47 &   0 &   1.57 &   1 &   1 & 0.047 \\ 
53081-1759-388 & 08:34:12.14 &  +08:58:05.8 &  2.1716 &  6.81 &   0 &   1.75 &   2 &   2 & 0.133 \\ 
52581-0895-203 & 08:34:12.68 &  +40:22:44.5 &  1.7883 &  4.27 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52317-0828-385 & 08:34:14.25 &  +39:34:05.2 &  1.9226 &  6.27 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53709-2275-158 & 08:34:15.60 &  +18:31:26.9 &  3.6510 &  4.30 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52320-0864-286 & 08:34:17.12 &  +35:48:33.1 &  2.1583 &  8.45 &   0 &   0.64 &   8 &   5 & 0.242 \\ 
52232-0762-466 & 08:34:17.38 &  +44:02:59.7 &  1.8793 & 17.51 &   0 &   1.36 &   1 &   1 & 0.034 \\ 
53712-2276-199 & 08:34:20.84 &  +15:49:13.8 &  2.1063 &  5.84 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52668-1197-579 & 08:34:21.06 &  +36:11:27.5 &  1.8406 &  4.64 &   0 &   2.16 &   1 &   1 & 0.042 \\ 
51959-0550-281 & 08:34:22.22 &  +47:15:52.1 &  1.8061 &  4.17 &   0 &   1.35 &   2 &   1 & 0.045 \\ 
53327-1928-065 & 08:34:22.62 &  +24:06:45.6 &  2.2954 & 12.77 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53815-2427-250 & 08:34:23.17 &  +13:33:34.0 &  1.9937 &  9.80 &   0 &   1.67 &   1 &   1 & 0.034 \\ 
53709-2275-090 & 08:34:24.50 &  +18:03:24.7 &  2.8644 &  8.88 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52668-1197-015 & 08:34:28.01 &  +34:45:16.0 &  1.7434 &  5.04 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52317-0828-269 & 08:34:28.78 &  +38:41:54.4 &  2.2046 &  6.62 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53349-1929-044 & 08:34:29.43 &  +21:40:24.6 &  4.5210 &  6.38 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52320-0864-261 & 08:34:31.60 &  +36:20:15.8 &  2.3971 &  6.15 &   0 &   0.84 &   7 &   3 & 0.107 \\ 
51981-0549-092 & 08:34:33.89 &  +46:09:03.0 &  1.8312 &  8.27 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51959-0550-388 & 08:34:36.21 &  +48:17:15.9 &  2.8988 &  5.43 &   0 &   1.31 &   2 &   1 & 0.027 \\ 
52672-1208-536 & 08:34:36.22 &  +31:16:18.9 &  1.9246 &  8.11 &   0 &   1.15 &   5 &   2 & 0.091 \\ 
53738-2330-067 & 08:34:37.03 &  +23:59:24.2 &  2.9311 & 10.23 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52581-0895-132 & 08:34:40.11 &  +40:25:01.8 &  2.0260 &  4.90 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54056-2572-603 & 08:34:40.61 &  +09:57:54.9 &  1.7615 &  4.49 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52312-0827-611 & 08:34:41.00 &  +38:03:49.2 &  2.2970 &  7.45 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53738-2330-589 & 08:34:41.28 &  +24:33:06.4 &  2.9219 &  5.42 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52646-1186-144 & 08:34:44.58 &  +04:23:02.1 &  1.9602 &  4.13 &   0 &   0.77 &   1 &   1 & 0.031 \\ 
52933-1268-088 & 08:34:45.17 &  +27:59:04.3 &  1.7387 &  7.50 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54425-1784-268 & 08:34:47.34 &  +57:10:10.1 &  2.7997 & 10.53 &   0 &   1.72 &   1 &   1 & 0.032 \\ 
52317-0828-232 & 08:34:50.61 &  +38:33:37.0 &  3.4029 &  9.74 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54561-2960-360 & 08:34:51.15 &  +32:22:01.1 &  2.2819 &  8.40 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52642-0933-397 & 08:34:52.61 &  +34:24:21.0 &  1.8157 &  5.59 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53712-2276-090 & 08:34:53.46 &  +15:40:10.2 &  2.2799 &  9.05 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53709-2275-089 & 08:34:53.72 &  +17:45:56.2 &  3.2504 &  7.16 &   0 &   1.65 &   2 &   1 & 0.035 \\ 
52963-1297-418 & 08:34:56.30 &  +07:19:23.5 &  1.9083 &  6.36 &   0 &   0.73 &   2 &   1 & 0.042 \\ 
52668-1197-063 & 08:34:56.48 &  +34:52:40.1 &  2.0427 & 11.76 &   0 &   0.63 &   2 &   1 & 0.035 \\ 
52646-1186-152 & 08:34:58.56 &  +04:31:04.2 &  1.9358 & 13.07 &   0 &   1.42 &   1 &   1 & 0.030 \\ 
52668-1197-572 & 08:35:05.33 &  +36:09:10.6 &  1.8935 &  4.83 &   0 &   0.85 &   5 &   2 & 0.119 \\ 
54425-1784-321 & 08:35:05.35 &  +58:43:48.6 &  1.7754 &  5.84 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54452-1874-160 & 08:35:08.13 &  +60:01:44.6 &  3.4308 &  7.53 &   0 &   1.38 &   1 &   1 & 0.036 \\ 
53709-2275-446 & 08:35:10.50 &  +20:17:27.2 &  3.2575 &  9.79 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52963-1297-517 & 08:35:10.92 &  +06:50:52.7 &  3.9851 &  8.52 &   0 &   2.80 &   4 &   2 & 0.081 \\ 
52964-1587-273 & 08:35:11.66 &  +26:17:05.4 &  2.1214 & 16.30 &   0 &   1.42 &   1 &   1 & 0.050 \\ 
54561-2960-358 & 08:35:12.37 &  +32:19:09.2 &  2.4945 &  4.66 &   0 &   3.04 &   1 &   0 & \nodata \\ 
52963-1297-548 & 08:35:13.15 &  +07:07:29.3 &  4.0535 & 47.85 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52668-1197-554 & 08:35:13.89 &  +35:24:30.7 &  1.8433 & 10.46 &   0 &   1.40 &   2 &   0 & \nodata \\ 
52672-1208-010 & 08:35:15.74 &  +30:22:45.7 &  2.2327 &  4.39 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54561-2960-351 & 08:35:16.85 &  +32:25:10.6 &  2.0919 & 15.95 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51873-0445-234 & 08:35:18.15 &  +50:30:03.3 &  2.0171 &  7.55 &   0 &   1.75 &   4 &   2 & 0.111 \\ 
52674-1209-319 & 08:35:19.72 &  +32:12:29.6 &  2.0266 &  4.03 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51981-0549-056 & 08:35:22.90 &  +45:46:15.6 &  1.8440 & 19.87 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53815-2427-270 & 08:35:23.26 &  +14:19:30.8 &  3.1161 &  6.91 &   0 &   1.44 &   1 &   1 & 0.044 \\ 
51873-0445-364 & 08:35:23.96 &  +51:39:10.9 &  1.8697 & 10.45 &   0 &   3.04 &   0 &   0 & \nodata \\ 
51959-0550-398 & 08:35:27.51 &  +48:23:13.2 &  2.0016 & 12.64 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52668-1197-585 & 08:35:27.68 &  +35:46:15.9 &  1.9630 & 19.95 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52620-0932-633 & 08:35:28.52 &  +32:47:07.0 &  1.8099 &  5.06 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53081-1759-260 & 08:35:29.71 &  +08:05:57.4 &  2.1120 &  6.51 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53712-2276-143 & 08:35:30.25 &  +16:08:14.7 &  3.6395 &  4.36 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53795-2426-445 & 08:35:30.85 &  +12:33:44.4 &  1.9328 &  9.10 &   0 &   1.28 &   2 &   2 & 0.085 \\ 
54056-2572-606 & 08:35:32.11 &  +10:00:23.4 &  2.0578 &  5.00 &   0 &   1.26 &   2 &   2 & 0.090 \\ 
52937-1269-318 & 08:35:35.03 &  +29:52:20.6 &  2.1014 & 15.31 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53711-2278-314 & 08:35:35.09 &  +17:01:39.2 &  2.1936 &  4.26 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53705-2277-400 & 08:35:35.62 &  +19:51:04.2 &  1.9231 & 11.45 &   0 &   0.96 &   1 &   1 & 0.063 \\ 
53349-1929-041 & 08:35:35.69 &  +21:22:40.1 &  3.1160 &  5.25 &   0 &   0.83 &   2 &   1 & 0.045 \\ 
52963-1297-079 & 08:35:46.04 &  +06:36:26.2 &  1.8723 &  5.01 &   0 &   1.58 &   2 &   1 & 0.044 \\ 
52317-0828-331 & 08:35:46.08 &  +39:49:40.8 &  2.2085 &  4.78 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52581-0895-465 & 08:35:47.05 &  +41:42:07.3 &  1.7695 &  4.53 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52320-0864-268 & 08:35:47.07 &  +36:25:20.8 &  1.9913 &  6.78 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53360-2084-288 & 08:35:49.88 &  +20:57:39.3 &  2.2895 & 12.19 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54561-2960-357 & 08:35:50.84 &  +32:45:57.7 &  3.6022 &  6.86 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53327-1928-624 & 08:35:51.36 &  +24:41:21.7 &  2.3298 &  8.33 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51959-0550-327 & 08:35:51.64 &  +49:02:45.8 &  2.1077 &  5.18 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53711-2278-290 & 08:35:52.62 &  +16:33:43.9 &  4.2506 &  8.68 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52320-0864-279 & 08:35:54.02 &  +36:31:43.7 &  1.9011 &  5.55 &   0 &   2.13 &   1 &   1 & 0.033 \\ 
53712-2276-047 & 08:35:54.39 &  +15:33:19.6 &  1.8633 &  6.31 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52232-0762-088 & 08:35:57.57 &  +42:50:55.3 &  1.8673 &  6.66 &   0 &   0.74 &   3 &   1 & 0.039 \\ 
52964-1587-223 & 08:35:57.68 &  +26:29:08.2 &  1.7742 &  8.72 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52642-0933-212 & 08:35:59.01 &  +33:00:23.1 &  2.1241 & 11.44 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53815-2427-233 & 08:35:59.14 &  +14:27:16.6 &  1.7607 &  6.75 &   0 &   0.74 &   1 &   0 & \nodata \\ 
51873-0443-017 & 08:36:01.04 &  +48:44:07.8 &  2.1978 &  8.63 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52963-1297-547 & 08:36:01.47 &  +07:12:48.8 &  1.7719 &  6.09 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52964-1587-448 & 08:36:01.79 &  +27:41:27.6 &  1.7732 &  4.14 &   0 &   0.80 &   3 &   2 & 0.158 \\ 
53712-2276-560 & 08:36:04.62 &  +16:43:58.9 &  1.7695 & 10.74 &   0 &   2.34 &   1 &   0 & \nodata \\ 
52317-0828-422 & 08:36:06.22 &  +39:09:06.7 &  1.8924 &  4.82 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53795-2426-202 & 08:36:06.43 &  +11:28:38.3 &  1.8586 &  5.01 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52317-0828-219 & 08:36:06.80 &  +37:40:44.1 &  3.5089 & 20.40 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53349-1929-011 & 08:36:06.89 &  +21:22:45.8 &  3.8841 &  8.30 &   0 &   1.04 &   2 &   0 & \nodata \\ 
51873-0445-473 & 08:36:07.69 &  +51:02:30.0 &  1.9559 &  9.80 &   0 &   1.69 &   1 &   1 & 0.028 \\ 
52668-1197-618 & 08:36:08.08 &  +35:49:48.9 &  3.6441 &  4.60 &   0 &   0.91 &   3 &   1 & 0.057 \\ 
53705-2277-292 & 08:36:08.09 &  +19:02:50.7 &  2.1059 &  8.24 &   0 &   1.61 &   3 &   2 & 0.082 \\ 
51981-0549-155 & 08:36:09.21 &  +46:20:20.9 &  3.0629 &  7.40 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52646-1186-575 & 08:36:11.10 &  +05:48:06.1 &  2.2565 &  7.64 &   0 &   1.53 &   4 &   1 & 0.052 \\ 
52232-0762-443 & 08:36:12.35 &  +45:14:58.4 &  2.5289 &  6.09 &   0 &   1.42 &   3 &   3 & 0.160 \\ 
52668-1197-593 & 08:36:12.52 &  +35:27:16.5 &  1.9033 &  6.27 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51899-0446-424 & 08:36:13.53 &  +54:29:13.6 &  1.7323 &  5.93 &   0 &   1.26 &   2 &   2 & 0.089 \\ 
54561-2960-310 & 08:36:16.40 &  +32:08:03.2 &  2.0588 &  9.06 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52963-1297-072 & 08:36:16.67 &  +06:36:56.0 &  1.8766 &  5.54 &   0 &   1.66 &   1 &   1 & 0.042 \\ 
52674-1209-311 & 08:36:18.98 &  +31:56:08.0 &  1.9312 &  5.85 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52317-0828-137 & 08:36:20.01 &  +37:58:53.4 &  2.1379 &  7.07 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53386-1783-595 & 08:36:20.98 &  +56:20:38.5 &  3.1895 &  4.17 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54452-1874-491 & 08:36:21.82 &  +60:27:52.4 &  1.8430 &  4.54 &   0 &   1.32 &   1 &   1 & 0.062 \\ 
53360-2084-346 & 08:36:23.94 &  +22:28:34.6 &  1.9129 &  8.41 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54561-2960-355 & 08:36:25.21 &  +32:17:26.1 &  1.9305 & 12.02 &   0 &   1.45 &   1 &   1 & 0.032 \\ 
52317-0828-134 & 08:36:26.05 &  +38:25:47.3 &  1.7617 &  5.64 &   0 &   1.40 &   5 &   3 & 0.098 \\ 
52646-1186-581 & 08:36:26.69 &  +05:16:24.7 &  2.1396 &  5.57 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52642-0933-363 & 08:36:29.57 &  +34:55:44.8 &  1.7568 & 10.61 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52708-1187-324 & 08:36:30.54 &  +06:20:44.8 &  3.4000 &  8.72 &   0 &   1.43 &   2 &   2 & 0.074 \\ 
51899-0446-428 & 08:36:31.53 &  +54:30:00.4 &  1.7668 &  4.26 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52963-1297-589 & 08:36:33.05 &  +07:03:02.5 &  3.7550 &  5.73 &   0 &   1.40 &   5 &   4 & 0.171 \\ 
52937-1269-331 & 08:36:36.14 &  +30:51:32.6 &  1.8168 & 17.37 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53712-2276-556 & 08:36:39.05 &  +16:34:10.7 &  2.2552 &  7.07 &   0 &   1.35 &   5 &   3 & 0.192 \\ 
52646-1186-077 & 08:36:39.51 &  +04:32:31.1 &  1.9491 &  4.27 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53349-1929-543 & 08:36:40.75 &  +23:14:06.5 &  2.0982 &  5.55 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52964-1587-194 & 08:36:42.00 &  +26:30:36.6 &  2.1119 &  6.21 &   0 &   1.43 &   1 &   1 & 0.038 \\ 
51873-0445-204 & 08:36:42.82 &  +49:39:34.4 &  2.9684 &  4.34 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53795-2426-434 & 08:36:47.40 &  +13:00:46.8 &  1.7794 &  4.65 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51959-0550-426 & 08:36:49.56 &  +48:41:54.1 &  1.7108 &  8.27 &   0 &   1.41 &   2 &   1 & 0.071 \\ 
53815-2427-234 & 08:36:50.86 &  +14:25:39.0 &  1.7452 & 11.13 &   0 &   1.65 &   1 &   1 & 0.030 \\ 
53709-2275-013 & 08:36:52.29 &  +18:07:39.3 &  1.7643 &  9.98 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54561-2960-336 & 08:36:52.88 &  +33:01:19.1 &  1.9262 &  9.56 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53815-2427-217 & 08:36:54.43 &  +13:16:21.0 &  2.0972 &  8.23 &   0 &   1.60 &   2 &   2 & 0.097 \\ 
52317-0828-467 & 08:36:55.21 &  +39:30:18.2 &  2.0769 &  6.77 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52963-1297-594 & 08:36:55.80 &  +06:41:04.6 &  4.4358 &  5.09 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53705-2277-278 & 08:36:56.95 &  +19:13:15.5 &  2.3899 &  8.00 &   0 &   1.39 &   2 &   1 & 0.059 \\ 
52964-1587-106 & 08:36:57.66 &  +26:41:02.8 &  2.1177 &  4.89 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52964-1587-476 & 08:36:58.08 &  +27:38:46.2 &  3.1828 &  6.50 &   0 &   1.08 &   1 &   0 & \nodata \\ 
54561-2960-264 & 08:36:59.65 &  +32:12:20.7 &  2.1098 &  7.64 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52668-1197-035 & 08:36:59.84 &  +35:10:19.3 &  3.3198 &  5.16 &   0 &   0.84 &   3 &   1 & 0.050 \\ 
53815-2427-455 & 08:36:59.86 &  +15:11:55.7 &  2.6065 & 20.16 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51873-0445-420 & 08:37:00.37 &  +51:26:53.2 &  1.8544 &  7.02 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52668-1197-030 & 08:37:00.82 &  +35:05:50.2 &  3.3109 &  9.22 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53360-2084-221 & 08:37:01.61 &  +22:05:12.7 &  2.1271 & 15.07 &   0 &   1.20 &   1 &   0 & \nodata \\ 
52320-0864-436 & 08:37:03.66 &  +36:44:50.6 &  2.0986 & 27.32 &   0 &   0.98 &   3 &   2 & 0.108 \\ 
54425-1784-196 & 08:37:04.39 &  +57:37:34.9 &  2.9937 &  5.11 &   0 &   1.33 &   3 &   2 & 0.103 \\ 
52708-1187-260 & 08:37:04.93 &  +04:53:04.4 &  1.9491 & 25.96 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52581-0895-483 & 08:37:05.53 &  +41:13:00.4 &  2.2660 &  6.89 &   0 &   1.30 &   5 &   3 & 0.117 \\ 
53795-2426-160 & 08:37:05.60 &  +11:47:46.8 &  2.9006 & 10.90 &  12 &   1.47 &   4 &   0 & \nodata \\ 
53081-1759-133 & 08:37:05.83 &  +08:10:02.4 &  1.9647 & 11.20 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52646-1186-064 & 08:37:09.92 &  +04:10:59.4 &  1.7150 &  6.05 &   0 &   0.83 &   1 &   1 & 0.032 \\ 
53815-2427-484 & 08:37:12.89 &  +14:59:17.4 &  2.5124 &  4.79 &   0 &   1.54 &   4 &   4 & 0.175 \\ 
52320-0864-227 & 08:37:13.56 &  +36:30:37.3 &  1.8339 &  6.94 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52317-0828-092 & 08:37:15.14 &  +38:21:21.7 &  1.7627 &  7.13 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52933-1268-545 & 08:37:15.44 &  +29:36:47.7 &  1.7053 &  5.06 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54061-2573-284 & 08:37:16.86 &  +09:27:17.6 &  2.2355 &  4.61 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54561-2960-262 & 08:37:17.77 &  +32:14:22.0 &  2.3462 &  5.36 &   0 &   1.42 &   1 &   1 & 0.042 \\ 
53712-2276-009 & 08:37:21.01 &  +15:43:09.2 &  1.8421 &  7.43 &   0 &   1.50 &   1 &   1 & 0.051 \\ 
54425-1784-402 & 08:37:22.41 &  +58:25:01.8 &  2.1010 &  4.43 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51899-0446-437 & 08:37:25.16 &  +54:18:42.0 &  2.0736 & 10.56 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52317-0828-100 & 08:37:25.56 &  +38:20:24.9 &  2.0570 & 19.29 &   0 &   0.67 &   1 &   1 & 0.058 \\ 
52674-1209-246 & 08:37:26.73 &  +31:20:19.0 &  2.3434 &  4.25 &   0 &   1.33 &   4 &   2 & 0.119 \\ 
53815-2427-503 & 08:37:29.59 &  +14:47:02.9 &  3.3156 &  7.10 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52320-0864-200 & 08:37:31.77 &  +36:32:01.6 &  1.7345 &  6.14 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51959-0550-467 & 08:37:31.88 &  +48:10:13.3 &  1.7954 &  8.67 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52642-0933-098 & 08:37:34.63 &  +33:14:33.3 &  2.2566 & 10.26 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53815-2427-182 & 08:37:40.56 &  +14:02:15.5 &  2.0332 &  9.13 &   0 &   0.63 &   1 &   0 & \nodata \\ 
52937-1269-325 & 08:37:41.50 &  +31:05:00.9 &  1.9404 &  9.14 &   0 &   2.30 &   2 &   2 & 0.090 \\ 
53709-2275-569 & 08:37:41.61 &  +20:03:57.1 &  3.3273 &  4.36 &   0 &   3.32 &   2 &   2 & 0.142 \\ 
53081-1759-127 & 08:37:41.92 &  +07:53:36.1 &  1.8893 &  4.82 &   0 &   0.83 &   3 &   3 & 0.152 \\ 
53081-1759-483 & 08:37:43.88 &  +08:50:25.5 &  2.2324 &  5.22 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52581-0895-537 & 08:37:44.01 &  +42:06:43.9 &  2.1314 &  8.08 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53360-2084-399 & 08:37:44.57 &  +22:20:00.1 &  2.1418 &  4.14 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53347-1930-474 & 08:37:48.99 &  +25:44:12.9 &  1.9119 &  7.99 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53711-2278-421 & 08:37:49.61 &  +17:51:43.2 &  1.8415 &  6.01 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54561-2960-386 & 08:37:49.98 &  +32:31:52.7 &  2.1374 &  5.11 &   0 &   1.24 &   3 &   1 & 0.066 \\ 
52963-1297-565 & 08:37:50.51 &  +07:46:37.9 &  1.7260 &  9.97 &   0 &   1.48 &   1 &   1 & 0.082 \\ 
52708-1187-187 & 08:37:52.20 &  +05:09:37.2 &  1.9545 & 15.98 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53742-2331-176 & 08:37:56.87 &  +53:29:01.7 &  2.9035 &  4.58 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52317-0828-178 & 08:37:57.91 &  +38:37:27.1 &  2.0523 &  4.78 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54452-1874-518 & 08:37:58.60 &  +60:26:13.1 &  2.3641 &  4.74 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53815-2427-510 & 08:37:59.76 &  +14:55:24.2 &  3.3093 & 11.12 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51883-0444-590 & 08:38:01.05 &  +53:16:59.2 &  1.8939 &  4.43 &   0 &   1.37 &   6 &   3 & 0.133 \\ 
51959-0550-407 & 08:38:02.33 &  +48:54:12.9 &  3.1934 &  9.42 &   0 &   0.98 &   3 &   2 & 0.182 \\ 
53347-1930-205 & 08:38:03.75 &  +24:26:43.2 &  2.9109 & 11.34 &   0 &   1.56 &   1 &   1 & 0.068 \\ 
52642-0933-497 & 08:38:04.31 &  +34:16:04.5 &  2.0814 &  4.66 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51959-0550-418 & 08:38:05.17 &  +48:47:35.9 &  3.2703 & 10.94 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53709-2275-012 & 08:38:07.06 &  +18:15:49.2 &  1.9843 & 11.02 &   0 &   0.78 &   0 &   0 & \nodata \\ 
51899-0446-264 & 08:38:08.46 &  +53:48:09.8 &  3.6100 &  5.82 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53081-1759-486 & 08:38:08.57 &  +08:45:02.5 &  1.8821 &  7.99 &   0 &   1.93 &   1 &   1 & 0.035 \\ 
52646-1186-001 & 08:38:08.77 &  +03:42:51.4 &  1.9191 &  8.42 &   0 &   0.77 &   2 &   1 & 0.039 \\ 
53081-1759-363 & 08:38:08.93 &  +09:16:40.2 &  2.5793 &  4.26 &   0 &   0.76 &   2 &   1 & 0.028 \\ 
52963-1297-567 & 08:38:09.20 &  +07:32:14.5 &  1.8256 &  9.00 &   0 &   1.49 &   2 &   2 & 0.097 \\ 
53360-2084-393 & 08:38:10.04 &  +22:41:16.5 &  2.1441 &  6.33 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53349-1929-581 & 08:38:10.40 &  +23:19:15.4 &  1.7918 & 10.31 &   0 &   1.28 &   1 &   1 & 0.039 \\ 
52317-0828-047 & 08:38:11.39 &  +38:23:11.8 &  2.0728 &  6.11 &   0 &   0.98 &   2 &   2 & 0.081 \\ 
51883-0444-033 & 08:38:12.18 &  +52:36:47.5 &  1.9455 &  7.50 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53815-2427-133 & 08:38:13.13 &  +13:58:10.7 &  2.0134 &  5.75 &   0 &   1.29 &   5 &   4 & 0.208 \\ 
54561-2960-422 & 08:38:13.21 &  +32:45:41.2 &  2.4755 & 12.00 &   0 &   2.16 &   2 &   2 & 0.144 \\ 
52963-1297-578 & 08:38:13.34 &  +07:21:40.6 &  2.1119 & 11.70 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54561-2960-322 & 08:38:13.78 &  +33:18:21.2 &  1.7463 &  5.30 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53347-1930-183 & 08:38:14.03 &  +25:14:28.2 &  2.2020 & 10.47 &   0 &   1.41 &   1 &   1 & 0.082 \\ 
54561-2960-263 & 08:38:14.26 &  +32:15:01.1 &  2.5479 &  5.77 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53795-2426-122 & 08:38:15.02 &  +11:47:56.2 &  2.1423 &  9.10 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53709-2275-626 & 08:38:16.48 &  +19:21:07.0 &  1.9445 &  5.15 &   0 &   0.88 &   1 &   0 & \nodata \\ 
51981-0549-610 & 08:38:16.62 &  +47:35:10.1 &  2.1812 &  5.85 &   0 &   1.37 &   2 &   1 & 0.057 \\ 
51873-0445-481 & 08:38:17.40 &  +50:58:27.1 &  2.0207 &  5.53 &   0 &   1.39 &   3 &   3 & 0.120 \\ 
52963-1297-624 & 08:38:19.72 &  +06:51:50.3 &  2.0619 &  9.97 &   0 &   1.34 &   1 &   1 & 0.048 \\ 
54452-1874-535 & 08:38:20.62 &  +60:59:34.5 &  1.8654 &  4.58 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53795-2426-523 & 08:38:22.28 &  +12:33:02.1 &  2.1256 &  6.52 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53705-2277-197 & 08:38:23.57 &  +19:14:45.2 &  3.2630 & 12.82 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51981-0549-003 & 08:38:24.32 &  +46:04:43.7 &  4.0293 &  5.34 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53795-2426-139 & 08:38:25.28 &  +11:47:42.9 &  2.1412 &  7.99 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52320-0864-191 & 08:38:25.67 &  +36:31:43.4 &  1.7330 &  5.80 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53349-1929-028 & 08:38:26.94 &  +22:27:59.0 &  3.4268 &  4.08 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52674-1209-399 & 08:38:27.56 &  +32:35:15.4 &  3.2447 &  5.97 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52581-0895-573 & 08:38:29.61 &  +41:56:29.7 &  1.7385 &  4.80 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53705-2277-422 & 08:38:32.33 &  +20:01:42.1 &  3.8756 & 13.94 &   0 &   1.74 &   2 &   1 & 0.057 \\ 
52320-0864-193 & 08:38:32.59 &  +36:25:34.9 &  2.1679 & 16.47 &   0 &   0.68 &   1 &   1 & 0.042 \\ 
52235-0763-305 & 08:38:33.11 &  +45:25:47.7 &  1.9579 &  8.68 &   0 &   1.68 &   3 &   1 & 0.049 \\ 
52964-1587-424 & 08:38:33.30 &  +28:24:14.6 &  1.9428 & 16.98 &   0 &   1.55 &   2 &   1 & 0.060 \\ 
53709-2275-621 & 08:38:33.97 &  +19:24:26.2 &  3.1423 &  5.95 &   0 &   1.34 &   2 &   1 & 0.041 \\ 
52581-0895-576 & 08:38:34.31 &  +41:48:38.6 &  2.4794 & 24.50 &   0 &   1.26 &   3 &   1 & 0.059 \\ 
51981-0549-584 & 08:38:34.96 &  +47:09:16.8 &  2.3046 &  6.65 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52937-1269-291 & 08:38:37.89 &  +29:33:25.3 &  3.2850 &  5.20 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52933-1268-120 & 08:38:39.16 &  +28:58:52.7 &  4.3619 & 12.54 &   0 &   1.47 &   3 &   2 & 0.082 \\ 
53705-2277-183 & 08:38:39.85 &  +19:39:49.6 &  2.9844 & 12.17 &   0 &   1.24 &   1 &   1 & 0.070 \\ 
52317-0828-496 & 08:38:41.55 &  +39:02:17.1 &  4.3389 &  4.51 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54561-2960-434 & 08:38:42.24 &  +32:56:37.9 &  2.4158 &  5.98 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52963-1297-614 & 08:38:43.77 &  +07:17:54.3 &  1.7983 & 11.47 &   0 &   1.56 &   1 &   0 & \nodata \\ 
53712-2276-033 & 08:38:48.90 &  +16:18:19.6 &  1.8164 &  4.56 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53711-2278-466 & 08:38:51.72 &  +17:48:33.8 &  1.7005 & 11.13 &   0 &   2.10 &   2 &   1 & 0.063 \\ 
52224-0564-344 & 08:38:52.05 &  +02:57:03.6 &  1.7680 & 10.11 &   0 &   1.65 &   2 &   2 & 0.115 \\ 
53795-2426-083 & 08:38:52.62 &  +11:51:20.8 &  2.2931 &  8.64 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54453-1875-317 & 08:38:53.11 &  +61:45:31.9 &  3.8932 &  7.35 &   0 &   1.29 &   1 &   1 & 0.056 \\ 
53709-2275-609 & 08:38:53.85 &  +19:48:12.9 &  1.9562 &  4.36 &   0 &   1.01 &   0 &   0 & \nodata \\ 
51959-0550-453 & 08:38:56.77 &  +49:00:37.7 &  1.8478 &  5.02 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53711-2278-380 & 08:39:01.44 &  +18:03:19.3 &  1.7807 &  5.13 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52708-1187-135 & 08:39:01.92 &  +04:53:45.5 &  2.3536 &  4.20 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53705-2277-468 & 08:39:03.73 &  +19:53:32.6 &  3.3570 &  6.49 &   0 &   1.74 &   4 &   1 & 0.066 \\ 
53386-1783-026 & 08:39:03.73 &  +55:56:03.8 &  2.6297 &  4.39 &   0 &   1.17 &   2 &   0 & \nodata \\ 
51959-0550-455 & 08:39:09.24 &  +48:49:19.9 &  1.8376 &  5.98 &   0 &   1.28 &   1 &   1 & 0.033 \\ 
53705-2277-461 & 08:39:10.89 &  +20:02:07.3 &  3.0351 &  6.48 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51873-0445-144 & 08:39:14.06 &  +50:20:37.9 &  1.7738 &  4.52 &   0 &   0.91 &   0 &   0 & \nodata \\ 
51959-0550-460 & 08:39:14.14 &  +48:51:25.7 &  2.9592 &  7.99 &   0 &   1.46 &   5 &   4 & 0.210 \\ 
52232-0762-609 & 08:39:19.03 &  +45:05:55.7 &  1.8987 &  7.43 &   0 &   1.31 &   1 &   1 & 0.066 \\ 
52320-0864-094 & 08:39:19.84 &  +36:07:22.4 &  1.7006 &  5.24 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52642-0933-152 & 08:39:22.09 &  +33:48:39.5 &  3.4093 &  8.66 &   0 &   1.48 &   2 &   1 & 0.060 \\ 
52642-0933-501 & 08:39:22.14 &  +34:37:21.1 &  3.3029 &  5.58 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53358-1931-326 & 08:39:23.09 &  +25:08:05.5 &  3.4946 &  7.32 &   0 &   1.36 &   3 &   2 & 0.081 \\ 
52235-0763-266 & 08:39:23.68 &  +45:39:20.2 &  2.1722 &  4.39 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53081-1759-403 & 08:39:27.63 &  +09:16:58.9 &  1.9592 &  7.48 &   0 &   0.75 &   1 &   1 & 0.049 \\ 
53360-2084-085 & 08:39:28.73 &  +21:14:04.7 &  2.6936 & 17.26 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54061-2573-429 & 08:39:28.73 &  +10:42:46.0 &  2.4280 &  7.25 &   0 &   0.79 &   6 &   2 & 0.080 \\ 
54561-2960-260 & 08:39:28.92 &  +31:32:07.2 &  2.2950 & 11.67 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54453-1875-263 & 08:39:30.26 &  +61:45:53.8 &  2.2416 &  9.93 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51981-0549-028 & 08:39:31.29 &  +46:28:32.2 &  2.3700 & 10.89 &   0 &   1.86 &   2 &   1 & 0.031 \\ 
52674-1209-233 & 08:39:32.23 &  +31:58:18.6 &  2.2138 &  9.57 &   0 &   1.57 &   2 &   1 & 0.042 \\ 
54061-2573-198 & 08:39:32.54 &  +10:12:30.9 &  1.9347 &  6.50 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52224-0564-356 & 08:39:41.45 &  +03:18:17.1 &  4.2481 &  7.40 &   0 &   1.12 &   1 &   1 & 0.044 \\ 
52224-0564-335 & 08:39:41.94 &  +03:29:14.4 &  1.8313 &  5.89 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52674-1209-433 & 08:39:41.95 &  +32:24:02.5 &  3.3653 & 11.48 &   0 &   1.46 &   1 &   1 & 0.049 \\ 
51959-0550-174 & 08:39:42.87 &  +47:56:53.7 &  2.1837 &  9.93 &   0 &   1.45 &   2 &   1 & 0.046 \\ 
53795-2426-052 & 08:39:43.08 &  +11:37:09.9 &  3.1851 & 11.12 &   0 &   1.45 &   1 &   1 & 0.067 \\ 
54561-2960-192 & 08:39:45.86 &  +32:10:56.4 &  3.1383 &  5.21 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51873-0445-505 & 08:39:46.22 &  +51:12:02.8 &  4.3903 & 10.31 &   0 &   1.36 &   3 &   1 & 0.032 \\ 
54453-1875-272 & 08:39:46.62 &  +61:56:49.1 &  3.8804 &  4.76 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53360-2084-426 & 08:39:49.11 &  +22:24:03.1 &  1.8606 &  6.25 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52964-1587-489 & 08:39:49.53 &  +27:48:02.9 &  2.1393 &  5.49 &   0 &   0.78 &   1 &   1 & 0.034 \\ 
52642-0933-144 & 08:39:51.01 &  +33:36:30.9 &  1.7515 &  4.98 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53349-1929-040 & 08:39:55.83 &  +22:42:15.9 &  3.0312 &  4.50 &   0 &   2.83 &   1 &   1 & 0.052 \\ 
51883-0444-632 & 08:39:59.17 &  +53:18:23.5 &  2.1721 &  4.49 &   0 &   1.28 &   2 &   1 & 0.038 \\ 
53801-2428-293 & 08:40:07.16 &  +11:58:15.9 &  2.5274 &  8.85 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52592-0896-302 & 08:40:07.36 &  +42:35:19.1 &  2.0234 & 10.77 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52674-1209-379 & 08:40:07.48 &  +32:52:48.3 &  1.7729 &  9.62 &   0 &   1.65 &   1 &   1 & 0.037 \\ 
53815-2427-115 & 08:40:07.80 &  +14:04:36.9 &  2.1434 &  5.59 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53711-2278-218 & 08:40:10.50 &  +16:22:57.6 &  1.9113 &  6.48 &   0 &   1.19 &   0 &   0 & \nodata \\ 
51959-0550-489 & 08:40:10.66 &  +48:24:36.4 &  1.7967 &  7.32 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51899-0446-229 & 08:40:11.38 &  +54:11:38.1 &  1.8761 &  9.34 &   0 &   1.10 &   2 &   1 & 0.032 \\ 
53799-2429-330 & 08:40:11.61 &  +15:24:15.8 &  3.5595 &  4.61 &   0 &   0.87 &   1 &   1 & 0.065 \\ 
52320-0864-060 & 08:40:11.64 &  +36:08:55.3 &  2.3695 &  9.42 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52317-0828-505 & 08:40:12.25 &  +39:29:50.4 &  2.0575 &  9.10 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52232-0762-589 & 08:40:14.68 &  +44:19:09.9 &  2.4923 & 11.49 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52642-0933-110 & 08:40:15.41 &  +33:36:59.3 &  2.4150 &  6.57 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53081-1759-059 & 08:40:17.34 &  +08:10:50.8 &  2.0429 &  4.07 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54061-2573-438 & 08:40:17.87 &  +10:34:28.8 &  3.3309 &  6.03 &   0 &   1.11 &   2 &   2 & 0.085 \\ 
52964-1587-058 & 08:40:18.82 &  +27:23:55.5 &  1.7402 & 13.78 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52317-0828-517 & 08:40:21.05 &  +39:01:26.1 &  1.9442 &  7.82 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52964-1298-274 & 08:40:23.96 &  +06:58:44.8 &  1.9899 &  6.97 &   0 &   1.06 &   2 &   1 & 0.033 \\ 
53795-2426-037 & 08:40:24.66 &  +11:11:34.6 &  1.9699 &  8.62 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53795-2426-046 & 08:40:29.09 &  +11:47:45.6 &  3.0669 &  4.53 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52708-1187-408 & 08:40:30.07 &  +06:26:51.7 &  1.8502 &  7.57 &   0 &   1.36 &   1 &   1 & 0.055 \\ 
54061-2573-422 & 08:40:31.24 &  +10:48:58.6 &  2.9490 &  9.59 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52650-1188-370 & 08:40:33.84 &  +05:26:25.9 &  2.2453 &  7.73 &   0 &   1.27 &   1 &   1 & 0.065 \\ 
52317-0828-521 & 08:40:34.19 &  +40:16:21.1 &  1.8639 & 22.04 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53358-1931-236 & 08:40:36.16 &  +23:55:24.7 &  2.1840 & 11.41 &   0 &   1.36 &   1 &   1 & 0.053 \\ 
51959-0550-515 & 08:40:37.90 &  +48:12:16.0 &  1.9768 &  6.72 &   0 &   1.38 &   1 &   1 & 0.039 \\ 
53358-1931-286 & 08:40:38.18 &  +23:23:55.6 &  1.8449 &  7.58 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52224-0564-268 & 08:40:38.21 &  +02:33:54.8 &  1.8370 & 12.45 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52320-0864-503 & 08:40:38.81 &  +37:10:31.5 &  1.7613 & 12.27 &   0 &   1.44 &   1 &   1 & 0.026 \\ 
51883-0444-627 & 08:40:39.27 &  +52:55:04.8 &  3.0902 &  7.67 &   0 &   2.84 &   0 &   0 & \nodata \\ 
51959-0550-178 & 08:40:40.57 &  +47:42:05.4 &  2.3920 &  8.04 &   0 &   1.44 &   2 &   1 & 0.041 \\ 
52320-0864-504 & 08:40:42.19 &  +37:05:52.5 &  2.9027 &  7.44 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53801-2428-280 & 08:40:42.71 &  +12:31:51.5 &  2.0785 &  8.27 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52642-0933-578 & 08:40:43.68 &  +35:15:14.4 &  2.0272 & 10.41 &   0 &   1.54 &   3 &   2 & 0.101 \\ 
52642-0933-551 & 08:40:44.19 &  +34:11:01.6 &  3.8896 & 10.15 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53081-1759-535 & 08:40:45.40 &  +09:08:09.4 &  4.5403 &  4.67 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52965-1588-242 & 08:40:46.32 &  +28:05:15.6 &  1.8053 & 12.10 &   0 &   1.57 &   1 &   1 & 0.032 \\ 
52933-1268-621 & 08:40:47.39 &  +29:34:27.7 &  2.6665 &  8.79 &   0 &   2.30 &   2 &   2 & 0.068 \\ 
54561-2960-215 & 08:40:47.45 &  +31:07:12.5 &  2.0151 & 12.32 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53705-2277-443 & 08:40:48.22 &  +20:25:43.1 &  2.4426 &  9.06 &   0 &   1.40 &   2 &   1 & 0.054 \\ 
52965-1588-308 & 08:40:48.96 &  +27:37:54.6 &  2.4252 &  4.74 &   0 &   0.81 &   1 &   0 & \nodata \\ 
52224-0564-400 & 08:40:49.25 &  +03:09:27.8 &  2.4498 & 11.98 &   0 &   0.76 &   3 &   3 & 0.114 \\ 
51981-0549-021 & 08:40:50.34 &  +46:33:38.1 &  1.9685 & 40.89 &   0 &   1.10 &   1 &   0 & \nodata \\ 
52581-0895-031 & 08:40:51.22 &  +40:48:06.7 &  4.4186 &  6.12 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52964-1298-241 & 08:40:51.32 &  +06:50:46.1 &  2.2679 &  5.12 &   0 &   0.82 &   1 &   1 & 0.052 \\ 
53711-2278-171 & 08:40:56.10 &  +17:04:13.2 &  2.0457 & 15.41 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52650-1188-361 & 08:40:57.02 &  +05:47:33.4 &  1.7420 &  9.01 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52317-0828-104 & 08:40:57.20 &  +38:35:46.0 &  1.7779 & 11.45 &   0 &   1.57 &   0 &   0 & \nodata \\ 
51877-0447-315 & 08:40:57.53 &  +52:02:52.9 &  1.7680 & 10.53 &   0 &   1.10 &   3 &   2 & 0.132 \\ 
53711-2278-162 & 08:40:57.79 &  +16:53:21.3 &  3.4353 & 23.35 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52937-1269-127 & 08:40:58.71 &  +29:11:24.7 &  2.0355 & 12.90 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52937-1269-197 & 08:41:00.66 &  +30:05:53.0 &  2.3972 &  4.11 &   0 &   0.98 &   5 &   2 & 0.086 \\ 
52937-1269-374 & 08:41:01.38 &  +31:19:41.2 &  2.8953 & 14.84 &   0 &   0.71 &   2 &   0 & \nodata \\ 
53801-2428-341 & 08:41:02.51 &  +13:13:13.1 &  2.9765 & 22.19 &   0 &   1.27 &   3 &   1 & 0.061 \\ 
54561-2960-165 & 08:41:04.15 &  +31:58:42.0 &  2.2957 &  7.25 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54561-2960-473 & 08:41:04.47 &  +32:21:12.3 &  2.0713 &  5.36 &   0 &   2.85 &   3 &   1 & 0.049 \\ 
52592-0896-283 & 08:41:04.49 &  +42:08:18.9 &  2.7582 &  8.19 &   0 &   3.89 &   0 &   0 & \nodata \\ 
54425-1784-538 & 08:41:04.80 &  +58:12:30.3 &  2.1662 &  5.23 &   0 &   0.83 &   1 &   1 & 0.057 \\ 
53711-2278-530 & 08:41:04.98 &  +18:33:07.9 &  4.2197 & 10.84 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52224-0564-395 & 08:41:06.79 &  +03:12:06.8 &  1.8364 &  5.01 &   0 &   1.96 &   6 &   3 & 0.123 \\ 
52708-1187-414 & 08:41:07.15 &  +06:17:23.6 &  2.2855 & 12.53 &   0 &   1.11 &   3 &   2 & 0.083 \\ 
52642-0933-106 & 08:41:07.24 &  +33:39:21.7 &  3.0597 & 10.15 &   0 &   1.68 &   2 &   1 & 0.036 \\ 
52937-1269-182 & 08:41:07.72 &  +30:04:01.0 &  1.7100 &  9.47 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54561-2960-138 & 08:41:08.73 &  +31:33:34.5 &  2.2166 & 28.07 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52964-1298-242 & 08:41:12.55 &  +06:51:29.3 &  2.4009 &  6.87 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54561-2960-163 & 08:41:15.04 &  +31:41:44.4 &  3.0120 &  5.35 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52592-0896-284 & 08:41:16.08 &  +42:24:17.9 &  1.7624 &  4.28 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53081-1759-557 & 08:41:17.23 &  +08:37:53.4 &  1.7466 & 20.93 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53081-1759-527 & 08:41:17.87 &  +09:32:45.3 &  2.2488 & 14.00 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53708-2279-319 & 08:41:19.41 &  +17:15:27.4 &  1.7548 &  5.58 &   0 &   0.79 &   1 &   0 & \nodata \\ 
54453-1875-324 & 08:41:19.90 &  +63:09:12.3 &  1.8632 & 14.63 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52642-0933-594 & 08:41:21.46 &  +34:10:10.7 &  2.0736 &  4.14 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52964-1587-584 & 08:41:21.93 &  +28:42:56.0 &  1.7417 &  6.37 &   0 &   1.05 &   1 &   1 & 0.050 \\ 
52937-1269-465 & 08:41:23.62 &  +30:26:45.0 &  2.0643 &  7.13 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52965-1588-243 & 08:41:24.55 &  +28:00:30.2 &  2.1291 &  8.40 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52937-1269-186 & 08:41:28.11 &  +29:59:41.2 &  1.9428 &  7.81 &   0 &   1.57 &   0 &   0 & \nodata \\ 
51959-0550-572 & 08:41:28.25 &  +48:54:22.6 &  2.8115 &  9.42 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53705-2277-525 & 08:41:28.95 &  +20:38:34.4 &  1.8973 &  6.52 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54561-2960-126 & 08:41:29.97 &  +31:24:28.4 &  2.4432 &  7.31 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52933-1268-038 & 08:41:30.25 &  +29:03:10.5 &  2.7554 &  4.10 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52320-0864-451 & 08:41:32.42 &  +37:42:36.7 &  1.7099 & 15.75 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53795-2426-607 & 08:41:33.54 &  +12:37:28.4 &  1.9290 &  7.30 &   0 &   0.87 &   2 &   0 & \nodata \\ 
53360-2084-452 & 08:41:33.76 &  +22:42:12.6 &  2.1489 &  4.80 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53795-2426-626 & 08:41:33.98 &  +12:59:15.8 &  1.9511 & 10.97 &   0 &   3.11 &   2 &   2 & 0.092 \\ 
51899-0446-189 & 08:41:36.18 &  +54:10:47.1 &  3.0134 &  5.39 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52581-0895-618 & 08:41:39.66 &  +41:56:57.7 &  1.8780 &  5.25 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52224-0564-252 & 08:41:42.86 &  +01:47:46.5 &  1.7396 &  5.59 &   0 &   2.44 &   1 &   1 & 0.034 \\ 
54453-1875-378 & 08:41:43.96 &  +63:12:30.7 &  1.7788 &  8.49 &   0 &   1.59 &   1 &   1 & 0.034 \\ 
53795-2426-636 & 08:41:44.07 &  +12:43:23.3 &  2.1755 &  5.70 &   0 &   0.80 &   0 &   0 & \nodata \\ 
51959-0550-507 & 08:41:46.06 &  +48:38:04.3 &  2.3716 &  4.54 &   0 &   0.64 &   1 &   1 & 0.061 \\ 
54561-2960-127 & 08:41:46.16 &  +31:23:43.9 &  2.3649 &  5.99 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52708-1187-119 & 08:41:47.86 &  +05:30:38.8 &  2.2304 &  8.46 &   0 &   2.31 &   3 &   2 & 0.082 \\ 
54561-2960-166 & 08:41:48.02 &  +32:07:20.5 &  1.8291 &  6.78 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54453-1875-226 & 08:41:48.35 &  +61:30:50.6 &  2.0502 &  8.61 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53711-2278-142 & 08:41:53.08 &  +16:29:02.7 &  1.8894 &  4.01 &  12 &   1.93 &   3 &   1 & 0.045 \\ 
51959-0550-144 & 08:41:53.38 &  +47:32:42.4 &  2.0339 &  4.33 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53081-1759-570 & 08:41:53.40 &  +09:29:44.5 &  2.2828 &  9.87 &   0 &   1.24 &   2 &   0 & \nodata \\ 
52320-0864-442 & 08:41:54.51 &  +37:33:30.7 &  2.2104 & 13.56 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52224-0564-367 & 08:41:55.03 &  +03:33:43.2 &  1.7205 &  6.18 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52232-0762-625 & 08:41:58.83 &  +44:10:11.5 &  2.2133 &  4.43 &   0 &   2.15 &   2 &   1 & 0.041 \\ 
51873-0445-531 & 08:42:02.32 &  +51:16:56.6 &  1.8233 & 17.05 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52964-1298-212 & 08:42:03.35 &  +06:37:52.2 &  3.6576 &  6.54 &   0 &   0.77 &   1 &   1 & 0.037 \\ 
52235-0763-431 & 08:42:05.65 &  +46:25:10.3 &  3.4782 &  8.98 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53742-2331-008 & 08:42:06.58 &  +52:44:49.0 &  2.5808 & 15.93 &   0 &   1.74 &   1 &   1 & 0.107 \\ 
54561-2960-134 & 08:42:06.72 &  +31:30:09.4 &  2.5222 &  5.57 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53705-2277-043 & 08:42:07.62 &  +18:34:52.4 &  2.3703 &  9.19 &   0 &   1.05 &   3 &   1 & 0.044 \\ 
53360-2084-482 & 08:42:08.65 &  +22:28:33.2 &  1.8776 &  6.47 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54561-2960-175 & 08:42:09.79 &  +32:04:44.0 &  2.1928 & 11.31 &   0 &   2.75 &   1 &   1 & 0.067 \\ 
54061-2573-477 & 08:42:11.45 &  +10:33:25.8 &  1.8468 &  8.87 &   0 &   1.26 &   1 &   0 & \nodata \\ 
54561-2960-496 & 08:42:12.33 &  +32:46:43.9 &  2.7415 &  8.13 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52317-0828-545 & 08:42:12.40 &  +39:13:23.5 &  2.9084 &  8.45 &   0 &   0.79 &   5 &   3 & 0.156 \\ 
52964-1587-003 & 08:42:14.26 &  +27:02:59.0 &  3.0019 &  6.53 &   0 &   2.19 &   2 &   1 & 0.051 \\ 
52235-0763-251 & 08:42:15.09 &  +45:03:11.9 &  1.9677 &  4.32 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51959-0550-145 & 08:42:15.87 &  +47:42:48.8 &  2.6959 &  7.02 &   0 &   1.59 &   2 &   1 & 0.102 \\ 
52235-0763-187 & 08:42:18.12 &  +45:31:02.9 &  2.0644 &  7.90 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52320-0864-114 & 08:42:18.40 &  +36:25:04.2 &  2.2446 &  4.64 &   0 &   2.76 &   3 &   2 & 0.107 \\ 
52320-0864-112 & 08:42:18.59 &  +36:26:19.9 &  1.8306 &  4.87 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53705-2277-570 & 08:42:23.80 &  +20:55:43.2 &  3.5716 & 14.26 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52224-0564-440 & 08:42:26.21 &  +03:07:23.5 &  1.8292 &  7.04 &   0 &   1.55 &   4 &   3 & 0.133 \\ 
53705-2277-003 & 08:42:27.86 &  +18:47:02.2 &  1.9038 &  4.30 &   0 &   2.27 &   0 &   0 & \nodata \\ 
51873-0445-576 & 08:42:28.25 &  +51:28:45.9 &  1.8913 &  8.13 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52965-1588-207 & 08:42:30.57 &  +28:06:40.9 &  1.7261 &  6.19 &   0 &   2.17 &   1 &   0 & \nodata \\ 
52964-1587-632 & 08:42:31.27 &  +27:58:37.5 &  3.1888 & 12.75 &   0 &   1.29 &   3 &   2 & 0.077 \\ 
51899-0446-184 & 08:42:32.99 &  +54:01:04.3 &  1.7270 &  4.60 &   0 &   1.72 &   1 &   1 & 0.026 \\ 
52320-0864-550 & 08:42:33.27 &  +36:51:29.9 &  3.7728 & 10.65 &   0 &   1.08 &   1 &   1 & 0.042 \\ 
53705-2277-568 & 08:42:33.50 &  +20:49:55.9 &  1.7486 &  6.38 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54453-1875-369 & 08:42:33.99 &  +63:09:40.7 &  1.7198 &  7.87 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52964-1587-626 & 08:42:35.64 &  +28:22:28.7 &  1.7120 &  8.30 &   0 &   2.81 &   1 &   0 & \nodata \\ 
52323-0865-348 & 08:42:35.92 &  +38:20:26.7 &  2.2112 & 21.87 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53347-1930-115 & 08:42:36.05 &  +25:26:47.6 &  2.1105 &  6.03 &   0 &   1.49 &   3 &   2 & 0.067 \\ 
51899-0446-211 & 08:42:38.41 &  +53:35:12.7 &  1.8798 & 31.41 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52708-1187-557 & 08:42:38.56 &  +05:34:56.5 &  2.0545 & 17.62 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52592-0896-212 & 08:42:40.02 &  +41:55:27.5 &  1.8204 &  8.24 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52235-0763-325 & 08:42:41.41 &  +46:41:40.3 &  3.9840 &  9.65 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52708-1187-014 & 08:42:43.55 &  +04:32:49.3 &  2.7243 & 14.12 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53815-2427-602 & 08:42:44.39 &  +15:29:01.9 &  2.2751 &  6.27 &   0 &   1.15 &   5 &   1 & 0.029 \\ 
53081-1759-622 & 08:42:44.80 &  +08:50:24.5 &  1.7184 &  5.07 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53705-2277-583 & 08:42:44.93 &  +19:47:58.4 &  2.0472 &  4.87 &   0 &   2.70 &   1 &   0 & \nodata \\ 
52674-1209-460 & 08:42:45.33 &  +32:53:14.3 &  2.3995 & 13.64 &   0 &   1.47 &   2 &   2 & 0.072 \\ 
51959-0550-565 & 08:42:47.67 &  +49:04:55.5 &  1.9922 &  7.72 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53801-2428-252 & 08:42:48.86 &  +11:42:19.0 &  2.0915 &  6.43 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53358-1931-180 & 08:42:49.03 &  +23:52:04.7 &  3.3158 & 11.01 &   0 &   2.05 &   1 &   1 & 0.045 \\ 
53680-2280-337 & 08:42:49.84 &  +21:24:30.6 &  2.4419 & 10.72 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52235-0763-201 & 08:42:52.40 &  +44:34:10.6 &  1.7795 &  6.82 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52235-0763-424 & 08:42:52.79 &  +46:01:25.6 &  1.9597 &  6.71 &   0 &   1.41 &   2 &   2 & 0.069 \\ 
52592-0896-440 & 08:42:53.46 &  +43:19:12.8 &  3.0562 &  5.55 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53360-2084-507 & 08:42:53.72 &  +22:28:35.7 &  1.8552 & 11.72 &   0 &   1.34 &   1 &   1 & 0.032 \\ 
52674-1209-528 & 08:42:55.60 &  +33:18:22.5 &  2.6100 &  6.85 &   0 &   1.39 &   2 &   2 & 0.083 \\ 
51899-0446-491 & 08:42:57.83 &  +54:24:44.1 &  2.3270 &  6.13 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52937-1269-054 & 08:43:04.82 &  +29:29:53.7 &  1.7391 &  8.36 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52937-1269-052 & 08:43:06.39 &  +29:39:22.2 &  2.2332 &  5.54 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52296-0829-439 & 08:43:07.20 &  +40:36:26.7 &  3.8529 &  5.37 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53358-1931-177 & 08:43:09.66 &  +24:15:59.2 &  2.8634 &  8.85 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52650-1188-196 & 08:43:11.13 &  +04:26:19.5 &  2.5265 &  5.59 &   0 &   2.73 &   1 &   0 & \nodata \\ 
54061-2573-505 & 08:43:11.40 &  +10:36:56.2 &  1.8476 &  8.74 &   0 &   1.74 &   1 &   1 & 0.068 \\ 
52224-0564-479 & 08:43:14.15 &  +02:59:46.5 &  2.9099 &  5.56 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52964-1298-373 & 08:43:17.60 &  +08:04:59.7 &  1.9026 & 11.75 &   0 &   1.64 &   1 &   1 & 0.032 \\ 
52674-1209-540 & 08:43:17.91 &  +32:50:54.1 &  2.0761 &  6.82 &   0 &   1.29 &   4 &   1 & 0.045 \\ 
52232-0762-624 & 08:43:23.38 &  +44:13:47.6 &  2.2028 &  5.28 &   0 &   0.79 &   2 &   0 & \nodata \\ 
52317-0828-594 & 08:43:23.76 &  +39:14:34.5 &  1.7420 & 14.59 &   0 &   1.60 &   1 &   1 & 0.046 \\ 
53815-2427-623 & 08:43:26.85 &  +14:32:45.8 &  1.9451 &  9.56 &   0 &   2.70 &   0 &   0 & \nodata \\ 
54425-1784-043 & 08:43:28.05 &  +56:28:11.6 &  1.7440 &  4.30 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52323-0865-248 & 08:43:28.73 &  +36:41:07.3 &  3.3822 &  7.36 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52965-1588-418 & 08:43:29.45 &  +28:59:46.5 &  2.3118 & 25.09 &   0 &   1.26 &   1 &   1 & 0.074 \\ 
52317-0828-591 & 08:43:31.36 &  +39:15:38.2 &  1.8248 &  8.53 &   0 &   1.41 &   3 &   1 & 0.032 \\ 
53801-2428-235 & 08:43:32.65 &  +12:43:29.4 &  2.1708 &  6.48 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52317-0828-621 & 08:43:36.40 &  +39:21:27.0 &  1.8877 &  4.84 &   0 &   0.72 &   1 &   1 & 0.048 \\ 
53358-1931-419 & 08:43:37.57 &  +25:34:28.5 &  1.8223 & 17.18 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51873-0445-073 & 08:43:37.76 &  +50:35:18.6 &  2.4132 & 12.39 &   0 &   1.01 &   3 &   2 & 0.070 \\ 
52235-0763-126 & 08:43:38.18 &  +44:34:14.8 &  3.2104 & 17.16 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54453-1875-250 & 08:43:39.96 &  +61:20:21.2 &  1.7163 &  6.83 &   0 &   0.65 &   2 &   2 & 0.082 \\ 
51959-0550-580 & 08:43:40.94 &  +49:09:00.9 &  3.0260 &  4.42 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51899-0446-511 & 08:43:43.37 &  +54:22:43.6 &  2.0403 &  9.91 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52937-1269-514 & 08:43:43.74 &  +30:35:30.1 &  1.7690 &  6.39 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53801-2428-414 & 08:43:44.45 &  +13:42:49.9 &  3.9064 &  6.07 &   0 &   0.83 &   2 &   0 & \nodata \\ 
51959-0550-544 & 08:43:46.23 &  +48:31:40.5 &  1.9351 &  6.40 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52965-1588-442 & 08:43:46.45 &  +29:08:11.6 &  3.1453 &  6.83 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54561-2960-108 & 08:43:47.66 &  +31:44:50.4 &  1.9516 &  4.88 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53347-1930-070 & 08:43:48.49 &  +25:01:57.3 &  2.0609 &  8.93 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54453-1875-190 & 08:43:49.94 &  +61:31:05.8 &  2.3663 & 10.38 &   0 &   1.45 &   2 &   1 & 0.066 \\ 
52650-1188-459 & 08:43:50.73 &  +05:36:12.0 &  3.7789 &  5.93 &   0 &   3.33 &   1 &   1 & 0.034 \\ 
51959-0550-103 & 08:43:50.85 &  +47:34:56.1 &  2.2491 &  6.20 &   0 &   1.23 &   2 &   2 & 0.089 \\ 
54425-1784-059 & 08:43:50.87 &  +56:57:17.0 &  2.0198 & 17.05 &   0 &   1.54 &   2 &   0 & \nodata \\ 
53680-2280-386 & 08:43:51.35 &  +21:19:12.5 &  1.8625 &  6.90 &   0 &   1.67 &   4 &   2 & 0.085 \\ 
52320-0864-569 & 08:43:52.86 &  +37:42:28.2 &  1.7397 &  9.73 &   0 &   1.81 &   1 &   1 & 0.045 \\ 
53705-2277-591 & 08:43:53.16 &  +19:43:17.9 &  1.7876 &  6.55 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53799-2429-458 & 08:43:53.65 &  +15:17:36.5 &  2.3278 &  6.66 &   0 &   1.34 &   1 &   1 & 0.042 \\ 
53799-2429-217 & 08:43:53.70 &  +14:44:45.3 &  2.8841 & 11.44 &   0 &   1.79 &   1 &   1 & 0.037 \\ 
53799-2429-207 & 08:43:54.09 &  +14:32:01.7 &  2.2579 &  4.98 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51900-0448-358 & 08:43:55.62 &  +56:06:10.3 &  2.3923 & 13.37 &   0 &   1.29 &   2 &   2 & 0.098 \\ 
54452-1874-638 & 08:43:58.39 &  +60:21:55.0 &  1.8342 &  5.81 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52937-1269-537 & 08:43:59.01 &  +30:46:11.6 &  1.8602 &  5.02 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53801-2428-453 & 08:43:59.69 &  +13:39:47.5 &  2.1336 &  6.92 &   0 &   1.53 &   1 &   1 & 0.042 \\ 
53801-2428-477 & 08:44:00.86 &  +12:52:24.6 &  2.5548 &  4.40 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53705-2277-014 & 08:44:02.76 &  +19:00:27.4 &  2.0910 &  7.14 &   0 &   2.37 &   2 &   1 & 0.031 \\ 
52592-0896-137 & 08:44:04.20 &  +41:38:03.8 &  1.7454 &  9.35 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52991-1270-349 & 08:44:05.01 &  +31:35:34.2 &  2.4439 &  9.46 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52672-0934-260 & 08:44:06.03 &  +35:00:14.7 &  2.1716 &  7.69 &   0 &   1.35 &   5 &   4 & 0.179 \\ 
51877-0447-272 & 08:44:07.29 &  +51:53:11.0 &  3.1980 & 19.12 &   0 &   2.30 &   2 &   2 & 0.103 \\ 
52592-0896-138 & 08:44:10.16 &  +42:13:23.1 &  3.8092 &  5.18 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54439-1785-360 & 08:44:10.34 &  +59:33:30.6 &  2.2116 &  7.87 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53705-2277-615 & 08:44:10.78 &  +20:34:02.6 &  1.9524 &  6.32 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53711-2278-006 & 08:44:11.26 &  +16:09:32.1 &  1.7437 & 12.35 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51959-0550-009 & 08:44:11.37 &  +47:13:08.1 &  2.0373 &  6.84 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52672-0934-255 & 08:44:14.73 &  +34:47:08.3 &  2.0902 &  6.73 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53358-1931-406 & 08:44:16.45 &  +25:26:58.3 &  1.7265 &  6.10 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52317-0828-608 & 08:44:16.82 &  +39:43:00.6 &  2.4743 & 17.78 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53801-2428-459 & 08:44:17.04 &  +13:40:38.7 &  1.7388 &  8.74 &   0 &   1.76 &   2 &   1 & 0.034 \\ 
52224-0564-206 & 08:44:17.59 &  +01:42:22.1 &  1.8183 & 15.23 &   0 &   0.88 &   1 &   1 & 0.038 \\ 
54561-2960-105 & 08:44:18.62 &  +31:39:08.2 &  1.9498 &  4.85 &   0 &   2.88 &   2 &   0 & \nodata \\ 
52701-1210-318 & 08:44:21.61 &  +33:38:05.8 &  2.9609 &  5.94 &   0 &   0.79 &   1 &   1 & 0.032 \\ 
51899-0446-128 & 08:44:23.86 &  +53:27:49.6 &  2.0797 &  6.57 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53801-2428-197 & 08:44:24.24 &  +12:45:46.5 &  2.5050 & 10.27 &   0 &   1.48 &   4 &   1 & 0.043 \\ 
52592-0896-134 & 08:44:26.10 &  +42:16:46.5 &  3.0058 &  6.25 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54561-2960-119 & 08:44:29.34 &  +31:42:39.7 &  1.8806 &  6.58 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53801-2428-495 & 08:44:33.95 &  +13:07:14.6 &  3.0841 &  5.16 &   0 &   1.38 &   1 &   1 & 0.059 \\ 
53360-2084-619 & 08:44:34.15 &  +22:43:05.1 &  3.1169 &  7.63 &   0 &   1.42 &   2 &   1 & 0.098 \\ 
53799-2429-427 & 08:44:36.53 &  +16:05:19.1 &  1.9523 & 19.58 &   0 &   1.85 &   3 &   2 & 0.105 \\ 
52701-1210-317 & 08:44:38.16 &  +33:18:42.0 &  2.1953 & 18.19 &   0 &   2.25 &   1 &   1 & 0.025 \\ 
52235-0763-474 & 08:44:38.62 &  +46:24:25.3 &  3.7843 & 12.95 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53711-2278-621 & 08:44:38.76 &  +17:43:46.1 &  2.1065 &  6.92 &   0 &   1.45 &   2 &   1 & 0.054 \\ 
52235-0763-418 & 08:44:39.14 &  +46:27:56.2 &  1.9105 &  6.12 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51877-0447-397 & 08:44:39.36 &  +52:21:58.8 &  1.8447 &  6.83 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53358-1931-461 & 08:44:39.69 &  +24:51:42.0 &  2.0306 &  4.27 &   0 &   0.95 &   1 &   1 & 0.069 \\ 
54439-1785-301 & 08:44:39.78 &  +59:03:22.4 &  3.4679 &  5.00 &   0 &   1.16 &   4 &   4 & 0.194 \\ 
52650-1188-156 & 08:44:41.36 &  +04:29:49.1 &  1.9018 &  7.90 &   0 &   1.55 &   3 &   2 & 0.059 \\ 
52674-1209-010 & 08:44:41.44 &  +31:43:27.2 &  3.0427 &  5.31 &   0 &   1.30 &   3 &   0 & \nodata \\ 
51959-0550-013 & 08:44:41.62 &  +47:16:42.8 &  1.9056 &  5.85 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52708-1187-580 & 08:44:45.73 &  +06:14:46.3 &  1.7987 & 31.02 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52708-1187-564 & 08:44:46.72 &  +06:40:07.6 &  1.9233 &  6.56 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52650-1188-152 & 08:44:48.59 &  +04:35:04.7 &  2.3777 &  7.52 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54453-1875-407 & 08:44:49.18 &  +63:06:47.3 &  1.9303 &  7.04 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52317-0828-032 & 08:44:49.36 &  +38:55:37.0 &  2.3031 &  5.69 &   0 &   0.68 &   2 &   1 & 0.049 \\ 
53708-2279-196 & 08:44:51.36 &  +17:55:42.6 &  1.8752 & 10.09 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52708-1187-037 & 08:44:51.72 &  +05:18:27.7 &  4.4646 & 12.33 &   0 &   0.62 &   1 &   0 & \nodata \\ 
53358-1931-456 & 08:44:53.27 &  +25:03:12.5 &  1.8183 &  5.18 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52672-0934-339 & 08:44:54.10 &  +36:15:46.6 &  2.3122 & 14.31 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53358-1931-453 & 08:44:55.22 &  +25:18:40.8 &  3.7547 & 11.17 &   0 &   0.90 &   2 &   2 & 0.108 \\ 
52224-0564-408 & 08:44:55.70 &  +03:33:37.2 &  3.7857 &  4.60 &   0 &   1.34 &   2 &   0 & \nodata \\ 
54061-2573-076 & 08:44:56.83 &  +10:20:33.4 &  1.8602 & 10.72 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51901-0467-232 & 08:44:57.55 &  +00:39:26.8 &  2.1087 &  5.65 &   0 &   1.35 &   4 &   3 & 0.158 \\ 
53086-1760-286 & 08:44:57.72 &  +08:20:43.8 &  1.7718 &  5.08 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53680-2280-293 & 08:44:57.99 &  +19:38:58.7 &  3.3069 & 14.14 &   0 &   0.83 &   1 &   1 & 0.035 \\ 
54561-2960-558 & 08:44:58.35 &  +32:23:23.2 &  1.8397 &  8.48 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52296-0829-465 & 08:44:58.72 &  +40:40:27.1 &  1.8360 &  7.70 &   0 &   1.40 &   2 &   1 & 0.027 \\ 
53799-2429-175 & 08:45:01.25 &  +14:42:15.3 &  1.9769 &  5.27 &   0 &   1.64 &   1 &   1 & 0.063 \\ 
52965-1588-477 & 08:45:02.22 &  +28:45:45.8 &  2.1161 & 26.00 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54561-2960-565 & 08:45:02.97 &  +33:31:13.9 &  2.2949 &  7.53 &   0 &   1.30 &   1 &   1 & 0.050 \\ 
52650-1188-142 & 08:45:05.86 &  +04:06:13.7 &  1.7567 &  4.76 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52592-0896-198 & 08:45:06.24 &  +42:57:18.4 &  2.0945 &  5.48 &   0 &   1.31 &   2 &   1 & 0.034 \\ 
52674-1209-596 & 08:45:09.35 &  +32:19:56.7 &  3.0719 &  6.02 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54561-2960-062 & 08:45:09.35 &  +31:57:28.3 &  2.1403 &  9.94 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53086-1760-396 & 08:45:11.18 &  +09:28:42.7 &  2.0194 &  4.14 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54561-2960-551 & 08:45:11.93 &  +32:32:19.3 &  2.5704 & 11.45 &   0 &   1.35 &   2 &   2 & 0.065 \\ 
52317-0828-634 & 08:45:12.57 &  +39:02:45.1 &  1.8373 &  7.63 &   0 &   1.63 &   1 &   1 & 0.051 \\ 
54561-2960-559 & 08:45:17.32 &  +32:27:54.9 &  1.7397 &  7.63 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52937-1269-576 & 08:45:17.93 &  +31:02:40.1 &  2.0695 & 14.00 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53711-2278-001 & 08:45:19.07 &  +16:12:04.7 &  3.0596 & 14.19 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52592-0896-195 & 08:45:19.18 &  +42:46:21.0 &  2.9002 &  4.54 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52708-1187-619 & 08:45:20.35 &  +06:08:08.6 &  4.1473 & 10.47 &   0 &   1.74 &   2 &   1 & 0.072 \\ 
52964-1298-512 & 08:45:25.84 &  +07:22:22.3 &  2.3072 &  7.46 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52701-1210-337 & 08:45:26.56 &  +34:31:01.8 &  2.0463 &  6.73 &   0 &   1.42 &   2 &   2 & 0.080 \\ 
53711-2278-610 & 08:45:26.79 &  +18:09:25.4 &  1.7691 & 24.65 &   0 &   1.50 &   2 &   1 & 0.043 \\ 
52672-0934-207 & 08:45:30.36 &  +34:13:44.8 &  2.4138 &  7.50 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52965-1588-382 & 08:45:32.53 &  +29:30:42.4 &  2.1474 &  7.06 &   0 &   1.42 &   1 &   1 & 0.071 \\ 
52991-1270-222 & 08:45:32.62 &  +30:49:20.4 &  3.6232 &  5.69 &   0 &   0.91 &   2 &   1 & 0.032 \\ 
51901-0467-212 & 08:45:33.04 & --00:09:19.8 &  3.2306 & 10.01 &   0 &   1.28 &   1 &   0 & \nodata \\ 
54561-2960-066 & 08:45:33.11 &  +31:48:39.5 &  2.3845 & 22.68 &   0 &   1.34 &   2 &   1 & 0.077 \\ 
52296-0829-198 & 08:45:35.89 &  +40:17:07.6 &  2.2073 & 17.66 &   0 &   2.28 &   1 &   1 & 0.054 \\ 
52296-0829-414 & 08:45:36.26 &  +41:21:20.6 &  1.8824 &  4.33 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52224-0564-149 & 08:45:36.91 &  +02:43:52.7 &  2.0031 &  5.52 &   0 &   1.19 &   1 &   1 & 0.041 \\ 
52224-0564-153 & 08:45:38.03 &  +02:34:13.5 &  2.1925 &  6.15 &   0 &   1.15 &   1 &   0 & \nodata \\ 
53742-2331-615 & 08:45:38.33 &  +54:39:43.3 &  2.5111 &  6.05 &   0 &   0.96 &   1 &   1 & 0.035 \\ 
54439-1785-292 & 08:45:38.59 &  +58:52:32.3 &  2.1532 &  6.60 &   0 &   1.30 &   1 &   1 & 0.033 \\ 
51959-0550-077 & 08:45:38.66 &  +47:59:44.5 &  1.9936 &  4.32 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52991-1270-240 & 08:45:39.97 &  +30:56:41.9 &  2.4204 & 13.80 &   0 &   1.30 &   2 &   2 & 0.101 \\ 
53708-2279-422 & 08:45:40.85 &  +18:12:27.1 &  1.8456 &  6.12 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52674-1209-587 & 08:45:41.24 &  +32:27:42.7 &  1.9166 &  6.12 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53680-2280-378 & 08:45:41.90 &  +21:37:39.1 &  1.8655 &  9.39 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54561-2960-584 & 08:45:42.73 &  +32:32:31.8 &  2.1714 & 15.06 &   0 &   1.42 &   1 &   1 & 0.038 \\ 
54149-2332-348 & 08:45:42.75 &  +06:40:30.1 &  2.8335 &  6.25 &   0 &   2.04 &   2 &   1 & 0.029 \\ 
53086-1760-249 & 08:45:43.14 &  +08:54:40.9 &  3.8198 & 10.72 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51877-0447-365 & 08:45:43.39 &  +52:56:41.5 &  2.7148 & 12.76 &   0 &   1.67 &   1 &   1 & 0.025 \\ 
51959-0550-598 & 08:45:46.73 &  +48:13:16.4 &  2.0586 &  4.11 &   0 &   0.75 &   1 &   1 & 0.067 \\ 
53815-2430-335 & 08:45:47.19 &  +13:28:58.1 &  1.8834 &  7.86 &   0 &   1.38 &   2 &   1 & 0.029 \\ 
53086-1760-277 & 08:45:51.16 &  +09:09:17.6 &  1.7485 & 16.49 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53086-1760-426 & 08:45:52.17 &  +09:32:55.2 &  1.7024 &  6.19 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51873-0445-638 & 08:45:52.27 &  +50:45:24.2 &  2.8896 & 14.68 &   0 &   2.36 &   1 &   0 & \nodata \\ 
51900-0448-282 & 08:45:53.71 &  +55:14:19.7 &  1.7667 & 11.22 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52937-1269-065 & 08:45:55.78 &  +29:47:11.3 &  2.2999 &  8.94 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53086-1760-295 & 08:45:56.99 &  +08:23:51.8 &  1.8711 &  6.26 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53086-1760-266 & 08:45:57.21 &  +09:01:19.5 &  1.8439 &  7.95 &   0 &   1.85 &   1 &   1 & 0.031 \\ 
53799-2429-199 & 08:45:57.64 &  +14:23:38.4 &  2.1635 &  5.24 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52235-0763-041 & 08:45:57.70 &  +44:45:46.0 &  2.2695 & 14.34 &   0 &   1.43 &   3 &   2 & 0.093 \\ 
53360-2084-622 & 08:45:58.00 &  +22:38:42.5 &  1.7170 &  4.38 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53799-2429-544 & 08:46:02.74 &  +15:49:55.3 &  2.1975 &  8.70 &   0 &   1.46 &   3 &   2 & 0.098 \\ 
53799-2429-155 & 08:46:04.22 &  +14:43:22.8 &  2.2847 &  7.95 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53799-2429-491 & 08:46:04.23 &  +15:16:46.4 &  1.7795 &  9.18 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52235-0763-158 & 08:46:04.62 &  +45:43:00.6 &  2.2081 & 11.79 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53358-1931-046 & 08:46:04.85 &  +23:20:59.6 &  3.7673 & 13.99 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53711-2278-024 & 08:46:05.17 &  +16:39:02.6 &  1.9508 &  9.42 &   0 &   1.67 &   2 &   1 & 0.041 \\ 
52224-0564-083 & 08:46:06.98 &  +02:27:20.2 &  2.1614 & 15.77 &   0 &   1.29 &   9 &   3 & 0.116 \\ 
53680-2280-463 & 08:46:07.52 &  +20:57:26.0 &  1.8951 &  9.29 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51959-0550-584 & 08:46:07.70 &  +48:28:38.1 &  2.2385 & 21.69 &   0 &   2.41 &   1 &   1 & 0.041 \\ 
52224-0564-450 & 08:46:09.45 &  +03:41:09.4 &  1.8321 &  8.20 &   0 &   1.31 &   3 &   3 & 0.184 \\ 
52650-1188-572 & 08:46:10.39 &  +05:10:12.2 &  2.9710 &  4.23 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53801-2428-051 & 08:46:11.13 &  +11:52:02.6 &  2.2496 &  6.36 &   0 &   0.78 &   2 &   1 & 0.042 \\ 
51900-0448-290 & 08:46:12.57 &  +55:16:48.6 &  1.7772 &  5.78 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54439-1785-387 & 08:46:12.72 &  +60:06:48.0 &  1.7265 &  8.65 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51877-0447-462 & 08:46:13.97 &  +52:40:24.0 &  2.1135 &  8.49 &   0 &   0.96 &   1 &   1 & 0.043 \\ 
51899-0446-058 & 08:46:14.73 &  +53:43:55.1 &  1.7906 & 11.08 &   0 &   1.29 &   1 &   1 & 0.091 \\ 
53358-1931-499 & 08:46:16.80 &  +24:27:07.7 &  2.6675 &  5.27 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52965-1588-075 & 08:46:18.28 &  +27:49:37.0 &  1.8730 & 12.78 &   0 &   1.93 &   0 &   0 & \nodata \\ 
51877-0447-207 & 08:46:18.36 &  +50:53:45.3 &  1.9074 & 10.26 &   0 &   1.37 &   1 &   1 & 0.030 \\ 
52323-0865-135 & 08:46:19.54 &  +36:58:36.7 &  2.3347 &  9.54 &   0 &   1.29 &   1 &   1 & 0.044 \\ 
54561-2960-594 & 08:46:19.79 &  +32:18:00.1 &  2.2860 &  6.09 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53708-2279-254 & 08:46:22.67 &  +16:49:05.8 &  3.0557 &  7.08 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52672-0934-379 & 08:46:28.29 &  +36:05:59.0 &  2.1789 & 10.60 &   0 &   1.34 &   2 &   2 & 0.097 \\ 
52937-1269-578 & 08:46:28.46 &  +31:11:14.6 &  1.8511 &  4.17 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53086-1760-275 & 08:46:29.48 &  +09:05:21.9 &  2.6864 &  4.86 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53799-2429-546 & 08:46:29.79 &  +16:17:29.4 &  1.8581 &  9.56 &   0 &   1.02 &   1 &   1 & 0.081 \\ 
51901-0467-194 & 08:46:29.80 &  +00:44:54.4 &  1.9197 & 14.93 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52965-1588-028 & 08:46:31.76 &  +27:49:21.9 &  2.1249 &  4.47 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53086-1760-258 & 08:46:32.07 &  +08:44:03.0 &  1.9153 & 16.80 &   0 &   1.29 &   2 &   1 & 0.064 \\ 
52668-1189-304 & 08:46:32.18 &  +06:19:30.4 &  2.4219 & 10.16 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54149-2332-286 & 08:46:32.62 &  +05:11:41.6 &  2.3731 &  7.23 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53350-1932-428 & 08:46:32.93 &  +27:23:43.2 &  2.0393 &  4.34 &   0 &   0.74 &   4 &   2 & 0.070 \\ 
52592-0896-450 & 08:46:34.08 &  +44:01:04.8 &  1.9817 &  5.32 &   0 &   1.15 &   1 &   1 & 0.037 \\ 
54141-2671-332 & 08:46:39.40 &  +11:51:33.8 &  1.9222 &  7.27 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54453-1875-533 & 08:46:43.10 &  +62:49:00.3 &  3.5952 & 10.68 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53680-2280-483 & 08:46:43.32 &  +20:57:05.9 &  2.1123 & 10.73 &   0 &   1.49 &   3 &   2 & 0.158 \\ 
51877-0447-402 & 08:46:43.61 &  +52:48:37.8 &  1.7946 &  4.06 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53680-2280-495 & 08:46:46.06 &  +21:12:57.3 &  3.5219 & 15.27 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52296-0829-087 & 08:46:51.44 &  +39:17:36.5 &  2.0988 & 10.88 &   0 &   0.75 &   3 &   3 & 0.109 \\ 
52674-1209-601 & 08:46:51.78 &  +33:16:01.3 &  2.3300 & 17.99 &   0 &   1.81 &   6 &   4 & 0.135 \\ 
54453-1875-538 & 08:46:51.88 &  +62:42:18.4 &  2.1107 & 10.54 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52296-0829-446 & 08:46:53.77 &  +41:07:14.7 &  1.8795 & 10.45 &   0 &   1.10 &   1 &   1 & 0.057 \\ 
52991-1270-201 & 08:46:54.27 &  +30:00:12.8 &  3.6497 & 13.12 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53742-2331-022 & 08:46:56.31 &  +53:33:14.7 &  3.0200 &  6.51 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52235-0763-452 & 08:46:58.12 &  +46:50:11.0 &  2.1203 & 16.48 &   0 &   1.31 &   2 &   1 & 0.050 \\ 
53708-2279-219 & 08:46:58.16 &  +16:42:10.8 &  1.8916 & 10.18 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52701-1210-244 & 08:46:59.04 &  +32:49:44.2 &  2.1686 & 13.42 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54141-2671-383 & 08:46:59.77 &  +11:19:09.6 &  2.7140 & 18.23 &   0 &   0.79 &   2 &   1 & 0.039 \\ 
53680-2280-247 & 08:47:01.06 &  +19:29:11.2 &  2.2378 & 18.03 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53379-2085-288 & 08:47:08.53 &  +22:35:52.3 &  1.8188 &  8.36 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52672-0934-095 & 08:47:10.18 &  +34:54:42.7 &  2.3027 &  6.71 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52965-1588-518 & 08:47:10.71 &  +29:25:52.9 &  1.9659 &  4.12 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52668-1189-397 & 08:47:11.54 &  +06:31:51.5 &  1.7312 &  4.02 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53086-1760-214 & 08:47:13.03 &  +08:30:21.8 &  2.0390 & 15.36 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52991-1270-466 & 08:47:13.98 &  +31:44:28.2 &  1.7114 &  7.13 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53358-1931-493 & 08:47:15.10 &  +24:43:19.8 &  1.9292 &  7.43 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52323-0865-426 & 08:47:15.16 &  +38:31:09.9 &  3.1656 & 11.98 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53086-1760-127 & 08:47:16.55 &  +08:25:54.5 &  1.7511 &  8.96 &   0 &   1.39 &   1 &   1 & 0.050 \\ 
53086-1760-327 & 08:47:19.13 &  +09:43:23.4 &  2.2843 &  7.96 &   0 &   1.60 &   1 &   1 & 0.057 \\ 
54561-2960-640 & 08:47:22.26 &  +32:16:35.0 &  2.5500 &  9.32 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54561-2960-636 & 08:47:22.60 &  +32:29:06.5 &  2.1036 &  5.57 &   0 &   0.72 &   1 &   1 & 0.063 \\ 
53799-2429-096 & 08:47:24.29 &  +14:45:18.4 &  1.7595 &  5.56 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52296-0829-460 & 08:47:25.18 &  +41:26:49.7 &  1.8479 &  9.86 &   0 &   1.30 &   1 &   1 & 0.062 \\ 
53711-2281-289 & 08:47:27.24 &  +17:33:42.1 &  2.2882 &  4.97 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52650-1188-071 & 08:47:29.30 &  +04:32:13.0 &  1.9340 &  5.84 &   0 &   0.93 &   2 &   2 & 0.069 \\ 
53680-2280-415 & 08:47:31.95 &  +21:52:12.8 &  3.8141 &  8.04 &   0 &   1.67 &   2 &   0 & \nodata \\ 
53708-2279-151 & 08:47:32.03 &  +17:24:49.7 &  2.3751 &  8.24 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53742-2331-032 & 08:47:33.34 &  +53:39:31.2 &  2.4968 &  4.89 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52224-0564-582 & 08:47:39.01 &  +03:12:22.2 &  1.8529 &  6.94 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52991-1270-138 & 08:47:41.22 &  +30:07:22.9 &  1.8681 &  4.89 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52650-1188-602 & 08:47:41.32 &  +05:36:00.8 &  2.3425 &  6.26 &   0 &   1.09 &   2 &   1 & 0.046 \\ 
52235-0763-514 & 08:47:41.84 &  +46:07:17.9 &  1.9163 &  4.38 &   0 &   0.97 &   2 &   1 & 0.048 \\ 
52323-0865-200 & 08:47:45.88 &  +37:53:59.0 &  1.9103 & 10.57 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53680-2280-516 & 08:47:47.87 &  +20:42:47.8 &  2.8119 &  6.74 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53801-2428-585 & 08:47:49.48 &  +13:14:11.3 &  2.9189 &  7.14 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51877-0447-448 & 08:47:52.61 &  +53:10:48.0 &  2.3686 &  5.66 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52937-1269-634 & 08:47:56.07 &  +30:11:57.8 &  1.7145 &  5.89 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53801-2428-582 & 08:47:56.09 &  +13:22:02.0 &  3.1472 & 10.16 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52991-1270-375 & 08:47:56.40 &  +31:47:58.1 &  1.8385 &  6.24 &   0 &   1.13 &   1 &   0 & \nodata \\ 
53708-2279-121 & 08:47:56.89 &  +17:04:11.4 &  1.7645 &  7.37 &   0 &   1.45 &   1 &   1 & 0.039 \\ 
53815-2430-245 & 08:47:57.26 &  +12:33:22.8 &  2.8576 &  7.38 &   0 &   1.09 &   3 &   0 & \nodata \\ 
53799-2429-026 & 08:47:58.37 &  +14:10:01.8 &  1.9550 &  6.04 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51877-0447-180 & 08:47:59.89 &  +52:04:57.7 &  2.2195 &  8.04 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53815-2430-379 & 08:48:04.84 &  +13:33:48.7 &  1.9272 &  8.14 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54439-1785-432 & 08:48:05.83 &  +59:52:10.7 &  2.0715 &  6.97 &   0 &   1.53 &   2 &   1 & 0.037 \\ 
52991-1270-411 & 08:48:05.99 &  +31:57:20.7 &  1.7169 &  4.78 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52701-1210-227 & 08:48:06.96 &  +33:31:51.2 &  2.4702 &  5.58 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52643-0935-305 & 08:48:07.49 &  +36:23:25.9 &  2.3557 & 14.28 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52965-1588-022 & 08:48:09.25 &  +27:54:54.5 &  2.5022 & 11.95 &   0 &   1.53 &   2 &   1 & 0.047 \\ 
54561-2960-025 & 08:48:10.00 &  +31:41:06.8 &  3.3676 &  6.12 &   0 &   1.31 &   1 &   0 & \nodata \\ 
51901-0467-041 & 08:48:11.52 & --00:14:17.9 &  4.1241 &  5.35 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53379-2085-268 & 08:48:13.81 &  +23:05:55.6 &  1.8329 &  8.00 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51901-0467-043 & 08:48:16.34 & --00:21:36.1 &  1.7427 &  5.64 &   0 &   1.00 &   2 &   1 & 0.026 \\ 
52668-1189-292 & 08:48:17.50 &  +05:41:03.3 &  1.9475 & 10.76 &   0 &   0.87 &   2 &   2 & 0.110 \\ 
54084-2574-214 & 08:48:17.82 &  +10:10:54.5 &  1.7765 & 14.93 &   0 &   1.51 &   2 &   1 & 0.034 \\ 
52991-1270-087 & 08:48:22.28 &  +30:09:49.6 &  1.9681 &  8.41 &   0 &   1.66 &   2 &   1 & 0.035 \\ 
54453-1875-090 & 08:48:24.35 &  +61:22:42.0 &  3.4174 &  8.01 &   0 &   2.35 &   0 &   0 & \nodata \\ 
51877-0447-442 & 08:48:26.04 &  +53:12:01.7 &  2.0999 &  5.98 &   0 &   1.31 &   6 &   3 & 0.112 \\ 
53711-2281-392 & 08:48:26.14 &  +18:29:57.4 &  2.1747 & 10.87 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52670-1190-359 & 08:48:26.41 &  +05:18:38.8 &  2.4917 &  7.00 &   0 &   2.65 &   2 &   1 & 0.059 \\ 
52296-0829-048 & 08:48:30.94 &  +39:44:43.8 &  3.5667 &  8.07 &   0 &   1.42 &   6 &   2 & 0.078 \\ 
52669-1198-356 & 08:48:31.72 &  +39:23:00.2 &  1.8598 &  7.63 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52672-0934-446 & 08:48:33.10 &  +36:53:56.9 &  2.0783 &  7.35 &   0 &   1.71 &   1 &   0 & \nodata \\ 
52323-0865-057 & 08:48:34.30 &  +37:23:34.0 &  1.7426 &  8.32 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51877-0447-493 & 08:48:34.47 &  +52:14:08.3 &  1.8206 &  6.92 &   0 &   3.98 &   1 &   0 & \nodata \\ 
53708-2279-528 & 08:48:35.01 &  +19:11:04.8 &  2.3201 &  4.54 &   0 &   1.23 &   2 &   1 & 0.035 \\ 
54149-2332-433 & 08:48:35.92 &  +06:07:33.7 &  2.8706 & 26.05 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54084-2574-215 & 08:48:36.44 &  +10:13:40.3 &  3.1735 &  5.68 &   0 &   1.50 &   2 &   0 & \nodata \\ 
54425-1784-027 & 08:48:36.45 &  +57:19:17.0 &  1.9587 &  5.45 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53799-2429-565 & 08:48:37.07 &  +15:12:02.9 &  2.4240 & 13.49 &   0 &   2.91 &   1 &   1 & 0.043 \\ 
52323-0865-178 & 08:48:38.58 &  +37:45:41.7 &  2.6179 &  7.41 &   0 &   1.42 &   6 &   1 & 0.051 \\ 
52592-0896-567 & 08:48:38.84 &  +44:18:28.7 &  3.7494 &  4.88 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51877-0447-447 & 08:48:41.01 &  +53:21:06.4 &  1.8596 &  4.69 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52964-1298-077 & 08:48:41.49 &  +07:09:00.7 &  2.1055 &  6.75 &   0 &   1.60 &   1 &   1 & 0.102 \\ 
52224-0564-600 & 08:48:42.16 &  +02:56:26.5 &  2.9752 &  9.46 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51899-0446-070 & 08:48:42.63 &  +54:08:08.2 &  2.2252 & 11.16 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52672-0934-558 & 08:48:44.34 &  +36:03:02.6 &  1.9919 &  5.84 &   0 &   0.83 &   2 &   0 & \nodata \\ 
52991-1270-166 & 08:48:45.48 &  +30:52:55.6 &  1.9416 &  8.11 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52224-0564-593 & 08:48:45.59 &  +02:57:46.0 &  1.7120 & 10.68 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54453-1875-082 & 08:48:46.10 &  +61:12:34.7 &  2.2558 &  6.80 &   0 &   0.62 &   2 &   1 & 0.039 \\ 
51899-0446-612 & 08:48:46.39 &  +55:11:59.8 &  1.8173 & 11.98 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52235-0763-523 & 08:48:47.98 &  +46:47:17.3 &  2.7871 &  5.18 &   0 &   0.81 &  10 &   2 & 0.077 \\ 
52592-0896-010 & 08:48:48.83 &  +42:10:05.7 &  2.0527 &  6.34 &   0 &   1.48 &   1 &   1 & 0.029 \\ 
52323-0865-493 & 08:48:52.71 &  +38:02:29.5 &  3.1310 &  6.08 &   0 &   0.75 &   2 &   2 & 0.099 \\ 
52991-1270-168 & 08:48:53.29 &  +30:35:42.1 &  2.2334 & 10.63 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54084-2574-193 & 08:48:53.85 &  +10:42:51.4 &  1.9410 &  8.37 &   0 &   1.37 &   2 &   1 & 0.039 \\ 
53708-2279-505 & 08:48:54.90 &  +18:29:06.7 &  3.5522 &  7.10 &   0 &   0.65 &   2 &   1 & 0.056 \\ 
54439-1785-259 & 08:48:56.17 &  +58:48:03.3 &  1.7005 &  5.75 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52964-1298-576 & 08:48:56.48 &  +08:15:02.4 &  2.0600 &  4.72 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54084-2574-140 & 08:48:56.64 &  +10:01:27.8 &  3.7731 & 11.02 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54439-1785-423 & 08:48:57.26 &  +60:02:45.1 &  2.1651 &  5.61 &   0 &   1.48 &   1 &   1 & 0.075 \\ 
51901-0467-159 & 08:48:58.54 &  +00:33:19.8 &  2.0792 & 12.75 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52235-0763-579 & 08:49:01.49 &  +46:37:10.8 &  1.7269 &  5.51 &   0 &   2.05 &   1 &   1 & 0.043 \\ 
54439-1785-256 & 08:49:01.64 &  +58:50:28.1 &  1.9561 & 16.64 &   0 &   1.55 &   1 &   1 & 0.071 \\ 
53711-2281-278 & 08:49:02.85 &  +18:06:00.7 &  3.3378 &  9.22 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52964-1298-597 & 08:49:04.09 &  +07:26:00.7 &  3.3962 & 15.96 &   0 &   1.48 &   1 &   1 & 0.039 \\ 
52668-1189-336 & 08:49:08.63 &  +06:45:16.3 &  1.7254 &  7.68 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53680-2280-560 & 08:49:08.93 &  +20:40:53.3 &  2.0775 & 14.48 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52701-1210-220 & 08:49:09.58 &  +32:33:22.9 &  2.9273 &  4.90 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52668-1189-322 & 08:49:15.67 &  +06:50:13.0 &  2.2062 &  6.86 &   0 &   0.95 &   5 &   1 & 0.044 \\ 
52224-0564-632 & 08:49:17.22 &  +03:06:05.8 &  3.0821 &  5.68 &   0 &   1.28 &   3 &   2 & 0.068 \\ 
52991-1270-057 & 08:49:17.71 &  +30:24:06.1 &  2.4828 &  6.74 &   0 &   0.94 &   1 &   1 & 0.042 \\ 
52965-1588-579 & 08:49:19.61 &  +28:44:09.0 &  1.7761 & 14.26 &   0 &   1.56 &   2 &   2 & 0.064 \\ 
51900-0448-293 & 08:49:20.40 &  +54:53:58.0 &  1.8218 &  4.67 &   0 &   1.29 &   2 &   1 & 0.046 \\ 
52605-0897-274 & 08:49:22.75 &  +44:31:31.5 &  2.2946 &  5.07 &   0 &   0.63 &   6 &   2 & 0.091 \\ 
53680-2280-170 & 08:49:23.35 &  +20:16:28.1 &  1.8520 & 17.98 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52672-0934-532 & 08:49:26.63 &  +36:23:57.2 &  1.9779 & 12.45 &   0 &   2.09 &   1 &   1 & 0.047 \\ 
52323-0865-515 & 08:49:30.18 &  +38:12:49.6 &  1.7510 &  4.17 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52323-0865-555 & 08:49:32.80 &  +38:07:22.8 &  1.7486 &  9.36 &   0 &   1.13 &   1 &   1 & 0.050 \\ 
53801-2428-073 & 08:49:33.34 &  +12:21:22.6 &  2.2350 &  8.32 &   0 &   1.31 &   3 &   1 & 0.032 \\ 
53350-1932-091 & 08:49:33.51 &  +25:45:54.9 &  1.8075 &  8.37 &   0 &   1.49 &   1 &   1 & 0.050 \\ 
52592-0896-599 & 08:49:34.24 &  +43:17:56.2 &  1.7817 & 10.93 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53815-2430-381 & 08:49:34.76 &  +13:59:48.3 &  2.0247 &  9.06 &   0 &   1.47 &   2 &   2 & 0.114 \\ 
53379-2085-429 & 08:49:39.88 &  +23:51:29.1 &  3.2392 & 20.03 &   0 &   1.61 &   2 &   1 & 0.039 \\ 
53818-2431-287 & 08:49:40.00 &  +14:33:52.9 &  1.7013 & 12.77 &   0 &   0.97 &   2 &   1 & 0.048 \\ 
53815-2430-268 & 08:49:42.33 &  +12:19:24.0 &  2.5241 &  4.64 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52323-0865-443 & 08:49:45.51 &  +39:14:37.9 &  1.9893 &  9.35 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54084-2574-163 & 08:49:45.68 &  +10:25:50.9 &  3.4088 & 10.66 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52670-1190-213 & 08:49:48.27 &  +04:01:13.1 &  1.7320 &  4.73 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52293-0830-360 & 08:49:48.36 &  +41:46:19.7 &  2.2562 &  6.09 &   0 &   1.05 &   3 &   1 & 0.042 \\ 
53350-1932-410 & 08:49:48.98 &  +27:56:38.7 &  2.8527 &  7.98 &   0 &   1.58 &   6 &   4 & 0.281 \\ 
53086-1760-408 & 08:49:49.97 &  +09:50:33.7 &  2.8055 &  6.62 &   0 &   1.29 &   1 &   1 & 0.069 \\ 
52323-0865-542 & 08:49:50.57 &  +38:31:29.2 &  2.0861 & 10.54 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52323-0865-455 & 08:49:51.45 &  +38:35:48.5 &  2.4286 &  4.07 &   0 &   1.00 &   1 &   0 & \nodata \\ 
52701-1210-375 & 08:49:52.38 &  +34:23:56.6 &  3.2572 &  4.02 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51877-0447-144 & 08:49:52.79 &  +51:36:34.5 &  2.1439 &  5.32 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54084-2574-500 & 08:49:53.23 &  +11:12:46.5 &  2.1436 & 13.33 &   0 &   0.91 &   1 &   1 & 0.059 \\ 
54439-1785-280 & 08:49:57.26 &  +59:24:26.8 &  3.4309 & 18.57 &   0 &   2.72 &   1 &   1 & 0.032 \\ 
52670-1190-218 & 08:49:57.92 &  +04:24:38.9 &  1.7814 &  7.34 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53680-2280-049 & 08:49:58.50 &  +19:56:21.8 &  1.8514 &  4.97 &   0 &   1.10 &   3 &   1 & 0.050 \\ 
52323-0865-557 & 08:49:58.53 &  +38:10:33.0 &  1.7665 & 14.07 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52972-1589-238 & 08:50:00.95 &  +28:36:02.1 &  2.5447 & 14.04 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53379-2085-440 & 08:50:02.64 &  +23:42:58.2 &  1.7874 &  4.69 &   0 &   1.34 &   3 &   3 & 0.084 \\ 
52972-1589-459 & 08:50:09.63 &  +29:44:13.7 &  2.1030 &  7.87 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54439-1785-273 & 08:50:10.26 &  +59:31:18.2 &  1.7199 &  4.55 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53350-1932-146 & 08:50:10.56 &  +26:22:44.7 &  2.1338 &  6.35 &   0 &   1.31 &   2 &   1 & 0.039 \\ 
54439-1785-402 & 08:50:10.60 &  +60:19:01.1 &  3.6942 &  7.66 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53818-2431-281 & 08:50:11.22 &  +14:23:56.9 &  2.0268 &  5.08 &   0 &   0.64 &   8 &   5 & 0.215 \\ 
52672-0934-522 & 08:50:11.23 &  +36:40:15.9 &  2.3555 &  7.00 &   0 &   1.50 &   1 &   1 & 0.028 \\ 
53708-2279-542 & 08:50:13.31 &  +18:23:09.5 &  1.7662 & 14.61 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52235-0763-062 & 08:50:14.89 &  +45:24:03.2 &  2.3202 &  9.23 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51912-0468-335 & 08:50:17.81 &  +01:37:34.3 &  1.7507 &  7.75 &   0 &   1.53 &   1 &   1 & 0.070 \\ 
54141-2671-178 & 08:50:20.19 &  +10:46:25.0 &  1.9765 & 19.88 &   0 &   2.44 &   2 &   1 & 0.041 \\ 
53815-2430-451 & 08:50:20.33 &  +13:19:10.2 &  3.0082 &  6.99 &   0 &   1.05 &   1 &   1 & 0.039 \\ 
51899-0446-028 & 08:50:20.88 &  +54:00:34.7 &  1.8698 & 14.20 &   0 &   1.67 &   1 &   1 & 0.046 \\ 
54439-1785-243 & 08:50:22.63 &  +58:43:15.0 &  2.2112 &  4.32 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53680-2280-054 & 08:50:25.82 &  +20:00:58.4 &  1.8108 & 11.90 &   0 &   1.45 &   2 &   0 & \nodata \\ 
53815-2430-179 & 08:50:26.83 &  +13:03:02.2 &  2.2847 &  5.67 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52235-0763-073 & 08:50:28.32 &  +45:37:13.7 &  3.9219 &  6.17 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54084-2574-507 & 08:50:28.89 &  +11:14:00.7 &  2.3180 &  6.22 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52672-0934-585 & 08:50:31.57 &  +35:54:28.6 &  4.0680 &  7.35 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52225-0565-351 & 08:50:33.48 &  +03:17:34.6 &  1.8650 & 10.80 &   0 &   1.59 &   1 &   1 & 0.032 \\ 
52991-1270-524 & 08:50:33.53 &  +32:19:12.5 &  2.2465 &  7.17 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51912-0468-361 & 08:50:34.59 &  +02:06:35.9 &  1.7298 &  7.00 &   0 &   1.52 &   2 &   2 & 0.065 \\ 
51877-0447-157 & 08:50:36.39 &  +51:57:15.8 &  1.8797 &  4.12 &   0 &   1.27 &   3 &   3 & 0.100 \\ 
52235-0763-077 & 08:50:38.16 &  +45:49:23.7 &  2.0754 &  5.01 &   0 &   1.33 &   2 &   2 & 0.109 \\ 
52972-1589-189 & 08:50:39.96 &  +28:13:23.0 &  1.7126 &  8.02 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53708-2279-612 & 08:50:40.13 &  +18:55:08.8 &  1.8546 & 32.81 &   0 &   2.76 &   0 &   0 & \nodata \\ 
51877-0447-105 & 08:50:42.24 &  +51:59:11.6 &  1.8935 &  8.48 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51912-0468-368 & 08:50:42.48 &  +02:06:59.1 &  1.8947 &  8.84 &   0 &   1.06 &   2 &   1 & 0.036 \\ 
51900-0448-466 & 08:50:45.44 &  +56:36:18.7 &  2.4637 &  8.67 &   0 &   2.25 &   8 &   6 & 0.292 \\ 
54084-2574-510 & 08:50:45.73 &  +11:08:40.5 &  2.6101 & 13.43 &   0 &   2.15 &   6 &   3 & 0.158 \\ 
52238-0764-293 & 08:50:46.18 &  +46:59:52.9 &  1.7004 &  4.02 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52670-1190-384 & 08:50:46.55 &  +05:25:58.3 &  1.7735 &  6.98 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52592-0896-617 & 08:50:49.26 &  +43:39:18.5 &  1.7309 &  4.74 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54439-1785-279 & 08:50:51.72 &  +59:10:56.3 &  2.5671 &  6.69 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53818-2431-271 & 08:50:51.80 &  +15:22:15.0 &  2.0183 & 10.48 &   0 &   1.80 &   1 &   1 & 0.083 \\ 
51912-0468-294 & 08:50:51.88 & --00:24:37.9 &  3.7348 & 34.95 &   0 &   1.91 &   1 &   0 & \nodata \\ 
53815-2430-519 & 08:50:55.14 &  +14:12:55.4 &  1.7894 &  7.66 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53350-1932-443 & 08:50:57.28 &  +28:05:11.6 &  3.6344 &  7.83 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52668-1189-378 & 08:50:58.40 &  +06:46:27.6 &  2.8200 &  8.23 &   0 &   1.37 &   2 &   1 & 0.073 \\ 
53815-2430-510 & 08:50:58.40 &  +14:25:29.4 &  1.9853 &  8.50 &   0 &   1.71 &   1 &   1 & 0.041 \\ 
54141-2671-452 & 08:50:58.84 &  +11:51:38.4 &  2.5594 &  4.19 &  12 &   3.16 &   3 &   2 & 0.084 \\ 
52972-1299-394 & 08:51:04.37 &  +08:13:59.4 &  1.7913 & 21.47 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54149-2332-510 & 08:51:04.56 &  +06:47:48.5 &  2.7327 &  5.55 &   0 &   0.79 &   2 &   1 & 0.051 \\ 
53680-2280-113 & 08:51:05.18 &  +20:32:33.1 &  3.0814 &  7.88 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53711-2281-234 & 08:51:08.94 &  +18:12:54.7 &  2.0126 &  4.06 &   0 &   2.19 &   1 &   0 & \nodata \\ 
51900-0448-494 & 08:51:10.77 &  +56:37:01.7 &  2.1515 &  7.51 &   0 &   1.08 &   1 &   1 & 0.045 \\ 
53818-2431-242 & 08:51:11.59 &  +14:23:37.7 &  4.3066 &  5.11 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54523-2549-061 & 08:51:12.43 &  +82:53:18.9 &  2.7211 &  5.77 &   0 &   1.41 &   2 &   1 & 0.041 \\ 
52296-0829-613 & 08:51:15.04 &  +41:08:45.0 &  1.9335 &  4.28 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52235-0763-611 & 08:51:15.10 &  +46:32:15.6 &  2.7629 &  5.61 &   0 &   1.47 &   2 &   1 & 0.043 \\ 
53683-2282-341 & 08:51:15.71 &  +21:32:28.2 &  1.7881 &  5.37 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52293-0830-339 & 08:51:17.19 &  +42:18:57.4 &  1.7993 &  5.63 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52972-1589-430 & 08:51:17.41 &  +30:18:38.7 &  1.9173 &  6.60 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52965-1588-608 & 08:51:18.34 &  +29:01:43.2 &  1.8682 & 11.31 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53683-2282-313 & 08:51:19.82 &  +20:57:54.4 &  2.4237 & 18.23 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53350-1932-543 & 08:51:20.03 &  +27:07:43.9 &  1.9920 &  8.79 &   0 &   1.70 &   2 &   1 & 0.068 \\ 
52235-0763-583 & 08:51:23.59 &  +46:18:03.7 &  2.2080 &  7.79 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53086-1760-460 & 08:51:23.88 &  +09:46:11.3 &  1.7996 &  7.28 &   0 &   0.86 &   2 &   0 & \nodata \\ 
53708-2279-013 & 08:51:24.38 &  +17:07:50.0 &  1.9220 &  5.14 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53381-1933-321 & 08:51:24.67 &  +26:29:38.1 &  3.0687 &  8.01 &   0 &   1.17 &   2 &   2 & 0.113 \\ 
54526-2913-337 & 08:51:24.85 &  +04:02:36.1 &  3.1342 &  7.79 &   0 &   1.94 &   1 &   1 & 0.070 \\ 
51877-0447-120 & 08:51:24.86 &  +52:04:02.4 &  2.1350 & 11.09 &   0 &   1.41 &   1 &   1 & 0.037 \\ 
53815-2430-142 & 08:51:24.93 &  +12:35:24.9 &  1.7881 & 12.05 &   0 &   1.36 &   1 &   1 & 0.038 \\ 
52235-0763-029 & 08:51:25.90 &  +45:32:13.3 &  1.7364 & 13.21 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52972-1589-176 & 08:51:26.96 &  +29:23:04.3 &  2.4601 &  4.75 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53815-2430-520 & 08:51:28.08 &  +13:58:28.4 &  1.9355 & 10.66 &   0 &   2.39 &   1 &   0 & \nodata \\ 
53815-2430-488 & 08:51:40.10 &  +13:19:49.1 &  1.8929 &  8.57 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54149-2332-149 & 08:51:41.58 &  +05:44:31.4 &  2.4925 & 10.04 &   0 &   0.88 &   3 &   1 & 0.033 \\ 
53818-2431-377 & 08:51:41.76 &  +16:12:21.9 &  1.9261 &  8.24 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51900-0448-483 & 08:51:42.91 &  +56:17:32.0 &  2.5087 &  7.22 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53379-2085-476 & 08:51:43.72 &  +23:32:08.9 &  4.4995 &  7.66 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52643-0935-383 & 08:51:49.01 &  +37:16:45.5 &  3.0118 &  5.44 &   0 &   3.06 &   2 &   1 & 0.035 \\ 
52296-0829-612 & 08:51:50.75 &  +41:23:49.3 &  2.3910 & 12.66 &   0 &   1.34 &   3 &   2 & 0.071 \\ 
52965-1588-015 & 08:51:50.96 &  +28:27:38.4 &  3.5509 & 20.65 &   0 &   1.44 &   1 &   0 & \nodata \\ 
51912-0468-223 & 08:51:51.40 &  +00:51:25.9 &  1.8995 &  9.74 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52670-1190-391 & 08:51:51.54 &  +04:52:00.4 &  3.5100 &  6.34 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52293-0830-221 & 08:51:53.48 &  +41:11:58.5 &  1.7063 &  4.73 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52972-1589-421 & 08:51:55.78 &  +30:06:18.0 &  3.6014 &  5.43 &   0 &   0.71 &   1 &   1 & 0.032 \\ 
52972-1299-208 & 08:51:56.76 &  +07:27:19.6 &  1.7917 & 10.08 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52643-0935-326 & 08:51:58.36 &  +37:44:00.5 &  1.7026 &  9.00 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53711-2281-252 & 08:51:59.06 &  +16:55:32.5 &  3.6607 &  4.72 &   0 &   1.82 &   1 &   0 & \nodata \\ 
54149-2332-044 & 08:52:01.02 &  +05:06:59.2 &  2.1465 &  6.85 &   0 &   1.48 &   1 &   1 & 0.065 \\ 
52643-0935-327 & 08:52:02.22 &  +37:36:33.2 &  2.0170 &  4.79 &   0 &   2.13 &   1 &   0 & \nodata \\ 
52672-0934-603 & 08:52:04.93 &  +36:32:27.9 &  2.0036 &  5.96 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53711-2281-452 & 08:52:06.65 &  +19:35:48.3 &  1.9145 &  8.22 &   0 &   1.66 &   2 &   1 & 0.071 \\ 
53711-2281-458 & 08:52:07.12 &  +19:08:48.9 &  1.7223 &  8.23 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53381-1933-221 & 08:52:07.57 &  +25:00:17.3 &  2.2565 &  5.16 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52605-0897-294 & 08:52:12.48 &  +44:10:20.6 &  2.2036 & 11.09 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53379-2085-401 & 08:52:13.83 &  +24:17:18.7 &  2.4944 &  8.06 &   0 &   1.72 &   1 &   1 & 0.059 \\ 
52701-1210-018 & 08:52:16.23 &  +32:52:47.2 &  3.7422 &  7.05 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53711-2281-192 & 08:52:24.54 &  +17:42:06.4 &  1.9473 & 10.72 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51912-0468-231 & 08:52:27.10 &  +00:38:07.2 &  1.9470 &  4.23 &   0 &   2.17 &   1 &   0 & \nodata \\ 
53818-2431-217 & 08:52:27.14 &  +14:18:35.3 &  2.2877 & 11.20 &   0 &   1.44 &   2 &   2 & 0.077 \\ 
51993-0551-410 & 08:52:27.28 &  +50:45:10.7 &  4.2073 &  5.57 &   0 &   1.45 &   2 &   1 & 0.038 \\ 
52972-1299-428 & 08:52:27.81 &  +08:16:56.7 &  2.1892 &  5.18 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51924-0483-251 & 08:52:28.72 &  +56:53:49.3 &  2.8990 &  4.12 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52701-1210-536 & 08:52:28.85 &  +34:21:42.6 &  1.7054 &  4.56 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53683-2282-391 & 08:52:30.37 &  +21:55:03.0 &  2.0729 &  7.77 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53381-1933-394 & 08:52:32.43 &  +25:39:59.4 &  1.9370 &  8.88 &   0 &   1.78 &   3 &   2 & 0.084 \\ 
52972-1299-421 & 08:52:32.99 &  +08:22:36.1 &  2.2489 &  6.88 &   0 &   0.84 &   5 &   3 & 0.122 \\ 
52991-1270-605 & 08:52:36.21 &  +32:14:43.6 &  1.9841 &  7.76 &   0 &   1.38 &   3 &   1 & 0.045 \\ 
53350-1932-063 & 08:52:37.93 &  +26:37:58.5 &  3.3158 &  7.64 &   0 &   1.39 &   2 &   2 & 0.116 \\ 
53086-1760-580 & 08:52:41.02 &  +09:38:25.6 &  2.0579 & 10.12 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52235-0763-040 & 08:52:42.55 &  +45:35:55.5 &  3.2203 &  6.92 &   0 &   2.17 &   1 &   1 & 0.065 \\ 
53381-1933-225 & 08:52:43.55 &  +25:14:12.4 &  3.3741 &  8.17 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51913-0469-344 & 08:52:45.09 &  +01:02:39.4 &  2.5032 &  7.24 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52972-1589-539 & 08:52:46.05 &  +29:55:01.4 &  2.4294 &  4.38 &   0 &   3.66 &   1 &   0 & \nodata \\ 
52972-1299-437 & 08:52:46.13 &  +08:11:21.0 &  2.1599 &  6.61 &   0 &   2.85 &   3 &   1 & 0.045 \\ 
52991-1270-614 & 08:52:48.14 &  +31:46:48.1 &  2.3599 &  4.11 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54453-1875-598 & 08:52:48.38 &  +62:22:28.0 &  3.7527 &  5.13 &   0 &   1.45 &  12 &   2 & 0.105 \\ 
51913-0469-311 & 08:52:56.00 &  +00:54:19.1 &  1.8909 &  4.04 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52668-1189-414 & 08:52:56.84 &  +06:58:08.1 &  2.1579 &  4.88 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53379-2085-449 & 08:52:57.12 &  +24:31:03.1 &  3.6167 &  4.55 &   0 &   2.98 &   1 &   0 & \nodata \\ 
53711-2281-198 & 08:52:57.62 &  +18:11:05.7 &  1.7201 &  4.35 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51877-0447-606 & 08:52:57.85 &  +53:17:05.2 &  1.9043 &  6.04 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53680-2280-071 & 08:53:02.57 &  +20:04:21.6 &  1.9214 & 27.22 &   0 &   2.16 &   2 &   1 & 0.027 \\ 
53350-1932-521 & 08:53:03.86 &  +28:07:11.4 &  2.9758 &  5.29 &   0 &   1.05 &   2 &   1 & 0.051 \\ 
53086-1760-582 & 08:53:04.35 &  +09:30:00.8 &  3.1265 &  4.70 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52605-0897-391 & 08:53:05.81 &  +45:08:26.8 &  2.4888 &  4.58 &   0 &   1.69 &   2 &   2 & 0.111 \\ 
53815-2430-481 & 08:53:07.30 &  +13:40:06.6 &  1.7470 &  4.26 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52974-1271-387 & 08:53:08.04 &  +32:38:17.6 &  1.7167 &  5.23 &   0 &   0.90 &   1 &   1 & 0.090 \\ 
54439-1785-129 & 08:53:08.13 &  +58:24:33.6 &  1.7934 &  4.38 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52701-1210-527 & 08:53:08.19 &  +34:44:12.9 &  1.8432 &  4.17 &   0 &   1.35 &   3 &   2 & 0.061 \\ 
53379-2085-142 & 08:53:09.70 &  +23:24:54.3 &  2.5006 &  4.39 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53818-2431-475 & 08:53:10.35 &  +15:32:52.9 &  3.7078 &  4.47 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52670-1190-180 & 08:53:13.54 &  +04:22:57.2 &  2.2866 & 10.79 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54464-1876-329 & 08:53:14.85 &  +64:41:22.1 &  2.1019 &  4.82 &   0 &   1.49 &   2 &   1 & 0.039 \\ 
51912-0468-537 & 08:53:16.37 &  +01:40:45.4 &  1.9398 & 14.54 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52605-0897-392 & 08:53:16.55 &  +44:56:16.5 &  2.5404 &  4.81 &   0 &   1.66 &   2 &   0 & \nodata \\ 
54453-1875-011 & 08:53:21.88 &  +61:05:29.6 &  1.7004 &  4.32 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52972-1589-120 & 08:53:22.91 &  +28:41:09.9 &  2.0939 &  5.39 &   0 &   1.53 &   3 &   3 & 0.143 \\ 
52293-0830-431 & 08:53:23.22 &  +41:51:21.4 &  3.3871 &  4.29 &   0 &   1.27 &   1 &   1 & 0.033 \\ 
54052-2432-288 & 08:53:26.58 &  +15:25:49.7 &  1.7150 & 14.07 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52592-0896-630 & 08:53:28.39 &  +43:18:02.3 &  2.2427 &  6.47 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53379-2085-526 & 08:53:29.31 &  +24:35:41.7 &  2.7971 &  4.39 &   0 &   0.87 &   1 &   0 & \nodata \\ 
53381-1933-434 & 08:53:30.69 &  +25:42:50.0 &  2.4272 &  4.21 &   0 &   1.45 &   7 &   4 & 0.161 \\ 
53379-2085-532 & 08:53:32.84 &  +24:09:19.0 &  1.9448 & 13.50 &   0 &   2.37 &   1 &   1 & 0.030 \\ 
54084-2574-573 & 08:53:33.90 &  +11:31:40.9 &  3.7267 &  5.38 &   0 &   1.40 &   1 &   0 & \nodata \\ 
54141-2671-544 & 08:53:36.60 &  +11:14:11.1 &  2.5104 &  5.28 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53711-2281-173 & 08:53:36.64 &  +17:43:47.8 &  3.2227 &  4.49 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53683-2282-362 & 08:53:36.99 &  +22:18:17.0 &  1.7580 & 10.04 &   0 &   1.74 &   1 &   1 & 0.038 \\ 
53815-2430-113 & 08:53:37.36 &  +12:18:00.3 &  2.1898 &  8.36 &   0 &   2.74 &   2 &   2 & 0.099 \\ 
52703-1199-305 & 08:53:37.83 &  +39:28:50.6 &  1.9613 &  6.99 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51900-0449-400 & 08:53:37.96 &  +53:53:51.8 &  1.7072 &  6.40 &   0 &   2.24 &   1 &   1 & 0.027 \\ 
54084-2574-579 & 08:53:39.39 &  +11:20:00.4 &  3.3947 &  7.38 &   0 &   3.01 &   0 &   0 & \nodata \\ 
51913-0469-326 & 08:53:41.81 &  +01:43:07.2 &  2.1161 &  5.17 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52668-1189-442 & 08:53:41.99 &  +06:56:54.9 &  2.3899 &  4.61 &  12 &   1.33 &   2 &   0 & \nodata \\ 
52225-0565-246 & 08:53:43.40 &  +02:27:21.9 &  1.8664 &  5.04 &   0 &   2.44 &   1 &   1 & 0.046 \\ 
52672-0934-636 & 08:53:44.17 &  +35:41:04.5 &  2.1754 &  6.20 &   0 &   2.10 &   3 &   1 & 0.049 \\ 
51912-0468-169 & 08:53:46.25 &  +00:08:39.4 &  2.5779 &  5.12 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53820-2433-351 & 08:53:48.45 &  +14:34:10.9 &  1.8450 &  4.89 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52643-0935-177 & 08:53:49.15 &  +36:21:58.2 &  2.4218 &  4.54 &   0 &   2.76 &   2 &   1 & 0.039 \\ 
53350-1932-589 & 08:53:50.54 &  +27:26:53.7 &  2.4174 &  4.77 &   0 &   1.35 &   2 &   2 & 0.088 \\ 
51912-0468-081 & 08:53:50.77 & --00:39:18.9 &  2.0539 &  9.92 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54149-2332-585 & 08:53:51.21 &  +06:44:44.8 &  2.7645 &  5.66 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52972-1299-235 & 08:53:52.77 &  +07:32:45.6 &  1.9115 &  5.59 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51912-0468-098 & 08:53:55.03 &  +00:04:51.8 &  1.8832 &  5.84 &   0 &   1.15 &   4 &   3 & 0.146 \\ 
53818-2431-497 & 08:53:55.04 &  +15:52:22.0 &  3.5082 &  6.32 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53379-2085-498 & 08:53:58.23 &  +23:51:24.7 &  2.2351 &  4.71 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52670-1190-173 & 08:53:58.39 &  +04:20:51.1 &  1.8778 &  8.00 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53765-2400-233 & 08:53:58.54 &  +36:48:21.5 &  2.4026 &  8.21 &   0 &   1.80 &   2 &   1 & 0.033 \\ 
51900-0448-449 & 08:54:03.19 &  +57:35:43.8 &  1.7697 &  7.53 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53711-2281-044 & 08:54:05.11 &  +17:10:37.8 &  4.4193 &  4.97 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53381-1933-377 & 08:54:05.30 &  +26:16:21.0 &  2.0965 &  8.70 &   0 &   1.55 &   1 &   1 & 0.030 \\ 
53711-2281-092 & 08:54:05.43 &  +17:20:28.7 &  4.0635 &  5.04 &   0 &   1.55 &   2 &   1 & 0.067 \\ 
53381-1933-218 & 08:54:05.44 &  +24:38:18.3 &  1.9219 &  4.96 &   0 &   1.48 &   2 &   1 & 0.046 \\ 
52293-0830-410 & 08:54:06.12 &  +42:38:10.7 &  2.3866 &  5.63 &   0 &   1.56 &   4 &   2 & 0.106 \\ 
52225-0565-431 & 08:54:06.99 &  +03:26:35.4 &  1.9838 &  5.39 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53818-2431-456 & 08:54:07.70 &  +16:13:33.0 &  1.7530 & 12.05 &   0 &   0.82 &   1 &   0 & \nodata \\ 
53818-2431-499 & 08:54:08.67 &  +15:31:21.8 &  1.8130 &  4.12 &   0 &   1.33 &   2 &   2 & 0.106 \\ 
52701-1210-075 & 08:54:09.45 &  +33:30:46.9 &  1.7299 &  4.94 &   0 &   1.36 &   1 &   0 & \nodata \\ 
51924-0483-219 & 08:54:10.40 &  +56:51:30.3 &  1.9941 &  4.36 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52293-0830-161 & 08:54:10.84 &  +41:29:38.5 &  3.4592 &  8.35 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54052-2432-263 & 08:54:11.55 &  +16:05:49.4 &  2.0233 &  8.58 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53381-1933-404 & 08:54:12.81 &  +26:38:00.7 &  2.0210 &  5.18 &   0 &   1.72 &   4 &   3 & 0.180 \\ 
51913-0469-356 & 08:54:13.26 &  +01:17:43.4 &  3.5427 &  4.33 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52293-0830-401 & 08:54:15.37 &  +42:42:34.6 &  2.1727 &  5.72 &   0 &   1.30 &   2 &   1 & 0.061 \\ 
52974-1271-227 & 08:54:21.15 &  +32:12:10.7 &  1.9124 &  6.37 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52225-0565-375 & 08:54:21.22 &  +03:37:50.1 &  1.8574 &  4.57 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52972-1589-052 & 08:54:21.80 &  +29:07:57.5 &  1.7428 &  5.05 &   0 &   2.44 &   3 &   2 & 0.071 \\ 
51993-0551-280 & 08:54:22.94 &  +49:40:42.1 &  1.9315 &  7.38 &   0 &   3.00 &   4 &   3 & 0.164 \\ 
51900-0449-366 & 08:54:24.98 &  +54:39:38.6 &  2.2711 &  5.36 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52293-0830-406 & 08:54:25.01 &  +42:35:17.3 &  1.8519 &  8.08 &   0 &   1.41 &   2 &   2 & 0.092 \\ 
51900-0448-172 & 08:54:25.52 &  +55:46:52.0 &  1.7067 &  6.91 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52669-1198-200 & 08:54:26.29 &  +39:04:02.4 &  1.7610 &  4.09 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53379-2085-535 & 08:54:27.03 &  +24:04:45.2 &  2.2547 &  5.53 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53820-2433-317 & 08:54:29.40 &  +12:52:02.0 &  1.7578 &  8.68 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51913-0469-267 & 08:54:30.17 &  +00:42:13.6 &  4.0833 &  5.13 &   0 &   1.37 &   2 &   0 & \nodata \\ 
53729-2283-334 & 08:54:33.33 &  +19:52:57.1 &  2.8517 &  6.37 &   0 &   1.51 &   2 &   0 & \nodata \\ 
52225-0565-480 & 08:54:37.59 &  +03:17:34.8 &  2.2450 &  4.61 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53357-1934-292 & 08:54:40.76 &  +27:44:11.1 &  1.8582 &  5.41 &   0 &   1.38 &   1 &   1 & 0.058 \\ 
52225-0565-238 & 08:54:40.84 &  +03:00:22.2 &  1.7691 &  4.97 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52238-0764-216 & 08:54:41.49 &  +46:52:03.1 &  2.5132 &  4.34 &   0 &   2.91 &   1 &   1 & 0.034 \\ 
54439-1785-447 & 08:54:46.23 &  +60:51:07.1 &  1.8762 &  5.90 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53711-2281-566 & 08:54:50.67 &  +19:30:36.1 &  2.2216 &  6.25 &   0 &   1.31 &   3 &   2 & 0.075 \\ 
52670-1190-458 & 08:54:53.52 &  +05:23:14.7 &  1.7019 &  6.70 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52668-1189-119 & 08:54:55.69 &  +05:46:08.3 &  2.2622 &  4.21 &   0 &   1.80 &   0 &   0 & \nodata \\ 
51900-0449-415 & 08:54:57.12 &  +54:22:02.2 &  1.7974 &  9.38 &  12 &   1.53 &   8 &   5 & 0.225 \\ 
52668-1189-110 & 08:55:01.03 &  +05:48:51.1 &  2.0303 &  5.59 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51924-0483-224 & 08:55:01.43 &  +55:38:33.0 &  2.3560 &  6.13 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52294-0831-360 & 08:55:01.70 &  +43:07:19.3 &  1.8620 &  4.64 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53711-2281-559 & 08:55:01.81 &  +18:24:37.7 &  3.9641 &  4.98 &   0 &   1.29 &   1 &   1 & 0.031 \\ 
53818-2431-528 & 08:55:03.39 &  +16:51:06.6 &  1.9335 &  5.84 &   0 &   1.54 &   2 &   2 & 0.077 \\ 
52972-1589-523 & 08:55:03.81 &  +29:32:48.9 &  3.3884 &  5.16 &   0 &   1.54 &   2 &   1 & 0.042 \\ 
53765-2400-472 & 08:55:04.41 &  +37:39:47.9 &  2.8419 &  4.08 &   0 &   1.41 &   1 &   1 & 0.029 \\ 
51913-0469-280 & 08:55:04.92 &  +00:50:29.8 &  2.0759 &  4.26 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52972-1589-033 & 08:55:05.26 &  +28:51:52.6 &  3.2951 &  4.06 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51877-0447-032 & 08:55:05.59 &  +52:05:15.0 &  2.0520 &  4.49 &   0 &   0.96 &   2 &   2 & 0.068 \\ 
53379-2085-562 & 08:55:05.92 &  +24:13:51.6 &  2.4411 &  4.54 &   0 &   2.27 &   1 &   0 & \nodata \\ 
51924-0483-240 & 08:55:06.94 &  +55:50:44.9 &  1.8852 &  4.25 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53765-2400-234 & 08:55:09.26 &  +36:41:35.3 &  2.6750 &  5.21 &   0 &   1.55 &   2 &   1 & 0.067 \\ 
54085-2575-336 & 08:55:09.68 &  +11:59:04.0 &  2.2985 &  4.65 &   0 &   0.95 &   1 &   1 & 0.038 \\ 
54439-1785-166 & 08:55:09.77 &  +59:32:04.3 &  2.3076 &  4.80 &   0 &   1.28 &   3 &   1 & 0.030 \\ 
53711-2281-108 & 08:55:10.10 &  +17:56:58.7 &  2.1400 &  6.90 &   0 &   1.50 &   2 &   1 & 0.052 \\ 
52668-1189-561 & 08:55:11.86 &  +06:57:01.7 &  1.7558 &  4.46 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53381-1933-167 & 08:55:12.32 &  +25:12:08.6 &  2.2634 &  7.02 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51913-0469-291 & 08:55:13.18 &  +00:13:19.4 &  2.0073 &  5.79 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52238-0764-370 & 08:55:13.51 &  +48:47:34.4 &  2.1772 &  7.14 &   0 &   1.23 &   4 &   3 & 0.119 \\ 
52705-0936-317 & 08:55:17.21 &  +37:34:35.5 &  1.8234 &  6.03 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52668-1189-019 & 08:55:17.66 &  +05:36:06.6 &  2.2941 &  6.17 &   0 &   1.35 &   2 &   0 & \nodata \\ 
52974-1590-264 & 08:55:17.70 &  +29:21:30.4 &  2.3193 &  4.22 &   0 &   1.63 &   2 &   1 & 0.043 \\ 
52238-0764-377 & 08:55:22.36 &  +48:51:05.5 &  1.8779 &  4.53 &   0 &   1.37 &   2 &   0 & \nodata \\ 
52705-0936-346 & 08:55:22.87 &  +37:54:25.9 &  2.2977 &  4.42 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52643-0935-094 & 08:55:24.69 &  +36:04:48.0 &  1.7418 &  5.07 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52605-0897-210 & 08:55:27.19 &  +43:15:57.9 &  1.7784 &  4.44 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52643-0935-051 & 08:55:28.33 &  +36:01:18.3 &  2.2642 &  5.84 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53379-2085-066 & 08:55:28.98 &  +22:57:33.6 &  2.8841 &  4.69 &   0 &   2.30 &   4 &   3 & 0.130 \\ 
54526-2913-496 & 08:55:30.32 &  +03:18:41.5 &  2.7572 &  4.40 &   0 &   1.44 &   1 &   1 & 0.085 \\ 
52670-1190-494 & 08:55:30.98 &  +04:42:37.4 &  1.7700 &  4.61 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52974-1271-472 & 08:55:31.08 &  +32:27:28.4 &  3.2606 &  4.37 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53711-2281-111 & 08:55:34.23 &  +17:55:02.3 &  3.7250 &  5.91 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51993-0551-489 & 08:55:34.41 &  +51:06:32.7 &  3.2597 &  4.66 &   0 &   2.88 &   6 &   4 & 0.241 \\ 
53357-1934-267 & 08:55:34.79 &  +28:00:18.4 &  3.6016 &  4.31 &   0 &   1.47 &   1 &   1 & 0.054 \\ 
53683-2282-233 & 08:55:37.03 &  +21:20:55.7 &  1.9110 &  7.16 &   0 &   1.76 &   5 &   1 & 0.068 \\ 
52668-1189-589 & 08:55:38.14 &  +06:26:17.0 &  1.7387 &  5.84 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52605-0897-370 & 08:55:38.90 &  +45:35:17.2 &  1.9363 &  9.28 &   0 &   1.48 &   2 &   1 & 0.029 \\ 
53711-2281-567 & 08:55:44.47 &  +19:37:21.1 &  2.0541 &  4.13 &   0 &   2.47 &   3 &   2 & 0.087 \\ 
53350-1932-038 & 08:55:44.72 &  +26:41:32.5 &  1.8814 &  7.56 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53357-1934-383 & 08:55:44.76 &  +28:41:39.9 &  2.2848 &  5.33 &   0 &   0.70 &   3 &   0 & \nodata \\ 
52972-1299-403 & 08:55:46.23 &  +08:20:51.2 &  4.2854 &  7.17 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53381-1933-451 & 08:55:47.36 &  +26:43:15.4 &  1.8339 &  6.13 &   0 &   1.32 &   2 &   2 & 0.066 \\ 
53711-2281-570 & 08:55:48.18 &  +19:33:30.8 &  1.9276 &  7.21 &   0 &   2.91 &   4 &   0 & \nodata \\ 
53350-1932-022 & 08:55:48.35 &  +26:37:49.3 &  3.0473 &  4.14 &   0 &   2.51 &   2 &   1 & 0.042 \\ 
54052-2432-232 & 08:55:49.40 &  +16:14:10.8 &  2.6202 &  9.69 &   0 &   1.37 &   1 &   1 & 0.039 \\ 
52238-0764-137 & 08:55:50.00 &  +46:48:07.0 &  2.0805 &  9.29 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52670-1190-003 & 08:55:50.51 &  +03:59:54.1 &  2.2260 &  5.30 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54453-1875-031 & 08:55:52.86 &  +61:52:37.4 &  1.7162 &  4.63 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53051-1738-272 & 08:55:55.50 &  +09:41:54.2 &  2.1896 & 14.38 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52669-1198-100 & 08:55:56.62 &  +38:32:32.7 &  2.0660 &  4.12 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51912-0468-563 & 08:56:00.36 &  +01:53:36.7 &  1.8298 &  4.03 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51900-0448-041 & 08:56:05.61 &  +54:51:09.4 &  1.9893 &  8.82 &   0 &   2.41 &   1 &   1 & 0.049 \\ 
52703-1199-223 & 08:56:06.89 &  +39:39:24.0 &  4.1053 &  6.12 &   0 &   1.62 &   2 &   0 & \nodata \\ 
52643-0935-448 & 08:56:09.46 &  +37:49:28.8 &  2.5705 &  5.12 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53711-2281-601 & 08:56:10.12 &  +19:26:33.2 &  2.2287 &  4.05 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52293-0830-146 & 08:56:11.69 &  +41:15:16.8 &  3.6817 &  6.49 &   0 &   1.77 &   2 &   2 & 0.141 \\ 
53729-2283-373 & 08:56:12.26 &  +19:58:41.7 &  1.9947 &  4.23 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54085-2575-257 & 08:56:12.96 &  +10:33:01.6 &  2.0752 &  7.09 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52701-1210-639 & 08:56:18.22 &  +33:50:42.8 &  1.7256 &  6.83 &   0 &   1.54 &   2 &   2 & 0.155 \\ 
53711-2281-066 & 08:56:19.15 &  +17:47:53.0 &  1.8264 &  8.96 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53379-2085-581 & 08:56:19.18 &  +23:55:31.8 &  2.5312 &  5.39 &   0 &   1.50 &   4 &   2 & 0.095 \\ 
52974-1271-449 & 08:56:21.53 &  +33:01:06.8 &  2.0416 &  5.61 &   0 &   1.93 &   3 &   2 & 0.122 \\ 
52670-1190-552 & 08:56:24.19 &  +04:47:37.4 &  2.0497 &  6.86 &   0 &   1.39 &   1 &   1 & 0.037 \\ 
51913-0469-252 & 08:56:24.21 & --00:19:48.1 &  1.9485 &  8.20 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53051-1738-339 & 08:56:24.92 &  +10:20:17.0 &  3.6791 &  5.27 &   0 &   1.43 &   1 &   1 & 0.035 \\ 
52705-0936-284 & 08:56:26.34 &  +36:57:44.9 &  1.8328 &  9.65 &   0 &   1.45 &   1 &   0 & \nodata \\ 
51992-0552-323 & 08:56:26.40 &  +51:56:23.2 &  2.1992 &  6.39 &   0 &   1.41 &   2 &   0 & \nodata \\ 
53729-2283-378 & 08:56:26.47 &  +19:41:37.7 &  2.8176 &  6.06 &   0 &   2.07 &   1 &   1 & 0.040 \\ 
53683-2282-201 & 08:56:26.49 &  +20:41:37.2 &  2.1184 &  5.39 &   0 &   1.07 &   1 &   1 & 0.029 \\ 
53820-2433-174 & 08:56:26.95 &  +13:08:14.9 &  2.0352 &  9.29 &   0 &   1.54 &   1 &   0 & \nodata \\ 
54085-2575-396 & 08:56:26.96 &  +11:35:48.4 &  1.7505 &  5.06 &   0 &   1.34 &   1 &   1 & 0.034 \\ 
52972-1299-173 & 08:56:27.09 &  +07:40:31.7 &  1.8857 &  5.07 &   0 &   1.36 &   4 &   2 & 0.103 \\ 
52974-1590-356 & 08:56:30.42 &  +31:07:59.4 &  3.5064 &  4.56 &   0 &   2.66 &   3 &   2 & 0.085 \\ 
52670-1190-553 & 08:56:30.61 &  +04:55:05.6 &  3.5313 &  9.16 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52703-1199-211 & 08:56:30.76 &  +39:05:21.5 &  1.8771 &  4.74 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54464-1876-233 & 08:56:32.01 &  +63:25:04.8 &  2.0633 &  5.68 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53815-2430-006 & 08:56:33.57 &  +12:34:28.5 &  3.1948 &  6.13 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53683-2282-203 & 08:56:34.01 &  +20:21:09.4 &  3.7292 &  5.67 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52974-1590-350 & 08:56:36.11 &  +31:04:07.3 &  2.3007 &  6.96 &   0 &   1.43 &   2 &   1 & 0.051 \\ 
54085-2575-241 & 08:56:36.31 &  +10:26:51.4 &  1.7196 &  8.20 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53051-1738-399 & 08:56:37.12 &  +09:50:33.2 &  2.0879 &  9.59 &   0 &   1.78 &   1 &   1 & 0.039 \\ 
52225-0565-418 & 08:56:38.50 &  +03:38:07.5 &  2.0382 &  4.18 &   0 &   0.88 &   2 &   1 & 0.057 \\ 
53051-1738-279 & 08:56:39.00 &  +09:39:25.7 &  1.8921 &  4.54 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53815-2430-610 & 08:56:40.78 &  +13:40:32.9 &  1.8871 &  4.11 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52974-1271-083 & 08:56:41.70 &  +31:41:21.1 &  3.6356 &  5.22 &   0 &   1.42 &   2 &   0 & \nodata \\ 
52974-1271-161 & 08:56:43.38 &  +32:12:42.2 &  3.2316 &  4.60 &   0 &   1.40 &   2 &   2 & 0.079 \\ 
53381-1933-504 & 08:56:44.96 &  +26:11:44.6 &  2.2824 &  6.90 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52974-1590-274 & 08:56:47.17 &  +29:37:00.5 &  2.4207 &  7.58 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54085-2575-206 & 08:56:47.32 &  +10:52:34.1 &  3.9704 &  4.66 &   0 &   1.57 &   1 &   1 & 0.040 \\ 
54439-1785-521 & 08:56:48.97 &  +60:43:14.1 &  2.0550 & 14.51 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53820-2433-440 & 08:56:49.53 &  +14:21:57.8 &  2.1074 &  6.29 &   0 &   1.36 &   1 &   1 & 0.041 \\ 
51912-0468-017 & 08:56:51.19 &  +00:07:01.5 &  1.8226 &  5.08 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52605-0897-138 & 08:56:51.38 &  +43:58:12.1 &  3.5285 &  6.45 &   0 &   1.34 &   1 &   1 & 0.033 \\ 
52643-0935-003 & 08:56:52.28 &  +35:58:12.0 &  2.8799 &  4.12 &   0 &   0.85 &   1 &   1 & 0.027 \\ 
53711-2281-069 & 08:56:53.19 &  +17:44:00.7 &  4.1940 &  9.70 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53683-2282-206 & 08:56:53.58 &  +20:15:41.7 &  4.0641 &  5.09 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52225-0565-455 & 08:56:53.69 &  +03:34:37.7 &  2.1632 &  5.89 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52974-1271-178 & 08:56:55.49 &  +32:05:54.9 &  1.9435 &  8.00 &   0 &   1.42 &   2 &   1 & 0.036 \\ 
54085-2575-369 & 08:56:55.75 &  +11:58:01.9 &  1.7629 &  8.23 &   0 &   1.37 &   2 &   1 & 0.040 \\ 
53683-2282-190 & 08:56:57.23 &  +21:11:43.6 &  2.1063 &  9.02 &   0 &   0.76 &   2 &   2 & 0.131 \\ 
52974-1271-042 & 08:56:58.02 &  +31:15:41.7 &  2.0837 &  4.81 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52293-0830-151 & 08:56:58.18 &  +41:30:53.5 &  2.1677 &  6.18 &   0 &   1.50 &   1 &   1 & 0.055 \\ 
52670-1190-567 & 08:56:58.37 &  +05:40:01.9 &  2.1380 &  4.36 &   0 &   1.05 &   1 &   1 & 0.029 \\ 
53729-2283-416 & 08:56:59.71 &  +19:52:43.4 &  1.8802 &  5.28 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52668-1189-636 & 08:57:01.60 &  +06:21:08.8 &  1.9555 &  4.03 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52964-1211-461 & 08:57:04.76 &  +35:19:50.0 &  2.0264 &  6.01 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53381-1933-512 & 08:57:05.45 &  +25:42:39.8 &  3.8574 &  4.66 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54526-2913-523 & 08:57:06.75 &  +04:08:20.9 &  2.4638 &  5.69 &   0 &   1.64 &   3 &   3 & 0.181 \\ 
52703-1199-339 & 08:57:07.21 &  +40:37:31.1 &  2.0682 &  5.45 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52974-1271-166 & 08:57:07.94 &  +32:10:31.9 &  4.7755 &  4.84 &   0 &   1.41 &   1 &   1 & 0.054 \\ 
51993-0551-438 & 08:57:11.16 &  +51:23:17.7 &  2.3186 &  4.23 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52670-1190-067 & 08:57:11.87 &  +04:17:18.9 &  2.1108 &  5.40 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53379-2085-589 & 08:57:16.96 &  +23:41:17.9 &  1.7691 &  4.62 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52703-1199-186 & 08:57:21.14 &  +39:27:16.5 &  1.7729 &  5.46 &   0 &   1.38 &   1 &   1 & 0.055 \\ 
51913-0469-199 & 08:57:22.30 &  +01:05:04.5 &  2.0688 &  4.08 &   0 &   1.42 &   1 &   0 & \nodata \\ 
51912-0468-004 & 08:57:23.32 & --00:15:24.3 &  1.7004 &  4.94 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53711-2281-630 & 08:57:26.78 &  +18:55:24.3 &  1.8909 &  4.62 &   0 &   0.81 &   6 &   3 & 0.140 \\ 
52293-0830-574 & 08:57:28.69 &  +42:36:47.5 &  2.0086 &  6.89 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53381-1933-149 & 08:57:28.90 &  +25:14:56.5 &  2.5446 & 10.38 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52705-0936-260 & 08:57:31.90 &  +36:54:46.5 &  2.9033 &  6.30 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53765-2400-172 & 08:57:33.39 &  +37:00:45.6 &  2.9049 &  7.80 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51900-0449-455 & 08:57:34.56 &  +54:59:01.6 &  2.9837 & 10.81 &   0 &   1.50 &   1 &   1 & 0.089 \\ 
54453-1875-624 & 08:57:36.15 &  +62:18:48.4 &  2.4266 &  4.74 &   0 &   0.67 &   1 &   1 & 0.030 \\ 
54085-2575-433 & 08:57:36.45 &  +11:44:25.8 &  1.8520 &  6.06 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54085-2575-223 & 08:57:36.84 &  +11:16:15.0 &  3.7487 &  4.58 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52972-1589-619 & 08:57:37.18 &  +29:41:32.4 &  3.1042 &  4.05 &   0 &   1.37 &   4 &   1 & 0.054 \\ 
52703-1199-204 & 08:57:37.58 &  +39:01:20.4 &  1.9392 &  4.76 &   0 &   2.57 &   2 &   1 & 0.065 \\ 
53051-1738-216 & 08:57:39.12 &  +09:01:31.2 &  3.0852 &  4.34 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52643-0935-561 & 08:57:41.04 &  +37:38:10.6 &  1.9080 &  5.75 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53379-2085-613 & 08:57:43.22 &  +24:01:28.9 &  1.7243 &  5.36 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52972-1589-614 & 08:57:43.66 &  +29:27:10.3 &  2.4520 &  9.26 &   0 &   1.57 &   1 &   1 & 0.072 \\ 
53818-2431-617 & 08:57:47.24 &  +16:21:00.0 &  2.5507 &  5.25 &   0 &   1.59 &   2 &   2 & 0.082 \\ 
53820-2433-422 & 08:57:47.79 &  +14:48:32.3 &  1.9566 &  9.19 &   0 &   2.57 &   4 &   1 & 0.038 \\ 
51913-0469-401 & 08:57:47.90 &  +02:13:00.6 &  2.0791 &  5.30 &   0 &   1.71 &   1 &   1 & 0.066 \\ 
53381-1933-532 & 08:57:50.12 &  +26:36:34.3 &  2.1402 &  5.55 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54085-2575-371 & 08:57:51.05 &  +11:57:32.1 &  1.7256 &  8.12 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52238-0764-057 & 08:57:53.05 &  +47:04:39.2 &  3.2560 &  4.59 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51912-0468-594 & 08:57:53.40 &  +01:05:11.1 &  3.3081 &  6.32 &   0 &   1.30 &   1 &   1 & 0.046 \\ 
52974-1271-058 & 08:57:54.40 &  +31:30:26.9 &  3.3005 &  5.84 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52238-0764-048 & 08:57:56.37 &  +46:34:24.3 &  1.9296 &  9.08 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52238-0764-451 & 08:57:58.30 &  +48:19:29.3 &  1.7557 &  7.38 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54464-1876-195 & 08:57:58.53 &  +63:49:33.7 &  3.3781 &  5.03 &   0 &   0.61 &   1 &   1 & 0.027 \\ 
53381-1933-520 & 08:57:59.84 &  +25:37:50.8 &  1.8162 &  5.97 &   0 &   2.01 &   4 &   1 & 0.042 \\ 
52972-1299-144 & 08:58:05.29 &  +07:42:42.4 &  1.9176 &  4.08 &   0 &   1.57 &   1 &   1 & 0.052 \\ 
51900-0449-137 & 08:58:05.31 &  +53:00:38.5 &  3.8951 &  4.01 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53381-1933-110 & 08:58:07.87 &  +25:20:24.8 &  2.1945 &  4.19 &   0 &   1.35 &   2 &   1 & 0.031 \\ 
52238-0764-142 & 08:58:10.32 &  +47:23:47.4 &  1.9117 &  5.52 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52669-1198-445 & 08:58:11.82 &  +40:29:48.1 &  1.7406 &  4.11 &   0 &   2.22 &   1 &   0 & \nodata \\ 
54526-2913-571 & 08:58:13.44 &  +04:02:18.9 &  2.8500 &  6.02 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51900-0449-459 & 08:58:13.89 &  +54:46:07.8 &  1.8607 &  5.81 &   0 &   1.33 &   3 &   2 & 0.094 \\ 
52974-1590-166 & 08:58:15.04 &  +30:22:39.6 &  2.3640 &  4.32 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52972-1299-555 & 08:58:16.82 &  +08:04:37.7 &  3.3784 &  6.32 &   0 &   0.70 &   2 &   0 & \nodata \\ 
51913-0469-475 & 08:58:17.26 &  +01:12:46.6 &  1.8193 &  8.10 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52974-1271-560 & 08:58:17.57 &  +32:23:49.7 &  3.5044 &  5.29 &   0 &   2.17 &   4 &   1 & 0.047 \\ 
51913-0469-404 & 08:58:18.80 &  +01:51:00.7 &  1.7242 &  6.78 &   0 &   1.28 &   1 &   1 & 0.030 \\ 
51900-0449-529 & 08:58:21.87 &  +54:53:22.6 &  2.2717 &  4.47 &   0 &   2.31 &   0 &   0 & \nodata \\ 
51993-0551-539 & 08:58:22.19 &  +50:44:44.6 &  2.2046 &  6.03 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52964-1211-492 & 08:58:22.66 &  +34:57:06.2 &  3.8706 &  8.80 &   0 &   1.40 &   7 &   2 & 0.075 \\ 
51924-0483-465 & 08:58:24.67 &  +57:28:33.5 &  2.1239 &  4.03 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53381-1933-566 & 08:58:24.79 &  +26:59:03.0 &  2.4720 & 12.48 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51912-0468-036 & 08:58:25.71 &  +00:50:06.7 &  2.8550 &  5.28 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54052-2432-370 & 08:58:26.97 &  +17:04:07.2 &  3.1676 &  8.05 &   0 &   1.56 &   1 &   1 & 0.032 \\ 
51913-0469-167 & 08:58:28.22 &  +00:56:41.8 &  1.8237 &  4.01 &   0 &   1.27 &   2 &   0 & \nodata \\ 
52974-1590-236 & 08:58:28.44 &  +29:48:55.6 &  2.1690 &  5.35 &   0 &   1.51 &   2 &   2 & 0.107 \\ 
51900-0448-075 & 08:58:31.30 &  +55:49:22.2 &  2.0652 &  5.00 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54464-1876-242 & 08:58:32.17 &  +62:41:59.1 &  2.9531 &  5.60 &   0 &   1.11 &   1 &   1 & 0.083 \\ 
52238-0764-507 & 08:58:32.39 &  +48:18:21.6 &  2.3933 &  7.35 &   0 &   1.35 &   2 &   2 & 0.080 \\ 
51913-0469-449 & 08:58:32.63 &  +02:17:27.9 &  1.9180 &  7.95 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52669-1198-531 & 08:58:33.02 &  +40:12:03.1 &  3.0118 &  6.61 &   0 &   1.03 &   1 &   1 & 0.029 \\ 
52972-1299-539 & 08:58:33.16 &  +08:15:32.3 &  1.8041 &  5.10 &   0 &   1.42 &   1 &   1 & 0.039 \\ 
53683-2282-087 & 08:58:34.47 &  +20:07:42.4 &  2.3730 &  5.68 &   0 &   1.43 &   2 &   1 & 0.035 \\ 
53381-1933-102 & 08:58:34.69 &  +25:14:08.6 &  1.7526 &  4.31 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53765-2400-456 & 08:58:35.42 &  +38:16:02.5 &  3.0852 &  8.33 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53820-2433-508 & 08:58:35.64 &  +14:33:54.1 &  2.1628 &  4.99 &   0 &   1.52 &   4 &   2 & 0.089 \\ 
52238-0764-530 & 08:58:37.05 &  +48:30:22.5 &  2.0257 &  4.67 &   0 &   1.37 &   4 &   3 & 0.131 \\ 
52670-1190-614 & 08:58:37.95 &  +05:21:41.7 &  3.5284 &  6.60 &   0 &   0.82 &   7 &   0 & \nodata \\ 
53820-2433-102 & 08:58:41.93 &  +12:49:32.1 &  2.0777 &  7.94 &   0 &   1.41 &   1 &   1 & 0.102 \\ 
52972-1589-618 & 08:58:43.51 &  +29:29:19.7 &  1.9934 & 11.02 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52669-1198-532 & 08:58:44.34 &  +40:27:29.7 &  1.8084 &  5.44 &   0 &   2.49 &   2 &   1 & 0.055 \\ 
52974-1271-004 & 08:58:44.45 &  +31:26:37.0 &  2.0753 &  6.61 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53381-1933-608 & 08:58:45.19 &  +26:30:46.4 &  1.7801 &  4.20 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52972-1299-582 & 08:58:48.05 &  +08:03:27.8 &  1.7926 &  6.05 &   0 &   1.52 &   1 &   1 & 0.089 \\ 
52974-1590-471 & 08:58:48.35 &  +31:01:27.9 &  2.9702 &  6.97 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53729-2283-094 & 08:58:48.96 &  +18:01:09.9 &  2.6191 &  5.95 &   0 &   2.25 &   0 &   0 & \nodata \\ 
51993-0551-511 & 08:58:50.21 &  +51:46:55.1 &  2.0244 &  7.41 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53357-1934-190 & 08:58:50.41 &  +28:18:57.8 &  1.7329 &  7.46 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53729-2283-175 & 08:58:50.44 &  +18:26:04.6 &  1.7174 &  5.58 &   0 &   2.46 &   0 &   0 & \nodata \\ 
51924-0483-176 & 08:58:50.96 &  +56:54:28.5 &  1.9144 &  5.48 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53708-2284-310 & 08:58:52.40 &  +21:43:15.6 &  2.3400 &  5.41 &   0 &   3.15 &   3 &   0 & \nodata \\ 
51992-0552-366 & 08:58:54.85 &  +51:35:47.7 &  1.9199 &  8.16 &   0 &   1.94 &   1 &   1 & 0.087 \\ 
51913-0469-459 & 08:58:56.00 &  +01:52:19.4 &  2.1566 &  4.26 &   0 &   1.73 &   6 &   2 & 0.100 \\ 
51924-0483-461 & 08:58:56.94 &  +57:31:11.6 &  2.1363 &  5.27 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52670-1190-638 & 08:58:59.07 &  +04:38:05.1 &  1.8658 &  4.64 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52989-1272-346 & 08:58:59.49 &  +33:43:00.4 &  1.7289 &  7.98 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53729-2283-483 & 08:59:01.43 &  +19:09:22.4 &  2.2718 &  4.49 &   0 &   1.69 &   1 &   1 & 0.061 \\ 
51913-0469-123 & 08:59:02.25 & --00:15:14.5 &  1.7805 &  7.93 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51913-0469-099 & 08:59:07.85 &  +00:16:55.9 &  1.8738 &  5.62 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52972-1299-110 & 08:59:08.08 &  +07:32:56.6 &  1.7013 &  4.95 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52705-0936-332 & 08:59:09.25 &  +38:23:03.8 &  2.7812 &  6.34 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53683-2282-159 & 08:59:09.27 &  +21:09:14.5 &  2.9489 &  5.45 &   0 &   1.80 &   1 &   1 & 0.046 \\ 
52643-0935-592 & 08:59:09.77 &  +37:13:01.8 &  3.1950 & 14.37 &   0 &   1.46 &   2 &   1 & 0.050 \\ 
53818-2431-023 & 08:59:10.53 &  +15:15:59.0 &  2.1832 &  4.25 &   0 &   1.13 &   1 &   1 & 0.051 \\ 
52705-0936-211 & 08:59:10.82 &  +36:58:36.7 &  1.7485 &  8.44 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51993-0551-060 & 08:59:13.98 &  +50:14:09.0 &  1.9291 &  8.16 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54085-2575-084 & 08:59:15.43 &  +10:51:44.9 &  1.9292 &  5.44 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54439-1785-572 & 08:59:15.49 &  +60:14:59.9 &  1.7537 &  7.71 &   0 &   1.50 &   1 &   1 & 0.053 \\ 
52225-0565-119 & 08:59:17.51 &  +03:01:40.2 &  1.7799 &  4.26 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52606-0898-283 & 08:59:17.64 &  +45:11:57.1 &  2.0484 &  5.14 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52964-1211-448 & 08:59:19.78 &  +36:00:51.2 &  2.8645 &  7.70 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53381-1933-588 & 08:59:20.08 &  +25:57:15.6 &  1.9638 &  4.99 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53357-1934-167 & 08:59:21.83 &  +27:46:55.9 &  2.1172 &  6.84 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53357-1934-162 & 08:59:21.88 &  +27:44:08.5 &  2.5378 &  4.17 &   0 &   1.30 &   2 &   1 & 0.053 \\ 
52649-1192-382 & 08:59:22.02 &  +05:13:56.9 &  3.6455 &  7.04 &   0 &   0.76 &   1 &   1 & 0.041 \\ 
54052-2432-401 & 08:59:22.61 &  +17:22:31.8 &  3.6163 &  5.25 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52674-1191-384 & 08:59:27.01 &  +07:02:03.8 &  1.9472 &  5.39 &   0 &   1.65 &   1 &   1 & 0.043 \\ 
52705-0936-206 & 08:59:27.11 &  +36:44:30.2 &  1.7604 &  4.79 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53729-2283-168 & 08:59:31.76 &  +18:06:31.1 &  1.7946 &  9.46 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54085-2575-420 & 08:59:33.78 &  +12:16:33.3 &  1.7664 &  5.00 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52964-1211-505 & 08:59:34.40 &  +35:19:05.6 &  1.8914 &  6.26 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53765-2400-530 & 08:59:35.92 &  +38:27:08.8 &  2.0328 &  4.86 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51913-0469-090 & 08:59:36.71 & --00:18:57.6 &  3.1909 &  5.84 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51913-0469-159 & 08:59:39.69 &  +01:01:04.2 &  1.7684 &  9.81 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53708-2284-289 & 08:59:44.06 &  +21:25:11.1 &  3.6990 &  4.85 &   0 &   2.31 &   2 &   2 & 0.106 \\ 
54052-2432-444 & 08:59:44.33 &  +17:18:52.8 &  3.0910 &  9.40 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53765-2400-057 & 08:59:45.39 &  +36:11:54.9 &  2.8789 &  5.02 &   0 &   1.60 &   1 &   1 & 0.082 \\ 
54439-1785-549 & 08:59:45.93 &  +59:58:25.9 &  1.7307 &  5.58 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54439-1785-565 & 08:59:46.79 &  +60:37:02.1 &  2.2719 &  9.55 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52972-1299-063 & 08:59:46.95 &  +07:30:24.1 &  2.1547 &  5.97 &   0 &   1.28 &   2 &   2 & 0.106 \\ 
52974-1271-112 & 08:59:47.18 &  +32:19:10.5 &  2.2760 &  8.15 &   0 &   1.57 &   1 &   1 & 0.033 \\ 
53381-1933-073 & 08:59:47.75 &  +25:28:24.8 &  2.2572 &  5.02 &   0 &   1.69 &   5 &   3 & 0.129 \\ 
52972-1299-015 & 08:59:49.02 &  +07:23:21.3 &  1.9135 & 10.02 &   0 &   2.79 &   2 &   2 & 0.084 \\ 
52674-1191-391 & 08:59:50.83 &  +06:57:09.2 &  1.8462 &  7.93 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54052-2432-510 & 08:59:51.66 &  +16:50:55.5 &  2.8103 &  5.99 &   0 &   3.07 &   3 &   2 & 0.084 \\ 
52964-1211-506 & 08:59:52.36 &  +35:07:24.7 &  2.3730 &  8.46 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52225-0565-566 & 08:59:52.71 &  +03:33:18.4 &  2.1628 &  5.44 &   0 &   1.80 &   1 &   1 & 0.098 \\ 
52238-0764-118 & 08:59:56.11 &  +47:32:31.9 &  2.2380 &  7.37 &   0 &   1.61 &   1 &   1 & 0.037 \\ 
54052-2432-452 & 08:59:56.77 &  +17:11:55.8 &  1.7956 & 19.02 &   0 &   3.10 &   2 &   0 & \nodata \\ 
53381-1933-036 & 08:59:56.85 &  +25:08:10.8 &  3.2481 &  6.93 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53401-2086-274 & 08:59:57.55 &  +24:24:43.4 &  3.3496 & 19.22 &   0 &   1.63 &   2 &   1 & 0.048 \\ 
51993-0551-037 & 08:59:58.33 &  +49:50:56.1 &  2.2053 &  6.56 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52964-1211-446 & 08:59:58.87 &  +36:04:48.0 &  1.9014 &  8.61 &   0 &   0.84 &   1 &   1 & 0.043 \\ 
51913-0469-528 & 08:59:59.14 &  +02:05:19.7 &  2.9804 &  7.22 &   0 &   1.63 &   1 &   1 & 0.048 \\ 
52605-0897-067 & 09:00:00.08 &  +44:50:31.4 &  2.4459 &  4.40 &   0 &   1.53 &   1 &   0 & \nodata \\ 
52703-1199-402 & 09:00:00.28 &  +40:46:04.8 &  3.5395 &  6.63 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52972-1299-607 & 09:00:01.46 &  +08:29:52.6 &  2.1233 &  5.56 &   0 &   1.08 &   1 &   1 & 0.064 \\ 
53729-2283-141 & 09:00:02.20 &  +18:04:04.3 &  2.8651 &  4.35 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52674-1191-298 & 09:00:02.43 &  +06:02:46.8 &  2.0842 & 11.27 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53357-1934-497 & 09:00:03.87 &  +28:42:23.5 &  2.0324 &  4.93 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52964-1211-045 & 09:00:04.71 &  +34:09:12.1 &  1.9370 &  5.39 &   0 &   1.29 &   1 &   1 & 0.042 \\ 
52974-1271-069 & 09:00:07.13 &  +32:19:21.8 &  1.8426 &  5.85 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53401-2086-246 & 09:00:07.89 &  +23:34:52.7 &  3.6030 &  5.10 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53729-2283-523 & 09:00:08.57 &  +20:01:42.5 &  3.1736 &  4.62 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53729-2283-142 & 09:00:10.85 &  +18:05:30.2 &  2.2382 &  4.37 &   0 &   1.21 &   1 &   1 & 0.043 \\ 
52254-0765-306 & 09:00:17.60 &  +49:00:01.9 &  3.2296 &  6.70 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51900-0448-603 & 09:00:17.78 &  +56:54:23.2 &  1.8982 & 11.43 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53683-2282-105 & 09:00:20.77 &  +20:50:49.9 &  3.0335 &  5.42 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52254-0765-399 & 09:00:21.37 &  +49:06:21.5 &  2.1207 &  6.51 &   0 &   1.71 &   1 &   0 & \nodata \\ 
52238-0764-549 & 09:00:21.68 &  +48:16:57.2 &  1.7927 &  6.02 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52964-1211-049 & 09:00:24.44 &  +34:02:53.8 &  2.3412 &  5.32 &   0 &   2.14 &   1 &   1 & 0.061 \\ 
52649-1192-320 & 09:00:24.46 &  +04:37:30.3 &  3.4898 &  6.06 &   0 &   1.11 &   1 &   1 & 0.044 \\ 
52254-0765-299 & 09:00:28.67 &  +48:19:00.9 &  3.6160 &  6.81 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51913-0469-156 & 09:00:30.79 &  +01:04:46.4 &  3.5932 &  5.09 &   0 &   1.44 &   1 &   0 & \nodata \\ 
51900-0449-612 & 09:00:31.77 &  +55:02:17.4 &  1.9747 &  5.41 &   0 &   1.75 &   5 &   3 & 0.134 \\ 
52294-0831-201 & 09:00:33.50 &  +42:15:47.0 &  3.2901 &  6.08 &   0 &   1.82 &   7 &   4 & 0.157 \\ 
51992-0552-398 & 09:00:33.73 &  +52:17:28.8 &  1.8653 &  5.26 &   0 &   1.39 &   1 &   1 & 0.071 \\ 
53401-2086-338 & 09:00:34.57 &  +25:19:57.7 &  2.8189 &  4.10 &   0 &   1.86 &   1 &   1 & 0.046 \\ 
52989-1272-254 & 09:00:36.80 &  +32:11:29.5 &  2.9987 &  7.22 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52972-1299-025 & 09:00:39.11 &  +07:28:08.6 &  2.0536 &  5.22 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52674-1191-244 & 09:00:40.64 &  +05:28:46.1 &  1.9520 &  5.02 &   0 &   0.69 &   6 &   3 & 0.149 \\ 
52225-0565-611 & 09:00:48.49 &  +03:36:07.9 &  2.1729 &  7.73 &   0 &   1.36 &   1 &   1 & 0.102 \\ 
53381-1933-037 & 09:00:50.37 &  +25:25:44.7 &  1.7180 &  4.84 &   0 &   1.65 &   1 &   1 & 0.059 \\ 
54052-2432-108 & 09:00:50.52 &  +15:49:12.5 &  2.8450 &  5.30 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52649-1192-249 & 09:00:50.92 &  +04:21:11.3 &  1.9406 &  7.48 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52643-0935-610 & 09:00:51.43 &  +37:23:26.2 &  1.9966 &  4.93 &   0 &   1.24 &   2 &   2 & 0.081 \\ 
53051-1738-141 & 09:00:51.95 &  +09:17:04.6 &  1.8789 & 11.48 &   0 &   1.39 &   1 &   1 & 0.042 \\ 
53820-2433-579 & 09:00:52.38 &  +13:57:30.7 &  3.1870 &  4.30 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53387-1935-309 & 09:00:52.56 &  +26:47:21.7 &  1.8606 &  4.05 &   0 &   1.32 &   6 &   4 & 0.158 \\ 
52606-0898-431 & 09:00:56.24 &  +46:10:02.1 &  2.0488 &  5.78 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52238-0764-119 & 09:00:57.94 &  +47:13:51.7 &  2.3173 &  5.08 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52973-1300-347 & 09:00:58.91 &  +08:50:11.9 &  3.5850 &  4.99 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52974-1271-614 & 09:00:59.22 &  +32:46:22.5 &  3.0065 &  4.38 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51993-0551-048 & 09:01:00.14 &  +50:07:03.4 &  1.7649 &  4.41 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51913-0469-058 & 09:01:00.53 &  +00:25:56.9 &  2.0768 &  6.67 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52238-0764-107 & 09:01:00.61 &  +47:25:36.2 &  4.6082 &  4.01 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54464-1876-527 & 09:01:01.25 &  +65:03:22.9 &  3.4309 &  4.30 &   0 &   1.37 &   2 &   2 & 0.098 \\ 
53051-1738-415 & 09:01:02.64 &  +10:31:14.8 &  1.7660 &  6.96 &   0 &   1.73 &   1 &   1 & 0.055 \\ 
52703-1212-310 & 09:01:02.93 &  +35:49:28.5 &  3.1162 &  5.71 &   0 &   1.46 &   1 &   1 & 0.074 \\ 
52974-1590-130 & 09:01:05.14 &  +30:28:29.2 &  2.9088 &  4.15 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52649-1192-252 & 09:01:06.38 &  +04:28:38.0 &  1.9200 &  4.07 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52238-0764-002 & 09:01:06.60 &  +47:01:03.5 &  1.8158 &  5.02 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51993-0551-630 & 09:01:07.10 &  +51:08:01.4 &  1.7105 &  9.79 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53729-2283-579 & 09:01:08.16 &  +19:34:45.7 &  1.7221 &  5.85 &   0 &   0.84 &   1 &   1 & 0.028 \\ 
52974-1271-619 & 09:01:10.39 &  +32:56:52.1 &  3.9509 &  4.09 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52649-1192-275 & 09:01:11.85 &  +04:48:58.8 &  1.8622 &  4.78 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52238-0764-015 & 09:01:12.41 &  +46:55:53.3 &  2.4906 &  5.26 &   0 &   0.92 &   3 &   3 & 0.120 \\ 
52973-1300-295 & 09:01:17.56 &  +07:51:44.1 &  1.8549 &  6.77 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54085-2575-456 & 09:01:19.05 &  +12:12:29.9 &  3.1361 &  4.95 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53683-2282-009 & 09:01:22.67 &  +20:44:46.5 &  2.0992 &  4.28 &   0 &   1.46 &   5 &   2 & 0.112 \\ 
53381-1933-632 & 09:01:23.95 &  +25:52:38.7 &  3.5638 &  4.04 &   0 &   0.81 &   3 &   1 & 0.050 \\ 
53401-2086-218 & 09:01:24.30 &  +24:11:33.5 &  1.8762 &  6.46 &   0 &   1.56 &   3 &   2 & 0.090 \\ 
53729-2283-544 & 09:01:26.84 &  +19:00:10.4 &  1.8410 &  6.15 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52703-1199-104 & 09:01:27.71 &  +39:22:49.9 &  1.8566 &  4.48 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52705-0936-419 & 09:01:28.23 &  +38:42:55.1 &  2.0250 &  4.31 &   0 &   1.54 &   1 &   1 & 0.038 \\ 
52964-1211-556 & 09:01:29.13 &  +35:05:40.4 &  2.1794 &  4.31 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52703-1212-315 & 09:01:29.50 &  +36:05:39.2 &  1.8230 &  4.34 &   0 &   1.30 &   2 &   1 & 0.038 \\ 
52605-0897-554 & 09:01:30.01 &  +44:55:48.7 &  1.9552 &  4.57 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54464-1876-133 & 09:01:30.78 &  +63:11:17.8 &  1.8558 &  6.31 &   0 &   3.19 &   1 &   0 & \nodata \\ 
52703-1199-525 & 09:01:32.36 &  +40:35:42.3 &  1.7287 &  5.24 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54085-2575-449 & 09:01:32.38 &  +12:22:08.9 &  2.7862 &  5.72 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53357-1934-518 & 09:01:34.30 &  +28:40:48.5 &  3.6419 &  4.24 &   0 &   1.95 &   3 &   1 & 0.035 \\ 
51929-0470-400 & 09:01:34.38 &  +00:21:09.4 &  1.8945 &  5.92 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51924-0483-068 & 09:01:36.03 &  +55:51:26.2 &  2.9428 &  6.56 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52976-1591-322 & 09:01:38.58 &  +31:41:50.8 &  1.9620 &  4.13 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52605-0897-008 & 09:01:40.67 &  +44:14:02.9 &  2.3540 &  4.47 &   0 &   1.64 &   4 &   2 & 0.083 \\ 
52703-1199-527 & 09:01:41.01 &  +41:00:36.1 &  1.9931 & 16.81 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52989-1272-262 & 09:01:41.07 &  +33:09:01.6 &  2.0008 &  5.45 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53051-1738-156 & 09:01:41.98 &  +09:32:13.2 &  3.5726 &  4.79 &   0 &   1.99 &   1 &   1 & 0.056 \\ 
51907-0484-356 & 09:01:42.27 &  +58:39:27.3 &  1.7920 &  5.43 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52643-0935-022 & 09:01:44.19 &  +36:29:57.2 &  1.7152 &  4.12 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52705-0936-448 & 09:01:44.55 &  +38:55:11.1 &  2.1694 &  6.10 &   0 &   1.53 &   1 &   1 & 0.041 \\ 
53708-2284-246 & 09:01:44.88 &  +21:06:37.2 &  1.9550 &  4.43 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53729-2283-004 & 09:01:45.88 &  +17:45:52.3 &  1.9009 &  5.47 &   0 &   0.90 &   1 &   1 & 0.041 \\ 
52703-1199-008 & 09:01:48.30 &  +39:02:15.6 &  2.2078 &  5.32 &   0 &   1.92 &   3 &   2 & 0.074 \\ 
53683-2282-075 & 09:01:48.47 &  +21:20:46.5 &  1.8562 &  4.79 &   0 &   1.22 &   5 &   4 & 0.145 \\ 
52989-1272-206 & 09:01:49.44 &  +31:54:08.6 &  1.9410 &  5.97 &   0 &   1.39 &   1 &   1 & 0.037 \\ 
53708-2284-241 & 09:01:49.64 &  +20:55:13.2 &  3.1390 & 15.84 &   0 &   1.52 &   2 &   2 & 0.123 \\ 
51924-0471-335 & 09:01:51.80 &  +02:06:20.0 &  1.8851 &  5.61 &   0 &   0.62 &   1 &   0 & \nodata \\ 
51908-0450-397 & 09:01:51.86 &  +55:32:23.1 &  1.8426 &  5.07 &   0 &   1.52 &   2 &   2 & 0.084 \\ 
52989-1272-423 & 09:01:52.74 &  +33:44:13.5 &  2.0263 &  4.91 &   0 &   1.09 &   3 &   1 & 0.040 \\ 
51924-0483-591 & 09:01:54.76 &  +57:59:46.7 &  2.1358 &  4.78 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52294-0831-186 & 09:01:55.15 &  +42:54:04.4 &  1.7359 &  4.50 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52605-0897-599 & 09:01:56.19 &  +45:06:45.4 &  1.7111 &  4.19 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52703-1199-526 & 09:01:56.90 &  +40:30:35.0 &  1.7552 &  4.40 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52989-1272-435 & 09:01:59.32 &  +33:22:15.3 &  1.7121 &  4.91 &   0 &   1.24 &   0 &   0 & \nodata \\ 
51900-0448-623 & 09:02:00.54 &  +56:36:46.9 &  2.1209 &  6.54 &   0 &   1.44 &   3 &   3 & 0.160 \\ 
53708-2284-477 & 09:02:03.10 &  +22:27:32.2 &  2.5300 &  4.93 &   0 &   2.21 &   4 &   1 & 0.050 \\ 
52606-0898-468 & 09:02:03.54 &  +46:24:23.6 &  2.1616 &  6.80 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51913-0469-117 & 09:02:03.84 &  +00:59:26.8 &  3.2337 &  5.64 &   0 &   1.51 &   1 &   0 & \nodata \\ 
52254-0765-334 & 09:02:03.98 &  +49:40:14.6 &  1.8283 &  5.82 &   0 &   1.29 &   3 &   1 & 0.038 \\ 
52705-0936-165 & 09:02:04.95 &  +37:18:01.5 &  2.2926 &  4.37 &   0 &   1.30 &   4 &   2 & 0.082 \\ 
51993-0551-019 & 09:02:06.12 &  +50:16:00.7 &  2.1541 &  5.19 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54439-1785-596 & 09:02:06.51 &  +59:57:50.3 &  2.3183 &  4.91 &   0 &   0.99 &   2 &   2 & 0.112 \\ 
52294-0831-121 & 09:02:07.03 &  +41:42:22.6 &  1.8493 &  9.37 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52703-1199-502 & 09:02:07.18 &  +40:16:53.5 &  2.0244 &  5.81 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54439-1785-039 & 09:02:08.32 &  +59:26:28.7 &  2.1607 &  4.45 &   0 &   0.83 &   1 &   1 & 0.036 \\ 
51992-0552-453 & 09:02:08.63 &  +51:43:52.6 &  1.9750 &  7.09 &   0 &   1.72 &   3 &   1 & 0.026 \\ 
52606-0898-221 & 09:02:12.92 &  +45:38:04.3 &  2.3416 &  6.07 &   0 &   2.70 &   6 &   3 & 0.126 \\ 
52674-1191-423 & 09:02:14.47 &  +06:58:19.4 &  2.3189 &  5.33 &   0 &   0.65 &   1 &   1 & 0.036 \\ 
52649-1192-221 & 09:02:15.33 &  +04:53:51.8 &  2.2215 &  4.17 &   0 &   0.87 &   1 &   1 & 0.041 \\ 
52705-0936-084 & 09:02:16.55 &  +36:38:45.3 &  3.4472 &  7.03 &   0 &   1.49 &   1 &   1 & 0.087 \\ 
52649-1192-462 & 09:02:18.51 &  +05:03:17.5 &  2.9389 &  4.58 &   0 &   2.27 &   1 &   1 & 0.044 \\ 
53357-1934-560 & 09:02:23.33 &  +28:39:30.2 &  3.3114 &  4.33 &   0 &   2.32 &   2 &   1 & 0.048 \\ 
52705-0936-526 & 09:02:23.35 &  +38:30:44.2 &  1.8350 &  6.19 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53700-2285-246 & 09:02:25.71 &  +18:29:42.6 &  1.8601 &  8.55 &   0 &   1.31 &   1 &   1 & 0.098 \\ 
51908-0450-424 & 09:02:26.13 &  +55:18:07.3 &  2.1458 &  5.00 &   0 &   1.41 &   2 &   2 & 0.089 \\ 
53387-1935-251 & 09:02:26.35 &  +26:24:44.5 &  2.1777 &  5.53 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52606-0898-373 & 09:02:30.45 &  +46:41:50.4 &  1.8281 &  7.67 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54052-2432-610 & 09:02:31.99 &  +17:03:28.1 &  1.7810 &  4.69 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53357-1934-449 & 09:02:33.05 &  +29:17:20.9 &  2.2371 &  5.33 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53357-1934-550 & 09:02:34.53 &  +28:41:18.6 &  3.5671 &  7.64 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52294-0831-483 & 09:02:34.76 &  +43:21:54.4 &  4.1958 &  4.86 &   0 &   2.86 &   1 &   1 & 0.039 \\ 
53820-2433-056 & 09:02:38.61 &  +13:37:34.4 &  1.7954 &  6.04 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53708-2284-232 & 09:02:38.64 &  +22:09:34.3 &  2.8305 &  9.67 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52703-1199-511 & 09:02:39.89 &  +39:57:26.7 &  3.0907 & 10.64 &   0 &   2.68 &   3 &   1 & 0.077 \\ 
51929-0470-185 & 09:02:42.07 & --00:21:25.8 &  4.4512 &  6.53 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51913-0469-584 & 09:02:42.94 &  +01:45:25.1 &  3.6864 &  5.97 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52705-0936-511 & 09:02:43.55 &  +37:49:09.1 &  3.2699 &  7.14 &   0 &   1.84 &   0 &   0 & \nodata \\ 
51929-0470-419 & 09:02:44.41 &  +00:59:42.0 &  1.9193 &  4.12 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53051-1738-017 & 09:02:44.64 &  +09:10:11.8 &  3.4600 &  6.25 &   0 &   2.44 &   1 &   1 & 0.042 \\ 
52674-1191-371 & 09:02:46.29 &  +07:13:08.9 &  1.8519 &  4.20 &   0 &   1.39 &   1 &   1 & 0.037 \\ 
53051-1738-458 & 09:02:47.36 &  +10:30:00.8 &  2.0776 &  8.29 &   0 &   2.51 &   1 &   1 & 0.058 \\ 
52669-1198-617 & 09:02:50.50 &  +40:03:31.5 &  2.4300 &  6.86 &   0 &   1.43 &   1 &   1 & 0.029 \\ 
53826-2434-418 & 09:02:51.68 &  +14:24:39.0 &  1.8507 &  4.48 &   0 &   0.70 &   2 &   2 & 0.067 \\ 
53683-2282-038 & 09:02:52.47 &  +21:12:19.4 &  2.0052 & 13.21 &   0 &   2.42 &   1 &   1 & 0.040 \\ 
53401-2086-379 & 09:02:52.48 &  +25:21:06.1 &  1.9459 &  4.18 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52649-1192-442 & 09:02:53.43 &  +06:28:24.2 &  3.3751 &  6.10 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53051-1738-102 & 09:02:53.68 &  +09:21:49.9 &  3.8575 &  6.55 &   0 &   1.80 &   2 &   1 & 0.042 \\ 
52976-1591-333 & 09:02:54.05 &  +31:43:31.1 &  2.0740 &  4.37 &   0 &   1.22 &   2 &   2 & 0.084 \\ 
51924-0483-527 & 09:02:55.40 &  +57:22:46.9 &  2.0320 &  6.82 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53708-2284-407 & 09:02:57.34 &  +23:10:41.4 &  1.7578 &  4.05 &   0 &   2.96 &   1 &   1 & 0.057 \\ 
52649-1192-215 & 09:02:59.33 &  +04:22:24.9 &  2.1084 &  5.01 &   0 &   2.79 &   2 &   1 & 0.044 \\ 
52974-1590-567 & 09:03:00.20 &  +30:41:17.9 &  2.0694 &  6.40 &   0 &   1.40 &   2 &   1 & 0.044 \\ 
52974-1590-089 & 09:03:00.70 &  +30:09:01.1 &  3.8844 &  4.89 &   0 &   1.40 &   3 &   2 & 0.121 \\ 
51924-0471-387 & 09:03:01.07 &  +01:56:02.9 &  1.9438 &  4.39 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51900-0449-623 & 09:03:01.24 &  +53:53:15.7 &  2.4205 &  5.08 &   0 &   2.86 &   4 &   2 & 0.078 \\ 
53826-2434-412 & 09:03:01.46 &  +14:19:17.6 &  1.8412 &  5.58 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53826-2434-236 & 09:03:02.64 &  +13:09:38.1 &  2.2390 &  4.69 &   0 &   2.98 &   2 &   0 & \nodata \\ 
52668-1200-282 & 09:03:02.92 &  +40:00:59.5 &  1.7912 &  6.76 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52669-1198-622 & 09:03:03.83 &  +39:29:39.4 &  1.9347 &  4.18 &   0 &   1.39 &   4 &   3 & 0.121 \\ 
52238-0764-632 & 09:03:04.61 &  +48:03:36.5 &  1.7358 &  6.71 &   0 &   1.06 &   2 &   1 & 0.041 \\ 
52294-0831-199 & 09:03:05.81 &  +42:44:26.9 &  2.6364 &  4.00 &   0 &   1.70 &   3 &   1 & 0.048 \\ 
52989-1272-221 & 09:03:06.16 &  +32:54:08.6 &  1.7805 &  4.73 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53387-1935-339 & 09:03:06.47 &  +27:59:21.5 &  1.8479 &  9.00 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53387-1935-384 & 09:03:06.75 &  +27:06:04.8 &  2.1320 &  8.80 &   0 &   1.69 &   3 &   2 & 0.077 \\ 
51924-0483-129 & 09:03:06.79 &  +56:40:14.6 &  2.4929 &  8.98 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53820-2433-007 & 09:03:10.02 &  +13:30:26.4 &  1.9986 &  4.96 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52674-1191-369 & 09:03:12.22 &  +07:08:32.4 &  2.2237 &  7.03 &   0 &   1.56 &   2 &   1 & 0.052 \\ 
51929-0470-472 & 09:03:12.37 &  +00:39:08.6 &  2.2595 &  4.49 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53826-2434-520 & 09:03:18.75 &  +14:45:17.5 &  3.3098 &  5.31 &   0 &   1.47 &   4 &   4 & 0.177 \\ 
53387-1935-246 & 09:03:20.46 &  +25:48:10.0 &  3.0071 &  6.01 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51929-0470-184 & 09:03:20.63 & --00:16:26.4 &  1.8632 &  5.74 &   0 &   2.36 &   2 &   1 & 0.045 \\ 
54085-2575-556 & 09:03:23.68 &  +11:24:40.4 &  1.7498 &  5.98 &   0 &   1.53 &   1 &   1 & 0.046 \\ 
53828-2435-371 & 09:03:25.01 &  +17:38:43.0 &  3.6192 &  7.75 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53708-2284-454 & 09:03:29.21 &  +22:59:33.6 &  4.2821 &  5.45 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53357-1934-005 & 09:03:33.01 &  +27:19:27.7 &  1.7210 &  5.55 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54464-1876-117 & 09:03:33.36 &  +63:35:16.5 &  1.7727 &  7.28 &   0 &   1.57 &   1 &   1 & 0.041 \\ 
53387-1935-229 & 09:03:33.55 &  +26:28:36.3 &  3.2236 &  4.15 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52674-1191-473 & 09:03:34.52 &  +06:57:41.1 &  2.0517 &  6.38 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51992-0552-221 & 09:03:34.94 &  +50:28:19.3 &  3.5840 &  5.09 &   0 &   1.63 &   1 &   0 & \nodata \\ 
54464-1876-506 & 09:03:36.78 &  +63:59:09.5 &  3.3599 &  4.37 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52238-0566-428 & 09:03:38.81 &  +03:46:02.5 &  2.0057 &  5.34 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52964-1211-592 & 09:03:40.16 &  +35:04:30.2 &  2.0769 &  4.49 &   0 &   1.43 &   6 &   4 & 0.152 \\ 
53387-1935-324 & 09:03:41.70 &  +28:01:52.1 &  1.9933 &  6.19 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53051-1738-009 & 09:03:41.94 &  +09:06:57.5 &  2.0617 &  4.08 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51924-0483-533 & 09:03:42.65 &  +57:06:31.8 &  2.1092 &  8.05 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53708-2284-135 & 09:03:45.44 &  +21:09:32.3 &  1.8483 &  4.28 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53826-2434-208 & 09:03:45.78 &  +13:23:19.7 &  3.4923 &  5.18 &   0 &   2.76 &   5 &   2 & 0.072 \\ 
51924-0471-229 & 09:03:48.38 &  +01:31:12.6 &  1.8062 &  7.77 &   0 &   1.41 &   1 &   0 & \nodata \\ 
53401-2086-416 & 09:03:49.04 &  +25:46:58.4 &  1.9438 &  4.03 &   0 &   1.26 &   0 &   0 & \nodata \\ 
51900-0449-629 & 09:03:51.07 &  +53:51:01.1 &  2.8630 &  4.08 &   0 &   1.52 &   3 &   2 & 0.079 \\ 
54450-1786-363 & 09:03:51.62 &  +62:28:18.1 &  2.2908 &  4.55 &   0 &   1.54 &   2 &   1 & 0.061 \\ 
51992-0552-483 & 09:03:51.82 &  +51:55:26.1 &  2.0250 &  4.20 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53051-1738-521 & 09:03:54.09 &  +10:07:47.9 &  2.0729 & 10.95 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52976-1591-301 & 09:03:56.35 &  +30:45:51.2 &  3.6221 &  5.49 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52649-1192-167 & 09:03:57.84 &  +04:35:01.5 &  1.9067 &  4.38 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51993-0551-635 & 09:03:58.36 &  +51:16:03.0 &  1.7392 &  5.42 &   0 &   1.43 &   1 &   0 & \nodata \\ 
51992-0552-490 & 09:03:59.13 &  +51:32:46.8 &  1.8627 &  4.48 &   0 &   1.42 &   3 &   2 & 0.074 \\ 
53765-2400-636 & 09:03:59.99 &  +37:10:18.6 &  2.7479 &  4.75 &   0 &   1.47 &   3 &   1 & 0.043 \\ 
53826-2434-164 & 09:04:00.38 &  +13:30:33.3 &  2.5493 &  8.81 &   0 &   1.87 &   3 &   2 & 0.074 \\ 
53826-2434-559 & 09:04:04.15 &  +15:12:54.5 &  1.8257 &  9.62 &   0 &   1.30 &   3 &   3 & 0.184 \\ 
53401-2086-480 & 09:04:05.58 &  +24:59:28.6 &  1.9449 &  7.48 &   0 &   1.83 &   1 &   1 & 0.071 \\ 
52238-0764-613 & 09:04:06.22 &  +48:20:57.4 &  3.6312 &  5.35 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52238-0566-471 & 09:04:06.93 &  +03:33:15.3 &  1.9494 &  4.05 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53708-2284-132 & 09:04:10.43 &  +21:15:31.0 &  2.1121 &  4.29 &   0 &   0.85 &   1 &   1 & 0.034 \\ 
51908-0450-378 & 09:04:11.28 &  +55:53:34.8 &  2.1876 &  5.77 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53828-2435-275 & 09:04:13.52 &  +16:47:24.5 &  2.0317 &  5.88 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52703-1199-028 & 09:04:14.17 &  +39:24:40.4 &  1.7355 &  4.54 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52707-0937-297 & 09:04:15.77 &  +38:15:25.5 &  1.8518 &  4.96 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52989-1272-082 & 09:04:19.54 &  +32:10:25.8 &  4.3800 &  4.82 &   0 &   1.54 &   1 &   0 & \nodata \\ 
54085-2575-064 & 09:04:20.85 &  +11:02:17.0 &  1.7388 &  5.28 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53700-2286-356 & 09:04:21.51 &  +20:01:26.0 &  1.7468 &  4.90 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51908-0450-257 & 09:04:21.52 &  +54:38:24.0 &  2.2581 &  4.05 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52705-0936-057 & 09:04:22.71 &  +37:06:07.2 &  1.7063 &  4.82 &   0 &   1.32 &   1 &   1 & 0.046 \\ 
53826-2434-199 & 09:04:23.37 &  +13:09:20.7 &  2.9755 &  5.04 &   0 &   1.72 &   5 &   2 & 0.065 \\ 
53051-1738-589 & 09:04:24.73 &  +09:59:51.1 &  1.8970 &  5.65 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53051-1738-580 & 09:04:25.10 &  +10:29:32.5 &  4.1542 &  4.69 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53708-2284-140 & 09:04:29.08 &  +21:23:42.5 &  1.9184 &  5.00 &   0 &   1.33 &   3 &   1 & 0.058 \\ 
52964-1211-626 & 09:04:37.52 &  +35:11:19.5 &  1.9723 &  4.89 &   0 &   0.63 &   2 &   1 & 0.039 \\ 
53708-2284-171 & 09:04:39.50 &  +22:10:50.3 &  2.8233 &  4.24 &   0 &   1.28 &   3 &   3 & 0.168 \\ 
51999-0553-334 & 09:04:40.59 &  +52:30:28.4 &  1.7653 &  5.43 &   0 &   2.96 &   2 &   2 & 0.074 \\ 
51900-0449-630 & 09:04:40.64 &  +53:50:38.8 &  4.2706 &  4.96 &   0 &   1.38 &   2 &   1 & 0.030 \\ 
53401-2086-044 & 09:04:40.73 &  +24:09:23.6 &  2.5081 &  5.44 &   0 &   2.57 &   1 &   1 & 0.037 \\ 
52294-0831-043 & 09:04:42.50 &  +41:59:05.9 &  4.0919 &  6.13 &   0 &   1.50 &   3 &   0 & \nodata \\ 
52705-0936-006 & 09:04:43.29 &  +37:03:11.2 &  2.6305 &  6.07 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51929-0470-175 & 09:04:43.89 &  +00:06:22.3 &  2.1342 &  5.49 &   0 &   1.37 &   1 &   1 & 0.028 \\ 
53708-2284-521 & 09:04:44.33 &  +23:33:54.0 &  2.2573 &  4.20 &   0 &   1.56 &   4 &   2 & 0.088 \\ 
54439-1785-621 & 09:04:44.56 &  +59:44:02.2 &  2.1659 & 13.19 &   0 &   1.78 &   0 &   0 & \nodata \\ 
51908-0450-380 & 09:04:46.15 &  +56:08:06.0 &  1.8751 &  4.39 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52964-1211-638 & 09:04:46.59 &  +35:10:40.0 &  2.4919 &  4.62 &   0 &   1.55 &   1 &   1 & 0.038 \\ 
52703-1199-589 & 09:04:51.22 &  +40:17:57.7 &  2.2311 &  6.34 &   0 &   2.80 &   1 &   0 & \nodata \\ 
52705-0936-546 & 09:04:53.76 &  +38:10:30.8 &  2.3935 & 10.22 &   0 &   1.78 &   3 &   2 & 0.071 \\ 
52294-0831-457 & 09:04:54.25 &  +44:15:54.0 &  3.8427 & 22.56 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52294-0831-456 & 09:04:56.75 &  +44:13:16.3 &  2.0335 &  5.23 &   0 &   2.42 &   0 &   0 & \nodata \\ 
51993-0551-609 & 09:04:58.50 &  +50:48:05.8 &  1.8079 &  4.13 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51924-0483-573 & 09:04:58.87 &  +57:08:02.7 &  1.9859 &  7.05 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54054-2436-358 & 09:05:00.35 &  +14:21:21.2 &  1.7403 &  8.69 &   0 &   1.00 &   0 &   0 & \nodata \\ 
51907-0484-385 & 09:05:01.12 &  +58:59:02.3 &  2.3897 &  9.25 &   0 &   0.91 &   1 &   1 & 0.036 \\ 
51908-0450-191 & 09:05:02.27 &  +54:59:20.4 &  1.9888 &  4.07 &   0 &   2.27 &   1 &   1 & 0.047 \\ 
54450-1786-429 & 09:05:08.04 &  +61:45:45.3 &  2.0662 & 12.51 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52973-1300-125 & 09:05:08.85 &  +07:41:51.2 &  2.0309 &  6.76 &   0 &   1.21 &   2 &   2 & 0.111 \\ 
52976-1591-263 & 09:05:08.88 &  +30:57:57.3 &  3.0277 & 25.49 &   0 &   1.22 &   3 &   1 & 0.034 \\ 
52294-0831-507 & 09:05:09.44 &  +43:13:43.6 &  1.7116 &  6.09 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52973-1300-174 & 09:05:11.54 &  +08:02:10.7 &  1.8700 &  8.54 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53700-2285-548 & 09:05:11.82 &  +20:01:15.9 &  1.7549 & 12.72 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52703-1212-426 & 09:05:14.29 &  +36:11:16.5 &  1.7266 &  5.40 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52989-1272-452 & 09:05:16.66 &  +34:09:21.3 &  1.8722 & 13.54 &   0 &   1.28 &   2 &   2 & 0.091 \\ 
52668-1200-235 & 09:05:18.02 &  +41:07:57.6 &  2.9541 & 11.45 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52238-0566-196 & 09:05:21.68 &  +03:14:51.6 &  2.1916 &  5.12 &   0 &   0.68 &   1 &   1 & 0.055 \\ 
51929-0470-089 & 09:05:24.06 & --00:38:03.4 &  1.7524 &  5.91 &   0 &   2.80 &   2 &   1 & 0.044 \\ 
53826-2434-104 & 09:05:27.01 &  +12:52:10.0 &  1.7214 &  5.46 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52254-0765-223 & 09:05:27.46 &  +48:50:49.9 &  2.6880 &  7.73 &   0 &   0.85 &   4 &   1 & 0.037 \\ 
53700-2286-383 & 09:05:32.71 &  +20:03:08.0 &  1.8461 & 10.55 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52703-1212-227 & 09:05:36.07 &  +35:55:51.6 &  2.8387 &  7.60 &   0 &   0.80 &   1 &   1 & 0.028 \\ 
54086-2576-207 & 09:05:40.24 &  +10:58:32.1 &  1.8147 &  4.69 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52989-1272-153 & 09:05:40.81 &  +33:15:49.8 &  3.3824 &  5.10 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54085-2575-024 & 09:05:42.85 &  +11:02:56.4 &  2.1888 & 10.88 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53357-1934-634 & 09:05:43.46 &  +28:42:00.8 &  3.7137 &  7.05 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54086-2576-340 & 09:05:44.42 &  +12:39:23.3 &  2.4817 & 11.27 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51992-0552-556 & 09:05:47.66 &  +52:30:10.4 &  2.0450 & 13.87 &   0 &   1.30 &   4 &   1 & 0.087 \\ 
52312-0832-351 & 09:05:48.46 &  +44:29:24.8 &  1.7408 &  7.28 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52649-1192-091 & 09:05:49.05 &  +04:10:10.1 &  3.1507 &  4.52 &   0 &   0.87 &   1 &   0 & \nodata \\ 
53828-2435-536 & 09:05:51.05 &  +17:37:45.7 &  2.9235 &  5.64 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51924-0483-049 & 09:05:51.77 &  +56:35:42.2 &  2.3289 & 15.95 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52973-1300-408 & 09:05:53.03 &  +09:11:42.0 &  2.8008 &  7.55 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53401-2086-013 & 09:05:55.85 &  +24:06:35.3 &  1.8111 &  7.86 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54464-1876-541 & 09:05:55.93 &  +64:23:56.4 &  1.7849 &  4.62 &   0 &   1.33 &   2 &   1 & 0.051 \\ 
52606-0898-506 & 09:05:56.79 &  +46:27:27.6 &  2.5083 & 12.21 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52976-1591-216 & 09:05:58.07 &  +31:36:58.4 &  1.7330 &  6.06 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52973-1300-560 & 09:05:58.22 &  +08:21:01.8 &  2.6813 &  4.93 &   0 &   2.66 &   1 &   1 & 0.059 \\ 
53828-2435-125 & 09:05:58.94 &  +15:39:38.8 &  3.1450 &  5.61 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52674-1191-018 & 09:06:00.91 &  +05:37:43.4 &  2.1886 &  5.44 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53387-1935-436 & 09:06:04.84 &  +27:03:20.5 &  1.9788 &  6.65 &   0 &   0.74 &   2 &   2 & 0.124 \\ 
52973-1300-551 & 09:06:05.10 &  +08:31:23.8 &  1.7037 &  4.46 &   0 &   1.28 &   3 &   2 & 0.096 \\ 
52254-0765-202 & 09:06:05.99 &  +47:58:50.2 &  1.9346 &  7.23 &   0 &   1.23 &   1 &   1 & 0.054 \\ 
54086-2576-194 & 09:06:06.69 &  +11:48:41.2 &  1.7843 & 10.30 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52668-1200-207 & 09:06:07.06 &  +39:53:19.6 &  3.6883 & 20.82 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52703-1212-376 & 09:06:10.33 &  +36:51:44.4 &  2.1554 & 16.66 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53387-1935-477 & 09:06:12.92 &  +27:06:11.0 &  1.9271 & 12.83 &   0 &   1.77 &   2 &   2 & 0.112 \\ 
51929-0470-509 & 09:06:15.01 &  +00:36:16.0 &  1.9352 &  6.68 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53828-2435-561 & 09:06:15.47 &  +18:01:35.7 &  2.2773 & 15.95 &   0 &   1.37 &   3 &   2 & 0.089 \\ 
52973-1300-153 & 09:06:17.80 &  +08:10:21.6 &  2.2109 &  9.43 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53826-2434-091 & 09:06:18.24 &  +13:50:57.8 &  3.6682 &  9.41 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53357-1934-621 & 09:06:19.99 &  +28:39:32.5 &  1.9881 & 15.11 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52294-0831-107 & 09:06:23.30 &  +42:23:03.8 &  1.7528 &  5.95 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53401-2086-116 & 09:06:24.98 &  +24:40:31.0 &  1.7223 &  6.24 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53708-2284-601 & 09:06:26.07 &  +23:31:01.4 &  1.7426 & 12.36 &   0 &   1.73 &   1 &   1 & 0.050 \\ 
51929-0470-568 & 09:06:27.48 &  +00:52:50.3 &  2.7401 &  7.91 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53708-2284-616 & 09:06:28.85 &  +23:02:45.3 &  2.1559 &  9.27 &   0 &   0.75 &   1 &   1 & 0.112 \\ 
52238-0566-124 & 09:06:34.84 &  +02:34:33.8 &  4.5115 & 20.12 &   0 &   1.26 &   4 &   0 & \nodata \\ 
52973-1300-155 & 09:06:35.24 &  +08:09:27.3 &  1.7216 &  4.40 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51929-0470-560 & 09:06:35.71 &  +00:11:59.1 &  2.1081 & 18.34 &   0 &   2.36 &   1 &   0 & \nodata \\ 
52707-0937-282 & 09:06:36.67 &  +38:02:10.5 &  1.7357 & 10.32 &   0 &   1.05 &   2 &   1 & 0.045 \\ 
53708-2284-596 & 09:06:41.25 &  +22:49:25.5 &  3.3697 & 15.38 &   0 &   1.83 &   1 &   1 & 0.038 \\ 
53828-2435-519 & 09:06:42.22 &  +17:09:38.5 &  2.5881 & 10.58 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52254-0765-419 & 09:06:42.28 &  +50:14:44.9 &  2.3431 &  5.69 &   0 &   0.97 &   2 &   2 & 0.130 \\ 
51924-0471-497 & 09:06:42.39 &  +01:45:03.1 &  2.3566 & 15.22 &   0 &   1.60 &   1 &   1 & 0.035 \\ 
52294-0831-115 & 09:06:43.90 &  +42:43:58.4 &  2.0136 &  9.90 &   0 &   1.33 &   3 &   2 & 0.090 \\ 
51992-0552-582 & 09:06:46.97 &  +52:51:29.9 &  2.0982 &  8.48 &   0 &   1.39 &   3 &   3 & 0.170 \\ 
52668-1200-475 & 09:06:48.70 &  +41:18:33.9 &  2.0679 & 15.54 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52668-1200-321 & 09:06:49.62 &  +42:03:08.5 &  2.8212 &  9.86 &   0 &   1.55 &   2 &   1 & 0.036 \\ 
52976-1591-199 & 09:06:52.27 &  +31:00:57.0 &  1.7653 &  4.30 &   0 &   3.18 &   1 &   1 & 0.077 \\ 
52674-1191-539 & 09:06:53.36 &  +07:04:12.1 &  1.7275 &  5.79 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52254-0765-138 & 09:06:54.82 &  +48:12:07.4 &  2.0696 & 13.96 &   0 &   1.60 &   2 &   0 & \nodata \\ 
52976-1591-187 & 09:06:55.02 &  +30:36:21.3 &  2.8141 &  7.70 &   0 &   2.63 &   1 &   1 & 0.037 \\ 
52668-1200-208 & 09:06:57.29 &  +40:31:31.1 &  2.0021 &  6.80 &   0 &   2.90 &   3 &   0 & \nodata \\ 
51924-0483-016 & 09:06:58.28 &  +56:59:31.2 &  2.4679 &  8.96 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53826-2434-063 & 09:06:59.54 &  +12:47:00.3 &  2.2339 & 11.71 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53401-2086-570 & 09:07:01.99 &  +25:37:57.5 &  2.0583 &  5.22 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53401-2086-504 & 09:07:02.26 &  +24:53:26.7 &  1.9334 &  9.75 &   0 &   1.29 &   2 &   1 & 0.073 \\ 
52649-1192-048 & 09:07:03.74 &  +04:11:01.9 &  2.6026 &  4.24 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52668-1200-199 & 09:07:03.91 &  +41:07:48.3 &  2.6717 & 13.63 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53700-2286-423 & 09:07:04.87 &  +20:26:41.2 &  1.8135 &  4.54 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52668-1200-490 & 09:07:05.48 &  +41:31:28.9 &  2.1874 & 10.55 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52703-1212-371 & 09:07:07.68 &  +36:50:06.3 &  2.0569 & 15.57 &   0 &   1.38 &   1 &   1 & 0.068 \\ 
53401-2086-541 & 09:07:09.89 &  +25:06:20.7 &  3.3190 &  9.80 &   0 &   1.65 &   2 &   1 & 0.035 \\ 
52294-0831-118 & 09:07:10.36 &  +43:00:00.2 &  2.1900 & 14.32 &   0 &   1.40 &   2 &   1 & 0.027 \\ 
52668-1200-185 & 09:07:10.49 &  +40:48:01.7 &  2.3207 & 10.71 &   0 &   1.71 &   2 &   1 & 0.030 \\ 
53700-2286-473 & 09:07:12.28 &  +20:14:17.6 &  4.2282 &  8.37 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52606-0898-004 & 09:07:14.79 &  +45:07:45.1 &  1.7114 & 10.86 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52254-0765-175 & 09:07:15.98 &  +48:53:43.0 &  2.5278 &  4.65 &   0 &   1.92 &   1 &   0 & \nodata \\ 
51924-0483-613 & 09:07:17.81 &  +57:19:00.2 &  2.3226 &  5.34 &   0 &   2.24 &   1 &   1 & 0.068 \\ 
54086-2576-174 & 09:07:18.61 &  +11:39:55.6 &  1.9363 &  8.55 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52620-0899-399 & 09:07:19.90 &  +47:15:52.5 &  2.0883 & 10.47 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53700-2286-199 & 09:07:20.36 &  +19:51:07.3 &  2.5532 & 13.26 &   0 &   1.57 &   2 &   2 & 0.113 \\ 
54054-2436-327 & 09:07:22.54 &  +15:27:33.5 &  1.7287 & 10.51 &   0 &   1.13 &   1 &   0 & \nodata \\ 
51924-0483-606 & 09:07:23.08 &  +57:26:26.4 &  2.2087 &  4.47 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53050-1739-245 & 09:07:24.61 &  +09:54:59.1 &  2.0297 & 14.76 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52620-0899-247 & 09:07:24.85 &  +46:10:33.5 &  2.1599 &  7.53 &   0 &   0.94 &   1 &   0 & \nodata \\ 
53848-2437-282 & 09:07:30.90 &  +16:16:29.5 &  3.4336 & 18.76 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54450-1786-165 & 09:07:37.15 &  +61:12:00.7 &  3.7501 & 27.27 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53387-1935-442 & 09:07:39.50 &  +28:03:01.8 &  1.7522 &  4.94 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51999-0553-401 & 09:07:40.50 &  +52:53:45.8 &  2.1921 &  8.38 &   0 &   1.51 &   8 &   6 & 0.250 \\ 
52674-1191-569 & 09:07:41.25 &  +07:12:12.6 &  1.7661 &  7.39 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51908-0450-131 & 09:07:44.95 &  +54:31:42.4 &  2.2956 &  4.09 &   0 &   2.99 &   1 &   0 & \nodata \\ 
52707-0937-261 & 09:07:45.46 &  +38:27:39.0 &  1.7428 &  8.70 &   0 &   1.70 &   3 &   2 & 0.120 \\ 
51929-0470-061 & 09:07:46.77 & --00:18:56.5 &  2.4879 & 15.98 &   0 &   1.56 &   2 &   2 & 0.076 \\ 
53828-2435-160 & 09:07:48.25 &  +16:10:14.4 &  2.6429 & 10.24 &   0 &   1.60 &   1 &   1 & 0.039 \\ 
52674-1191-591 & 09:07:48.42 &  +06:40:44.4 &  2.5228 &  6.47 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54450-1786-407 & 09:07:51.66 &  +62:24:42.7 &  1.8511 &  4.16 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52652-1193-341 & 09:07:52.72 &  +05:32:41.7 &  2.0189 &  5.18 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52668-1200-165 & 09:08:03.89 &  +40:45:55.7 &  2.2610 &  4.99 &   0 &   0.81 &   1 &   1 & 0.035 \\ 
52976-1591-449 & 09:08:03.95 &  +31:41:59.5 &  3.9594 & 10.88 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54086-2576-050 & 09:08:04.86 &  +11:14:56.3 &  1.7450 & 10.29 &   0 &   1.54 &   1 &   1 & 0.036 \\ 
53708-2284-634 & 09:08:05.44 &  +22:49:03.6 &  1.7931 &  7.51 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51907-0484-379 & 09:08:06.75 &  +59:02:31.4 &  1.7891 &  8.18 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52312-0832-394 & 09:08:09.13 &  +44:41:38.8 &  1.7316 & 11.65 &   0 &   1.86 &   1 &   1 & 0.030 \\ 
52238-0566-083 & 09:08:10.35 &  +02:38:18.7 &  3.7100 &  8.80 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52674-1191-603 & 09:08:13.43 &  +07:09:56.8 &  2.3408 &  7.40 &   0 &   1.10 &   1 &   1 & 0.039 \\ 
53828-2435-142 & 09:08:15.88 &  +16:48:21.3 &  1.7205 & 10.61 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53401-2086-542 & 09:08:16.42 &  +25:01:54.4 &  2.0230 &  7.55 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53826-2434-622 & 09:08:23.89 &  +14:55:16.6 &  3.1708 & 18.40 &   0 &   1.83 &   1 &   1 & 0.035 \\ 
53700-2285-588 & 09:08:24.62 &  +19:59:40.8 &  3.5603 &  5.51 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54450-1786-492 & 09:08:24.89 &  +62:00:25.0 &  3.3251 &  5.13 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52649-1192-019 & 09:08:30.32 &  +04:24:36.3 &  1.7476 &  8.63 &   0 &   1.49 &   2 &   0 & \nodata \\ 
52674-1191-615 & 09:08:32.28 &  +06:58:53.8 &  3.0729 &  7.80 &   0 &   1.30 &   1 &   1 & 0.038 \\ 
52989-1272-064 & 09:08:33.40 &  +32:54:34.6 &  2.3034 &  7.20 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52238-0566-587 & 09:08:38.58 &  +03:42:24.8 &  3.9598 &  6.94 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52707-0937-232 & 09:08:41.96 &  +38:52:19.6 &  2.2283 &  4.96 &   0 &   1.18 &   1 &   1 & 0.066 \\ 
52973-1300-637 & 09:08:42.27 &  +08:19:49.8 &  3.1508 &  9.44 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54086-2576-483 & 09:08:45.70 &  +12:22:45.0 &  2.0028 & 11.83 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52976-1591-437 & 09:08:47.42 &  +32:11:49.0 &  1.9637 &  7.12 &   0 &   2.92 &   2 &   1 & 0.027 \\ 
54054-2436-470 & 09:08:49.35 &  +14:54:06.3 &  2.1471 &  5.41 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52976-1591-468 & 09:08:50.31 &  +32:05:05.9 &  1.7631 &  6.07 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52674-1191-031 & 09:08:51.29 &  +06:17:35.2 &  1.9422 &  4.99 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52993-1273-309 & 09:08:53.81 &  +34:31:43.3 &  2.0227 &  9.08 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52989-1272-586 & 09:08:55.33 &  +33:36:37.4 &  4.5840 &  7.30 &   0 &   1.02 &   1 &   1 & 0.034 \\ 
52973-1300-020 & 09:09:08.18 &  +07:14:32.5 &  2.8977 &  6.18 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52707-0937-467 & 09:09:08.79 &  +39:04:03.7 &  2.0689 &  7.33 &   0 &   2.15 &   1 &   1 & 0.078 \\ 
53848-2437-461 & 09:09:08.82 &  +17:33:48.3 &  3.5667 &  4.49 &   0 &   1.22 &   7 &   2 & 0.099 \\ 
52989-1272-073 & 09:09:11.02 &  +33:09:51.8 &  1.8415 &  5.04 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52973-1300-635 & 09:09:12.15 &  +08:35:41.0 &  1.7547 &  7.46 &   0 &   1.29 &   1 &   1 & 0.095 \\ 
53401-2086-072 & 09:09:14.30 &  +24:33:40.5 &  3.3152 &  9.10 &   0 &   2.96 &   1 &   1 & 0.053 \\ 
53848-2437-476 & 09:09:15.58 &  +17:04:37.7 &  3.1226 &  4.33 &   0 &   1.28 &   2 &   1 & 0.060 \\ 
52238-0566-571 & 09:09:20.23 &  +03:49:40.0 &  1.7993 &  4.44 &   0 &   1.17 &   2 &   1 & 0.071 \\ 
51929-0470-037 & 09:09:24.01 &  +00:02:11.0 &  1.8663 &  6.23 &   0 &   0.80 &   4 &   0 & \nodata \\ 
53700-2286-220 & 09:09:27.64 &  +19:11:05.4 &  2.5065 &  7.63 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52703-1194-360 & 09:09:30.42 &  +07:00:50.8 &  3.2728 & 12.85 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53828-2435-586 & 09:09:30.46 &  +17:28:51.0 &  2.2036 &  5.75 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52703-1194-341 & 09:09:30.69 &  +07:16:02.2 &  3.7216 &  7.05 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53387-1935-060 & 09:09:31.70 &  +26:12:39.8 &  3.2135 & 10.56 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52976-1591-486 & 09:09:32.57 &  +31:52:19.3 &  1.7507 & 17.98 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51907-0484-211 & 09:09:35.86 &  +57:24:01.3 &  1.9738 &  4.03 &   0 &   0.73 &   2 &   2 & 0.091 \\ 
52652-1193-296 & 09:09:38.71 &  +04:15:25.9 &  2.4437 &  9.39 &   0 &   1.48 &   2 &   1 & 0.051 \\ 
51929-0470-025 & 09:09:40.08 & --00:14:09.3 &  2.1106 &  8.23 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52989-1272-022 & 09:09:40.66 &  +33:03:47.6 &  3.7951 &  5.23 &   0 &   0.79 &   1 &   0 & \nodata \\ 
51929-0470-622 & 09:09:41.09 &  +00:37:09.6 &  2.1801 &  8.02 &   0 &   1.61 &   2 &   1 & 0.034 \\ 
53700-2286-517 & 09:09:43.26 &  +19:58:23.5 &  1.9967 & 12.84 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51924-0471-535 & 09:09:45.74 &  +02:11:27.0 &  1.8233 &  5.89 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53848-2437-478 & 09:09:46.27 &  +17:30:29.9 &  2.1442 &  8.14 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52707-0937-377 & 09:09:47.94 &  +39:55:40.2 &  1.9453 &  4.53 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52254-0765-599 & 09:09:49.20 &  +49:12:22.6 &  1.9880 &  5.32 &   0 &   0.68 &   1 &   1 & 0.051 \\ 
51924-0471-527 & 09:09:50.28 &  +02:22:06.6 &  1.8440 &  7.80 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53401-2086-586 & 09:09:50.53 &  +24:58:46.0 &  2.3703 &  7.80 &   0 &   2.91 &   1 &   1 & 0.032 \\ 
52674-1201-301 & 09:09:54.83 &  +42:05:51.8 &  1.7889 & 17.53 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53705-2287-364 & 09:09:55.86 &  +23:59:20.9 &  1.9743 &  7.06 &   0 &   2.26 &   2 &   1 & 0.102 \\ 
53050-1739-466 & 09:09:56.39 &  +10:33:36.7 &  1.8559 &  4.45 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53387-1935-070 & 09:09:58.03 &  +26:33:11.3 &  3.2130 &  5.42 &   0 &   2.10 &   2 &   0 & \nodata \\ 
52238-0566-076 & 09:09:58.62 &  +03:15:28.3 &  1.9591 &  4.78 &   0 &   1.02 &   1 &   0 & \nodata \\ 
51955-0472-294 & 09:09:58.99 & --00:33:18.9 &  1.8287 &  6.74 &   0 &   1.49 &   1 &   1 & 0.031 \\ 
52976-1301-293 & 09:09:59.63 &  +08:05:56.9 &  2.1820 &  7.85 &   0 &   1.30 &   1 &   1 & 0.030 \\ 
54054-2436-457 & 09:10:00.09 &  +15:08:38.4 &  1.9819 & 14.14 &   0 &   1.30 &   2 &   1 & 0.049 \\ 
52312-0832-327 & 09:10:00.31 &  +45:09:40.1 &  1.9776 &  6.14 &   0 &   1.32 &   2 &   2 & 0.061 \\ 
52668-1200-055 & 09:10:00.55 &  +40:11:58.5 &  2.1763 & 20.47 &   0 &   2.37 &   5 &   2 & 0.094 \\ 
53700-2286-214 & 09:10:01.17 &  +19:01:53.4 &  2.1658 & 11.56 &   0 &   1.19 &   2 &   0 & \nodata \\ 
51999-0553-155 & 09:10:01.34 &  +52:05:22.7 &  2.5069 & 11.65 &   0 &   1.50 &   2 &   2 & 0.091 \\ 
54450-1786-489 & 09:10:02.85 &  +61:55:20.5 &  1.7358 &  8.93 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52989-1272-025 & 09:10:03.94 &  +33:08:36.5 &  2.1708 &  4.79 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51924-0471-043 & 09:10:04.29 &  +00:50:14.3 &  1.9933 &  4.16 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52238-0566-062 & 09:10:07.82 &  +03:12:38.3 &  2.0266 &  7.00 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51999-0553-463 & 09:10:08.59 &  +52:54:05.7 &  1.7873 &  7.55 &   0 &   2.95 &   0 &   0 & \nodata \\ 
51908-0450-041 & 09:10:09.05 &  +53:53:55.3 &  3.0045 &  9.68 &   0 &   1.73 &   2 &   1 & 0.032 \\ 
52703-1194-271 & 09:10:09.59 &  +06:51:19.8 &  1.9821 &  6.82 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53401-2086-022 & 09:10:11.73 &  +24:43:04.5 &  1.9104 &  6.51 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53050-1739-169 & 09:10:12.86 &  +10:10:25.0 &  1.8362 &  5.18 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53705-2287-219 & 09:10:13.42 &  +22:19:11.3 &  2.4393 &  4.39 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53705-2287-229 & 09:10:14.33 &  +22:27:54.3 &  1.7808 &  7.90 &   0 &   1.49 &   1 &   1 & 0.031 \\ 
51907-0484-163 & 09:10:16.79 &  +57:53:31.1 &  4.0199 &  5.33 &   0 &   1.33 &   3 &   1 & 0.029 \\ 
52238-0566-073 & 09:10:19.29 &  +03:10:19.0 &  2.0764 &  4.73 &   0 &   2.85 &   3 &   3 & 0.156 \\ 
52993-1273-271 & 09:10:21.32 &  +34:28:39.5 &  1.9577 &  8.67 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52312-0832-214 & 09:10:21.54 &  +43:17:59.3 &  2.1586 & 13.29 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53705-2287-140 & 09:10:22.91 &  +22:21:27.0 &  3.2185 & 12.46 &   0 &   1.58 &   2 &   1 & 0.092 \\ 
52652-1193-247 & 09:10:24.34 &  +04:27:48.7 &  2.5636 & 14.91 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52703-1212-537 & 09:10:25.25 &  +36:59:21.3 &  2.0036 &  4.44 &   0 &   0.73 &   1 &   1 & 0.048 \\ 
52976-1591-529 & 09:10:30.73 &  +32:08:53.6 &  4.0706 & 11.24 &   0 &   1.42 &   1 &   0 & \nodata \\ 
51924-0471-003 & 09:10:31.35 &  +01:01:51.9 &  2.0068 &  6.49 &   0 &   1.32 &   2 &   1 & 0.042 \\ 
53848-2437-403 & 09:10:31.45 &  +18:26:10.7 &  1.9463 &  6.52 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52606-0898-079 & 09:10:32.53 &  +45:49:44.7 &  3.2072 &  4.69 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52606-0898-067 & 09:10:33.43 &  +45:34:18.3 &  2.7963 &  5.94 &   0 &   1.04 &   2 &   1 & 0.053 \\ 
52294-0831-636 & 09:10:33.56 &  +43:27:22.6 &  2.2403 & 16.40 &   0 &   0.85 &   4 &   1 & 0.060 \\ 
51999-0553-127 & 09:10:34.95 &  +52:18:11.3 &  3.5764 &  6.90 &   0 &   1.21 &   1 &   1 & 0.047 \\ 
53705-2287-130 & 09:10:35.46 &  +22:02:01.7 &  2.6734 & 11.32 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52703-1212-018 & 09:10:37.45 &  +35:19:48.7 &  2.2633 &  9.98 &   0 &   1.89 &   1 &   1 & 0.042 \\ 
51955-0472-273 & 09:10:38.23 &  +00:00:24.7 &  2.2511 &  6.12 &   0 &   1.54 &   1 &   1 & 0.041 \\ 
53848-2437-199 & 09:10:38.95 &  +17:02:07.1 &  2.2139 &  9.19 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51999-0553-133 & 09:10:39.13 &  +52:24:38.3 &  1.8221 & 10.29 &   0 &   1.39 &   2 &   1 & 0.039 \\ 
54054-2436-502 & 09:10:40.57 &  +14:28:36.4 &  1.9839 & 18.99 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52703-1212-107 & 09:10:42.86 &  +35:56:27.1 &  4.0755 &  7.64 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52312-0832-210 & 09:10:44.43 &  +43:29:48.7 &  1.9443 &  4.24 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53848-2437-452 & 09:10:44.99 &  +17:44:31.2 &  4.1012 &  6.05 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52652-1193-216 & 09:10:46.40 &  +04:14:58.5 &  2.0499 &  7.25 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53050-1739-491 & 09:10:46.67 &  +10:26:29.9 &  2.9166 &  7.63 &   0 &   1.79 &   3 &   3 & 0.095 \\ 
51908-0451-310 & 09:10:53.57 &  +56:31:20.0 &  2.3629 &  5.07 &   0 &   2.17 &   1 &   0 & \nodata \\ 
52707-0937-054 & 09:10:54.17 &  +37:59:15.0 &  2.1630 &  9.43 &   0 &   0.61 &   2 &   2 & 0.088 \\ 
52238-0566-014 & 09:10:54.79 &  +02:37:04.5 &  3.2951 &  7.39 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53700-2286-545 & 09:10:55.04 &  +20:28:36.9 &  4.3870 &  5.73 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53415-2087-312 & 09:10:55.23 &  +25:39:21.4 &  2.7522 &  8.00 &   0 &   0.87 &   2 &   1 & 0.040 \\ 
53828-2435-628 & 09:10:56.10 &  +17:30:40.1 &  1.7704 &  8.60 &   0 &   1.31 &   2 &   1 & 0.029 \\ 
52973-1300-619 & 09:10:56.61 &  +08:44:51.9 &  3.0586 & 10.05 &   0 &   2.93 &   1 &   0 & \nodata \\ 
52703-1212-009 & 09:10:57.46 &  +35:35:22.0 &  1.8862 &  6.81 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54464-1877-203 & 09:11:00.20 &  +65:11:12.2 &  1.9233 &  5.52 &   0 &   0.95 &   6 &   5 & 0.217 \\ 
53415-2087-348 & 09:11:02.45 &  +26:17:06.3 &  2.3263 &  5.75 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53848-2437-212 & 09:11:03.17 &  +15:45:24.9 &  2.0217 &  9.46 &   0 &   1.54 &   2 &   1 & 0.078 \\ 
52254-0765-044 & 09:11:05.51 &  +48:22:07.3 &  3.6719 &  5.48 &   0 &   1.32 &   1 &   1 & 0.028 \\ 
52668-1200-117 & 09:11:06.00 &  +41:12:13.2 &  2.9161 &  7.03 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52993-1273-247 & 09:11:07.87 &  +33:41:03.0 &  1.8763 &  6.05 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53700-2286-552 & 09:11:09.30 &  +20:11:50.4 &  2.4836 &  9.90 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53700-2286-549 & 09:11:09.79 &  +20:14:32.4 &  1.8557 & 13.34 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53415-2087-310 & 09:11:12.25 &  +25:54:25.7 &  4.7893 &  9.52 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52703-1212-118 & 09:11:13.23 &  +36:01:50.5 &  2.2055 &  5.99 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53050-1739-369 & 09:11:14.18 &  +11:04:43.0 &  3.5703 & 10.24 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52254-0765-638 & 09:11:15.12 &  +49:05:38.5 &  1.7918 &  7.45 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54054-2436-453 & 09:11:15.77 &  +15:08:54.9 &  1.8497 &  5.48 &   0 &   3.28 &   1 &   1 & 0.088 \\ 
53705-2287-171 & 09:11:16.29 &  +22:54:54.6 &  1.9635 &  4.40 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51999-0553-187 & 09:11:18.22 &  +51:40:41.9 &  1.8086 &  5.81 &   0 &   3.14 &   1 &   1 & 0.033 \\ 
51924-0471-567 & 09:11:18.79 &  +02:26:17.1 &  2.0178 & 12.59 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51992-0552-013 & 09:11:20.89 &  +51:17:09.9 &  1.7712 & 10.41 &   0 &   1.15 &   1 &   1 & 0.032 \\ 
54054-2436-124 & 09:11:22.76 &  +13:11:59.6 &  1.8197 &  7.15 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52976-1591-556 & 09:11:23.19 &  +32:23:18.1 &  3.5951 &  5.93 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53828-2435-031 & 09:11:26.54 &  +16:31:33.9 &  1.9049 &  6.83 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52312-0832-373 & 09:11:26.84 &  +45:08:52.4 &  2.2769 &  5.19 &   0 &   1.02 &   2 &   2 & 0.107 \\ 
53415-2087-342 & 09:11:27.74 &  +26:05:39.6 &  2.9762 &  6.73 &   0 &   3.17 &   1 &   1 & 0.029 \\ 
52254-0765-575 & 09:11:29.00 &  +50:16:24.4 &  2.9618 & 11.86 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52976-1591-599 & 09:11:29.73 &  +32:49:36.5 &  1.7207 &  5.54 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53330-1936-469 & 09:11:30.28 &  +29:59:40.7 &  1.9802 &  7.59 &   0 &   1.01 &   2 &   1 & 0.034 \\ 
52668-1200-115 & 09:11:32.56 &  +41:11:05.0 &  4.2036 & 12.55 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52674-1201-295 & 09:11:33.55 &  +41:43:16.6 &  2.1768 &  9.06 &   0 &   1.61 &   2 &   1 & 0.048 \\ 
52973-1300-630 & 09:11:33.93 &  +08:21:47.2 &  2.0644 &  6.11 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52254-0765-018 & 09:11:35.20 &  +48:28:41.3 &  3.9176 &  5.06 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52976-1301-392 & 09:11:35.67 &  +08:48:33.9 &  1.9297 & 10.24 &   0 &   2.32 &   2 &   1 & 0.090 \\ 
53330-1936-159 & 09:11:40.27 &  +29:07:17.6 &  3.5997 &  4.12 &   0 &   3.30 &   2 &   2 & 0.087 \\ 
54054-2436-510 & 09:11:41.99 &  +15:04:08.2 &  3.3693 &  6.02 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52620-0899-482 & 09:11:42.67 &  +47:37:15.2 &  2.2860 &  8.06 &   0 &   1.43 &   2 &   2 & 0.086 \\ 
53330-1936-154 & 09:11:45.51 &  +29:17:22.8 &  2.2770 &  7.23 &   0 &   1.42 &   1 &   1 & 0.044 \\ 
53700-2286-100 & 09:11:46.64 &  +18:54:09.4 &  2.1630 &  6.63 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52993-1273-463 & 09:11:49.69 &  +34:55:15.2 &  2.1195 &  5.51 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52247-0766-385 & 09:11:52.40 &  +50:55:05.1 &  2.3116 & 17.05 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52976-1301-391 & 09:11:52.47 &  +08:48:14.7 &  1.8518 & 10.12 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54086-2576-014 & 09:11:53.42 &  +11:17:49.6 &  1.7844 &  7.91 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52976-1591-636 & 09:11:55.27 &  +32:24:05.6 &  3.4327 &  9.06 &   0 &   1.34 &   5 &   3 & 0.115 \\ 
52252-0567-345 & 09:11:56.06 &  +03:37:58.1 &  2.0623 &  8.78 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53415-2087-354 & 09:11:57.26 &  +26:19:21.1 &  3.3202 &  6.64 &   0 &   1.46 &   3 &   0 & \nodata \\ 
51999-0553-120 & 09:11:58.65 &  +51:57:20.2 &  2.0887 &  4.22 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53388-1937-348 & 09:12:02.70 &  +28:31:39.3 &  1.7901 &  4.65 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53705-2287-084 & 09:12:03.84 &  +21:52:23.1 &  3.4261 &  5.09 &   0 &   2.10 &   7 &   3 & 0.123 \\ 
54054-2436-547 & 09:12:04.25 &  +14:59:22.5 &  3.0450 & 20.39 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53705-2287-144 & 09:12:05.15 &  +22:37:07.3 &  2.0252 &  9.77 &   0 &   3.45 &   1 &   1 & 0.030 \\ 
51908-0450-590 & 09:12:06.55 &  +55:34:36.0 &  3.1971 &  6.29 &   0 &   2.27 &   2 &   2 & 0.102 \\ 
52993-1273-216 & 09:12:06.78 &  +33:11:09.3 &  3.3284 & 12.36 &   0 &   1.45 &   6 &   2 & 0.080 \\ 
52707-0937-515 & 09:12:06.96 &  +39:11:46.4 &  1.7404 &  6.38 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52668-1200-010 & 09:12:06.99 &  +40:32:59.9 &  2.1979 &  6.77 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52993-1273-211 & 09:12:07.02 &  +33:48:29.0 &  1.8726 &  4.35 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51955-0472-378 & 09:12:08.74 &  +00:58:57.3 &  2.1871 &  8.38 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51908-0450-116 & 09:12:09.07 &  +54:55:08.5 &  1.9317 & 10.03 &   0 &   1.41 &   3 &   2 & 0.090 \\ 
52993-1273-210 & 09:12:09.44 &  +33:32:46.4 &  3.8521 & 22.15 &   0 &   1.22 &   0 &   0 & \nodata \\ 
51955-0472-269 & 09:12:09.59 & --00:09:54.9 &  2.2654 & 15.57 &   0 &   1.07 &   1 &   1 & 0.044 \\ 
52703-1194-257 & 09:12:10.34 &  +05:47:42.1 &  3.2407 &  5.85 &   0 &   2.32 &   4 &   2 & 0.082 \\ 
53699-2288-269 & 09:12:12.63 &  +20:06:01.5 &  2.0841 &  6.63 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52976-1591-561 & 09:12:15.10 &  +32:02:44.4 &  1.8655 &  6.16 &   0 &   1.08 &   3 &   2 & 0.087 \\ 
51955-0472-229 & 09:12:15.80 & --00:20:42.2 &  1.7174 & 11.76 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52668-1200-583 & 09:12:17.57 &  +41:39:33.5 &  1.7772 &  9.04 &   0 &   2.33 &   0 &   0 & \nodata \\ 
51907-0484-522 & 09:12:18.58 &  +59:38:25.0 &  2.0065 &  7.99 &   0 &   1.20 &   2 &   0 & \nodata \\ 
51908-0450-020 & 09:12:21.99 &  +54:41:49.4 &  1.8742 &  4.26 &   0 &   1.38 &   2 &   1 & 0.098 \\ 
53705-2287-094 & 09:12:22.25 &  +21:59:42.1 &  3.4626 &  4.70 &   0 &   1.06 &   1 &   1 & 0.049 \\ 
52620-0899-458 & 09:12:22.78 &  +48:21:53.4 &  2.4263 &  5.21 &   0 &   2.75 &   2 &   1 & 0.044 \\ 
51908-0451-312 & 09:12:23.01 &  +56:21:28.6 &  2.9892 &  5.94 &   0 &   2.11 &   4 &   3 & 0.148 \\ 
52708-0938-347 & 09:12:23.32 &  +40:15:30.2 &  2.4996 &  6.95 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53388-1937-310 & 09:12:26.59 &  +27:59:36.6 &  1.9621 &  4.65 &   0 &   2.33 &   1 &   1 & 0.049 \\ 
51955-0472-367 & 09:12:26.78 &  +01:33:58.5 &  2.4140 & 12.18 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51955-0472-424 & 09:12:26.97 &  +00:23:24.3 &  2.0657 & 12.67 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53415-2087-388 & 09:12:30.03 &  +26:03:36.0 &  2.3812 & 16.79 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52976-1591-632 & 09:12:31.15 &  +32:10:12.8 &  1.7812 &  6.71 &   0 &   0.83 &   4 &   3 & 0.149 \\ 
52652-1193-471 & 09:12:32.31 &  +05:33:10.9 &  2.2091 &  4.29 &   0 &   2.23 &   4 &   2 & 0.071 \\ 
54054-2436-119 & 09:12:33.39 &  +13:33:06.5 &  1.9417 & 11.48 &   0 &   1.83 &   2 &   0 & \nodata \\ 
53415-2087-264 & 09:12:34.73 &  +25:44:41.3 &  2.3475 & 14.08 &   0 &   1.21 &   4 &   2 & 0.105 \\ 
51955-0472-213 & 09:12:37.64 & --00:27:17.6 &  1.7604 &  4.84 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52620-0899-553 & 09:12:39.77 &  +47:01:43.6 &  2.0826 &  6.73 &   0 &   2.73 &   3 &   1 & 0.040 \\ 
54054-2436-546 & 09:12:40.82 &  +14:42:15.7 &  3.3530 &  5.14 &   0 &   0.86 &   2 &   0 & \nodata \\ 
52703-1194-377 & 09:12:44.23 &  +07:30:55.4 &  3.1716 &  9.76 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53415-2087-278 & 09:12:47.35 &  +25:46:46.2 &  2.0114 & 10.47 &   0 &   1.47 &   1 &   1 & 0.059 \\ 
51955-0472-210 & 09:12:47.59 & --00:47:17.3 &  2.8593 &  5.50 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52976-1301-385 & 09:12:48.14 &  +08:52:25.3 &  1.8535 & 10.65 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52976-1301-253 & 09:12:49.15 &  +07:52:05.0 &  3.6207 &  4.96 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52620-0899-546 & 09:12:49.65 &  +47:35:37.5 &  2.0716 &  4.50 &   0 &   2.16 &   2 &   1 & 0.036 \\ 
52312-0832-181 & 09:12:51.13 &  +44:22:04.6 &  1.7258 &  4.81 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52703-1194-376 & 09:12:53.68 &  +07:24:07.3 &  2.0905 &  4.63 &   0 &   1.13 &   1 &   1 & 0.051 \\ 
52000-0554-323 & 09:12:54.71 &  +53:58:02.9 &  1.8849 &  5.84 &   0 &   1.10 &   1 &   1 & 0.033 \\ 
51999-0553-104 & 09:12:56.42 &  +51:32:36.0 &  1.8910 &  5.63 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53387-1935-037 & 09:12:56.43 &  +26:57:11.1 &  2.1170 &  5.02 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52000-0554-340 & 09:12:56.98 &  +53:54:37.3 &  2.1264 &  4.43 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52252-0567-284 & 09:12:57.32 &  +02:39:09.7 &  2.4013 &  5.03 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54086-2576-636 & 09:12:58.55 &  +12:06:38.4 &  1.8342 &  6.31 &   0 &   2.88 &   2 &   2 & 0.134 \\ 
54054-2436-042 & 09:12:59.00 &  +13:19:10.3 &  2.0717 & 10.18 &   0 &   2.40 &   3 &   2 & 0.090 \\ 
53415-2087-253 & 09:13:00.60 &  +25:04:46.5 &  2.4422 &  7.88 &   0 &   1.32 &   1 &   1 & 0.040 \\ 
52674-1201-439 & 09:13:01.01 &  +42:23:44.7 &  2.3113 &  7.13 &   0 &   1.45 &   6 &   4 & 0.226 \\ 
53848-2437-056 & 09:13:02.05 &  +16:08:35.9 &  1.7105 &  9.37 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51955-0472-465 & 09:13:03.13 &  +00:43:45.4 &  1.7481 &  8.56 &   0 &   1.41 &   2 &   1 & 0.058 \\ 
53705-2287-143 & 09:13:04.35 &  +22:32:00.3 &  1.8810 &  7.78 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52976-1301-213 & 09:13:04.38 &  +08:09:15.8 &  2.3295 & 16.76 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53050-1739-516 & 09:13:06.67 &  +10:38:19.7 &  1.7273 &  7.48 &   0 &   1.56 &   2 &   1 & 0.059 \\ 
53705-2287-569 & 09:13:08.11 &  +24:24:31.1 &  2.1820 & 14.65 &   0 &   1.52 &   1 &   1 & 0.044 \\ 
53330-1936-011 & 09:13:08.52 &  +28:37:44.4 &  3.6576 & 13.88 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53415-2087-256 & 09:13:10.29 &  +24:50:43.7 &  1.7572 & 10.41 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54086-2576-077 & 09:13:11.22 &  +11:51:31.8 &  2.5137 &  5.56 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54054-2436-597 & 09:13:12.01 &  +14:19:48.4 &  1.7867 & 13.23 &   0 &   1.33 &   4 &   3 & 0.156 \\ 
53388-1937-331 & 09:13:12.43 &  +28:56:28.3 &  1.9836 & 15.60 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52312-0832-192 & 09:13:14.64 &  +44:27:00.5 &  2.3417 &  5.00 &   0 &   0.63 &   2 &   2 & 0.152 \\ 
51908-0450-113 & 09:13:16.35 &  +54:59:46.0 &  2.3753 &  4.52 &   0 &   1.15 &   3 &   2 & 0.093 \\ 
52252-0567-385 & 09:13:16.42 &  +03:37:19.9 &  2.0084 &  4.22 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52976-1301-430 & 09:13:21.24 &  +08:49:01.7 &  1.8400 &  6.79 &   0 &   1.30 &   1 &   1 & 0.056 \\ 
53848-2437-152 & 09:13:22.30 &  +16:31:16.1 &  3.6994 &  8.57 &   0 &   0.71 &   2 &   0 & \nodata \\ 
52652-1193-535 & 09:13:23.80 &  +06:08:52.2 &  2.1701 &  6.19 &   0 &   1.46 &   3 &   2 & 0.074 \\ 
52990-1592-295 & 09:13:24.51 &  +32:02:08.5 &  2.2175 & 12.68 &   0 &   1.15 &   2 &   1 & 0.049 \\ 
54465-1787-301 & 09:13:25.42 &  +63:00:46.6 &  1.9035 &  6.83 &   0 &   1.49 &   1 &   1 & 0.053 \\ 
52652-1193-127 & 09:13:29.67 &  +04:38:04.4 &  1.7265 &  5.12 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53050-1739-420 & 09:13:34.78 &  +11:01:44.1 &  1.8529 &  8.23 &   0 &   1.66 &   2 &   1 & 0.042 \\ 
54054-2436-071 & 09:13:34.83 &  +13:55:23.8 &  2.5739 &  7.85 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52993-1273-414 & 09:13:34.97 &  +35:25:40.8 &  2.1630 &  6.54 &   0 &   2.42 &   5 &   4 & 0.234 \\ 
52990-1592-277 & 09:13:35.23 &  +33:04:03.4 &  1.9494 &  8.63 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52993-1273-482 & 09:13:35.49 &  +35:03:24.0 &  1.9854 &  5.23 &   0 &   0.64 &   1 &   1 & 0.043 \\ 
52652-1193-180 & 09:13:35.50 &  +04:59:24.8 &  3.7330 &  4.91 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52990-1592-285 & 09:13:37.35 &  +31:48:59.9 &  3.0117 & 23.57 &   0 &   1.66 &   1 &   1 & 0.050 \\ 
53330-1936-061 & 09:13:38.96 &  +29:12:54.6 &  3.2238 &  9.07 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52703-1194-413 & 09:13:39.34 &  +07:23:28.9 &  1.7703 &  6.35 &   0 &   1.32 &   2 &   1 & 0.045 \\ 
52972-1213-424 & 09:13:42.48 &  +37:26:03.3 &  2.1279 &  4.87 &   0 &   2.25 &   6 &   3 & 0.121 \\ 
52976-1301-370 & 09:13:44.99 &  +09:14:07.6 &  2.9016 &  4.34 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52976-1301-433 & 09:13:45.72 &  +08:55:13.9 &  1.7645 &  4.73 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54086-2576-628 & 09:13:46.00 &  +12:12:34.1 &  2.2822 &  7.35 &   0 &   0.85 &   3 &   2 & 0.090 \\ 
51999-0553-069 & 09:13:49.73 &  +51:37:44.0 &  2.6266 &  7.85 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52972-1213-281 & 09:13:50.74 &  +36:24:11.0 &  1.8971 &  4.39 &   0 &   2.26 &   0 &   0 & \nodata \\ 
51929-0473-322 & 09:13:51.79 &  +02:19:13.6 &  2.1783 &  4.58 &   0 &   2.15 &   1 &   1 & 0.046 \\ 
53705-2287-102 & 09:13:53.29 &  +22:23:49.4 &  3.0361 &  4.55 &   0 &   3.56 &   0 &   0 & \nodata \\ 
51909-0485-314 & 09:13:53.39 &  +59:44:37.3 &  1.7727 &  6.58 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54450-1786-063 & 09:13:54.58 &  +61:09:48.8 &  1.8088 & 13.19 &   0 &   1.51 &   1 &   0 & \nodata \\ 
54550-2961-292 & 09:13:56.06 &  +31:51:36.2 &  1.7055 &  5.92 &   0 &   3.25 &   1 &   0 & \nodata \\ 
54464-1877-234 & 09:13:56.23 &  +64:55:29.4 &  1.7821 &  9.19 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52252-0567-222 & 09:13:56.50 &  +02:55:56.7 &  3.8131 & 16.35 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53330-1936-572 & 09:14:00.91 &  +30:36:50.9 &  1.9543 & 10.73 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52247-0766-238 & 09:14:01.16 &  +50:08:03.3 &  1.8801 & 11.58 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52703-1194-195 & 09:14:02.36 &  +06:28:35.1 &  1.9812 & 10.39 &   0 &   1.46 &   3 &   2 & 0.050 \\ 
54550-2961-307 & 09:14:03.23 &  +32:09:44.7 &  3.1981 &  4.63 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54464-1877-225 & 09:14:03.77 &  +65:02:07.8 &  2.0043 &  4.36 &   0 &   0.63 &   1 &   1 & 0.046 \\ 
51908-0450-586 & 09:14:04.78 &  +55:23:39.7 &  1.7824 & 13.65 &   0 &   1.13 &   1 &   1 & 0.048 \\ 
52976-1301-188 & 09:14:05.83 &  +08:19:44.4 &  1.8642 &  9.52 &   0 &   1.38 &   1 &   0 & \nodata \\ 
51999-0553-062 & 09:14:08.13 &  +51:55:33.9 &  1.7137 &  8.86 &   0 &   0.76 &   1 &   1 & 0.041 \\ 
52976-1591-001 & 09:14:09.10 &  +31:08:31.7 &  1.9294 &  8.47 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52993-1273-170 & 09:14:09.24 &  +34:14:43.9 &  1.8794 &  8.07 &   0 &   1.30 &   1 &   0 & \nodata \\ 
51929-0473-355 & 09:14:10.73 &  +01:54:08.9 &  3.1346 &  8.16 &   0 &   0.96 &   2 &   1 & 0.039 \\ 
52972-1213-290 & 09:14:13.16 &  +36:46:42.7 &  1.7841 & 15.41 &   0 &   0.91 &   3 &   1 & 0.050 \\ 
53848-2437-103 & 09:14:13.80 &  +16:25:26.4 &  1.9327 &  9.70 &   0 &   1.84 &   3 &   2 & 0.119 \\ 
52976-1591-623 & 09:14:15.42 &  +32:15:01.3 &  1.9360 &  7.00 &   0 &   1.63 &   1 &   0 & \nodata \\ 
54086-2576-038 & 09:14:15.53 &  +11:38:20.9 &  3.0106 &  9.96 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53700-2286-001 & 09:14:17.65 &  +18:58:09.2 &  1.9555 & 10.86 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54550-2961-394 & 09:14:17.86 &  +33:14:22.7 &  3.2216 &  6.31 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52976-1301-189 & 09:14:17.93 &  +08:20:12.4 &  1.9376 &  6.00 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53330-1936-547 & 09:14:24.10 &  +29:51:51.0 &  2.4862 &  7.22 &   0 &   0.71 &   2 &   1 & 0.039 \\ 
51907-0484-515 & 09:14:25.80 &  +58:25:19.0 &  1.9419 &  5.47 &   0 &   2.57 &   2 &   2 & 0.097 \\ 
53705-2287-595 & 09:14:26.61 &  +22:57:42.5 &  1.8163 &  4.90 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51907-0484-519 & 09:14:27.19 &  +58:27:52.3 &  2.0743 & 10.05 &   0 &   3.97 &   2 &   2 & 0.080 \\ 
52707-0937-119 & 09:14:27.44 &  +38:28:42.9 &  1.8680 &  7.51 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52703-1194-140 & 09:14:28.66 &  +05:30:49.7 &  2.3100 & 11.02 &   0 &   1.39 &   1 &   1 & 0.038 \\ 
54056-2438-186 & 09:14:31.21 &  +14:31:54.5 &  2.0996 &  4.61 &   0 &   2.44 &   3 &   2 & 0.071 \\ 
52972-1213-427 & 09:14:31.69 &  +37:47:20.0 &  2.2949 & 12.73 &   0 &   1.78 &   1 &   1 & 0.040 \\ 
53330-1936-619 & 09:14:32.71 &  +30:27:35.5 &  1.9690 & 10.42 &   0 &   2.32 &   1 &   1 & 0.033 \\ 
53700-2286-595 & 09:14:33.20 &  +20:09:43.0 &  1.9250 &  9.50 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52972-1213-253 & 09:14:34.91 &  +36:20:59.4 &  2.4172 &  5.66 &   0 &   1.29 &   1 &   1 & 0.044 \\ 
54464-1877-466 & 09:14:37.04 &  +66:07:48.9 &  1.9678 & 12.10 &   0 &   2.64 &   5 &   4 & 0.230 \\ 
52993-1273-524 & 09:14:37.97 &  +35:46:22.8 &  2.0749 & 10.00 &   0 &   1.50 &   1 &   1 & 0.034 \\ 
53388-1937-278 & 09:14:38.60 &  +28:03:02.8 &  1.8755 &  5.12 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53050-1739-443 & 09:14:40.22 &  +11:08:53.5 &  1.7047 &  6.12 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52674-1201-333 & 09:14:43.05 &  +42:52:46.4 &  1.8133 & 11.47 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52247-0766-370 & 09:14:43.18 &  +51:30:49.3 &  1.7023 &  4.74 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52620-0899-120 & 09:14:43.47 &  +46:55:30.4 &  1.9731 &  4.81 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53050-1739-538 & 09:14:44.03 &  +11:19:34.9 &  2.8337 &  4.10 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52972-1213-435 & 09:14:44.72 &  +37:20:12.1 &  2.0817 &  5.07 &   0 &   2.98 &   1 &   1 & 0.044 \\ 
53330-1936-618 & 09:14:45.89 &  +30:17:38.3 &  4.2699 & 17.02 &   0 &   0.94 &   4 &   3 & 0.149 \\ 
53768-2401-258 & 09:14:47.23 &  +29:31:15.6 &  2.7066 &  6.06 &   0 &   0.77 &   2 &   0 & \nodata \\ 
52976-1301-409 & 09:14:54.45 &  +09:30:44.0 &  2.9764 &  4.64 &   0 &   2.65 &   1 &   0 & \nodata \\ 
54056-2438-189 & 09:14:55.65 &  +14:06:57.6 &  2.0725 & 23.40 &   0 &   1.34 &   1 &   1 & 0.030 \\ 
52976-1301-461 & 09:14:56.18 &  +08:43:14.7 &  1.7117 &  8.08 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52254-0765-616 & 09:14:56.31 &  +49:39:36.7 &  2.3992 &  6.78 &   0 &   0.80 &   7 &   2 & 0.104 \\ 
54550-2961-300 & 09:14:58.31 &  +31:39:26.4 &  1.9521 &  6.45 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53388-1937-238 & 09:15:01.17 &  +27:40:49.7 &  1.9817 &  7.99 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52976-1301-089 & 09:15:01.97 &  +07:26:57.6 &  2.0617 & 16.38 &   0 &   1.54 &   1 &   1 & 0.047 \\ 
52976-1301-495 & 09:15:03.49 &  +08:41:15.5 &  2.2813 &  8.36 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54086-2577-326 & 09:15:04.54 &  +13:10:50.8 &  3.3510 &  6.01 &   0 &   0.75 &   1 &   1 & 0.032 \\ 
52703-1212-033 & 09:15:04.58 &  +36:06:51.0 &  2.6781 &  4.03 &   0 &   2.40 &   4 &   3 & 0.136 \\ 
53848-2437-004 & 09:15:05.48 &  +16:10:39.2 &  2.1272 &  7.29 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52707-0937-618 & 09:15:05.67 &  +39:46:54.9 &  1.7409 & 10.91 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53699-2288-422 & 09:15:08.77 &  +20:56:07.4 &  1.7739 & 13.16 &   0 &   1.66 &   1 &   0 & \nodata \\ 
52620-0899-604 & 09:15:10.01 &  +47:56:58.7 &  3.3369 & 11.11 &   0 &   1.57 &   1 &   1 & 0.060 \\ 
52312-0832-176 & 09:15:10.76 &  +44:26:55.8 &  3.9879 &  6.39 &   0 &   3.25 &   2 &   1 & 0.036 \\ 
52707-0937-586 & 09:15:13.13 &  +39:23:39.0 &  1.9429 &  5.91 &   0 &   0.64 &   1 &   1 & 0.048 \\ 
53714-2291-303 & 09:15:15.48 &  +23:56:51.2 &  2.0440 &  6.87 &   0 &   2.32 &   4 &   1 & 0.040 \\ 
52707-0937-545 & 09:15:15.79 &  +39:16:10.0 &  2.2321 &  4.47 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52703-1194-506 & 09:15:16.26 &  +07:17:50.8 &  2.3777 &  9.60 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52312-0832-519 & 09:15:17.71 &  +44:36:28.7 &  2.3733 &  8.86 &   0 &   0.92 &   4 &   2 & 0.068 \\ 
52993-1273-540 & 09:15:19.65 &  +35:41:11.8 &  2.1439 & 10.08 &   0 &   1.72 &   1 &   1 & 0.101 \\ 
52620-0899-590 & 09:15:20.08 &  +47:36:44.3 &  1.7426 &  6.25 &   0 &   1.30 &   6 &   3 & 0.193 \\ 
52252-0567-442 & 09:15:20.41 &  +04:15:57.4 &  1.9204 &  6.97 &   0 &   1.62 &   2 &   2 & 0.077 \\ 
54464-1877-428 & 09:15:21.87 &  +66:31:48.7 &  2.9505 & 16.64 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52976-1301-418 & 09:15:21.93 &  +09:15:08.3 &  2.0252 &  4.30 &   0 &   1.33 &   2 &   2 & 0.078 \\ 
53699-2288-470 & 09:15:22.44 &  +20:21:53.6 &  3.3845 & 17.48 &  12 &   2.73 &   3 &   2 & 0.079 \\ 
52247-0766-181 & 09:15:22.49 &  +49:54:36.9 &  1.8677 &  5.37 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52976-1301-416 & 09:15:22.58 &  +09:11:05.9 &  1.7083 &  5.23 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51929-0473-275 & 09:15:23.21 &  +01:24:54.3 &  1.8070 &  4.14 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53848-2437-016 & 09:15:25.97 &  +16:08:44.7 &  1.9174 &  5.04 &   0 &   0.66 &   2 &   1 & 0.067 \\ 
54550-2961-428 & 09:15:26.09 &  +33:20:05.3 &  2.3714 &  6.60 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52976-1301-082 & 09:15:26.42 &  +07:50:25.6 &  1.9733 &  9.43 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53768-2401-254 & 09:15:28.35 &  +29:43:44.4 &  2.3502 &  4.99 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52993-1273-536 & 09:15:29.67 &  +35:33:26.5 &  2.1322 &  6.76 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52652-1193-008 & 09:15:30.43 &  +04:22:59.8 &  2.6434 &  8.14 &   0 &   1.47 &   3 &   1 & 0.041 \\ 
53700-2286-631 & 09:15:31.83 &  +19:54:53.8 &  1.8680 &  6.78 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53848-2437-543 & 09:15:32.59 &  +17:21:43.9 &  1.7459 &  5.56 &   0 &   0.78 &   1 &   1 & 0.082 \\ 
53714-2291-349 & 09:15:33.23 &  +24:49:20.2 &  2.0970 &  7.85 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52703-1194-507 & 09:15:33.96 &  +07:19:00.1 &  3.7894 &  6.14 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52312-0832-163 & 09:15:40.08 &  +44:01:13.7 &  2.6729 &  5.18 &   0 &   0.78 &   1 &   1 & 0.046 \\ 
51907-0484-119 & 09:15:40.63 &  +58:13:23.2 &  1.7237 &  5.41 &   0 &   1.29 &   1 &   0 & \nodata \\ 
54464-1877-163 & 09:15:41.46 &  +65:09:46.1 &  1.7484 & 10.20 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52620-0899-592 & 09:15:44.86 &  +47:10:49.6 &  3.2734 &  6.91 &   0 &   2.14 &   1 &   1 & 0.056 \\ 
51907-0484-546 & 09:15:45.65 &  +58:57:45.8 &  2.3976 &  6.34 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53699-2288-203 & 09:15:46.26 &  +19:19:20.4 &  2.0727 &  6.47 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52652-1193-546 & 09:15:46.68 &  +05:49:42.7 &  2.9668 &  4.12 &   0 &   1.51 &   5 &   3 & 0.102 \\ 
52652-1193-009 & 09:15:46.79 &  +04:26:29.3 &  1.9174 &  4.18 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53379-1938-389 & 09:15:47.51 &  +31:06:35.1 &  3.2898 & 12.16 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52674-1201-123 & 09:15:48.16 &  +41:02:54.3 &  2.3196 & 22.28 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52707-0937-589 & 09:15:48.20 &  +39:31:55.0 &  3.0528 & 15.29 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53330-1936-614 & 09:15:48.91 &  +30:25:42.6 &  3.1722 & 12.52 &   0 &   2.42 &   3 &   2 & 0.160 \\ 
51929-0473-269 & 09:15:51.72 &  +01:19:00.1 &  1.9598 &  7.66 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52674-1201-130 & 09:15:53.08 &  +41:24:26.6 &  2.1673 &  5.72 &   0 &   0.62 &   1 &   1 & 0.047 \\ 
54465-1787-287 & 09:15:53.58 &  +61:58:48.9 &  1.9677 & 14.30 &   0 &   1.53 &   1 &   1 & 0.042 \\ 
54550-2961-427 & 09:15:56.55 &  +33:21:07.3 &  2.1663 & 14.92 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52707-0937-584 & 09:15:57.07 &  +39:28:39.6 &  2.2823 & 12.06 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54465-1787-385 & 09:15:58.51 &  +63:31:21.6 &  1.8559 &  4.27 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52637-0900-303 & 09:15:59.52 &  +47:56:53.8 &  1.8807 & 10.60 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54550-2961-433 & 09:15:59.74 &  +32:57:20.8 &  2.4083 & 16.96 &   0 &   1.47 &   1 &   1 & 0.067 \\ 
51955-0472-567 & 09:16:03.24 &  +01:27:43.5 &  1.9365 &  8.22 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53415-2087-171 & 09:16:04.06 &  +25:35:55.5 &  2.6772 &  7.07 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54086-2577-272 & 09:16:04.25 &  +12:26:03.1 &  3.1537 & 11.26 &   0 &   1.63 &   4 &   2 & 0.088 \\ 
54464-1877-196 & 09:16:07.32 &  +64:50:45.6 &  2.1732 &  6.23 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53415-2087-482 & 09:16:08.97 &  +26:06:36.3 &  1.7278 &  7.92 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52990-1592-395 & 09:16:11.02 &  +33:11:30.5 &  3.1112 &  6.50 &   0 &   1.33 &   1 &   0 & \nodata \\ 
52703-1194-048 & 09:16:11.47 &  +05:39:32.2 &  1.7964 & 16.44 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54056-2438-445 & 09:16:12.43 &  +16:01:13.8 &  3.2668 &  6.41 &   0 &   1.39 &   4 &   2 & 0.085 \\ 
52314-0833-359 & 09:16:13.17 &  +45:57:44.8 &  1.8082 &  4.12 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52990-1592-244 & 09:16:14.78 &  +32:01:04.7 &  1.9111 & 20.28 &   0 &   1.65 &   1 &   1 & 0.065 \\ 
52976-1301-055 & 09:16:16.30 &  +07:40:57.2 &  1.9029 & 11.02 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54086-2577-474 & 09:16:16.42 &  +12:34:49.5 &  1.8243 &  6.48 &   0 &   0.93 &   5 &   2 & 0.100 \\ 
52972-1213-128 & 09:16:17.57 &  +36:44:59.2 &  2.3251 &  6.47 &   0 &   1.59 &   1 &   1 & 0.047 \\ 
53768-2401-403 & 09:16:20.19 &  +31:36:11.6 &  3.0332 & 13.27 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52990-1592-196 & 09:16:20.51 &  +33:00:32.9 &  1.9056 & 14.04 &   0 &   1.39 &   1 &   1 & 0.069 \\ 
53768-2401-206 & 09:16:20.74 &  +29:31:20.6 &  3.1091 &  6.98 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51955-0472-565 & 09:16:21.09 &  +01:20:20.7 &  1.9829 &  5.96 &   0 &   1.32 &   8 &   5 & 0.210 \\ 
51929-0473-290 & 09:16:21.46 &  +01:00:15.4 &  2.1846 &  4.06 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54056-2438-453 & 09:16:22.14 &  +15:58:07.5 &  1.7032 &  4.03 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52703-1194-533 & 09:16:22.88 &  +07:31:14.7 &  2.3491 &  8.58 &   0 &   1.52 &   2 &   2 & 0.076 \\ 
53699-2288-198 & 09:16:23.47 &  +20:06:06.4 &  3.6213 &  6.11 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54550-2961-225 & 09:16:23.64 &  +32:15:41.4 &  2.4384 & 10.40 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52674-1201-188 & 09:16:24.22 &  +42:06:50.3 &  1.7750 &  8.51 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54550-2961-230 & 09:16:25.09 &  +32:06:40.3 &  2.5245 &  5.12 &   0 &   1.19 &   0 &   0 & \nodata \\ 
51909-0485-291 & 09:16:25.57 &  +59:29:24.0 &  2.1502 &  6.52 &   0 &   0.98 &   3 &   1 & 0.045 \\ 
52708-0938-245 & 09:16:25.66 &  +39:13:57.5 &  2.0781 &  4.47 &   0 &   2.51 &   1 &   1 & 0.089 \\ 
53415-2087-162 & 09:16:26.56 &  +25:31:23.0 &  2.1214 &  4.56 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52993-1273-542 & 09:16:27.00 &  +35:07:56.9 &  2.9326 &  8.02 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54550-2961-217 & 09:16:27.96 &  +31:58:10.1 &  2.9507 &  7.25 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51929-0473-233 & 09:16:28.21 &  +01:33:18.7 &  2.0932 &  6.44 &   0 &   2.97 &   8 &   3 & 0.122 \\ 
53705-2287-033 & 09:16:29.26 &  +22:48:51.1 &  1.9645 &  4.36 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53415-2087-407 & 09:16:29.73 &  +26:29:07.6 &  1.7761 & 13.00 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53714-2291-329 & 09:16:30.70 &  +25:12:26.6 &  2.0769 &  4.49 &   0 &   1.28 &   1 &   1 & 0.032 \\ 
52972-1213-198 & 09:16:34.50 &  +37:09:33.5 &  1.9409 &  6.44 &   0 &   0.75 &   5 &   2 & 0.100 \\ 
52972-1213-183 & 09:16:35.39 &  +37:05:45.4 &  2.7021 &  9.02 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51955-0472-576 & 09:16:37.55 &  +00:47:34.0 &  3.7168 &  8.33 &   0 &   1.04 &   1 &   1 & 0.035 \\ 
53415-2087-174 & 09:16:38.01 &  +25:51:09.5 &  1.8408 &  5.45 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53379-1938-338 & 09:16:39.26 &  +31:16:06.4 &  1.7144 &  4.57 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52976-1301-453 & 09:16:39.69 &  +09:21:33.3 &  1.9313 & 16.22 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52708-0938-248 & 09:16:39.78 &  +39:08:33.8 &  1.8752 &  4.30 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52708-0938-374 & 09:16:45.68 &  +40:43:41.2 &  2.1987 & 11.07 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54056-2438-170 & 09:16:48.28 &  +14:24:39.6 &  3.0978 &  6.15 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52652-1193-027 & 09:16:49.12 &  +04:53:12.9 &  2.1895 &  4.90 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54086-2577-439 & 09:16:50.35 &  +12:28:55.2 &  3.5078 &  4.99 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52703-1194-018 & 09:16:50.43 &  +06:07:20.0 &  1.9392 &  9.90 &   0 &   2.79 &   2 &   2 & 0.094 \\ 
53705-2287-025 & 09:16:51.34 &  +22:39:25.1 &  3.7943 & 10.07 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54056-2438-540 & 09:16:51.97 &  +16:03:55.3 &  3.8289 & 16.90 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53415-2087-148 & 09:16:53.27 &  +25:33:48.3 &  1.8345 &  6.45 &   0 &   1.31 &   2 &   2 & 0.080 \\ 
51955-0472-055 & 09:16:54.08 & --00:38:46.5 &  2.2661 &  9.03 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54086-2577-251 & 09:16:54.15 &  +11:11:46.2 &  3.8314 &  5.60 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52247-0766-455 & 09:16:54.51 &  +51:05:44.7 &  1.7728 &  5.09 &   0 &   1.34 &   2 &   1 & 0.042 \\ 
54550-2961-190 & 09:16:55.52 &  +32:13:44.5 &  2.6453 & 13.16 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52252-0567-519 & 09:16:55.85 &  +03:39:14.6 &  1.8160 &  5.58 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53388-1937-471 & 09:16:57.50 &  +28:18:28.1 &  4.0904 &  7.91 &   0 &   1.37 &   2 &   1 & 0.034 \\ 
52976-1301-504 & 09:16:58.30 &  +08:54:52.6 &  1.7092 &  4.13 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53379-1938-440 & 09:17:01.45 &  +30:38:08.4 &  3.0250 & 19.36 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53699-2288-163 & 09:17:03.28 &  +19:46:22.4 &  2.3443 &  6.57 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52000-0554-271 & 09:17:04.15 &  +53:11:44.2 &  2.1424 &  5.96 &   0 &   1.49 &   1 &   1 & 0.035 \\ 
52990-1592-188 & 09:17:04.95 &  +32:30:25.6 &  1.7216 &  4.49 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52707-0991-330 & 09:17:05.79 &  +06:03:54.9 &  2.4221 & 11.87 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52708-0938-220 & 09:17:10.69 &  +39:18:22.1 &  1.8761 &  8.61 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52976-1301-054 & 09:17:12.05 &  +07:58:40.2 &  2.1841 &  4.45 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52674-1201-498 & 09:17:14.37 &  +42:23:02.3 &  2.2336 &  9.41 &   0 &   1.44 &   1 &   1 & 0.046 \\ 
51955-0472-556 & 09:17:14.46 &  +00:30:17.2 &  1.8215 &  4.04 &   0 &   0.76 &   0 &   0 & \nodata \\ 
51907-0484-545 & 09:17:17.67 &  +58:58:00.1 &  1.9918 &  6.62 &   0 &   0.62 &   1 &   0 & \nodata \\ 
53388-1937-468 & 09:17:18.73 &  +28:38:45.1 &  2.1774 &  8.55 &   0 &   1.46 &   1 &   1 & 0.050 \\ 
54086-2577-203 & 09:17:18.79 &  +11:34:00.1 &  2.1701 & 11.42 &   0 &   1.35 &   3 &   1 & 0.031 \\ 
51929-0473-237 & 09:17:19.24 &  +01:34:33.0 &  2.0762 & 10.19 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52312-0832-113 & 09:17:19.98 &  +44:10:30.7 &  2.9635 & 10.32 &   0 &   1.12 &   3 &   0 & \nodata \\ 
53768-2401-126 & 09:17:20.70 &  +29:36:51.5 &  2.7377 &  9.69 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54550-2961-193 & 09:17:20.76 &  +32:22:48.9 &  1.7803 & 10.53 &   0 &   1.75 &   2 &   0 & \nodata \\ 
53699-2288-540 & 09:17:22.58 &  +21:25:14.4 &  1.8030 &  6.65 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52312-0832-573 & 09:17:23.69 &  +45:11:37.2 &  1.8052 &  7.82 &   0 &   1.34 &   2 &   1 & 0.039 \\ 
53388-1937-192 & 09:17:24.02 &  +27:39:59.6 &  2.5124 & 10.05 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52990-1592-215 & 09:17:26.84 &  +32:25:04.6 &  1.7511 &  5.77 &   0 &   1.04 &   2 &   1 & 0.074 \\ 
51907-0484-608 & 09:17:27.49 &  +59:17:47.7 &  2.3946 & 13.79 &   0 &   1.64 &   3 &   2 & 0.085 \\ 
54550-2961-476 & 09:17:27.50 &  +33:11:05.6 &  2.4806 & 13.37 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52000-0554-211 & 09:17:28.29 &  +53:28:35.0 &  1.8568 &  9.14 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54086-2577-499 & 09:17:28.80 &  +12:44:38.9 &  1.8678 & 10.22 &   0 &   1.54 &   1 &   1 & 0.035 \\ 
54550-2961-466 & 09:17:29.84 &  +33:08:06.2 &  2.1117 &  4.47 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52990-1592-187 & 09:17:30.17 &  +32:41:05.3 &  2.0166 &  9.23 &   0 &   1.22 &   1 &   0 & \nodata \\ 
53795-2439-200 & 09:17:30.63 &  +17:29:53.0 &  2.5257 & 10.45 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53795-2439-199 & 09:17:32.74 &  +17:18:25.9 &  1.8733 &  5.81 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54086-2577-211 & 09:17:35.70 &  +11:24:14.6 &  1.9691 &  5.31 &   0 &   3.01 &   1 &   1 & 0.035 \\ 
54086-2577-217 & 09:17:36.10 &  +11:38:41.1 &  2.1757 &  5.01 &   0 &   1.96 &   1 &   0 & \nodata \\ 
53699-2288-500 & 09:17:37.24 &  +20:20:49.8 &  2.0094 & 19.20 &   0 &   1.94 &   3 &   2 & 0.075 \\ 
53795-2439-208 & 09:17:37.88 &  +16:35:21.0 &  1.8298 &  4.58 &   0 &   2.32 &   1 &   1 & 0.043 \\ 
51929-0473-424 & 09:17:38.70 &  +02:15:49.1 &  2.0391 &  5.39 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52976-1301-076 & 09:17:38.90 &  +08:20:53.9 &  3.2525 &  7.91 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53763-2319-366 & 09:17:39.39 &  +23:09:41.9 &  2.9513 & 16.51 &  12 &   1.54 &   5 &   5 & 0.244 \\ 
53415-2087-455 & 09:17:40.05 &  +26:34:15.1 &  1.7340 &  4.43 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51909-0485-273 & 09:17:41.59 &  +59:45:57.2 &  2.1992 &  5.11 &   0 &   1.26 &   3 &   2 & 0.088 \\ 
52707-0937-632 & 09:17:43.85 &  +39:09:28.5 &  1.9806 & 11.33 &   0 &   1.31 &   4 &   3 & 0.164 \\ 
51908-0451-254 & 09:17:45.24 &  +55:59:34.9 &  1.9599 &  4.96 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53388-1937-500 & 09:17:45.56 &  +28:34:58.1 &  3.3549 &  4.25 &   0 &   1.50 &   1 &   1 & 0.028 \\ 
54056-2438-575 & 09:17:48.33 &  +15:53:38.8 &  3.0005 &  7.86 &   0 &   2.55 &   3 &   2 & 0.072 \\ 
53795-2439-453 & 09:17:53.20 &  +18:33:50.9 &  1.7214 &  4.82 &   0 &   2.95 &   2 &   1 & 0.060 \\ 
52708-0938-211 & 09:17:54.23 &  +39:20:17.8 &  1.9007 &  6.98 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54550-2961-123 & 09:17:55.06 &  +31:34:07.0 &  3.0377 &  4.41 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51908-0451-479 & 09:17:55.98 &  +56:38:21.2 &  2.1490 &  8.02 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53795-2439-491 & 09:17:58.93 &  +17:33:17.6 &  1.7665 &  8.76 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52252-0567-534 & 09:17:59.82 &  +04:02:08.8 &  2.3797 &  8.35 &   0 &   2.31 &   4 &   2 & 0.136 \\ 
52247-0766-537 & 09:18:00.65 &  +51:21:43.5 &  3.4534 &  5.44 &   0 &   0.72 &   3 &   1 & 0.037 \\ 
51929-0473-437 & 09:18:04.13 &  +02:03:31.2 &  2.6611 & 15.48 &   0 &   1.31 &   2 &   1 & 0.028 \\ 
54550-2961-191 & 09:18:04.24 &  +32:37:51.8 &  2.0928 &  8.01 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52637-0900-275 & 09:18:04.34 &  +48:12:40.5 &  2.4092 &  7.82 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51908-0451-222 & 09:18:06.66 &  +56:03:17.6 &  2.0113 &  9.56 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52707-0991-359 & 09:18:09.57 &  +05:24:21.2 &  3.6539 &  9.36 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54550-2961-402 & 09:18:10.53 &  +34:09:59.4 &  1.7310 &  7.25 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52976-1301-593 & 09:18:10.72 &  +08:43:03.5 &  2.3766 &  4.78 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52000-0554-274 & 09:18:11.02 &  +52:42:55.8 &  2.1110 &  8.99 &   0 &   1.58 &   2 &   1 & 0.038 \\ 
51909-0485-340 & 09:18:12.37 &  +60:57:18.8 &  2.2258 &  7.32 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53763-2319-208 & 09:18:13.67 &  +20:56:23.6 &  2.7026 & 17.52 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53415-2087-155 & 09:18:13.87 &  +25:35:01.9 &  1.8669 &  4.13 &   0 &   0.61 &   1 &   0 & \nodata \\ 
53795-2439-456 & 09:18:14.00 &  +18:14:59.7 &  4.1318 & 28.30 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54550-2961-126 & 09:18:14.21 &  +31:57:55.4 &  2.0779 & 12.11 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52990-1592-134 & 09:18:14.39 &  +32:16:31.5 &  2.4676 &  6.55 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52674-1201-041 & 09:18:14.65 &  +41:33:13.3 &  2.0485 &  4.16 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52976-1301-600 & 09:18:16.01 &  +09:01:57.0 &  2.4474 &  6.93 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52995-1274-345 & 09:18:16.88 &  +36:07:18.0 &  1.9433 &  4.99 &   0 &   2.35 &   1 &   1 & 0.052 \\ 
54550-2961-419 & 09:18:17.67 &  +33:47:19.8 &  2.0622 &  9.97 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54464-1877-509 & 09:18:17.92 &  +67:08:11.8 &  2.0505 &  9.47 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52763-1302-285 & 09:18:20.34 &  +08:25:08.1 &  3.1492 &  6.73 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52703-1194-079 & 09:18:24.38 &  +06:36:53.3 &  4.1920 &  8.26 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52708-0938-183 & 09:18:24.45 &  +39:40:51.8 &  1.7194 &  4.49 &   0 &   2.67 &   1 &   1 & 0.080 \\ 
54086-2577-140 & 09:18:25.32 &  +11:53:44.0 &  1.7337 &  4.76 &   0 &   1.29 &   2 &   1 & 0.057 \\ 
52252-0567-549 & 09:18:25.32 &  +03:39:43.6 &  2.5712 & 11.70 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52972-1213-447 & 09:18:28.80 &  +38:37:47.9 &  1.7488 &  5.94 &   0 &   1.39 &   4 &   4 & 0.165 \\ 
54550-2961-165 & 09:18:29.89 &  +32:45:33.9 &  1.7488 & 13.55 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52990-1592-364 & 09:18:30.41 &  +33:48:24.4 &  3.9104 &  6.31 &   0 &   2.72 &   2 &   1 & 0.040 \\ 
52252-0567-531 & 09:18:30.86 &  +03:55:10.0 &  2.0218 &  5.06 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52314-0833-354 & 09:18:32.19 &  +46:11:38.2 &  1.8838 &  9.92 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53818-2440-388 & 09:18:35.00 &  +15:02:24.8 &  3.7524 &  8.17 &   0 &   2.10 &   1 &   1 & 0.061 \\ 
52707-0991-265 & 09:18:35.39 &  +05:15:44.6 &  1.8865 & 11.67 &   0 &   1.43 &   3 &   1 & 0.060 \\ 
53415-2087-141 & 09:18:35.71 &  +25:31:45.4 &  1.7304 & 12.05 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54550-2961-125 & 09:18:36.08 &  +31:37:37.8 &  3.0957 &  5.62 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52976-1301-070 & 09:18:38.81 &  +08:00:44.1 &  1.9495 & 23.96 &   0 &   1.88 &   1 &   1 & 0.037 \\ 
52314-0833-386 & 09:18:40.45 &  +46:09:48.4 &  1.8816 &  5.45 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53379-1938-184 & 09:18:43.93 &  +30:20:53.2 &  1.8153 &  8.04 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54550-2961-444 & 09:18:44.64 &  +33:45:47.3 &  1.8131 &  7.14 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52637-0900-432 & 09:18:45.27 &  +48:48:06.2 &  2.8340 &  7.98 &   0 &   1.70 &   3 &   2 & 0.088 \\ 
52312-0832-566 & 09:18:45.77 &  +45:36:58.9 &  2.7308 &  6.35 &   0 &   1.21 &   6 &   5 & 0.178 \\ 
53714-2291-427 & 09:18:46.56 &  +24:49:07.5 &  2.0862 &  6.88 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53699-2288-542 & 09:18:47.09 &  +20:59:01.1 &  2.0584 &  4.96 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53727-2290-378 & 09:18:48.03 &  +22:53:16.9 &  1.9410 &  7.11 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52314-0833-281 & 09:18:48.42 &  +45:02:30.0 &  2.1515 &  8.43 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54056-2438-085 & 09:18:48.77 &  +13:58:00.2 &  2.5631 & 10.14 &   0 &   1.12 &   1 &   1 & 0.063 \\ 
51929-0473-470 & 09:18:49.08 &  +02:15:05.2 &  1.9309 &  5.24 &   0 &   1.58 &   2 &   1 & 0.089 \\ 
53415-2087-152 & 09:18:50.32 &  +25:43:50.4 &  1.7416 & 19.49 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53415-2087-010 & 09:18:50.57 &  +25:16:12.2 &  1.8676 &  4.85 &   0 &   0.92 &   0 &   0 & \nodata \\ 
51929-0473-409 & 09:18:50.76 &  +02:30:56.7 &  2.0273 &  5.39 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52312-0832-562 & 09:18:51.83 &  +45:21:26.1 &  3.3616 &  7.41 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52708-0938-410 & 09:18:53.49 &  +40:41:36.8 &  1.7980 &  9.01 &   0 &   2.08 &   0 &   0 & \nodata \\ 
51907-0484-618 & 09:18:55.17 &  +59:21:39.5 &  2.0022 &  9.06 &   0 &   2.62 &   5 &   4 & 0.160 \\ 
54056-2438-113 & 09:18:57.01 &  +14:29:28.3 &  1.9286 &  4.86 &   0 &   2.33 &   1 &   1 & 0.129 \\ 
54086-2577-483 & 09:18:57.25 &  +12:30:11.5 &  1.9090 & 13.01 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52000-0554-178 & 09:18:57.67 &  +53:32:20.0 &  3.0125 &  7.84 &   0 &   1.17 &   0 &   0 & \nodata \\ 
51955-0472-620 & 09:18:58.19 &  +00:46:49.2 &  1.8900 & 10.98 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52674-1201-454 & 09:19:01.52 &  +42:54:35.9 &  1.7309 &  6.06 &   0 &   1.06 &   3 &   3 & 0.128 \\ 
52993-1273-632 & 09:19:01.56 &  +35:03:09.6 &  2.2312 &  5.37 &   0 &   1.35 &   5 &   5 & 0.202 \\ 
51929-0473-466 & 09:19:02.04 &  +01:53:27.7 &  2.0285 &  9.00 &   0 &   2.02 &   4 &   1 & 0.038 \\ 
52708-0938-454 & 09:19:03.19 &  +40:43:44.5 &  4.0091 & 17.13 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51929-0473-203 & 09:19:04.40 &  +01:02:30.4 &  2.0568 &  4.07 &   0 &   1.59 &  11 &   6 & 0.357 \\ 
53714-2291-223 & 09:19:06.41 &  +24:02:21.8 &  1.9252 &  4.63 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54550-2961-121 & 09:19:07.37 &  +31:51:26.6 &  2.6556 &  5.00 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52990-1592-477 & 09:19:08.74 &  +33:04:58.1 &  2.5231 &  9.91 &   0 &   2.93 &   2 &   2 & 0.107 \\ 
53415-2087-507 & 09:19:09.46 &  +26:21:18.1 &  1.8578 & 12.81 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52620-0899-030 & 09:19:09.83 &  +46:34:35.8 &  1.9049 &  4.30 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52620-0899-033 & 09:19:12.09 &  +46:45:43.9 &  2.2766 &  6.66 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52314-0833-285 & 09:19:16.42 &  +44:40:50.4 &  2.3102 &  7.09 &   0 &   2.29 &   1 &   0 & \nodata \\ 
54550-2961-450 & 09:19:19.84 &  +34:10:16.6 &  2.1385 & 12.06 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52995-1274-349 & 09:19:20.28 &  +36:11:35.4 &  1.7008 & 12.29 &   0 &   1.14 &   1 &   1 & 0.049 \\ 
53388-1937-120 & 09:19:20.45 &  +27:39:35.0 &  1.9559 &  8.86 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52995-1274-388 & 09:19:21.61 &  +36:15:02.7 &  2.1317 &  5.32 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53818-2440-437 & 09:19:23.49 &  +15:28:09.9 &  3.7078 & 12.47 &   0 &   1.60 &   1 &   0 & \nodata \\ 
53379-1938-175 & 09:19:23.92 &  +30:16:29.5 &  2.9773 &  4.96 &   0 &   2.03 &   1 &   0 & \nodata \\ 
52000-0554-467 & 09:19:25.24 &  +54:04:59.5 &  2.1789 &  4.11 &   0 &   0.87 &   2 &   0 & \nodata \\ 
53379-1938-213 & 09:19:26.42 &  +29:47:51.1 &  2.0872 & 11.61 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54056-2438-609 & 09:19:28.42 &  +15:50:02.7 &  2.2964 &  4.30 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51929-0473-441 & 09:19:28.67 &  +02:18:28.0 &  2.0852 &  7.33 &   0 &   1.63 &   2 &   2 & 0.112 \\ 
53050-1740-277 & 09:19:29.99 &  +10:52:51.8 &  1.7943 &  4.07 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53714-2291-367 & 09:19:34.53 &  +25:55:58.6 &  2.1209 & 10.12 &   0 &   1.88 &   1 &   1 & 0.045 \\ 
52976-1301-611 & 09:19:39.01 &  +09:19:05.4 &  2.1072 &  9.12 &   0 &   0.91 &   1 &   1 & 0.050 \\ 
53727-2290-237 & 09:19:39.08 &  +22:03:33.2 &  1.9103 &  6.37 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52708-0938-518 & 09:19:39.32 &  +40:06:10.1 &  1.8427 &  5.59 &   0 &   0.67 &   2 &   1 & 0.037 \\ 
52312-0832-032 & 09:19:40.03 &  +44:26:00.8 &  3.9254 &  4.18 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53050-1740-253 & 09:19:40.82 &  +09:49:29.2 &  2.9781 &  6.05 &   0 &   1.83 &   2 &   1 & 0.041 \\ 
52990-1592-413 & 09:19:40.96 &  +33:43:10.2 &  1.7408 &  4.89 &   0 &   1.16 &   1 &   1 & 0.051 \\ 
53415-2087-104 & 09:19:41.26 &  +25:35:37.7 &  2.2640 &  5.14 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52707-0991-426 & 09:19:41.61 &  +05:26:36.1 &  2.1741 &  8.07 &   0 &   1.68 &   1 &   1 & 0.027 \\ 
52724-1195-296 & 09:19:42.34 &  +06:35:59.3 &  1.9567 & 18.62 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52724-1195-270 & 09:19:42.54 &  +06:59:44.3 &  1.9644 &  6.47 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52990-1592-446 & 09:19:42.82 &  +34:03:01.3 &  2.4465 &  4.83 &   0 &   1.48 &   2 &   1 & 0.040 \\ 
52674-1201-007 & 09:19:45.34 &  +41:32:10.6 &  1.8774 &  8.38 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54464-1877-504 & 09:19:45.85 &  +66:20:14.8 &  3.6079 &  8.51 &   0 &   1.79 &   6 &   3 & 0.172 \\ 
52620-0899-637 & 09:19:46.13 &  +47:05:41.6 &  1.7784 & 11.68 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53699-2288-594 & 09:19:46.88 &  +20:24:23.5 &  1.8689 & 14.26 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54550-2961-526 & 09:19:51.53 &  +34:15:10.6 &  2.2316 & 13.66 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52708-0938-089 & 09:19:52.68 &  +38:55:55.7 &  2.0859 &  7.13 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53388-1937-094 & 09:19:52.76 &  +27:24:59.3 &  1.7795 &  5.27 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53727-2290-425 & 09:19:53.04 &  +22:37:50.9 &  2.1705 & 12.64 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51929-0473-496 & 09:19:53.52 &  +01:59:48.3 &  1.7173 &  4.38 &   0 &   2.59 &   0 &   0 & \nodata \\ 
51908-0451-420 & 09:19:53.93 &  +57:16:01.9 &  1.7997 & 12.41 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54550-2961-493 & 09:19:54.18 &  +32:57:11.2 &  1.7678 &  4.78 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52763-1302-268 & 09:19:54.32 &  +08:26:26.8 &  3.4953 &  7.49 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51908-0451-130 & 09:19:55.42 &  +55:12:05.6 &  2.5082 &  5.62 &   0 &   3.03 &   2 &   2 & 0.104 \\ 
53050-1740-438 & 09:19:58.24 &  +11:11:52.3 &  1.9282 & 11.77 &   0 &   1.53 &   3 &   2 & 0.068 \\ 
51999-0553-608 & 09:19:59.74 &  +52:42:50.9 &  1.7805 &  4.20 &   0 &   2.10 &   3 &   2 & 0.117 \\ 
52252-0567-600 & 09:20:01.69 &  +03:26:56.3 &  2.0414 & 10.42 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52620-0899-038 & 09:20:03.12 &  +46:45:03.5 &  2.4590 &  4.20 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53727-2290-464 & 09:20:05.14 &  +22:34:56.6 &  2.4301 &  4.78 &   0 &   1.51 &   3 &   2 & 0.081 \\ 
54550-2961-495 & 09:20:06.79 &  +32:52:47.9 &  1.7676 &  4.67 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52674-1201-524 & 09:20:09.45 &  +43:46:17.3 &  1.8598 &  9.51 &   0 &   1.44 &   2 &   1 & 0.047 \\ 
53388-1937-544 & 09:20:09.94 &  +28:42:56.9 &  1.7486 &  4.98 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53699-2288-002 & 09:20:10.73 &  +19:24:40.6 &  2.1072 & 13.28 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54550-2961-086 & 09:20:11.43 &  +31:34:06.7 &  2.5381 &  8.21 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52252-0767-301 & 09:20:11.83 &  +51:09:57.0 &  2.0240 &  5.37 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53763-2319-506 & 09:20:12.22 &  +22:27:02.7 &  3.1581 &  5.46 &   0 &   1.41 &   1 &   1 & 0.067 \\ 
53379-1938-152 & 09:20:13.85 &  +30:13:11.7 &  1.9437 &  6.62 &   0 &   3.20 &   3 &   3 & 0.218 \\ 
51929-0473-447 & 09:20:14.47 &  +02:28:03.7 &  2.9535 &  7.55 &   0 &   1.93 &   2 &   1 & 0.064 \\ 
53388-1937-057 & 09:20:15.57 &  +27:24:39.3 &  1.7806 &  4.58 &   0 &   1.14 &   1 &   1 & 0.041 \\ 
54550-2961-152 & 09:20:15.91 &  +32:38:36.5 &  1.7888 &  4.32 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54550-2961-531 & 09:20:15.99 &  +34:05:31.5 &  3.1413 &  4.17 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53818-2440-287 & 09:20:18.81 &  +14:03:25.0 &  1.7805 &  6.78 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52990-1592-043 & 09:20:19.38 &  +31:57:35.7 &  2.6240 & 10.36 &   0 &   1.29 &   1 &   1 & 0.052 \\ 
54550-2961-096 & 09:20:19.86 &  +32:02:03.8 &  3.2543 &  6.61 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54550-2961-481 & 09:20:21.93 &  +33:11:25.7 &  2.0222 & 20.69 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53699-2288-593 & 09:20:22.82 &  +20:21:55.0 &  1.9476 &  4.41 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52724-1195-273 & 09:20:24.24 &  +07:12:02.1 &  1.9330 &  4.33 &   0 &   0.87 &   2 &   1 & 0.087 \\ 
54464-1877-542 & 09:20:24.44 &  +66:26:56.7 &  2.0187 &  7.36 &   0 &   1.38 &   2 &   2 & 0.116 \\ 
51929-0473-143 & 09:20:24.65 &  +01:19:56.3 &  1.9845 & 11.73 &   0 &   1.34 &   2 &   0 & \nodata \\ 
52976-1301-021 & 09:20:25.19 &  +08:13:46.5 &  1.8401 &  6.04 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53795-2439-056 & 09:20:25.70 &  +16:33:17.9 &  1.7677 &  5.98 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51909-0485-364 & 09:20:25.71 &  +61:02:30.5 &  1.8891 &  4.77 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54550-2961-085 & 09:20:26.82 &  +31:22:38.7 &  2.5800 & 13.28 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53379-1938-130 & 09:20:28.41 &  +29:47:57.2 &  2.9548 & 13.42 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52708-0938-532 & 09:20:29.20 &  +41:15:22.6 &  1.9292 &  4.78 &   0 &   0.84 &   2 &   2 & 0.075 \\ 
54086-2577-042 & 09:20:29.80 &  +11:55:35.7 &  2.4020 &  5.17 &   0 &   2.88 &   1 &   1 & 0.049 \\ 
54550-2961-518 & 09:20:33.10 &  +32:52:51.6 &  2.8582 &  4.26 &   0 &   0.86 &   1 &   1 & 0.053 \\ 
51999-0553-624 & 09:20:33.11 &  +53:22:38.2 &  1.8389 &  5.42 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52000-0474-292 & 09:20:35.51 & --00:50:29.4 &  2.1256 &  6.56 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53818-2440-474 & 09:20:35.76 &  +15:43:16.7 &  2.0566 &  6.29 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52000-0474-354 & 09:20:35.80 &  +00:23:30.6 &  2.4910 &  5.39 &   0 &   2.01 &   2 &   2 & 0.097 \\ 
53050-1740-434 & 09:20:37.81 &  +10:59:54.2 &  2.0516 &  7.18 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53795-2439-043 & 09:20:38.29 &  +16:36:09.8 &  1.8549 &  5.90 &   0 &   2.41 &   4 &   3 & 0.197 \\ 
51908-0451-499 & 09:20:38.48 &  +56:42:35.8 &  4.1686 &  4.94 &   0 &   0.66 &   2 &   0 & \nodata \\ 
52724-1195-425 & 09:20:41.76 &  +07:25:44.0 &  3.6365 & 15.10 &   0 &   2.88 &   1 &   1 & 0.036 \\ 
54550-2961-154 & 09:20:42.40 &  +32:39:00.7 &  1.7440 &  4.14 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53388-1937-568 & 09:20:42.52 &  +29:16:18.2 &  1.9160 &  4.23 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53795-2439-544 & 09:20:45.24 &  +18:02:11.5 &  2.3835 &  4.58 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52990-1592-159 & 09:20:46.72 &  +32:30:17.6 &  1.7404 &  5.13 &   0 &   2.03 &   0 &   0 & \nodata \\ 
51908-0451-450 & 09:20:46.95 &  +58:01:40.6 &  2.1251 &  4.24 &   0 &   1.65 &   3 &   1 & 0.068 \\ 
52312-0832-636 & 09:20:55.16 &  +44:39:40.2 &  1.9686 &  9.10 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53818-2440-410 & 09:20:56.09 &  +16:04:27.6 &  3.3917 &  6.40 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52000-0554-184 & 09:20:57.12 &  +52:59:18.0 &  3.0687 &  4.75 &   0 &   2.53 &   3 &   2 & 0.071 \\ 
54056-2438-614 & 09:20:57.35 &  +15:33:36.4 &  3.0281 &  4.10 &   0 &   1.90 &   4 &   2 & 0.149 \\ 
52312-0832-626 & 09:20:58.46 &  +44:41:54.0 &  2.1888 &  4.39 &   0 &   1.61 &   1 &   1 & 0.063 \\ 
53818-2440-297 & 09:20:58.51 &  +14:09:09.2 &  2.1036 &  9.85 &   0 &   1.93 &   2 &   2 & 0.114 \\ 
54550-2961-160 & 09:20:58.98 &  +32:44:23.0 &  1.8441 &  7.60 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52637-0900-132 & 09:20:59.78 &  +47:49:55.9 &  1.7262 &  7.52 &   0 &   1.61 &   1 &   0 & \nodata \\ 
52000-0474-383 & 09:21:00.29 &  +00:23:22.8 &  2.4785 &  8.38 &   0 &   1.93 &   2 &   1 & 0.036 \\ 
52707-0991-196 & 09:21:01.52 &  +05:19:44.9 &  1.9508 & 15.96 &   0 &   1.70 &   1 &   1 & 0.067 \\ 
52995-1274-273 & 09:21:01.83 &  +35:38:27.7 &  2.7118 &  5.61 &   0 &   0.82 &   7 &   5 & 0.230 \\ 
52990-1592-014 & 09:21:02.59 &  +32:20:30.0 &  2.1800 &  9.52 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53714-2291-174 & 09:21:02.69 &  +24:11:29.2 &  2.2018 &  8.96 &   0 &   1.32 &   2 &   0 & \nodata \\ 
51929-0473-515 & 09:21:03.64 &  +01:47:00.3 &  2.6045 &  4.73 &   0 &   1.38 &   2 &   1 & 0.029 \\ 
52252-0567-628 & 09:21:04.30 &  +03:41:50.5 &  3.1393 &  5.64 &   0 &   0.86 &   1 &   0 & \nodata \\ 
52995-1274-239 & 09:21:07.76 &  +35:46:27.9 &  2.1932 & 17.96 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52708-0938-045 & 09:21:08.80 &  +39:29:33.3 &  2.0681 &  7.41 &   0 &   1.13 &   3 &   2 & 0.082 \\ 
53714-2291-127 & 09:21:11.16 &  +23:31:04.8 &  1.7009 &  4.41 &   0 &   0.61 &   0 &   0 & \nodata \\ 
54550-2961-081 & 09:21:11.76 &  +31:41:17.6 &  2.4591 & 12.93 &   0 &   1.35 &   1 &   1 & 0.049 \\ 
52247-0766-608 & 09:21:12.04 &  +51:20:01.7 &  1.8946 &  7.19 &   0 &   1.38 &   1 &   1 & 0.040 \\ 
54550-2961-521 & 09:21:13.40 &  +34:10:51.5 &  3.2194 &  6.66 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53795-2439-595 & 09:21:14.70 &  +17:53:04.1 &  2.5434 &  7.39 &   0 &   1.78 &   0 &   0 & \nodata \\ 
51907-0484-626 & 09:21:16.27 &  +58:42:27.9 &  1.7660 &  5.58 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51909-0485-249 & 09:21:22.28 &  +59:28:27.2 &  2.2831 &  5.37 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54550-2961-574 & 09:21:25.12 &  +33:35:37.4 &  3.8926 &  6.37 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51908-0451-489 & 09:21:25.20 &  +57:03:01.6 &  1.8101 &  4.19 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52000-0474-366 & 09:21:26.70 &  +00:38:58.6 &  2.4703 &  6.06 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53727-2290-470 & 09:21:27.68 &  +22:11:20.1 &  2.0771 &  7.89 &   0 &   1.47 &   5 &   3 & 0.107 \\ 
52995-1274-237 & 09:21:28.53 &  +35:45:36.8 &  2.3253 &  7.57 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53699-2288-012 & 09:21:29.46 &  +19:25:51.6 &  2.1500 &  5.42 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52763-1302-377 & 09:21:29.83 &  +09:48:15.8 &  4.1912 &  5.34 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53818-2440-469 & 09:21:31.26 &  +15:24:39.5 &  3.0186 &  4.86 &   0 &   3.10 &   2 &   2 & 0.090 \\ 
53727-2290-443 & 09:21:31.91 &  +23:09:43.9 &  3.5611 &  4.90 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52763-1302-231 & 09:21:32.57 &  +08:33:23.3 &  1.7825 &  5.67 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54550-2961-508 & 09:21:33.89 &  +33:25:15.8 &  1.8269 &  4.33 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54550-2961-042 & 09:21:34.58 &  +31:48:04.0 &  2.5928 &  6.45 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52674-1201-541 & 09:21:36.86 &  +42:43:57.1 &  1.7912 & 10.50 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52724-1195-327 & 09:21:38.40 &  +07:57:15.2 &  1.7866 & 10.14 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53388-1937-598 & 09:21:38.43 &  +28:14:07.5 &  1.8260 & 10.30 &   0 &   1.64 &   1 &   1 & 0.061 \\ 
53050-1740-122 & 09:21:40.23 &  +09:59:40.5 &  1.7517 &  4.20 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52731-1214-330 & 09:21:42.03 &  +38:43:16.2 &  2.3376 &  4.99 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53389-1939-354 & 09:21:43.43 &  +29:38:24.1 &  1.7432 &  4.89 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52724-1195-125 & 09:21:43.50 &  +06:36:43.5 &  3.7151 &  6.45 &   0 &   1.46 &   1 &   1 & 0.066 \\ 
52724-1195-129 & 09:21:43.84 &  +06:33:10.2 &  2.1441 & 10.04 &   0 &   2.08 &   1 &   1 & 0.037 \\ 
53388-1937-616 & 09:21:46.70 &  +28:47:12.1 &  3.1088 &  5.33 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52763-1302-433 & 09:21:47.76 &  +09:12:17.5 &  1.7732 &  4.84 &   0 &   2.08 &   0 &   0 & \nodata \\ 
51909-0485-190 & 09:21:47.96 &  +59:38:04.7 &  1.8084 &  7.66 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53388-1937-588 & 09:21:50.96 &  +28:11:22.6 &  1.9776 &  8.44 &   0 &   1.42 &   1 &   0 & \nodata \\ 
54086-2577-002 & 09:21:51.01 &  +11:49:37.7 &  1.7656 & 16.41 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52000-0554-106 & 09:21:51.55 &  +52:45:59.7 &  1.9917 &  5.01 &   0 &   1.05 &   1 &   1 & 0.030 \\ 
52636-0939-281 & 09:21:54.01 &  +40:01:38.7 &  1.9755 & 10.62 &   0 &   0.87 &   4 &   4 & 0.227 \\ 
51929-0473-119 & 09:21:54.80 &  +01:38:28.6 &  1.7659 &  7.39 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52995-1274-425 & 09:21:54.89 &  +36:25:09.0 &  2.1422 &  4.60 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52674-1201-546 & 09:21:55.64 &  +42:33:00.3 &  3.8162 & 13.04 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53818-2440-442 & 09:21:55.88 &  +16:29:13.3 &  1.7694 &  4.61 &   0 &   0.82 &   0 &   0 & \nodata \\ 
51908-0451-531 & 09:21:55.91 &  +57:14:31.6 &  1.8984 & 15.11 &   0 &   1.84 &   2 &   1 & 0.038 \\ 
53379-1938-555 & 09:21:56.27 &  +30:51:57.1 &  3.0614 & 15.42 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53389-1939-308 & 09:21:56.38 &  +28:52:37.7 &  1.7280 &  9.07 &   0 &   2.80 &   5 &   2 & 0.117 \\ 
53388-1937-033 & 09:21:57.59 &  +27:51:01.0 &  1.7699 & 13.78 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53818-2440-162 & 09:21:59.37 &  +14:24:17.5 &  1.7986 &  5.12 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52314-0833-373 & 09:22:02.36 &  +46:37:30.6 &  1.8243 & 11.12 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52731-1214-368 & 09:22:03.56 &  +38:54:11.6 &  1.9079 &  6.73 &   0 &   1.62 &   2 &   0 & \nodata \\ 
53795-2439-073 & 09:22:05.34 &  +17:13:14.9 &  1.8028 & 21.08 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53795-2439-621 & 09:22:05.53 &  +17:36:25.5 &  2.1103 &  5.51 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52708-0938-116 & 09:22:06.13 &  +39:57:07.8 &  2.3004 &  6.75 &   0 &   1.28 &   4 &   1 & 0.042 \\ 
54474-1878-360 & 09:22:06.49 &  +67:28:28.0 &  2.0490 &  8.26 &   0 &   1.45 &   1 &   1 & 0.050 \\ 
53768-2401-077 & 09:22:06.91 &  +30:17:12.1 &  2.6778 &  4.56 &   0 &   1.16 &   4 &   2 & 0.095 \\ 
52674-1201-015 & 09:22:09.00 &  +41:46:01.9 &  1.7430 &  6.66 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53768-2401-063 & 09:22:09.05 &  +29:51:47.8 &  2.4131 &  7.83 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52707-0991-161 & 09:22:10.25 &  +04:57:52.0 &  4.0442 &  9.15 &   0 &   1.11 &   0 &   0 & \nodata \\ 
51908-0451-047 & 09:22:11.95 &  +55:28:19.5 &  2.0082 &  5.55 &   0 &   0.81 &   1 &   1 & 0.033 \\ 
53379-1938-086 & 09:22:14.18 &  +30:07:08.2 &  1.9229 & 27.46 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53795-2439-636 & 09:22:15.76 &  +17:45:29.9 &  1.7129 & 15.77 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53818-2440-452 & 09:22:16.04 &  +16:05:26.4 &  2.3740 &  8.02 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52314-0833-495 & 09:22:16.44 &  +46:04:14.3 &  1.8592 &  4.63 &   0 &   0.76 &   1 &   1 & 0.034 \\ 
53818-2440-250 & 09:22:17.04 &  +13:43:23.7 &  1.7441 &  5.54 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53379-1938-072 & 09:22:20.33 &  +30:18:50.7 &  1.7495 &  5.06 &   0 &   0.91 &   1 &   1 & 0.039 \\ 
53388-1937-626 & 09:22:20.62 &  +28:34:11.7 &  1.7726 &  8.52 &   0 &   0.68 &   2 &   0 & \nodata \\ 
53389-1939-319 & 09:22:20.99 &  +29:00:12.6 &  2.0724 & 10.49 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52763-1302-138 & 09:22:21.45 &  +08:06:19.8 &  2.0421 &  8.21 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53379-1938-529 & 09:22:22.86 &  +31:46:12.2 &  4.0517 &  6.79 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53727-2290-521 & 09:22:24.32 &  +23:18:42.4 &  3.0612 &  5.29 &   0 &   1.28 &   1 &   1 & 0.046 \\ 
52252-0767-431 & 09:22:24.36 &  +52:11:11.9 &  2.0614 &  7.82 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51929-0473-558 & 09:22:24.71 &  +01:49:45.8 &  2.0803 &  7.44 &   0 &   1.06 &   2 &   2 & 0.134 \\ 
51909-0485-369 & 09:22:25.69 &  +61:15:30.6 &  2.2264 & 10.86 &   0 &   0.91 &   3 &   3 & 0.128 \\ 
52254-0568-386 & 09:22:27.24 &  +03:58:54.6 &  2.0825 &  6.60 &   0 &   3.52 &   0 &   0 & \nodata \\ 
51909-0485-478 & 09:22:29.14 &  +60:22:02.0 &  1.8218 & 13.55 &   0 &   2.88 &   2 &   1 & 0.114 \\ 
52995-1274-213 & 09:22:29.97 &  +35:11:05.4 &  1.8182 &  6.02 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54176-2402-293 & 09:22:32.40 &  +06:32:06.1 &  2.2415 &  6.75 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53050-1740-165 & 09:22:32.50 &  +10:23:15.8 &  2.0046 &  7.19 &   0 &   2.06 &   5 &   3 & 0.138 \\ 
52995-1274-222 & 09:22:32.56 &  +35:15:42.8 &  2.1294 &  6.94 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52724-1195-194 & 09:22:32.71 &  +07:13:42.3 &  1.7139 &  7.34 &   0 &   2.03 &   2 &   1 & 0.032 \\ 
53388-1937-613 & 09:22:35.44 &  +28:46:42.0 &  2.4093 &  5.13 &   0 &   1.51 &   8 &   5 & 0.235 \\ 
54086-2577-578 & 09:22:41.40 &  +13:30:44.4 &  1.8415 &  6.13 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53386-1941-306 & 09:22:41.86 &  +31:36:30.9 &  1.7430 &  5.71 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53708-2289-332 & 09:22:43.24 &  +21:28:09.9 &  3.5016 & 30.83 &   0 &   1.77 &   3 &   1 & 0.047 \\ 
52247-0766-601 & 09:22:43.89 &  +51:21:55.6 &  1.8593 &  7.55 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52707-0991-448 & 09:22:45.87 &  +06:05:30.1 &  2.1333 & 12.68 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52000-0554-140 & 09:22:47.83 &  +53:21:46.6 &  3.0003 &  6.38 &   0 &   2.28 &   2 &   1 & 0.029 \\ 
51929-0473-017 & 09:22:48.09 &  +01:04:56.4 &  1.9364 &  5.63 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52252-0767-256 & 09:22:49.02 &  +50:41:25.1 &  2.3264 &  6.56 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52674-1201-602 & 09:22:50.22 &  +43:29:46.2 &  2.1115 &  9.03 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52674-1201-078 & 09:22:50.37 &  +42:09:08.8 &  4.0627 & 10.55 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52724-1195-480 & 09:22:51.14 &  +07:41:19.7 &  2.1013 &  5.64 &   0 &   2.31 &   3 &   2 & 0.076 \\ 
54093-2578-275 & 09:22:52.10 &  +12:45:00.0 &  1.8849 &  7.49 &   0 &   1.42 &   1 &   1 & 0.034 \\ 
52707-0991-098 & 09:22:52.43 &  +04:38:45.8 &  2.0565 &  4.90 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51908-0451-174 & 09:22:56.19 &  +56:18:49.3 &  4.1979 &  5.31 &   0 &   2.47 &   4 &   1 & 0.049 \\ 
52972-1213-640 & 09:22:59.09 &  +37:31:54.8 &  2.3284 &  6.85 &   0 &   2.18 &   2 &   1 & 0.081 \\ 
54550-2961-065 & 09:22:59.21 &  +32:40:43.8 &  2.9596 &  4.67 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52995-1274-464 & 09:23:00.42 &  +35:58:10.0 &  2.0578 &  4.66 &   0 &   0.82 &   2 &   2 & 0.079 \\ 
54550-2961-549 & 09:23:01.75 &  +33:27:31.4 &  2.0551 &  4.86 &   0 &   1.42 &   2 &   0 & \nodata \\ 
54550-2961-559 & 09:23:02.36 &  +33:05:29.9 &  2.1948 &  4.53 &   0 &   1.28 &   3 &   2 & 0.072 \\ 
53795-2439-633 & 09:23:03.05 &  +17:33:24.2 &  2.7852 & 11.38 &   0 &   1.56 &   1 &   1 & 0.041 \\ 
52314-0833-482 & 09:23:07.83 &  +46:12:10.3 &  1.7703 & 11.13 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51929-0473-062 & 09:23:08.66 &  +01:31:59.1 &  1.8398 & 25.37 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52991-1593-318 & 09:23:10.84 &  +33:50:13.8 &  1.9910 &  8.77 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53728-2360-286 & 09:23:12.75 &  +17:44:52.8 &  2.2599 &  8.96 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52763-1302-163 & 09:23:14.08 &  +08:19:40.1 &  2.5345 &  7.75 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52995-1274-461 & 09:23:14.37 &  +36:25:13.9 &  1.7148 &  5.57 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52000-0474-229 & 09:23:15.84 & --00:36:03.9 &  2.3827 &  5.19 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52990-1592-582 & 09:23:16.44 &  +33:21:16.3 &  2.3602 &  4.37 &   0 &   0.84 &   2 &   2 & 0.119 \\ 
52254-0568-275 & 09:23:16.93 &  +03:31:46.9 &  2.1530 & 15.31 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52252-0767-378 & 09:23:20.02 &  +52:16:41.4 &  1.9604 &  5.67 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52991-1593-303 & 09:23:21.86 &  +33:39:20.9 &  1.8665 &  5.75 &   0 &   0.90 &   2 &   1 & 0.038 \\ 
52254-0568-234 & 09:23:22.86 &  +03:38:21.5 &  3.0063 & 13.61 &   0 &   1.23 &   2 &   1 & 0.044 \\ 
54550-2961-618 & 09:23:25.04 &  +33:36:05.4 &  2.6577 &  4.98 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52314-0833-194 & 09:23:25.25 &  +45:32:22.2 &  3.4524 &  5.73 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52252-0767-472 & 09:23:28.51 &  +52:02:21.5 &  1.9145 &  5.32 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51929-0473-579 & 09:23:28.67 &  +02:26:15.7 &  1.8275 &  4.78 &   0 &   1.37 &   1 &   1 & 0.034 \\ 
54086-2577-596 & 09:23:29.24 &  +12:33:11.8 &  2.4715 &  9.88 &   0 &   1.57 &   1 &   1 & 0.042 \\ 
53714-2291-011 & 09:23:29.48 &  +23:50:28.1 &  3.0437 &  5.82 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54086-2577-039 & 09:23:29.86 &  +12:14:20.1 &  3.4799 & 11.96 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53389-1939-329 & 09:23:29.99 &  +30:11:07.6 &  3.0791 &  5.62 &   0 &   2.14 &   1 &   0 & \nodata \\ 
54465-1787-220 & 09:23:30.04 &  +61:31:13.1 &  2.2830 &  5.22 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53728-2360-234 & 09:23:31.00 &  +18:19:56.0 &  1.9717 &  4.25 &   0 &   2.17 &   1 &   1 & 0.031 \\ 
51929-0473-581 & 09:23:31.31 &  +02:00:48.9 &  2.5636 & 10.87 &   0 &   2.18 &   0 &   0 & \nodata \\ 
54550-2961-588 & 09:23:34.88 &  +32:51:33.0 &  1.9491 &  7.69 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52254-0568-364 & 09:23:35.63 &  +04:14:04.1 &  1.9164 &  6.81 &   0 &   1.44 &   1 &   1 & 0.061 \\ 
53818-2440-566 & 09:23:36.07 &  +16:31:52.0 &  2.4831 &  4.09 &   0 &   1.42 &   1 &   1 & 0.036 \\ 
52314-0833-501 & 09:23:37.69 &  +46:21:00.1 &  2.2294 &  4.70 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53389-1939-294 & 09:23:39.85 &  +28:41:27.1 &  3.4942 &  5.85 &   0 &   1.71 &   1 &   1 & 0.059 \\ 
53818-2440-579 & 09:23:40.02 &  +16:14:39.0 &  3.4725 &  4.80 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53728-2360-396 & 09:23:44.80 &  +18:49:35.6 &  3.4809 &  7.29 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53050-1740-158 & 09:23:45.06 &  +10:44:01.6 &  2.1869 &  6.24 &   0 &   1.37 &   3 &   3 & 0.163 \\ 
52266-0555-284 & 09:23:46.04 &  +53:54:15.7 &  1.8047 & 11.75 &   0 &   1.95 &   0 &   0 & \nodata \\ 
51929-0473-606 & 09:23:46.11 &  +02:29:46.5 &  2.0917 &  4.60 &   0 &   1.61 &   1 &   1 & 0.067 \\ 
53714-2291-110 & 09:23:47.18 &  +24:06:26.8 &  2.1821 & 21.39 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51965-0475-307 & 09:23:50.13 &  +01:40:21.3 &  2.0558 & 16.10 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54464-1877-061 & 09:23:50.77 &  +64:36:27.5 &  3.5604 &  6.76 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54464-1877-062 & 09:23:50.90 &  +65:03:44.3 &  1.7734 &  4.54 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54086-2577-615 & 09:23:52.29 &  +13:13:29.8 &  1.7872 & 18.84 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51911-0452-315 & 09:23:54.85 &  +57:47:21.4 &  2.5466 & 10.95 &   0 &   1.44 &   1 &   1 & 0.035 \\ 
54176-2402-437 & 09:23:56.20 &  +07:44:48.0 &  2.7629 &  6.17 &   0 &   1.16 &   4 &   2 & 0.107 \\ 
54465-1787-178 & 09:23:56.79 &  +62:40:40.8 &  3.1969 &  9.53 &   0 &   2.41 &   1 &   1 & 0.045 \\ 
52247-0766-032 & 09:23:59.58 &  +49:54:39.5 &  2.4655 & 15.15 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53383-1940-358 & 09:24:01.71 &  +27:08:05.7 &  1.8233 & 14.61 &   0 &   1.54 &   1 &   1 & 0.045 \\ 
53714-2291-542 & 09:24:02.76 &  +24:55:07.0 &  1.9461 & 10.74 &   0 &   1.29 &   2 &   1 & 0.056 \\ 
52000-0474-477 & 09:24:04.36 & --00:07:07.8 &  2.4464 &  7.36 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54550-2961-038 & 09:24:04.76 &  +32:47:44.2 &  3.3197 &  8.65 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53714-2291-548 & 09:24:04.80 &  +25:02:30.6 &  2.0612 &  5.70 &   0 &   1.36 &   2 &   0 & \nodata \\ 
53708-2289-387 & 09:24:05.16 &  +21:11:49.3 &  2.1884 &  5.72 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53389-1939-328 & 09:24:07.09 &  +30:28:52.2 &  2.2470 &  5.87 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52763-1302-515 & 09:24:09.40 &  +08:58:19.9 &  1.7386 & 11.24 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52995-1274-087 & 09:24:09.62 &  +34:57:25.7 &  2.0747 &  9.99 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53389-1939-262 & 09:24:10.75 &  +28:57:09.5 &  2.5797 &  5.97 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52995-1274-485 & 09:24:11.36 &  +36:14:17.3 &  2.2032 &  5.84 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52763-1302-460 & 09:24:11.82 &  +09:31:53.1 &  2.0394 &  7.57 &   0 &   1.05 &   2 &   1 & 0.043 \\ 
52325-0870-390 & 09:24:11.85 &  +44:07:47.2 &  1.8127 &  8.13 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52000-0554-100 & 09:24:12.15 &  +53:15:10.7 &  1.8049 &  4.20 &   0 &   1.81 &   1 &   0 & \nodata \\ 
54093-2578-316 & 09:24:13.38 &  +12:16:58.2 &  3.0514 & 13.64 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52254-0568-188 & 09:24:15.76 &  +03:13:52.5 &  1.9149 &  7.90 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52707-0991-521 & 09:24:17.32 &  +06:00:53.6 &  2.9161 & 17.30 &   0 &   1.59 &   2 &   2 & 0.072 \\ 
53379-1938-565 & 09:24:18.17 &  +31:49:47.4 &  1.9591 &  5.19 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52972-1213-636 & 09:24:18.79 &  +37:22:16.7 &  2.0234 &  9.00 &   0 &   1.46 &   1 &   1 & 0.057 \\ 
52995-1274-189 & 09:24:19.08 &  +35:39:38.4 &  2.7973 &  7.24 &   0 &   1.14 &   2 &   2 & 0.104 \\ 
54176-2402-407 & 09:24:19.12 &  +08:20:13.8 &  2.8025 &  7.78 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53818-2440-113 & 09:24:19.36 &  +14:57:25.0 &  2.4678 &  4.88 &   0 &   2.25 &   2 &   1 & 0.051 \\ 
52266-0555-242 & 09:24:19.62 &  +53:57:49.2 &  1.9605 &  8.52 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52724-1195-379 & 09:24:20.01 &  +07:52:59.6 &  2.0908 &  4.01 &   0 &   3.24 &   3 &   2 & 0.099 \\ 
52763-1302-090 & 09:24:20.10 &  +07:56:05.0 &  2.0928 &  4.27 &   0 &   1.28 &   3 &   0 & \nodata \\ 
54550-2961-632 & 09:24:20.18 &  +33:27:59.0 &  2.1569 &  9.86 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53379-1938-572 & 09:24:20.21 &  +31:20:36.1 &  3.7113 &  7.33 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52252-0767-468 & 09:24:21.29 &  +51:59:02.6 &  2.0461 &  7.27 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53714-2291-588 & 09:24:21.37 &  +24:46:25.4 &  1.7700 &  8.25 &   0 &   1.59 &   1 &   1 & 0.029 \\ 
53714-2291-003 & 09:24:21.55 &  +23:39:50.5 &  1.9274 &  7.99 &   0 &   1.44 &   1 &   1 & 0.030 \\ 
51909-0485-163 & 09:24:22.42 &  +59:43:35.8 &  2.0090 &  5.91 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54464-1877-574 & 09:24:23.21 &  +65:57:00.9 &  3.1606 & 14.83 &   0 &   2.62 &   5 &   2 & 0.084 \\ 
52325-0870-395 & 09:24:23.93 &  +43:55:13.7 &  1.7756 &  7.07 &   0 &   0.81 &   2 &   2 & 0.122 \\ 
52000-0474-482 & 09:24:24.32 & --00:01:51.1 &  2.3867 &  7.04 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51909-0485-479 & 09:24:24.86 &  +60:14:58.9 &  2.1496 &  9.48 &   0 &   1.71 &   1 &   1 & 0.038 \\ 
53714-2291-570 & 09:24:26.19 &  +25:19:28.7 &  1.7215 &  5.03 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53050-1740-503 & 09:24:28.26 &  +11:12:37.2 &  3.8243 &  4.84 &   0 &   0.75 &   1 &   0 & \nodata \\ 
52325-0870-296 & 09:24:29.67 &  +42:35:42.8 &  3.1838 &  8.89 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52707-0991-043 & 09:24:30.58 &  +04:36:43.1 &  1.9796 & 17.97 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53727-2290-588 & 09:24:34.99 &  +22:29:43.8 &  1.9562 &  8.30 &   0 &   1.54 &   1 &   1 & 0.045 \\ 
52314-0833-084 & 09:24:35.15 &  +44:48:38.8 &  3.3817 &  9.39 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52000-0474-454 & 09:24:36.55 &  +00:25:10.2 &  1.9510 &  6.14 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53714-2291-605 & 09:24:38.91 &  +25:42:57.1 &  1.8454 &  8.98 &   0 &   1.19 &   1 &   1 & 0.033 \\ 
52637-0900-508 & 09:24:47.35 &  +48:52:42.8 &  3.0256 &  5.11 &   0 &   0.83 &   1 &   1 & 0.052 \\ 
52314-0833-450 & 09:24:48.08 &  +46:49:47.3 &  2.2485 &  5.63 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53758-2368-318 & 09:24:50.24 &  +16:51:34.3 &  1.7057 &  4.79 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52724-1195-059 & 09:24:50.33 &  +06:46:33.9 &  2.4905 &  5.12 &   0 &   2.83 &   2 &   2 & 0.097 \\ 
51909-0485-419 & 09:24:50.98 &  +61:06:50.0 &  1.7351 &  6.68 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52637-0900-458 & 09:24:54.55 &  +49:18:04.2 &  1.9432 &  5.48 &   0 &   1.31 &   4 &   3 & 0.151 \\ 
52314-0833-145 & 09:24:55.15 &  +45:21:08.8 &  2.0010 &  9.89 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53728-2360-328 & 09:24:55.99 &  +19:33:42.0 &  2.2000 &  6.01 &   0 &   1.57 &   3 &   3 & 0.122 \\ 
53386-1941-294 & 09:24:56.66 &  +30:53:54.8 &  3.4164 &  7.89 &   0 &   1.48 &   4 &   1 & 0.056 \\ 
52763-1302-539 & 09:24:59.91 &  +09:51:03.4 &  3.4305 &  6.70 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54550-2961-631 & 09:25:00.23 &  +33:26:50.6 &  3.9352 &  4.55 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53050-1740-050 & 09:25:03.88 &  +10:01:57.6 &  2.5337 & 19.65 &   0 &   1.64 &   2 &   1 & 0.052 \\ 
51908-0451-105 & 09:25:04.41 &  +56:10:04.5 &  2.1599 & 13.07 &   0 &   1.10 &   3 &   2 & 0.065 \\ 
51908-0451-101 & 09:25:05.42 &  +56:02:22.7 &  1.8756 &  4.50 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52724-1195-407 & 09:25:05.45 &  +07:51:08.9 &  1.7400 &  7.42 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53050-1740-522 & 09:25:05.88 &  +11:30:55.2 &  1.7278 &  9.64 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52000-0474-488 & 09:25:07.81 &  +00:19:13.9 &  1.7243 &  6.04 &   0 &   1.75 &   1 &   1 & 0.037 \\ 
51965-0475-310 & 09:25:11.32 &  +01:36:19.0 &  1.7903 &  7.58 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52252-0767-409 & 09:25:14.04 &  +52:21:12.6 &  2.8689 & 11.41 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52995-1274-167 & 09:25:17.32 &  +35:14:22.7 &  1.8452 &  4.55 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53708-2289-435 & 09:25:19.76 &  +20:48:59.1 &  1.7678 &  4.84 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53708-2289-225 & 09:25:20.18 &  +20:19:29.5 &  1.8535 &  4.05 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52724-1195-045 & 09:25:21.09 &  +06:49:07.3 &  1.8467 & 13.69 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51911-0452-382 & 09:25:22.81 &  +58:10:41.2 &  1.7823 &  4.92 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52731-1214-267 & 09:25:28.14 &  +37:43:35.9 &  2.2049 & 13.24 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53728-2360-367 & 09:25:28.32 &  +19:37:55.7 &  1.7979 &  8.00 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53818-2440-072 & 09:25:29.96 &  +15:00:32.9 &  1.7242 &  4.16 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52995-1274-529 & 09:25:32.82 &  +37:04:34.3 &  1.8108 & 11.24 &   0 &   1.81 &   1 &   1 & 0.049 \\ 
53389-1939-188 & 09:25:33.63 &  +28:59:53.7 &  3.6831 &  4.31 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51909-0485-460 & 09:25:34.43 &  +60:49:47.7 &  1.7315 &  4.42 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53383-1940-366 & 09:25:34.88 &  +28:16:24.8 &  1.7279 &  4.56 &   0 &   1.69 &   1 &   1 & 0.049 \\ 
52724-1195-449 & 09:25:38.77 &  +07:52:22.8 &  1.8457 & 14.48 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54093-2578-430 & 09:25:41.34 &  +13:19:38.9 &  1.8697 &  4.44 &   0 &   1.55 &   1 &   1 & 0.031 \\ 
52763-1302-580 & 09:25:43.55 &  +09:34:06.9 &  1.7002 & 10.29 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53708-2289-197 & 09:25:45.75 &  +20:34:21.6 &  2.1949 &  6.32 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53758-2368-294 & 09:25:47.27 &  +16:10:07.5 &  1.8297 &  7.46 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54176-2402-192 & 09:25:47.47 &  +06:55:38.9 &  2.1971 &  6.38 &   0 &   1.61 &   2 &   1 & 0.065 \\ 
53379-1938-005 & 09:25:48.72 &  +29:53:52.5 &  1.7517 &  5.79 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54464-1877-036 & 09:25:48.77 &  +65:02:18.2 &  3.5702 &  9.67 &   0 &   2.39 &   2 &   0 & \nodata \\ 
53727-2290-038 & 09:25:50.32 &  +22:06:34.3 &  2.0060 &  5.44 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53383-1940-221 & 09:25:50.47 &  +26:49:20.2 &  2.0662 & 12.87 &   0 &   1.23 &   2 &   1 & 0.042 \\ 
52731-1214-467 & 09:25:50.67 &  +38:59:51.3 &  3.1070 &  5.94 &   0 &   3.15 &   1 &   0 & \nodata \\ 
53708-2289-129 & 09:25:54.14 &  +19:43:49.9 &  4.0409 &  5.83 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53389-1939-182 & 09:25:54.73 &  +29:01:14.5 &  3.1295 &  6.43 &   0 &   1.02 &   4 &   4 & 0.180 \\ 
52637-0900-509 & 09:25:55.05 &  +49:03:38.2 &  2.3391 &  5.64 &   0 &   0.95 &   5 &   3 & 0.169 \\ 
52724-1195-547 & 09:25:55.63 &  +07:38:52.2 &  1.7407 &  6.91 &   0 &   1.40 &   1 &   1 & 0.034 \\ 
53383-1940-361 & 09:25:56.50 &  +28:04:48.3 &  1.9380 & 10.59 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52995-1274-170 & 09:25:57.61 &  +35:19:06.4 &  1.9394 & 23.75 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53386-1941-338 & 09:25:59.00 &  +32:19:21.6 &  2.2619 &  5.87 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52636-0939-401 & 09:25:59.29 &  +42:03:37.4 &  1.7562 &  5.18 &   0 &   0.75 &   1 &   1 & 0.118 \\ 
53727-2290-016 & 09:26:00.11 &  +21:22:51.0 &  1.9508 &  5.25 &   0 &   1.01 &   3 &   1 & 0.036 \\ 
53728-2360-366 & 09:26:01.65 &  +19:30:26.5 &  2.1395 & 22.55 &   0 &   2.24 &   2 &   2 & 0.107 \\ 
52637-0900-057 & 09:26:07.94 &  +47:45:41.3 &  2.0696 & 12.26 &   0 &   1.62 &   1 &   0 & \nodata \\ 
53383-1940-427 & 09:26:11.02 &  +27:38:28.2 &  1.9095 &  5.88 &   0 &   1.31 &   1 &   1 & 0.034 \\ 
52995-1274-537 & 09:26:12.00 &  +36:35:31.3 &  2.0408 &  7.02 &   0 &   1.65 &   1 &   1 & 0.071 \\ 
51909-0485-495 & 09:26:12.49 &  +60:21:02.6 &  1.8478 &  4.30 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54465-1787-579 & 09:26:12.54 &  +63:48:21.7 &  1.7201 & 14.95 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51909-0485-500 & 09:26:14.75 &  +60:25:58.2 &  2.2368 & 10.58 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54464-1877-617 & 09:26:14.77 &  +65:44:37.7 &  3.3159 &  5.09 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53383-1940-220 & 09:26:22.62 &  +26:00:28.7 &  1.8135 &  5.53 &   0 &   1.46 &   4 &   3 & 0.140 \\ 
52325-0870-218 & 09:26:22.67 &  +42:35:54.1 &  1.7411 &  7.30 &   0 &   1.18 &   3 &   3 & 0.111 \\ 
53389-1939-476 & 09:26:22.73 &  +29:35:39.9 &  2.2386 &  4.59 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53386-1941-247 & 09:26:23.03 &  +30:39:02.9 &  1.7004 &  6.86 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52991-1593-218 & 09:26:33.70 &  +33:25:46.4 &  3.2786 &  5.35 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52763-1302-585 & 09:26:33.88 &  +08:49:12.6 &  2.2932 &  4.31 &   0 &   0.73 &   1 &   1 & 0.037 \\ 
51911-0452-381 & 09:26:34.00 &  +58:17:10.5 &  1.9353 &  5.81 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53728-2360-500 & 09:26:35.75 &  +18:54:43.0 &  2.2111 &  8.10 &   0 &   1.17 &   2 &   2 & 0.101 \\ 
53383-1940-196 & 09:26:36.59 &  +26:40:03.3 &  1.9623 & 17.79 &   0 &   1.43 &   1 &   1 & 0.038 \\ 
53733-2294-317 & 09:26:38.44 &  +25:02:26.7 &  2.5343 &  4.06 &   0 &   2.68 &   4 &   2 & 0.081 \\ 
53708-2289-189 & 09:26:40.75 &  +20:19:31.5 &  1.7462 &  6.65 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52724-1195-074 & 09:26:41.49 &  +07:14:22.2 &  1.9127 & 11.65 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52254-0568-537 & 09:26:42.65 &  +04:18:22.2 &  2.1514 &  4.05 &   0 &   1.55 &   1 &   1 & 0.067 \\ 
53050-1740-005 & 09:26:44.24 &  +10:14:09.3 &  2.5371 &  4.73 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52314-0833-529 & 09:26:46.25 &  +47:11:24.0 &  3.4768 &  6.17 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53383-1940-191 & 09:26:46.38 &  +26:33:52.4 &  2.1748 & 12.34 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52707-0991-609 & 09:26:46.83 &  +06:16:48.3 &  1.8333 &  6.39 &   0 &   1.55 &   1 &   1 & 0.057 \\ 
52731-1214-479 & 09:26:48.99 &  +38:40:01.9 &  1.7984 & 11.87 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54093-2578-194 & 09:26:50.00 &  +12:35:39.1 &  3.0294 &  7.03 &   0 &   1.39 &   2 &   2 & 0.114 \\ 
52000-0474-151 & 09:26:53.07 & --00:08:32.4 &  1.7046 &  5.15 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52731-1214-233 & 09:26:53.25 &  +37:37:32.6 &  2.0201 &  6.79 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53733-2294-353 & 09:26:54.41 &  +25:34:12.4 &  3.3222 &  9.42 &   0 &   1.45 &   3 &   1 & 0.024 \\ 
53733-2294-350 & 09:26:55.98 &  +25:48:30.5 &  2.5758 & 11.28 &   0 &   2.33 &   4 &   3 & 0.099 \\ 
52641-0901-359 & 09:26:56.57 &  +49:56:45.2 &  1.9935 &  4.34 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51909-0485-502 & 09:26:56.94 &  +60:25:04.2 &  2.9574 &  4.36 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52252-0767-196 & 09:27:00.60 &  +51:30:47.2 &  2.9295 &  5.11 &   0 &   2.85 &   2 &   1 & 0.038 \\ 
52763-1302-600 & 09:27:02.61 &  +08:47:58.7 &  2.2065 & 11.43 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54093-2578-478 & 09:27:03.48 &  +13:09:14.2 &  1.9429 &  6.28 &   0 &   0.92 &   2 &   0 & \nodata \\ 
52991-1593-226 & 09:27:04.79 &  +33:31:23.6 &  1.9163 &  5.53 &   0 &   1.33 &   1 &   1 & 0.039 \\ 
51908-0451-071 & 09:27:05.91 &  +56:21:14.1 &  2.2757 & 11.90 &   0 &   1.39 &   4 &   2 & 0.135 \\ 
53728-2360-084 & 09:27:06.71 &  +17:33:23.4 &  2.0229 &  7.20 &   0 &   0.81 &   2 &   2 & 0.087 \\ 
52641-0901-344 & 09:27:07.61 &  +49:52:03.1 &  1.8683 & 10.00 &   0 &   1.36 &   1 &   1 & 0.031 \\ 
51911-0452-388 & 09:27:08.88 &  +58:23:19.4 &  1.9100 &  4.08 &   0 &   0.67 &   2 &   1 & 0.035 \\ 
52991-1593-435 & 09:27:12.95 &  +34:22:49.1 &  2.4063 &  5.64 &   0 &   1.36 &   3 &   3 & 0.182 \\ 
52991-1593-438 & 09:27:16.09 &  +34:11:21.6 &  1.8687 &  4.16 &   0 &   1.38 &   4 &   1 & 0.046 \\ 
52266-0555-376 & 09:27:17.00 &  +55:48:43.1 &  1.7253 &  6.68 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53730-2293-362 & 09:27:17.14 &  +23:58:50.0 &  2.1410 &  7.19 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53708-2289-476 & 09:27:18.37 &  +21:13:57.4 &  1.8455 &  5.61 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53708-2289-449 & 09:27:19.09 &  +21:50:52.4 &  1.8253 &  6.35 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52724-1195-561 & 09:27:21.19 &  +07:46:39.0 &  2.5403 & 10.64 &   0 &   1.09 &   5 &   2 & 0.089 \\ 
54093-2578-250 & 09:27:24.22 &  +12:07:13.0 &  1.8536 &  5.64 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52731-1214-490 & 09:27:26.55 &  +38:36:29.0 &  2.6195 &  9.70 &   0 &   1.33 &   1 &   1 & 0.056 \\ 
53050-1303-315 & 09:27:27.34 &  +09:00:08.4 &  1.9740 & 11.12 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53386-1941-373 & 09:27:28.32 &  +32:23:26.3 &  1.7026 &  9.27 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52724-1195-011 & 09:27:30.48 &  +06:36:22.3 &  1.7969 &  4.73 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52254-0568-095 & 09:27:30.61 &  +02:49:40.6 &  1.7582 &  5.71 &   0 &   1.93 &   3 &   2 & 0.072 \\ 
52995-1274-119 & 09:27:35.73 &  +35:44:07.8 &  2.5641 &  5.18 &   0 &   1.29 &   1 &   0 & \nodata \\ 
51911-0452-421 & 09:27:35.95 &  +58:34:43.6 &  1.8795 & 10.17 &   0 &   0.66 &   1 &   1 & 0.053 \\ 
52254-0568-100 & 09:27:37.13 &  +02:51:10.6 &  2.6068 &  7.91 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53383-1940-402 & 09:27:37.67 &  +28:08:31.1 &  1.8009 & 15.48 &   0 &   1.56 &   1 &   0 & \nodata \\ 
53383-1940-414 & 09:27:39.76 &  +27:51:15.3 &  2.7328 &  5.25 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52763-1302-622 & 09:27:42.85 &  +08:59:40.7 &  3.6335 & 13.04 &   0 &   1.66 &   1 &   1 & 0.070 \\ 
53389-1939-167 & 09:27:43.01 &  +29:07:34.7 &  2.2519 &  7.84 &   0 &   3.27 &   1 &   1 & 0.039 \\ 
53728-2360-092 & 09:27:43.92 &  +17:53:41.0 &  2.8498 &  4.80 &   0 &   3.26 &   3 &   2 & 0.114 \\ 
53386-1941-196 & 09:27:44.83 &  +31:37:27.9 &  1.8743 &  4.53 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53389-1939-168 & 09:27:47.27 &  +29:07:20.6 &  2.2919 & 14.97 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53386-1941-225 & 09:27:50.07 &  +31:20:55.3 &  3.2362 &  6.68 &   0 &   0.99 &   3 &   1 & 0.048 \\ 
52254-0568-545 & 09:27:51.27 &  +04:05:30.5 &  2.1991 & 10.32 &   0 &   1.48 &   1 &   1 & 0.039 \\ 
53728-2360-455 & 09:27:51.74 &  +19:33:28.0 &  1.9071 &  6.34 &   0 &   1.49 &   1 &   0 & \nodata \\ 
51911-0452-298 & 09:27:51.96 &  +57:16:49.2 &  2.0700 & 16.90 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52314-0833-597 & 09:27:52.57 &  +46:06:17.6 &  1.7606 &  8.42 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53050-1303-280 & 09:27:52.63 &  +09:19:38.2 &  2.0878 &  6.33 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51911-0452-430 & 09:27:54.18 &  +58:28:11.6 &  1.8471 &  4.01 &   0 &   1.60 &   1 &   1 & 0.046 \\ 
53389-1939-125 & 09:27:55.29 &  +27:58:19.8 &  1.8941 & 10.74 &   0 &   1.43 &   1 &   0 & \nodata \\ 
54093-2578-179 & 09:27:57.91 &  +12:32:19.6 &  1.8529 &  5.34 &   0 &   1.47 &   2 &   1 & 0.048 \\ 
54068-2579-364 & 09:27:59.78 &  +15:43:21.7 &  1.8051 & 15.74 &   0 &   1.37 &   2 &   1 & 0.079 \\ 
53708-2289-491 & 09:28:00.31 &  +20:46:45.3 &  3.3490 &  4.82 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53386-1941-183 & 09:28:01.28 &  +31:18:46.1 &  1.7080 & 23.09 &   0 &   1.27 &   1 &   1 & 0.037 \\ 
54474-1878-326 & 09:28:01.36 &  +67:46:47.8 &  2.2811 &  9.11 &   0 &   1.79 &   3 &   1 & 0.049 \\ 
52644-0992-351 & 09:28:02.43 &  +05:50:02.4 &  1.9571 & 13.65 &   0 &   0.75 &   1 &   0 & \nodata \\ 
53050-1303-334 & 09:28:03.34 &  +09:51:43.4 &  2.3437 & 11.34 &   0 &   1.43 &   1 &   1 & 0.039 \\ 
51908-0451-593 & 09:28:05.81 &  +56:43:05.4 &  1.9343 & 10.01 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54068-2579-255 & 09:28:06.56 &  +13:59:34.3 &  2.3131 &  4.57 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53758-2368-214 & 09:28:07.27 &  +16:00:10.3 &  2.0714 &  4.03 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53386-1941-472 & 09:28:11.39 &  +31:52:42.3 &  2.2917 &  5.73 &   0 &   1.13 &   4 &   4 & 0.155 \\ 
52000-0474-547 & 09:28:11.87 &  +00:05:25.8 &  1.9178 &  4.43 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53383-1940-167 & 09:28:12.33 &  +26:47:05.1 &  1.7521 &  4.26 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54465-1787-618 & 09:28:13.29 &  +63:44:40.4 &  2.1881 &  4.50 &   0 &   3.50 &   0 &   0 & \nodata \\ 
51965-0475-231 & 09:28:14.57 &  +01:31:18.7 &  2.1951 &  5.29 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53050-1303-387 & 09:28:14.93 &  +09:39:55.2 &  3.6559 & 11.16 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52995-1274-560 & 09:28:17.06 &  +35:49:18.6 &  1.7773 &  5.33 &   0 &   1.24 &   3 &   2 & 0.100 \\ 
54464-1877-055 & 09:28:17.28 &  +65:40:01.9 &  1.8743 &  5.26 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52724-1195-025 & 09:28:18.73 &  +07:15:20.8 &  2.1981 & 12.13 &   0 &   1.50 &   2 &   2 & 0.123 \\ 
53050-1303-397 & 09:28:18.99 &  +09:26:23.6 &  1.9362 & 12.57 &   0 &   2.13 &   2 &   0 & \nodata \\ 
52325-0870-374 & 09:28:24.13 &  +44:46:04.8 &  1.9032 &  5.17 &   0 &   0.92 &   1 &   1 & 0.051 \\ 
54093-2578-216 & 09:28:27.18 &  +12:05:01.0 &  1.8628 &  8.36 &   0 &   2.71 &   1 &   1 & 0.054 \\ 
52637-0900-593 & 09:28:28.67 &  +48:44:49.6 &  1.8708 &  4.10 &   0 &   0.87 &   7 &   2 & 0.088 \\ 
54093-2578-219 & 09:28:29.86 &  +12:20:11.8 &  1.9755 &  4.06 &   0 &   1.04 &   7 &   4 & 0.215 \\ 
52000-0474-108 & 09:28:30.57 & --00:23:34.3 &  2.0876 &  4.12 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52644-0992-309 & 09:28:30.97 &  +05:24:32.3 &  2.4127 &  5.97 &   0 &   0.78 &   3 &   1 & 0.040 \\ 
53733-2294-286 & 09:28:32.62 &  +24:27:28.2 &  2.0731 & 41.21 &   0 &   1.49 &   5 &   3 & 0.144 \\ 
53728-2360-546 & 09:28:32.87 &  +18:48:24.3 &  3.7673 &  4.31 &   0 &   2.68 &   9 &   3 & 0.123 \\ 
53386-1941-200 & 09:28:33.90 &  +31:38:31.3 &  2.5601 &  4.99 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53733-2294-274 & 09:28:36.82 &  +24:59:36.6 &  1.7276 &  7.59 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52000-0474-619 & 09:28:37.24 &  +00:36:19.5 &  1.9374 &  5.01 &   0 &   0.87 &   5 &   0 & \nodata \\ 
52325-0870-100 & 09:28:37.39 &  +43:03:01.6 &  1.9393 &  6.84 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52995-1274-114 & 09:28:37.80 &  +35:34:05.3 &  2.5683 &  5.98 &   0 &   0.89 &   4 &   2 & 0.115 \\ 
52991-1593-087 & 09:28:38.27 &  +33:26:11.3 &  2.1452 &  9.45 &   0 &   1.41 &   1 &   0 & \nodata \\ 
53383-1940-456 & 09:28:38.45 &  +27:59:14.5 &  2.1976 & 11.07 &   0 &   2.75 &   1 &   1 & 0.027 \\ 
52316-0834-350 & 09:28:39.01 &  +47:38:04.0 &  3.0315 &  4.02 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53758-2368-169 & 09:28:42.88 &  +16:30:27.9 &  2.8939 &  8.39 &   0 &   2.89 &   1 &   1 & 0.036 \\ 
53383-1940-041 & 09:28:44.29 &  +26:12:24.5 &  3.0276 &  4.70 &   0 &   0.86 &   1 &   0 & \nodata \\ 
53730-2293-184 & 09:28:44.53 &  +23:04:55.7 &  1.7493 &  8.25 &   0 &   2.63 &   2 &   1 & 0.059 \\ 
53050-1303-278 & 09:28:47.01 &  +09:00:12.5 &  2.0414 &  4.43 &   0 &   1.72 &   1 &   1 & 0.068 \\ 
52995-1274-109 & 09:28:48.37 &  +35:27:43.6 &  3.1193 & 26.04 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52252-0767-041 & 09:28:49.24 &  +50:49:30.5 &  2.3488 &  5.28 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54093-2578-138 & 09:28:50.32 &  +12:17:21.2 &  4.0099 & 10.66 &   0 &   2.06 &   3 &   2 & 0.120 \\ 
52724-1195-629 & 09:28:57.53 &  +07:39:27.0 &  1.9767 &  7.66 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52991-1593-474 & 09:29:05.45 &  +34:04:34.4 &  3.4632 &  8.31 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53050-1303-377 & 09:29:06.09 &  +10:03:00.8 &  2.0251 &  4.56 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52325-0870-485 & 09:29:07.27 &  +44:13:34.6 &  2.4112 & 10.04 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52254-0568-045 & 09:29:09.02 &  +02:47:47.3 &  1.9694 &  6.34 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52264-0569-354 & 09:29:09.25 &  +03:51:49.5 &  1.8069 &  4.46 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53383-1940-152 & 09:29:10.57 &  +26:59:50.2 &  1.8189 &  6.11 &   0 &   1.29 &   1 &   1 & 0.053 \\ 
53708-2289-101 & 09:29:11.35 &  +20:37:08.5 &  1.8446 &  9.70 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53389-1939-537 & 09:29:13.09 &  +30:22:25.8 &  1.8154 &  9.49 &   0 &   1.50 &   2 &   1 & 0.051 \\ 
52325-0870-177 & 09:29:13.13 &  +43:22:33.4 &  1.8251 & 13.96 &   0 &   1.15 &   2 &   2 & 0.059 \\ 
52724-1195-613 & 09:29:14.36 &  +07:41:54.9 &  2.0443 & 16.41 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53383-1940-441 & 09:29:14.49 &  +28:25:29.0 &  3.3994 &  5.42 &   0 &   1.50 &   8 &   2 & 0.069 \\ 
52995-1274-015 & 09:29:15.49 &  +35:10:13.7 &  2.8621 &  4.56 &   0 &   0.65 &   2 &   1 & 0.042 \\ 
52266-0555-138 & 09:29:15.54 &  +53:52:03.0 &  1.7152 & 12.58 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52325-0870-043 & 09:29:15.89 &  +43:03:47.3 &  2.1628 &  4.24 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52644-0992-278 & 09:29:17.31 &  +05:23:02.2 &  2.5419 & 20.57 &   0 &   1.43 &   1 &   1 & 0.043 \\ 
52266-0555-493 & 09:29:17.50 &  +54:53:19.9 &  1.9194 & 10.37 &   0 &   1.68 &   1 &   1 & 0.087 \\ 
52636-0939-505 & 09:29:18.05 &  +41:34:44.4 &  3.1117 &  6.58 &   0 &   1.69 &   1 &   1 & 0.043 \\ 
51909-0485-560 & 09:29:18.13 &  +60:17:06.2 &  2.2178 &  5.17 &   0 &   3.93 &   3 &   2 & 0.102 \\ 
52264-0569-306 & 09:29:19.45 &  +03:33:03.4 &  2.2327 &  6.89 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53733-2294-227 & 09:29:19.65 &  +25:29:21.6 &  2.5654 &  4.22 &   0 &   1.50 &   1 &   1 & 0.038 \\ 
51965-0475-164 & 09:29:20.46 &  +01:23:08.2 &  1.9221 &  4.02 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53758-2368-441 & 09:29:21.67 &  +18:01:01.1 &  1.8684 &  9.48 &   0 &   1.50 &   1 &   1 & 0.058 \\ 
54093-2578-521 & 09:29:24.13 &  +13:29:59.3 &  1.7895 &  6.26 &   0 &   2.25 &   1 &   0 & \nodata \\ 
53708-2289-566 & 09:29:24.41 &  +21:26:16.8 &  1.7089 &  7.08 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52254-0568-598 & 09:29:24.47 &  +03:56:29.1 &  1.9187 &  8.54 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53708-2289-114 & 09:29:26.41 &  +20:18:50.2 &  2.1812 &  6.00 &   0 &   2.85 &   2 &   1 & 0.046 \\ 
53050-1303-231 & 09:29:26.85 &  +09:08:50.2 &  3.7338 & 13.16 &   0 &   1.39 &   1 &   1 & 0.040 \\ 
53050-1303-372 & 09:29:27.22 &  +09:56:15.1 &  2.1345 &  7.70 &   0 &   1.42 &   4 &   3 & 0.149 \\ 
53383-1940-539 & 09:29:28.79 &  +27:54:18.6 &  2.4253 & 22.02 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53733-2294-382 & 09:29:31.96 &  +25:50:59.8 &  1.9213 &  6.01 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52000-0554-623 & 09:29:34.26 &  +54:46:56.7 &  1.8756 & 11.92 &   0 &   1.47 &   1 &   1 & 0.040 \\ 
53728-2360-070 & 09:29:37.07 &  +18:06:43.1 &  1.7617 &  6.42 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52991-1593-178 & 09:29:39.54 &  +33:55:55.7 &  1.7587 &  6.10 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52000-0474-053 & 09:29:39.64 & --00:51:24.9 &  2.2103 &  8.82 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53386-1941-492 & 09:29:40.75 &  +32:10:33.0 &  1.7754 &  7.02 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54474-1878-370 & 09:29:40.95 &  +68:05:03.2 &  3.1991 &  4.03 &   0 &   0.67 &   2 &   0 & \nodata \\ 
52266-0555-409 & 09:29:42.07 &  +55:59:50.7 &  2.0621 &  4.29 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53728-2360-042 & 09:29:44.32 &  +17:25:38.9 &  1.7203 &  7.82 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54464-1877-601 & 09:29:44.83 &  +66:03:11.3 &  1.9566 & 11.60 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52995-1274-604 & 09:29:45.88 &  +36:23:40.0 &  1.9033 & 15.74 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52000-0474-632 & 09:29:46.83 &  +00:01:58.2 &  3.0594 &  5.62 &   0 &   0.73 &   2 &   0 & \nodata \\ 
52644-0992-424 & 09:29:47.01 &  +05:41:00.9 &  2.4085 &  6.48 &   0 &   0.65 &   1 &   1 & 0.053 \\ 
52264-0569-302 & 09:29:51.72 &  +03:15:58.1 &  1.8149 &  5.43 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52996-1275-287 & 09:29:52.17 &  +35:54:49.8 &  2.1477 &  5.78 &   0 &   0.88 &   1 &   1 & 0.075 \\ 
53758-2368-085 & 09:29:53.61 &  +16:06:04.0 &  4.1759 &  5.81 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52264-0569-343 & 09:29:58.40 &  +04:00:32.8 &  3.1526 & 12.45 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53708-2289-105 & 09:29:58.42 &  +20:36:01.2 &  1.9895 &  9.32 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52325-0870-047 & 09:30:00.98 &  +42:48:46.1 &  2.1351 & 11.62 &   0 &   0.97 &   4 &   3 & 0.186 \\ 
53733-2294-230 & 09:30:01.21 &  +25:14:25.0 &  2.0805 &  8.32 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53708-2289-576 & 09:30:01.57 &  +21:38:14.0 &  2.4209 & 23.20 &   0 &   2.50 &   5 &   3 & 0.119 \\ 
52733-1196-249 & 09:30:01.95 &  +07:02:09.4 &  1.9590 & 12.90 &   0 &   1.56 &   2 &   2 & 0.114 \\ 
52996-1275-390 & 09:30:02.62 &  +37:20:06.7 &  2.3574 &  5.63 &   0 &   2.16 &   1 &   1 & 0.035 \\ 
54474-1878-269 & 09:30:06.17 &  +66:37:53.3 &  3.5225 & 11.88 &   0 &   1.69 &   1 &   1 & 0.087 \\ 
52996-1275-271 & 09:30:08.51 &  +36:46:21.3 &  2.4228 & 11.27 &   0 &   1.66 &   1 &   1 & 0.045 \\ 
52266-0555-451 & 09:30:08.96 &  +56:06:46.6 &  1.8166 &  4.55 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53383-1940-490 & 09:30:11.71 &  +27:15:00.8 &  1.8127 &  9.24 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53383-1940-529 & 09:30:12.59 &  +28:03:33.3 &  2.1746 & 10.13 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52325-0870-481 & 09:30:16.67 &  +44:03:21.5 &  1.9940 &  7.19 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53708-2289-109 & 09:30:16.78 &  +20:27:59.5 &  2.3706 &  4.75 &   0 &   1.34 &   1 &   1 & 0.044 \\ 
52733-1196-258 & 09:30:19.52 &  +06:34:41.0 &  3.0769 &  5.41 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52325-0870-042 & 09:30:19.58 &  +42:38:04.0 &  3.7382 & 11.17 &   0 &   1.39 &   2 &   2 & 0.089 \\ 
53758-2368-526 & 09:30:21.32 &  +18:25:00.2 &  2.9918 & 12.79 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51911-0452-189 & 09:30:22.61 &  +57:46:22.4 &  1.8381 & 12.13 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53764-2404-352 & 09:30:24.29 &  +52:52:56.2 &  2.9189 &  4.13 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52252-0767-156 & 09:30:25.15 &  +51:20:07.4 &  1.8816 & 10.26 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52636-0939-117 & 09:30:25.92 &  +41:04:55.5 &  2.0155 &  6.63 &   0 &   1.10 &   3 &   0 & \nodata \\ 
52996-1275-284 & 09:30:26.24 &  +36:13:28.6 &  2.9041 &  6.23 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53052-1741-362 & 09:30:29.33 &  +12:04:28.3 &  1.7687 &  7.44 &   0 &   1.28 &   1 &   1 & 0.033 \\ 
52316-0834-391 & 09:30:32.42 &  +47:20:21.8 &  3.1474 & 10.95 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51965-0475-142 & 09:30:32.99 &  +01:08:43.5 &  2.1320 & 11.85 &   0 &   1.79 &   2 &   1 & 0.062 \\ 
53386-1941-509 & 09:30:33.17 &  +31:51:20.9 &  2.0611 &  8.00 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52637-0900-023 & 09:30:33.61 &  +48:10:32.5 &  1.8040 &  8.48 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52314-0833-619 & 09:30:35.08 &  +46:44:08.6 &  2.0329 &  9.85 &   0 &   2.04 &   5 &   1 & 0.056 \\ 
52252-0767-550 & 09:30:35.60 &  +52:00:47.7 &  1.9691 & 20.52 &   0 &   2.19 &   2 &   2 & 0.149 \\ 
52266-0555-169 & 09:30:36.19 &  +54:23:04.8 &  2.1463 &  7.89 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52731-1214-596 & 09:30:37.14 &  +39:48:08.6 &  2.3204 &  4.54 &   0 &   2.72 &   1 &   1 & 0.031 \\ 
53708-2289-619 & 09:30:42.95 &  +21:29:18.4 &  1.9890 & 15.12 &   0 &   1.79 &   2 &   2 & 0.119 \\ 
52991-1593-146 & 09:30:43.06 &  +33:28:00.2 &  1.7108 &  6.92 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54093-2578-563 & 09:30:45.79 &  +13:31:33.8 &  1.8636 &  7.52 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53050-1303-126 & 09:30:46.77 &  +08:34:42.7 &  2.1702 & 10.08 &   0 &   1.87 &   1 &   1 & 0.050 \\ 
52733-1196-437 & 09:30:48.37 &  +07:39:40.1 &  2.0012 &  5.65 &   0 &   3.05 &   0 &   0 & \nodata \\ 
54093-2578-637 & 09:30:50.44 &  +12:56:12.3 &  2.7892 &  9.36 &   0 &   1.54 &   2 &   1 & 0.049 \\ 
53728-2360-590 & 09:30:50.47 &  +19:03:20.8 &  3.1535 &  5.20 &   0 &   2.37 &   1 &   1 & 0.042 \\ 
52991-1593-059 & 09:30:51.69 &  +33:14:16.3 &  1.8234 &  8.87 &   0 &   1.26 &   1 &   1 & 0.049 \\ 
51909-0485-541 & 09:30:51.93 &  +60:23:01.1 &  3.7070 & 12.25 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53052-1741-370 & 09:30:53.31 &  +12:07:11.9 &  1.7622 &  5.76 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54068-2579-164 & 09:30:53.57 &  +14:44:32.5 &  2.0065 & 11.68 &   0 &   1.28 &   1 &   1 & 0.091 \\ 
52991-1593-050 & 09:30:56.35 &  +33:09:59.3 &  3.1667 &  5.30 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52733-1196-256 & 09:30:57.65 &  +06:57:52.8 &  2.2374 &  9.27 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53728-2360-577 & 09:30:58.08 &  +19:18:41.8 &  2.5683 &  6.38 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53050-1303-130 & 09:30:58.84 &  +08:33:21.5 &  2.9550 &  5.40 &   0 &   1.15 &   5 &   2 & 0.088 \\ 
51991-0556-333 & 09:30:59.75 &  +56:02:29.5 &  2.9775 & 17.77 &   0 &   2.76 &   4 &   0 & \nodata \\ 
53050-1303-181 & 09:31:02.37 &  +08:59:49.0 &  1.9095 &  5.91 &   0 &   1.44 &   1 &   1 & 0.046 \\ 
51911-0452-469 & 09:31:02.78 &  +58:17:59.1 &  2.7061 & 11.99 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54068-2579-174 & 09:31:04.30 &  +14:44:08.7 &  1.7546 &  4.21 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53708-2289-608 & 09:31:04.44 &  +21:39:18.5 &  2.6624 &  6.18 &   0 &   0.76 &   1 &   1 & 0.069 \\ 
52325-0870-160 & 09:31:04.95 &  +43:36:39.8 &  3.0392 &  8.58 &   0 &   1.61 &   1 &   1 & 0.048 \\ 
52266-0555-167 & 09:31:08.07 &  +54:31:43.3 &  2.1537 & 31.08 &   0 &   1.76 &   1 &   1 & 0.066 \\ 
53386-1941-054 & 09:31:10.35 &  +30:46:53.7 &  3.8468 & 12.82 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52264-0569-385 & 09:31:10.70 &  +03:57:14.1 &  2.1458 & 12.59 &   0 &   1.11 &   1 &   1 & 0.037 \\ 
52325-0870-540 & 09:31:11.12 &  +44:37:36.5 &  3.6525 &  9.56 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53728-2360-080 & 09:31:13.66 &  +18:31:01.1 &  3.7059 & 11.45 &   0 &   1.38 &   2 &   0 & \nodata \\ 
52995-1274-035 & 09:31:15.08 &  +35:29:48.7 &  1.9123 & 13.64 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54465-1787-014 & 09:31:15.79 &  +62:22:53.2 &  1.9319 &  7.29 &   0 &   2.16 &   1 &   1 & 0.046 \\ 
53733-2294-163 & 09:31:16.10 &  +25:08:29.5 &  2.0343 &  8.07 &   0 &   1.85 &   2 &   0 & \nodata \\ 
52670-0940-317 & 09:31:16.27 &  +41:55:21.6 &  2.1656 & 12.37 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54468-1788-345 & 09:31:16.89 &  +64:47:45.9 &  3.3179 &  6.75 &   0 &   2.18 &   1 &   1 & 0.072 \\ 
53708-2289-585 & 09:31:17.99 &  +21:08:01.2 &  1.7226 &  7.53 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52636-0939-616 & 09:31:18.00 &  +41:36:05.2 &  2.3284 &  8.51 &   0 &   1.57 &   2 &   1 & 0.045 \\ 
51965-0475-090 & 09:31:20.02 &  +00:36:17.6 &  3.9642 &  4.46 &   0 &   1.19 &   0 &   0 & \nodata \\ 
51911-0452-482 & 09:31:21.71 &  +58:28:35.6 &  1.9199 & 12.69 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53730-2293-099 & 09:31:23.09 &  +22:20:28.9 &  2.2349 &  4.22 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52670-0940-346 & 09:31:23.27 &  +42:41:05.6 &  2.1686 &  7.52 &   0 &   2.75 &   1 &   1 & 0.051 \\ 
53730-2293-087 & 09:31:23.75 &  +22:00:19.1 &  1.9618 & 12.31 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53728-2360-634 & 09:31:26.69 &  +18:53:12.1 &  1.7988 &  5.98 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51911-0452-203 & 09:31:27.58 &  +57:16:56.4 &  2.1385 & 12.25 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52637-0900-632 & 09:31:27.97 &  +48:40:39.5 &  2.1013 & 10.55 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52314-0476-351 & 09:31:29.00 &  +00:08:25.2 &  2.0165 &  5.92 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52637-0900-626 & 09:31:29.92 &  +49:02:40.7 &  1.7770 & 11.72 &   0 &   1.54 &   4 &   2 & 0.121 \\ 
53389-1939-057 & 09:31:30.75 &  +28:27:19.9 &  3.1537 &  7.79 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53733-2294-433 & 09:31:32.47 &  +25:49:34.0 &  1.7507 &  4.92 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53050-1303-409 & 09:31:34.94 &  +09:58:27.5 &  1.7535 & 10.92 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52644-0992-491 & 09:31:35.18 &  +05:52:50.3 &  3.6354 & 10.83 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52641-0901-272 & 09:31:37.44 &  +49:26:08.1 &  1.8799 &  5.14 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52670-0940-353 & 09:31:39.19 &  +42:30:37.3 &  2.4927 & 11.80 &   0 &   0.72 &   0 &   0 & \nodata \\ 
51965-0475-060 & 09:31:40.47 &  +00:53:53.0 &  2.6436 & 12.14 &   0 &   1.44 &   1 &   1 & 0.047 \\ 
53758-2368-560 & 09:31:41.15 &  +17:13:58.4 &  1.7690 &  9.20 &   0 &   1.79 &   2 &   0 & \nodata \\ 
54468-1788-350 & 09:31:42.98 &  +65:03:21.7 &  3.4918 &  6.24 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54533-2914-336 & 09:31:44.05 &  +30:53:00.3 &  2.8589 &  5.89 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52670-0940-285 & 09:31:45.58 &  +41:24:44.4 &  1.9383 &  5.82 &   0 &   1.11 &   3 &   1 & 0.043 \\ 
51965-0475-581 & 09:31:47.37 &  +02:12:04.3 &  2.2867 &  5.38 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52252-0767-109 & 09:31:49.82 &  +51:18:12.2 &  1.8456 &  4.29 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52314-0476-315 & 09:31:50.57 & --00:19:35.2 &  1.8401 &  8.51 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52264-0569-382 & 09:31:51.62 &  +04:10:49.5 &  1.8669 &  5.46 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52316-0834-243 & 09:31:52.42 &  +46:33:43.6 &  3.6083 &  7.03 &   0 &   1.25 &   2 &   0 & \nodata \\ 
53383-1940-063 & 09:31:52.62 &  +26:40:47.8 &  1.9995 &  5.23 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52991-1593-577 & 09:31:52.76 &  +34:39:20.7 &  2.3047 &  6.47 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52314-0476-358 & 09:31:53.12 & --00:00:51.0 &  3.2112 &  7.37 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52316-0834-332 & 09:31:54.52 &  +47:59:07.3 &  1.8012 & 11.65 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54068-2579-090 & 09:31:55.25 &  +13:59:18.0 &  1.8909 &  7.47 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52996-1275-466 & 09:31:56.12 &  +37:27:57.8 &  1.9835 &  4.09 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52264-0569-327 & 09:31:56.23 &  +04:31:23.7 &  3.1200 &  5.40 &   0 &   1.54 &   1 &   1 & 0.056 \\ 
52264-0569-339 & 09:31:57.63 &  +04:19:44.8 &  3.1340 & 11.69 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52644-0992-414 & 09:32:02.74 &  +06:16:50.1 &  1.9401 &  7.88 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53052-1741-361 & 09:32:03.81 &  +12:13:26.1 &  3.4883 &  7.77 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53386-1941-105 & 09:32:05.20 &  +31:15:29.0 &  2.4326 &  4.21 &   0 &   2.40 &   4 &   4 & 0.174 \\ 
52733-1196-181 & 09:32:07.15 &  +07:22:51.3 &  1.9924 &  4.99 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52996-1275-480 & 09:32:07.46 &  +36:57:45.5 &  2.8979 &  5.94 &   0 &   1.53 &  12 &   6 & 0.411 \\ 
53708-2289-623 & 09:32:07.48 &  +21:15:14.0 &  2.3801 &  4.41 &   0 &   1.18 &   1 &   1 & 0.047 \\ 
53050-1303-083 & 09:32:07.89 &  +08:44:10.5 &  1.7534 & 15.51 &   0 &   2.34 &   1 &   0 & \nodata \\ 
53389-1939-078 & 09:32:09.57 &  +29:21:58.5 &  2.9001 &  6.43 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53383-1940-610 & 09:32:10.17 &  +28:04:25.5 &  2.3540 &  6.20 &   0 &   2.16 &   1 &   1 & 0.048 \\ 
51909-0485-620 & 09:32:11.11 &  +60:42:56.2 &  1.8128 &  4.65 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51909-0485-109 & 09:32:11.74 &  +59:33:22.7 &  2.1036 &  4.38 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52733-1196-201 & 09:32:11.80 &  +06:41:14.0 &  1.9033 &  6.31 &   0 &   1.40 &   2 &   1 & 0.056 \\ 
52636-0939-074 & 09:32:12.02 &  +40:57:59.2 &  1.7581 & 11.69 &   0 &   1.54 &   5 &   2 & 0.084 \\ 
53383-1940-618 & 09:32:12.78 &  +27:44:00.0 &  1.8469 &  8.29 &   0 &   1.11 &   1 &   1 & 0.059 \\ 
52996-1275-470 & 09:32:13.01 &  +37:03:44.4 &  2.8470 &  9.35 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53758-2368-580 & 09:32:15.65 &  +18:01:16.5 &  2.0888 &  8.20 &   0 &   1.59 &   1 &   1 & 0.041 \\ 
52636-0939-615 & 09:32:17.06 &  +41:53:12.0 &  1.9252 &  4.63 &   0 &   1.66 &   1 &   1 & 0.036 \\ 
53389-1939-070 & 09:32:17.17 &  +28:58:44.8 &  1.9493 &  4.55 &   0 &   1.42 &   1 &   1 & 0.067 \\ 
53728-2360-038 & 09:32:18.02 &  +18:32:57.6 &  1.8060 &  9.39 &   0 &   2.14 &   2 &   2 & 0.129 \\ 
54093-2578-609 & 09:32:18.09 &  +13:35:30.5 &  1.7197 & 18.94 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53758-2368-589 & 09:32:19.09 &  +17:37:20.8 &  2.0548 &  5.54 &   0 &   1.78 &   0 &   0 & \nodata \\ 
51911-0452-368 & 09:32:22.59 &  +59:00:37.6 &  1.7107 &  7.40 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53389-1939-638 & 09:32:22.89 &  +29:41:53.1 &  2.9319 &  5.01 &   0 &   1.11 &   2 &   2 & 0.116 \\ 
52266-0555-090 & 09:32:23.14 &  +53:50:32.9 &  2.1397 &  5.73 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52252-0767-579 & 09:32:23.19 &  +52:31:15.6 &  3.5588 &  5.41 &   0 &   1.65 &   2 &   1 & 0.033 \\ 
54093-2578-634 & 09:32:25.76 &  +13:03:43.7 &  1.8186 &  4.20 &   0 &   0.82 &   1 &   1 & 0.061 \\ 
52264-0569-238 & 09:32:27.56 &  +03:31:22.6 &  2.1942 &  7.51 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53758-2368-113 & 09:32:39.28 &  +16:58:27.9 &  2.8823 & 12.46 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51909-0485-597 & 09:32:40.14 &  +60:27:08.1 &  1.7876 &  7.70 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53383-1940-556 & 09:32:40.99 &  +27:20:29.3 &  2.2211 &  8.85 &   0 &   1.49 &   1 &   1 & 0.038 \\ 
53389-1939-062 & 09:32:42.68 &  +28:54:52.3 &  1.9842 &  4.99 &   0 &   0.91 &   1 &   1 & 0.043 \\ 
52264-0569-428 & 09:32:43.31 &  +03:59:36.3 &  1.9088 &  9.09 &   0 &   1.24 &   1 &   1 & 0.037 \\ 
53386-1943-348 & 09:32:43.65 &  +33:07:27.1 &  1.8200 &  9.94 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52993-1304-406 & 09:32:44.76 &  +09:58:05.2 &  2.1005 &  8.33 &   0 &   1.33 &   3 &   2 & 0.078 \\ 
53763-2384-281 & 09:32:49.30 &  +51:55:28.3 &  2.5865 &  8.85 &   0 &   2.57 &   4 &   2 & 0.111 \\ 
52993-1304-242 & 09:32:50.99 &  +09:07:33.9 &  2.6372 &  4.55 &   0 &   1.35 &   1 &   0 & \nodata \\ 
51991-0556-380 & 09:32:51.30 &  +56:11:17.2 &  2.0510 &  4.55 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52264-0569-251 & 09:32:52.29 &  +03:00:13.5 &  2.5367 &  5.99 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52670-0940-291 & 09:33:01.26 &  +41:27:41.2 &  1.9459 & 13.65 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53052-1741-479 & 09:33:01.91 &  +11:21:42.0 &  3.4544 &  4.71 &   0 &   1.35 &   1 &   1 & 0.050 \\ 
52996-1275-136 & 09:33:02.45 &  +35:52:01.9 &  2.1742 &  7.02 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53386-1943-304 & 09:33:03.16 &  +31:46:15.1 &  1.7569 &  6.62 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52266-0555-537 & 09:33:04.15 &  +55:48:46.3 &  1.8160 &  8.83 &   0 &   2.96 &   0 &   0 & \nodata \\ 
51911-0452-408 & 09:33:05.87 &  +59:13:58.0 &  2.4114 &  9.48 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52991-1593-010 & 09:33:06.88 &  +33:25:56.6 &  4.5602 &  4.38 &   0 &   2.26 &   2 &   0 & \nodata \\ 
52314-0476-274 & 09:33:08.64 & --00:08:34.1 &  2.5508 & 13.82 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52725-1215-282 & 09:33:09.04 &  +39:20:38.4 &  3.6685 &  7.61 &   0 &   1.72 &   4 &   0 & \nodata \\ 
51911-0452-168 & 09:33:09.29 &  +57:31:31.4 &  1.7304 &  5.83 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52641-0901-242 & 09:33:09.37 &  +48:44:18.2 &  1.7863 &  6.06 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52644-0992-083 & 09:33:09.96 &  +05:03:06.5 &  1.7844 &  7.10 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51910-0486-305 & 09:33:10.61 &  +60:34:45.5 &  2.1054 & 15.85 &   0 &   1.31 &   1 &   1 & 0.033 \\ 
53383-1940-029 & 09:33:14.04 &  +26:48:10.4 &  2.2927 &  8.90 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52670-0940-292 & 09:33:15.75 &  +41:22:59.5 &  1.7948 &  8.70 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52670-0940-391 & 09:33:17.33 &  +42:40:34.9 &  2.7117 &  4.15 &   0 &   1.13 &   1 &   1 & 0.041 \\ 
51911-0452-409 & 09:33:17.42 &  +59:20:27.4 &  1.8549 &  9.78 &   0 &   1.47 &   1 &   1 & 0.041 \\ 
54068-2579-560 & 09:33:18.81 &  +15:11:07.2 &  2.5757 &  4.09 &   0 &   2.30 &   1 &   1 & 0.042 \\ 
51965-0475-612 & 09:33:19.60 &  +02:16:46.0 &  1.7451 &  7.65 &   0 &   2.26 &   1 &   0 & \nodata \\ 
54093-2578-015 & 09:33:20.38 &  +12:19:03.0 &  2.6200 &  7.99 &   0 &   1.47 &   3 &   2 & 0.100 \\ 
52996-1275-402 & 09:33:22.17 &  +38:15:49.0 &  1.7410 & 12.20 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53052-1741-415 & 09:33:22.33 &  +12:01:12.7 &  2.3822 &  4.42 &   0 &   0.75 &   2 &   1 & 0.045 \\ 
53389-1939-627 & 09:33:22.68 &  +29:58:02.7 &  1.7464 &  5.47 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52996-1275-097 & 09:33:22.83 &  +36:12:37.3 &  2.3011 & 15.78 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53389-1939-623 & 09:33:23.46 &  +29:59:02.3 &  3.2338 &  6.41 &   0 &   0.99 &   1 &   1 & 0.030 \\ 
53050-1303-442 & 09:33:23.58 &  +10:10:25.6 &  3.5547 &  6.62 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52264-0569-210 & 09:33:27.39 &  +02:47:04.3 &  2.1513 &  7.34 &   0 &   1.19 &   1 &   1 & 0.044 \\ 
53758-2368-003 & 09:33:27.62 &  +16:23:49.0 &  1.8936 &  4.87 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53733-2294-141 & 09:33:29.58 &  +24:56:48.7 &  3.0856 &  4.38 &   0 &   1.38 &   6 &   4 & 0.181 \\ 
52725-1215-362 & 09:33:30.70 &  +40:13:49.9 &  1.8239 &  4.19 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51965-0475-024 & 09:33:31.87 &  +01:30:47.1 &  2.3045 &  4.33 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53733-2294-136 & 09:33:33.89 &  +24:50:37.4 &  1.8218 &  7.16 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54533-2914-372 & 09:33:36.25 &  +30:42:27.6 &  2.7430 &  7.49 &   0 &   1.39 &   3 &   2 & 0.078 \\ 
51910-0486-340 & 09:33:36.56 &  +62:05:21.8 &  2.1446 &  9.24 &   0 &   1.28 &   1 &   1 & 0.046 \\ 
52993-1304-347 & 09:33:41.81 &  +10:22:18.8 &  2.0798 &  7.11 &   0 &   2.06 &   1 &   1 & 0.034 \\ 
52252-0767-002 & 09:33:41.84 &  +51:02:22.5 &  1.8009 & 10.28 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53052-1741-459 & 09:33:42.51 &  +12:16:28.2 &  2.5130 &  9.90 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54068-2579-524 & 09:33:43.42 &  +15:43:51.8 &  1.8559 &  8.64 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53733-2294-442 & 09:33:46.06 &  +26:27:16.1 &  2.2212 &  4.45 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53383-1940-597 & 09:33:49.11 &  +27:14:39.6 &  1.7698 &  5.70 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54092-2580-331 & 09:33:54.12 &  +14:25:41.6 &  2.4499 & 20.65 &   0 &   1.11 &   6 &   5 & 0.304 \\ 
53050-1303-056 & 09:33:55.72 &  +08:40:43.0 &  2.6420 &  6.04 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53415-1942-312 & 09:33:56.00 &  +30:14:41.1 &  2.1614 &  4.31 &   0 &   0.80 &   1 &   1 & 0.041 \\ 
52264-0569-412 & 09:33:56.77 &  +04:17:05.9 &  1.9353 &  5.85 &   0 &   0.85 &   2 &   2 & 0.089 \\ 
52266-0555-550 & 09:33:59.34 &  +55:15:50.6 &  1.8628 & 11.35 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52992-1594-357 & 09:33:59.54 &  +35:18:30.6 &  3.1582 & 11.87 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51911-0452-147 & 09:34:01.51 &  +57:41:03.3 &  1.9729 &  5.33 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53415-1942-282 & 09:34:02.94 &  +29:36:29.4 &  3.1699 &  7.11 &   0 &   1.03 &   1 &   0 & \nodata \\ 
53762-2361-258 & 09:34:04.51 &  +18:36:02.9 &  3.9535 & 10.81 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52325-0870-601 & 09:34:04.97 &  +44:45:26.6 &  1.9258 &  4.08 &   0 &   3.35 &   1 &   1 & 0.036 \\ 
53733-2294-081 & 09:34:05.51 &  +24:24:06.2 &  1.9408 &  8.94 &   0 &   1.06 &   1 &   0 & \nodata \\ 
52993-1304-207 & 09:34:05.79 &  +09:01:29.7 &  1.7759 &  9.70 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52725-1215-375 & 09:34:05.83 &  +40:00:22.8 &  2.0575 &  9.23 &   0 &   1.41 &   1 &   1 & 0.064 \\ 
52316-0834-191 & 09:34:08.93 &  +47:04:41.5 &  1.9321 &  9.85 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52314-0476-362 & 09:34:11.51 &  +00:29:52.0 &  1.9177 & 11.07 &   0 &   1.03 &   5 &   3 & 0.120 \\ 
52316-0834-329 & 09:34:12.83 &  +48:06:24.6 &  2.0775 &  8.91 &   0 &   1.29 &   5 &   3 & 0.105 \\ 
52672-1202-393 & 09:34:12.91 &  +45:19:56.1 &  2.1335 &  6.19 &   0 &   2.89 &   1 &   1 & 0.047 \\ 
53385-1944-316 & 09:34:17.26 &  +27:41:02.9 &  1.7499 & 11.46 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52733-1196-520 & 09:34:18.29 &  +07:46:00.3 &  1.9272 &  7.90 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54068-2579-581 & 09:34:21.29 &  +15:08:13.3 &  1.9440 & 10.67 &   0 &   1.49 &   5 &   3 & 0.116 \\ 
52266-0555-565 & 09:34:21.97 &  +55:56:55.6 &  1.9848 & 14.92 &   0 &   1.53 &   1 &   1 & 0.027 \\ 
52670-0940-385 & 09:34:22.17 &  +42:24:59.4 &  2.0197 &  7.58 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53383-1940-026 & 09:34:22.43 &  +26:43:33.6 &  2.1313 & 13.90 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52733-1196-510 & 09:34:22.54 &  +07:56:31.2 &  2.0390 &  8.98 &   0 &   1.47 &   1 &   0 & \nodata \\ 
54068-2579-013 & 09:34:22.86 &  +14:24:08.6 &  2.8448 &  6.80 &   0 &   0.91 &   1 &   1 & 0.037 \\ 
52314-0476-223 & 09:34:23.78 & --00:30:15.3 &  1.9400 &  8.08 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53733-2294-096 & 09:34:24.24 &  +24:22:10.5 &  2.3325 &  7.53 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52281-0768-298 & 09:34:24.38 &  +52:05:17.3 &  2.6541 & 16.20 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54092-2580-272 & 09:34:26.63 &  +13:31:13.2 &  3.0189 & 11.29 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52993-1304-410 & 09:34:30.84 &  +09:50:36.0 &  2.6043 &  6.99 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52264-0569-124 & 09:34:31.32 &  +02:56:25.1 &  3.2259 &  8.21 &   0 &   2.47 &   0 &   0 & \nodata \\ 
51965-0475-613 & 09:34:31.53 &  +02:17:48.4 &  2.0971 &  5.31 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52644-0992-534 & 09:34:31.57 &  +06:11:56.4 &  1.8635 &  9.46 &   0 &   0.65 &   2 &   2 & 0.090 \\ 
53389-1939-636 & 09:34:32.26 &  +29:36:11.1 &  2.1285 &  5.91 &   0 &   1.07 &   2 &   0 & \nodata \\ 
52264-0569-453 & 09:34:33.15 &  +04:24:18.2 &  1.8171 &  4.43 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52266-0555-149 & 09:34:34.74 &  +54:31:09.4 &  2.8396 &  5.99 &   0 &   1.36 &   2 &   1 & 0.040 \\ 
54092-2580-265 & 09:34:35.78 &  +13:08:40.3 &  2.4537 &  6.06 &   0 &   2.88 &   2 &   1 & 0.034 \\ 
53386-1943-204 & 09:34:36.34 &  +32:01:00.1 &  2.0645 &  4.40 &   0 &   3.21 &   4 &   2 & 0.093 \\ 
53733-2294-525 & 09:34:37.53 &  +26:22:32.6 &  3.3702 & 39.74 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51909-0485-617 & 09:34:41.09 &  +60:45:39.1 &  3.2774 &  4.60 &   0 &   3.11 &   2 &   0 & \nodata \\ 
53730-2293-066 & 09:34:42.26 &  +22:44:39.4 &  1.7476 &  6.89 &   0 &   0.77 &   4 &   3 & 0.166 \\ 
53415-1942-272 & 09:34:44.35 &  +29:56:24.7 &  2.3154 & 28.09 &   0 &   1.48 &   2 &   1 & 0.033 \\ 
53385-1944-301 & 09:34:45.59 &  +27:59:58.0 &  3.1550 & 13.77 &   0 &   1.83 &   1 &   0 & \nodata \\ 
52670-0940-253 & 09:34:46.43 &  +41:23:46.5 &  3.6233 & 10.84 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53733-2294-516 & 09:34:49.20 &  +25:44:27.3 &  1.7151 & 16.46 &   0 &   1.52 &   2 &   2 & 0.084 \\ 
53386-1941-615 & 09:34:49.34 &  +32:13:40.3 &  2.9528 &  6.82 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53733-2294-512 & 09:34:49.52 &  +25:35:31.1 &  1.7317 &  6.03 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52314-0476-377 & 09:34:50.68 &  +00:47:16.0 &  2.2094 & 10.53 &   0 &   3.01 &   1 &   0 & \nodata \\ 
53762-2361-251 & 09:34:51.24 &  +18:54:32.1 &  2.4198 & 20.80 &   0 &   1.48 &   2 &   2 & 0.108 \\ 
51909-0485-602 & 09:34:51.73 &  +60:50:07.1 &  1.8579 &  6.15 &   0 &   2.95 &   1 &   1 & 0.034 \\ 
54085-2581-360 & 09:34:52.44 &  +16:04:16.1 &  3.0687 &  4.04 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52993-1304-452 & 09:34:52.63 &  +09:27:23.3 &  2.1615 & 10.56 &   0 &   0.69 &   2 &   1 & 0.031 \\ 
53733-2369-346 & 09:34:56.79 &  +17:50:23.3 &  2.2130 &  4.15 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53762-2361-204 & 09:34:59.35 &  +18:47:01.8 &  1.8343 & 14.49 &   0 &   0.71 &   2 &   1 & 0.038 \\ 
54068-2579-607 & 09:35:00.21 &  +15:30:50.9 &  1.7310 & 15.31 &   0 &   1.32 &   1 &   0 & \nodata \\ 
54474-1878-457 & 09:35:00.35 &  +68:23:34.3 &  2.5554 &  6.29 &   0 &   1.86 &   1 &   1 & 0.037 \\ 
53733-2294-533 & 09:35:07.21 &  +26:16:38.6 &  1.7266 & 13.91 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52316-0834-371 & 09:35:09.38 &  +47:58:14.3 &  1.8179 &  7.48 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52996-1275-520 & 09:35:14.07 &  +37:21:40.7 &  1.7969 &  9.62 &   0 &   1.30 &   3 &   0 & \nodata \\ 
52316-0834-470 & 09:35:14.68 &  +47:36:19.1 &  1.8784 & 12.66 &   0 &   0.74 &   1 &   1 & 0.058 \\ 
51991-0556-274 & 09:35:15.03 &  +54:42:32.4 &  1.8167 &  9.77 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52725-1215-252 & 09:35:15.65 &  +39:21:54.9 &  2.9649 & 11.63 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52266-0555-611 & 09:35:19.01 &  +55:36:42.9 &  2.2468 & 11.94 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53762-2361-437 & 09:35:19.25 &  +19:52:20.3 &  1.8199 &  6.14 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53052-1741-172 & 09:35:22.44 &  +10:45:26.9 &  1.8544 & 16.64 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53050-1303-560 & 09:35:22.94 &  +09:24:54.8 &  2.2983 & 11.89 &   0 &   1.10 &   3 &   3 & 0.213 \\ 
53733-2294-572 & 09:35:23.10 &  +26:07:45.4 &  3.3214 &  9.42 &   0 &   1.51 &   3 &   3 & 0.135 \\ 
54468-1788-267 & 09:35:23.15 &  +64:12:36.9 &  2.7973 &  6.02 &   0 &   0.82 &   5 &   2 & 0.082 \\ 
52264-0569-165 & 09:35:23.38 &  +03:09:45.6 &  2.4087 & 11.00 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53385-1944-346 & 09:35:23.89 &  +28:42:48.0 &  2.6234 &  5.75 &   0 &   2.46 &   2 &   2 & 0.102 \\ 
52992-1594-244 & 09:35:24.63 &  +34:11:37.3 &  2.0774 & 21.33 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52264-0569-519 & 09:35:25.85 &  +03:51:04.2 &  1.8620 &  7.56 &   0 &   1.17 &   1 &   0 & \nodata \\ 
53052-1741-553 & 09:35:26.49 &  +11:21:44.3 &  1.7682 &  4.10 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53713-2292-256 & 09:35:26.73 &  +20:56:42.6 &  2.3107 &  7.57 &   0 &   0.94 &   4 &   2 & 0.143 \\ 
52281-0768-253 & 09:35:27.62 &  +52:05:48.2 &  2.5704 &  6.43 &   0 &   1.57 &   4 &   0 & \nodata \\ 
53730-2293-594 & 09:35:27.90 &  +23:25:25.0 &  2.0143 &  7.31 &   0 &   1.17 &   0 &   0 & \nodata \\ 
51911-0452-513 & 09:35:28.98 &  +58:26:33.0 &  1.8702 &  5.08 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52733-1196-160 & 09:35:29.10 &  +07:37:37.8 &  3.1610 &  7.61 &   0 &   1.45 &   1 &   1 & 0.060 \\ 
52316-0834-097 & 09:35:30.74 &  +46:18:32.9 &  2.4274 & 11.47 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52641-0901-374 & 09:35:30.78 &  +51:02:08.6 &  3.3444 &  7.51 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52672-1202-339 & 09:35:30.88 &  +45:32:26.9 &  2.1009 &  5.86 &   0 &   1.29 &   1 &   1 & 0.078 \\ 
51910-0486-424 & 09:35:31.23 &  +61:29:02.0 &  1.8643 &  6.77 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52996-1275-149 & 09:35:31.83 &  +36:33:17.6 &  2.8576 &  6.88 &   0 &   1.56 &   2 &   0 & \nodata \\ 
52325-0870-026 & 09:35:31.99 &  +43:30:22.5 &  1.9181 &  6.01 &   0 &   1.64 &   1 &   1 & 0.048 \\ 
51910-0486-282 & 09:35:32.21 &  +59:54:01.7 &  1.7866 &  5.40 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52266-0555-613 & 09:35:32.45 &  +55:31:56.3 &  1.8808 & 17.51 &   0 &   2.67 &   1 &   0 & \nodata \\ 
53733-2294-544 & 09:35:33.17 &  +25:48:41.8 &  1.8381 &  4.19 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53735-2296-304 & 09:35:33.88 &  +23:57:20.4 &  2.2840 &  4.63 &   0 &   0.97 &   2 &   2 & 0.080 \\ 
53733-2369-314 & 09:35:33.92 &  +17:35:06.1 &  3.9909 &  7.19 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52264-0569-175 & 09:35:34.19 &  +03:31:33.2 &  3.8102 &  5.62 &   0 &   2.13 &   2 &   0 & \nodata \\ 
53713-2292-231 & 09:35:35.05 &  +21:38:08.3 &  1.8696 & 12.18 &   0 &   1.24 &   2 &   1 & 0.032 \\ 
53713-2292-333 & 09:35:36.72 &  +22:30:59.3 &  1.8890 &  4.16 &   0 &   2.23 &   2 &   1 & 0.049 \\ 
53733-2294-567 & 09:35:39.11 &  +26:27:19.2 &  2.4803 &  5.74 &   0 &   1.29 &   5 &   3 & 0.169 \\ 
52252-0767-623 & 09:35:40.42 &  +52:13:36.3 &  3.2236 &  7.63 &   0 &   1.50 &   2 &   1 & 0.037 \\ 
53386-1943-402 & 09:35:43.07 &  +32:49:28.9 &  1.9647 &  8.87 &   0 &   1.16 &   3 &   1 & 0.061 \\ 
52644-0992-077 & 09:35:43.18 &  +05:28:41.4 &  1.9202 &  4.60 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52026-0477-284 & 09:35:47.44 &  +01:15:19.4 &  3.4607 &  4.06 &   0 &   2.16 &   1 &   1 & 0.051 \\ 
52670-0940-379 & 09:35:48.45 &  +43:05:04.7 &  2.2171 &  5.54 &   0 &   0.88 &   1 &   0 & \nodata \\ 
52644-0992-012 & 09:35:48.47 &  +05:02:25.9 &  2.4934 &  6.98 &   0 &   0.92 &   1 &   1 & 0.036 \\ 
54092-2580-207 & 09:35:50.40 &  +12:29:25.6 &  1.7659 &  8.02 &   0 &   2.00 &   2 &   0 & \nodata \\ 
54068-2579-029 & 09:35:50.54 &  +14:35:13.0 &  2.0037 &  5.61 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53733-2294-579 & 09:35:51.14 &  +26:13:59.4 &  1.7269 &  9.38 &   0 &   1.44 &   3 &   2 & 0.083 \\ 
53762-2361-479 & 09:35:51.22 &  +19:48:03.3 &  1.9231 &  8.36 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52672-1202-266 & 09:35:51.32 &  +44:46:44.7 &  3.0745 &  6.19 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54092-2580-440 & 09:35:54.81 &  +13:32:53.6 &  2.4885 &  8.34 &   0 &   0.63 &   1 &   1 & 0.044 \\ 
52252-0767-628 & 09:35:54.87 &  +52:06:27.9 &  2.1533 &  8.84 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52264-0569-155 & 09:35:55.11 &  +03:36:18.3 &  2.5828 &  4.86 &   0 &   1.44 &   3 &   2 & 0.066 \\ 
52314-0476-473 & 09:35:56.91 &  +00:22:55.6 &  3.7494 &  7.13 &   0 &   1.37 &   2 &   1 & 0.050 \\ 
54085-2581-304 & 09:35:57.86 &  +15:21:03.5 &  1.8196 & 11.36 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53730-2293-073 & 09:35:58.36 &  +22:54:07.3 &  3.7247 & 12.11 &   0 &   1.28 &   3 &   2 & 0.104 \\ 
53052-1741-586 & 09:35:59.86 &  +11:38:54.9 &  1.9424 &  4.25 &   0 &   1.21 &   1 &   0 & \nodata \\ 
53386-1943-396 & 09:36:01.75 &  +33:06:45.9 &  1.8566 &  8.12 &   0 &   1.52 &   2 &   1 & 0.051 \\ 
53415-1942-376 & 09:36:03.09 &  +31:00:19.3 &  2.0182 &  4.40 &   0 &   2.29 &   1 &   1 & 0.050 \\ 
52733-1196-534 & 09:36:04.89 &  +08:18:31.3 &  2.2837 &  4.25 &   0 &   1.46 &   2 &   0 & \nodata \\ 
53052-1741-575 & 09:36:07.34 &  +12:01:19.7 &  2.8091 &  6.29 &   0 &   1.25 &   3 &   1 & 0.035 \\ 
54068-2579-612 & 09:36:10.32 &  +15:37:46.0 &  3.8513 &  7.98 &   0 &   1.64 &   1 &   1 & 0.045 \\ 
53050-1303-020 & 09:36:10.43 &  +08:43:14.6 &  1.9627 &  6.57 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52264-0569-501 & 09:36:12.64 &  +04:00:14.9 &  2.1668 &  4.91 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52670-0940-377 & 09:36:13.88 &  +42:48:18.2 &  1.7369 &  4.53 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53386-1943-174 & 09:36:14.35 &  +31:56:17.2 &  2.0469 &  7.13 &   0 &   1.07 &   2 &   1 & 0.033 \\ 
53733-2369-381 & 09:36:15.71 &  +18:05:00.9 &  1.9441 &  7.30 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52725-1215-397 & 09:36:18.77 &  +40:43:22.0 &  1.9280 &  4.03 &   0 &   2.75 &   1 &   1 & 0.044 \\ 
54533-2914-084 & 09:36:21.04 &  +28:54:01.8 &  2.5901 &  7.35 &  12 &   1.09 &   6 &   4 & 0.315 \\ 
52725-1215-417 & 09:36:21.85 &  +39:42:47.7 &  3.3180 &  6.99 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52993-1304-474 & 09:36:22.47 &  +10:00:13.5 &  1.7288 &  7.95 &   0 &   2.88 &   1 &   1 & 0.031 \\ 
54474-1878-501 & 09:36:24.13 &  +67:39:39.9 &  3.6167 & 13.05 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53733-2294-610 & 09:36:24.15 &  +26:28:24.0 &  2.3144 &  4.52 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53713-2292-192 & 09:36:24.74 &  +21:19:40.1 &  1.7228 & 11.18 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52266-0555-066 & 09:36:27.21 &  +54:19:16.3 &  2.1262 &  7.45 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52670-0940-223 & 09:36:28.33 &  +41:59:15.4 &  1.7339 &  6.92 &   0 &   1.37 &   1 &   1 & 0.041 \\ 
53713-2292-204 & 09:36:28.87 &  +20:13:10.4 &  1.9305 &  4.11 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54085-2581-391 & 09:36:30.22 &  +15:54:18.1 &  2.1976 &  7.14 &   0 &   1.27 &   1 &   1 & 0.038 \\ 
52992-1594-267 & 09:36:32.03 &  +34:33:50.5 &  2.8596 &  5.77 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52993-1304-472 & 09:36:32.65 &  +09:27:49.0 &  2.3541 &  6.59 &   0 &   1.27 &   2 &   2 & 0.069 \\ 
53052-1741-570 & 09:36:36.58 &  +12:09:30.6 &  2.0634 & 19.45 &   0 &   0.85 &   4 &   3 & 0.116 \\ 
54092-2580-238 & 09:36:37.83 &  +13:30:00.5 &  2.2244 &  8.12 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53730-2293-028 & 09:36:40.32 &  +23:08:51.0 &  2.9473 &  6.27 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53733-2369-388 & 09:36:40.46 &  +17:49:43.8 &  3.1549 &  5.18 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53735-2296-299 & 09:36:41.58 &  +23:09:24.9 &  1.8167 &  4.73 &   0 &   0.65 &   1 &   0 & \nodata \\ 
54474-1878-514 & 09:36:43.20 &  +67:14:09.2 &  3.1765 &  4.14 &   0 &   3.35 &   3 &   1 & 0.049 \\ 
52316-0834-095 & 09:36:43.30 &  +46:06:05.6 &  2.2197 &  6.36 &   0 &   2.16 &   1 &   0 & \nodata \\ 
53415-1942-254 & 09:36:43.51 &  +29:27:13.6 &  2.9239 & 15.92 &   0 &   1.47 &   1 &   1 & 0.054 \\ 
52993-1304-143 & 09:36:47.85 &  +08:54:48.8 &  3.8189 &  7.95 &   0 &   1.00 &   2 &   1 & 0.038 \\ 
52266-0555-016 & 09:36:49.48 &  +54:10:03.8 &  1.9377 &  6.21 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52026-0477-253 & 09:36:49.78 &  +01:20:23.2 &  2.0421 &  4.62 &   0 &   0.90 &   1 &   1 & 0.081 \\ 
52670-0940-131 & 09:36:53.02 &  +41:31:13.4 &  1.8072 & 21.56 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51911-0452-558 & 09:36:57.13 &  +58:11:19.0 &  2.5379 &  7.97 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52641-0901-504 & 09:36:57.52 &  +50:05:58.4 &  2.8509 &  8.11 &   0 &   0.94 &   2 &   2 & 0.072 \\ 
53762-2361-180 & 09:36:58.27 &  +19:21:39.1 &  1.8798 & 10.46 &   0 &   1.74 &   5 &   2 & 0.078 \\ 
52264-0569-112 & 09:37:02.73 &  +03:38:09.2 &  1.7144 &  7.71 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52281-0768-480 & 09:37:04.58 &  +53:13:16.0 &  2.8768 &  9.49 &   0 &   1.64 &   4 &   2 & 0.102 \\ 
53733-2294-017 & 09:37:07.09 &  +24:33:44.9 &  1.9477 &  5.65 &   0 &   0.62 &   1 &   0 & \nodata \\ 
51910-0486-401 & 09:37:08.77 &  +62:20:05.3 &  2.4955 & 11.06 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52026-0477-204 & 09:37:10.44 &  +01:05:05.7 &  2.1069 & 26.54 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53713-2292-122 & 09:37:10.71 &  +20:39:13.1 &  2.0170 &  4.98 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54092-2580-419 & 09:37:11.63 &  +14:21:08.6 &  1.9024 &  5.42 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52733-1196-563 & 09:37:14.48 &  +08:28:58.5 &  3.7013 &  4.39 &   0 &   1.33 &   1 &   1 & 0.088 \\ 
53733-2369-421 & 09:37:14.78 &  +17:52:53.6 &  2.0675 &  5.93 &   0 &   0.76 &   3 &   2 & 0.148 \\ 
52264-0569-574 & 09:37:15.39 &  +04:17:37.6 &  3.1406 &  6.33 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52026-0477-434 & 09:37:21.70 &  +02:11:41.4 &  1.8866 & 12.62 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52264-0569-048 & 09:37:22.84 &  +02:57:12.5 &  3.1653 & 16.82 &   0 &   0.81 &   1 &   1 & 0.052 \\ 
52281-0768-199 & 09:37:23.41 &  +52:51:16.1 &  1.8728 &  8.88 &   0 &   1.61 &   4 &   2 & 0.116 \\ 
52725-1215-177 & 09:37:23.46 &  +39:12:31.3 &  2.2270 &  5.73 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52670-0940-473 & 09:37:24.46 &  +42:15:50.2 &  1.9897 &  6.18 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52672-1202-235 & 09:37:24.55 &  +44:46:02.6 &  2.7648 &  8.76 &   0 &   1.35 &   2 &   2 & 0.062 \\ 
52026-0477-362 & 09:37:27.41 &  +02:37:59.5 &  1.7941 &  5.33 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52670-0940-234 & 09:37:28.12 &  +41:59:22.5 &  2.6828 &  4.74 &   0 &   3.09 &   1 &   1 & 0.051 \\ 
51991-0556-225 & 09:37:28.40 &  +55:02:51.1 &  2.2630 &  4.24 &   0 &   1.40 &   3 &   2 & 0.082 \\ 
52316-0834-048 & 09:37:28.68 &  +46:36:32.7 &  1.9423 &  6.74 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52670-0940-129 & 09:37:31.70 &  +40:54:24.5 &  1.9285 &  5.73 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52672-1202-428 & 09:37:33.39 &  +45:19:36.5 &  1.9205 &  4.87 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52281-0768-498 & 09:37:35.38 &  +53:32:24.3 &  3.3809 &  7.74 &   0 &   2.51 &   2 &   1 & 0.066 \\ 
52281-0768-208 & 09:37:37.25 &  +51:56:01.3 &  1.7829 &  7.68 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54085-2581-433 & 09:37:37.93 &  +15:41:39.9 &  2.1514 & 15.15 &   0 &   1.58 &   3 &   2 & 0.112 \\ 
51991-0556-456 & 09:37:38.04 &  +56:28:38.9 &  1.7973 &  5.92 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52992-1594-127 & 09:37:39.89 &  +33:40:53.5 &  2.2265 &  7.83 &   0 &   0.86 &   1 &   1 & 0.052 \\ 
54085-2581-271 & 09:37:40.40 &  +15:18:35.9 &  4.1231 &  7.62 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52641-0901-455 & 09:37:42.13 &  +50:37:08.8 &  3.5969 &  7.28 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53733-2294-633 & 09:37:42.93 &  +25:30:35.6 &  2.4081 &  8.55 &   0 &   1.38 &   4 &   3 & 0.134 \\ 
53733-2294-028 & 09:37:43.63 &  +25:19:01.4 &  2.0036 & 13.19 &   0 &   0.63 &   1 &   0 & \nodata \\ 
53386-1943-494 & 09:37:44.85 &  +32:56:05.1 &  2.0435 & 19.89 &   0 &   2.55 &   1 &   1 & 0.065 \\ 
53764-2404-402 & 09:37:45.48 &  +54:04:04.0 &  2.7296 &  8.05 &   0 &   0.89 &   1 &   0 & \nodata \\ 
53733-2369-424 & 09:37:45.75 &  +17:40:12.5 &  1.7717 &  6.88 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53052-1741-623 & 09:37:46.47 &  +11:40:38.3 &  4.3139 &  4.08 &   0 &   2.31 &   4 &   2 & 0.097 \\ 
53385-1944-378 & 09:37:49.03 &  +28:51:28.7 &  2.2061 &  6.67 &   0 &   0.93 &   1 &   1 & 0.053 \\ 
52264-0569-077 & 09:37:49.13 &  +03:21:49.1 &  2.3667 &  5.02 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52733-1196-020 & 09:37:49.58 &  +06:56:56.2 &  1.8022 & 10.07 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53733-2369-440 & 09:37:50.83 &  +17:35:21.8 &  3.6063 & 25.32 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52993-1304-487 & 09:37:51.15 &  +09:54:48.4 &  1.7842 &  5.40 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52026-0477-427 & 09:37:51.75 &  +02:30:04.2 &  2.2949 &  9.11 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53415-1942-217 & 09:37:51.91 &  +29:23:43.9 &  2.5622 &  8.38 &   0 &   1.49 &   3 &   2 & 0.170 \\ 
53035-1276-347 & 09:37:53.26 &  +38:16:25.3 &  3.1909 & 11.80 &   0 &   1.56 &   1 &   1 & 0.033 \\ 
52026-0477-378 & 09:37:53.73 &  +02:40:00.3 &  3.1582 &  4.23 &   0 &   0.78 &   0 &   0 & \nodata \\ 
51991-0556-173 & 09:37:54.11 &  +55:56:13.5 &  2.4582 & 14.56 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52672-1202-464 & 09:37:55.89 &  +45:26:39.1 &  2.0441 & 16.17 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53735-2296-340 & 09:37:56.14 &  +25:11:31.3 &  3.6289 &  4.65 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52993-1304-136 & 09:37:56.53 &  +09:22:16.0 &  1.7456 &  7.37 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53386-1943-154 & 09:37:57.39 &  +32:11:22.9 &  2.2464 &  7.02 &   0 &   1.39 &   4 &   2 & 0.099 \\ 
54092-2580-093 & 09:37:57.43 &  +12:34:13.8 &  2.1318 &  6.43 &   0 &   1.34 &   1 &   1 & 0.043 \\ 
52996-1275-587 & 09:37:57.52 &  +37:18:08.8 &  1.7605 &  8.85 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52725-1215-438 & 09:37:58.35 &  +40:35:24.3 &  2.2054 & 11.00 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52993-1304-555 & 09:38:00.63 &  +10:09:54.5 &  3.5300 &  8.42 &   0 &   1.49 &   3 &   1 & 0.050 \\ 
52993-1304-130 & 09:38:01.18 &  +09:00:04.3 &  2.1591 & 14.48 &   0 &   1.65 &   4 &   1 & 0.043 \\ 
53733-2369-123 & 09:38:01.43 &  +16:41:37.0 &  2.0196 &  8.20 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52670-0940-496 & 09:38:01.86 &  +42:16:03.3 &  1.7140 &  8.12 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52314-0476-112 & 09:38:05.42 & --00:06:37.5 &  2.0984 &  5.21 &   0 &   1.57 &   2 &   0 & \nodata \\ 
52264-0569-575 & 09:38:05.58 &  +04:34:41.1 &  1.8695 &  5.42 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52281-0768-489 & 09:38:07.56 &  +53:25:21.3 &  1.8862 &  4.14 &   0 &   3.54 &   3 &   2 & 0.090 \\ 
54092-2580-485 & 09:38:08.91 &  +13:35:53.5 &  3.5267 &  7.19 &   0 &   1.04 &   2 &   1 & 0.053 \\ 
53385-1944-427 & 09:38:11.22 &  +28:40:59.0 &  1.8914 &  8.70 &   0 &   1.67 &   2 &   2 & 0.079 \\ 
54085-2581-323 & 09:38:11.53 &  +16:17:16.4 &  1.8186 &  7.28 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52996-1275-571 & 09:38:12.03 &  +37:36:29.6 &  2.0512 & 13.71 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53713-2292-449 & 09:38:15.23 &  +22:28:01.8 &  1.9176 &  6.76 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52672-1202-218 & 09:38:15.87 &  +44:24:25.4 &  1.7752 & 12.62 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52264-0569-589 & 09:38:16.91 &  +03:46:49.0 &  3.4243 & 10.66 &   0 &   1.84 &   4 &   3 & 0.106 \\ 
52264-0569-606 & 09:38:19.55 &  +04:45:33.4 &  3.6741 & 11.95 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53762-2361-089 & 09:38:20.62 &  +18:33:09.9 &  1.7485 &  7.13 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53052-1741-029 & 09:38:20.67 &  +10:50:20.7 &  1.7536 &  5.54 &   0 &   0.80 &   2 &   0 & \nodata \\ 
52026-0477-219 & 09:38:21.62 &  +01:26:19.2 &  2.4106 &  5.65 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52992-1594-122 & 09:38:23.57 &  +33:46:10.4 &  2.7365 & 18.20 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53713-2292-098 & 09:38:24.72 &  +20:46:11.8 &  2.2657 &  9.59 &   0 &   1.61 &   1 &   1 & 0.048 \\ 
53415-1942-446 & 09:38:25.53 &  +31:08:10.8 &  2.3856 &  5.19 &   0 &   0.68 &   5 &   4 & 0.180 \\ 
52266-0555-028 & 09:38:26.97 &  +54:19:19.4 &  1.7895 & 21.04 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52993-1304-077 & 09:38:29.93 &  +08:20:08.3 &  1.7366 & 15.10 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52996-1275-585 & 09:38:32.04 &  +37:32:07.2 &  1.9073 &  7.93 &   0 &   1.36 &   3 &   1 & 0.072 \\ 
51991-0556-443 & 09:38:32.87 &  +56:06:19.8 &  1.7743 &  6.91 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54092-2580-496 & 09:38:33.16 &  +13:47:01.1 &  1.8079 & 14.18 &   0 &   1.75 &   2 &   1 & 0.039 \\ 
52672-1202-195 & 09:38:33.51 &  +44:56:03.5 &  3.7036 &  6.12 &   0 &   1.30 &   3 &   0 & \nodata \\ 
52996-1275-079 & 09:38:39.75 &  +36:44:09.9 &  2.2118 &  5.76 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53733-2294-030 & 09:38:40.48 &  +25:11:56.3 &  2.4099 &  7.73 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52266-0555-601 & 09:38:41.31 &  +55:48:30.0 &  2.6593 &  5.92 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53735-2296-224 & 09:38:41.82 &  +23:40:07.3 &  3.6329 &  8.08 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53386-1943-105 & 09:38:42.07 &  +31:47:19.5 &  2.0264 &  6.10 &   0 &   1.46 &   2 &   1 & 0.046 \\ 
52266-0570-334 & 09:38:42.21 &  +04:28:03.0 &  2.5831 &  6.36 &   0 &   1.50 &   1 &   1 & 0.053 \\ 
51911-0452-571 & 09:38:43.71 &  +58:48:20.7 &  2.1894 &  5.10 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52026-0477-172 & 09:38:45.65 &  +01:45:22.0 &  2.4805 & 12.69 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53415-1942-497 & 09:38:46.82 &  +30:24:18.5 &  2.4581 &  5.60 &   0 &   1.30 &   2 &   0 & \nodata \\ 
52316-0834-144 & 09:38:48.24 &  +46:55:52.3 &  3.1165 &  4.30 &   0 &   2.63 &   1 &   1 & 0.046 \\ 
52993-1304-092 & 09:38:49.66 &  +09:05:09.7 &  2.2475 &  4.13 &   0 &   2.68 &   5 &   3 & 0.137 \\ 
52316-0834-528 & 09:38:50.02 &  +48:35:11.0 &  1.9040 &  5.98 &   0 &   1.03 &   1 &   1 & 0.044 \\ 
53762-2361-447 & 09:38:50.85 &  +20:30:26.5 &  2.1836 &  5.72 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53733-2369-194 & 09:38:51.34 &  +17:04:37.8 &  2.0368 & 10.48 &   0 &   1.68 &   3 &   2 & 0.075 \\ 
54092-2580-490 & 09:38:51.84 &  +13:40:22.9 &  2.1000 & 11.69 &   0 &   1.95 &   2 &   1 & 0.059 \\ 
53738-2297-383 & 09:38:51.86 &  +26:59:36.7 &  3.5734 &  4.45 &   0 &   2.87 &   1 &   1 & 0.064 \\ 
52725-1215-477 & 09:38:52.90 &  +39:40:30.6 &  2.4819 &  6.02 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52316-0834-145 & 09:38:53.06 &  +46:50:00.4 &  2.9967 & 11.51 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51910-0486-217 & 09:38:54.17 &  +60:24:07.6 &  1.7766 &  5.28 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53713-2292-485 & 09:38:54.87 &  +22:22:06.2 &  3.1532 & 11.48 &   0 &   1.24 &   4 &   1 & 0.032 \\ 
53762-2361-505 & 09:38:55.57 &  +19:50:18.0 &  1.7912 &  4.02 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53733-2369-198 & 09:38:56.47 &  +17:24:43.1 &  2.4804 &  8.44 &   0 &   1.58 &   4 &   3 & 0.135 \\ 
52670-0940-085 & 09:38:57.01 &  +41:28:21.2 &  1.9352 & 17.74 &   0 &   1.64 &   3 &   1 & 0.061 \\ 
52670-0940-457 & 09:38:57.18 &  +42:48:29.2 &  2.0513 &  5.09 &   0 &   1.29 &   2 &   1 & 0.052 \\ 
53385-1944-096 & 09:38:59.71 &  +27:22:10.2 &  1.7300 & 16.89 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52725-1215-154 & 09:39:00.80 &  +39:30:17.4 &  2.2947 &  9.36 &   0 &   1.67 &   1 &   1 & 0.039 \\ 
52264-0569-069 & 09:39:09.82 &  +03:26:02.5 &  2.6383 &  4.04 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52266-0555-628 & 09:39:10.43 &  +55:14:05.8 &  2.1311 &  6.94 &   0 &   0.84 &   1 &   1 & 0.033 \\ 
53738-2297-312 & 09:39:10.75 &  +26:02:40.4 &  1.8893 & 10.72 &   0 &   1.69 &   2 &   2 & 0.075 \\ 
54468-1788-229 & 09:39:11.79 &  +64:15:05.9 &  2.3558 &  6.28 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53035-1276-326 & 09:39:13.43 &  +38:39:00.3 &  1.9697 &  5.29 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54085-2581-209 & 09:39:15.91 &  +14:31:23.9 &  1.8597 &  9.58 &   0 &   1.85 &   1 &   1 & 0.029 \\ 
52281-0768-452 & 09:39:16.88 &  +53:51:11.3 &  3.1842 & 15.79 &   0 &   1.68 &   2 &   2 & 0.088 \\ 
53385-1944-097 & 09:39:17.57 &  +27:27:13.1 &  4.4064 &  6.29 &   0 &   3.09 &   2 &   1 & 0.047 \\ 
53762-2361-557 & 09:39:18.75 &  +19:41:27.7 &  1.9229 &  7.10 &   0 &   1.37 &   3 &   3 & 0.167 \\ 
53738-2297-433 & 09:39:21.21 &  +26:47:56.3 &  2.0122 & 11.21 &   0 &   1.60 &   3 &   2 & 0.083 \\ 
53795-2403-334 & 09:39:22.16 &  +63:03:07.4 &  2.7597 & 15.54 &   0 &   1.13 &   2 &   1 & 0.088 \\ 
53415-1942-169 & 09:39:22.44 &  +30:15:42.2 &  1.8749 &  5.42 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53762-2361-521 & 09:39:24.58 &  +20:37:01.6 &  3.5170 &  4.12 &   0 &   2.78 &   1 &   0 & \nodata \\ 
52993-1304-589 & 09:39:24.87 &  +10:09:09.1 &  2.1970 & 10.15 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53713-2292-054 & 09:39:25.31 &  +20:14:45.2 &  1.8040 &  7.55 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52710-0993-271 & 09:39:27.94 &  +05:40:56.8 &  1.8402 &  9.08 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52725-1215-475 & 09:39:29.20 &  +39:43:05.4 &  1.9050 &  4.26 &   0 &   1.29 &   1 &   1 & 0.042 \\ 
54092-2580-108 & 09:39:29.60 &  +12:57:19.7 &  2.0847 &  5.40 &   0 &   0.99 &   1 &   1 & 0.030 \\ 
52641-0901-577 & 09:39:31.03 &  +51:00:37.5 &  2.1134 & 10.53 &   0 &   3.10 &   2 &   2 & 0.115 \\ 
51991-0556-440 & 09:39:31.95 &  +56:33:51.2 &  1.9362 &  5.62 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52266-0570-330 & 09:39:32.01 &  +04:42:10.7 &  1.9099 &  5.82 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54468-1788-470 & 09:39:32.68 &  +65:17:03.4 &  2.2877 &  7.69 &   0 &   1.18 &   1 &   1 & 0.032 \\ 
54092-2580-106 & 09:39:34.05 &  +12:57:11.8 &  1.9423 &  7.52 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54092-2580-105 & 09:39:34.94 &  +13:09:41.8 &  1.7891 &  7.82 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52996-1275-031 & 09:39:35.12 &  +36:40:00.9 &  2.0290 &  5.70 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52992-1594-097 & 09:39:37.60 &  +34:16:56.0 &  1.7002 & 10.04 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52316-0834-562 & 09:39:38.96 &  +48:20:59.4 &  2.3982 &  6.07 &   0 &   0.80 &   1 &   1 & 0.039 \\ 
53733-2369-169 & 09:39:39.06 &  +17:29:55.6 &  2.1206 & 10.78 &   0 &   3.24 &   2 &   2 & 0.062 \\ 
54085-2581-480 & 09:39:39.95 &  +15:53:10.2 &  2.0758 & 11.42 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53733-2369-095 & 09:39:41.08 &  +16:46:34.4 &  1.9786 &  4.42 &   0 &   1.24 &   1 &   0 & \nodata \\ 
52672-1202-493 & 09:39:44.68 &  +45:12:43.7 &  2.1040 &  8.57 &   0 &   0.69 &   4 &   4 & 0.159 \\ 
53733-2369-177 & 09:39:45.23 &  +17:01:59.4 &  1.7235 &  4.35 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52026-0477-496 & 09:39:46.56 &  +02:12:45.9 &  1.9664 &  7.72 &   0 &   1.63 &   2 &   0 & \nodata \\ 
53385-1944-197 & 09:39:47.07 &  +27:37:05.0 &  3.2518 &  9.78 &   0 &   1.43 &   1 &   1 & 0.038 \\ 
53713-2292-527 & 09:39:47.51 &  +22:39:04.6 &  2.9360 & 11.21 &   0 &   1.57 &   6 &   3 & 0.145 \\ 
52992-1594-090 & 09:39:49.43 &  +33:55:48.4 &  4.1064 &  9.80 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52266-0570-315 & 09:39:50.32 &  +03:39:03.1 &  2.2786 &  8.61 &   0 &   1.61 &   2 &   1 & 0.045 \\ 
52316-0834-569 & 09:39:52.97 &  +48:39:00.9 &  2.2957 & 10.29 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53385-1944-454 & 09:39:53.54 &  +29:06:02.6 &  4.2550 & 24.57 &  12 &   1.37 &   7 &   1 & 0.047 \\ 
52266-0570-331 & 09:39:54.25 &  +04:34:37.4 &  2.1360 &  7.07 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52281-0768-095 & 09:39:55.51 &  +52:07:17.6 &  2.4559 &  5.70 &   0 &   1.49 &   4 &   2 & 0.070 \\ 
52670-0940-041 & 09:39:58.42 &  +41:09:13.0 &  3.6990 &  5.65 &   0 &   2.86 &   1 &   1 & 0.036 \\ 
53713-2292-056 & 09:39:58.49 &  +20:49:38.1 &  2.1027 & 11.92 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51910-0486-128 & 09:39:58.69 &  +60:37:07.8 &  1.9645 &  6.75 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52992-1594-451 & 09:39:58.91 &  +36:09:21.9 &  2.5791 & 11.18 &   0 &   1.59 &   3 &   2 & 0.129 \\ 
52672-1202-088 & 09:40:00.13 &  +44:00:43.2 &  1.9569 &  8.38 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53713-2292-050 & 09:40:01.30 &  +20:22:44.2 &  1.7843 & 12.29 &   0 &   1.87 &   3 &   3 & 0.152 \\ 
52641-0901-570 & 09:40:03.03 &  +51:16:02.7 &  3.6021 &  5.94 &   0 &   0.95 &   1 &   0 & \nodata \\ 
53386-1943-138 & 09:40:05.33 &  +32:24:03.4 &  3.1959 &  7.46 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52724-1234-319 & 09:40:05.71 &  +07:07:55.7 &  1.8736 &  8.31 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53053-1742-292 & 09:40:05.98 &  +10:59:19.8 &  3.4004 &  9.48 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52670-0940-172 & 09:40:08.08 &  +41:50:46.0 &  3.3215 &  4.29 &   0 &   2.43 &   3 &   3 & 0.145 \\ 
52026-0477-456 & 09:40:08.44 &  +02:32:09.0 &  3.2097 & 11.00 &   0 &   1.41 &   1 &   1 & 0.075 \\ 
52264-0569-023 & 09:40:09.51 &  +03:14:06.0 &  2.5478 &  6.72 &   0 &   1.96 &   3 &   2 & 0.077 \\ 
53735-2296-465 & 09:40:09.71 &  +24:49:59.6 &  1.7421 &  4.40 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53762-2361-042 & 09:40:10.11 &  +18:26:29.0 &  3.2806 &  4.39 &   0 &   2.37 &   1 &   1 & 0.029 \\ 
53385-1944-164 & 09:40:10.12 &  +27:43:46.2 &  1.7171 &  6.61 &   0 &   0.67 &   1 &   1 & 0.063 \\ 
53738-2297-252 & 09:40:10.15 &  +25:39:29.0 &  1.8935 &  5.83 &   0 &   1.04 &   1 &   1 & 0.067 \\ 
52314-0476-001 & 09:40:12.22 & --00:46:27.1 &  2.3351 &  9.30 &   0 &   0.76 &   1 &   1 & 0.033 \\ 
53385-1944-460 & 09:40:13.69 &  +28:58:16.2 &  3.2485 & 12.40 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51991-0556-438 & 09:40:13.93 &  +56:42:56.9 &  1.9674 &  4.50 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53053-1742-284 & 09:40:17.48 &  +10:45:40.7 &  2.2118 &  6.54 &   0 &   2.09 &   2 &   1 & 0.051 \\ 
54085-2581-496 & 09:40:17.65 &  +15:42:01.1 &  2.0749 & 13.49 &   0 &   1.99 &   1 &   1 & 0.033 \\ 
53735-2296-419 & 09:40:22.35 &  +24:52:19.4 &  1.9039 & 13.73 &   0 &   1.81 &   1 &   0 & \nodata \\ 
53762-2361-077 & 09:40:23.99 &  +19:29:12.4 &  3.4269 & 12.17 &   0 &   1.30 &   1 &   0 & \nodata \\ 
54085-2581-176 & 09:40:25.86 &  +15:29:04.2 &  2.2131 & 23.00 &   0 &   0.85 &   2 &   2 & 0.075 \\ 
53735-2296-189 & 09:40:25.95 &  +23:36:09.3 &  1.9598 &  4.00 &   0 &   2.80 &   1 &   1 & 0.044 \\ 
52314-0476-595 & 09:40:26.17 & --00:01:31.7 &  1.9834 &  5.28 &   0 &   1.46 &   1 &   1 & 0.040 \\ 
53764-2404-528 & 09:40:29.78 &  +53:48:24.2 &  2.7633 &  5.63 &   0 &   2.90 &   2 &   1 & 0.060 \\ 
53738-2297-464 & 09:40:35.18 &  +26:56:09.4 &  2.9621 &  5.26 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53735-2296-218 & 09:40:35.92 &  +23:17:50.8 &  2.9006 & 10.33 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52641-0901-593 & 09:40:35.93 &  +50:03:08.6 &  3.5668 & 16.99 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52672-1202-402 & 09:40:36.25 &  +46:18:35.6 &  1.7835 & 11.11 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52266-0570-243 & 09:40:38.15 &  +02:40:48.2 &  1.9446 & 11.07 &   0 &   1.44 &   1 &   1 & 0.050 \\ 
53795-2403-260 & 09:40:39.21 &  +61:20:21.9 &  3.2954 &  8.41 &   0 &   0.98 &   1 &   0 & \nodata \\ 
52672-1202-162 & 09:40:40.58 &  +44:48:43.7 &  2.0419 &  4.80 &   0 &   1.00 &   1 &   1 & 0.035 \\ 
52724-1234-278 & 09:40:41.91 &  +07:17:53.5 &  2.0784 &  7.29 &   0 &   0.70 &   2 &   1 & 0.043 \\ 
52757-1305-350 & 09:40:43.52 &  +10:12:24.7 &  3.9134 &  7.66 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54092-2580-553 & 09:40:43.86 &  +13:44:27.9 &  1.9332 & 17.27 &   0 &   1.79 &   3 &   1 & 0.036 \\ 
53733-2369-404 & 09:40:45.43 &  +18:54:26.5 &  2.0391 &  8.79 &   0 &   1.66 &   2 &   2 & 0.103 \\ 
52993-1304-601 & 09:40:46.57 &  +09:54:55.3 &  1.7030 &  6.75 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53713-2292-049 & 09:40:46.67 &  +20:54:20.8 &  2.1160 &  5.33 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52993-1304-035 & 09:40:47.18 &  +08:47:59.9 &  2.2239 &  5.75 &   0 &   0.83 &   1 &   1 & 0.030 \\ 
51630-0266-282 & 09:40:47.83 & --01:13:57.8 &  1.8756 &  6.14 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54468-1788-092 & 09:40:48.49 &  +63:21:59.5 &  2.8825 &  4.32 &   0 &   1.41 &   2 &   1 & 0.053 \\ 
52026-0477-520 & 09:40:49.22 &  +02:17:07.1 &  2.0250 &  6.88 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52672-1202-408 & 09:40:50.44 &  +46:17:30.5 &  3.4302 & 12.74 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53762-2361-562 & 09:40:51.07 &  +20:33:38.5 &  2.2649 &  6.60 &   0 &   1.30 &   2 &   1 & 0.052 \\ 
52026-0477-089 & 09:40:51.32 &  +01:09:06.1 &  1.9533 &  8.29 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52641-0901-589 & 09:40:51.47 &  +50:09:18.8 &  1.8712 &  5.49 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53386-1943-588 & 09:40:51.61 &  +33:33:20.7 &  2.3390 &  5.85 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52710-0993-232 & 09:40:54.56 &  +05:49:03.5 &  3.2353 &  4.29 &   0 &   2.44 &   3 &   3 & 0.176 \\ 
53733-2369-519 & 09:40:55.03 &  +17:56:36.2 &  1.7442 &  4.20 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52725-1215-500 & 09:40:55.64 &  +39:44:48.2 &  2.2933 &  8.31 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52316-0834-014 & 09:40:58.82 &  +46:24:15.9 &  1.9455 &  4.68 &   0 &   1.01 &   1 &   1 & 0.058 \\ 
51991-0556-184 & 09:40:59.52 &  +55:04:51.5 &  3.9537 &  6.37 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52672-1202-412 & 09:41:01.40 &  +45:45:24.6 &  2.0998 & 12.83 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53795-2403-211 & 09:41:01.97 &  +61:07:11.7 &  2.8824 &  8.95 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53385-1944-497 & 09:41:02.09 &  +28:12:51.7 &  1.7380 &  5.46 &   0 &   0.87 &   3 &   0 & \nodata \\ 
53713-2292-557 & 09:41:02.13 &  +21:47:17.9 &  1.7221 & 12.35 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51991-0556-470 & 09:41:02.51 &  +56:07:06.5 &  3.7857 &  8.99 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52670-0940-542 & 09:41:03.25 &  +42:36:41.3 &  3.0465 & 11.23 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53738-2297-473 & 09:41:06.42 &  +26:26:57.3 &  1.7630 &  6.42 &   0 &   2.18 &   2 &   1 & 0.045 \\ 
52670-0940-144 & 09:41:07.17 &  +41:50:36.2 &  2.8183 &  6.91 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51915-0453-233 & 09:41:07.90 &  +58:53:13.4 &  2.0822 &  6.10 &   0 &   1.37 &   1 &   1 & 0.046 \\ 
51915-0453-439 & 09:41:08.36 &  +59:47:25.7 &  4.7903 &  4.04 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53053-1742-229 & 09:41:08.53 &  +11:24:27.7 &  1.8715 &  4.55 &   0 &   2.53 &   0 &   0 & \nodata \\ 
51911-0452-064 & 09:41:09.12 &  +57:38:50.7 &  1.7241 & 10.37 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53735-2296-449 & 09:41:11.77 &  +25:16:30.5 &  1.7476 &  4.47 &   0 &   2.62 &   1 &   1 & 0.036 \\ 
53053-1742-422 & 09:41:13.55 &  +11:45:32.2 &  3.1946 & 10.05 &   0 &   1.55 &   2 &   0 & \nodata \\ 
54468-1788-181 & 09:41:14.23 &  +64:10:33.0 &  3.0057 &  5.57 &   0 &   2.76 &   2 &   2 & 0.070 \\ 
51910-0486-444 & 09:41:14.37 &  +62:20:54.8 &  2.0842 & 27.87 &   0 &   1.69 &   1 &   0 & \nodata \\ 
53713-2292-119 & 09:41:14.38 &  +21:38:51.7 &  2.5675 &  4.48 &   0 &   2.03 &   4 &   3 & 0.137 \\ 
53735-2296-457 & 09:41:15.28 &  +25:07:22.0 &  3.1746 &  5.41 &  12 &   2.82 &   4 &   2 & 0.105 \\ 
53762-2361-004 & 09:41:16.24 &  +18:45:18.1 &  2.1045 &  5.53 &   0 &   1.16 &   3 &   2 & 0.083 \\ 
53795-2403-236 & 09:41:17.11 &  +61:50:22.4 &  2.7425 &  5.56 &   0 &   1.46 &   4 &   3 & 0.159 \\ 
54085-2581-481 & 09:41:17.15 &  +15:55:21.6 &  1.7408 & 11.09 &   0 &   1.30 &   1 &   1 & 0.044 \\ 
53385-1944-053 & 09:41:17.67 &  +27:26:28.8 &  2.6153 &  7.51 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54092-2580-612 & 09:41:18.18 &  +14:08:27.7 &  3.5315 &  6.04 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53387-1945-305 & 09:41:18.94 &  +32:51:32.4 &  2.3770 & 13.09 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52710-0993-228 & 09:41:19.35 &  +05:29:37.1 &  1.9892 &  8.37 &   0 &   1.43 &   1 &   1 & 0.045 \\ 
52281-0768-526 & 09:41:19.94 &  +53:33:08.3 &  2.2970 &  8.74 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53733-2369-456 & 09:41:19.95 &  +18:12:57.6 &  1.9971 &  6.28 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52253-0557-316 & 09:41:21.35 &  +56:40:44.7 &  2.0363 & 12.32 &   0 &   2.46 &   1 &   1 & 0.041 \\ 
51911-0452-063 & 09:41:21.66 &  +57:22:59.0 &  3.1967 &  5.26 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54085-2581-084 & 09:41:26.68 &  +14:38:54.6 &  2.4782 & 10.47 &   0 &   0.96 &   3 &   2 & 0.095 \\ 
53733-2369-150 & 09:41:28.23 &  +17:01:10.1 &  3.2339 &  5.01 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52993-1304-602 & 09:41:29.70 &  +09:32:20.7 &  2.1531 & 11.41 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53415-1942-115 & 09:41:31.14 &  +30:08:51.4 &  1.8246 & 11.92 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52992-1594-172 & 09:41:32.60 &  +34:41:18.1 &  1.7785 &  7.38 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52641-0901-610 & 09:41:33.60 &  +50:26:37.9 &  2.0992 &  7.74 &   0 &   0.67 &   2 &   2 & 0.128 \\ 
51991-0556-147 & 09:41:37.63 &  +55:27:12.7 &  2.0745 &  8.92 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51911-0452-021 & 09:41:39.76 &  +57:26:31.6 &  2.1124 &  6.30 &   0 &   2.84 &   1 &   1 & 0.025 \\ 
53387-1945-310 & 09:41:40.17 &  +32:57:03.2 &  3.4520 &  6.44 &   0 &   0.70 &   4 &   1 & 0.042 \\ 
53733-2369-508 & 09:41:40.23 &  +17:55:01.0 &  3.3015 &  6.97 &   0 &   1.37 &   1 &   1 & 0.043 \\ 
53735-2296-083 & 09:41:44.72 &  +23:11:44.2 &  2.5412 &  5.79 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54468-1788-495 & 09:41:48.96 &  +64:44:35.0 &  3.0919 &  6.17 &   0 &   0.75 &   1 &   1 & 0.048 \\ 
53415-1942-047 & 09:41:49.45 &  +29:33:43.3 &  3.4880 &  8.61 &   0 &   1.18 &   2 &   1 & 0.045 \\ 
51991-0556-544 & 09:41:49.57 &  +56:34:15.2 &  1.9934 & 13.22 &   0 &   1.47 &   3 &   0 & \nodata \\ 
53385-1944-142 & 09:41:50.90 &  +27:56:35.6 &  3.7984 & 12.90 &   0 &   1.42 &   1 &   1 & 0.041 \\ 
53386-1943-035 & 09:41:51.38 &  +31:53:46.4 &  2.5316 & 19.07 &   0 &   1.55 &   2 &   1 & 0.065 \\ 
52992-1594-511 & 09:41:51.49 &  +35:04:45.4 &  3.1376 &  8.71 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53795-2403-480 & 09:41:52.90 &  +62:17:05.5 &  2.8670 &  5.91 &   0 &   2.49 &   3 &   2 & 0.080 \\ 
52316-0834-588 & 09:41:55.95 &  +47:32:45.8 &  1.9517 &  4.59 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53713-2292-594 & 09:41:58.50 &  +21:47:59.0 &  3.0015 &  4.06 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53386-1943-567 & 09:41:58.51 &  +32:31:19.4 &  1.8204 &  8.06 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52992-1594-552 & 09:41:58.75 &  +35:23:29.7 &  2.0582 & 12.04 &   0 &   1.34 &   1 &   1 & 0.058 \\ 
51630-0266-280 & 09:41:59.06 & --00:15:52.3 &  2.5666 & 57.43 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52724-1234-391 & 09:42:00.96 &  +08:34:13.7 &  2.2441 &  8.04 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52672-1202-150 & 09:42:02.00 &  +44:50:19.6 &  2.0269 &  7.08 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52266-0570-427 & 09:42:02.04 &  +04:22:44.5 &  3.2755 &  8.10 &   0 &   1.63 &   1 &   1 & 0.041 \\ 
51991-0556-553 & 09:42:02.36 &  +57:14:29.5 &  1.7101 &  8.71 &   0 &   1.19 &   1 &   0 & \nodata \\ 
52281-0768-536 & 09:42:03.04 &  +54:05:18.9 &  2.3455 &  4.56 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52992-1594-556 & 09:42:06.95 &  +35:23:07.4 &  2.0228 &  8.18 &   0 &   2.34 &   2 &   2 & 0.078 \\ 
53385-1944-115 & 09:42:07.36 &  +27:52:48.1 &  1.7388 &  7.14 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53415-1942-618 & 09:42:08.81 &  +31:07:36.1 &  1.7084 &  9.04 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53738-2297-127 & 09:42:11.04 &  +25:22:01.4 &  3.8530 & 22.26 &   0 &   1.52 &   4 &   1 & 0.098 \\ 
51991-0556-110 & 09:42:11.08 &  +54:52:36.6 &  2.2176 &  4.66 &   4 &   1.32 &   1 &   0 & \nodata \\ 
52724-1234-217 & 09:42:12.33 &  +07:36:04.3 &  1.8639 & 11.51 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52724-1234-405 & 09:42:12.55 &  +08:17:37.2 &  3.1478 &  4.87 &   0 &   1.18 &   2 &   1 & 0.039 \\ 
53735-2296-084 & 09:42:13.74 &  +23:00:17.4 &  3.0790 &  9.73 &   0 &   2.25 &   1 &   1 & 0.046 \\ 
53762-2361-611 & 09:42:17.99 &  +20:06:38.5 &  2.9082 & 10.26 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52992-1594-155 & 09:42:18.52 &  +34:53:54.2 &  1.8949 & 12.25 &   0 &   1.67 &   2 &   1 & 0.035 \\ 
54085-2581-414 & 09:42:19.88 &  +16:33:37.4 &  2.3206 &  6.58 &   0 &   1.37 &   3 &   2 & 0.100 \\ 
52672-1202-505 & 09:42:20.02 &  +45:18:51.2 &  2.2580 & 11.25 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52724-1234-165 & 09:42:29.02 &  +07:32:39.8 &  3.3109 & 28.04 &   0 &   1.89 &   3 &   1 & 0.062 \\ 
51910-0486-522 & 09:42:29.13 &  +62:04:51.9 &  2.0868 &  4.58 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54139-2582-346 & 09:42:29.66 &  +14:26:55.2 &  2.0092 &  4.22 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52672-1202-141 & 09:42:31.02 &  +44:28:53.3 &  2.1241 & 14.92 &   0 &   1.50 &   1 &   1 & 0.037 \\ 
52409-0902-314 & 09:42:31.08 &  +51:07:08.5 &  1.7897 & 11.88 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52710-0993-462 & 09:42:31.08 &  +06:17:04.6 &  1.7517 &  4.58 &   0 &   1.12 &   1 &   1 & 0.073 \\ 
52316-0834-073 & 09:42:31.91 &  +47:11:21.3 &  1.7885 &  5.45 &   0 &   1.30 &   2 &   1 & 0.033 \\ 
51991-0556-122 & 09:42:32.19 &  +55:45:57.0 &  2.5087 &  7.03 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52709-0941-309 & 09:42:33.53 &  +43:07:24.4 &  2.0324 &  5.33 &   0 &   1.22 &   1 &   1 & 0.046 \\ 
53735-2296-097 & 09:42:34.97 &  +23:10:31.1 &  1.8331 &  5.61 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53713-2292-002 & 09:42:35.01 &  +20:37:25.7 &  2.3516 & 10.01 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53735-2296-509 & 09:42:45.01 &  +24:43:54.2 &  1.7019 & 10.92 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52757-1305-396 & 09:42:45.02 &  +10:02:26.9 &  1.9786 &  7.74 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52281-0768-106 & 09:42:46.23 &  +52:20:02.5 &  2.8555 &  7.94 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53759-2362-320 & 09:42:51.43 &  +19:37:29.2 &  3.3240 &  4.92 &   0 &   1.20 &   4 &   4 & 0.225 \\ 
54085-2581-548 & 09:42:52.55 &  +15:43:26.2 &  1.9233 &  4.51 &   0 &   1.07 &   1 &   1 & 0.035 \\ 
52724-1234-176 & 09:42:54.07 &  +07:39:56.3 &  1.9375 & 14.08 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53415-1942-605 & 09:42:54.47 &  +31:31:53.8 &  2.3902 &  5.52 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53713-2292-007 & 09:42:56.17 &  +20:36:29.4 &  4.0461 &  4.18 &   0 &   0.65 &   6 &   1 & 0.032 \\ 
54474-1878-610 & 09:42:57.14 &  +67:51:33.2 &  1.7940 &  5.18 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52253-0557-270 & 09:42:58.25 &  +56:20:11.4 &  2.6018 &  5.97 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52709-0941-357 & 09:42:59.05 &  +43:28:45.8 &  2.5096 &  4.82 &   0 &   0.64 &   1 &   1 & 0.074 \\ 
53385-1944-580 & 09:43:05.87 &  +28:46:29.4 &  3.6664 &  4.00 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53035-1276-487 & 09:43:09.62 &  +38:24:23.7 &  3.2058 &  5.66 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53415-1942-011 & 09:43:11.14 &  +29:38:04.7 &  1.7714 &  4.30 &   0 &   1.35 &   3 &   2 & 0.073 \\ 
53385-1944-608 & 09:43:11.71 &  +29:11:09.9 &  2.0352 &  4.86 &   0 &   1.50 &   3 &   3 & 0.172 \\ 
51911-0452-638 & 09:43:12.03 &  +57:56:04.3 &  2.4382 &  5.57 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52724-1234-188 & 09:43:14.40 &  +06:53:57.0 &  3.2371 &  8.64 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52710-0993-490 & 09:43:14.46 &  +06:14:25.6 &  1.8111 &  7.80 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54139-2582-304 & 09:43:19.14 &  +13:31:20.7 &  2.4675 &  5.08 &   0 &   0.89 &   2 &   2 & 0.121 \\ 
53713-2292-028 & 09:43:19.27 &  +21:06:48.2 &  1.9591 &  6.85 &   0 &   1.44 &   6 &   2 & 0.115 \\ 
53762-2361-633 & 09:43:19.68 &  +19:43:03.6 &  2.3678 &  5.64 &   0 &   1.38 &   4 &   4 & 0.129 \\ 
53795-2403-161 & 09:43:22.20 &  +62:00:42.6 &  2.7550 & 10.34 &   0 &   0.91 &   2 &   1 & 0.046 \\ 
52724-1234-172 & 09:43:23.92 &  +07:48:56.0 &  3.4159 & 24.39 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53735-2296-510 & 09:43:24.92 &  +24:45:18.2 &  3.4621 &  6.76 &   0 &   0.73 &   1 &   0 & \nodata \\ 
53733-2369-571 & 09:43:29.60 &  +18:09:20.8 &  1.9065 &  8.52 &   0 &   2.81 &   1 &   1 & 0.029 \\ 
52709-0941-394 & 09:43:29.70 &  +43:36:59.2 &  2.4842 &  8.04 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52281-0768-580 & 09:43:30.06 &  +53:50:00.8 &  3.9006 &  7.41 &   0 &   1.52 &   7 &   5 & 0.213 \\ 
54085-2581-018 & 09:43:30.49 &  +14:42:08.1 &  2.2473 & 11.08 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53035-1276-129 & 09:43:31.49 &  +36:39:31.1 &  2.4775 &  4.92 &   0 &   1.47 &   1 &   1 & 0.061 \\ 
52266-0570-459 & 09:43:31.85 &  +04:27:49.5 &  3.6608 &  6.63 &   0 &   0.64 &   3 &   2 & 0.088 \\ 
51910-0486-579 & 09:43:32.46 &  +62:06:50.8 &  2.0821 &  4.61 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53734-2295-354 & 09:43:33.71 &  +22:28:12.1 &  1.7439 &  7.13 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52710-0993-100 & 09:43:34.38 &  +05:10:39.9 &  3.2471 & 12.48 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52709-1216-360 & 09:43:35.47 &  +41:11:11.5 &  2.3025 &  5.62 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53759-2362-360 & 09:43:36.53 &  +20:28:11.8 &  2.1103 &  9.47 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53385-1944-075 & 09:43:37.28 &  +28:01:35.9 &  3.1127 &  6.47 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52757-1305-363 & 09:43:38.75 &  +10:41:56.1 &  1.7846 & 11.64 &   0 &   1.64 &   1 &   1 & 0.047 \\ 
53759-2362-311 & 09:43:39.71 &  +19:54:13.6 &  1.7756 &  7.74 &   0 &   0.72 &   4 &   0 & \nodata \\ 
51991-0556-074 & 09:43:40.01 &  +54:45:50.2 &  2.9949 & 29.12 &   0 &   1.46 &   1 &   1 & 0.034 \\ 
52725-1215-567 & 09:43:40.17 &  +39:40:59.5 &  1.7239 &  5.11 &   0 &   1.02 &   1 &   1 & 0.034 \\ 
52266-0570-170 & 09:43:42.28 &  +03:28:26.2 &  1.8494 &  7.97 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52409-0902-263 & 09:43:44.52 &  +51:06:57.9 &  1.7970 &  4.50 &   0 &   1.23 &   0 &   0 & \nodata \\ 
51910-0486-519 & 09:43:45.23 &  +61:48:04.6 &  1.7028 &  7.91 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53764-2404-544 & 09:43:45.53 &  +53:25:41.3 &  2.8548 &  7.27 &   0 &   1.50 &   1 &   1 & 0.043 \\ 
51630-0266-190 & 09:43:47.01 & --00:06:45.4 &  2.1898 &  8.80 &   0 &   1.67 &   1 &   1 & 0.034 \\ 
53733-2369-573 & 09:43:49.52 &  +18:06:23.4 &  2.0728 &  5.81 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52709-0941-265 & 09:43:50.73 &  +42:53:05.5 &  3.7078 & 17.14 &   0 &   0.77 &   4 &   3 & 0.101 \\ 
51991-0556-596 & 09:43:51.25 &  +56:58:21.9 &  1.9259 &  5.81 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52725-1215-566 & 09:43:51.34 &  +39:53:14.6 &  2.0942 & 13.37 &   0 &   2.28 &   1 &   1 & 0.033 \\ 
53035-1276-481 & 09:43:52.02 &  +38:35:46.2 &  1.9672 &  5.69 &   0 &   0.74 &   4 &   1 & 0.044 \\ 
52709-0941-272 & 09:43:52.56 &  +43:08:10.5 &  2.3557 & 15.51 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52709-0941-277 & 09:43:53.81 &  +43:20:58.4 &  2.9451 &  7.92 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53733-2369-609 & 09:43:55.02 &  +18:07:52.4 &  3.8964 &  6.04 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52999-1595-381 & 09:43:56.76 &  +36:30:07.4 &  3.8646 & 15.68 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51989-0480-249 & 09:43:56.88 &  +00:37:06.0 &  2.4302 &  5.25 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53738-2297-515 & 09:44:01.53 &  +26:24:32.5 &  2.1541 &  5.58 &   0 &   0.76 &   1 &   1 & 0.037 \\ 
53035-1276-176 & 09:44:03.55 &  +37:34:54.4 &  2.4031 & 10.22 &   0 &   1.26 &   5 &   3 & 0.123 \\ 
53764-2404-010 & 09:44:04.47 &  +52:06:33.5 &  2.8986 &  4.16 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52757-1305-410 & 09:44:05.18 &  +10:25:43.4 &  2.0672 &  5.09 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52725-1215-623 & 09:44:06.15 &  +40:21:41.3 &  2.0097 &  5.56 &   0 &   2.17 &   1 &   1 & 0.044 \\ 
52709-0941-384 & 09:44:08.81 &  +43:44:27.0 &  4.5898 &  8.48 &   0 &   0.95 &   1 &   0 & \nodata \\ 
52672-1202-530 & 09:44:10.47 &  +45:58:20.6 &  1.9279 & 12.50 &   0 &   1.23 &   1 &   1 & 0.048 \\ 
52703-1005-316 & 09:44:10.90 &  +47:52:46.3 &  2.2523 & 16.56 &   0 &   0.84 &   1 &   1 & 0.048 \\ 
51943-0487-344 & 09:44:13.17 &  +63:17:58.3 &  3.1775 &  5.62 &   0 &   2.29 &   4 &   3 & 0.176 \\ 
52672-1202-103 & 09:44:16.05 &  +44:50:30.6 &  2.2526 &  6.29 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53035-1276-178 & 09:44:19.82 &  +37:46:09.3 &  3.7085 &  4.50 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53738-2297-443 & 09:44:24.97 &  +27:26:14.4 &  2.2176 &  5.38 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52316-0834-634 & 09:44:27.61 &  +47:32:35.5 &  2.1096 &  5.30 &   0 &   0.99 &   1 &   1 & 0.062 \\ 
51630-0266-452 & 09:44:31.21 &  +00:57:00.1 &  2.5353 &  7.60 &   0 &   1.29 &   1 &   1 & 0.097 \\ 
53764-2370-358 & 09:44:33.83 &  +18:15:21.4 &  2.1164 &  6.15 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53713-2292-026 & 09:44:38.07 &  +21:20:16.4 &  1.8339 &  8.95 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52026-0477-038 & 09:44:38.49 &  +01:54:48.8 &  1.8271 & 11.54 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53713-2292-033 & 09:44:38.80 &  +21:22:27.7 &  2.1132 & 13.91 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53759-2362-303 & 09:44:38.89 &  +19:41:11.4 &  3.1831 &  6.17 &   0 &   0.61 &   5 &   4 & 0.147 \\ 
52992-1594-078 & 09:44:41.04 &  +34:53:48.3 &  2.0702 &  6.30 &   0 &   2.00 &   3 &   1 & 0.055 \\ 
53738-2297-103 & 09:44:42.31 &  +25:54:43.3 &  2.9165 &  9.23 &   0 &   1.18 &   2 &   0 & \nodata \\ 
53053-1742-052 & 09:44:44.09 &  +11:06:54.3 &  3.8693 &  4.52 &   0 &   2.08 &   2 &   1 & 0.047 \\ 
53035-1276-164 & 09:44:44.96 &  +37:34:14.3 &  2.9701 &  4.09 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54474-1878-629 & 09:44:46.19 &  +67:42:45.8 &  1.8108 &  5.48 &   0 &   1.05 &   2 &   2 & 0.174 \\ 
52266-0570-508 & 09:44:46.36 &  +04:06:59.7 &  1.8125 & 11.90 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51915-0453-184 & 09:44:48.44 &  +58:42:15.0 &  2.0513 &  8.28 &   0 &   1.28 &   1 &   1 & 0.030 \\ 
53759-2362-338 & 09:44:49.38 &  +20:43:28.2 &  2.2609 & 11.68 &   0 &   1.36 &   5 &   3 & 0.180 \\ 
53734-2295-389 & 09:44:49.62 &  +22:39:02.3 &  1.7251 &  9.27 &   0 &   1.97 &   2 &   1 & 0.079 \\ 
52999-1595-248 & 09:44:50.50 &  +34:47:26.3 &  2.4297 & 27.56 &   0 &   1.63 &   1 &   1 & 0.055 \\ 
54085-2581-074 & 09:44:50.76 &  +15:12:36.9 &  2.1180 & 23.17 &   0 &   1.46 &   1 &   1 & 0.043 \\ 
53738-2297-543 & 09:44:51.39 &  +26:20:58.6 &  1.8177 &  6.53 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52281-0768-616 & 09:44:53.16 &  +53:47:48.8 &  1.7847 &  7.87 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52409-0902-229 & 09:44:53.81 &  +50:43:00.8 &  3.7895 &  8.77 &   0 &   1.40 &   5 &   1 & 0.051 \\ 
53035-1276-172 & 09:44:53.89 &  +37:28:40.2 &  3.3371 &  4.04 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51630-0266-092 & 09:44:54.24 & --00:43:30.3 &  2.2898 &  5.28 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53387-1945-275 & 09:44:56.28 &  +33:19:20.9 &  1.8857 & 11.81 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54139-2582-340 & 09:44:58.62 &  +14:49:25.0 &  2.2598 & 11.04 &   0 &   1.37 &   2 &   2 & 0.095 \\ 
52757-1305-170 & 09:44:59.24 &  +09:30:47.2 &  2.0122 &  8.66 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51989-0480-472 & 09:44:59.59 &  +02:00:21.7 &  2.0030 &  7.16 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52710-0993-042 & 09:44:59.69 &  +05:01:36.3 &  2.2965 &  8.11 &   0 &   2.25 &   2 &   1 & 0.034 \\ 
53738-2297-442 & 09:45:00.16 &  +27:35:15.8 &  2.2800 &  6.86 &   0 &   1.22 &   1 &   0 & \nodata \\ 
51991-0556-540 & 09:45:02.02 &  +56:02:25.7 &  2.3145 & 12.21 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53733-2369-614 & 09:45:02.60 &  +18:09:40.0 &  1.7373 &  6.71 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52672-1202-071 & 09:45:05.13 &  +44:54:55.0 &  1.8809 &  6.18 &   0 &   0.80 &   1 &   1 & 0.043 \\ 
52709-1216-272 & 09:45:05.99 &  +40:33:08.6 &  1.9029 &  6.51 &   0 &   1.08 &   2 &   0 & \nodata \\ 
52409-0902-230 & 09:45:08.02 &  +50:40:57.6 &  3.7349 &  5.89 &   0 &   1.28 &   1 &   1 & 0.064 \\ 
53035-1276-084 & 09:45:08.11 &  +37:01:04.5 &  2.9529 &  7.19 &   0 &   1.32 &   2 &   2 & 0.077 \\ 
53035-1276-093 & 09:45:08.50 &  +37:12:42.0 &  2.0652 & 13.73 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53387-1945-440 & 09:45:10.30 &  +33:44:45.8 &  2.1553 &  6.49 &   0 &   2.07 &   4 &   3 & 0.136 \\ 
52703-1005-293 & 09:45:10.73 &  +47:24:48.6 &  1.9584 &  9.50 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53431-1947-381 & 09:45:13.65 &  +29:30:10.7 &  2.0905 &  4.14 &   0 &   2.88 &   2 &   2 & 0.092 \\ 
54139-2582-238 & 09:45:16.56 &  +14:03:22.1 &  2.1699 &  9.38 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54139-2582-203 & 09:45:21.24 &  +13:18:16.6 &  2.9105 &  5.67 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54139-2582-221 & 09:45:21.33 &  +13:43:41.6 &  1.7123 & 14.23 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53759-2362-383 & 09:45:23.19 &  +20:41:34.7 &  2.2688 &  6.17 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51915-0453-500 & 09:45:23.32 &  +59:29:17.3 &  3.5826 &  7.39 &   0 &   1.22 &   3 &   1 & 0.039 \\ 
54468-1788-516 & 09:45:24.87 &  +65:06:56.9 &  2.0422 & 10.10 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52757-1305-177 & 09:45:25.15 &  +09:36:55.7 &  1.8027 &  8.38 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53764-2370-347 & 09:45:25.93 &  +18:12:26.2 &  1.7126 &  5.11 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51989-0480-417 & 09:45:25.96 &  +02:43:30.6 &  2.5978 & 10.77 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53759-2362-254 & 09:45:28.69 &  +18:46:41.4 &  2.8443 &  6.38 &   0 &   2.25 &   3 &   0 & \nodata \\ 
52709-0941-325 & 09:45:28.84 &  +44:09:11.8 &  1.7797 & 10.30 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51991-0556-045 & 09:45:29.37 &  +55:25:25.8 &  2.2420 &  4.32 &   0 &   1.36 &   5 &   2 & 0.072 \\ 
53385-1944-625 & 09:45:29.55 &  +28:35:42.9 &  3.1777 & 10.25 &   0 &   2.91 &   2 &   2 & 0.078 \\ 
53432-1946-248 & 09:45:31.77 &  +30:12:23.3 &  1.8430 &  9.75 &   0 &   0.75 &   1 &   0 & \nodata \\ 
52266-0570-105 & 09:45:31.78 &  +03:37:57.7 &  2.9624 &  5.94 &   0 &   1.98 &   1 &   1 & 0.036 \\ 
51630-0266-053 & 09:45:32.67 & --01:00:03.3 &  3.0347 & 11.22 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53738-2297-070 & 09:45:33.51 &  +26:11:15.6 &  3.5906 &  8.13 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51630-0266-508 & 09:45:35.50 &  +00:08:42.5 &  1.9037 &  8.61 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52409-0902-228 & 09:45:35.86 &  +51:07:32.0 &  1.7550 &  6.05 &   0 &   2.05 &   2 &   1 & 0.043 \\ 
51989-0480-412 & 09:45:38.07 &  +02:30:51.8 &  1.8544 & 11.11 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54468-1788-519 & 09:45:39.00 &  +64:52:42.9 &  1.9263 &  5.94 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54468-1788-143 & 09:45:40.23 &  +64:00:01.7 &  2.3157 &  5.13 &   0 &   0.91 &   2 &   1 & 0.036 \\ 
53764-2370-359 & 09:45:41.00 &  +18:13:59.5 &  2.1328 & 11.01 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52757-1305-175 & 09:45:41.29 &  +09:31:16.3 &  2.3424 &  5.99 &   0 &   1.31 &   1 &   1 & 0.030 \\ 
53735-2296-630 & 09:45:41.36 &  +24:44:36.4 &  1.9284 &  6.93 &   0 &   1.99 &   4 &   4 & 0.156 \\ 
51915-0453-498 & 09:45:42.81 &  +59:17:37.5 &  2.0076 &  7.61 &   0 &   0.95 &   2 &   1 & 0.054 \\ 
52709-1216-244 & 09:45:43.40 &  +39:49:58.4 &  3.9467 &  6.19 &   0 &   3.02 &   1 &   1 & 0.054 \\ 
54085-2581-623 & 09:45:47.62 &  +15:36:41.3 &  1.8877 &  4.81 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53795-2403-415 & 09:45:48.54 &  +62:42:48.0 &  3.3593 &  5.81 &  12 &   0.66 &   3 &   3 & 0.127 \\ 
52282-0769-267 & 09:45:51.66 &  +53:42:30.9 &  2.1907 &  7.55 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52725-0994-360 & 09:45:51.94 &  +06:32:08.7 &  2.0721 & 12.19 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52709-0941-426 & 09:45:54.52 &  +43:42:03.0 &  1.7305 &  7.57 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53759-2362-219 & 09:45:54.56 &  +18:37:10.4 &  1.8637 &  6.89 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53734-2295-380 & 09:45:54.99 &  +23:05:38.7 &  3.2626 &  5.34 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53734-2295-242 & 09:45:55.98 &  +21:44:01.2 &  1.7652 &  7.73 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53759-2362-211 & 09:45:55.99 &  +19:16:08.7 &  2.5396 & 11.22 &   0 &   1.62 &   3 &   2 & 0.120 \\ 
51915-0453-454 & 09:45:56.05 &  +60:12:32.8 &  2.5098 &  6.57 &   0 &   0.87 &   1 &   1 & 0.033 \\ 
53035-1276-055 & 09:45:57.29 &  +37:08:28.7 &  1.8593 &  6.14 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52253-0557-239 & 09:45:58.91 &  +56:41:01.3 &  2.2601 &  5.30 &   0 &   2.84 &   1 &   0 & \nodata \\ 
53035-1276-518 & 09:45:58.95 &  +38:37:11.2 &  3.2205 &  9.72 &   0 &   2.37 &   1 &   1 & 0.032 \\ 
52709-1216-226 & 09:45:59.38 &  +40:22:58.5 &  1.9629 &  4.28 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53738-2297-596 & 09:46:00.69 &  +26:28:15.4 &  1.9208 &  8.22 &   0 &   1.12 &   1 &   1 & 0.038 \\ 
53385-1944-624 & 09:46:01.09 &  +28:40:52.3 &  2.0826 &  8.82 &   0 &   1.15 &   5 &   2 & 0.103 \\ 
53385-1944-026 & 09:46:02.31 &  +27:44:07.0 &  2.3823 &  4.79 &   0 &   2.92 &   3 &   2 & 0.079 \\ 
51991-0556-057 & 09:46:03.78 &  +55:46:29.0 &  2.4095 &  5.90 &   0 &   2.50 &   1 &   1 & 0.033 \\ 
53759-2362-228 & 09:46:03.90 &  +19:52:41.7 &  3.6311 &  6.65 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53759-2362-202 & 09:46:04.79 &  +18:35:39.7 &  4.7992 &  6.17 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54139-2582-363 & 09:46:06.20 &  +15:02:05.1 &  3.1952 &  7.69 &   0 &   1.24 &   2 &   1 & 0.045 \\ 
53734-2295-264 & 09:46:11.35 &  +22:00:40.4 &  1.8691 &  5.24 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53431-1947-338 & 09:46:13.12 &  +29:45:27.2 &  3.1719 &  7.57 &   0 &   1.52 &   1 &   1 & 0.060 \\ 
54139-2582-188 & 09:46:13.97 &  +13:34:41.1 &  2.4667 &  8.42 &   0 &   1.70 &   3 &   2 & 0.072 \\ 
52709-1216-245 & 09:46:14.76 &  +39:46:12.7 &  2.0592 & 16.06 &   0 &   0.89 &   1 &   1 & 0.031 \\ 
52672-1202-021 & 09:46:16.67 &  +44:35:47.2 &  1.7872 &  5.52 &   0 &   2.79 &   0 &   0 & \nodata \\ 
54139-2582-194 & 09:46:17.78 &  +13:54:25.3 &  1.8505 & 16.20 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52999-1595-202 & 09:46:31.60 &  +34:50:12.8 &  3.6120 &  5.77 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52724-1234-580 & 09:46:32.12 &  +08:09:30.0 &  2.2437 &  7.85 &   0 &   2.91 &   6 &   3 & 0.165 \\ 
53742-2342-356 & 09:46:32.21 &  +27:42:29.2 &  1.7431 & 11.50 &   0 &   1.54 &   1 &   1 & 0.040 \\ 
53053-1742-566 & 09:46:32.82 &  +12:51:47.0 &  3.3000 & 20.65 &   0 &   0.75 &   3 &   2 & 0.086 \\ 
51630-0266-566 & 09:46:34.79 &  +00:56:14.6 &  1.9974 &  7.27 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53742-2342-346 & 09:46:35.51 &  +27:16:16.6 &  1.8104 &  6.37 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52672-1202-029 & 09:46:40.44 &  +44:52:45.1 &  1.9040 &  6.56 &   0 &   1.49 &   2 &   2 & 0.089 \\ 
52266-0570-605 & 09:46:41.70 &  +04:47:07.1 &  1.8901 & 11.41 &   0 &   1.42 &   1 &   1 & 0.049 \\ 
52709-1216-425 & 09:46:41.91 &  +41:12:47.2 &  2.2196 & 17.69 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53387-1945-225 & 09:46:42.42 &  +33:07:54.7 &  2.4778 & 12.33 &   0 &   1.96 &   3 &   3 & 0.118 \\ 
52724-1234-581 & 09:46:44.50 &  +08:41:25.8 &  1.7655 & 10.29 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52757-1305-442 & 09:46:45.04 &  +10:48:34.7 &  2.0943 &  6.76 &   0 &   1.04 &   1 &   1 & 0.106 \\ 
53035-1276-120 & 09:46:45.50 &  +37:58:53.4 &  2.0626 &  6.06 &   0 &   2.13 &   1 &   0 & \nodata \\ 
53742-2342-299 & 09:46:46.67 &  +26:33:00.6 &  1.7502 &  5.16 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52709-1216-201 & 09:46:46.94 &  +39:27:19.0 &  2.2073 & 16.13 &   0 &   0.80 &   6 &   2 & 0.076 \\ 
51915-0453-529 & 09:46:46.97 &  +60:28:53.2 &  2.0607 &  7.56 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53734-2295-414 & 09:46:47.06 &  +23:27:50.6 &  2.6121 &  9.56 &   0 &   1.34 &   2 &   1 & 0.035 \\ 
52710-0993-615 & 09:46:48.42 &  +06:30:38.2 &  2.9597 &  6.84 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53764-2370-244 & 09:46:48.59 &  +17:18:27.7 &  2.2934 &  6.91 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52999-1595-230 & 09:46:48.86 &  +35:24:58.1 &  3.7614 & 17.00 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54474-1878-631 & 09:46:49.63 &  +67:38:11.8 &  1.9059 &  6.73 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53431-1947-260 & 09:46:52.81 &  +28:21:34.3 &  3.8448 &  4.98 &   0 &   2.17 &   1 &   1 & 0.037 \\ 
52703-1005-368 & 09:46:54.06 &  +49:35:14.5 &  1.7986 & 11.51 &   0 &   2.96 &   2 &   1 & 0.036 \\ 
53387-1945-223 & 09:46:56.16 &  +33:06:25.7 &  2.4848 &  5.12 &   0 &   0.94 &   1 &   1 & 0.035 \\ 
53431-1947-243 & 09:46:58.04 &  +27:48:34.6 &  1.9548 &  9.58 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52703-1005-363 & 09:46:58.18 &  +49:25:35.2 &  1.8726 &  7.44 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53738-2341-387 & 09:47:01.69 &  +25:20:43.8 &  1.8538 & 11.24 &   0 &   2.78 &   1 &   1 & 0.098 \\ 
53432-1946-409 & 09:47:02.76 &  +32:18:18.4 &  2.2737 &  8.81 &   0 &   1.74 &   1 &   1 & 0.029 \\ 
51630-0266-080 & 09:47:03.31 &  +00:02:29.0 &  1.7715 &  4.65 &   0 &   1.54 &   1 &   1 & 0.071 \\ 
53035-1276-549 & 09:47:03.68 &  +38:16:53.5 &  2.2702 &  4.26 &   0 &   1.39 &   3 &   1 & 0.040 \\ 
53432-1946-122 & 09:47:05.21 &  +30:26:54.3 &  3.0407 &  6.10 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53431-1947-248 & 09:47:05.36 &  +27:54:54.9 &  2.1161 & 18.96 &   0 &   1.71 &   2 &   2 & 0.125 \\ 
52724-1234-574 & 09:47:06.49 &  +08:07:52.9 &  3.3185 &  9.77 &   0 &   1.47 &   3 &   2 & 0.085 \\ 
52253-0557-438 & 09:47:07.12 &  +57:24:25.8 &  2.2781 &  4.05 &   0 &   3.11 &   1 &   1 & 0.060 \\ 
52703-1005-234 & 09:47:07.81 &  +48:16:13.7 &  2.4387 &  5.06 &   0 &   1.27 &   2 &   2 & 0.095 \\ 
53764-2370-368 & 09:47:09.47 &  +19:01:43.1 &  1.7267 &  5.24 &   0 &   1.50 &   1 &   1 & 0.058 \\ 
53738-2297-624 & 09:47:10.60 &  +26:20:12.7 &  2.8932 &  7.64 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53035-1276-563 & 09:47:11.53 &  +39:05:02.3 &  3.8062 &  5.54 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53053-1742-597 & 09:47:12.20 &  +11:42:30.1 &  2.5849 & 17.60 &   0 &   1.12 &   1 &   1 & 0.034 \\ 
52266-0570-614 & 09:47:13.37 &  +04:23:38.8 &  2.5974 &  8.90 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52757-1305-446 & 09:47:18.42 &  +10:50:41.2 &  2.1305 &  7.66 &   0 &   1.43 &   1 &   1 & 0.036 \\ 
52266-0570-591 & 09:47:19.86 &  +04:06:18.9 &  1.9346 &  5.31 &   0 &   1.50 &   1 &   1 & 0.050 \\ 
53387-1945-499 & 09:47:20.89 &  +33:35:06.6 &  1.7185 &  6.92 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53431-1947-212 & 09:47:21.17 &  +28:03:47.1 &  2.1790 &  9.42 &   0 &   1.45 &   2 &   1 & 0.027 \\ 
53387-1945-213 & 09:47:22.38 &  +32:32:29.5 &  1.9438 &  7.57 &   0 &   1.68 &   1 &   0 & \nodata \\ 
54468-1788-111 & 09:47:26.69 &  +64:20:54.0 &  3.7047 &  4.51 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52709-0941-207 & 09:47:27.17 &  +41:58:34.8 &  1.8576 & 10.00 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54095-2583-289 & 09:47:27.20 &  +15:35:51.6 &  3.2336 &  9.09 &   0 &   0.89 &   1 &   0 & \nodata \\ 
53738-2341-263 & 09:47:30.83 &  +24:35:32.1 &  3.2469 &  6.95 &   0 &   1.16 &   4 &   2 & 0.083 \\ 
52282-0769-253 & 09:47:32.42 &  +52:43:49.1 &  2.0333 &  4.74 &   0 &   2.94 &   2 &   1 & 0.060 \\ 
52409-0902-480 & 09:47:33.57 &  +51:14:53.4 &  1.9313 &  6.32 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53738-2297-024 & 09:47:33.76 &  +25:49:56.2 &  2.1870 &  8.00 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54139-2582-485 & 09:47:34.19 &  +14:21:16.9 &  3.0304 &  8.97 &  12 &   1.33 &   3 &   2 & 0.086 \\ 
54478-1879-283 & 09:47:35.12 &  +67:41:25.8 &  1.9393 &  9.40 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52709-0941-489 & 09:47:36.07 &  +43:51:49.7 &  1.7007 & 10.45 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54468-1788-569 & 09:47:36.58 &  +65:40:52.5 &  3.2096 &  5.27 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53738-2297-012 & 09:47:38.38 &  +25:39:46.3 &  1.8934 & 13.14 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53432-1946-139 & 09:47:39.94 &  +30:45:21.8 &  1.9742 &  6.00 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52703-1005-204 & 09:47:41.14 &  +47:15:40.2 &  3.0629 &  5.56 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52709-0941-136 & 09:47:43.32 &  +42:08:37.9 &  2.5490 &  4.50 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53053-1742-021 & 09:47:45.85 &  +11:13:54.0 &  1.7731 &  6.91 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53759-2362-190 & 09:47:48.06 &  +19:39:20.0 &  2.2555 &  4.67 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52266-0570-613 & 09:47:51.99 &  +04:46:08.6 &  2.4945 & 12.98 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53053-1742-608 & 09:47:52.82 &  +12:27:24.6 &  1.7297 &  6.90 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52703-1005-194 & 09:47:53.07 &  +48:09:58.7 &  2.1711 &  7.35 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53054-1743-356 & 09:47:53.67 &  +12:12:18.8 &  1.7456 &  5.93 &   0 &   1.14 &   1 &   1 & 0.039 \\ 
53734-2295-463 & 09:47:54.13 &  +22:37:52.3 &  2.5190 &  5.10 &   0 &   2.15 &   2 &   1 & 0.080 \\ 
53387-1945-135 & 09:47:55.14 &  +32:31:07.9 &  3.3637 & 15.25 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51943-0487-388 & 09:47:59.41 &  +63:28:03.1 &  2.6147 & 10.60 &   0 &   0.92 &   2 &   2 & 0.083 \\ 
53053-1742-602 & 09:48:00.26 &  +12:36:14.8 &  1.7236 &  9.51 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53387-1945-168 & 09:48:01.04 &  +33:22:20.0 &  2.1520 & 14.66 &   0 &   1.65 &   7 &   5 & 0.215 \\ 
53035-1276-116 & 09:48:01.07 &  +37:41:24.2 &  1.9794 & 10.61 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52286-0571-272 & 09:48:01.29 &  +03:42:57.0 &  2.2837 &  7.69 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52709-0941-108 & 09:48:02.47 &  +43:07:14.0 &  3.7054 &  4.96 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52672-1202-623 & 09:48:02.51 &  +45:14:47.0 &  1.8309 & 12.78 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52253-0557-465 & 09:48:04.43 &  +57:26:03.0 &  2.3534 &  6.97 &   0 &   1.55 &   1 &   1 & 0.036 \\ 
53738-2297-618 & 09:48:07.09 &  +26:59:47.9 &  2.1212 &  4.77 &   0 &   2.41 &   7 &   4 & 0.210 \\ 
53734-2295-442 & 09:48:07.99 &  +23:12:54.2 &  2.3591 &  8.04 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54095-2583-268 & 09:48:08.39 &  +16:14:14.1 &  1.7787 &  6.16 &   0 &   1.56 &   1 &   1 & 0.051 \\ 
54478-1879-270 & 09:48:09.54 &  +68:20:58.2 &  1.7532 & 20.94 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53387-1945-504 & 09:48:09.76 &  +33:51:16.5 &  2.1187 &  5.71 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53759-2362-490 & 09:48:12.59 &  +20:24:02.8 &  3.5766 &  5.04 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52757-1305-529 & 09:48:12.71 &  +10:31:41.3 &  3.1375 &  4.43 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54139-2582-489 & 09:48:13.41 &  +14:23:03.9 &  1.7629 &  7.29 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53764-2370-213 & 09:48:14.33 &  +17:33:37.4 &  1.8615 &  6.96 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53764-2404-631 & 09:48:14.36 &  +52:56:59.3 &  2.8094 &  7.78 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53764-2370-370 & 09:48:14.49 &  +19:04:20.8 &  2.8868 & 24.71 &   0 &   1.44 &   2 &   2 & 0.109 \\ 
52757-1305-560 & 09:48:15.73 &  +09:39:53.3 &  2.4338 &  6.01 &   0 &   2.13 &   2 &   2 & 0.066 \\ 
51910-0486-588 & 09:48:20.40 &  +61:43:53.5 &  1.8777 & 12.22 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52765-1277-383 & 09:48:20.64 &  +38:58:28.0 &  2.1139 &  7.48 &   0 &   0.71 &   1 &   1 & 0.034 \\ 
54139-2582-503 & 09:48:20.80 &  +14:31:35.6 &  2.0352 &  8.47 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54139-2582-455 & 09:48:24.88 &  +14:38:05.7 &  1.9203 &  4.07 &   0 &   0.83 &   1 &   1 & 0.074 \\ 
51989-0480-146 & 09:48:25.97 &  +01:17:30.3 &  1.7267 &  5.74 &   0 &   2.18 &   2 &   1 & 0.031 \\ 
54095-2583-277 & 09:48:26.31 &  +16:18:16.7 &  1.8962 &  4.29 &   0 &   2.35 &   2 &   2 & 0.071 \\ 
54139-2582-520 & 09:48:29.50 &  +14:09:05.3 &  1.8845 &  5.57 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51915-0453-532 & 09:48:32.74 &  +60:12:15.1 &  1.9231 & 14.02 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52996-1306-263 & 09:48:33.60 &  +09:56:32.6 &  1.8150 & 11.72 &   0 &   1.24 &   1 &   1 & 0.040 \\ 
52709-0941-501 & 09:48:35.96 &  +43:23:02.6 &  1.8916 &  5.77 &   0 &   1.29 &   3 &   1 & 0.045 \\ 
51908-0481-297 & 09:48:40.67 &  +01:05:46.4 &  1.8098 & 13.01 &   0 &   1.60 &   1 &   1 & 0.045 \\ 
51608-0267-347 & 09:48:40.82 &  +00:32:20.8 &  2.2461 &  6.38 &   0 &   1.30 &   2 &   1 & 0.032 \\ 
53734-2295-176 & 09:48:42.23 &  +22:15:34.5 &  2.0830 &  4.16 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54095-2583-280 & 09:48:42.85 &  +16:08:53.3 &  1.7239 &  6.84 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52282-0769-410 & 09:48:44.31 &  +54:59:03.1 &  1.7195 &  7.93 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53387-1945-157 & 09:48:45.76 &  +33:32:45.3 &  1.7477 &  9.38 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53742-2342-325 & 09:48:47.54 &  +28:12:27.1 &  2.4379 &  9.76 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53432-1946-489 & 09:48:49.82 &  +31:46:39.1 &  1.9891 & 14.13 &   0 &   1.48 &   1 &   1 & 0.035 \\ 
52253-0557-499 & 09:48:50.68 &  +57:07:32.1 &  1.7441 &  7.69 &   0 &   1.26 &   0 &   0 & \nodata \\ 
51915-0453-544 & 09:48:51.88 &  +59:40:14.8 &  2.1178 & 18.30 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52734-1235-311 & 09:48:52.98 &  +07:18:53.3 &  2.1282 &  4.42 &   0 &   1.07 &   1 &   1 & 0.063 \\ 
52757-1305-019 & 09:48:53.60 &  +08:55:14.4 &  1.9708 &  9.18 &   0 &   1.55 &   1 &   1 & 0.030 \\ 
53054-1743-304 & 09:48:55.06 &  +11:59:10.9 &  2.2206 & 12.02 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53759-2362-124 & 09:48:55.13 &  +18:32:10.5 &  1.9039 &  9.02 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53759-2362-167 & 09:48:57.60 &  +19:46:29.3 &  2.4010 &  7.89 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52724-1234-021 & 09:49:01.07 &  +07:05:03.4 &  1.8875 &  4.57 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52757-1305-062 & 09:49:01.33 &  +09:24:44.7 &  1.8100 &  7.61 &   0 &   1.94 &   1 &   0 & \nodata \\ 
51989-0480-049 & 09:49:02.40 &  +00:57:58.9 &  2.1722 &  6.01 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52709-1216-403 & 09:49:02.83 &  +41:40:50.2 &  1.9650 &  9.08 &  12 &   1.55 &  16 &   1 & 0.051 \\ 
51989-0480-042 & 09:49:06.65 &  +00:26:05.2 &  2.4409 &  9.30 &   0 &   1.35 &   2 &   2 & 0.088 \\ 
54525-2956-389 & 09:49:07.50 &  +46:32:15.0 &  1.9167 & 11.98 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52286-0571-273 & 09:49:10.58 &  +03:41:44.8 &  2.2903 &  5.30 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53759-2362-530 & 09:49:12.71 &  +21:07:46.0 &  2.2248 &  7.43 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52253-0557-493 & 09:49:12.78 &  +56:55:50.3 &  1.7066 &  6.01 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53431-1947-416 & 09:49:13.08 &  +29:43:53.4 &  3.7666 &  4.83 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53387-1945-441 & 09:49:14.95 &  +34:45:04.3 &  1.7896 & 11.01 &   0 &   0.71 &   0 &   0 & \nodata \\ 
51915-0453-566 & 09:49:16.48 &  +60:25:43.5 &  2.1075 &  8.68 &   0 &   0.98 &   1 &   0 & \nodata \\ 
53387-1945-547 & 09:49:17.35 &  +33:36:53.2 &  2.2109 &  9.25 &   0 &   1.50 &   1 &   1 & 0.034 \\ 
52999-1595-096 & 09:49:17.82 &  +35:09:38.2 &  1.8529 &  5.46 &   0 &   1.12 &   1 &   1 & 0.058 \\ 
53431-1947-129 & 09:49:19.33 &  +28:09:14.0 &  1.9219 & 15.02 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53431-1947-191 & 09:49:23.72 &  +29:03:05.7 &  1.9249 & 15.16 &   0 &   1.74 &   3 &   1 & 0.046 \\ 
52999-1595-414 & 09:49:25.37 &  +36:42:38.9 &  2.3730 &  4.46 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53734-2295-142 & 09:49:26.58 &  +21:51:42.5 &  2.3877 & 11.85 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53764-2370-470 & 09:49:26.72 &  +18:27:48.4 &  1.8175 &  6.88 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53054-1743-283 & 09:49:27.88 &  +11:15:18.2 &  3.8237 &  4.37 &   0 &   0.68 &   1 &   1 & 0.040 \\ 
53764-2370-133 & 09:49:30.12 &  +17:16:06.8 &  1.8121 &  8.26 &   0 &   1.41 &   3 &   1 & 0.062 \\ 
52409-0902-413 & 09:49:30.39 &  +52:14:00.7 &  3.3755 & 20.44 &   0 &   2.26 &   1 &   1 & 0.032 \\ 
52709-1216-441 & 09:49:30.41 &  +41:49:08.3 &  1.9052 &  4.21 &   0 &   2.17 &   1 &   1 & 0.086 \\ 
51989-0480-551 & 09:49:31.21 &  +01:40:16.2 &  1.7310 & 14.34 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52286-0571-255 & 09:49:32.08 &  +03:20:16.3 &  2.2213 & 38.34 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52286-0571-276 & 09:49:32.26 &  +03:35:31.7 &  4.0497 &  6.44 &   0 &   1.22 &  13 &   7 & 0.329 \\ 
52725-0994-429 & 09:49:32.96 &  +06:22:01.1 &  2.0912 &  4.88 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53764-2370-131 & 09:49:34.48 &  +17:15:13.0 &  3.0178 & 10.23 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52734-1235-323 & 09:49:35.54 &  +08:32:54.9 &  1.9214 &  9.03 &   0 &   1.45 &   2 &   1 & 0.051 \\ 
52709-1216-165 & 09:49:36.16 &  +40:25:08.3 &  2.0601 & 10.86 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53432-1946-532 & 09:49:36.34 &  +32:26:47.6 &  1.7065 &  7.80 &   0 &   0.73 &   1 &   1 & 0.039 \\ 
52286-0571-394 & 09:49:38.12 &  +04:15:01.3 &  1.9995 & 10.13 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54139-2582-042 & 09:49:41.29 &  +13:08:08.1 &  1.9709 & 13.44 &   0 &   1.59 &   2 &   1 & 0.053 \\ 
53431-1947-096 & 09:49:41.60 &  +28:36:07.5 &  2.0811 &  5.25 &   0 &   3.49 &   6 &   3 & 0.130 \\ 
52725-0994-245 & 09:49:42.33 &  +05:22:40.3 &  2.3157 &  8.41 &   0 &   1.08 &   5 &   4 & 0.218 \\ 
52286-0571-377 & 09:49:42.61 &  +04:37:50.1 &  3.6379 &  6.38 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53764-2370-100 & 09:49:44.89 &  +17:13:55.4 &  1.7034 & 11.20 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54468-1788-602 & 09:49:44.99 &  +65:20:29.1 &  1.8219 &  5.16 &   0 &   2.35 &   0 &   0 & \nodata \\ 
51989-0480-046 & 09:49:45.92 &  +00:24:27.2 &  1.9847 & 33.49 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54525-2956-248 & 09:49:48.34 &  +45:26:30.2 &  3.0536 & 11.62 &   0 &   1.48 &   1 &   0 & \nodata \\ 
54095-2583-206 & 09:49:48.42 &  +15:22:08.0 &  1.9676 &  6.86 &   0 &   1.37 &   1 &   1 & 0.078 \\ 
52709-1216-082 & 09:49:51.40 &  +39:57:49.6 &  2.0212 &  4.26 &   0 &   0.67 &   1 &   1 & 0.031 \\ 
52703-1005-176 & 09:49:52.20 &  +48:20:11.6 &  1.8086 &  7.87 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52703-1005-178 & 09:49:53.87 &  +48:23:15.1 &  2.6964 &  6.15 &   0 &   0.82 &   3 &   2 & 0.101 \\ 
52709-0941-542 & 09:49:54.76 &  +43:52:46.2 &  1.7458 & 12.15 &   0 &   1.47 &   1 &   1 & 0.054 \\ 
52725-0994-370 & 09:49:59.06 &  +06:45:32.0 &  2.2563 &  8.85 &   0 &   1.11 &   1 &   1 & 0.036 \\ 
53742-2342-425 & 09:49:59.71 &  +27:27:42.0 &  2.0331 & 12.81 &   0 &   0.63 &   1 &   1 & 0.040 \\ 
51943-0487-288 & 09:50:00.17 &  +62:03:18.6 &  4.0694 & 13.88 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53431-1947-444 & 09:50:01.01 &  +29:44:56.1 &  2.9124 &  7.72 &   0 &   1.55 &   2 &   1 & 0.027 \\ 
53764-2370-418 & 09:50:01.74 &  +19:07:12.4 &  2.8732 &  5.59 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53764-2370-414 & 09:50:02.75 &  +18:42:54.6 &  1.9879 & 13.21 &   0 &   1.30 &   1 &   1 & 0.035 \\ 
53054-1743-305 & 09:50:04.90 &  +11:43:42.9 &  1.8175 &  4.92 &   0 &   2.25 &   1 &   1 & 0.057 \\ 
51608-0267-275 & 09:50:04.94 & --00:20:12.2 &  1.7756 &  6.30 &   0 &   0.74 &   2 &   2 & 0.088 \\ 
52999-1595-514 & 09:50:05.89 &  +36:24:55.2 &  2.2355 & 11.58 &   0 &   2.51 &   4 &   1 & 0.065 \\ 
51910-0486-627 & 09:50:06.69 &  +61:43:49.4 &  3.1649 & 12.56 &   0 &   1.20 &   4 &   2 & 0.102 \\ 
53738-2341-204 & 09:50:07.91 &  +23:58:08.7 &  3.1953 &  6.04 &   0 &   3.01 &   0 &   0 & \nodata \\ 
51608-0267-264 & 09:50:13.02 & --00:28:39.1 &  1.8917 &  9.59 &   0 &   1.47 &   3 &   3 & 0.146 \\ 
52282-0769-122 & 09:50:13.70 &  +52:53:35.1 &  2.6294 &  5.69 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52253-0557-418 & 09:50:14.05 &  +58:01:36.5 &  3.9600 &  7.91 &   0 &   2.80 &   7 &   6 & 0.271 \\ 
51915-0453-156 & 09:50:15.97 &  +59:00:19.7 &  1.9364 & 14.11 &   0 &   1.64 &   2 &   0 & \nodata \\ 
52286-0571-439 & 09:50:18.68 &  +04:03:07.4 &  2.9764 &  7.17 &   0 &   2.99 &   2 &   2 & 0.088 \\ 
54468-1788-008 & 09:50:21.82 &  +63:56:01.6 &  1.9667 & 14.96 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51908-0481-362 & 09:50:23.19 &  +02:46:51.7 &  1.8658 &  4.34 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53734-2295-571 & 09:50:27.78 &  +23:03:12.0 &  3.0423 & 14.02 &   0 &   1.42 &   3 &   0 & \nodata \\ 
53759-2362-561 & 09:50:29.92 &  +21:06:11.0 &  2.3431 & 11.30 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52996-1306-385 & 09:50:29.92 &  +10:28:06.6 &  2.2780 &  8.97 &   0 &   1.22 &   6 &   3 & 0.158 \\ 
52709-0941-558 & 09:50:31.63 &  +43:29:08.4 &  1.7708 & 13.11 &   0 &   1.29 &   2 &   1 & 0.029 \\ 
53742-2342-465 & 09:50:33.62 &  +27:43:29.9 &  2.3560 &  4.88 &   0 &   2.01 &   2 &   1 & 0.032 \\ 
53734-2295-575 & 09:50:36.46 &  +23:14:06.0 &  2.2573 & 10.26 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52409-0902-091 & 09:50:37.10 &  +50:19:25.4 &  3.8205 &  4.80 &   0 &   0.72 &   3 &   0 & \nodata \\ 
52999-1595-516 & 09:50:37.74 &  +36:11:45.5 &  1.8747 & 10.46 &   0 &   0.74 &   1 &   1 & 0.046 \\ 
52253-0557-173 & 09:50:38.08 &  +56:50:47.3 &  2.2103 &  9.07 &   0 &   1.37 &   2 &   1 & 0.047 \\ 
53432-1946-044 & 09:50:38.50 &  +30:01:33.2 &  1.9058 &  4.15 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51989-0480-581 & 09:50:39.85 &  +02:10:11.3 &  1.7824 & 11.17 &   0 &   1.33 &   3 &   3 & 0.117 \\ 
53738-2341-128 & 09:50:41.07 &  +23:31:59.5 &  2.1162 &  9.10 &   0 &   1.56 &   2 &   1 & 0.043 \\ 
53764-2370-178 & 09:50:41.41 &  +18:03:24.3 &  1.9712 & 17.03 &   0 &   1.46 &   3 &   1 & 0.049 \\ 
53764-2370-457 & 09:50:42.41 &  +19:22:56.5 &  1.9758 & 14.98 &   0 &   0.86 &   1 &   0 & \nodata \\ 
53432-1946-538 & 09:50:43.84 &  +32:05:38.4 &  3.5179 & 14.62 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54478-1879-234 & 09:50:44.48 &  +68:37:46.3 &  2.2524 & 10.13 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52286-0571-480 & 09:50:46.94 &  +04:14:51.3 &  1.8574 &  6.95 &   0 &   2.68 &   2 &   1 & 0.043 \\ 
52703-1005-141 & 09:50:47.48 &  +48:00:47.3 &  1.7433 &  9.69 &   0 &   2.25 &   1 &   1 & 0.050 \\ 
52286-0571-409 & 09:50:50.36 &  +04:44:31.0 &  2.4945 &  8.79 &   0 &   1.45 &   2 &   2 & 0.075 \\ 
53054-1743-258 & 09:50:50.82 &  +11:31:39.8 &  2.4872 &  9.28 &   0 &   1.18 &   4 &   4 & 0.193 \\ 
53734-2295-607 & 09:50:51.17 &  +23:04:58.5 &  1.9942 &  5.10 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52734-1235-265 & 09:50:52.99 &  +07:12:47.9 &  3.3829 &  7.16 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52734-1235-274 & 09:50:56.00 &  +07:06:33.6 &  1.9687 &  8.51 &   0 &   1.41 &   2 &   0 & \nodata \\ 
52709-0941-064 & 09:50:56.19 &  +42:47:19.3 &  3.3190 &  9.82 &   0 &   1.45 &   1 &   1 & 0.040 \\ 
53035-1276-022 & 09:50:56.98 &  +37:28:50.1 &  1.7760 & 15.06 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53742-2342-255 & 09:50:58.76 &  +26:34:24.6 &  2.3760 &  5.71 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52703-1005-512 & 09:50:58.78 &  +48:31:55.3 &  1.8790 &  9.17 &   0 &   1.31 &   5 &   2 & 0.073 \\ 
53388-1948-342 & 09:50:59.85 &  +34:20:39.9 &  2.0632 &  4.87 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52703-0942-318 & 09:51:00.70 &  +44:01:24.8 &  2.2379 & 14.86 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52996-1306-423 & 09:51:00.72 &  +10:30:45.7 &  1.8726 &  8.17 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52734-1235-391 & 09:51:02.20 &  +08:42:02.4 &  3.5384 & 21.49 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52282-0769-178 & 09:51:06.34 &  +54:11:49.5 &  2.6878 &  5.09 &   0 &   3.26 &   3 &   2 & 0.096 \\ 
52999-1595-148 & 09:51:07.17 &  +35:22:55.4 &  3.0004 &  5.53 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52765-1277-243 & 09:51:07.40 &  +37:42:37.4 &  2.5564 &  8.31 &   0 &   1.03 &   2 &   1 & 0.036 \\ 
53738-2341-536 & 09:51:09.86 &  +25:31:48.1 &  1.9496 &  4.61 &   0 &   2.54 &   3 &   1 & 0.083 \\ 
53764-2370-497 & 09:51:12.46 &  +18:24:50.9 &  1.8807 & 16.15 &   0 &   1.39 &   1 &   1 & 0.034 \\ 
52996-1306-206 & 09:51:12.83 &  +09:05:55.3 &  2.0374 &  6.43 &   0 &   0.80 &   0 &   0 & \nodata \\ 
51908-0481-409 & 09:51:12.84 &  +02:55:27.3 &  2.3732 & 10.28 &   0 &   1.08 &   1 &   1 & 0.033 \\ 
52703-1005-502 & 09:51:13.54 &  +48:52:43.5 &  1.7973 &  8.71 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53795-2403-548 & 09:51:13.87 &  +62:07:00.5 &  2.4775 & 11.66 &   0 &   1.16 &   7 &   4 & 0.304 \\ 
52725-0994-173 & 09:51:14.21 &  +05:42:37.2 &  1.8258 &  6.24 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52409-0902-045 & 09:51:14.22 &  +50:30:49.8 &  2.1216 & 12.07 &   0 &   2.16 &   1 &   1 & 0.050 \\ 
52317-0558-288 & 09:51:14.36 &  +56:51:07.1 &  3.7876 &  9.46 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52282-0769-458 & 09:51:14.96 &  +54:57:36.5 &  1.7977 &  6.12 &   0 &   2.32 &   2 &   1 & 0.037 \\ 
53734-2295-558 & 09:51:15.32 &  +22:25:32.2 &  1.8492 &  7.42 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53759-2362-081 & 09:51:17.00 &  +18:51:31.1 &  2.2669 & 10.23 &   0 &   1.53 &   2 &   1 & 0.089 \\ 
54478-1879-438 & 09:51:17.69 &  +68:46:32.8 &  2.2370 &  6.95 &   0 &   2.34 &   2 &   2 & 0.097 \\ 
54139-2582-585 & 09:51:18.96 &  +14:18:27.3 &  1.9619 &  9.99 &   0 &   1.44 &   1 &   1 & 0.079 \\ 
52996-1306-410 & 09:51:19.41 &  +10:51:08.0 &  2.0262 &  7.03 &   0 &   3.42 &   1 &   0 & \nodata \\ 
52996-1306-402 & 09:51:21.10 &  +10:52:36.8 &  1.8519 &  7.97 &   0 &   1.59 &   1 &   1 & 0.035 \\ 
52253-0557-177 & 09:51:21.85 &  +56:50:05.7 &  2.1177 & 12.85 &   0 &   1.36 &   5 &   3 & 0.134 \\ 
53734-2295-546 & 09:51:22.54 &  +22:31:44.0 &  2.2198 & 13.85 &   0 &   1.71 &   6 &   5 & 0.218 \\ 
53431-1947-545 & 09:51:23.34 &  +29:30:50.1 &  2.1574 &  8.19 &   0 &   1.35 &   2 &   1 & 0.047 \\ 
52253-0557-169 & 09:51:23.64 &  +56:18:55.7 &  1.7018 & 11.72 &   0 &   1.59 &   2 &   1 & 0.074 \\ 
52703-1005-144 & 09:51:24.67 &  +47:58:00.2 &  2.2445 &  4.47 &   0 &   0.88 &   1 &   1 & 0.036 \\ 
54525-2956-477 & 09:51:26.14 &  +46:17:50.0 &  1.7764 &  4.89 &   0 &   3.88 &   5 &   3 & 0.175 \\ 
52703-1005-524 & 09:51:26.22 &  +49:32:18.8 &  1.8310 & 11.53 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54139-2582-615 & 09:51:27.71 &  +15:03:56.9 &  1.7783 &  9.94 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53738-2341-519 & 09:51:29.48 &  +25:14:33.6 &  4.0744 & 18.21 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54139-2582-001 & 09:51:29.71 &  +13:14:50.5 &  1.8471 & 10.01 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53035-1276-631 & 09:51:31.30 &  +38:02:30.1 &  2.1088 & 12.12 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54139-2582-625 & 09:51:33.32 &  +14:27:25.5 &  1.8990 &  6.22 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52765-1277-367 & 09:51:33.38 &  +39:45:40.4 &  1.9935 &  8.71 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52996-1306-125 & 09:51:34.08 &  +09:12:21.7 &  2.0266 &  9.48 &   0 &   0.98 &   1 &   1 & 0.048 \\ 
52253-0557-456 & 09:51:35.26 &  +58:05:06.2 &  2.1294 &  5.13 &   0 &   2.14 &   4 &   3 & 0.212 \\ 
53742-2342-203 & 09:51:37.57 &  +26:22:59.9 &  1.7809 & 10.06 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53734-2295-598 & 09:51:37.70 &  +22:26:07.3 &  2.0122 &  7.05 &   0 &   1.93 &   6 &   4 & 0.193 \\ 
52286-0571-485 & 09:51:39.93 &  +04:30:24.6 &  2.0742 & 15.44 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52999-1595-521 & 09:51:40.00 &  +37:21:45.2 &  2.2097 & 13.06 &   0 &   0.71 &   0 &   0 & \nodata \\ 
51910-0486-037 & 09:51:41.73 &  +61:14:03.6 &  3.7576 &  7.06 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52998-1596-358 & 09:51:43.97 &  +36:50:12.0 &  3.0095 &  7.40 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52282-0769-081 & 09:51:45.23 &  +52:53:05.6 &  1.7880 & 11.37 &   0 &   1.32 &   2 &   1 & 0.028 \\ 
51910-0486-635 & 09:51:46.75 &  +61:42:06.7 &  2.0051 &  5.27 &   0 &   2.79 &   2 &   1 & 0.031 \\ 
53734-2295-618 & 09:51:50.88 &  +23:08:46.8 &  1.8700 &  4.58 &   0 &   2.05 &   0 &   0 & \nodata \\ 
51915-0453-590 & 09:51:51.56 &  +59:44:30.0 &  2.3397 &  7.08 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51908-0481-226 & 09:51:56.29 &  +01:13:41.8 &  2.3593 &  7.31 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53054-1743-428 & 09:51:56.55 &  +12:35:02.5 &  3.6033 &  4.00 &   0 &   2.18 &   1 &   0 & \nodata \\ 
53763-2363-350 & 09:51:56.72 &  +21:14:02.1 &  2.1165 & 11.67 &   0 &   1.61 &   1 &   1 & 0.044 \\ 
52409-0902-517 & 09:51:59.78 &  +51:39:38.4 &  1.9030 & 11.04 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52409-0902-052 & 09:52:03.84 &  +50:28:06.1 &  1.7775 &  6.79 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53387-1945-605 & 09:52:03.94 &  +34:40:28.4 &  1.7421 &  9.56 &   0 &   1.68 &   1 &   1 & 0.049 \\ 
53387-1945-080 & 09:52:04.99 &  +33:24:26.3 &  1.9029 &  6.04 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53738-2341-178 & 09:52:06.17 &  +24:42:31.4 &  2.9730 &  8.17 &   0 &   1.29 &   1 &   1 & 0.045 \\ 
53054-1743-362 & 09:52:08.92 &  +12:49:18.9 &  2.0656 &  8.02 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52253-0557-164 & 09:52:09.74 &  +56:25:49.2 &  2.0884 & 17.97 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53054-1743-431 & 09:52:09.89 &  +12:18:35.0 &  2.7713 &  6.74 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53388-1948-325 & 09:52:10.00 &  +34:56:19.4 &  1.9208 & 21.66 &   0 &   1.76 &   6 &   2 & 0.103 \\ 
53431-1947-559 & 09:52:14.12 &  +29:18:06.7 &  2.8392 &  6.08 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52999-1595-524 & 09:52:14.82 &  +37:04:50.9 &  2.0931 &  6.21 &   0 &   1.00 &   1 &   0 & \nodata \\ 
52709-1216-511 & 09:52:17.01 &  +41:16:00.0 &  1.9685 &  8.85 &   0 &   1.37 &   3 &   2 & 0.066 \\ 
52282-0769-146 & 09:52:17.51 &  +53:48:54.6 &  2.4475 & 11.41 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52996-1306-139 & 09:52:18.34 &  +09:22:40.6 &  3.1597 &  9.02 &   0 &   1.37 &   1 &   1 & 0.039 \\ 
53432-1946-592 & 09:52:20.25 &  +31:55:48.5 &  2.4929 &  6.57 &   0 &   2.31 &   2 &   1 & 0.071 \\ 
53738-2341-049 & 09:52:21.58 &  +23:52:48.3 &  2.5510 & 11.01 &   0 &   1.96 &   7 &   4 & 0.171 \\ 
54525-2956-411 & 09:52:24.63 &  +47:10:59.9 &  2.0952 & 12.29 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51908-0481-489 & 09:52:26.43 &  +02:24:13.4 &  1.7563 & 15.50 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52998-1596-289 & 09:52:26.58 &  +36:06:05.7 &  2.0611 &  5.64 &   0 &   1.60 &   5 &   3 & 0.178 \\ 
52703-1005-543 & 09:52:26.76 &  +48:55:36.1 &  1.7231 & 10.61 &   0 &   1.69 &   1 &   1 & 0.068 \\ 
54525-2956-138 & 09:52:29.54 &  +45:19:40.5 &  1.9861 &  5.32 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52999-1595-010 & 09:52:32.02 &  +35:12:52.5 &  1.8776 &  6.17 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51908-0481-496 & 09:52:32.88 &  +01:57:21.8 &  1.8346 &  5.08 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53432-1946-619 & 09:52:34.22 &  +32:19:58.1 &  2.8909 &  7.08 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54478-1879-242 & 09:52:34.33 &  +67:28:42.9 &  1.9408 &  8.98 &   0 &   0.74 &   2 &   1 & 0.036 \\ 
54139-2582-005 & 09:52:35.29 &  +13:10:05.8 &  2.0166 & 20.44 &   0 &   2.42 &   4 &   3 & 0.184 \\ 
52703-0942-344 & 09:52:36.58 &  +44:32:08.9 &  2.7508 &  7.01 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52282-0770-317 & 09:52:37.27 &  +60:05:54.0 &  2.6477 & 16.21 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52282-0770-387 & 09:52:38.24 &  +60:55:06.5 &  1.9846 &  8.13 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53742-2342-517 & 09:52:44.57 &  +27:13:54.1 &  1.7033 & 15.59 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51943-0487-463 & 09:52:46.80 &  +63:25:21.2 &  1.9588 & 13.83 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54525-2956-185 & 09:52:47.54 &  +46:06:41.2 &  3.1639 &  8.44 &   0 &   1.46 &   1 &   1 & 0.083 \\ 
52253-0557-095 & 09:52:49.19 &  +56:04:55.0 &  2.0306 &  6.78 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53764-2370-015 & 09:52:50.01 &  +17:24:41.9 &  1.8403 &  8.80 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53737-2298-287 & 09:52:51.69 &  +22:17:34.6 &  2.3353 &  8.05 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51908-0481-187 & 09:52:53.83 &  +01:14:22.0 &  3.0226 & 11.93 &   0 &   1.13 &   0 &   0 & \nodata \\ 
51908-0481-502 & 09:52:54.10 &  +02:19:32.8 &  2.1517 &  7.52 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53387-1945-032 & 09:52:56.41 &  +33:29:39.0 &  3.4071 & 14.23 &   0 &   1.60 &   3 &   3 & 0.120 \\ 
53759-2362-077 & 09:52:58.10 &  +19:55:53.1 &  1.9428 & 26.13 &   0 &   0.84 &   2 &   1 & 0.042 \\ 
51915-0453-070 & 09:52:58.23 &  +58:58:01.9 &  2.2889 &  6.35 &   0 &   1.16 &   0 &   0 & \nodata \\ 
51908-0481-458 & 09:52:58.55 &  +02:31:29.8 &  2.1055 & 15.88 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53431-1947-573 & 09:53:00.07 &  +29:41:37.3 &  3.1661 &  8.07 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53764-2370-112 & 09:53:01.55 &  +17:35:48.7 &  2.0673 &  8.45 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52253-0557-042 & 09:53:01.63 &  +55:53:32.2 &  1.7227 &  6.50 &   0 &   0.93 &   1 &   0 & \nodata \\ 
51908-0481-527 & 09:53:02.13 &  +02:40:47.3 &  2.1677 & 10.67 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52672-1217-359 & 09:53:03.36 &  +42:24:57.4 &  1.8381 & 10.86 &   0 &   1.13 &   3 &   1 & 0.073 \\ 
53738-2341-151 & 09:53:04.46 &  +24:32:06.2 &  2.3982 &  9.59 &   0 &   1.41 &   3 &   3 & 0.155 \\ 
52286-0571-510 & 09:53:08.67 &  +04:19:05.0 &  1.8312 &  6.58 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52409-0902-562 & 09:53:09.04 &  +52:30:29.7 &  1.8757 &  7.21 &   0 &   1.16 &   1 &   1 & 0.047 \\ 
53759-2362-068 & 09:53:10.27 &  +19:46:37.2 &  2.5782 &  4.92 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52765-1277-451 & 09:53:17.10 &  +39:25:43.4 &  1.9715 &  9.68 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53738-2341-159 & 09:53:17.22 &  +24:30:22.4 &  3.6867 &  5.18 &   0 &   2.63 &   3 &   2 & 0.099 \\ 
54552-2958-314 & 09:53:19.17 &  +32:12:38.5 &  3.3900 & 13.03 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52282-0769-582 & 09:53:19.44 &  +54:36:04.0 &  1.9404 &  7.64 &   0 &   1.13 &   1 &   1 & 0.035 \\ 
52282-0769-566 & 09:53:22.01 &  +55:26:25.6 &  1.8809 &  8.15 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53738-2341-577 & 09:53:23.98 &  +25:34:15.3 &  1.9114 &  9.37 &   0 &   1.33 &   3 &   2 & 0.120 \\ 
52282-0770-421 & 09:53:24.94 &  +60:48:03.6 &  2.1932 &  7.01 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52999-1595-061 & 09:53:27.54 &  +35:24:06.2 &  2.9669 &  5.23 &   0 &   0.85 &   1 &   0 & \nodata \\ 
53432-1946-023 & 09:53:29.17 &  +30:56:10.0 &  2.0700 &  9.82 &   0 &   1.23 &   1 &   1 & 0.057 \\ 
52996-1306-516 & 09:53:29.97 &  +10:04:00.6 &  2.8074 & 13.20 &   0 &   2.78 &   1 &   1 & 0.060 \\ 
52999-1595-064 & 09:53:30.36 &  +35:32:23.1 &  2.3750 & 15.50 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53763-2363-239 & 09:53:32.86 &  +20:25:00.6 &  2.4117 &  7.64 &   0 &   2.46 &   1 &   1 & 0.056 \\ 
51633-0268-342 & 09:53:34.95 &  +00:37:24.3 &  2.6047 &  6.11 &   0 &   0.62 &   3 &   1 & 0.045 \\ 
52672-1217-342 & 09:53:36.17 &  +42:27:07.7 &  2.9690 & 10.46 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53764-2370-611 & 09:53:36.31 &  +18:50:22.3 &  2.5629 & 16.07 &   0 &   1.43 &   1 &   1 & 0.039 \\ 
53764-2370-601 & 09:53:40.00 &  +19:07:05.8 &  2.9555 &  9.61 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52765-1277-179 & 09:53:40.79 &  +38:38:03.2 &  1.8848 &  6.64 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52996-1306-528 & 09:53:44.34 &  +11:03:54.6 &  2.2950 &  5.68 &   0 &   0.78 &   1 &   1 & 0.037 \\ 
52286-0571-572 & 09:53:45.69 &  +04:46:33.4 &  2.1800 & 17.46 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54095-2583-146 & 09:53:46.29 &  +15:41:58.6 &  2.3895 &  5.12 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52409-0902-548 & 09:53:48.96 &  +51:51:08.4 &  2.2364 &  4.09 &   0 &   0.88 &   2 &   1 & 0.041 \\ 
53433-1949-301 & 09:53:49.60 &  +32:05:48.4 &  2.7715 &  4.10 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52734-1235-465 & 09:53:52.69 &  +08:01:03.6 &  1.7191 &  4.75 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53734-2295-037 & 09:53:53.08 &  +22:21:32.2 &  3.1466 &  4.01 &   0 &   2.46 &   3 &   2 & 0.093 \\ 
52765-1277-517 & 09:53:53.16 &  +38:43:59.3 &  2.3268 & 12.87 &   0 &   1.73 &   1 &   1 & 0.052 \\ 
52996-1306-532 & 09:53:58.46 &  +10:55:37.8 &  2.1819 &  6.35 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52282-0770-327 & 09:53:58.65 &  +61:21:34.0 &  2.0620 &  5.24 &   0 &   2.13 &   2 &   1 & 0.057 \\ 
53742-2342-412 & 09:53:58.65 &  +27:59:07.4 &  4.1484 &  7.79 &   0 &   1.53 &   1 &   1 & 0.051 \\ 
52709-0941-020 & 09:53:59.02 &  +42:43:17.7 &  1.7948 &  5.43 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52734-1235-463 & 09:53:59.34 &  +08:25:55.9 &  1.9431 & 10.43 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53764-2370-584 & 09:54:00.06 &  +18:34:09.1 &  1.7721 & 11.74 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53742-2342-089 & 09:54:00.51 &  +26:13:45.4 &  2.9283 &  7.14 &   0 &   1.13 &   2 &   0 & \nodata \\ 
53387-1945-615 & 09:54:04.29 &  +34:12:06.2 &  1.7726 &  8.32 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53764-2370-062 & 09:54:04.95 &  +17:42:18.9 &  2.1852 & 11.29 &   0 &   0.86 &   2 &   1 & 0.045 \\ 
53734-2295-627 & 09:54:05.69 &  +22:51:31.0 &  2.1019 &  6.47 &   0 &   1.38 &   6 &   4 & 0.204 \\ 
53431-1947-637 & 09:54:06.40 &  +29:02:08.0 &  3.2434 & 20.23 &   0 &   2.27 &   3 &   1 & 0.061 \\ 
53432-1946-622 & 09:54:06.91 &  +31:29:55.6 &  2.0820 &  4.09 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53737-2298-276 & 09:54:07.11 &  +23:02:18.4 &  3.2536 &  8.79 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52765-1277-132 & 09:54:07.33 &  +38:08:39.4 &  1.8043 &  4.54 &   0 &   1.77 &   1 &   1 & 0.051 \\ 
53737-2298-381 & 09:54:07.87 &  +23:35:00.9 &  1.8982 & 10.98 &   0 &   1.54 &   1 &   1 & 0.048 \\ 
52317-0558-253 & 09:54:09.70 &  +56:39:13.3 &  2.2831 &  4.66 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54095-2583-515 & 09:54:11.62 &  +16:31:15.6 &  3.3551 &  6.79 &   0 &   1.00 &   3 &   3 & 0.214 \\ 
52253-0557-146 & 09:54:11.97 &  +56:16:55.7 &  2.0950 &  7.74 &   0 &   1.39 &   4 &   2 & 0.084 \\ 
52998-1596-349 & 09:54:12.21 &  +37:10:26.3 &  3.0571 & 12.95 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52725-0994-586 & 09:54:14.12 &  +06:15:22.6 &  2.3475 & 10.85 &   0 &   2.83 &   1 &   1 & 0.054 \\ 
52409-0902-550 & 09:54:14.76 &  +51:33:04.4 &  1.7014 & 12.23 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52282-0770-340 & 09:54:14.77 &  +61:04:55.3 &  2.5878 &  4.91 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52672-1217-318 & 09:54:17.76 &  +41:35:48.1 &  1.7992 &  5.50 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53763-2363-257 & 09:54:18.96 &  +19:51:12.6 &  2.1141 & 17.03 &   0 &   1.47 &   1 &   1 & 0.042 \\ 
53433-1949-356 & 09:54:19.33 &  +32:26:21.3 &  1.7380 &  7.32 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53737-2298-290 & 09:54:22.02 &  +22:07:31.9 &  2.4565 &  4.12 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53431-1947-628 & 09:54:22.86 &  +29:14:20.5 &  1.9602 & 10.18 &   0 &   1.36 &   1 &   1 & 0.047 \\ 
52765-1277-518 & 09:54:23.95 &  +38:48:50.6 &  1.9109 &  8.06 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52672-1217-358 & 09:54:23.99 &  +42:02:25.1 &  3.1997 &  8.18 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53738-2341-067 & 09:54:26.51 &  +24:34:21.4 &  2.9483 &  5.59 &   0 &   1.17 &   2 &   0 & \nodata \\ 
54552-2958-393 & 09:54:28.70 &  +32:24:57.9 &  2.5719 &  5.31 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52996-1306-118 & 09:54:28.86 &  +09:58:53.0 &  2.1210 &  5.16 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52725-0994-589 & 09:54:29.28 &  +06:28:44.7 &  1.7636 & 10.58 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53762-2371-341 & 09:54:29.77 &  +19:20:10.7 &  1.7446 &  6.38 &   0 &   0.92 &   1 &   1 & 0.096 \\ 
51908-0481-550 & 09:54:30.38 &  +02:15:26.1 &  2.0506 &  5.50 &   0 &   0.83 &   1 &   1 & 0.044 \\ 
53388-1948-226 & 09:54:32.42 &  +33:45:34.5 &  1.9061 &  5.08 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52996-1306-052 & 09:54:34.93 &  +09:15:19.6 &  3.3817 & 15.75 &   0 &   2.13 &   4 &   2 & 0.084 \\ 
53742-2342-553 & 09:54:38.10 &  +27:12:12.7 &  2.2570 &  8.28 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52998-1596-279 & 09:54:38.71 &  +36:40:15.4 &  1.8900 &  9.74 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54552-2958-261 & 09:54:38.75 &  +31:43:15.7 &  2.2554 & 12.61 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52998-1596-271 & 09:54:38.91 &  +36:38:51.0 &  1.8941 &  9.78 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52734-1235-511 & 09:54:39.60 &  +08:57:43.9 &  1.8775 &  8.46 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53742-2342-555 & 09:54:44.50 &  +27:07:43.4 &  3.3125 &  8.37 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52672-1217-337 & 09:54:44.50 &  +42:34:16.9 &  1.8824 & 14.96 &   0 &   1.41 &   1 &   1 & 0.030 \\ 
52998-1596-322 & 09:54:49.38 &  +37:26:34.2 &  1.7134 &  5.59 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54552-2958-383 & 09:54:50.19 &  +32:54:17.4 &  2.1198 & 16.45 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52708-1006-353 & 09:54:50.89 &  +50:09:00.9 &  1.8136 &  5.71 &   0 &   0.62 &   4 &   2 & 0.072 \\ 
52998-1596-330 & 09:54:54.99 &  +37:34:19.9 &  1.8840 &  9.31 &   0 &   1.15 &   5 &   4 & 0.168 \\ 
52725-0994-042 & 09:54:56.01 &  +05:04:28.3 &  2.3870 & 30.87 &   0 &   1.46 &   1 &   1 & 0.038 \\ 
53737-2298-438 & 09:54:56.51 &  +23:12:31.0 &  2.3689 & 11.64 &   0 &   2.74 &   1 &   1 & 0.071 \\ 
52409-0902-605 & 09:54:57.76 &  +52:21:34.7 &  2.0146 &  9.74 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54552-2958-388 & 09:54:58.24 &  +32:36:21.6 &  2.7373 &  8.48 &   0 &   1.19 &   1 &   1 & 0.032 \\ 
54478-1879-220 & 09:54:59.37 &  +67:43:44.0 &  1.8937 &  8.63 &   0 &   2.50 &   6 &   3 & 0.218 \\ 
53763-2363-363 & 09:54:59.79 &  +21:34:30.8 &  1.7047 &  5.18 &   0 &   3.11 &   1 &   1 & 0.035 \\ 
52996-1306-594 & 09:55:02.74 &  +10:11:18.3 &  1.7910 &  9.24 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52708-1006-344 & 09:55:04.65 &  +50:03:25.8 &  1.8950 & 10.62 &   0 &   1.00 &   1 &   1 & 0.045 \\ 
52282-0770-471 & 09:55:05.31 &  +60:58:39.1 &  1.9395 &  8.88 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53763-2363-373 & 09:55:08.08 &  +21:37:40.4 &  2.1767 &  4.34 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52282-0770-291 & 09:55:11.32 &  +59:40:30.6 &  4.3364 & 19.00 &   0 &   1.33 &   1 &   0 & \nodata \\ 
52709-0941-615 & 09:55:14.84 &  +44:10:03.7 &  1.8503 &  4.68 &   0 &   2.39 &   1 &   1 & 0.031 \\ 
53738-2341-606 & 09:55:15.59 &  +25:53:42.5 &  2.1248 &  4.22 &   0 &   1.04 &   2 &   0 & \nodata \\ 
53433-1949-440 & 09:55:18.74 &  +32:21:51.8 &  1.7322 &  4.11 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54153-2584-236 & 09:55:19.63 &  +14:21:29.3 &  1.7451 &  8.75 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53738-2341-613 & 09:55:20.92 &  +25:26:21.3 &  2.0566 &  4.85 &   0 &   0.84 &   2 &   2 & 0.076 \\ 
54153-2584-233 & 09:55:22.60 &  +14:19:51.1 &  2.4926 &  4.26 &   0 &   0.66 &   3 &   2 & 0.128 \\ 
52709-1216-078 & 09:55:24.49 &  +40:28:39.1 &  1.7653 &  4.05 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52409-0902-613 & 09:55:25.34 &  +51:57:00.9 &  1.7325 &  5.72 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53740-2344-305 & 09:55:26.77 &  +25:34:50.9 &  1.8451 &  6.68 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52765-1277-095 & 09:55:29.25 &  +38:05:15.0 &  2.1778 &  7.25 &   0 &   2.78 &   2 &   1 & 0.039 \\ 
53436-1950-355 & 09:55:34.27 &  +30:41:19.2 &  2.0061 &  5.19 &   0 &   1.20 &   2 &   2 & 0.092 \\ 
54095-2583-537 & 09:55:35.83 &  +17:02:49.1 &  2.1181 &  9.79 &   0 &   1.53 &   1 &   0 & \nodata \\ 
52253-0557-573 & 09:55:36.16 &  +57:36:53.2 &  2.2209 &  5.03 &   0 &   1.08 &   1 &   1 & 0.065 \\ 
53388-1948-259 & 09:55:37.94 &  +33:35:03.9 &  2.4911 & 12.33 &   0 &   1.72 &   8 &   3 & 0.128 \\ 
54095-2583-104 & 09:55:38.46 &  +15:53:58.8 &  3.1424 &  4.67 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51994-0500-337 & 09:55:39.74 &  +02:42:50.1 &  2.4882 &  5.77 &   0 &   2.13 &   0 &   0 & \nodata \\ 
51608-0267-617 & 09:55:40.19 &  +00:48:42.1 &  2.0191 &  9.84 &   0 &   1.76 &   2 &   0 & \nodata \\ 
51994-0500-424 & 09:55:40.95 &  +02:07:39.6 &  2.2247 &  5.88 &   0 &   2.61 &   1 &   1 & 0.036 \\ 
52709-1216-586 & 09:55:42.12 &  +41:16:55.2 &  3.4203 &  5.35 &   0 &   2.62 &   1 &   1 & 0.052 \\ 
54478-1879-179 & 09:55:42.25 &  +68:22:45.5 &  1.8509 &  7.20 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53764-2370-640 & 09:55:44.25 &  +18:25:46.9 &  3.4798 &  7.36 &   0 &   0.64 &   2 &   2 & 0.095 \\ 
52999-1595-033 & 09:55:45.12 &  +35:38:43.4 &  2.0917 &  5.04 &   0 &   1.07 &   3 &   2 & 0.135 \\ 
52703-0942-255 & 09:55:46.35 &  +43:22:44.7 &  3.2388 &  8.95 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52765-1277-088 & 09:55:46.51 &  +37:47:33.4 &  2.2917 &  8.39 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52709-1216-593 & 09:55:48.14 &  +41:09:55.3 &  2.3081 &  4.24 &   0 &   0.78 &   2 &   1 & 0.032 \\ 
53742-2342-529 & 09:55:48.83 &  +28:33:02.6 &  1.9379 &  6.63 &   0 &   2.11 &   1 &   0 & \nodata \\ 
53737-2298-227 & 09:55:49.77 &  +22:39:25.5 &  1.9787 &  8.73 &   0 &   2.01 &   4 &   2 & 0.090 \\ 
52317-0558-488 & 09:55:49.99 &  +58:03:10.7 &  2.0876 &  7.24 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52708-1006-400 & 09:55:52.24 &  +50:01:31.6 &  2.1183 & 15.73 &   0 &   1.50 &   1 &   1 & 0.037 \\ 
54478-1879-174 & 09:55:54.30 &  +68:42:01.2 &  3.2687 &  8.68 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53388-1948-495 & 09:55:54.59 &  +34:19:56.4 &  1.7484 & 11.00 &   0 &   1.17 &   1 &   1 & 0.032 \\ 
54153-2584-473 & 09:55:56.74 &  +14:36:50.0 &  2.1610 & 12.95 &   0 &   1.44 &   6 &   4 & 0.169 \\ 
53762-2371-274 & 09:56:02.22 &  +18:51:08.2 &  2.1974 &  4.22 &   0 &   1.32 &   1 &   1 & 0.065 \\ 
52672-1217-432 & 09:56:02.89 &  +42:02:26.5 &  3.5850 & 28.18 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52703-0942-326 & 09:56:02.92 &  +44:56:06.9 &  2.0239 &  5.65 &   0 &   2.54 &   3 &   1 & 0.045 \\ 
53388-1948-415 & 09:56:04.39 &  +34:53:57.4 &  3.0506 &  6.66 &   0 &   2.86 &   1 &   1 & 0.051 \\ 
53388-1948-481 & 09:56:04.43 &  +34:44:15.5 &  3.4272 & 12.46 &   0 &   1.22 &   1 &   1 & 0.067 \\ 
52289-0572-349 & 09:56:04.70 &  +04:17:52.8 &  2.3408 &  8.76 &   0 &   1.60 &   3 &   2 & 0.063 \\ 
54153-2584-479 & 09:56:05.09 &  +14:48:54.7 &  3.4355 & 11.45 &   0 &   1.58 &   2 &   0 & \nodata \\ 
53737-2298-364 & 09:56:06.94 &  +24:15:08.4 &  2.1405 & 12.79 &   0 &   1.10 &   2 &   1 & 0.032 \\ 
52999-1307-345 & 09:56:07.17 &  +10:34:10.7 &  2.4051 &  6.84 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52734-1235-040 & 09:56:08.18 &  +07:19:13.6 &  1.7226 & 12.46 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54525-2956-157 & 09:56:09.25 &  +46:01:54.1 &  1.9311 & 23.71 &   0 &   1.40 &   1 &   1 & 0.041 \\ 
52282-0769-628 & 09:56:12.87 &  +54:33:13.0 &  2.3839 &  4.10 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54552-2958-428 & 09:56:14.65 &  +32:37:51.8 &  2.1162 &  4.99 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52289-0572-329 & 09:56:15.05 &  +05:01:34.5 &  2.2898 &  4.46 &   0 &   1.55 &   4 &   1 & 0.046 \\ 
52734-1235-034 & 09:56:15.39 &  +07:21:54.1 &  2.2393 &  5.78 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52725-0994-034 & 09:56:17.30 &  +05:39:12.0 &  2.5512 & 11.04 &   0 &   2.09 &   1 &   1 & 0.041 \\ 
53433-1949-296 & 09:56:18.11 &  +31:03:52.2 &  3.2252 &  9.09 &   0 &   1.37 &   4 &   2 & 0.113 \\ 
52282-0769-636 & 09:56:18.17 &  +54:26:28.2 &  1.7146 &  4.14 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54552-2958-366 & 09:56:20.22 &  +33:25:30.3 &  3.2493 & 23.17 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52996-1306-637 & 09:56:20.38 &  +10:05:10.0 &  1.9618 &  6.86 &   0 &   1.51 &   2 &   2 & 0.114 \\ 
53433-1949-241 & 09:56:20.59 &  +31:13:54.3 &  3.1438 &  7.17 &   0 &   2.32 &   1 &   1 & 0.059 \\ 
52672-1217-285 & 09:56:21.09 &  +40:43:53.4 &  1.7532 &  5.59 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52708-1006-275 & 09:56:21.39 &  +49:34:00.9 &  1.9366 & 13.14 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52999-1595-631 & 09:56:22.54 &  +36:12:33.5 &  1.9574 &  9.49 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52999-1595-635 & 09:56:24.74 &  +35:56:04.5 &  2.7977 &  4.16 &   0 &   2.74 &   6 &   0 & \nodata \\ 
54525-2956-570 & 09:56:25.16 &  +47:34:42.5 &  4.4781 &  7.52 &   0 &   1.47 &   2 &   1 & 0.041 \\ 
52703-0942-243 & 09:56:26.24 &  +43:11:34.5 &  3.5030 & 12.35 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53742-2342-061 & 09:56:27.13 &  +26:43:24.4 &  3.0700 &  8.20 &   0 &   2.36 &   1 &   1 & 0.037 \\ 
54552-2958-430 & 09:56:28.20 &  +32:51:15.0 &  2.2016 &  4.93 &   0 &   1.06 &   1 &   1 & 0.051 \\ 
52253-0557-584 & 09:56:28.23 &  +57:24:30.1 &  2.1682 & 13.66 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52734-1235-541 & 09:56:30.01 &  +08:57:54.7 &  3.1757 &  8.61 &   0 &   1.57 &   2 &   1 & 0.047 \\ 
51943-0487-414 & 09:56:30.63 &  +63:54:46.1 &  1.7145 &  4.25 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52731-0995-292 & 09:56:30.83 &  +05:10:39.9 &  1.8515 &  6.59 &   0 &   0.67 &   4 &   2 & 0.098 \\ 
54552-2958-285 & 09:56:31.88 &  +30:55:15.3 &  3.2094 &  8.26 &   0 &   1.58 &   2 &   1 & 0.046 \\ 
53433-1949-422 & 09:56:32.03 &  +32:16:12.6 &  4.6468 &  8.66 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52672-1217-435 & 09:56:33.31 &  +42:18:42.6 &  2.1716 &  4.63 &   0 &   3.75 &   2 &   0 & \nodata \\ 
54478-1879-513 & 09:56:36.42 &  +69:00:28.3 &  1.9752 &  9.75 &   0 &   0.85 &   2 &   1 & 0.045 \\ 
52253-0557-588 & 09:56:40.92 &  +57:17:43.3 &  2.0961 &  4.11 &   0 &   0.90 &   2 &   2 & 0.074 \\ 
51994-0500-414 & 09:56:42.71 &  +02:48:12.6 &  2.0092 &  5.19 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52765-1277-045 & 09:56:46.26 &  +38:09:45.5 &  1.8638 &  5.68 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54552-2958-222 & 09:56:46.40 &  +32:04:41.2 &  2.0166 &  8.59 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52996-1306-033 & 09:56:46.95 &  +09:54:29.7 &  1.9781 &  7.35 &   0 &   1.38 &   2 &   1 & 0.056 \\ 
52998-1596-208 & 09:56:47.07 &  +36:11:27.0 &  2.6881 &  6.08 &   0 &   2.21 &   3 &   1 & 0.067 \\ 
51943-0487-495 & 09:56:47.42 &  +63:01:33.9 &  2.2470 &  7.01 &   0 &   1.90 &   1 &   0 & \nodata \\ 
52286-0571-011 & 09:56:49.89 &  +03:13:50.2 &  1.9536 &  4.18 &   0 &   0.74 &   1 &   1 & 0.038 \\ 
54525-2956-155 & 09:56:50.68 &  +45:59:20.5 &  1.8138 &  8.36 &   0 &   2.76 &   1 &   1 & 0.073 \\ 
52282-0770-230 & 09:56:51.39 &  +59:58:07.7 &  3.2162 &  5.55 &   0 &   2.24 &   3 &   1 & 0.032 \\ 
54479-2867-333 & 09:56:51.57 &  +00:45:08.5 &  2.5032 & 18.97 &   0 &   0.76 &   2 &   1 & 0.075 \\ 
51943-0487-483 & 09:56:52.81 &  +63:26:07.3 &  1.8458 &  6.15 &   0 &   1.05 &   4 &   1 & 0.036 \\ 
51908-0481-016 & 09:56:57.63 &  +01:13:10.0 &  2.3378 &  4.70 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54478-1879-459 & 09:56:58.66 &  +69:38:52.5 &  2.0347 &  5.42 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53762-2371-256 & 09:56:59.14 &  +18:08:44.4 &  3.6528 &  8.93 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53388-1948-419 & 09:57:00.27 &  +35:08:59.7 &  1.9062 &  6.12 &   0 &   1.10 &   1 &   1 & 0.036 \\ 
52725-0994-624 & 09:57:07.67 &  +06:10:59.5 &  5.1854 & 12.28 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53762-2371-239 & 09:57:07.82 &  +18:47:39.9 &  2.3406 &  7.54 &   0 &   1.45 &   5 &   4 & 0.201 \\ 
52703-1005-037 & 09:57:08.88 &  +48:15:46.1 &  2.2022 &  5.57 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53740-2344-386 & 09:57:09.64 &  +26:04:30.7 &  3.5763 & 17.87 &   0 &   1.72 &   1 &   1 & 0.037 \\ 
53433-1949-414 & 09:57:11.12 &  +32:43:07.5 &  1.8315 &  6.81 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52731-0995-336 & 09:57:12.49 &  +07:06:49.9 &  1.7794 &  6.53 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52999-1307-278 & 09:57:12.69 &  +10:16:21.7 &  3.2451 & 11.14 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53737-2298-413 & 09:57:13.10 &  +23:47:07.3 &  1.9782 &  8.44 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52652-0945-309 & 09:57:14.67 &  +54:40:17.5 &  2.5891 &  9.19 &   0 &   1.32 &   6 &   3 & 0.139 \\ 
53757-2345-318 & 09:57:14.72 &  +27:44:21.6 &  3.8101 &  8.10 &   0 &   1.66 &   4 &   2 & 0.096 \\ 
53742-2342-637 & 09:57:16.26 &  +27:04:26.7 &  2.9936 &  5.39 &   0 &   1.35 &   1 &   1 & 0.058 \\ 
54095-2583-039 & 09:57:22.58 &  +15:47:18.6 &  3.0883 &  6.16 &   0 &   0.89 &   5 &   3 & 0.194 \\ 
52282-0770-237 & 09:57:22.77 &  +60:05:33.0 &  1.7534 &  9.05 &   0 &   1.31 &   1 &   0 & \nodata \\ 
51943-0487-133 & 09:57:22.82 &  +62:23:34.8 &  2.2510 & 13.57 &   0 &   0.81 &   2 &   2 & 0.083 \\ 
53737-2298-488 & 09:57:23.14 &  +23:18:49.4 &  4.0268 &  4.38 &   0 &   0.80 &   1 &   0 & \nodata \\ 
53737-2298-179 & 09:57:24.89 &  +22:47:48.0 &  1.7292 &  4.04 &   0 &   1.04 &   1 &   1 & 0.055 \\ 
52731-0995-399 & 09:57:24.95 &  +06:09:03.7 &  3.2590 &  9.47 &   0 &   1.75 &   1 &   1 & 0.070 \\ 
52672-1217-236 & 09:57:26.33 &  +41:16:28.7 &  1.7014 &  8.24 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52672-1217-480 & 09:57:26.42 &  +41:49:18.0 &  1.9011 & 19.15 &   0 &   1.29 &   1 &   1 & 0.038 \\ 
53757-2345-342 & 09:57:26.90 &  +28:23:06.2 &  2.0248 & 17.18 &   0 &   1.36 &   2 &   1 & 0.059 \\ 
52289-0572-393 & 09:57:26.94 &  +04:21:39.0 &  3.1475 &  7.70 &   0 &   1.40 &   4 &   1 & 0.033 \\ 
54095-2583-607 & 09:57:28.86 &  +16:55:27.9 &  1.8931 &  6.45 &   0 &   2.42 &   6 &   4 & 0.186 \\ 
52409-0902-027 & 09:57:29.15 &  +50:51:11.0 &  3.3729 &  9.04 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53388-1948-444 & 09:57:32.06 &  +35:18:36.7 &  1.7110 & 10.05 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53763-2363-502 & 09:57:32.83 &  +21:07:33.7 &  3.4502 & 13.69 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53433-1949-251 & 09:57:32.97 &  +31:23:19.7 &  1.9030 &  5.35 &   0 &   2.84 &   1 &   1 & 0.085 \\ 
53740-2344-383 & 09:57:33.33 &  +26:06:36.5 &  3.8962 &  6.02 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53737-2298-214 & 09:57:33.44 &  +21:53:20.9 &  2.0009 &  8.05 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52998-1596-122 & 09:57:35.37 &  +35:35:20.6 &  3.2764 &  6.47 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54552-2958-461 & 09:57:35.76 &  +32:38:32.5 &  2.3286 &  6.34 &   0 &   1.13 &   1 &   1 & 0.029 \\ 
53436-1950-286 & 09:57:40.01 &  +29:17:38.8 &  1.7319 &  5.45 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52703-0942-416 & 09:57:40.85 &  +45:01:54.6 &  2.0534 & 19.87 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52282-0770-239 & 09:57:41.95 &  +60:12:38.5 &  1.7991 &  4.09 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54095-2583-031 & 09:57:43.07 &  +15:52:42.0 &  2.7950 & 12.91 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53388-1948-137 & 09:57:44.46 &  +33:08:20.7 &  4.2270 &  7.61 &   0 &   2.51 &   1 &   1 & 0.025 \\ 
54552-2958-185 & 09:57:44.47 &  +31:59:44.4 &  2.3973 &  6.34 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53757-2345-390 & 09:57:48.77 &  +28:18:30.1 &  2.1420 &  6.13 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51994-0500-164 & 09:57:49.97 &  +01:33:54.1 &  2.0114 & 11.24 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53436-1950-362 & 09:57:51.47 &  +30:21:03.4 &  3.0018 &  6.41 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52999-1307-361 & 09:57:52.27 &  +10:51:12.2 &  2.5006 &  5.87 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54552-2958-415 & 09:57:52.30 &  +33:10:21.7 &  1.8902 &  6.16 &   0 &   0.65 &   0 &   0 & \nodata \\ 
51994-0500-492 & 09:57:52.31 &  +02:20:21.1 &  2.0505 & 23.57 &   0 &   2.48 &   0 &   0 & \nodata \\ 
51633-0268-238 & 09:57:55.63 & --00:20:27.5 &  3.7525 & 15.11 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54552-2958-414 & 09:57:57.50 &  +32:55:29.8 &  3.4456 &  6.26 &   0 &   0.64 &   2 &   1 & 0.030 \\ 
52235-0501-316 & 09:57:59.50 &  +02:04:35.9 &  2.0336 &  5.75 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54552-2958-257 & 09:58:00.31 &  +31:10:02.6 &  2.4152 &  6.46 &   0 &   1.03 &   1 &   1 & 0.082 \\ 
53740-2344-255 & 09:58:02.74 &  +25:01:17.3 &  2.3013 & 14.55 &   0 &   2.41 &   1 &   0 & \nodata \\ 
52703-0942-161 & 09:58:02.82 &  +44:06:03.7 &  2.1908 &  8.69 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52998-1596-414 & 09:58:04.63 &  +37:25:18.3 &  2.1651 & 10.60 &   0 &   1.46 &   1 &   1 & 0.048 \\ 
54097-2585-385 & 09:58:07.03 &  +17:12:59.0 &  4.0932 &  4.41 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54153-2584-126 & 09:58:07.23 &  +13:41:54.5 &  2.3368 &  4.99 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52999-1307-367 & 09:58:07.44 &  +11:11:26.4 &  1.7322 &  9.88 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53436-1950-425 & 09:58:07.70 &  +31:04:25.3 &  2.1318 &  8.71 &   0 &   1.41 &   3 &   1 & 0.051 \\ 
52999-1307-223 & 09:58:13.19 &  +09:42:06.3 &  2.1209 &  8.31 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54153-2584-538 & 09:58:14.62 &  +15:31:32.0 &  2.5336 &  4.18 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52672-1217-213 & 09:58:17.47 &  +41:18:59.6 &  2.1801 &  7.71 &   0 &   1.48 &   3 &   2 & 0.082 \\ 
52708-1006-474 & 09:58:17.81 &  +49:46:18.3 &  2.3521 &  5.99 &   0 &   1.39 &   4 &   3 & 0.132 \\ 
52339-0872-354 & 09:58:19.66 &  +47:25:07.8 &  1.8815 & 10.74 &   0 &   2.70 &   0 &   0 & \nodata \\ 
54097-2585-265 & 09:58:19.78 &  +16:19:22.8 &  3.1956 &  6.15 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52734-1235-003 & 09:58:20.50 &  +07:34:36.0 &  1.8780 &  8.16 &   0 &   1.52 &   1 &   1 & 0.046 \\ 
52751-1236-355 & 09:58:21.75 &  +08:20:53.4 &  2.0154 & 19.05 &   0 &   1.40 &   2 &   1 & 0.045 \\ 
51994-0500-171 & 09:58:22.18 &  +01:45:24.1 &  1.9600 &  6.78 &   0 &   1.49 &   5 &   4 & 0.185 \\ 
52998-1596-498 & 09:58:23.07 &  +37:12:18.3 &  2.2669 &  8.26 &   0 &   0.99 &   1 &   0 & \nodata \\ 
52672-1217-239 & 09:58:23.22 &  +41:34:45.6 &  1.8023 &  4.21 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52751-1236-309 & 09:58:25.81 &  +07:59:21.5 &  2.2239 &  6.52 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52317-0558-122 & 09:58:26.23 &  +56:12:28.0 &  3.5620 &  9.44 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54552-2958-211 & 09:58:26.73 &  +31:26:29.9 &  2.3420 &  4.25 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54097-2585-396 & 09:58:28.74 &  +17:03:32.1 &  3.2028 &  5.05 &   0 &   1.59 &   2 &   1 & 0.055 \\ 
53740-2344-222 & 09:58:29.02 &  +25:25:00.9 &  1.8700 &  4.43 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52672-1217-473 & 09:58:29.46 &  +42:22:56.8 &  2.6524 &  6.81 &   0 &   1.39 &   5 &   2 & 0.115 \\ 
53762-2371-181 & 09:58:29.88 &  +18:25:28.1 &  2.3700 &  7.66 &   0 &   1.38 &   2 &   2 & 0.125 \\ 
53762-2371-419 & 09:58:30.44 &  +19:45:45.2 &  1.8691 &  5.82 &   0 &   2.62 &   1 &   1 & 0.084 \\ 
52999-1307-208 & 09:58:32.57 &  +09:40:17.2 &  3.0063 &  8.33 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52731-0995-372 & 09:58:32.86 &  +06:50:09.4 &  1.7111 &  4.07 &   0 &   2.83 &   0 &   0 & \nodata \\ 
54552-2958-481 & 09:58:32.94 &  +32:52:00.1 &  2.2787 &  8.60 &   0 &   0.89 &   2 &   2 & 0.066 \\ 
52289-0572-194 & 09:58:33.60 &  +03:51:44.3 &  3.6799 &  6.13 &   0 &   3.52 &   0 &   0 & \nodata \\ 
51943-0487-450 & 09:58:33.89 &  +63:36:53.7 &  1.8207 &  8.36 &   0 &   3.18 &   0 &   0 & \nodata \\ 
51994-0500-539 & 09:58:34.04 &  +02:44:27.1 &  1.8871 & 18.99 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51994-0500-175 & 09:58:34.74 &  +01:45:02.3 &  1.8886 & 13.93 &   0 &   0.74 &   1 &   1 & 0.059 \\ 
51994-0500-176 & 09:58:35.98 &  +01:51:57.0 &  2.9416 &  6.21 &  12 &   3.19 &   4 &   2 & 0.112 \\ 
52652-0945-307 & 09:58:37.17 &  +54:30:34.5 &  1.7091 &  6.41 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52703-0942-178 & 09:58:37.29 &  +44:05:48.8 &  2.3665 &  7.83 &   0 &   0.93 &   3 &   1 & 0.048 \\ 
52317-0558-167 & 09:58:37.68 &  +57:03:32.8 &  2.4840 &  5.33 &   0 &   3.05 &   1 &   1 & 0.056 \\ 
52708-1006-241 & 09:58:40.08 &  +48:23:06.4 &  2.0372 & 14.85 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52253-0557-007 & 09:58:40.41 &  +56:06:45.1 &  2.3869 &  4.19 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53433-1949-410 & 09:58:40.74 &  +33:22:16.2 &  1.8915 &  8.02 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53757-2345-393 & 09:58:41.21 &  +28:27:29.5 &  3.3818 & 15.38 &   0 &   0.73 &   3 &   1 & 0.038 \\ 
52731-0995-365 & 09:58:41.78 &  +07:03:16.8 &  2.0911 &  6.63 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53388-1948-114 & 09:58:45.40 &  +34:13:19.4 &  2.5513 &  7.39 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54525-2956-619 & 09:58:45.42 &  +47:03:24.4 &  2.4639 &  7.56 &   0 &   1.72 &   7 &   3 & 0.133 \\ 
52999-1307-232 & 09:58:46.06 &  +09:45:27.2 &  1.8426 &  4.34 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53762-2371-128 & 09:58:46.39 &  +18:05:37.6 &  2.3033 &  5.62 &   0 &   1.28 &   5 &   1 & 0.033 \\ 
54153-2584-526 & 09:58:47.70 &  +15:14:24.7 &  2.1989 &  5.46 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53033-1356-304 & 09:58:51.12 &  +39:07:45.1 &  2.1252 &  5.20 &   0 &   2.10 &   1 &   1 & 0.051 \\ 
52703-0942-165 & 09:58:51.57 &  +43:47:21.8 &  2.0659 & 18.04 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53055-1744-318 & 09:58:52.19 &  +12:02:45.0 &  3.2977 &  5.57 &   0 &   1.37 &   1 &   1 & 0.035 \\ 
52731-0995-440 & 09:58:52.48 &  +06:20:08.5 &  2.0615 &  7.00 &   0 &   1.28 &   2 &   1 & 0.048 \\ 
51994-0500-530 & 09:58:54.03 &  +02:57:37.2 &  2.2143 &  5.22 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53737-2298-572 & 09:58:54.11 &  +23:51:53.4 &  3.3507 &  5.63 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52672-1217-238 & 09:58:54.95 &  +41:30:45.6 &  1.7924 &  5.13 &   0 &   2.07 &   1 &   0 & \nodata \\ 
53740-2344-227 & 09:58:55.57 &  +25:08:40.0 &  2.0814 &  7.21 &   0 &   1.28 &   1 &   1 & 0.046 \\ 
54525-2956-115 & 09:58:56.30 &  +46:07:08.8 &  2.8552 &  5.94 &   0 &   1.39 &   1 &   1 & 0.042 \\ 
54097-2585-429 & 09:58:57.37 &  +17:08:11.0 &  2.1126 &  5.67 &   0 &   1.34 &   2 &   2 & 0.093 \\ 
51994-0500-513 & 09:58:58.68 &  +02:01:38.9 &  2.4557 &  4.87 &   0 &   0.79 &   2 &   1 & 0.036 \\ 
53436-1950-452 & 09:58:58.94 &  +29:48:04.1 &  2.0742 &  4.75 &   0 &   1.34 &   1 &   1 & 0.044 \\ 
53757-2345-289 & 09:59:01.81 &  +26:54:24.3 &  1.7167 &  4.46 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52765-1277-077 & 09:59:02.99 &  +38:38:11.2 &  1.7814 &  4.81 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54552-2958-444 & 09:59:05.47 &  +32:57:51.2 &  1.7888 & 15.17 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53740-2344-215 & 09:59:06.61 &  +24:37:12.1 &  2.1059 &  8.33 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54097-2585-235 & 09:59:07.14 &  +16:21:21.5 &  2.1675 &  8.17 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52998-1596-097 & 09:59:07.95 &  +36:06:02.0 &  3.2751 & 22.78 &   0 &   1.32 &   1 &   1 & 0.061 \\ 
53433-1949-133 & 09:59:10.59 &  +30:50:06.4 &  3.7496 &  8.37 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53737-2298-574 & 09:59:13.17 &  +24:17:59.2 &  3.3426 & 14.37 &   0 &   1.47 &   2 &   1 & 0.046 \\ 
52400-0903-280 & 09:59:14.50 &  +52:23:04.0 &  1.8682 &  6.19 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52765-1277-633 & 09:59:15.36 &  +38:43:32.5 &  2.0731 & 10.11 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54552-2958-493 & 09:59:15.86 &  +32:16:03.7 &  2.1357 &  5.66 &   0 &   1.34 &   1 &   1 & 0.060 \\ 
54552-2958-212 & 09:59:16.19 &  +30:54:32.5 &  2.0221 &  5.85 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53033-1356-317 & 09:59:20.86 &  +39:25:34.6 &  2.6978 &  5.59 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52400-0903-327 & 09:59:22.99 &  +53:15:31.5 &  2.5545 &  4.39 &   0 &   0.80 &   2 &   1 & 0.035 \\ 
52998-1596-502 & 09:59:23.25 &  +37:13:05.6 &  1.7062 &  5.89 &   0 &   1.21 &   1 &   1 & 0.062 \\ 
53757-2345-437 & 09:59:25.97 &  +28:09:30.1 &  1.8477 &  4.41 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52317-0558-550 & 09:59:26.12 &  +58:09:45.9 &  1.8901 &  4.59 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53737-2298-564 & 09:59:27.72 &  +23:47:31.4 &  3.6159 &  6.15 &   0 &   1.28 &   1 &   1 & 0.081 \\ 
52672-1217-191 & 09:59:29.73 &  +41:13:38.1 &  2.3205 &  4.56 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52999-1307-190 & 09:59:30.68 &  +09:44:35.3 &  2.7056 &  4.93 &   0 &   0.81 &   2 &   2 & 0.086 \\ 
53757-2345-290 & 09:59:30.70 &  +26:45:50.1 &  2.6024 &  4.95 &   0 &   1.18 &   1 &   1 & 0.034 \\ 
51994-0500-058 & 09:59:31.61 &  +00:56:19.1 &  2.3955 &  7.12 &   0 &   1.40 &   1 &   1 & 0.047 \\ 
53740-2344-138 & 09:59:31.69 &  +24:57:34.3 &  2.2177 &  4.70 &   0 &   1.37 &   4 &   3 & 0.224 \\ 
53033-1356-308 & 09:59:33.20 &  +39:12:16.6 &  2.0408 &  7.40 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53740-2344-443 & 09:59:33.26 &  +26:43:06.6 &  1.7048 &  6.74 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52289-0572-169 & 09:59:33.28 &  +03:28:29.4 &  2.1154 &  4.15 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52751-1236-287 & 09:59:33.90 &  +07:23:21.4 &  2.0670 &  8.71 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53033-1356-388 & 09:59:35.08 &  +40:15:29.0 &  1.7389 &  4.22 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52731-0995-428 & 09:59:37.08 &  +06:42:51.9 &  1.7892 &  4.36 &   0 &   1.28 &   3 &   0 & \nodata \\ 
53055-1744-368 & 09:59:37.11 &  +13:12:15.4 &  4.0560 &  6.70 &   0 &   2.53 &   2 &   2 & 0.090 \\ 
52289-0572-490 & 09:59:37.67 &  +04:16:03.3 &  1.9942 &  4.24 &   0 &   1.46 &   1 &   1 & 0.046 \\ 
51633-0268-059 & 09:59:38.28 & --00:35:00.8 &  1.8766 &  9.62 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52708-1006-462 & 09:59:38.45 &  +50:15:40.8 &  2.1359 &  5.70 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52289-0572-448 & 09:59:39.58 &  +04:55:40.7 &  3.0422 &  7.08 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52317-0558-533 & 09:59:39.68 &  +58:14:37.8 &  1.8166 &  4.29 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54552-2958-128 & 09:59:42.67 &  +30:38:19.8 &  3.0138 &  4.21 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53388-1948-521 & 09:59:44.90 &  +35:31:57.2 &  2.2559 &  5.86 &   0 &   2.22 &   2 &   2 & 0.079 \\ 
52731-0995-475 & 09:59:45.11 &  +06:29:02.8 &  1.7964 &  5.82 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52708-1006-470 & 09:59:45.13 &  +50:09:24.4 &  2.0957 & 13.35 &   0 &   1.55 &   1 &   1 & 0.038 \\ 
53737-2298-555 & 09:59:45.28 &  +23:10:20.0 &  1.7448 &  6.51 &   0 &   1.18 &   1 &   0 & \nodata \\ 
51994-0500-056 & 09:59:46.82 &  +00:49:18.6 &  2.2527 &  5.93 &   0 &   1.39 &   1 &   1 & 0.036 \\ 
53737-2298-565 & 09:59:46.91 &  +24:00:41.6 &  3.8324 & 16.59 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52400-0903-437 & 09:59:47.88 &  +53:02:09.2 &  1.7831 &  6.63 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52235-0501-313 & 09:59:49.39 &  +02:01:40.9 &  1.7535 &  4.04 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52400-0903-262 & 09:59:50.03 &  +51:51:41.1 &  2.0636 &  8.61 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52998-1596-053 & 09:59:50.93 &  +36:09:23.5 &  1.8526 &  6.94 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52253-0557-634 & 09:59:50.95 &  +56:54:46.5 &  1.7563 &  4.66 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53740-2344-470 & 09:59:52.89 &  +26:04:06.4 &  2.3294 &  5.76 &   0 &   0.92 &   1 &   1 & 0.034 \\ 
54479-2867-121 & 09:59:53.55 & --00:57:34.4 &  2.5095 & 10.60 &   0 &   1.50 &   1 &   1 & 0.035 \\ 
53737-2298-543 & 09:59:54.14 &  +23:28:17.2 &  1.8684 &  9.30 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54552-2958-512 & 09:59:54.47 &  +32:46:24.7 &  2.9219 &  9.86 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52652-0945-471 & 09:59:55.13 &  +55:15:31.8 &  3.0961 &  8.00 &   0 &   1.36 &   1 &   1 & 0.032 \\ 
53762-2371-088 & 09:59:55.86 &  +18:03:44.3 &  2.5797 &  6.06 &   0 &   2.72 &   7 &   4 & 0.181 \\ 
53737-2298-107 & 10:00:00.37 &  +22:28:26.2 &  2.1075 &  8.41 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52282-0770-192 & 10:00:01.06 &  +60:14:32.0 &  2.3271 &  7.12 &   0 &   1.28 &   2 &   1 & 0.040 \\ 
52282-0770-132 & 10:00:01.81 &  +59:43:44.2 &  3.5248 &  4.18 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52708-1006-465 & 10:00:02.69 &  +50:00:32.0 &  1.9653 & 17.63 &   0 &   1.31 &   4 &   2 & 0.082 \\ 
53757-2345-428 & 10:00:03.26 &  +28:26:28.1 &  2.0792 &  4.18 &   0 &   3.05 &   1 &   0 & \nodata \\ 
53737-2298-547 & 10:00:03.95 &  +23:31:14.6 &  3.1479 &  5.19 &   0 &   1.03 &   3 &   2 & 0.065 \\ 
53762-2371-173 & 10:00:05.05 &  +18:34:02.7 &  2.0665 & 13.57 &   0 &   1.67 &   3 &   0 & \nodata \\ 
52708-1006-361 & 10:00:05.47 &  +50:45:56.9 &  2.1753 &  4.16 &   0 &   1.37 &   1 &   1 & 0.076 \\ 
51943-0487-521 & 10:00:06.28 &  +64:14:01.6 &  2.2196 &  5.49 &   0 &   1.36 &   1 &   1 & 0.056 \\ 
53433-1949-179 & 10:00:10.17 &  +31:42:51.2 &  1.9756 &  9.71 &   0 &   1.31 &   3 &   0 & \nodata \\ 
52999-1307-475 & 10:00:12.26 &  +10:21:51.8 &  3.6391 &  9.13 &   0 &   2.22 &   3 &   1 & 0.041 \\ 
53763-2363-070 & 10:00:12.86 &  +20:24:18.8 &  2.1448 &  5.40 &   0 &   1.26 &   1 &   1 & 0.073 \\ 
53762-2371-148 & 10:00:13.30 &  +18:32:50.8 &  2.8955 & 10.37 &   0 &   0.84 &   0 &   0 & \nodata \\ 
51994-0500-047 & 10:00:13.37 &  +01:12:03.1 &  1.8049 & 14.57 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51994-0500-556 & 10:00:14.13 &  +02:00:54.4 &  2.4978 &  4.47 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53033-1356-425 & 10:00:14.20 &  +40:02:50.5 &  1.9699 & 12.57 &   0 &   1.57 &   2 &   1 & 0.075 \\ 
54552-2958-174 & 10:00:14.39 &  +31:52:46.7 &  2.3972 & 10.12 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52703-0942-511 & 10:00:15.50 &  +44:38:47.9 &  1.8611 &  4.19 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52708-1006-189 & 10:00:15.99 &  +49:07:12.1 &  1.8056 &  9.16 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52703-0942-537 & 10:00:16.09 &  +45:01:53.1 &  3.3174 &  6.68 &   0 &   0.85 &   1 &   0 & \nodata \\ 
53033-1356-325 & 10:00:18.12 &  +40:28:46.9 &  2.0624 &  7.84 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53433-1949-134 & 10:00:20.25 &  +31:23:07.0 &  3.2348 &  5.73 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52998-1596-101 & 10:00:23.21 &  +36:16:58.7 &  2.6811 & 16.65 &   0 &   1.67 &   1 &   1 & 0.044 \\ 
53388-1948-059 & 10:00:23.69 &  +33:35:06.6 &  3.5053 & 11.94 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52731-0995-130 & 10:00:24.98 &  +05:08:50.3 &  2.2688 &  5.19 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53757-2345-195 & 10:00:26.44 &  +27:41:25.6 &  4.3139 &  7.26 &   0 &   0.75 &   1 &   0 & \nodata \\ 
52289-0572-152 & 10:00:27.60 &  +03:46:17.5 &  1.9533 &  8.53 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52289-0572-504 & 10:00:28.03 &  +04:35:25.7 &  1.7357 & 12.28 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52282-0770-452 & 10:00:28.41 &  +61:29:29.1 &  2.9687 &  7.91 &   0 &   1.42 &   1 &   1 & 0.040 \\ 
52672-1217-408 & 10:00:29.98 &  +43:01:45.2 &  1.7283 &  5.19 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54552-2958-088 & 10:00:31.08 &  +30:58:53.6 &  2.0579 & 19.86 &   0 &   1.36 &   2 &   2 & 0.133 \\ 
53763-2363-619 & 10:00:32.15 &  +21:21:10.7 &  1.8147 & 17.68 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53389-1951-358 & 10:00:32.43 &  +35:13:07.4 &  1.9866 &  5.64 &   0 &   1.00 &   1 &   1 & 0.031 \\ 
52999-1307-177 & 10:00:32.49 &  +09:50:58.4 &  1.9576 & 16.08 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53737-2364-304 & 10:00:34.07 &  +21:17:34.4 &  1.9199 & 11.52 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54552-2958-507 & 10:00:37.77 &  +32:28:13.5 &  3.0878 &  7.51 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53053-1308-359 & 10:00:38.28 &  +10:40:40.1 &  2.1153 &  4.17 &   0 &   2.23 &   2 &   1 & 0.033 \\ 
54153-2584-050 & 10:00:40.48 &  +13:30:49.6 &  3.2143 & 15.05 &   0 &   1.19 &   3 &   2 & 0.093 \\ 
52672-1217-088 & 10:00:41.10 &  +40:59:39.1 &  3.8002 &  4.28 &   0 &   1.33 &   2 &   2 & 0.094 \\ 
54552-2958-099 & 10:00:42.95 &  +31:18:09.8 &  2.3702 &  8.27 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54552-2958-537 & 10:00:46.24 &  +33:16:17.5 &  2.2142 & 10.81 &   0 &   0.72 &   2 &   2 & 0.110 \\ 
53737-2364-305 & 10:00:48.40 &  +20:56:31.0 &  1.9092 &  5.18 &   0 &   0.94 &   4 &   2 & 0.090 \\ 
54478-1879-535 & 10:00:48.55 &  +69:49:26.2 &  3.5832 &  5.55 &   0 &   2.03 &   1 &   1 & 0.092 \\ 
51943-0487-509 & 10:00:53.22 &  +63:22:00.0 &  2.3843 & 12.68 &   0 &   0.92 &   1 &   0 & \nodata \\ 
54153-2584-610 & 10:00:53.95 &  +15:25:30.0 &  1.8730 &  4.75 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53433-1949-156 & 10:00:54.61 &  +31:59:40.4 &  3.3059 &  9.41 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53055-1744-462 & 10:00:55.99 &  +12:49:34.8 &  1.8299 & 11.23 &   0 &   3.27 &   1 &   1 & 0.066 \\ 
52282-0770-518 & 10:00:56.07 &  +60:34:25.3 &  1.9295 & 10.32 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52999-1307-453 & 10:00:58.17 &  +11:01:44.4 &  2.1111 & 11.30 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51943-0487-576 & 10:01:00.68 &  +63:46:58.3 &  2.0830 &  5.73 &   0 &   0.81 &   1 &   1 & 0.029 \\ 
53053-1308-353 & 10:01:00.98 &  +10:59:38.1 &  2.1753 & 16.82 &   0 &   1.03 &   1 &   1 & 0.033 \\ 
52317-0558-052 & 10:01:01.92 &  +56:53:54.0 &  2.4345 & 14.36 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53763-2363-610 & 10:01:02.09 &  +21:25:11.3 &  2.3148 & 13.52 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52708-1006-497 & 10:01:02.75 &  +50:04:21.9 &  2.1514 &  9.35 &   0 &   1.04 &   1 &   1 & 0.047 \\ 
52339-0872-297 & 10:01:04.32 &  +46:30:23.9 &  2.8034 & 10.04 &   0 &   1.63 &   2 &   0 & \nodata \\ 
53737-2364-347 & 10:01:05.59 &  +21:47:37.4 &  1.7404 & 10.45 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52703-0942-519 & 10:01:06.12 &  +44:33:00.0 &  2.2443 &  8.66 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53433-1949-097 & 10:01:06.13 &  +31:28:34.7 &  2.6800 &  7.02 &   0 &   1.78 &   1 &   1 & 0.050 \\ 
51994-0500-006 & 10:01:08.68 &  +00:57:30.7 &  2.0444 &  8.56 &   0 &   0.93 &   1 &   1 & 0.041 \\ 
54552-2958-580 & 10:01:09.31 &  +33:22:01.8 &  2.0232 &  8.02 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53757-2345-215 & 10:01:11.79 &  +27:08:32.5 &  2.0301 & 12.46 &   0 &   2.93 &   0 &   0 & \nodata \\ 
51943-0487-502 & 10:01:11.95 &  +63:32:25.1 &  1.9193 & 19.25 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52400-0903-465 & 10:01:13.60 &  +53:04:04.1 &  2.5622 & 11.35 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51633-0268-064 & 10:01:13.63 & --00:12:34.4 &  2.4583 &  9.74 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54552-2958-574 & 10:01:14.04 &  +32:58:57.2 &  2.1831 & 32.65 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51994-0500-588 & 10:01:14.29 &  +02:23:56.8 &  1.7961 &  6.19 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52339-0872-302 & 10:01:14.32 &  +47:02:32.1 &  2.1674 & 12.57 &   0 &   1.59 &   5 &   1 & 0.049 \\ 
53763-2363-618 & 10:01:14.59 &  +21:15:10.4 &  3.9653 & 12.31 &   0 &   1.83 &   3 &   1 & 0.035 \\ 
54552-2958-091 & 10:01:14.95 &  +31:05:27.6 &  1.8778 & 10.81 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51994-0500-080 & 10:01:16.78 &  +01:40:53.5 &  2.0541 & 18.92 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53737-2364-312 & 10:01:17.13 &  +20:50:14.5 &  2.2734 &  8.84 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53740-2344-094 & 10:01:18.62 &  +24:46:47.6 &  3.5317 & 14.14 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52708-1006-212 & 10:01:22.49 &  +48:53:00.8 &  3.2351 &  7.15 &   0 &   1.20 &   1 &   1 & 0.047 \\ 
54525-2956-033 & 10:01:22.99 &  +46:03:01.2 &  3.2476 &  9.07 &   0 &   1.52 &   3 &   1 & 0.048 \\ 
52672-1217-173 & 10:01:23.21 &  +41:36:30.5 &  1.8578 &  6.81 &   0 &   1.39 &   1 &   1 & 0.035 \\ 
54153-2584-623 & 10:01:23.60 &  +14:50:42.4 &  3.1764 & 11.87 &   0 &   0.95 &   3 &   1 & 0.036 \\ 
53436-1950-494 & 10:01:24.04 &  +30:03:56.2 &  1.8157 & 12.86 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52751-1236-242 & 10:01:25.06 &  +07:23:29.1 &  3.1381 &  9.96 &   0 &   0.65 &  11 &   4 & 0.159 \\ 
51994-0500-069 & 10:01:25.30 &  +01:28:20.3 &  2.6134 &  4.56 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52672-1217-513 & 10:01:27.20 &  +42:29:47.2 &  2.1128 & 14.25 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52708-1006-455 & 10:01:28.61 &  +50:27:56.8 &  1.8408 & 10.99 &   0 &   1.66 &   3 &   1 & 0.102 \\ 
52652-0945-279 & 10:01:29.64 &  +54:54:38.1 &  1.7552 & 10.33 &   0 &   1.60 &   1 &   1 & 0.033 \\ 
51943-0487-542 & 10:01:35.40 &  +63:16:22.9 &  2.0017 &  7.17 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52235-0501-367 & 10:01:36.50 &  +02:53:03.6 &  2.1158 &  4.26 &   0 &   0.62 &   1 &   1 & 0.040 \\ 
53033-1356-480 & 10:01:37.93 &  +39:44:51.0 &  1.7677 &  8.88 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54552-2958-097 & 10:01:41.60 &  +31:21:18.3 &  2.5240 &  9.01 &   0 &   1.21 &   3 &   0 & \nodata \\ 
52325-0573-358 & 10:01:42.66 &  +04:05:10.1 &  1.7447 &  5.35 &   0 &   0.89 &   0 &   0 & \nodata \\ 
51943-0487-060 & 10:01:43.57 &  +62:19:42.1 &  2.5251 &  7.16 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52708-1006-493 & 10:01:44.32 &  +49:49:29.2 &  1.8235 &  4.80 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53033-1356-476 & 10:01:44.37 &  +39:57:38.3 &  2.3087 &  9.73 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53740-2344-514 & 10:01:44.59 &  +25:45:55.9 &  1.8914 & 12.95 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53737-2298-589 & 10:01:45.22 &  +23:10:55.5 &  1.7280 &  8.83 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52998-1596-587 & 10:01:46.19 &  +37:17:11.5 &  1.7309 &  4.58 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53033-1356-271 & 10:01:48.00 &  +39:35:57.0 &  2.1274 &  5.95 &   0 &   1.43 &   1 &   1 & 0.048 \\ 
54097-2585-175 & 10:01:48.01 &  +16:30:29.5 &  2.1430 &  4.32 &   0 &   2.39 &   2 &   1 & 0.034 \\ 
53053-1308-269 & 10:01:48.58 &  +09:59:13.8 &  2.0838 &  9.32 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52325-0573-318 & 10:01:51.45 &  +03:43:01.4 &  3.1984 &  8.78 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51633-0268-027 & 10:01:51.58 & --00:16:27.0 &  3.6733 &  9.47 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52999-1307-497 & 10:01:52.16 &  +10:20:37.3 &  2.1347 &  4.02 &   0 &   1.41 &   1 &   1 & 0.047 \\ 
52731-0995-524 & 10:01:53.77 &  +06:51:22.7 &  1.7374 & 14.39 &   0 &   1.36 &   4 &   4 & 0.183 \\ 
53033-1356-203 & 10:01:54.44 &  +38:32:05.5 &  1.7081 &  6.02 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52282-0770-447 & 10:01:56.11 &  +61:50:32.7 &  1.7879 &  4.11 &   0 &   1.48 &   3 &   3 & 0.130 \\ 
53055-1744-138 & 10:01:58.38 &  +11:38:24.9 &  2.8699 &  4.18 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54097-2585-408 & 10:01:58.71 &  +17:44:44.4 &  1.8336 &  4.20 &   0 &   2.19 &   1 &   1 & 0.075 \\ 
52289-0572-577 & 10:01:59.83 &  +04:41:34.5 &  3.1209 &  5.87 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52282-0770-081 & 10:01:59.85 &  +59:37:24.0 &  4.0009 &  5.30 &   0 &   1.57 &   2 &   1 & 0.070 \\ 
53740-2344-515 & 10:01:59.88 &  +25:47:16.7 &  1.7115 &  4.33 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54097-2585-095 & 10:02:00.20 &  +15:57:23.7 &  2.2288 & 13.80 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53763-2363-602 & 10:02:00.51 &  +21:15:06.0 &  1.9161 &  6.84 &   0 &   1.40 &   1 &   1 & 0.038 \\ 
52999-1307-146 & 10:02:01.37 &  +09:50:54.8 &  3.9271 &  9.35 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53737-2298-581 & 10:02:01.38 &  +23:24:08.6 &  2.9242 &  8.95 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54169-2586-366 & 10:02:01.50 &  +14:44:46.4 &  2.7232 &  6.74 &   0 &   1.33 &   3 &   1 & 0.080 \\ 
52235-0501-224 & 10:02:01.51 &  +02:03:29.4 &  2.0232 &  7.96 &   0 &   1.47 &   1 &   1 & 0.045 \\ 
52993-1426-313 & 10:02:02.13 &  +37:42:24.0 &  1.7963 &  6.65 &   0 &   1.47 &   2 &   1 & 0.061 \\ 
52339-0872-298 & 10:02:05.70 &  +46:24:11.8 &  3.1337 &  4.95 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52325-0573-345 & 10:02:07.28 &  +04:16:05.3 &  1.8758 & 10.11 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53055-1744-162 & 10:02:08.82 &  +11:54:43.2 &  1.9357 & 10.57 &   0 &   1.34 &   1 &   1 & 0.050 \\ 
52339-0872-291 & 10:02:09.05 &  +46:29:23.0 &  1.7002 &  9.60 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53388-1948-623 & 10:02:09.45 &  +34:24:16.9 &  1.9209 &  4.49 &   0 &   1.35 &   5 &   0 & \nodata \\ 
53737-2298-076 & 10:02:10.34 &  +22:50:03.2 &  1.8808 &  4.87 &   0 &   0.62 &   1 &   1 & 0.032 \\ 
53053-1308-221 & 10:02:11.25 &  +10:01:03.8 &  1.7689 &  5.82 &   0 &   1.33 &   1 &   0 & \nodata \\ 
52317-0558-117 & 10:02:12.20 &  +57:18:05.8 &  2.1707 & 13.97 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52703-0942-114 & 10:02:12.58 &  +44:07:43.4 &  2.8243 &  4.19 &   0 &   0.74 &   1 &   1 & 0.035 \\ 
54552-2958-115 & 10:02:13.30 &  +32:09:00.3 &  2.2574 &  7.59 &   0 &   2.14 &   1 &   1 & 0.044 \\ 
52999-1307-141 & 10:02:14.95 &  +09:59:46.5 &  2.3201 & 10.57 &   0 &   1.54 &   1 &   1 & 0.101 \\ 
54169-2586-307 & 10:02:16.78 &  +13:42:46.4 &  1.8382 & 11.32 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53762-2371-104 & 10:02:18.16 &  +18:24:56.6 &  3.2841 &  7.21 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53740-2344-580 & 10:02:19.47 &  +26:33:44.1 &  2.6804 &  6.37 &   0 &   1.66 &   1 &   1 & 0.060 \\ 
53762-2371-111 & 10:02:20.80 &  +18:27:30.4 &  1.8114 &  5.95 &   0 &   1.25 &   1 &   1 & 0.103 \\ 
52708-1006-534 & 10:02:22.10 &  +51:02:05.9 &  2.0606 &  6.57 &   0 &   0.66 &   3 &   0 & \nodata \\ 
53740-2344-050 & 10:02:29.37 &  +24:17:11.9 &  2.1758 &  7.85 &   0 &   1.83 &   4 &   3 & 0.135 \\ 
52703-0942-554 & 10:02:29.47 &  +44:49:42.8 &  2.0612 &  5.17 &   0 &   1.02 &   2 &   1 & 0.031 \\ 
54552-2958-047 & 10:02:29.83 &  +31:21:09.2 &  2.3856 & 11.09 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52339-0872-423 & 10:02:31.99 &  +47:38:28.2 &  1.7367 &  7.22 &   0 &   1.56 &   1 &   1 & 0.029 \\ 
53433-1949-557 & 10:02:32.62 &  +32:15:37.9 &  1.7571 & 11.07 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53389-1951-354 & 10:02:33.90 &  +35:31:27.5 &  2.2981 &  5.30 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52376-0943-301 & 10:02:37.29 &  +44:54:15.4 &  2.0486 &  4.39 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53737-2364-381 & 10:02:37.81 &  +21:46:05.9 &  3.7830 &  6.60 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52235-0501-229 & 10:02:38.25 &  +01:37:46.5 &  2.5057 & 14.64 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53389-1951-360 & 10:02:41.65 &  +35:15:47.7 &  3.7291 &  9.14 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52672-1217-049 & 10:02:41.74 &  +40:55:57.7 &  2.0958 & 17.14 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52282-0770-092 & 10:02:41.97 &  +59:44:40.6 &  2.2514 &  5.91 &   0 &   2.05 &   2 &   2 & 0.074 \\ 
52400-0903-218 & 10:02:44.31 &  +51:21:40.3 &  2.2586 &  7.60 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53436-1950-136 & 10:02:44.72 &  +29:38:01.4 &  2.4625 &  4.44 &   0 &   0.76 &   1 &   1 & 0.046 \\ 
52993-1426-339 & 10:02:45.76 &  +38:17:33.5 &  1.7096 &  4.49 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52376-0943-309 & 10:02:45.84 &  +45:01:12.6 &  3.1601 & 14.12 &   0 &   1.95 &   1 &   1 & 0.047 \\ 
53768-2372-324 & 10:02:46.66 &  +20:11:49.9 &  2.2323 &  7.90 &   0 &   1.51 &   1 &   1 & 0.045 \\ 
51910-0269-386 & 10:02:46.85 &  +00:21:03.9 &  2.1698 &  5.13 &   0 &   1.30 &   1 &   1 & 0.090 \\ 
52235-0501-202 & 10:02:47.15 &  +00:52:11.5 &  2.5810 & 20.63 &   0 &   1.46 &   1 &   1 & 0.052 \\ 
52998-1596-075 & 10:02:48.37 &  +36:36:24.0 &  2.6886 & 10.60 &   0 &   0.74 &   5 &   3 & 0.112 \\ 
52235-0501-203 & 10:02:50.44 &  +00:49:19.6 &  1.8773 & 10.44 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53053-1308-332 & 10:02:50.86 &  +11:12:13.3 &  2.1618 & 13.02 &   0 &   1.32 &   2 &   2 & 0.095 \\ 
53737-2298-079 & 10:02:51.20 &  +22:31:35.1 &  4.7439 & 14.15 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52235-0501-462 & 10:02:51.62 &  +02:29:05.3 &  2.0055 & 10.85 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52289-0572-617 & 10:02:51.71 &  +04:47:37.3 &  2.0476 & 11.19 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52325-0573-385 & 10:02:53.16 &  +04:18:55.2 &  1.8476 &  4.00 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53388-1948-618 & 10:02:55.50 &  +34:52:46.6 &  3.4650 &  5.61 &   0 &   2.18 &   1 &   1 & 0.039 \\ 
52703-0942-544 & 10:02:57.46 &  +44:19:59.0 &  1.9637 &  7.85 &   0 &   1.12 &   1 &   1 & 0.039 \\ 
53737-2364-261 & 10:02:57.85 &  +20:54:06.1 &  2.4389 &  5.18 &   0 &   1.55 &   2 &   1 & 0.085 \\ 
53033-1356-405 & 10:03:02.60 &  +40:48:13.1 &  2.3676 &  4.08 &   0 &   0.74 &   2 &   1 & 0.031 \\ 
52235-0501-199 & 10:03:02.92 &  +01:52:08.5 &  1.7996 & 20.58 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53053-1308-435 & 10:03:05.51 &  +10:41:41.2 &  2.4595 &  8.45 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52708-1006-100 & 10:03:06.35 &  +48:46:04.9 &  1.7433 &  7.42 &   0 &   1.23 &   1 &   1 & 0.042 \\ 
52339-0872-267 & 10:03:06.63 &  +46:46:55.9 &  1.8442 &  6.85 &   0 &   1.72 &   3 &   2 & 0.091 \\ 
52999-1307-573 & 10:03:08.64 &  +10:50:48.6 &  2.1238 & 15.72 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52235-0501-472 & 10:03:09.21 &  +02:20:38.3 &  1.9645 &  4.38 &   0 &   1.40 &   1 &   1 & 0.028 \\ 
52708-1006-529 & 10:03:11.56 &  +50:57:05.1 &  1.8383 & 15.02 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53033-1356-235 & 10:03:12.36 &  +39:09:36.0 &  3.2494 &  4.72 &   0 &   1.15 &   1 &   1 & 0.097 \\ 
52751-1236-462 & 10:03:13.89 &  +08:23:13.8 &  1.8458 &  9.07 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52751-1236-194 & 10:03:14.53 &  +08:04:33.4 &  2.0688 &  6.56 &   0 &   3.03 &   2 &   1 & 0.035 \\ 
52339-0872-435 & 10:03:14.93 &  +47:19:36.4 &  2.1818 &  6.27 &   0 &   1.39 &   3 &   2 & 0.072 \\ 
52703-0942-556 & 10:03:15.20 &  +44:43:35.2 &  1.7654 &  5.91 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54169-2586-273 & 10:03:15.70 &  +13:36:48.7 &  2.0221 &  6.41 &   0 &   1.40 &   2 &   1 & 0.047 \\ 
53388-1948-640 & 10:03:17.18 &  +34:50:38.4 &  1.9766 &  4.47 &   0 &   1.49 &   2 &   1 & 0.065 \\ 
52652-0945-520 & 10:03:21.11 &  +55:20:59.5 &  3.0677 &  9.04 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52317-0558-017 & 10:03:21.82 &  +56:57:21.0 &  2.6633 & 14.00 &   0 &   1.28 &   3 &   1 & 0.032 \\ 
53740-2344-061 & 10:03:23.34 &  +25:23:48.0 &  2.9419 &  8.75 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54097-2585-543 & 10:03:24.40 &  +17:13:31.2 &  2.0854 &  5.70 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53378-1952-330 & 10:03:25.12 &  +32:53:07.0 &  2.5106 &  8.59 &   0 &   1.32 &   5 &   3 & 0.106 \\ 
52400-0903-121 & 10:03:25.30 &  +51:41:00.7 &  1.9300 & 13.74 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53735-2343-296 & 10:03:27.22 &  +22:58:12.2 &  3.8423 &  6.91 &   0 &   0.79 &   1 &   1 & 0.037 \\ 
53768-2372-290 & 10:03:27.35 &  +18:11:51.0 &  2.8633 & 10.60 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53757-2345-099 & 10:03:27.70 &  +27:07:15.1 &  3.1433 &  9.46 &   0 &   1.89 &   2 &   0 & \nodata \\ 
52289-0572-062 & 10:03:31.12 &  +03:34:37.8 &  1.7899 &  7.30 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52400-0903-133 & 10:03:31.88 &  +51:13:39.0 &  1.9091 &  9.26 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52235-0501-443 & 10:03:33.56 &  +02:45:30.5 &  1.9269 & 10.53 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52751-1236-362 & 10:03:33.65 &  +08:57:10.3 &  1.8467 & 13.70 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52731-0995-563 & 10:03:35.98 &  +07:04:01.0 &  1.8256 & 10.88 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52706-1007-337 & 10:03:36.20 &  +51:05:20.2 &  1.8535 &  9.74 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52339-0872-361 & 10:03:36.41 &  +48:27:54.2 &  1.8863 &  7.78 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53737-2298-015 & 10:03:36.66 &  +22:09:19.5 &  2.0992 &  4.58 &   0 &   1.33 &   1 &   1 & 0.034 \\ 
53740-2344-065 & 10:03:36.90 &  +25:20:38.4 &  2.6515 &  6.21 &  12 &   1.50 &   2 &   1 & 0.038 \\ 
52999-1307-552 & 10:03:39.43 &  +10:19:36.7 &  1.8455 &  6.46 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54479-2867-591 & 10:03:39.75 &  +00:21:10.2 &  2.2481 & 30.83 &   0 &   1.29 &   3 &   1 & 0.055 \\ 
52289-0572-607 & 10:03:40.59 &  +04:59:15.3 &  2.0366 &  7.12 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53055-1744-504 & 10:03:40.96 &  +12:54:20.5 &  1.7459 &  8.61 &   0 &   0.94 &   1 &   1 & 0.040 \\ 
52325-0573-338 & 10:03:41.29 &  +05:05:33.2 &  2.0453 &  4.82 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54552-2958-008 & 10:03:41.45 &  +31:15:05.5 &  2.0630 &  4.47 &   0 &   2.68 &   1 &   1 & 0.032 \\ 
52325-0573-394 & 10:03:41.50 &  +04:06:54.1 &  2.6365 &  4.14 &   0 &   1.98 &   4 &   2 & 0.073 \\ 
53735-2343-333 & 10:03:41.64 &  +24:20:32.4 &  2.3843 & 12.81 &   0 &   1.46 &   6 &   3 & 0.168 \\ 
53737-2364-254 & 10:03:41.82 &  +20:21:01.0 &  1.7450 &  5.60 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53735-2343-397 & 10:03:42.73 &  +24:06:22.3 &  1.8622 &  5.67 &   0 &   0.71 &   4 &   3 & 0.185 \\ 
53740-2344-009 & 10:03:43.65 &  +24:54:27.0 &  2.3318 &  6.67 &   0 &   2.17 &   5 &   1 & 0.038 \\ 
52317-0558-578 & 10:03:45.96 &  +58:25:06.5 &  1.9116 &  7.10 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53737-2298-616 & 10:03:46.06 &  +23:46:24.6 &  1.9374 &  4.24 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52325-0573-329 & 10:03:46.15 &  +05:02:18.2 &  2.4799 &  7.41 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52376-0943-390 & 10:03:47.52 &  +45:45:20.5 &  1.8741 &  5.83 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54169-2586-251 & 10:03:50.53 &  +14:35:23.5 &  2.2237 &  9.69 &   0 &   2.75 &   5 &   4 & 0.248 \\ 
54552-2958-063 & 10:03:52.56 &  +31:59:51.8 &  2.0645 &  5.93 &   0 &   2.09 &   3 &   2 & 0.090 \\ 
54552-2958-591 & 10:03:52.80 &  +32:42:01.9 &  2.4496 &  5.39 &   0 &   1.09 &   2 &   2 & 0.093 \\ 
52339-0872-462 & 10:03:52.85 &  +47:36:53.4 &  2.9340 & 14.04 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53389-1951-331 & 10:03:53.44 &  +35:59:45.8 &  2.0887 &  5.77 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53433-1949-587 & 10:03:53.62 &  +32:27:02.9 &  2.2209 &  9.31 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54552-2958-619 & 10:03:55.89 &  +33:01:56.7 &  2.3390 &  4.71 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54478-1879-584 & 10:03:55.91 &  +69:09:03.0 &  4.1372 &  5.39 &   0 &   1.73 &   2 &   0 & \nodata \\ 
53735-2343-383 & 10:03:56.06 &  +23:51:38.5 &  1.9342 &  9.76 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51910-0269-089 & 10:03:56.14 & --00:59:40.5 &  2.1080 & 20.11 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53389-1951-277 & 10:03:57.24 &  +34:59:02.6 &  2.4086 & 11.45 &   0 &   1.71 &   2 &   2 & 0.094 \\ 
52325-0573-421 & 10:03:58.50 &  +04:32:09.2 &  2.2125 &  5.80 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54552-2958-017 & 10:03:58.98 &  +31:30:09.0 &  2.1307 &  7.53 &   0 &   1.76 &   1 &   1 & 0.059 \\ 
54552-2958-595 & 10:03:59.67 &  +32:49:36.8 &  1.9562 &  7.83 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52339-0872-376 & 10:04:02.92 &  +47:56:20.8 &  2.7802 & 10.10 &   0 &   0.75 &   3 &   1 & 0.029 \\ 
53757-2345-102 & 10:04:03.37 &  +27:37:46.5 &  2.5409 & 12.57 &   0 &   2.76 &   3 &   1 & 0.045 \\ 
52289-0572-038 & 10:04:03.62 &  +03:44:01.2 &  1.8707 &  5.18 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52999-1307-612 & 10:04:04.99 &  +11:11:10.6 &  1.7354 &  4.74 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53771-2407-335 & 10:04:07.40 &  +35:24:48.7 &  2.4040 &  5.33 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52317-0558-562 & 10:04:07.71 &  +58:54:18.9 &  1.8039 &  6.11 &   0 &   2.34 &   2 &   2 & 0.117 \\ 
52376-0943-422 & 10:04:09.19 &  +45:26:33.4 &  2.8612 &  5.74 &   0 &   1.38 &   2 &   1 & 0.044 \\ 
53055-1744-109 & 10:04:09.35 &  +12:02:56.5 &  2.8550 &  7.53 &   0 &   1.48 &   5 &   2 & 0.096 \\ 
52998-1596-635 & 10:04:10.80 &  +37:02:03.6 &  2.2851 &  5.05 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52400-0903-413 & 10:04:11.85 &  +53:21:06.1 &  1.8974 & 11.89 &   0 &   1.62 &   2 &   2 & 0.102 \\ 
53436-1950-045 & 10:04:12.42 &  +29:21:21.5 &  3.6945 &  5.50 &   0 &   1.39 &   6 &   3 & 0.195 \\ 
52339-0872-204 & 10:04:12.86 &  +46:26:22.5 &  2.0826 &  9.28 &   0 &   1.52 &   2 &   2 & 0.118 \\ 
51910-0269-431 & 10:04:12.88 &  +00:12:57.5 &  2.2405 &  5.50 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51943-0487-596 & 10:04:13.14 &  +63:04:37.3 &  4.1387 &  5.10 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54552-2958-074 & 10:04:14.50 &  +32:04:20.0 &  2.2568 &  6.52 &   0 &   1.10 &   1 &   1 & 0.057 \\ 
52999-1307-604 & 10:04:17.15 &  +11:25:29.4 &  1.7349 &  5.86 &   0 &   2.41 &   2 &   2 & 0.138 \\ 
53740-2344-581 & 10:04:21.15 &  +26:01:35.3 &  1.8993 &  7.35 &   0 &   1.52 &   3 &   1 & 0.040 \\ 
51910-0269-189 & 10:04:23.27 & --00:40:42.9 &  2.7320 & 28.88 &   0 &   1.40 &   2 &   1 & 0.070 \\ 
51910-0269-467 & 10:04:28.43 &  +00:18:25.6 &  3.0451 &  8.27 &   0 &   1.99 &   3 &   1 & 0.034 \\ 
52731-0995-615 & 10:04:30.52 &  +07:11:03.2 &  2.9742 & 13.34 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52652-0945-530 & 10:04:34.31 &  +55:42:22.2 &  1.9316 &  7.06 &   0 &   1.31 &   1 &   1 & 0.035 \\ 
53762-2371-006 & 10:04:34.88 &  +18:00:34.5 &  2.4873 &  4.57 &   0 &   0.81 &   3 &   1 & 0.065 \\ 
52672-1217-065 & 10:04:34.92 &  +41:12:42.7 &  1.7399 &  4.25 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53737-2364-215 & 10:04:35.89 &  +20:43:04.8 &  1.9665 &  4.19 &   0 &   2.02 &   2 &   2 & 0.147 \\ 
54478-1879-009 & 10:04:36.26 &  +68:03:21.4 &  2.9273 &  5.42 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53436-1950-059 & 10:04:36.34 &  +29:29:17.3 &  2.0323 &  4.80 &   0 &   1.31 &   2 &   1 & 0.068 \\ 
52993-1426-399 & 10:04:38.11 &  +38:02:01.4 &  2.8199 &  8.73 &   0 &   2.13 &   2 &   2 & 0.082 \\ 
53762-2371-017 & 10:04:39.74 &  +17:58:35.8 &  2.0834 &  4.57 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52672-1217-568 & 10:04:41.77 &  +42:32:35.4 &  1.8848 &  4.73 &   0 &   1.14 &   3 &   1 & 0.056 \\ 
53771-2407-367 & 10:04:43.01 &  +35:54:34.0 &  2.6951 &  7.82 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53358-1953-326 & 10:04:44.26 &  +31:00:09.9 &  1.7966 & 10.62 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54169-2586-231 & 10:04:44.59 &  +13:56:14.3 &  2.8601 &  7.01 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53735-2343-425 & 10:04:46.55 &  +24:00:51.3 &  2.3894 &  8.11 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52708-1006-118 & 10:04:47.82 &  +49:34:54.9 &  1.7743 &  7.92 &   0 &   1.28 &   1 &   1 & 0.027 \\ 
52993-1426-251 & 10:04:50.03 &  +36:46:17.7 &  2.4338 &  5.12 &   0 &   1.59 &   1 &   1 & 0.048 \\ 
54097-2585-578 & 10:04:51.23 &  +17:41:28.5 &  2.0813 &  5.72 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53735-2343-257 & 10:04:52.60 &  +22:38:36.9 &  2.1768 &  5.71 &   0 &   3.45 &   2 &   2 & 0.099 \\ 
52706-1007-309 & 10:04:54.11 &  +49:59:30.7 &  2.3030 & 23.89 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53055-1744-580 & 10:04:59.54 &  +13:04:11.4 &  2.3645 & 10.18 &   0 &   0.76 &   1 &   0 & \nodata \\ 
54479-2867-021 & 10:05:00.05 & --00:36:36.1 &  2.4968 & 11.71 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52339-0872-125 & 10:05:01.13 &  +46:39:34.3 &  3.0651 &  9.51 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52708-1006-104 & 10:05:01.51 &  +49:25:41.9 &  2.0344 &  9.94 &   0 &   1.47 &   3 &   1 & 0.047 \\ 
52672-1217-071 & 10:05:04.45 &  +41:33:32.8 &  1.8617 & 10.22 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52235-0501-511 & 10:05:05.62 &  +02:12:51.6 &  2.1320 & 15.82 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53358-1953-304 & 10:05:06.58 &  +29:42:37.0 &  3.3069 & 17.02 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52708-1006-561 & 10:05:07.07 &  +50:19:29.5 &  2.0232 &  8.66 &   0 &   1.44 &   2 &   2 & 0.086 \\ 
53053-1308-463 & 10:05:07.42 &  +10:53:51.2 &  2.1264 &  5.31 &   0 &   2.24 &   7 &   4 & 0.209 \\ 
52282-0770-542 & 10:05:09.70 &  +60:49:02.3 &  2.9610 &  5.23 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53378-1952-391 & 10:05:12.42 &  +33:52:17.3 &  1.8643 &  9.11 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52235-0501-084 & 10:05:13.61 &  +00:40:28.3 &  2.5563 & 15.50 &   0 &   0.79 &   6 &   3 & 0.138 \\ 
53033-1356-459 & 10:05:14.04 &  +40:20:30.6 &  3.3364 & 13.60 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52339-0872-403 & 10:05:15.99 &  +48:05:33.3 &  2.3850 &  5.69 &   0 &   2.43 &   5 &   4 & 0.188 \\ 
52703-0942-027 & 10:05:17.43 &  +43:46:09.3 &  2.0856 &  6.17 &   0 &   0.64 &   4 &   4 & 0.163 \\ 
53378-1952-368 & 10:05:17.54 &  +33:12:02.8 &  1.7897 & 39.15 &   0 &   0.78 &   1 &   1 & 0.041 \\ 
52370-0771-349 & 10:05:17.60 &  +61:54:17.3 &  2.7403 & 15.55 &   0 &   1.09 &   7 &   4 & 0.160 \\ 
53433-1949-639 & 10:05:18.65 &  +32:25:41.2 &  2.5768 & 14.40 &   0 &   1.62 &   3 &   2 & 0.099 \\ 
52400-0903-171 & 10:05:20.80 &  +52:16:22.3 &  2.2044 &  9.21 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52376-0943-423 & 10:05:21.46 &  +45:34:01.0 &  3.1374 &  9.38 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52339-0872-225 & 10:05:29.37 &  +46:59:36.2 &  1.8579 &  4.17 &   0 &   2.96 &   3 &   2 & 0.086 \\ 
54084-2406-269 & 10:05:33.92 &  +25:42:12.2 &  2.2814 &  8.66 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52235-0501-557 & 10:05:34.44 &  +02:10:16.1 &  1.8248 &  8.02 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53055-1744-568 & 10:05:35.03 &  +13:29:59.1 &  1.9205 & 17.71 &   0 &   1.66 &   1 &   1 & 0.041 \\ 
54552-2958-032 & 10:05:35.60 &  +31:58:03.0 &  2.0658 & 33.57 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54478-1879-589 & 10:05:36.15 &  +69:19:07.7 &  1.8278 &  7.42 &   0 &   2.80 &   1 &   1 & 0.060 \\ 
52751-1236-460 & 10:05:36.41 &  +08:56:07.3 &  2.7195 & 25.19 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52317-0558-021 & 10:05:38.52 &  +57:07:43.9 &  1.8654 &  4.39 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52731-0995-622 & 10:05:39.52 &  +06:36:29.8 &  1.9812 & 15.74 &   0 &   1.54 &   1 &   1 & 0.071 \\ 
53737-2364-208 & 10:05:40.67 &  +20:03:08.4 &  1.9748 &  7.69 &   0 &   1.43 &   2 &   1 & 0.036 \\ 
53358-1953-308 & 10:05:41.21 &  +29:25:20.8 &  2.2121 &  9.05 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52317-0558-030 & 10:05:41.26 &  +57:05:44.6 &  2.3077 &  6.68 &   0 &   1.32 &   4 &   2 & 0.126 \\ 
51910-0269-060 & 10:05:43.42 & --00:55:59.9 &  1.7124 &  5.46 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53378-1952-378 & 10:05:43.72 &  +32:59:17.8 &  3.8829 & 10.11 &   0 &   1.62 &   3 &   2 & 0.083 \\ 
51943-0487-020 & 10:05:44.13 &  +62:10:04.0 &  2.0553 & 17.31 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53757-2345-579 & 10:05:44.46 &  +28:34:09.4 &  2.3304 & 13.88 &   0 &   1.83 &   3 &   1 & 0.053 \\ 
52400-0903-142 & 10:05:44.53 &  +52:09:03.1 &  3.1589 &  8.05 &   0 &   1.14 &   2 &   1 & 0.033 \\ 
52999-1307-633 & 10:05:45.69 &  +10:38:08.8 &  2.3210 &  9.50 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52751-1236-450 & 10:05:47.72 &  +09:17:51.9 &  2.4317 &  7.33 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52325-0573-183 & 10:05:47.73 &  +03:56:30.7 &  2.0371 & 19.14 &   0 &   2.69 &   3 &   2 & 0.070 \\ 
52235-0501-109 & 10:05:47.80 &  +01:33:48.4 &  2.0594 & 10.23 &   0 &   1.29 &   2 &   2 & 0.060 \\ 
53771-2407-314 & 10:05:49.15 &  +34:30:23.9 &  2.5361 &  8.31 &   0 &   1.43 &   2 &   0 & \nodata \\ 
53053-1308-179 & 10:05:49.47 &  +10:31:39.3 &  3.5366 &  6.95 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53757-2347-324 & 10:05:52.22 &  +27:09:34.4 &  1.8325 & 12.79 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53735-2343-201 & 10:05:52.44 &  +22:29:56.2 &  2.0777 &  4.22 &   0 &   2.32 &   1 &   0 & \nodata \\ 
51910-0269-509 & 10:05:53.34 &  +00:19:27.2 &  2.5010 &  6.27 &   0 &   2.71 &   1 &   1 & 0.033 \\ 
54552-2958-639 & 10:05:53.42 &  +32:17:22.7 &  1.7562 &  4.68 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53757-2347-330 & 10:05:54.07 &  +27:05:02.4 &  1.7082 &  7.38 &   0 &   1.79 &   1 &   1 & 0.055 \\ 
52376-0943-275 & 10:05:55.49 &  +44:44:23.5 &  3.6762 &  6.90 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53378-1952-413 & 10:05:55.81 &  +33:03:50.0 &  3.6491 &  6.77 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53378-1952-171 & 10:05:58.18 &  +32:48:51.7 &  2.0922 &  5.10 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54084-2406-391 & 10:05:58.20 &  +25:58:43.4 &  2.6970 &  7.17 &   0 &   0.77 &   4 &   2 & 0.084 \\ 
53033-1356-145 & 10:05:58.67 &  +39:28:42.6 &  1.9474 & 17.48 &   0 &   1.71 &   3 &   2 & 0.083 \\ 
52993-1426-238 & 10:06:02.24 &  +37:36:00.9 &  1.9750 &  8.90 &   0 &   2.14 &   2 &   1 & 0.037 \\ 
52325-0573-199 & 10:06:02.59 &  +03:57:53.8 &  2.5810 & 19.27 &   0 &   1.41 &   1 &   1 & 0.035 \\ 
52652-0945-573 & 10:06:03.80 &  +55:49:34.3 &  3.7577 & 10.97 &   0 &   1.01 &   2 &   1 & 0.044 \\ 
52706-1007-323 & 10:06:05.32 &  +51:13:24.4 &  1.8098 & 13.33 &   0 &   0.68 &   2 &   0 & \nodata \\ 
53768-2372-184 & 10:06:05.57 &  +18:47:25.6 &  1.7152 & 16.43 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53740-2344-626 & 10:06:06.43 &  +26:03:28.9 &  3.7837 & 13.18 &   0 &   1.38 &   2 &   2 & 0.087 \\ 
52325-0573-420 & 10:06:08.37 &  +04:57:17.9 &  2.2517 &  4.23 &   0 &   2.72 &   1 &   1 & 0.064 \\ 
53053-1308-158 & 10:06:09.65 &  +10:33:40.2 &  2.3740 &  6.78 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54084-2406-439 & 10:06:09.76 &  +26:07:32.4 &  3.0425 & 11.84 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52708-1006-016 & 10:06:09.90 &  +48:43:36.8 &  2.1551 &  8.28 &   0 &   1.54 &   1 &   1 & 0.063 \\ 
54169-2586-187 & 10:06:10.62 &  +13:46:06.2 &  3.1724 &  4.87 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52641-0996-375 & 10:06:10.68 &  +07:16:18.2 &  1.8494 & 10.86 &   0 &   1.88 &   1 &   1 & 0.034 \\ 
54552-2958-035 & 10:06:10.69 &  +32:02:27.2 &  2.9273 &  7.99 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52703-0942-621 & 10:06:11.06 &  +44:34:16.0 &  2.0243 & 15.62 &   0 &   2.49 &   1 &   1 & 0.037 \\ 
53737-2364-139 & 10:06:12.01 &  +20:13:44.6 &  1.7009 &  7.12 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52993-1426-240 & 10:06:13.02 &  +37:23:18.0 &  1.9930 & 13.31 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53055-1744-607 & 10:06:13.21 &  +13:08:06.1 &  2.1927 &  7.41 &   0 &   1.23 &   1 &   1 & 0.029 \\ 
53771-2407-318 & 10:06:14.42 &  +34:08:56.6 &  2.4648 &  4.63 &  12 &   2.28 &   2 &   0 & \nodata \\ 
52993-1426-465 & 10:06:16.59 &  +37:50:51.0 &  1.9393 &  5.09 &   0 &   2.28 &   1 &   1 & 0.039 \\ 
52703-0942-640 & 10:06:17.22 &  +44:39:40.0 &  1.9958 & 10.86 &  12 &   1.66 &   4 &   2 & 0.107 \\ 
53735-2343-467 & 10:06:18.01 &  +24:08:13.3 &  1.8826 &  8.63 &   0 &   1.60 &   1 &   1 & 0.043 \\ 
54097-2585-583 & 10:06:20.89 &  +16:50:22.3 &  3.0530 &  4.18 &   0 &   0.90 &   3 &   1 & 0.060 \\ 
53433-1949-038 & 10:06:21.51 &  +32:07:48.9 &  1.8326 &  7.39 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51910-0269-607 & 10:06:23.58 &  +00:41:41.1 &  1.9194 &  4.20 &   0 &   2.40 &   2 &   0 & \nodata \\ 
53740-2344-618 & 10:06:24.79 &  +26:10:01.7 &  1.7505 &  4.07 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52325-0573-405 & 10:06:26.67 &  +05:06:12.9 &  4.1193 &  8.31 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52325-0573-407 & 10:06:28.26 &  +05:08:07.0 &  2.2208 &  4.49 &   0 &   1.01 &   1 &   1 & 0.039 \\ 
53757-2345-603 & 10:06:29.77 &  +28:35:02.5 &  2.9063 &  5.78 &   0 &   1.46 &   2 &   0 & \nodata \\ 
53757-2348-267 & 10:06:36.01 &  +28:19:58.7 &  2.2767 &  5.42 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52325-0573-406 & 10:06:36.44 &  +05:00:31.0 &  2.2716 & 10.03 &   0 &   1.32 &   1 &   1 & 0.055 \\ 
54138-2587-310 & 10:06:37.11 &  +16:36:28.6 &  3.2461 & 11.17 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53757-2348-273 & 10:06:39.43 &  +28:32:53.8 &  2.0838 &  6.83 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54097-2585-615 & 10:06:39.55 &  +17:31:42.1 &  1.7472 &  8.54 &   0 &   2.05 &   3 &   2 & 0.073 \\ 
53053-1308-517 & 10:06:41.73 &  +10:38:55.0 &  2.0000 &  7.74 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53033-1356-581 & 10:06:43.89 &  +39:52:22.7 &  1.7052 &  5.45 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52641-0996-398 & 10:06:44.89 &  +06:48:40.6 &  1.9742 &  8.14 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52339-0872-083 & 10:06:45.58 &  +46:27:17.2 &  4.4440 &  4.58 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53053-1308-502 & 10:06:45.73 &  +10:55:56.0 &  2.2267 &  5.10 &   0 &   2.16 &   1 &   0 & \nodata \\ 
53389-1951-367 & 10:06:46.19 &  +35:57:54.5 &  2.3274 & 14.36 &   0 &   1.52 &   2 &   0 & \nodata \\ 
52652-0945-148 & 10:06:46.23 &  +54:44:01.0 &  2.4246 &  5.85 &   0 &   1.34 &   5 &   3 & 0.138 \\ 
54097-2585-617 & 10:06:48.56 &  +17:46:13.2 &  3.0704 &  5.54 &   0 &   2.16 &   3 &   1 & 0.036 \\ 
53053-1308-133 & 10:06:48.96 &  +09:45:27.0 &  1.9882 & 13.25 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52370-0771-286 & 10:06:49.41 &  +60:27:35.9 &  2.0942 &  6.71 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52400-0903-053 & 10:06:49.67 &  +51:34:06.7 &  2.0732 &  6.12 &   0 &   0.94 &   1 &   1 & 0.057 \\ 
52339-0872-511 & 10:06:51.32 &  +47:45:00.0 &  2.0342 & 13.96 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52751-1236-540 & 10:06:52.08 &  +09:06:37.8 &  1.8500 &  6.89 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52706-1007-330 & 10:06:53.02 &  +51:21:01.5 &  2.6867 & 11.97 &   0 &   1.39 &   2 &   1 & 0.040 \\ 
53735-2343-482 & 10:06:55.67 &  +24:06:48.1 &  1.7616 &  6.74 &   0 &   1.42 &   5 &   4 & 0.172 \\ 
52325-0573-401 & 10:06:55.80 &  +05:03:24.8 &  3.0861 &  5.26 &   0 &   1.38 &   1 &   1 & 0.055 \\ 
52652-0945-154 & 10:07:02.99 &  +54:44:34.8 &  3.9331 &  4.96 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53358-1953-277 & 10:07:07.94 &  +29:37:44.5 &  2.1959 & 10.16 &   0 &   1.35 &   1 &   1 & 0.046 \\ 
52641-0996-210 & 10:07:08.32 &  +05:18:26.8 &  1.7704 &  4.24 &   0 &   0.81 &   3 &   1 & 0.042 \\ 
52325-0573-495 & 10:07:08.67 &  +04:26:36.1 &  2.3033 &  5.04 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53771-2407-383 & 10:07:10.17 &  +36:15:45.9 &  3.0949 & 10.58 &   0 &   1.84 &   1 &   0 & \nodata \\ 
54478-1879-590 & 10:07:11.47 &  +69:09:24.0 &  2.0399 &  8.36 &   0 &   2.07 &   2 &   0 & \nodata \\ 
54097-2585-616 & 10:07:13.06 &  +17:25:55.2 &  1.7166 &  5.71 &   0 &   1.37 &   1 &   1 & 0.033 \\ 
53757-2345-630 & 10:07:14.27 &  +28:07:52.4 &  3.7739 & 22.76 &   0 &   1.45 &   2 &   2 & 0.147 \\ 
53378-1952-280 & 10:07:14.29 &  +32:10:57.3 &  2.0684 & 10.22 &   0 &   1.66 &   3 &   1 & 0.039 \\ 
53358-1953-386 & 10:07:14.86 &  +31:46:21.5 &  3.3318 &  6.68 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53771-2407-444 & 10:07:15.59 &  +35:49:40.5 &  2.5535 &  8.42 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53378-1952-223 & 10:07:16.57 &  +31:49:20.6 &  2.2346 &  4.98 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53033-1356-590 & 10:07:16.85 &  +40:03:56.3 &  2.7392 & 10.47 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53735-2343-121 & 10:07:18.07 &  +22:51:26.7 &  2.3077 & 29.57 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52282-0770-580 & 10:07:24.20 &  +61:13:47.9 &  1.9354 &  5.23 &   0 &   2.64 &   5 &   2 & 0.113 \\ 
53378-1952-151 & 10:07:24.39 &  +32:18:46.6 &  2.0573 &  7.36 &   0 &   1.29 &   3 &   2 & 0.098 \\ 
53757-2348-271 & 10:07:25.25 &  +28:33:41.5 &  2.0645 &  6.29 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52325-0573-445 & 10:07:26.26 &  +05:13:00.8 &  1.8909 &  9.27 &   0 &   1.79 &   1 &   1 & 0.033 \\ 
54097-2585-609 & 10:07:27.78 &  +17:33:54.7 &  2.6429 & 21.30 &   0 &   1.83 &   1 &   1 & 0.069 \\ 
54138-2587-332 & 10:07:28.35 &  +17:47:45.6 &  1.7376 & 10.92 &  12 &   1.46 &   5 &   2 & 0.078 \\ 
52400-0903-567 & 10:07:28.69 &  +53:43:26.6 &  1.7678 & 12.09 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53768-2373-309 & 10:07:30.04 &  +19:04:06.4 &  2.2398 &  5.42 &   0 &   0.70 &   1 &   1 & 0.048 \\ 
53358-1953-401 & 10:07:30.66 &  +30:56:54.2 &  2.9555 &  6.16 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54169-2586-544 & 10:07:31.90 &  +15:22:49.9 &  1.8701 & 15.06 &   0 &   1.90 &   1 &   0 & \nodata \\ 
52325-0573-451 & 10:07:32.79 &  +04:40:18.3 &  2.1330 &  4.98 &   0 &   2.30 &   1 &   0 & \nodata \\ 
53737-2364-094 & 10:07:33.26 &  +20:33:55.3 &  2.9884 &  9.26 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53737-2364-151 & 10:07:33.78 &  +21:09:45.1 &  2.4145 &  8.59 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52672-1217-035 & 10:07:34.07 &  +41:39:12.9 &  3.1373 &  4.25 &   0 &   0.87 &   1 &   1 & 0.068 \\ 
54169-2586-546 & 10:07:34.63 &  +15:57:51.8 &  2.0491 &  7.34 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53737-2364-448 & 10:07:36.83 &  +22:18:02.8 &  1.8596 &  7.72 &   0 &   1.04 &   2 &   2 & 0.135 \\ 
53053-1308-558 & 10:07:38.91 &  +10:51:02.7 &  2.1217 &  8.21 &   0 &   1.31 &   1 &   1 & 0.059 \\ 
53735-2343-494 & 10:07:39.84 &  +23:37:20.7 &  2.9658 &  8.25 &   0 &   1.75 &   3 &   1 & 0.039 \\ 
54169-2586-063 & 10:07:41.50 &  +13:56:29.6 &  2.7211 &  5.59 &   0 &   0.80 &   5 &   4 & 0.218 \\ 
53378-1952-236 & 10:07:43.09 &  +32:03:47.9 &  2.3784 &  9.30 &   0 &   1.43 &   2 &   1 & 0.039 \\ 
53757-2348-291 & 10:07:43.45 &  +27:52:13.7 &  2.2137 & 11.88 &   0 &   1.57 &   1 &   1 & 0.032 \\ 
53768-2373-316 & 10:07:44.24 &  +19:21:40.9 &  2.3796 & 11.15 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54097-2585-026 & 10:07:45.45 &  +16:25:41.2 &  1.8309 &  5.16 &   0 &   0.80 &   2 &   2 & 0.115 \\ 
53757-2348-400 & 10:07:45.46 &  +28:50:40.0 &  3.1659 &  6.09 &   0 &   0.74 &   2 &   1 & 0.079 \\ 
52339-0872-514 & 10:07:45.89 &  +47:23:21.1 &  3.4084 &  5.37 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52400-0903-595 & 10:07:46.57 &  +52:55:16.9 &  2.5081 &  6.10 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52317-0558-034 & 10:07:47.83 &  +57:20:49.2 &  1.8770 &  6.36 &   0 &   2.58 &   4 &   2 & 0.067 \\ 
53737-2364-098 & 10:07:48.50 &  +19:52:21.6 &  2.9991 &  7.74 &   0 &   1.40 &   3 &   2 & 0.068 \\ 
53737-2364-096 & 10:07:49.72 &  +20:11:53.0 &  3.0019 &  9.53 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53061-1745-292 & 10:07:50.74 &  +12:04:06.5 &  2.0225 &  9.27 &   0 &   1.31 &   2 &   0 & \nodata \\ 
52325-0573-501 & 10:07:51.17 &  +04:31:55.9 &  1.7081 &  4.86 &   0 &   2.29 &   2 &   1 & 0.033 \\ 
53034-1357-316 & 10:07:51.84 &  +40:15:03.3 &  1.8027 & 14.10 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52325-0573-452 & 10:07:52.78 &  +04:45:27.9 &  2.1183 & 10.41 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53735-2343-525 & 10:07:52.95 &  +24:29:15.4 &  1.7621 & 10.67 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52652-0945-564 & 10:07:53.64 &  +56:12:30.9 &  2.3708 &  8.08 &   0 &   1.28 &   2 &   2 & 0.068 \\ 
53737-2364-153 & 10:07:55.50 &  +21:18:34.7 &  2.9109 & 15.49 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51957-0502-386 & 10:07:55.76 &  +02:23:03.9 &  1.8908 &  6.05 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52376-0943-378 & 10:07:56.65 &  +45:52:51.9 &  1.9628 &  8.55 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53735-2343-524 & 10:08:00.13 &  +24:38:17.9 &  1.8749 &  4.23 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52325-0573-455 & 10:08:00.14 &  +04:42:44.4 &  1.8051 &  4.64 &   0 &   2.21 &   1 &   1 & 0.035 \\ 
53757-2347-366 & 10:08:02.18 &  +27:19:31.7 &  1.9004 &  4.96 &   0 &   1.11 &   3 &   0 & \nodata \\ 
54097-2585-633 & 10:08:05.56 &  +16:49:29.8 &  4.2158 &  9.37 &   0 &   1.05 &   9 &   0 & \nodata \\ 
53757-2348-386 & 10:08:08.27 &  +28:52:14.6 &  2.9305 &  4.37 &   0 &   1.98 &   3 &   2 & 0.102 \\ 
51910-0269-031 & 10:08:09.63 & --00:02:09.9 &  2.5615 &  9.14 &   0 &   1.41 &   6 &   3 & 0.123 \\ 
52370-0771-391 & 10:08:09.67 &  +61:44:45.2 &  2.7532 & 11.15 &   0 &   1.58 &   2 &   2 & 0.061 \\ 
52317-0558-022 & 10:08:12.43 &  +56:57:37.4 &  1.8864 &  7.47 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53389-1951-133 & 10:08:12.88 &  +34:29:56.3 &  4.4171 &  9.41 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52325-0573-520 & 10:08:13.14 &  +04:16:39.7 &  2.0563 & 12.57 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52325-0573-444 & 10:08:13.96 &  +04:57:23.8 &  1.7707 &  6.03 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53061-1745-384 & 10:08:14.61 &  +13:25:22.9 &  1.7267 & 15.77 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52993-1426-509 & 10:08:17.23 &  +38:02:58.2 &  1.7191 &  6.03 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53389-1951-127 & 10:08:20.08 &  +33:40:19.3 &  2.2565 & 19.43 &   0 &   1.39 &   2 &   2 & 0.081 \\ 
53757-2347-185 & 10:08:20.75 &  +25:33:39.5 &  1.9597 & 29.79 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52325-0573-533 & 10:08:21.41 &  +04:45:27.2 &  2.1087 &  9.45 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52706-1007-291 & 10:08:23.41 &  +49:47:47.5 &  1.7168 &  8.32 &   0 &   1.56 &   2 &   0 & \nodata \\ 
53053-1308-048 & 10:08:28.42 &  +09:33:29.3 &  2.8943 &  5.04 &   0 &   0.96 &   1 &   0 & \nodata \\ 
53737-2364-527 & 10:08:33.38 &  +22:16:54.5 &  1.8674 &  5.57 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53768-2372-551 & 10:08:34.24 &  +19:36:32.7 &  2.0679 &  6.20 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53757-2347-201 & 10:08:36.85 &  +25:14:21.7 &  1.7739 &  5.34 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53061-1745-322 & 10:08:37.85 &  +13:42:49.5 &  1.9652 &  6.50 &   0 &   0.82 &   3 &   2 & 0.076 \\ 
52993-1426-054 & 10:08:38.24 &  +36:56:55.0 &  1.8883 &  8.21 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52708-1006-623 & 10:08:38.97 &  +49:41:43.3 &  3.5967 &  7.03 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53358-1953-443 & 10:08:39.77 &  +30:46:26.4 &  1.7580 & 14.30 &   0 &   1.43 &   4 &   3 & 0.131 \\ 
53757-2348-433 & 10:08:39.86 &  +28:42:23.4 &  1.7413 &  8.95 &   0 &   1.81 &   1 &   1 & 0.059 \\ 
52993-1426-041 & 10:08:41.22 &  +36:23:19.3 &  3.1256 &  7.98 &   0 &   1.37 &   1 &   1 & 0.040 \\ 
53735-2343-533 & 10:08:41.75 &  +24:23:11.5 &  2.1233 &  6.86 &   0 &   0.96 &   1 &   1 & 0.039 \\ 
53757-2347-434 & 10:08:42.03 &  +26:10:57.6 &  1.9201 &  8.49 &   0 &   2.42 &   1 &   1 & 0.059 \\ 
52370-0771-331 & 10:08:42.71 &  +62:19:55.8 &  1.8744 &  8.65 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53757-2347-208 & 10:08:42.79 &  +25:24:46.8 &  3.2726 &  9.17 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53378-1952-187 & 10:08:43.54 &  +31:46:41.2 &  2.1269 & 14.35 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52317-0558-601 & 10:08:44.54 &  +58:17:30.1 &  2.8129 & 11.84 &   0 &   1.43 &   1 &   1 & 0.056 \\ 
51914-0488-293 & 10:08:45.08 &  +63:06:31.2 &  1.8312 & 16.95 &   0 &   0.73 &   1 &   1 & 0.041 \\ 
54084-2406-140 & 10:08:46.26 &  +25:12:26.3 &  2.2443 & 11.20 &   0 &   1.57 &   3 &   2 & 0.088 \\ 
54084-2406-498 & 10:08:48.49 &  +26:17:14.0 &  2.2603 & 12.65 &   0 &   1.56 &   2 &   1 & 0.060 \\ 
52339-0872-547 & 10:08:52.61 &  +47:55:52.5 &  2.8438 &  9.74 &   0 &   1.39 &   4 &   1 & 0.043 \\ 
54084-2406-126 & 10:08:53.41 &  +24:40:31.0 &  2.8049 &  6.25 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53737-2364-552 & 10:08:53.93 &  +21:46:18.5 &  2.4527 &  7.19 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53735-2343-099 & 10:08:55.28 &  +22:48:31.4 &  1.8828 & 12.15 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53033-1356-067 & 10:08:55.74 &  +39:39:00.1 &  1.7829 & 12.98 &   0 &   0.69 &   0 &   0 & \nodata \\ 
51909-0270-254 & 10:08:55.76 & --00:58:16.4 &  3.0966 &  7.73 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52325-0573-057 & 10:08:57.36 &  +03:12:43.8 &  2.6232 &  9.40 &   0 &   1.79 &   1 &   1 & 0.071 \\ 
53757-2347-206 & 10:08:58.61 &  +25:09:33.1 &  1.9140 &  5.24 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54138-2587-371 & 10:09:03.20 &  +17:50:24.1 &  1.9784 &  5.00 &   0 &   2.15 &   1 &   1 & 0.042 \\ 
53358-1953-170 & 10:09:04.19 &  +29:56:53.4 &  1.8460 &  5.43 &   0 &   0.76 &   1 &   0 & \nodata \\ 
52709-1218-285 & 10:09:04.43 &  +41:33:29.4 &  2.0677 &  4.32 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53757-2348-369 & 10:09:06.14 &  +29:17:24.4 &  1.8997 &  7.75 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52381-0904-349 & 10:09:09.21 &  +53:51:02.3 &  1.7614 & 10.90 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52325-0573-538 & 10:09:14.14 &  +04:48:35.5 &  2.3975 &  4.92 &   0 &   1.06 &   1 &   1 & 0.039 \\ 
52407-0946-396 & 10:09:16.41 &  +56:33:23.8 &  2.0605 &  9.60 &   0 &   2.21 &   1 &   1 & 0.041 \\ 
52652-0945-118 & 10:09:16.94 &  +54:50:03.9 &  2.0615 &  4.07 &   0 &   2.21 &   3 &   1 & 0.048 \\ 
53061-1745-424 & 10:09:17.10 &  +13:14:41.4 &  2.2732 & 12.06 &   0 &   1.29 &   1 &   1 & 0.072 \\ 
52993-1426-153 & 10:09:20.08 &  +37:36:18.6 &  1.8042 & 11.93 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52376-0943-493 & 10:09:23.31 &  +45:17:24.1 &  2.5945 &  9.95 &   0 &   1.33 &   2 &   2 & 0.093 \\ 
51957-0502-378 & 10:09:23.95 &  +02:50:54.8 &  1.8725 &  7.51 &   0 &   2.73 &   3 &   1 & 0.039 \\ 
54478-1879-640 & 10:09:23.98 &  +69:02:00.0 &  1.8037 &  7.96 &   0 &   1.34 &   4 &   1 & 0.033 \\ 
52641-0996-171 & 10:09:24.77 &  +06:22:52.2 &  2.1551 & 16.34 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53053-1308-611 & 10:09:27.41 &  +11:18:11.9 &  3.2176 & 10.85 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52376-0943-441 & 10:09:28.60 &  +45:51:48.5 &  1.9190 &  8.99 &   0 &   2.57 &   1 &   0 & \nodata \\ 
52376-0943-504 & 10:09:30.03 &  +45:34:42.1 &  2.0450 &  8.46 &   0 &   1.37 &   1 &   1 & 0.051 \\ 
53768-2372-560 & 10:09:31.49 &  +19:09:09.1 &  2.5413 & 12.79 &   0 &   1.62 &   1 &   1 & 0.060 \\ 
51957-0502-363 & 10:09:33.73 &  +02:54:42.6 &  2.0684 & 14.26 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53378-1952-500 & 10:09:34.38 &  +33:01:21.2 &  3.2499 & 14.65 &   0 &   1.54 &   1 &   0 & \nodata \\ 
53053-1308-625 & 10:09:34.76 &  +11:03:04.5 &  2.0526 & 12.90 &   0 &   0.84 &   1 &   1 & 0.032 \\ 
53053-1308-038 & 10:09:35.49 &  +10:25:15.2 &  3.5691 & 12.36 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53757-2348-409 & 10:09:37.12 &  +29:16:06.5 &  2.2286 & 11.39 &   0 &   1.38 &   2 &   1 & 0.064 \\ 
54169-2586-565 & 10:09:37.95 &  +14:35:48.8 &  2.0338 & 10.10 &   0 &   1.40 &   1 &   1 & 0.047 \\ 
52282-0770-607 & 10:09:40.35 &  +61:19:00.5 &  1.7701 & 12.93 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53735-2343-566 & 10:09:41.34 &  +25:01:04.0 &  1.8730 &  4.83 &   0 &   0.76 &   1 &   1 & 0.035 \\ 
52339-0872-571 & 10:09:41.81 &  +48:17:19.4 &  1.9216 &  5.58 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54169-2586-631 & 10:09:44.50 &  +15:35:28.4 &  1.7774 &  6.68 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53053-1308-022 & 10:09:44.98 &  +10:16:10.8 &  1.9421 & 10.32 &   0 &   2.17 &   0 &   0 & \nodata \\ 
51909-0270-478 & 10:09:45.18 &  +00:36:33.3 &  1.7026 &  8.74 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54138-2587-372 & 10:09:45.42 &  +17:43:31.2 &  3.7054 &  5.54 &   0 &   3.94 &   1 &   1 & 0.032 \\ 
53061-1745-249 & 10:09:45.47 &  +12:09:27.0 &  2.2532 &  5.13 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53768-2373-328 & 10:09:47.36 &  +20:38:04.0 &  3.3411 &  5.13 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52751-1236-621 & 10:09:47.47 &  +08:46:09.9 &  2.1713 & 11.30 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52993-1426-558 & 10:09:49.83 &  +37:50:54.0 &  1.7500 & 14.58 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53735-2343-550 & 10:09:51.51 &  +24:03:23.9 &  2.1490 & 10.97 &   0 &   1.14 &   1 &   1 & 0.095 \\ 
53757-2348-468 & 10:09:53.13 &  +29:04:12.4 &  1.7148 &  8.04 &   0 &   2.72 &   1 &   1 & 0.057 \\ 
53757-2347-140 & 10:09:53.18 &  +25:02:13.2 &  1.9308 & 17.96 &   0 &   1.52 &   2 &   2 & 0.077 \\ 
52762-1237-332 & 10:09:55.49 &  +09:15:20.8 &  1.7652 & 12.63 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53033-1356-032 & 10:09:56.05 &  +39:17:18.3 &  3.8329 &  4.78 &   0 &   2.78 &   6 &   1 & 0.040 \\ 
53757-2348-471 & 10:09:57.43 &  +28:49:39.3 &  1.8769 & 11.61 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53053-1308-025 & 10:09:59.91 &  +10:02:19.3 &  1.8601 & 10.92 &   0 &   1.52 &   2 &   1 & 0.033 \\ 
54138-2587-463 & 10:10:00.64 &  +17:14:04.5 &  1.9566 & 11.60 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53757-2348-463 & 10:10:02.47 &  +29:00:15.3 &  3.3997 & 14.71 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53737-2364-072 & 10:10:05.84 &  +21:04:04.1 &  1.7761 &  7.47 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52282-0770-077 & 10:10:07.01 &  +60:13:22.1 &  2.2301 &  7.13 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53757-2348-189 & 10:10:08.45 &  +28:09:18.3 &  3.1893 &  8.88 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53757-2347-138 & 10:10:09.11 &  +25:21:05.5 &  1.8724 &  8.60 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51909-0270-196 & 10:10:14.25 & --00:10:15.3 &  2.1885 &  6.11 &   0 &   1.38 &   3 &   2 & 0.097 \\ 
51914-0488-292 & 10:10:14.94 &  +63:16:51.0 &  2.1424 &  6.86 &   0 &   0.95 &   2 &   2 & 0.115 \\ 
52762-1237-343 & 10:10:15.26 &  +08:53:07.1 &  2.2281 &  7.04 &   0 &   1.45 &   2 &   0 & \nodata \\ 
53768-2373-382 & 10:10:18.20 &  +19:47:29.8 &  1.7113 &  7.00 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54174-2588-317 & 10:10:19.21 &  +14:24:32.8 &  3.3234 &  7.32 &   0 &   0.95 &   3 &   1 & 0.042 \\ 
52993-1426-521 & 10:10:20.32 &  +38:28:48.9 &  2.0653 &  7.21 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52641-0996-097 & 10:10:20.95 &  +05:42:24.7 &  3.5091 &  5.29 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53389-1951-564 & 10:10:21.08 &  +36:00:43.5 &  2.6380 &  9.30 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52370-0771-361 & 10:10:23.09 &  +62:47:32.0 &  2.0470 &  6.93 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53358-1953-123 & 10:10:24.43 &  +30:13:12.2 &  1.9982 &  4.78 &   0 &   2.50 &   2 &   1 & 0.049 \\ 
53768-2372-076 & 10:10:25.80 &  +18:51:55.4 &  1.7863 & 12.32 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54084-2406-159 & 10:10:26.70 &  +25:37:44.1 &  2.6073 &  5.18 &   0 &   0.89 &   2 &   2 & 0.082 \\ 
53768-2372-567 & 10:10:27.24 &  +19:49:26.8 &  1.7110 &  6.22 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53737-2364-591 & 10:10:29.93 &  +21:29:08.4 &  3.0052 &  4.62 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52407-0946-431 & 10:10:33.33 &  +56:26:39.3 &  1.8976 &  4.34 &   0 &   1.02 &   5 &   4 & 0.151 \\ 
52652-0945-019 & 10:10:33.44 &  +54:22:33.4 &  1.8578 &  9.42 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52641-0996-562 & 10:10:34.05 &  +07:19:04.3 &  1.9770 &  6.19 &   0 &   0.64 &   2 &   1 & 0.046 \\ 
52706-1007-192 & 10:10:34.66 &  +50:08:38.8 &  1.9260 &  9.70 &   0 &   1.32 &   2 &   0 & \nodata \\ 
53757-2347-145 & 10:10:35.91 &  +25:46:01.7 &  2.2248 & 16.03 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52706-1007-206 & 10:10:37.33 &  +49:12:52.9 &  1.9837 &  6.54 &   0 &   1.42 &   1 &   1 & 0.034 \\ 
54138-2587-182 & 10:10:37.51 &  +16:32:43.7 &  2.7278 & 11.05 &   0 &   1.97 &   4 &   2 & 0.123 \\ 
52706-1007-208 & 10:10:38.38 &  +49:46:25.1 &  2.1085 &  5.40 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53757-2348-404 & 10:10:43.55 &  +29:19:06.4 &  1.7480 &  5.69 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53739-2365-301 & 10:10:48.78 &  +21:20:04.2 &  1.9530 & 17.01 &   0 &   0.99 &   2 &   1 & 0.043 \\ 
53061-1745-411 & 10:10:49.64 &  +13:27:46.8 &  4.1297 &  4.69 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52407-0946-330 & 10:10:51.14 &  +57:05:30.8 &  1.9611 & 10.76 &   0 &   1.46 &   6 &   3 & 0.129 \\ 
53357-1954-357 & 10:10:51.16 &  +36:32:03.7 &  1.9740 &  7.43 &   0 &   1.01 &   1 &   1 & 0.052 \\ 
53357-1954-301 & 10:10:52.15 &  +34:55:33.1 &  1.9252 &  8.99 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52381-0904-305 & 10:10:52.98 &  +53:11:44.7 &  4.5087 &  8.01 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52614-0944-304 & 10:10:54.92 &  +45:22:16.4 &  3.1189 &  9.13 &   0 &   1.28 &   3 &   0 & \nodata \\ 
54138-2587-417 & 10:10:56.75 &  +18:05:38.7 &  1.7566 &  5.01 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52762-1237-316 & 10:10:57.38 &  +08:22:03.6 &  1.8679 & 12.43 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53034-1357-242 & 10:11:00.70 &  +39:22:18.9 &  1.7261 &  5.19 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51909-0270-491 & 10:11:00.92 &  +00:20:39.4 &  1.7487 &  6.00 &   0 &   1.23 &   1 &   1 & 0.037 \\ 
52355-0574-336 & 10:11:03.56 &  +05:10:40.9 &  2.2342 &  8.24 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52407-0946-436 & 10:11:04.79 &  +56:20:03.9 &  2.6305 & 33.22 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52641-0996-119 & 10:11:05.67 &  +06:19:17.2 &  1.9456 &  6.50 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53358-1953-492 & 10:11:05.70 &  +30:38:52.7 &  1.9954 &  6.31 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53061-1745-122 & 10:11:06.74 &  +11:47:59.5 &  2.2463 & 10.83 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52652-0945-592 & 10:11:07.98 &  +55:34:07.0 &  3.3384 & 11.32 &   0 &   1.66 &   2 &   1 & 0.038 \\ 
52709-1218-186 & 10:11:10.76 &  +42:39:37.1 &  3.5757 & 11.22 &   0 &   1.28 &   6 &   3 & 0.138 \\ 
53389-1951-055 & 10:11:11.21 &  +34:15:48.5 &  2.4110 & 14.20 &   0 &   1.45 &   3 &   2 & 0.108 \\ 
52316-0559-319 & 10:11:14.86 &  +58:53:27.1 &  2.5521 &  5.87 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53034-1357-371 & 10:11:14.90 &  +41:08:34.9 &  3.6293 & 12.57 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52706-1007-407 & 10:11:17.19 &  +51:25:40.8 &  1.8142 & 17.63 &   0 &   1.49 &   3 &   2 & 0.103 \\ 
51909-0270-144 & 10:11:19.94 & --00:41:45.3 &  1.8874 &  5.63 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52355-0574-281 & 10:11:20.39 &  +03:12:44.5 &  2.4580 &  4.20 &   0 &   1.33 &   2 &   1 & 0.038 \\ 
53735-2343-062 & 10:11:20.44 &  +23:05:49.2 &  2.0129 &  9.06 &   0 &   1.01 &   2 &   0 & \nodata \\ 
53034-1357-428 & 10:11:20.80 &  +40:51:04.2 &  3.8895 &  7.21 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52339-0872-116 & 10:11:22.59 &  +47:00:42.1 &  2.9125 & 11.60 &   0 &   1.70 &   1 &   0 & \nodata \\ 
51957-0502-139 & 10:11:23.07 &  +01:02:32.8 &  1.8680 & 13.97 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53739-2365-353 & 10:11:24.42 &  +21:48:58.2 &  2.3221 & 15.43 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54169-2586-626 & 10:11:24.79 &  +15:22:09.4 &  1.8129 &  4.08 &   0 &   2.17 &   3 &   1 & 0.055 \\ 
52641-0996-560 & 10:11:24.88 &  +06:27:31.7 &  1.7468 & 10.08 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51957-0502-138 & 10:11:25.81 &  +00:49:53.6 &  1.9441 & 12.46 &   0 &   1.48 &   2 &   1 & 0.057 \\ 
51957-0502-482 & 10:11:28.29 &  +02:24:51.5 &  1.7951 &  5.90 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52355-0574-342 & 10:11:29.38 &  +04:32:04.5 &  2.0306 &  6.03 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53757-2348-167 & 10:11:31.27 &  +28:03:12.8 &  1.8312 &  6.25 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52999-1597-302 & 10:11:31.64 &  +10:20:38.9 &  3.1249 &  7.88 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53389-1951-014 & 10:11:32.58 &  +34:34:49.2 &  1.9330 &  5.79 &   0 &   1.44 &   1 &   0 & \nodata \\ 
54138-2587-169 & 10:11:32.88 &  +16:48:45.9 &  1.8715 &  7.31 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52762-1237-370 & 10:11:36.61 &  +09:10:53.1 &  1.9235 & 10.52 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53737-2364-581 & 10:11:37.13 &  +21:42:08.6 &  1.7701 &  5.30 &   0 &   2.27 &   2 &   0 & \nodata \\ 
52993-1426-117 & 10:11:39.24 &  +37:25:21.7 &  1.7848 &  7.74 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51957-0502-124 & 10:11:39.86 &  +00:40:39.5 &  1.7117 & 10.59 &   0 &   3.00 &   1 &   1 & 0.066 \\ 
52376-0943-145 & 10:11:42.01 &  +44:51:55.2 &  1.9189 & 16.95 &   0 &   1.29 &   3 &   2 & 0.104 \\ 
54174-2588-400 & 10:11:44.55 &  +16:06:13.3 &  2.3709 &  6.06 &   0 &   2.14 &   1 &   1 & 0.093 \\ 
53734-2346-288 & 10:11:50.25 &  +23:27:06.0 &  1.7092 &  8.79 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53757-2347-116 & 10:11:54.75 &  +26:03:42.4 &  1.8152 & 18.00 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52734-0997-359 & 10:11:55.54 &  +06:31:12.4 &  2.2415 & 14.38 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53735-2343-017 & 10:12:00.06 &  +22:56:53.5 &  2.1639 &  4.45 &   0 &   2.41 &   3 &   1 & 0.070 \\ 
52339-0872-061 & 10:12:03.82 &  +47:10:40.4 &  2.0435 &  6.02 &   0 &   2.66 &   2 &   0 & \nodata \\ 
52996-1427-347 & 10:12:03.96 &  +38:52:02.3 &  2.7783 & 12.06 &   0 &   0.90 &   4 &   2 & 0.065 \\ 
52400-0903-619 & 10:12:04.04 &  +53:13:31.7 &  2.9904 &  9.19 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53768-2373-364 & 10:12:05.88 &  +20:27:00.0 &  1.8220 & 14.10 &   0 &   2.12 &   4 &   2 & 0.200 \\ 
52999-1597-368 & 10:12:07.35 &  +11:43:10.3 &  1.7608 &  8.48 &   0 &   1.60 &   1 &   0 & \nodata \\ 
53378-1952-080 & 10:12:08.00 &  +31:50:19.3 &  1.7741 &  4.49 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53442-1955-306 & 10:12:09.62 &  +32:44:21.4 &  1.9594 &  4.53 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53768-2373-478 & 10:12:11.17 &  +19:45:17.4 &  2.2947 &  6.01 &   0 &   1.36 &   2 &   1 & 0.046 \\ 
53442-1955-292 & 10:12:11.44 &  +33:09:26.4 &  2.2531 &  6.52 &   0 &   3.26 &   1 &   1 & 0.025 \\ 
52706-1007-166 & 10:12:12.95 &  +50:13:21.4 &  2.3623 & 13.55 &   0 &   0.61 &   1 &   0 & \nodata \\ 
52762-1237-432 & 10:12:13.49 &  +08:47:06.2 &  2.2877 &  7.78 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52706-1007-512 & 10:12:14.31 &  +50:53:58.4 &  2.2315 &  4.17 &   0 &   1.07 &   7 &   3 & 0.156 \\ 
53734-2346-359 & 10:12:15.91 &  +24:49:03.5 &  1.8036 & 14.31 &   0 &   1.83 &   0 &   0 & \nodata \\ 
51957-0502-088 & 10:12:16.80 &  +00:57:46.4 &  2.4382 &  4.10 &   0 &   2.69 &   1 &   1 & 0.032 \\ 
53768-2372-038 & 10:12:17.85 &  +18:42:02.8 &  1.9550 &  7.63 &   0 &   1.52 &   1 &   1 & 0.035 \\ 
52709-1218-477 & 10:12:24.45 &  +42:57:48.5 &  1.9209 &  9.51 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53034-1357-216 & 10:12:24.64 &  +39:35:59.4 &  2.6146 &  4.97 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53378-1952-041 & 10:12:25.91 &  +32:20:05.6 &  1.9361 &  4.47 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53757-2348-451 & 10:12:27.63 &  +29:27:44.0 &  3.8375 &  5.29 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53768-2373-146 & 10:12:29.86 &  +18:40:42.4 &  2.0250 &  6.41 &   0 &   1.16 &   3 &   2 & 0.192 \\ 
52762-1237-415 & 10:12:30.21 &  +09:10:29.9 &  2.2893 & 34.09 &   0 &   1.88 &   1 &   1 & 0.043 \\ 
54138-2587-157 & 10:12:31.04 &  +16:42:34.2 &  1.7693 & 10.18 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52407-0946-198 & 10:12:31.18 &  +56:03:33.9 &  1.7770 & 11.10 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53739-2365-330 & 10:12:32.69 &  +22:40:04.7 &  1.8436 &  7.78 &   0 &   2.13 &   1 &   1 & 0.045 \\ 
53757-2348-501 & 10:12:33.34 &  +28:41:07.5 &  2.1266 & 11.70 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53737-2364-626 & 10:12:35.37 &  +21:23:44.3 &  1.8670 &  6.61 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53442-1955-327 & 10:12:36.79 &  +33:44:54.5 &  2.0653 & 14.96 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52734-0997-392 & 10:12:37.51 &  +06:39:41.9 &  1.9606 &  8.82 &   0 &   1.80 &   1 &   1 & 0.051 \\ 
52614-0944-389 & 10:12:41.77 &  +46:15:30.5 &  2.1768 &  4.53 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52407-0946-464 & 10:12:44.21 &  +56:33:05.7 &  2.2702 &  8.15 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52355-0574-366 & 10:12:44.52 &  +05:07:50.7 &  1.8603 &  4.99 &   0 &   2.09 &   1 &   0 & \nodata \\ 
51957-0502-528 & 10:12:45.75 &  +02:53:28.8 &  2.2021 &  5.01 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52706-1007-161 & 10:12:46.49 &  +50:05:34.1 &  3.5315 & 19.98 &   0 &   2.56 &   3 &   1 & 0.035 \\ 
52355-0574-368 & 10:12:47.52 &  +05:04:57.2 &  1.8494 &  7.27 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53739-2365-338 & 10:12:51.16 &  +22:34:33.5 &  1.7415 & 15.05 &   0 &   1.90 &   1 &   1 & 0.048 \\ 
53034-1357-227 & 10:12:51.32 &  +40:18:36.7 &  1.9003 &  5.72 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53061-1745-451 & 10:12:51.39 &  +13:48:13.4 &  2.0554 &  7.88 &   0 &   1.85 &   2 &   2 & 0.073 \\ 
52674-0873-309 & 10:12:52.58 &  +47:47:08.5 &  2.6037 & 11.54 &   0 &   1.59 &   7 &   2 & 0.095 \\ 
52370-0771-483 & 10:12:54.24 &  +61:36:34.6 &  2.0543 & 19.25 &   0 &   1.04 &   1 &   1 & 0.056 \\ 
52376-0943-013 & 10:12:55.43 &  +44:32:17.6 &  1.9640 & 10.85 &   0 &   0.93 &   1 &   1 & 0.042 \\ 
52355-0574-248 & 10:12:57.52 &  +02:59:33.1 &  2.4330 & 17.82 &   0 &   1.68 &   1 &   1 & 0.079 \\ 
54138-2587-554 & 10:12:58.54 &  +17:16:57.0 &  2.0172 &  4.54 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51957-0502-114 & 10:12:59.17 &  +01:44:26.2 &  2.0494 &  7.36 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52325-0573-633 & 10:13:01.05 &  +04:11:59.6 &  3.5176 &  5.64 &   0 &   2.16 &   1 &   0 & \nodata \\ 
53739-2365-277 & 10:13:01.58 &  +21:38:18.7 &  2.2926 & 11.78 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53389-1951-581 & 10:13:02.29 &  +35:26:05.7 &  2.6490 & 10.17 &   0 &   1.40 &   1 &   1 & 0.052 \\ 
52709-1218-455 & 10:13:03.73 &  +43:46:06.3 &  2.9300 &  6.22 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53378-1952-024 & 10:13:04.31 &  +32:12:48.7 &  3.7294 &  4.42 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53757-2347-580 & 10:13:04.48 &  +26:58:17.4 &  2.0694 &  5.26 &   0 &   2.31 &   2 &   1 & 0.044 \\ 
51957-0502-515 & 10:13:04.51 &  +02:04:49.1 &  1.9309 & 10.61 &   0 &   1.48 &   2 &   1 & 0.031 \\ 
52370-0771-187 & 10:13:07.08 &  +61:16:46.2 &  1.8062 &  5.40 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53734-2346-357 & 10:13:07.22 &  +24:21:46.9 &  2.3497 & 11.45 &   0 &   1.29 &   2 &   2 & 0.080 \\ 
53378-1952-630 & 10:13:08.22 &  +33:32:36.6 &  1.7691 &  7.85 &   0 &   0.75 &   1 &   1 & 0.033 \\ 
53389-1951-077 & 10:13:09.46 &  +34:35:08.5 &  1.8372 & 14.14 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52641-0996-002 & 10:13:10.39 &  +05:36:30.1 &  3.8525 &  8.43 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52381-0904-270 & 10:13:11.82 &  +53:17:37.1 &  2.0763 & 12.57 &   0 &   1.45 &   1 &   1 & 0.065 \\ 
52999-1597-414 & 10:13:14.87 &  +11:15:28.7 &  1.7784 & 13.45 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53437-1956-337 & 10:13:16.48 &  +31:32:33.1 &  1.7483 &  8.55 &   0 &   1.17 &   2 &   0 & \nodata \\ 
52381-0904-361 & 10:13:16.49 &  +54:13:21.8 &  1.8262 &  8.95 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52376-0943-107 & 10:13:16.89 &  +44:34:20.7 &  2.3279 &  5.67 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52706-1007-140 & 10:13:21.54 &  +49:52:09.7 &  1.9847 &  5.60 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52407-0946-365 & 10:13:21.97 &  +57:10:30.2 &  2.1202 &  6.48 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52376-0943-110 & 10:13:29.41 &  +44:38:29.8 &  2.9945 &  9.15 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52706-1007-137 & 10:13:29.93 &  +49:18:40.9 &  2.2012 & 18.32 &   0 &   1.30 &   1 &   1 & 0.055 \\ 
52734-0997-269 & 10:13:30.09 &  +06:12:08.2 &  1.9210 &  5.67 &   0 &   1.37 &   3 &   1 & 0.048 \\ 
53757-2347-600 & 10:13:32.32 &  +26:31:49.7 &  3.6938 &  6.93 &   0 &   0.97 &   2 &   0 & \nodata \\ 
53765-2374-355 & 10:13:35.02 &  +20:01:08.6 &  3.2620 &  4.41 &   0 &   1.45 &   1 &   1 & 0.035 \\ 
52407-0946-497 & 10:13:36.37 &  +56:15:36.3 &  3.6327 &  6.48 &   0 &   2.20 &   8 &   2 & 0.100 \\ 
51914-0488-214 & 10:13:39.76 &  +63:05:01.3 &  1.9229 & 13.36 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53757-2348-094 & 10:13:41.52 &  +27:45:41.6 &  4.0310 & 16.44 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53757-2348-555 & 10:13:41.66 &  +28:39:02.9 &  1.7219 &  8.21 &   0 &   2.26 &   0 &   0 & \nodata \\ 
54138-2587-048 & 10:13:42.04 &  +15:47:17.6 &  1.8226 & 14.31 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54138-2587-102 & 10:13:42.38 &  +16:50:25.6 &  3.1720 &  6.79 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53061-1745-540 & 10:13:43.11 &  +13:31:50.3 &  4.1035 &  5.26 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53358-1953-033 & 10:13:44.14 &  +29:46:38.9 &  1.7258 &  8.45 &   0 &   1.86 &   1 &   0 & \nodata \\ 
53378-1952-615 & 10:13:45.50 &  +33:07:18.7 &  3.6505 &  9.26 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52641-0996-611 & 10:13:45.71 &  +06:57:58.8 &  3.7903 &  6.23 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52999-1597-404 & 10:13:46.55 &  +11:22:31.7 &  3.2557 &  7.81 &   0 &   1.33 &   3 &   3 & 0.126 \\ 
52641-0996-636 & 10:13:47.29 &  +06:50:15.7 &  3.7917 &  4.05 &   0 &   1.26 &   4 &   1 & 0.033 \\ 
53757-2347-079 & 10:13:50.40 &  +25:46:04.1 &  1.8558 &  5.42 &   0 &   1.37 &   1 &   1 & 0.037 \\ 
54138-2587-116 & 10:13:51.38 &  +16:42:07.1 &  2.3244 &  5.06 &   0 &   1.39 &   4 &   2 & 0.099 \\ 
51957-0502-065 & 10:13:58.73 &  +01:19:28.4 &  2.0022 &  4.29 &   0 &   1.43 &   2 &   2 & 0.073 \\ 
52355-0574-237 & 10:14:01.12 &  +04:09:30.1 &  2.7853 &  9.30 &   0 &   2.10 &   2 &   0 & \nodata \\ 
53357-1954-241 & 10:14:01.25 &  +35:29:50.6 &  1.8297 &  4.73 &   0 &   2.12 &   1 &   1 & 0.043 \\ 
51957-0502-066 & 10:14:03.90 &  +01:20:52.1 &  2.1990 &  7.21 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52381-0904-437 & 10:14:05.33 &  +53:58:14.9 &  1.8029 &  4.86 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52674-0873-300 & 10:14:08.82 &  +47:31:50.5 &  1.8982 &  4.55 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52762-1237-452 & 10:14:11.43 &  +09:20:47.7 &  2.2929 &  5.57 &   0 &   1.28 &   2 &   1 & 0.042 \\ 
53739-2365-260 & 10:14:12.44 &  +20:55:23.3 &  2.2820 & 25.71 &   0 &   1.55 &   2 &   1 & 0.042 \\ 
52999-1597-199 & 10:14:12.82 &  +10:36:31.7 &  1.9474 &  7.84 &   0 &   2.12 &   1 &   1 & 0.071 \\ 
53757-2348-584 & 10:14:12.90 &  +28:59:05.7 &  1.8114 &  4.19 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52994-1358-291 & 10:14:13.47 &  +42:52:24.6 &  1.9047 &  4.79 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53357-1954-231 & 10:14:14.01 &  +35:01:27.9 &  3.2260 &  5.45 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53034-1357-472 & 10:14:15.24 &  +40:41:13.5 &  1.9598 & 18.15 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52762-1237-456 & 10:14:16.38 &  +09:08:15.2 &  1.8872 & 14.66 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52674-0873-385 & 10:14:16.97 &  +48:48:16.2 &  1.9095 &  7.55 &   0 &   0.90 &   3 &   0 & \nodata \\ 
52355-0574-430 & 10:14:17.22 &  +04:44:02.1 &  1.8552 & 15.87 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52316-0559-326 & 10:14:19.93 &  +59:45:50.5 &  3.1045 &  6.58 &   0 &   1.12 &   2 &   1 & 0.035 \\ 
52381-0904-426 & 10:14:19.94 &  +53:58:58.1 &  2.1997 &  4.13 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52994-1358-339 & 10:14:20.14 &  +44:19:20.7 &  1.7888 &  4.12 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53757-2347-617 & 10:14:21.37 &  +26:53:26.0 &  1.7343 & 11.68 &   0 &   0.92 &   1 &   0 & \nodata \\ 
53034-1357-090 & 10:14:21.78 &  +39:25:25.4 &  2.1101 &  8.25 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53378-1952-002 & 10:14:25.64 &  +32:23:09.6 &  2.5016 &  8.71 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51957-0502-001 & 10:14:29.38 &  +00:52:36.0 &  1.8658 & 13.09 &   0 &   1.39 &   3 &   1 & 0.044 \\ 
52370-0771-182 & 10:14:29.72 &  +61:03:54.6 &  4.1854 &  7.88 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53034-1357-177 & 10:14:35.06 &  +40:30:01.1 &  1.7206 & 14.28 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52734-0997-286 & 10:14:40.35 &  +05:37:12.6 &  2.0135 &  4.15 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52762-1237-173 & 10:14:46.63 &  +08:35:00.9 &  2.5090 &  4.93 &   0 &   2.55 &   3 &   1 & 0.058 \\ 
52709-1218-508 & 10:14:47.18 &  +43:00:30.1 &  3.1256 &  5.61 &   0 &   2.31 &   3 &   1 & 0.028 \\ 
53739-2365-185 & 10:14:47.61 &  +21:37:25.1 &  1.8808 &  4.35 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52355-0574-411 & 10:14:48.30 &  +04:59:20.4 &  2.4469 & 10.79 &   0 &   1.31 &   1 &   1 & 0.043 \\ 
52999-1597-128 & 10:14:48.52 &  +10:00:17.8 &  1.9342 &  4.26 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52381-0904-278 & 10:14:49.86 &  +53:30:57.2 &  3.5856 &  8.34 &   0 &   1.46 &   1 &   0 & \nodata \\ 
54084-2406-619 & 10:14:50.07 &  +26:42:32.1 &  2.5509 &  5.91 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54174-2588-150 & 10:14:51.57 &  +14:45:36.9 &  2.4393 &  4.52 &   0 &   1.27 &   1 &   1 & 0.047 \\ 
53437-1956-256 & 10:14:53.63 &  +30:54:12.3 &  2.1147 &  4.92 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52355-0574-410 & 10:14:54.86 &  +05:15:31.2 &  2.0278 &  4.21 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52993-1426-608 & 10:14:57.71 &  +38:13:11.1 &  1.9268 &  4.85 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52999-1597-179 & 10:14:57.71 &  +10:39:45.3 &  1.7789 &  5.92 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54174-2588-512 & 10:14:58.67 &  +16:18:15.3 &  1.9361 &  7.41 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53378-1952-037 & 10:14:59.26 &  +32:09:41.8 &  2.9080 & 14.83 &   0 &   1.41 &   2 &   1 & 0.047 \\ 
52734-0997-282 & 10:15:00.94 &  +05:26:06.0 &  2.2272 &  5.95 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54174-2588-488 & 10:15:02.10 &  +15:19:17.3 &  2.1775 &  6.48 &   0 &   1.36 &   1 &   1 & 0.045 \\ 
53061-1745-047 & 10:15:02.22 &  +12:11:00.2 &  2.1054 & 11.53 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51914-0488-127 & 10:15:02.52 &  +63:10:42.7 &  1.8492 &  5.86 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53061-1745-523 & 10:15:02.84 &  +13:57:40.3 &  1.8152 & 12.45 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53765-2350-261 & 10:15:03.31 &  +26:09:46.5 &  1.8950 &  6.14 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52381-0904-242 & 10:15:03.46 &  +52:10:35.0 &  2.2689 & 17.55 &   0 &   1.40 &   5 &   2 & 0.070 \\ 
53378-1952-611 & 10:15:07.46 &  +33:02:20.2 &  2.2578 &  4.19 &   0 &   2.16 &   1 &   1 & 0.047 \\ 
52370-0771-524 & 10:15:09.07 &  +62:36:10.7 &  1.8041 &  4.47 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52762-1237-056 & 10:15:13.93 &  +07:54:21.6 &  2.0986 & 12.27 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53757-2347-627 & 10:15:15.17 &  +26:13:01.7 &  1.8025 &  5.39 &   0 &   1.13 &   1 &   1 & 0.046 \\ 
52370-0771-521 & 10:15:16.81 &  +62:41:44.6 &  1.9427 &  5.45 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53768-2373-007 & 10:15:17.94 &  +18:34:36.6 &  2.6615 & 17.43 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52407-0946-502 & 10:15:18.80 &  +56:28:52.7 &  2.3664 &  4.10 &   0 &   1.05 &   1 &   1 & 0.035 \\ 
54174-2588-555 & 10:15:19.22 &  +15:44:33.0 &  1.8687 &  6.61 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51914-0488-184 & 10:15:19.91 &  +64:03:06.5 &  1.7382 &  6.87 &   0 &   1.44 &   1 &   1 & 0.081 \\ 
52762-1237-160 & 10:15:22.50 &  +08:16:06.0 &  2.0943 &  4.40 &   0 &   1.58 &   1 &   1 & 0.028 \\ 
52407-0946-144 & 10:15:24.99 &  +55:38:01.8 &  3.2246 &  6.92 &   0 &   1.75 &   1 &   0 & \nodata \\ 
54138-2587-067 & 10:15:25.86 &  +16:55:06.5 &  1.7005 &  6.28 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53061-1745-567 & 10:15:26.19 &  +13:59:14.2 &  2.1854 &  4.07 &   0 &   1.29 &   2 &   2 & 0.103 \\ 
52996-1427-364 & 10:15:26.33 &  +39:21:07.1 &  3.5570 &  9.53 &   0 &   1.29 &   2 &   2 & 0.072 \\ 
53378-1952-607 & 10:15:28.47 &  +33:14:58.8 &  3.3747 & 12.89 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53768-2373-590 & 10:15:28.79 &  +19:44:51.7 &  1.7904 &  5.21 &   0 &   1.40 &   4 &   2 & 0.075 \\ 
53772-2351-332 & 10:15:31.27 &  +29:57:10.4 &  1.9206 &  7.46 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53378-1952-009 & 10:15:31.72 &  +32:19:47.2 &  2.0282 & 10.98 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52706-1007-056 & 10:15:35.07 &  +49:31:47.6 &  1.8347 &  4.81 &   0 &   1.10 &   1 &   1 & 0.052 \\ 
54138-2587-609 & 10:15:36.14 &  +18:22:25.2 &  1.7027 &  6.26 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54174-2589-313 & 10:15:38.12 &  +17:23:05.6 &  1.8421 &  5.12 &   0 &   0.64 &   1 &   1 & 0.034 \\ 
52381-0904-416 & 10:15:39.19 &  +54:21:48.5 &  3.7872 &  7.93 &   0 &   1.67 &   2 &   2 & 0.110 \\ 
53734-2346-368 & 10:15:39.33 &  +25:26:27.1 &  3.7274 & 19.09 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52999-1597-539 & 10:15:39.35 &  +11:18:15.9 &  2.9153 &  4.24 &   0 &   1.53 &   2 &   1 & 0.037 \\ 
52355-0574-133 & 10:15:44.24 &  +03:14:09.3 &  2.5532 & 10.90 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52994-1358-283 & 10:15:44.83 &  +42:29:02.9 &  2.1532 &  4.18 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53734-2346-261 & 10:15:45.15 &  +23:47:18.7 &  1.7846 &  7.23 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51883-0271-345 & 10:15:49.00 &  +00:20:20.0 &  4.4029 &  4.83 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54174-2588-118 & 10:15:49.18 &  +14:05:16.9 &  1.7652 & 18.59 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51957-0502-606 & 10:15:51.80 &  +02:52:01.2 &  1.8747 &  5.26 &   0 &   2.73 &   1 &   1 & 0.030 \\ 
53765-2350-266 & 10:15:53.59 &  +26:33:44.0 &  1.7478 &  4.03 &   0 &   2.15 &   4 &   2 & 0.103 \\ 
52370-0771-504 & 10:15:55.10 &  +61:57:27.9 &  1.8329 &  8.40 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53437-1956-342 & 10:15:55.63 &  +32:27:31.8 &  1.9507 &  7.85 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53734-2346-473 & 10:15:59.12 &  +24:36:49.4 &  2.1352 &  7.16 &   0 &   1.39 &   2 &   0 & \nodata \\ 
53765-2374-395 & 10:15:59.63 &  +19:52:56.5 &  2.5364 &  4.08 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52381-0904-202 & 10:16:00.57 &  +52:56:24.4 &  2.2727 &  6.69 &   0 &   2.11 &   2 &   2 & 0.086 \\ 
53034-1357-520 & 10:16:01.50 &  +40:40:52.8 &  2.9910 &  7.84 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52355-0574-443 & 10:16:03.13 &  +05:13:02.3 &  1.7137 &  6.20 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52370-0771-171 & 10:16:05.68 &  +61:10:09.9 &  2.1337 &  5.51 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52999-1597-520 & 10:16:12.50 &  +10:50:34.2 &  1.7717 & 14.35 &   0 &   1.89 &   2 &   0 & \nodata \\ 
53061-1745-104 & 10:16:12.90 &  +12:18:59.6 &  1.9217 &  6.61 &   0 &   1.30 &   1 &   1 & 0.042 \\ 
54174-2588-553 & 10:16:14.54 &  +15:50:22.6 &  2.0129 & 10.48 &   0 &   2.13 &   2 &   2 & 0.149 \\ 
53061-1745-582 & 10:16:15.78 &  +13:14:08.2 &  2.2462 &  5.68 &   0 &   1.00 &   2 &   2 & 0.156 \\ 
54138-2587-618 & 10:16:16.42 &  +17:52:16.3 &  3.4346 &  6.11 &   0 &   1.39 &   3 &   2 & 0.081 \\ 
52370-0771-082 & 10:16:16.87 &  +60:36:36.4 &  1.9916 &  5.09 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52370-0771-172 & 10:16:17.48 &  +61:25:01.4 &  1.9336 &  6.55 &   0 &   1.12 &   1 &   0 & \nodata \\ 
53034-1357-507 & 10:16:17.67 &  +40:59:12.2 &  2.3661 &  6.47 &   0 &   1.78 &   2 &   1 & 0.055 \\ 
51999-0503-305 & 10:16:18.38 &  +01:40:16.5 &  1.7241 & 11.05 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53765-2350-294 & 10:16:19.24 &  +26:01:22.4 &  1.8081 &  9.42 &   0 &   1.16 &   3 &   2 & 0.099 \\ 
52674-0873-259 & 10:16:20.57 &  +47:42:27.3 &  1.9835 & 22.33 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52994-1358-281 & 10:16:20.87 &  +42:29:53.6 &  1.7530 &  8.52 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52734-0997-403 & 10:16:22.48 &  +07:15:08.7 &  3.3192 &  8.15 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52999-1597-506 & 10:16:22.83 &  +11:00:09.1 &  1.7463 & 10.25 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54174-2588-119 & 10:16:24.67 &  +14:16:29.7 &  3.0439 & 12.45 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52734-0997-193 & 10:16:26.91 &  +06:01:08.3 &  2.8419 &  7.77 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53765-2350-391 & 10:16:27.38 &  +26:45:42.1 &  2.0067 &  5.52 &   0 &   1.34 &   2 &   1 & 0.039 \\ 
53765-2350-278 & 10:16:30.45 &  +26:39:47.0 &  1.8887 &  7.45 &   0 &   1.53 &   2 &   2 & 0.111 \\ 
51914-0488-509 & 10:16:35.45 &  +64:37:13.9 &  1.9316 &  4.90 &   0 &   0.66 &   1 &   1 & 0.088 \\ 
51883-0271-391 & 10:16:35.98 &  +00:08:51.0 &  2.2980 &  5.23 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53357-1954-151 & 10:16:37.36 &  +35:16:08.8 &  3.1969 &  5.77 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53772-2351-281 & 10:16:42.28 &  +28:28:19.8 &  3.8736 &  6.60 &   0 &   3.20 &   1 &   1 & 0.027 \\ 
53357-1954-160 & 10:16:42.74 &  +35:37:30.5 &  2.1792 &  5.93 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53768-2373-066 & 10:16:43.41 &  +19:09:57.4 &  1.7306 &  9.12 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53739-2365-083 & 10:16:44.31 &  +20:37:47.2 &  3.1186 & 13.47 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52407-0946-556 & 10:16:47.33 &  +56:26:07.1 &  1.8047 & 10.72 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53034-1357-159 & 10:16:48.01 &  +39:58:02.6 &  2.2877 & 12.37 &   0 &   1.42 &   3 &   1 & 0.065 \\ 
52709-1218-553 & 10:16:48.22 &  +43:13:38.7 &  3.2331 &  9.77 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52994-1358-390 & 10:16:48.58 &  +43:44:20.3 &  2.1098 &  5.28 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53739-2365-520 & 10:16:51.17 &  +22:13:35.6 &  2.2437 &  5.35 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53034-1357-043 & 10:16:51.67 &  +39:24:19.9 &  1.8361 &  4.71 &   0 &   2.58 &   0 &   0 & \nodata \\ 
51883-0271-226 & 10:16:51.73 & --00:33:47.0 &  1.8282 &  8.84 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53734-2346-222 & 10:16:51.82 &  +23:52:24.4 &  2.2129 &  5.04 &   0 &   0.65 &   2 &   2 & 0.100 \\ 
53357-1954-156 & 10:16:51.97 &  +35:41:26.7 &  2.0342 &  4.81 &   0 &   1.35 &   4 &   3 & 0.126 \\ 
52355-0574-504 & 10:16:54.07 &  +04:32:41.4 &  1.9332 & 10.17 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53734-2346-184 & 10:16:54.91 &  +23:57:33.2 &  2.1668 &  4.33 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53034-1357-146 & 10:16:56.07 &  +40:08:06.6 &  1.7199 &  4.62 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52370-0771-501 & 10:16:56.72 &  +62:04:46.9 &  3.2543 &  4.24 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53757-2348-019 & 10:16:59.38 &  +27:54:38.3 &  3.0658 & 23.42 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51883-0271-432 & 10:16:59.58 &  +00:22:41.9 &  2.0895 & 19.72 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53442-1955-428 & 10:17:00.09 &  +34:23:10.8 &  3.2008 & 18.10 &   0 &   1.57 &   2 &   1 & 0.029 \\ 
53034-1357-580 & 10:17:00.75 &  +41:33:11.5 &  2.1542 & 11.64 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52709-1218-002 & 10:17:00.88 &  +42:13:53.5 &  2.2188 &  9.31 &   0 &   0.98 &   7 &   3 & 0.143 \\ 
53768-2373-075 & 10:17:01.07 &  +19:12:53.9 &  2.2450 &  4.63 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54174-2589-386 & 10:17:06.36 &  +17:33:04.9 &  2.2876 &  8.47 &   0 &   2.90 &   4 &   2 & 0.074 \\ 
53757-2348-031 & 10:17:06.88 &  +28:32:18.0 &  1.8769 & 16.20 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53357-1954-141 & 10:17:09.70 &  +35:16:59.8 &  1.8487 &  5.89 &   0 &   2.89 &   1 &   0 & \nodata \\ 
53734-2346-401 & 10:17:10.13 &  +25:18:31.6 &  2.4328 &  5.92 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53772-2351-324 & 10:17:16.20 &  +30:27:57.6 &  1.7169 &  8.60 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52355-0574-159 & 10:17:19.39 &  +04:00:04.1 &  4.0763 & 13.11 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53002-1359-318 & 10:17:19.45 &  +40:59:37.7 &  2.3701 &  5.70 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53442-1955-262 & 10:17:21.13 &  +32:36:42.6 &  2.1437 & 10.59 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52370-0771-155 & 10:17:25.88 &  +61:16:27.5 &  2.8052 & 12.86 &   0 &   2.64 &   1 &   0 & \nodata \\ 
51999-0503-280 & 10:17:26.79 &  +01:58:39.9 &  2.0820 & 36.11 &   0 &   1.54 &   2 &   0 & \nodata \\ 
52355-0574-552 & 10:17:27.04 &  +04:34:14.9 &  1.9153 &  7.97 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52355-0574-563 & 10:17:28.09 &  +05:07:30.2 &  1.9613 &  8.09 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52614-0944-473 & 10:17:34.49 &  +45:55:05.8 &  1.9206 &  6.40 &   0 &   1.34 &   2 &   1 & 0.059 \\ 
53765-2374-436 & 10:17:40.85 &  +20:15:45.7 &  1.7309 & 19.07 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53061-1745-022 & 10:17:42.96 &  +12:18:28.4 &  1.8801 &  6.36 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53765-2350-257 & 10:17:43.70 &  +25:37:46.3 &  1.8726 & 21.60 &   0 &   1.79 &   4 &   3 & 0.125 \\ 
53415-1957-290 & 10:17:44.64 &  +35:53:30.1 &  2.3365 & 10.05 &   0 &   1.37 &   1 &   1 & 0.047 \\ 
51999-0503-382 & 10:17:46.12 &  +02:24:51.8 &  1.9878 &  4.38 &   0 &   1.18 &   1 &   1 & 0.041 \\ 
53739-2365-054 & 10:17:48.43 &  +21:05:45.9 &  2.0460 & 12.03 &   0 &   0.75 &   1 &   0 & \nodata \\ 
53739-2365-549 & 10:17:48.68 &  +22:26:59.2 &  1.9830 &  5.01 &   0 &   2.39 &   6 &   3 & 0.121 \\ 
51883-0271-166 & 10:17:48.90 & --00:31:24.5 &  2.2838 & 15.78 &   0 &   1.44 &   1 &   1 & 0.047 \\ 
52316-0559-474 & 10:17:50.17 &  +59:28:03.1 &  2.2987 & 22.47 &   0 &   2.10 &   3 &   0 & \nodata \\ 
52762-1237-606 & 10:17:51.33 &  +09:20:57.5 &  1.7511 &  5.35 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54138-2587-621 & 10:17:51.39 &  +17:22:22.6 &  3.0953 & 22.43 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54138-2587-625 & 10:17:52.25 &  +17:14:39.2 &  3.3502 &  4.22 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53442-1955-222 & 10:17:52.66 &  +32:42:34.8 &  2.1377 &  6.45 &   0 &   0.85 &   1 &   1 & 0.045 \\ 
53002-1359-324 & 10:17:53.63 &  +41:49:31.4 &  2.1130 & 15.07 &   0 &   1.18 &   2 &   1 & 0.052 \\ 
54174-2589-383 & 10:17:54.12 &  +17:57:06.2 &  1.9754 &  5.58 &   0 &   1.30 &   3 &   2 & 0.106 \\ 
52381-0904-196 & 10:17:54.91 &  +53:27:36.0 &  2.2315 & 10.75 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51914-0488-458 & 10:17:55.14 &  +65:28:02.2 &  2.7416 &  9.90 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52614-0944-417 & 10:17:55.48 &  +46:55:00.8 &  1.8556 &  4.36 &   0 &   1.55 &   2 &   1 & 0.035 \\ 
52381-0904-442 & 10:17:57.88 &  +54:31:19.1 &  2.0347 & 11.95 &   0 &   1.72 &   2 &   2 & 0.093 \\ 
52614-0944-482 & 10:17:59.13 &  +46:18:39.3 &  1.8424 & 10.17 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51999-0503-428 & 10:17:59.83 &  +02:30:20.4 &  2.0341 &  4.95 &   0 &   0.84 &   1 &   1 & 0.055 \\ 
52381-0904-197 & 10:18:00.89 &  +53:25:13.9 &  1.8842 & 15.11 &   0 &   1.44 &   2 &   1 & 0.047 \\ 
51914-0488-445 & 10:18:01.46 &  +65:29:24.1 &  1.8066 &  4.93 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53034-1357-074 & 10:18:03.24 &  +40:07:24.2 &  1.9475 &  6.64 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53765-2350-474 & 10:18:03.26 &  +26:50:09.0 &  1.8010 & 11.40 &   0 &   1.36 &   3 &   2 & 0.136 \\ 
52407-0946-099 & 10:18:03.78 &  +55:23:10.1 &  1.8732 &  7.51 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52355-0574-547 & 10:18:03.90 &  +04:49:36.9 &  1.8197 &  8.11 &   0 &   1.59 &   2 &   1 & 0.038 \\ 
52407-0946-104 & 10:18:05.84 &  +55:30:35.1 &  1.7780 & 13.39 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52994-1358-275 & 10:18:06.00 &  +43:20:37.2 &  1.7962 & 28.33 &   0 &   1.29 &   3 &   2 & 0.086 \\ 
53437-1956-156 & 10:18:06.27 &  +31:06:27.2 &  3.6286 & 15.30 &   0 &   1.51 &   2 &   1 & 0.058 \\ 
53739-2365-521 & 10:18:07.75 &  +22:55:05.4 &  2.0210 & 16.07 &   0 &   1.36 &   3 &   1 & 0.038 \\ 
52407-0946-599 & 10:18:10.82 &  +56:25:12.6 &  1.9350 &  6.73 &   0 &   0.95 &   1 &   1 & 0.033 \\ 
53765-2350-219 & 10:18:11.18 &  +25:39:17.1 &  1.8255 &  4.04 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54174-2589-229 & 10:18:11.39 &  +17:03:24.7 &  1.8287 &  6.02 &   0 &   1.36 &   5 &   3 & 0.132 \\ 
52996-1427-218 & 10:18:13.59 &  +37:10:54.0 &  1.7815 &  9.09 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53772-2351-299 & 10:18:16.96 &  +28:10:04.2 &  1.9793 &  6.85 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53062-1746-382 & 10:18:17.02 &  +13:39:23.0 &  3.0205 &  4.18 &   0 &   2.52 &   2 &   1 & 0.053 \\ 
52614-0944-483 & 10:18:18.15 &  +46:17:31.0 &  1.7478 &  9.80 &   0 &   1.67 &   3 &   2 & 0.100 \\ 
52734-0997-092 & 10:18:18.45 &  +05:48:22.8 &  3.5235 &  4.45 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52994-1358-369 & 10:18:19.08 &  +44:20:19.5 &  1.9820 &  8.18 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52355-0574-067 & 10:18:19.92 &  +03:49:39.6 &  2.2817 &  6.43 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53739-2365-103 & 10:18:20.66 &  +21:13:00.7 &  2.0430 &  7.55 &   0 &   1.02 &   2 &   1 & 0.059 \\ 
52734-0997-555 & 10:18:21.67 &  +06:44:34.4 &  3.3969 &  4.41 &   0 &   1.32 &   1 &   1 & 0.065 \\ 
52734-0997-529 & 10:18:22.86 &  +07:05:34.9 &  3.7522 &  7.29 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53739-2365-044 & 10:18:22.96 &  +20:35:58.5 &  2.2365 & 10.29 &   0 &   1.38 &   2 &   2 & 0.072 \\ 
53772-2351-331 & 10:18:22.96 &  +30:01:22.8 &  2.3943 &  8.88 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53734-2346-058 & 10:18:23.50 &  +23:23:27.5 &  2.0686 &  9.09 &   0 &   3.07 &   0 &   0 & \nodata \\ 
51883-0271-152 & 10:18:26.85 & --00:09:51.1 &  1.8156 & 11.01 &   0 &   1.30 &   1 &   1 & 0.037 \\ 
52734-0997-097 & 10:18:27.85 &  +05:30:30.0 &  1.9383 &  8.14 &   0 &   1.47 &   1 &   1 & 0.042 \\ 
53765-2350-187 & 10:18:28.86 &  +26:04:58.0 &  2.0163 &  7.12 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52999-1597-055 & 10:18:29.31 &  +09:59:18.7 &  3.1611 & 11.04 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51883-0271-151 & 10:18:29.39 & --00:08:30.7 &  2.1409 &  4.06 &   0 &   1.29 &   1 &   1 & 0.043 \\ 
52674-0873-464 & 10:18:30.23 &  +48:51:10.2 &  1.8524 &  5.50 &   0 &   0.87 &   1 &   0 & \nodata \\ 
52998-1428-318 & 10:18:32.18 &  +38:30:35.7 &  3.8172 &  4.43 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51883-0271-500 & 10:18:32.45 &  +00:14:36.4 &  3.8440 & 10.72 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53765-2350-470 & 10:18:32.77 &  +26:55:12.8 &  2.1059 &  5.29 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52407-0946-100 & 10:18:34.19 &  +55:06:57.2 &  2.1234 &  7.98 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52411-0947-357 & 10:18:34.54 &  +57:15:48.1 &  1.7943 &  7.64 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52762-1237-619 & 10:18:35.25 &  +09:05:45.2 &  2.0893 &  7.70 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53734-2346-041 & 10:18:36.05 &  +23:19:16.8 &  2.0717 &  9.35 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53772-2351-338 & 10:18:37.88 &  +30:22:25.5 &  2.0240 &  5.08 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54174-2589-412 & 10:18:39.66 &  +18:25:32.2 &  1.7781 &  4.78 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52762-1237-634 & 10:18:40.27 &  +08:48:11.8 &  3.8855 & 10.15 &   0 &   2.34 &   1 &   0 & \nodata \\ 
54174-2588-001 & 10:18:42.03 &  +14:35:10.2 &  2.0584 &  9.99 &   0 &   1.33 &   1 &   1 & 0.052 \\ 
51941-0272-313 & 10:18:43.18 & --00:34:51.4 &  1.7600 &  6.88 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52355-0574-079 & 10:18:44.22 &  +04:08:01.1 &  2.3275 &  9.47 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52614-0944-194 & 10:18:44.41 &  +45:25:04.7 &  4.4498 &  7.55 &   0 &   2.35 &   1 &   1 & 0.044 \\ 
52996-1427-515 & 10:18:46.35 &  +38:40:52.3 &  2.4607 & 10.51 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52614-0944-208 & 10:18:47.31 &  +44:51:45.6 &  1.9605 &  4.67 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52355-0574-588 & 10:18:47.62 &  +04:27:25.7 &  2.1135 &  9.59 &   0 &   1.63 &   1 &   1 & 0.038 \\ 
54174-2589-203 & 10:18:49.40 &  +16:14:28.2 &  2.8500 &  4.53 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53765-2350-461 & 10:18:49.78 &  +27:19:14.9 &  2.6028 & 11.93 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52996-1427-161 & 10:18:52.96 &  +37:56:43.0 &  2.4361 & 11.72 &   0 &   0.99 &   7 &   5 & 0.285 \\ 
53415-1957-292 & 10:18:53.24 &  +35:52:22.3 &  2.3886 &  8.43 &   0 &   1.76 &   4 &   1 & 0.087 \\ 
52381-0904-456 & 10:18:55.23 &  +54:30:20.7 &  1.7991 &  8.68 &   0 &   1.41 &   3 &   2 & 0.110 \\ 
52370-0771-043 & 10:18:55.50 &  +60:27:20.9 &  2.2722 & 20.72 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53034-1357-620 & 10:18:57.49 &  +41:25:49.2 &  2.1226 &  6.85 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53772-2351-242 & 10:18:58.27 &  +27:58:50.4 &  2.1283 &  8.50 &   0 &   1.53 &   1 &   1 & 0.041 \\ 
51883-0271-048 & 10:18:58.27 & --01:11:18.2 &  2.4279 & 10.15 &   0 &   1.60 &   3 &   1 & 0.037 \\ 
53734-2346-162 & 10:18:59.72 &  +24:11:07.7 &  3.9477 &  5.84 &   0 &   2.36 &   4 &   2 & 0.111 \\ 
51883-0271-058 & 10:18:59.96 & --00:54:20.2 &  2.1833 &  6.60 &   0 &   0.85 &   3 &   2 & 0.111 \\ 
52674-0873-138 & 10:19:02.02 &  +47:37:14.6 &  2.9291 & 12.04 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52355-0574-599 & 10:19:03.12 &  +04:48:04.4 &  2.2007 &  9.20 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53765-2350-414 & 10:19:06.67 &  +27:36:03.6 &  1.9930 &  5.56 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51999-0503-409 & 10:19:08.10 &  +03:05:26.9 &  2.4173 &  8.34 &   0 &   1.54 &   1 &   1 & 0.068 \\ 
51999-0503-456 & 10:19:08.26 &  +02:54:31.9 &  3.3907 & 15.26 &   0 &   0.99 &   5 &   2 & 0.090 \\ 
52750-0998-312 & 10:19:09.49 &  +06:18:22.9 &  3.3687 &  8.35 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53741-2366-314 & 10:19:11.06 &  +21:46:30.5 &  2.1602 & 16.01 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52994-1358-272 & 10:19:11.19 &  +43:20:31.9 &  2.3015 &  4.40 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52614-0944-452 & 10:19:17.25 &  +46:43:19.3 &  3.7339 &  5.55 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53415-1957-372 & 10:19:17.58 &  +36:34:29.2 &  2.9594 &  7.94 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52375-0772-308 & 10:19:22.90 &  +61:51:04.0 &  1.9721 &  6.92 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52996-1427-511 & 10:19:27.34 &  +38:30:13.1 &  1.8432 &  7.25 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53765-2374-469 & 10:19:29.21 &  +20:22:41.5 &  2.0959 & 11.67 &   0 &   1.32 &   1 &   1 & 0.028 \\ 
52381-0904-085 & 10:19:30.42 &  +52:24:11.8 &  1.9627 &  7.43 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53442-1955-542 & 10:19:34.04 &  +34:21:16.4 &  2.2235 &  8.76 &   0 &   1.45 &   1 &   1 & 0.032 \\ 
53442-1955-126 & 10:19:34.09 &  +33:09:02.3 &  2.1676 &  4.30 &   0 &   2.58 &   5 &   1 & 0.036 \\ 
53415-1957-378 & 10:19:34.31 &  +36:29:11.8 &  2.1076 & 12.21 &   0 &   1.32 &   2 &   2 & 0.077 \\ 
53002-1359-306 & 10:19:35.01 &  +41:06:04.2 &  1.9266 &  5.23 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52674-0873-134 & 10:19:35.32 &  +47:32:50.3 &  2.4395 &  5.46 &   0 &   0.75 &   5 &   2 & 0.106 \\ 
52381-0904-096 & 10:19:39.16 &  +52:46:27.8 &  2.1703 &  8.30 &   0 &   2.89 &   2 &   2 & 0.101 \\ 
51999-0503-203 & 10:19:40.74 &  +01:26:11.2 &  1.9216 &  4.50 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52996-1427-140 & 10:19:41.63 &  +37:34:29.3 &  1.7235 & 10.06 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53741-2366-298 & 10:19:45.26 &  +21:19:11.0 &  1.8385 &  5.14 &   0 &   1.29 &   2 &   0 & \nodata \\ 
53415-1957-303 & 10:19:48.00 &  +35:41:46.4 &  2.6853 & 10.85 &   0 &   1.28 &   1 &   1 & 0.033 \\ 
52999-1597-637 & 10:19:50.07 &  +11:09:34.7 &  2.2444 &  9.16 &   0 &   2.48 &   2 &   2 & 0.092 \\ 
53765-2350-178 & 10:19:51.78 &  +26:37:40.1 &  1.7638 &  5.14 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52996-1427-172 & 10:19:52.59 &  +37:50:11.0 &  2.4128 & 11.14 &   0 &   2.59 &   2 &   1 & 0.037 \\ 
52761-1238-265 & 10:19:54.53 &  +08:25:15.0 &  3.0104 &  6.13 &   0 &   1.52 &   6 &   4 & 0.230 \\ 
53765-2350-458 & 10:19:56.59 &  +27:44:01.7 &  1.9250 &  6.01 &   0 &   1.31 &   5 &   3 & 0.126 \\ 
52614-0944-506 & 10:19:56.96 &  +45:57:28.9 &  2.4235 &  6.37 &   0 &   2.80 &   3 &   3 & 0.114 \\ 
53765-2350-125 & 10:19:57.48 &  +25:34:29.2 &  1.7297 &  7.54 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52614-0944-150 & 10:19:57.78 &  +45:29:49.2 &  1.9622 &  5.62 &   0 &   2.41 &   2 &   2 & 0.072 \\ 
53741-2366-338 & 10:19:59.06 &  +22:56:16.3 &  1.8185 & 12.26 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52370-0771-542 & 10:19:59.24 &  +62:05:16.9 &  2.0009 & 14.02 &   0 &   1.29 &   1 &   1 & 0.053 \\ 
52319-0575-241 & 10:20:01.33 &  +03:15:15.6 &  3.0253 &  8.60 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52994-1358-473 & 10:20:02.24 &  +43:28:46.3 &  1.8712 &  5.85 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52381-0904-516 & 10:20:03.04 &  +53:32:02.9 &  1.9261 &  6.03 &   0 &   0.65 &   2 &   1 & 0.036 \\ 
53739-2365-607 & 10:20:03.47 &  +22:38:06.5 &  3.7397 &  8.47 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52761-1238-275 & 10:20:03.80 &  +08:18:37.3 &  2.0951 & 11.04 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52674-0873-092 & 10:20:07.29 &  +47:31:24.0 &  2.0980 & 15.88 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52370-0771-114 & 10:20:07.29 &  +61:19:55.9 &  1.7853 &  9.93 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53772-2351-213 & 10:20:08.57 &  +28:40:27.1 &  1.9940 &  5.02 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52614-0944-512 & 10:20:08.82 &  +46:01:51.8 &  1.7579 &  5.64 &   0 &   2.45 &   4 &   0 & \nodata \\ 
52707-1008-288 & 10:20:09.54 &  +49:52:36.4 &  1.9681 & 21.23 &   0 &   1.42 &   3 &   2 & 0.078 \\ 
54174-2588-611 & 10:20:11.45 &  +15:03:20.8 &  3.1858 &  6.24 &  12 &   1.44 &   7 &   4 & 0.175 \\ 
52994-1358-206 & 10:20:12.28 &  +41:52:23.7 &  2.2777 &  5.35 &   0 &   1.33 &   2 &   2 & 0.091 \\ 
52355-0574-017 & 10:20:14.02 &  +03:30:13.5 &  1.7274 &  9.27 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52761-1238-403 & 10:20:15.63 &  +09:32:23.3 &  3.6849 & 27.59 &   0 &   1.99 &   2 &   1 & 0.040 \\ 
53734-2346-560 & 10:20:18.17 &  +24:32:44.5 &  1.8339 & 11.73 &   0 &   1.53 &   1 &   1 & 0.068 \\ 
54174-2589-493 & 10:20:18.94 &  +17:28:30.7 &  1.7533 &  8.86 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53357-1954-590 & 10:20:19.50 &  +36:37:25.8 &  2.2156 &  6.42 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52994-1358-133 & 10:20:21.05 &  +42:45:11.9 &  1.8787 & 17.44 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53741-2366-315 & 10:20:21.43 &  +21:58:51.0 &  1.8687 &  8.82 &   0 &   2.16 &   6 &   1 & 0.077 \\ 
53765-2350-131 & 10:20:23.42 &  +25:42:39.9 &  2.1308 & 13.64 &   0 &   1.70 &   1 &   1 & 0.047 \\ 
52999-1597-635 & 10:20:23.78 &  +10:53:51.7 &  3.0851 &  5.85 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53442-1955-522 & 10:20:25.27 &  +33:46:33.4 &  2.9400 &  6.08 &   0 &   0.72 &   5 &   2 & 0.106 \\ 
52707-1008-426 & 10:20:25.69 &  +51:44:19.0 &  2.5278 &  4.48 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52709-1218-607 & 10:20:27.20 &  +43:20:56.3 &  1.9638 &  9.15 &   0 &   1.36 &   5 &   3 & 0.121 \\ 
53437-1956-138 & 10:20:27.47 &  +31:12:34.3 &  1.8807 &  7.13 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53734-2346-112 & 10:20:28.76 &  +23:57:42.2 &  1.8246 &  9.84 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51883-0271-073 & 10:20:30.07 & --00:17:00.4 &  2.0905 & 10.01 &   0 &   1.86 &   2 &   1 & 0.033 \\ 
53385-1958-288 & 10:20:31.99 &  +33:27:16.0 &  1.8312 & 10.42 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53442-1955-577 & 10:20:36.37 &  +33:56:44.6 &  3.2296 & 16.89 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52996-1427-553 & 10:20:37.15 &  +38:30:31.5 &  3.5195 &  4.94 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52994-1358-463 & 10:20:37.89 &  +43:42:45.1 &  1.8503 &  8.39 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53741-2366-324 & 10:20:38.01 &  +22:51:12.3 &  1.7702 &  4.41 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52761-1238-401 & 10:20:38.73 &  +09:42:59.6 &  1.9092 &  4.54 &   0 &   2.78 &   2 &   1 & 0.042 \\ 
52614-0944-090 & 10:20:40.42 &  +44:56:35.1 &  2.3117 &  8.06 &   0 &   1.29 &   3 &   1 & 0.042 \\ 
52761-1238-411 & 10:20:40.61 &  +09:22:54.2 &  3.6433 &  5.67 &   0 &   1.27 &   1 &   1 & 0.037 \\ 
52750-0998-334 & 10:20:40.79 &  +07:08:42.8 &  1.7738 &  4.10 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53062-1746-231 & 10:20:44.83 &  +12:52:02.6 &  1.8559 &  4.95 &   0 &   2.39 &   2 &   1 & 0.068 \\ 
53772-2351-124 & 10:20:46.62 &  +28:27:07.1 &  3.1117 & 16.49 &   0 &   1.32 &   2 &   1 & 0.038 \\ 
53357-1954-044 & 10:20:48.24 &  +35:41:09.7 &  1.8062 &  5.27 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53062-1746-216 & 10:20:48.43 &  +12:24:18.0 &  1.7816 &  4.06 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52674-0873-513 & 10:20:48.84 &  +48:39:08.7 &  1.9374 & 17.80 &   0 &   1.32 &   4 &   1 & 0.039 \\ 
52319-0575-370 & 10:20:49.78 &  +05:13:45.1 &  1.8778 &  4.55 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52614-0944-156 & 10:20:52.01 &  +45:45:15.8 &  2.1408 &  5.38 &   0 &   1.44 &   1 &   1 & 0.030 \\ 
53437-1956-530 & 10:20:52.15 &  +31:34:51.5 &  2.2924 &  7.35 &   0 &   2.05 &   0 &   0 & \nodata \\ 
51999-0503-510 & 10:20:56.68 &  +02:27:22.2 &  2.2130 &  7.28 &   0 &   0.79 &   1 &   0 & \nodata \\ 
51941-0272-268 & 10:20:59.57 & --00:20:26.3 &  2.5997 &  6.22 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53772-2351-499 & 10:20:59.76 &  +29:22:20.1 &  2.2930 &  5.80 &   0 &   3.10 &   3 &   1 & 0.036 \\ 
53357-1954-631 & 10:20:59.99 &  +36:38:21.0 &  2.1567 &  4.95 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52355-0574-025 & 10:21:00.70 &  +03:49:38.2 &  1.8381 &  5.74 &   0 &   0.82 &   1 &   1 & 0.035 \\ 
54451-2868-316 & 10:21:01.61 &  +17:39:53.3 &  2.4416 &  7.35 &   0 &   0.88 &   3 &   2 & 0.093 \\ 
53062-1746-235 & 10:21:03.22 &  +13:08:34.3 &  2.0449 &  8.47 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53772-2351-411 & 10:21:08.47 &  +30:01:07.4 &  1.9000 & 13.13 &   0 &   1.35 &   1 &   1 & 0.055 \\ 
53415-1957-360 & 10:21:09.59 &  +37:10:42.9 &  3.6850 & 10.68 &   0 &   1.77 &   1 &   1 & 0.036 \\ 
53739-2365-014 & 10:21:11.56 &  +21:03:04.9 &  2.0852 &  5.74 &   0 &   0.83 &   1 &   0 & \nodata \\ 
52761-1238-465 & 10:21:12.84 &  +08:45:37.9 &  2.0940 & 10.86 &   0 &   2.27 &   2 &   2 & 0.086 \\ 
52994-1358-452 & 10:21:12.84 &  +44:35:01.0 &  1.7575 &  4.97 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53442-1955-571 & 10:21:14.82 &  +33:37:57.6 &  1.7591 &  5.71 &   0 &   1.18 &   2 &   1 & 0.030 \\ 
54174-2589-093 & 10:21:15.49 &  +16:48:42.4 &  3.7681 &  5.29 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53357-1954-577 & 10:21:15.70 &  +36:05:21.7 &  2.5398 & 15.56 &   0 &   1.57 &   4 &   3 & 0.132 \\ 
53002-1359-327 & 10:21:16.34 &  +41:49:45.7 &  2.0490 & 10.67 &   0 &   2.04 &   3 &   3 & 0.093 \\ 
52994-1358-489 & 10:21:16.46 &  +43:57:37.6 &  2.2305 &  5.46 &   0 &   2.68 &   1 &   1 & 0.059 \\ 
52319-0575-379 & 10:21:16.82 &  +05:23:32.6 &  3.6869 &  7.46 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53772-2351-492 & 10:21:19.12 &  +29:43:23.7 &  3.7309 &  4.81 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52674-0873-162 & 10:21:19.52 &  +47:47:03.7 &  1.7613 &  5.42 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52994-1358-193 & 10:21:20.64 &  +42:49:11.6 &  3.1332 &  9.87 &   0 &   1.37 &   2 &   1 & 0.061 \\ 
53357-1954-051 & 10:21:20.72 &  +35:25:00.6 &  2.0438 &  6.72 &   0 &   1.78 &   1 &   0 & \nodata \\ 
51941-0272-265 & 10:21:21.93 & --00:34:42.4 &  2.0681 &  6.79 &   0 &   2.25 &   1 &   1 & 0.054 \\ 
53437-1956-075 & 10:21:23.85 &  +30:18:12.9 &  1.7741 &  7.22 &   0 &   2.44 &   1 &   1 & 0.048 \\ 
54454-2869-356 & 10:21:24.89 &  +08:59:05.9 &  2.7141 &  8.27 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53734-2349-360 & 10:21:24.93 &  +24:35:15.1 &  3.7328 & 12.04 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53062-1746-502 & 10:21:28.86 &  +13:41:02.2 &  2.1710 &  8.18 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52381-0904-149 & 10:21:29.59 &  +53:20:57.8 &  1.7781 & 15.59 &   0 &   1.88 &   1 &   1 & 0.054 \\ 
52319-0575-374 & 10:21:31.08 &  +05:21:34.3 &  2.1173 &  7.56 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53385-1958-343 & 10:21:34.23 &  +34:50:51.3 &  1.8820 & 11.55 &   0 &   1.68 &   1 &   1 & 0.035 \\ 
52316-0559-122 & 10:21:35.84 &  +58:02:44.9 &  2.6958 &  7.27 &   0 &   0.84 &   4 &   0 & \nodata \\ 
53772-2351-495 & 10:21:38.34 &  +29:41:22.2 &  2.6856 &  6.63 &   0 &   1.55 &   3 &   2 & 0.094 \\ 
54175-2590-514 & 10:21:40.44 &  +16:57:12.2 &  4.0155 &  8.35 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52994-1358-175 & 10:21:42.69 &  +43:09:21.4 &  3.1738 &  8.40 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52750-0998-430 & 10:21:44.66 &  +06:38:46.4 &  1.9045 &  6.29 &   0 &   0.89 &   2 &   1 & 0.029 \\ 
54174-2589-506 & 10:21:46.21 &  +17:34:25.8 &  2.2269 &  4.48 &   0 &   0.97 &   1 &   1 & 0.037 \\ 
52614-0944-598 & 10:21:49.58 &  +46:16:22.9 &  2.1117 & 12.10 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53739-2365-638 & 10:21:53.35 &  +22:20:05.2 &  2.4825 &  5.52 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53765-2350-568 & 10:21:54.37 &  +27:50:57.4 &  1.7284 & 11.40 &   0 &   1.07 &   2 &   0 & \nodata \\ 
54454-2869-315 & 10:21:54.93 &  +08:32:55.8 &  2.6589 &  6.02 &   0 &   2.43 &   1 &   1 & 0.040 \\ 
53772-2351-406 & 10:21:56.55 &  +30:01:40.4 &  3.1293 & 17.72 &   0 &   1.30 &   6 &   4 & 0.206 \\ 
54140-2591-344 & 10:21:58.37 &  +17:43:44.6 &  1.9670 & 11.75 &   0 &   0.98 &   8 &   2 & 0.157 \\ 
52707-1008-493 & 10:21:59.94 &  +51:29:06.5 &  2.1340 &  9.67 &   0 &   1.36 &   2 &   2 & 0.080 \\ 
53765-2350-577 & 10:22:00.67 &  +27:35:01.4 &  3.3483 &  8.08 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52761-1238-136 & 10:22:02.27 &  +07:51:08.5 &  1.7205 &  4.45 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52994-1358-515 & 10:22:04.94 &  +43:37:27.5 &  2.0865 &  8.93 &   0 &   1.42 &   1 &   1 & 0.026 \\ 
53741-2366-368 & 10:22:06.00 &  +23:07:03.5 &  2.9893 &  5.73 &   0 &   1.79 &   0 &   0 & \nodata \\ 
51999-0503-060 & 10:22:06.55 &  +01:19:55.9 &  1.7144 &  4.86 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51883-0271-603 & 10:22:07.32 &  +00:48:00.4 &  2.1100 &  8.80 &   0 &   3.28 &   0 &   0 & \nodata \\ 
51999-0503-545 & 10:22:09.48 &  +02:31:03.5 &  1.9274 & 15.69 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51999-0503-556 & 10:22:14.76 &  +02:14:28.7 &  1.7993 &  8.16 &   0 &   0.91 &   5 &   0 & \nodata \\ 
52994-1358-517 & 10:22:16.24 &  +43:43:32.6 &  1.9936 &  7.03 &   0 &   1.16 &   1 &   1 & 0.039 \\ 
52994-1358-177 & 10:22:17.28 &  +43:16:55.9 &  1.7255 & 20.63 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53772-2351-092 & 10:22:18.02 &  +28:11:26.6 &  2.1201 &  7.07 &   0 &   1.53 &   2 &   1 & 0.077 \\ 
52996-1427-610 & 10:22:20.71 &  +39:14:26.7 &  1.7785 &  6.27 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53062-1746-179 & 10:22:23.14 &  +12:57:40.8 &  2.1779 &  6.81 &   0 &   1.31 &   1 &   1 & 0.059 \\ 
54174-2589-115 & 10:22:28.96 &  +17:08:43.0 &  3.1580 &  6.97 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52707-1008-403 & 10:22:34.95 &  +52:04:58.8 &  1.8051 &  4.93 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53772-2351-509 & 10:22:36.16 &  +29:32:52.1 &  2.0066 &  5.63 &   0 &   1.14 &   1 &   1 & 0.038 \\ 
52407-0946-024 & 10:22:37.58 &  +55:52:14.0 &  1.9780 &  6.40 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53357-1954-604 & 10:22:40.63 &  +36:19:54.5 &  2.1504 &  5.62 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52319-0575-466 & 10:22:40.88 &  +04:43:56.8 &  3.0804 & 10.32 &   0 &   1.88 &   3 &   2 & 0.111 \\ 
52994-1358-157 & 10:22:41.38 &  +43:10:32.9 &  1.8366 &  6.68 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53415-1957-442 & 10:22:42.50 &  +36:55:46.6 &  1.9921 &  5.86 &   0 &   1.01 &   1 &   1 & 0.050 \\ 
52994-1358-141 & 10:22:45.72 &  +42:48:12.5 &  1.9611 & 10.15 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53415-1957-223 & 10:22:45.76 &  +35:30:03.4 &  2.2787 &  4.55 &   0 &   0.93 &   1 &   1 & 0.047 \\ 
53741-2366-413 & 10:22:49.39 &  +23:05:51.5 &  2.2119 &  8.90 &   0 &   1.45 &   1 &   1 & 0.043 \\ 
53772-2351-091 & 10:22:51.72 &  +28:08:33.2 &  3.5929 &  4.81 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52994-1358-057 & 10:22:51.78 &  +42:37:20.4 &  1.9577 &  4.46 &   0 &   2.34 &   1 &   0 & \nodata \\ 
52316-0559-167 & 10:22:51.95 &  +58:28:20.3 &  1.7016 & 14.97 &   0 &   1.43 &   1 &   1 & 0.080 \\ 
53415-1957-226 & 10:22:53.46 &  +35:06:59.6 &  2.2149 & 18.47 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53415-1957-395 & 10:22:56.63 &  +37:20:18.3 &  3.9706 &  6.71 &   0 &   1.21 &   1 &   1 & 0.105 \\ 
52375-0772-372 & 10:22:56.87 &  +63:23:37.9 &  2.0654 & 10.92 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51941-0272-219 & 10:22:58.15 & --00:40:52.1 &  1.7563 &  7.67 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52296-0560-355 & 10:22:58.87 &  +59:55:13.9 &  2.5554 & 12.49 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53741-2366-238 & 10:22:59.00 &  +22:02:03.7 &  3.9421 &  7.84 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53741-2366-215 & 10:23:00.03 &  +21:25:38.6 &  3.7952 &  4.44 &   0 &   1.03 &   1 &   0 & \nodata \\ 
52750-0998-407 & 10:23:01.01 &  +07:09:18.2 &  3.7947 &  7.15 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52994-1358-525 & 10:23:02.49 &  +44:08:26.5 &  1.9554 & 14.13 &   0 &   1.36 &   2 &   2 & 0.064 \\ 
52994-1358-527 & 10:23:03.40 &  +44:02:50.6 &  1.9167 & 11.96 &   0 &   1.35 &   2 &   0 & \nodata \\ 
53415-1957-166 & 10:23:04.39 &  +36:10:52.6 &  3.5825 &  7.28 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52994-1358-156 & 10:23:08.35 &  +43:10:58.0 &  1.7474 &  9.58 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52316-0559-517 & 10:23:09.51 &  +59:07:28.6 &  1.9858 &  5.47 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53794-2353-309 & 10:23:10.71 &  +26:57:10.8 &  2.4862 & 11.64 &   0 &   1.41 &   3 &   1 & 0.042 \\ 
53437-1956-057 & 10:23:11.71 &  +31:04:21.0 &  2.1447 &  7.74 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53002-1359-248 & 10:23:11.95 &  +40:19:03.1 &  1.8294 & 15.75 &   0 &   1.61 &   2 &   0 & \nodata \\ 
53741-2366-464 & 10:23:12.83 &  +22:32:08.7 &  2.5190 &  5.04 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53437-1956-625 & 10:23:13.89 &  +32:18:49.3 &  1.8640 & 14.76 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53772-2351-535 & 10:23:16.40 &  +29:53:25.2 &  1.9040 &  7.98 &   0 &   1.57 &   2 &   1 & 0.048 \\ 
53772-2351-560 & 10:23:18.11 &  +29:15:53.8 &  1.9948 &  9.06 &   0 &   1.51 &   3 &   1 & 0.042 \\ 
53770-2375-229 & 10:23:18.63 &  +19:48:35.4 &  1.7613 &  9.84 &   0 &   1.61 &   3 &   1 & 0.067 \\ 
53734-2349-362 & 10:23:19.74 &  +25:32:27.7 &  1.8627 & 11.66 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52707-1008-448 & 10:23:20.39 &  +52:14:37.8 &  2.4371 & 14.38 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51941-0272-195 & 10:23:20.98 & --00:09:45.4 &  2.2873 &  9.10 &   0 &   1.87 &   6 &   4 & 0.165 \\ 
53741-2366-191 & 10:23:23.73 &  +21:51:48.4 &  3.6590 &  8.35 &   0 &   1.42 &   1 &   1 & 0.032 \\ 
53442-1955-036 & 10:23:23.92 &  +32:50:28.0 &  2.0068 &  8.24 &   0 &   0.94 &   3 &   1 & 0.031 \\ 
53772-2351-088 & 10:23:24.16 &  +28:22:38.9 &  1.8170 &  7.58 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52707-1008-514 & 10:23:25.31 &  +51:42:51.0 &  3.4471 &  8.04 &   0 &   1.02 &   4 &   2 & 0.087 \\ 
52316-0504-288 & 10:23:27.13 &  +01:15:32.0 &  1.9277 &  8.75 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53772-2351-543 & 10:23:27.72 &  +29:39:27.3 &  2.0208 & 16.26 &   0 &   1.33 &   2 &   1 & 0.054 \\ 
51941-0272-463 & 10:23:29.94 &  +00:13:09.9 &  1.8961 &  9.50 &   0 &   0.96 &   2 &   0 & \nodata \\ 
52643-0905-323 & 10:23:33.60 &  +55:08:29.5 &  2.2775 &  6.32 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53385-1958-254 & 10:23:34.42 &  +33:47:35.8 &  2.3738 &  6.64 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53415-1957-426 & 10:23:35.24 &  +37:27:25.9 &  1.7766 & 25.63 &   0 &   2.52 &   1 &   1 & 0.075 \\ 
53033-1598-239 & 10:23:40.52 &  +10:42:40.0 &  1.9820 & 10.54 &   0 &   1.31 &   1 &   1 & 0.047 \\ 
52375-0772-269 & 10:23:40.75 &  +61:50:51.8 &  2.9300 &  8.99 &   0 &   1.75 &   2 &   2 & 0.059 \\ 
54174-2589-617 & 10:23:41.70 &  +18:15:10.0 &  3.4409 &  4.92 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54174-2589-008 & 10:23:42.54 &  +16:51:32.0 &  1.7139 & 11.22 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53772-2351-046 & 10:23:42.63 &  +28:15:09.6 &  2.0933 & 22.20 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53415-1957-466 & 10:23:48.95 &  +36:54:23.2 &  3.3473 &  5.65 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52316-0559-041 & 10:23:49.11 &  +57:57:47.4 &  2.0095 &  7.70 &   0 &   2.55 &   2 &   1 & 0.047 \\ 
54454-2869-379 & 10:23:49.42 &  +09:45:09.9 &  2.3185 &  5.03 &   0 &   1.19 &   7 &   2 & 0.077 \\ 
53765-2350-594 & 10:23:50.60 &  +27:24:18.1 &  1.7913 &  7.27 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52750-0998-483 & 10:23:50.73 &  +06:51:03.8 &  1.9812 &  5.52 &   0 &   1.97 &   1 &   1 & 0.046 \\ 
52319-0575-482 & 10:23:50.92 &  +04:45:09.1 &  2.3602 &  6.71 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52319-0575-494 & 10:23:50.94 &  +04:15:42.0 &  1.8089 &  5.71 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52375-0772-436 & 10:23:51.04 &  +62:34:07.6 &  1.8660 &  7.52 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53075-1747-297 & 10:23:53.84 &  +12:42:54.6 &  1.7013 &  4.98 &   0 &   2.33 &   1 &   1 & 0.058 \\ 
54454-2869-439 & 10:23:55.47 &  +08:51:43.9 &  2.7405 &  5.16 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53062-1746-080 & 10:23:57.00 &  +12:49:10.2 &  2.3250 &  9.97 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52319-0575-481 & 10:23:57.31 &  +04:44:05.5 &  2.1255 &  9.95 &   0 &   1.00 &   2 &   1 & 0.031 \\ 
53741-2366-196 & 10:23:58.30 &  +22:01:41.9 &  3.2069 & 14.16 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53734-2349-269 & 10:24:00.52 &  +23:59:53.1 &  2.0314 &  7.36 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54175-2590-107 & 10:24:00.65 &  +14:30:47.0 &  2.1719 &  4.24 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52316-0504-385 & 10:24:01.06 &  +02:35:54.1 &  1.8145 &  6.67 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52707-1008-166 & 10:24:02.26 &  +51:09:07.2 &  1.8898 &  9.23 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53033-1360-316 & 10:24:07.31 &  +41:18:41.9 &  1.7854 & 16.37 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52370-0771-039 & 10:24:07.85 &  +61:24:27.6 &  2.1313 & 11.07 &   0 &   1.23 &   3 &   2 & 0.084 \\ 
52674-0873-616 & 10:24:08.14 &  +49:03:07.5 &  4.0081 &  9.00 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52750-0998-188 & 10:24:10.44 &  +06:00:13.7 &  2.1309 &  7.77 &   0 &   1.95 &   1 &   1 & 0.064 \\ 
52338-0874-438 & 10:24:13.43 &  +49:01:31.2 &  1.9340 & 15.74 &   0 &   1.42 &   6 &   2 & 0.114 \\ 
54451-2868-423 & 10:24:15.54 &  +18:09:16.4 &  2.5781 &  6.97 &   0 &   2.24 &   6 &   3 & 0.146 \\ 
52411-0947-272 & 10:24:16.08 &  +56:42:30.5 &  2.4875 &  9.97 &   0 &   1.32 &   5 &   3 & 0.128 \\ 
53765-2350-595 & 10:24:16.53 &  +26:47:46.1 &  2.0859 &  8.37 &   0 &   0.76 &   2 &   1 & 0.038 \\ 
52990-1429-386 & 10:24:17.06 &  +44:29:29.7 &  1.8531 &  9.64 &   0 &   2.12 &   1 &   1 & 0.056 \\ 
53075-1747-353 & 10:24:17.22 &  +13:34:20.2 &  1.9967 & 17.05 &   0 &   1.75 &   2 &   2 & 0.139 \\ 
52998-1428-428 & 10:24:18.11 &  +39:30:31.3 &  2.1986 &  8.38 &   0 &   0.65 &   1 &   1 & 0.093 \\ 
53734-2349-203 & 10:24:18.41 &  +23:21:40.2 &  3.3691 &  4.89 &   0 &   0.65 &   2 &   1 & 0.054 \\ 
51914-0488-627 & 10:24:18.43 &  +64:28:45.6 &  2.0234 &  7.91 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52994-1358-543 & 10:24:19.20 &  +43:48:07.9 &  2.8745 & 11.13 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53734-2349-437 & 10:24:19.79 &  +24:58:23.1 &  2.0110 &  6.19 &   0 &   2.76 &   0 &   0 & \nodata \\ 
51999-0503-616 & 10:24:21.32 &  +02:45:20.2 &  2.3201 &  5.45 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53765-2374-036 & 10:24:23.14 &  +19:10:15.2 &  2.5671 & 16.27 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53734-2349-372 & 10:24:24.22 &  +25:34:40.4 &  2.1191 & 11.87 &   0 &   1.61 &   2 &   1 & 0.066 \\ 
52296-0560-298 & 10:24:24.57 &  +58:57:55.9 &  2.9543 &  6.34 &   0 &   2.21 &   7 &   4 & 0.151 \\ 
51941-0272-088 & 10:24:29.58 & --00:52:55.4 &  2.5550 &  6.98 &   0 &   2.41 &   2 &   2 & 0.081 \\ 
53794-2353-387 & 10:24:31.67 &  +27:49:17.4 &  2.0136 &  4.63 &   0 &   0.96 &   1 &   0 & \nodata \\ 
52707-1008-177 & 10:24:33.95 &  +51:09:11.1 &  1.8603 &  6.38 &   0 &   1.37 &   2 &   1 & 0.053 \\ 
52381-0904-587 & 10:24:43.46 &  +53:51:57.7 &  1.9197 &  7.60 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53765-2350-027 & 10:24:43.98 &  +26:16:15.0 &  1.8698 &  6.06 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53772-2351-573 & 10:24:44.34 &  +29:55:51.8 &  3.3472 &  6.58 &   0 &   1.80 &   1 &   0 & \nodata \\ 
53033-1598-495 & 10:24:44.94 &  +11:18:08.2 &  1.9238 &  6.50 &   0 &   0.64 &   2 &   2 & 0.081 \\ 
53734-2349-468 & 10:24:45.55 &  +24:58:46.1 &  1.8742 &  5.95 &   0 &   1.30 &   2 &   1 & 0.033 \\ 
53002-1359-206 & 10:24:47.59 &  +40:05:25.5 &  2.3888 &  8.65 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52381-0904-619 & 10:24:48.97 &  +54:19:34.0 &  1.8616 & 10.51 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52615-0961-397 & 10:24:50.23 &  +46:53:55.3 &  2.2366 &  9.44 &   0 &   0.81 &   5 &   3 & 0.146 \\ 
54174-2589-601 & 10:24:56.61 &  +18:19:08.7 &  3.5251 &  4.95 &   0 &   2.52 &   4 &   2 & 0.094 \\ 
53734-2349-479 & 10:24:56.79 &  +24:48:25.2 &  1.8498 & 15.62 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53033-1598-165 & 10:24:58.02 &  +10:37:16.4 &  3.1874 & 25.88 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52319-0575-505 & 10:24:58.92 &  +04:40:01.1 &  1.9683 &  5.28 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53415-1957-555 & 10:25:00.28 &  +37:22:46.5 &  1.7278 & 10.22 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53002-1359-217 & 10:25:01.56 &  +40:38:41.8 &  1.7442 &  8.75 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52996-1427-617 & 10:25:01.96 &  +39:07:22.8 &  1.8902 & 12.90 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53770-2375-469 & 10:25:02.83 &  +20:31:30.5 &  1.8973 &  8.99 &   0 &   0.73 &   6 &   4 & 0.158 \\ 
53075-1747-288 & 10:25:07.21 &  +12:27:14.3 &  1.9820 &  9.71 &   0 &   2.30 &   5 &   3 & 0.140 \\ 
53002-1359-139 & 10:25:08.26 &  +40:27:39.6 &  2.1717 &  8.94 &   0 &   1.32 &   6 &   3 & 0.153 \\ 
52319-0575-532 & 10:25:09.63 &  +04:52:46.7 &  3.2150 &  5.17 &   0 &   1.17 &   4 &   4 & 0.176 \\ 
53772-2351-069 & 10:25:10.39 &  +28:55:53.2 &  2.3238 &  4.30 &   0 &   3.35 &   5 &   3 & 0.139 \\ 
53765-2350-026 & 10:25:10.55 &  +26:02:53.7 &  2.1298 &  5.24 &   0 &   0.92 &   2 &   1 & 0.036 \\ 
52750-0998-171 & 10:25:11.42 &  +06:02:41.6 &  2.1308 & 11.20 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52375-0772-265 & 10:25:12.60 &  +61:55:49.8 &  1.7823 &  5.00 &   0 &   2.11 &   1 &   1 & 0.047 \\ 
52996-1427-030 & 10:25:13.41 &  +38:01:05.1 &  2.0985 &  4.06 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52316-0559-045 & 10:25:14.55 &  +58:17:49.7 &  2.5171 &  4.29 &   0 &   2.43 &   1 &   1 & 0.036 \\ 
52994-1358-105 & 10:25:15.36 &  +42:54:09.8 &  1.9646 &  7.06 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53415-1957-531 & 10:25:15.80 &  +36:44:53.2 &  2.2973 &  7.84 &   0 &   1.54 &   2 &   2 & 0.078 \\ 
53734-2349-470 & 10:25:17.26 &  +25:03:46.4 &  2.5642 &  8.35 &   0 &   1.66 &   3 &   3 & 0.126 \\ 
53772-2351-567 & 10:25:17.62 &  +30:21:45.3 &  1.7405 &  4.42 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54174-2589-615 & 10:25:18.17 &  +18:05:22.3 &  1.8094 &  4.70 &   0 &   2.08 &   2 &   1 & 0.065 \\ 
51930-0489-327 & 10:25:18.39 &  +65:59:51.6 &  2.1130 &  8.31 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52370-0771-021 & 10:25:24.92 &  +60:54:20.8 &  2.5155 & 17.28 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52707-1008-144 & 10:25:25.49 &  +50:55:19.9 &  2.4176 &  4.87 &   0 &   1.33 &   1 &   1 & 0.055 \\ 
52994-1358-075 & 10:25:25.65 &  +42:55:34.0 &  1.7838 &  4.52 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53062-1746-008 & 10:25:27.37 &  +12:14:16.4 &  1.8681 &  4.72 &   0 &   1.05 &   2 &   2 & 0.086 \\ 
53794-2353-394 & 10:25:27.54 &  +27:30:31.9 &  1.7987 &  9.33 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53799-2354-357 & 10:25:28.71 &  +29:52:49.2 &  3.3530 & 10.15 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52375-0772-364 & 10:25:29.33 &  +63:15:20.0 &  2.5206 &  4.13 &   0 &   3.08 &   2 &   1 & 0.032 \\ 
53002-1359-545 & 10:25:31.00 &  +41:40:24.0 &  1.7470 &  8.43 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52674-0873-065 & 10:25:32.57 &  +47:49:19.8 &  1.9252 &  6.79 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53415-1957-120 & 10:25:36.40 &  +35:39:51.3 &  1.9007 &  7.92 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53734-2349-139 & 10:25:36.64 &  +23:37:37.7 &  1.7615 &  6.91 &   0 &   1.23 &   2 &   0 & \nodata \\ 
53741-2366-096 & 10:25:37.69 &  +21:15:09.0 &  2.2487 &  7.85 &   0 &   2.21 &   2 &   1 & 0.045 \\ 
53734-2349-463 & 10:25:41.78 &  +24:54:24.2 &  2.3842 &  9.72 &  12 &   0.79 &   6 &   0 & \nodata \\ 
51941-0272-053 & 10:25:42.36 & --00:55:43.9 &  1.7691 & 11.39 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53385-1958-190 & 10:25:42.52 &  +32:42:31.6 &  1.8537 &  7.96 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52750-0998-158 & 10:25:44.00 &  +06:22:12.5 &  1.7800 &  6.28 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52994-1358-588 & 10:25:44.46 &  +43:39:12.7 &  1.7682 & 16.49 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52316-0559-564 & 10:25:45.40 &  +59:56:38.4 &  1.8680 &  8.19 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53002-1359-549 & 10:25:45.44 &  +41:31:34.6 &  1.9965 &  8.23 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53437-1956-011 & 10:25:47.86 &  +30:54:16.8 &  1.9556 &  9.85 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53741-2366-160 & 10:25:49.18 &  +22:04:35.6 &  2.0640 &  4.80 &   0 &   0.93 &   1 &   1 & 0.054 \\ 
53770-2375-196 & 10:25:50.59 &  +20:03:58.9 &  2.0167 & 12.23 &   0 &   2.97 &   2 &   1 & 0.052 \\ 
52319-0575-158 & 10:25:52.89 &  +04:05:03.2 &  3.0722 &  5.36 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54175-2590-578 & 10:25:53.75 &  +15:50:07.7 &  2.2614 &  9.52 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54174-2589-628 & 10:25:54.51 &  +17:57:44.8 &  3.2203 & 15.05 &   0 &   1.37 &   1 &   1 & 0.065 \\ 
52316-0559-059 & 10:25:54.79 &  +58:20:16.8 &  2.5540 &  5.92 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51930-0489-339 & 10:25:54.82 &  +65:52:23.2 &  1.7449 &  6.93 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52643-0905-357 & 10:25:55.41 &  +54:32:28.0 &  1.7714 &  9.58 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52370-0771-038 & 10:25:57.22 &  +61:23:02.3 &  2.0957 &  7.92 &   0 &   2.77 &   1 &   1 & 0.032 \\ 
53033-1598-534 & 10:26:00.07 &  +11:24:41.9 &  3.0463 &  6.16 &   0 &   1.35 &   3 &   1 & 0.065 \\ 
52615-0961-294 & 10:26:00.85 &  +45:46:16.8 &  3.0447 &  5.00 &   0 &   2.98 &   1 &   0 & \nodata \\ 
53440-1959-413 & 10:26:02.07 &  +31:45:39.6 &  1.9200 &  6.02 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52674-0873-006 & 10:26:02.88 &  +47:39:21.2 &  2.6794 &  7.00 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53089-1599-335 & 10:26:04.39 &  +11:46:35.6 &  1.9460 &  6.43 &   0 &   0.74 &   2 &   0 & \nodata \\ 
52316-0504-204 & 10:26:06.66 &  +01:14:59.0 &  2.2655 &  7.20 &   0 &   3.10 &   3 &   2 & 0.101 \\ 
53734-2349-444 & 10:26:09.92 &  +25:36:51.2 &  2.3175 &  7.58 &   0 &   1.30 &   3 &   1 & 0.053 \\ 
53385-1958-449 & 10:26:11.35 &  +34:14:59.9 &  3.3718 & 10.44 &   0 &   1.63 &   3 &   2 & 0.092 \\ 
53440-1959-404 & 10:26:16.09 &  +32:01:20.5 &  1.8372 &  4.09 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52998-1428-142 & 10:26:16.33 &  +38:22:16.1 &  1.7502 &  7.61 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52615-0961-270 & 10:26:18.80 &  +46:14:45.3 &  3.3514 &  8.91 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52375-0772-227 & 10:26:19.09 &  +61:36:28.9 &  3.8488 & 19.27 &   0 &   2.63 &   6 &   3 & 0.134 \\ 
53772-2351-037 & 10:26:20.95 &  +28:55:51.9 &  2.4351 &  4.63 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52615-0961-367 & 10:26:22.87 &  +47:19:07.2 &  4.9426 & 13.29 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53033-1598-020 & 10:26:23.77 &  +10:09:34.8 &  1.9683 &  4.89 &   0 &   2.57 &   1 &   1 & 0.066 \\ 
53741-2366-149 & 10:26:25.33 &  +21:32:58.1 &  1.7939 &  4.67 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53385-1958-452 & 10:26:25.52 &  +33:59:13.0 &  2.1921 &  8.98 &   0 &   2.29 &   1 &   0 & \nodata \\ 
54140-2591-214 & 10:26:30.00 &  +16:44:12.8 &  2.1464 & 10.51 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52750-0998-115 & 10:26:31.95 &  +06:27:33.0 &  1.7109 &  6.16 &   0 &   2.71 &   1 &   1 & 0.044 \\ 
53734-2349-488 & 10:26:31.99 &  +25:08:30.2 &  1.9367 &  9.54 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52375-0772-416 & 10:26:35.23 &  +62:55:36.7 &  3.3253 & 20.46 &   0 &   1.16 &   1 &   1 & 0.056 \\ 
52375-0772-226 & 10:26:36.10 &  +61:51:13.3 &  2.4036 &  4.72 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51957-0273-347 & 10:26:36.95 &  +00:15:30.3 &  2.1767 &  5.07 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53033-1598-018 & 10:26:36.98 &  +10:01:13.7 &  2.0262 &  6.52 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53763-2367-301 & 10:26:39.74 &  +22:11:51.1 &  2.6117 &  4.69 &   0 &   0.76 &   3 &   2 & 0.127 \\ 
53770-2375-450 & 10:26:40.76 &  +20:44:12.6 &  1.8030 &  6.25 &   0 &   1.57 &   2 &   2 & 0.078 \\ 
52998-1428-132 & 10:26:40.84 &  +38:04:37.3 &  1.7369 &  7.59 &   0 &   0.74 &   1 &   1 & 0.051 \\ 
53385-1958-163 & 10:26:42.13 &  +33:35:57.0 &  3.1668 &  4.56 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53415-1957-575 & 10:26:45.35 &  +36:58:25.5 &  3.2146 & 11.77 &   0 &   1.33 &   1 &   0 & \nodata \\ 
53770-2375-198 & 10:26:45.64 &  +19:55:08.7 &  2.8298 &  7.61 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53415-1957-073 & 10:26:46.02 &  +35:31:45.4 &  3.6528 &  4.62 &   0 &   0.62 &   2 &   2 & 0.077 \\ 
51930-0489-291 & 10:26:47.68 &  +64:33:19.9 &  2.7864 &  8.66 &   0 &   1.60 &   1 &   1 & 0.041 \\ 
53799-2354-347 & 10:26:48.15 &  +29:54:10.9 &  2.3285 & 11.35 &   0 &   2.63 &   2 &   1 & 0.051 \\ 
52316-0559-001 & 10:26:49.60 &  +58:21:01.7 &  2.7946 &  8.40 &   0 &   2.28 &   4 &   1 & 0.030 \\ 
52375-0772-487 & 10:26:49.77 &  +62:42:39.6 &  2.1279 &  4.47 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53741-2366-115 & 10:26:50.17 &  +21:56:05.7 &  2.1883 &  8.40 &   0 &   1.62 &   1 &   1 & 0.035 \\ 
51941-0272-604 & 10:26:50.38 &  +01:05:18.3 &  2.2732 & 13.84 &   0 &   1.55 &   1 &   1 & 0.028 \\ 
53089-1599-338 & 10:26:51.99 &  +11:54:04.1 &  1.7719 &  7.55 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53033-1598-009 & 10:26:52.19 &  +10:03:48.9 &  1.9836 &  4.66 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53770-2375-134 & 10:26:53.34 &  +19:28:48.9 &  3.8713 &  8.95 &   0 &   1.68 &   3 &   0 & \nodata \\ 
53734-2349-457 & 10:26:53.66 &  +25:15:40.3 &  3.1616 &  9.05 &   0 &   1.50 &   4 &   2 & 0.117 \\ 
53770-2375-167 & 10:26:54.12 &  +19:43:10.0 &  1.8685 &  5.55 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53772-2351-029 & 10:26:54.39 &  +28:42:54.5 &  2.7219 &  8.08 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53734-2349-163 & 10:26:54.90 &  +24:05:39.2 &  2.1485 &  5.69 &   0 &   1.75 &   2 &   0 & \nodata \\ 
54454-2869-137 & 10:26:55.13 &  +07:39:14.1 &  2.5328 & 12.59 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52338-0874-447 & 10:26:55.29 &  +50:00:38.4 &  2.1362 & 12.08 &   0 &   1.27 &   1 &   1 & 0.027 \\ 
54451-2868-441 & 10:26:55.44 &  +18:44:27.6 &  2.6637 &  8.69 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54175-2590-625 & 10:26:56.53 &  +16:25:46.1 &  1.8617 &  6.60 &   0 &   1.29 &   1 &   1 & 0.054 \\ 
53002-1430-286 & 10:26:56.59 &  +38:28:43.8 &  4.1568 &  5.58 &   0 &   2.28 &   1 &   0 & \nodata \\ 
52644-1009-350 & 10:26:58.71 &  +52:35:03.5 &  1.7410 &  8.13 &   0 &   1.08 &   2 &   2 & 0.081 \\ 
51914-0488-637 & 10:26:59.77 &  +64:15:53.8 &  1.9783 &  4.35 &   0 &   0.76 &   1 &   1 & 0.047 \\ 
53002-1359-090 & 10:27:00.24 &  +40:17:17.7 &  3.3756 &  8.55 &   0 &   1.32 &   1 &   0 & \nodata \\ 
54140-2591-134 & 10:27:00.30 &  +17:05:35.9 &  2.3918 & 10.32 &   0 &   0.98 &   2 &   0 & \nodata \\ 
53385-1958-478 & 10:27:07.13 &  +34:12:04.8 &  1.7237 &  5.94 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53415-1957-605 & 10:27:07.30 &  +36:58:01.8 &  1.8677 &  8.04 &   0 &   1.21 &   2 &   0 & \nodata \\ 
52750-0998-586 & 10:27:07.91 &  +06:47:50.7 &  1.9377 &  9.57 &   0 &   1.69 &   7 &   2 & 0.078 \\ 
54178-2592-397 & 10:27:08.31 &  +16:10:38.5 &  2.9616 &  4.85 &   0 &   1.38 &   2 &   1 & 0.054 \\ 
52411-0947-188 & 10:27:08.90 &  +56:28:06.8 &  2.5080 &  6.89 &   0 &   0.72 &   1 &   1 & 0.031 \\ 
53799-2354-349 & 10:27:08.91 &  +30:07:47.5 &  1.8429 &  9.17 &   0 &   2.05 &   1 &   1 & 0.046 \\ 
52325-0576-379 & 10:27:09.58 &  +05:25:50.5 &  1.9458 & 12.57 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53734-2349-492 & 10:27:10.64 &  +25:04:37.2 &  1.9984 &  9.10 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53794-2353-264 & 10:27:11.76 &  +27:00:14.6 &  1.8721 &  7.85 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53089-1599-334 & 10:27:11.93 &  +11:54:42.1 &  1.8449 &  6.57 &   0 &   1.29 &   1 &   1 & 0.032 \\ 
53763-2367-347 & 10:27:12.12 &  +23:13:06.5 &  2.1244 &  4.13 &   0 &   0.75 &   3 &   1 & 0.037 \\ 
53794-2353-465 & 10:27:12.64 &  +27:47:58.8 &  1.8476 &  9.14 &   0 &   1.54 &   3 &   1 & 0.030 \\ 
54175-2590-628 & 10:27:14.06 &  +16:19:18.3 &  2.2469 &  6.87 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53415-1957-076 & 10:27:14.77 &  +35:43:17.4 &  3.1086 &  8.45 &   0 &   2.76 &  10 &   6 & 0.250 \\ 
53385-1958-505 & 10:27:15.63 &  +34:58:04.1 &  2.4814 &  6.54 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53385-1958-515 & 10:27:15.98 &  +35:19:18.8 &  3.1446 & 10.24 &   0 &   1.63 &   2 &   2 & 0.091 \\ 
52316-0504-461 & 10:27:16.41 &  +02:46:31.6 &  1.9427 & 14.73 &   0 &   1.38 &   2 &   1 & 0.023 \\ 
52994-1358-032 & 10:27:17.64 &  +43:00:32.4 &  1.9279 &  5.62 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52296-0560-255 & 10:27:19.13 &  +58:41:14.3 &  2.0248 &  6.21 &   0 &   2.37 &   2 &   1 & 0.039 \\ 
52750-0998-629 & 10:27:19.44 &  +07:07:05.7 &  2.1108 &  5.84 &   0 &   1.46 &   4 &   4 & 0.193 \\ 
53772-2351-603 & 10:27:19.60 &  +30:02:10.8 &  1.7875 & 11.66 &   0 &   1.50 &   1 &   1 & 0.071 \\ 
52411-0947-214 & 10:27:20.65 &  +55:35:25.2 &  3.0094 &  8.38 &   0 &   1.23 &   2 &   0 & \nodata \\ 
53415-1957-613 & 10:27:21.06 &  +36:41:45.7 &  1.8695 & 10.90 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53415-1957-634 & 10:27:28.27 &  +37:12:43.1 &  2.1612 &  7.04 &   0 &   1.28 &   2 &   0 & \nodata \\ 
53794-2353-405 & 10:27:29.34 &  +28:08:21.2 &  2.2965 &  9.78 &   0 &   1.67 &   1 &   1 & 0.035 \\ 
53385-1958-508 & 10:27:30.72 &  +34:55:23.5 &  1.8554 & 11.72 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54454-2869-084 & 10:27:30.77 &  +08:02:54.1 &  2.5601 & 10.17 &   0 &   2.21 &   1 &   1 & 0.066 \\ 
54175-2590-055 & 10:27:31.66 &  +15:18:41.0 &  1.9283 &  7.02 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52338-0874-529 & 10:27:32.96 &  +50:11:01.9 &  1.8338 &  6.14 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54440-2853-522 & 10:27:34.13 &  +18:34:27.5 &  2.8475 &  4.34 &   0 &   1.27 &   2 &   2 & 0.147 \\ 
53075-1747-463 & 10:27:35.61 &  +13:45:36.7 &  2.1433 & 12.02 &   0 &   1.28 &   2 &   2 & 0.103 \\ 
53734-2349-512 & 10:27:37.76 &  +25:05:19.7 &  1.7357 & 10.63 &   0 &   1.28 &   1 &   1 & 0.100 \\ 
52674-0873-025 & 10:27:37.91 &  +48:06:06.0 &  3.8431 & 16.66 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53763-2367-352 & 10:27:37.92 &  +22:49:45.9 &  1.8568 &  6.32 &   0 &   1.15 &   3 &   3 & 0.154 \\ 
53734-2349-502 & 10:27:38.04 &  +24:32:32.9 &  2.1965 & 14.67 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52296-0560-338 & 10:27:39.99 &  +60:28:29.6 &  1.8797 &  4.44 &   0 &   2.70 &   1 &   1 & 0.036 \\ 
54140-2591-456 & 10:27:40.56 &  +18:39:38.9 &  3.2303 &  4.88 &   0 &   1.42 &   2 &   2 & 0.095 \\ 
54179-2567-334 & 10:27:41.17 &  +45:08:17.9 &  2.7963 &  6.10 &   0 &   2.98 &   7 &   1 & 0.044 \\ 
51941-0272-609 & 10:27:42.13 &  +00:55:04.0 &  2.1285 &  9.54 &   0 &   1.59 &   1 &   1 & 0.062 \\ 
53794-2353-201 & 10:27:43.79 &  +26:20:02.0 &  3.9243 &  5.05 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52994-1358-628 & 10:27:44.00 &  +43:19:23.3 &  1.7764 &  9.11 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53440-1959-507 & 10:27:45.60 &  +33:01:09.0 &  1.8246 &  8.72 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54178-2592-267 & 10:27:48.83 &  +15:26:20.6 &  2.2632 & 21.61 &   0 &   1.41 &   4 &   1 & 0.042 \\ 
52375-0772-486 & 10:27:49.22 &  +62:33:04.9 &  2.8793 &  4.88 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53089-1599-366 & 10:27:50.14 &  +12:10:20.6 &  3.4518 &  5.70 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53770-2375-158 & 10:27:52.46 &  +20:02:14.6 &  2.5197 & 10.12 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52998-1428-516 & 10:27:52.51 &  +39:00:54.7 &  3.1498 &  8.89 &   0 &   2.22 &   1 &   0 & \nodata \\ 
53734-2349-516 & 10:27:53.43 &  +24:52:32.5 &  3.0143 & 20.29 &   0 &   1.36 &   2 &   1 & 0.052 \\ 
51930-0489-375 & 10:27:53.88 &  +66:12:19.6 &  2.3743 &  5.26 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54178-2592-268 & 10:27:55.75 &  +15:20:28.0 &  1.7267 & 12.38 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52296-0560-269 & 10:27:55.78 &  +59:20:48.0 &  1.8145 & 10.43 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53772-2351-625 & 10:27:59.19 &  +29:38:59.0 &  2.6059 &  5.58 &   0 &   0.93 &   1 &   1 & 0.042 \\ 
53799-2354-278 & 10:28:05.32 &  +29:43:59.9 &  3.6683 & 18.25 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53415-1957-614 & 10:28:05.89 &  +36:23:27.3 &  2.8800 &  4.63 &   0 &   2.34 &   4 &   3 & 0.121 \\ 
52707-1008-012 & 10:28:06.07 &  +50:21:26.1 &  3.4756 &  7.50 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53385-1958-157 & 10:28:06.45 &  +33:44:32.2 &  2.1679 & 15.22 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54451-2868-152 & 10:28:07.74 &  +17:29:56.8 &  2.9297 & 13.68 &   0 &   0.69 &   4 &   3 & 0.108 \\ 
53089-1599-234 & 10:28:09.70 &  +11:04:35.5 &  3.1600 & 10.08 &   0 &   1.68 &   2 &   1 & 0.042 \\ 
54140-2591-097 & 10:28:11.20 &  +17:00:56.3 &  2.3898 &  9.05 &   0 &   0.72 &   7 &   6 & 0.302 \\ 
53794-2353-446 & 10:28:12.17 &  +28:13:05.0 &  3.3009 &  5.25 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53799-2354-395 & 10:28:13.58 &  +29:53:07.5 &  1.7212 &  8.57 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53440-1959-468 & 10:28:15.47 &  +32:13:17.0 &  2.7742 &  7.72 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53741-2366-587 & 10:28:15.76 &  +22:39:24.1 &  4.3938 &  4.91 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54140-2591-171 & 10:28:16.29 &  +17:26:59.7 &  2.1121 & 12.84 &   0 &   1.73 &   1 &   1 & 0.033 \\ 
53075-1747-470 & 10:28:16.34 &  +13:43:22.5 &  1.7874 & 10.73 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52325-0576-414 & 10:28:17.24 &  +05:04:03.1 &  2.9415 &  6.49 &   0 &   1.06 &   3 &   1 & 0.040 \\ 
53770-2375-557 & 10:28:18.10 &  +20:08:44.8 &  1.7872 & 13.97 &   0 &   2.07 &   1 &   1 & 0.036 \\ 
53794-2353-222 & 10:28:19.38 &  +26:46:32.4 &  2.7708 &  7.90 &   0 &   1.44 &   3 &   2 & 0.122 \\ 
52411-0947-139 & 10:28:20.33 &  +56:12:04.6 &  2.0906 &  7.73 &   0 &   1.05 &   5 &   3 & 0.120 \\ 
53734-2349-108 & 10:28:21.25 &  +24:01:21.7 &  1.8733 &  5.26 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52750-0998-635 & 10:28:22.71 &  +07:06:05.9 &  2.9194 &  6.30 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52411-0947-402 & 10:28:24.85 &  +58:00:09.2 &  1.7535 &  9.18 &   0 &   3.23 &   1 &   0 & \nodata \\ 
52325-0576-417 & 10:28:25.27 &  +05:19:58.4 &  1.7164 &  5.08 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52411-0947-185 & 10:28:25.52 &  +56:21:10.2 &  1.7486 & 13.76 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54451-2868-154 & 10:28:27.01 &  +17:33:46.8 &  2.7615 &  8.26 &   0 &   1.33 &   2 &   2 & 0.084 \\ 
53002-1430-327 & 10:28:27.94 &  +40:26:18.3 &  3.3274 &  4.99 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53770-2375-543 & 10:28:30.95 &  +20:14:04.4 &  2.7984 & 10.27 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54451-2868-576 & 10:28:31.93 &  +18:45:36.3 &  3.0112 & 12.77 &   0 &   2.31 &   1 &   1 & 0.032 \\ 
51957-0273-291 & 10:28:32.09 & --00:46:07.0 &  2.8775 &  5.54 &   0 &   1.33 &   3 &   2 & 0.093 \\ 
52615-0961-488 & 10:28:32.67 &  +46:57:50.0 &  2.5001 & 10.06 &   0 &   1.42 &   1 &   1 & 0.093 \\ 
52316-0504-483 & 10:28:33.47 &  +02:08:09.7 &  2.0751 &  9.41 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53385-1958-530 & 10:28:34.16 &  +34:35:43.3 &  2.0764 &  4.08 &   0 &   2.46 &   3 &   3 & 0.140 \\ 
54175-2590-635 & 10:28:34.59 &  +15:57:50.0 &  1.9672 &  4.89 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53794-2353-132 & 10:28:35.79 &  +26:29:23.3 &  2.0899 &  9.04 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53799-2354-275 & 10:28:37.31 &  +29:48:20.5 &  3.4220 &  8.05 &   0 &   1.48 &   1 &   1 & 0.032 \\ 
53794-2353-138 & 10:28:37.76 &  +26:23:59.4 &  2.0754 &  4.29 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53770-2375-547 & 10:28:37.88 &  +20:32:24.0 &  3.0015 &  5.35 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53794-2353-185 & 10:28:39.51 &  +26:58:17.5 &  2.9250 &  7.59 &   0 &   1.32 &   4 &   2 & 0.090 \\ 
51957-0273-299 & 10:28:46.09 & --01:02:03.1 &  3.7416 &  8.83 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52644-1009-340 & 10:28:47.56 &  +53:05:56.6 &  2.8071 &  5.65 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52411-0947-408 & 10:28:47.84 &  +57:57:31.6 &  1.9088 &  5.47 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52760-1239-484 & 10:28:50.16 &  +09:27:38.2 &  1.9343 &  9.19 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53440-1959-163 & 10:28:51.47 &  +31:10:38.9 &  1.9310 &  5.97 &   0 &   1.42 &   1 &   1 & 0.028 \\ 
52615-0961-451 & 10:28:52.27 &  +47:28:53.7 &  1.7512 &  7.45 &   0 &   3.14 &   0 &   0 & \nodata \\ 
54140-2591-540 & 10:28:55.80 &  +18:22:19.9 &  1.8320 &  4.43 &   0 &   2.26 &   1 &   0 & \nodata \\ 
53734-2349-531 & 10:28:56.47 &  +25:15:33.5 &  2.1400 &  7.42 &   0 &   1.29 &   1 &   1 & 0.030 \\ 
53770-2375-586 & 10:28:56.76 &  +20:37:01.4 &  3.3513 &  5.76 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53385-1958-074 & 10:29:00.11 &  +32:41:49.4 &  2.0134 & 13.18 &   0 &   0.83 &   1 &   1 & 0.038 \\ 
52376-0773-314 & 10:29:00.79 &  +62:23:41.9 &  2.4700 &  9.82 &   4 &   2.13 &   4 &   2 & 0.104 \\ 
53799-2354-266 & 10:29:02.71 &  +29:15:32.9 &  1.7489 & 11.03 &   0 &   1.45 &   2 &   0 & \nodata \\ 
54179-2567-331 & 10:29:04.00 &  +45:03:01.1 &  2.9235 &  5.32 &   0 &   0.76 &   1 &   1 & 0.059 \\ 
53089-1599-194 & 10:29:04.15 &  +10:39:01.5 &  1.7942 &  7.88 &   0 &   1.54 &   3 &   2 & 0.094 \\ 
53440-1959-145 & 10:29:05.85 &  +31:40:36.0 &  1.9519 &  8.14 &   0 &   1.66 &   1 &   1 & 0.040 \\ 
52316-0504-518 & 10:29:06.65 &  +02:05:00.0 &  2.1381 &  7.66 &   0 &   1.01 &   1 &   1 & 0.032 \\ 
51930-0489-226 & 10:29:07.09 &  +65:10:24.6 &  2.1620 &  7.08 &   0 &   1.32 &   1 &   1 & 0.112 \\ 
53075-1747-458 & 10:29:07.12 &  +14:18:17.8 &  3.5122 &  6.51 &   0 &   2.04 &   1 &   0 & \nodata \\ 
51930-0489-233 & 10:29:07.18 &  +64:43:12.3 &  1.7033 &  6.48 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53794-2353-135 & 10:29:07.74 &  +26:05:56.2 &  2.1172 &  6.06 &   0 &   2.94 &   6 &   3 & 0.190 \\ 
54178-2592-257 & 10:29:07.96 &  +14:29:22.7 &  2.0450 & 10.56 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52615-0961-450 & 10:29:08.25 &  +47:17:42.2 &  3.0360 &  4.57 &   0 &   1.07 &   3 &   3 & 0.166 \\ 
52615-0961-134 & 10:29:08.80 &  +45:51:39.3 &  3.2244 &  4.23 &   0 &   1.79 &   1 &   0 & \nodata \\ 
52316-0504-118 & 10:29:12.84 &  +02:04:57.8 &  1.7358 &  4.97 &   0 &   0.77 &   1 &   1 & 0.047 \\ 
52325-0576-438 & 10:29:13.51 &  +04:44:38.0 &  2.1114 &  9.97 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53794-2353-139 & 10:29:13.94 &  +26:23:17.9 &  2.1991 &  4.75 &   0 &   2.46 &   6 &   2 & 0.099 \\ 
53741-2366-640 & 10:29:14.89 &  +22:41:17.2 &  3.4843 &  4.71 &   0 &   1.39 &   2 &   0 & \nodata \\ 
52760-1239-539 & 10:29:16.43 &  +09:46:43.5 &  2.9441 &  5.42 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53734-2349-552 & 10:29:19.29 &  +25:06:50.3 &  1.7150 & 13.20 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52316-0504-573 & 10:29:20.59 &  +02:59:22.3 &  2.0718 & 17.46 &   0 &   1.52 &   1 &   1 & 0.051 \\ 
52375-0772-174 & 10:29:21.86 &  +62:10:34.3 &  2.4800 & 11.88 &   0 &   1.70 &   1 &   1 & 0.031 \\ 
53033-1360-326 & 10:29:24.16 &  +42:38:12.2 &  3.2768 & 12.03 &   0 &   2.64 &   3 &   2 & 0.096 \\ 
52325-0576-451 & 10:29:24.56 &  +05:12:32.0 &  1.8658 &  8.46 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54140-2591-567 & 10:29:25.45 &  +18:46:27.7 &  4.0833 & 24.27 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52998-1428-616 & 10:29:25.50 &  +39:37:07.4 &  3.3734 & 10.23 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53763-2367-224 & 10:29:27.83 &  +22:24:18.9 &  1.8119 &  6.44 &   0 &   1.30 &   4 &   3 & 0.137 \\ 
53794-2353-196 & 10:29:28.69 &  +27:02:55.5 &  2.7462 & 13.44 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53734-2349-548 & 10:29:29.26 &  +24:36:53.7 &  2.6578 &  9.92 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53770-2375-574 & 10:29:30.76 &  +20:47:09.8 &  2.8304 &  6.45 &   0 &   2.75 &   0 &   0 & \nodata \\ 
51930-0489-256 & 10:29:31.37 &  +64:21:25.0 &  2.0178 &  6.66 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52760-1239-514 & 10:29:32.54 &  +09:01:23.3 &  1.8477 & 13.19 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53799-2354-247 & 10:29:34.94 &  +28:55:53.6 &  2.2101 & 10.25 &   0 &   1.66 &   1 &   1 & 0.046 \\ 
54179-2567-385 & 10:29:36.51 &  +44:56:15.5 &  2.8742 &  7.14 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53734-2349-057 & 10:29:36.80 &  +23:54:39.9 &  1.7232 &  5.93 &   0 &   1.17 &   2 &   1 & 0.038 \\ 
52411-0947-083 & 10:29:37.84 &  +56:06:06.8 &  3.6630 &  4.62 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53794-2353-195 & 10:29:38.77 &  +26:50:43.3 &  1.7876 & 13.33 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53741-2366-607 & 10:29:39.88 &  +22:51:36.6 &  2.0622 &  4.69 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53033-1598-031 & 10:29:41.06 &  +10:26:26.1 &  2.1705 &  5.23 &   0 &   2.14 &   2 &   1 & 0.034 \\ 
54140-2591-160 & 10:29:41.55 &  +17:34:13.6 &  4.0882 &  6.98 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53075-1747-498 & 10:29:42.12 &  +13:56:24.2 &  3.1168 & 10.36 &   0 &   1.51 &   3 &   1 & 0.040 \\ 
53089-1599-401 & 10:29:45.77 &  +12:08:24.5 &  3.3830 &  8.53 &   0 &   2.86 &   1 &   1 & 0.079 \\ 
53799-2354-244 & 10:29:49.49 &  +29:04:04.9 &  2.1424 & 10.18 &   0 &   1.64 &   1 &   1 & 0.031 \\ 
52760-1239-156 & 10:29:49.70 &  +08:36:19.2 &  2.0875 & 14.21 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53432-1973-229 & 10:29:50.27 &  +36:21:30.4 &  1.7051 & 10.12 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53799-2354-377 & 10:29:50.84 &  +30:21:41.7 &  2.4677 & 18.56 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53734-2349-565 & 10:29:52.61 &  +25:43:41.1 &  1.8892 &  7.32 &   0 &   1.39 &   4 &   3 & 0.148 \\ 
53002-1359-018 & 10:29:53.92 &  +40:40:11.9 &  3.1751 & 18.05 &   0 &   2.20 &   6 &   3 & 0.233 \\ 
53763-2367-437 & 10:29:54.62 &  +23:02:54.8 &  3.8489 &  8.60 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54178-2592-199 & 10:29:56.38 &  +15:34:49.6 &  1.9560 & 22.45 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52643-0905-202 & 10:29:57.12 &  +53:02:45.4 &  1.8858 &  6.13 &   0 &   1.33 &   2 &   1 & 0.041 \\ 
53734-2349-588 & 10:29:58.55 &  +24:44:37.0 &  3.3332 &  5.86 &   0 &   1.23 &   1 &   1 & 0.045 \\ 
51930-0489-440 & 10:29:58.68 &  +65:12:10.3 &  2.4777 &  4.84 &   0 &   0.72 &   2 &   2 & 0.077 \\ 
53432-1973-222 & 10:29:59.83 &  +36:40:57.3 &  2.2713 &  4.51 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54179-2567-230 & 10:30:00.37 &  +44:00:10.7 &  2.8805 &  7.75 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54454-2869-604 & 10:30:02.90 &  +09:46:38.6 &  2.8524 &  9.18 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53734-2349-599 & 10:30:04.02 &  +24:36:14.2 &  1.9299 &  6.93 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53075-1747-513 & 10:30:05.10 &  +13:25:31.1 &  1.8704 &  5.92 &   0 &   1.18 &   3 &   3 & 0.212 \\ 
52990-1429-181 & 10:30:06.95 &  +43:21:11.9 &  1.9560 &  4.74 &   0 &   2.87 &   7 &   3 & 0.131 \\ 
53770-2376-281 & 10:30:07.53 &  +19:25:45.3 &  2.6695 &  5.21 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52338-0874-599 & 10:30:07.99 &  +49:04:59.4 &  1.8971 &  8.16 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53799-2354-240 & 10:30:09.67 &  +29:19:00.3 &  1.7287 &  6.45 &   0 &   1.30 &   1 &   1 & 0.060 \\ 
52636-0999-392 & 10:30:11.13 &  +06:45:13.0 &  1.9883 &  4.39 &   0 &   0.70 &   3 &   1 & 0.033 \\ 
53385-1958-626 & 10:30:11.89 &  +35:05:01.8 &  1.9121 &  7.59 &   0 &   1.95 &   1 &   1 & 0.032 \\ 
53002-1430-198 & 10:30:11.98 &  +39:15:14.7 &  1.9303 &  5.77 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52411-0947-457 & 10:30:13.41 &  +57:30:27.1 &  2.1736 &  5.34 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54178-2592-194 & 10:30:14.73 &  +15:23:48.3 &  3.1270 &  8.16 &   0 &   1.57 &   2 &   2 & 0.105 \\ 
53799-2354-207 & 10:30:14.93 &  +28:32:43.9 &  2.3014 &  4.22 &   0 &   2.83 &   2 &   2 & 0.082 \\ 
54451-2868-586 & 10:30:15.13 &  +18:11:17.8 &  2.4841 &  8.67 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53002-1430-249 & 10:30:15.21 &  +38:19:27.0 &  1.8686 & 13.07 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53385-1958-138 & 10:30:17.67 &  +33:53:55.9 &  1.9906 &  8.68 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52643-0905-419 & 10:30:18.36 &  +55:23:24.2 &  3.0232 & 12.24 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54140-2591-056 & 10:30:18.43 &  +16:46:33.0 &  3.9882 &  7.16 &   0 &   2.31 &   2 &   1 & 0.039 \\ 
53002-1430-216 & 10:30:19.25 &  +37:55:45.8 &  1.9537 & 11.52 &   0 &   1.71 &   1 &   1 & 0.040 \\ 
53415-1957-608 & 10:30:20.91 &  +36:48:09.6 &  2.0523 &  9.80 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53770-2375-603 & 10:30:22.10 &  +20:51:55.7 &  2.0367 &  5.66 &   0 &   0.80 &   1 &   1 & 0.073 \\ 
52316-0559-602 & 10:30:22.69 &  +59:53:33.2 &  2.1371 &  6.09 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52615-0961-126 & 10:30:24.72 &  +45:23:03.1 &  3.6709 &  4.22 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52643-0905-226 & 10:30:26.92 &  +53:48:06.2 &  2.0940 &  5.90 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53799-2354-467 & 10:30:32.03 &  +30:12:29.9 &  1.7609 &  8.97 &   0 &   2.78 &   2 &   1 & 0.034 \\ 
53734-2349-600 & 10:30:34.01 &  +24:42:09.0 &  1.7822 &  4.18 &   0 &   2.93 &   5 &   3 & 0.150 \\ 
52992-1431-358 & 10:30:35.66 &  +44:50:33.4 &  2.8584 &  8.87 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53734-2349-617 & 10:30:36.96 &  +25:28:23.5 &  2.1749 &  5.14 &   0 &   0.73 &   1 &   1 & 0.068 \\ 
53385-1958-631 & 10:30:37.56 &  +34:52:59.8 &  2.5513 &  7.24 &   0 &   0.84 &   3 &   2 & 0.068 \\ 
53033-1360-216 & 10:30:37.97 &  +40:39:08.9 &  1.7131 &  5.70 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52760-1239-596 & 10:30:38.38 &  +08:53:24.9 &  1.7499 &  5.20 &   0 &   1.16 &   2 &   1 & 0.056 \\ 
53799-2354-125 & 10:30:39.88 &  +28:53:28.1 &  2.9646 &  4.69 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51957-0273-234 & 10:30:43.83 & --00:35:25.8 &  2.1387 &  5.02 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52316-0504-588 & 10:30:46.36 &  +02:41:47.1 &  2.9248 &  8.58 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52998-1428-596 & 10:30:48.24 &  +39:12:34.3 &  3.7349 &  8.82 &   0 &   1.65 &   3 &   3 & 0.106 \\ 
53794-2353-052 & 10:30:49.12 &  +26:29:26.8 &  3.0951 &  6.30 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52296-0560-374 & 10:30:51.85 &  +60:56:06.5 &  1.7098 &  7.02 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52990-1429-162 & 10:30:55.95 &  +43:20:37.7 &  3.7006 &  4.31 &   0 &   1.51 &   3 &   2 & 0.101 \\ 
53385-1958-562 & 10:30:56.73 &  +34:24:08.6 &  2.0507 &  5.04 &   0 &   2.44 &   2 &   2 & 0.066 \\ 
52615-0961-577 & 10:30:57.33 &  +47:31:36.4 &  2.8904 &  5.67 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53440-1959-526 & 10:30:58.98 &  +32:15:57.7 &  1.9921 &  5.00 &   0 &   1.60 &   4 &   1 & 0.029 \\ 
53734-2349-616 & 10:30:59.18 &  +25:13:44.4 &  2.5979 & 11.13 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53734-2349-001 & 10:30:59.55 &  +23:41:27.5 &  2.4090 & 15.76 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52615-0961-572 & 10:30:59.58 &  +47:42:12.4 &  3.7311 &  4.25 &   0 &   2.19 &   1 &   1 & 0.049 \\ 
54140-2591-067 & 10:31:05.71 &  +17:35:24.6 &  2.4983 &  7.17 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53033-1360-171 & 10:31:07.35 &  +41:12:54.0 &  2.2953 &  8.57 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54178-2592-171 & 10:31:07.45 &  +15:39:09.8 &  1.8878 &  6.73 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53763-2367-182 & 10:31:07.90 &  +22:03:16.0 &  1.8043 &  5.90 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53002-1430-130 & 10:31:08.24 &  +37:58:01.2 &  2.5846 & 15.68 &   0 &   1.88 &   1 &   1 & 0.056 \\ 
52376-0773-321 & 10:31:09.35 &  +63:41:06.0 &  2.3508 &  7.53 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53075-1747-541 & 10:31:10.15 &  +13:56:02.9 &  2.0400 &  6.01 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53432-1973-460 & 10:31:11.29 &  +37:41:28.4 &  1.8252 &  9.20 &   0 &   3.12 &   2 &   1 & 0.037 \\ 
53002-1430-133 & 10:31:12.23 &  +38:07:17.2 &  1.8937 & 11.99 &   0 &   1.33 &   4 &   2 & 0.063 \\ 
54178-2592-162 & 10:31:13.46 &  +15:13:15.6 &  1.7414 &  5.59 &   0 &   1.27 &   5 &   5 & 0.183 \\ 
53734-2349-016 & 10:31:13.86 &  +23:42:46.4 &  1.7206 &  5.27 &   0 &   1.18 &   1 &   0 & \nodata \\ 
52325-0576-534 & 10:31:14.20 &  +05:17:18.3 &  2.4218 &  6.67 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53432-1973-475 & 10:31:14.20 &  +37:28:29.0 &  1.7937 & 15.47 &   0 &   1.28 &   3 &   1 & 0.043 \\ 
53432-1973-458 & 10:31:15.68 &  +37:48:49.5 &  2.2562 & 11.66 &   0 &   1.44 &   4 &   3 & 0.128 \\ 
53794-2353-154 & 10:31:15.96 &  +27:05:37.1 &  1.7322 & 19.73 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52615-0961-180 & 10:31:16.41 &  +46:22:17.6 &  1.8722 &  8.57 &   0 &   1.60 &   2 &   1 & 0.059 \\ 
54140-2591-606 & 10:31:18.74 &  +18:58:24.9 &  1.7890 & 12.33 &   0 &   2.86 &   1 &   0 & \nodata \\ 
53799-2354-186 & 10:31:19.22 &  +29:46:22.9 &  3.1940 & 13.28 &   0 &   0.94 &   1 &   0 & \nodata \\ 
54178-2592-133 & 10:31:19.81 &  +14:50:11.3 &  1.9147 &  8.18 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53799-2354-132 & 10:31:20.01 &  +29:08:55.2 &  2.1497 &  6.39 &   0 &   2.49 &   4 &   4 & 0.204 \\ 
53002-1430-176 & 10:31:20.45 &  +39:01:18.6 &  1.7030 &  9.93 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53799-2354-136 & 10:31:24.62 &  +29:13:00.3 &  2.0397 & 10.36 &   0 &   1.41 &   1 &   1 & 0.040 \\ 
53002-1359-036 & 10:31:26.13 &  +40:55:32.5 &  3.0059 & 13.55 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54140-2591-065 & 10:31:27.72 &  +17:09:43.6 &  3.6284 &  4.45 &   0 &   1.46 &   3 &   2 & 0.079 \\ 
53799-2354-491 & 10:31:30.17 &  +30:20:22.6 &  2.9849 &  5.44 &   0 &   0.72 &   2 &   2 & 0.121 \\ 
53734-2349-040 & 10:31:31.97 &  +24:11:44.2 &  3.3517 &  5.81 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53446-2096-353 & 10:31:32.27 &  +36:01:24.9 &  2.2728 &  7.27 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53440-1959-099 & 10:31:33.01 &  +31:35:24.9 &  2.0386 & 12.37 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52411-0947-149 & 10:31:34.04 &  +56:20:50.8 &  3.2138 &  6.46 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54175-2593-345 & 10:31:37.75 &  +18:33:46.2 &  1.9872 & 16.00 &   0 &   1.56 &   6 &   6 & 0.321 \\ 
53770-2352-307 & 10:31:38.40 &  +24:37:36.5 &  1.7011 &  6.51 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51957-0273-123 & 10:31:39.65 & --01:09:05.8 &  2.6203 &  8.34 &   0 &   1.48 &   1 &   1 & 0.039 \\ 
53763-2367-466 & 10:31:39.75 &  +22:54:41.5 &  2.9648 &  6.24 &   0 &   0.86 &   2 &   1 & 0.045 \\ 
53440-1959-069 & 10:31:40.14 &  +30:48:37.2 &  3.5918 &  5.92 &   0 &   2.09 &   1 &   0 & \nodata \\ 
52760-1239-049 & 10:31:43.13 &  +08:03:57.6 &  1.7498 &  6.20 &   0 &   1.12 &   1 &   1 & 0.035 \\ 
54178-2592-485 & 10:31:44.16 &  +15:58:44.8 &  3.1927 & 10.14 &   0 &   1.67 &   1 &   1 & 0.047 \\ 
53075-1747-116 & 10:31:45.10 &  +13:01:01.8 &  1.8458 &  8.24 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53799-2354-496 & 10:31:48.35 &  +29:54:34.4 &  2.1113 & 22.71 &   0 &   1.74 &   2 &   2 & 0.106 \\ 
51930-0489-467 & 10:31:49.91 &  +65:45:58.7 &  1.9895 & 15.77 &   0 &   1.45 &   1 &   1 & 0.047 \\ 
53075-1747-001 & 10:31:50.25 &  +12:19:36.8 &  1.7043 &  5.68 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53770-2352-290 & 10:31:52.07 &  +23:52:11.8 &  3.1352 &  4.40 &   0 &   0.65 &   2 &   2 & 0.118 \\ 
52338-0874-102 & 10:31:52.43 &  +48:29:06.5 &  2.1238 &  6.51 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53446-2096-330 & 10:31:52.64 &  +36:25:04.1 &  3.3279 & 24.83 &   0 &   1.92 &   2 &   0 & \nodata \\ 
54179-2567-196 & 10:31:54.69 &  +43:49:27.2 &  2.8739 & 10.78 &   0 &   1.39 &   1 &   1 & 0.040 \\ 
52296-0560-475 & 10:32:01.03 &  +59:50:30.5 &  2.3321 &  8.28 &   0 &   1.53 &   6 &   2 & 0.078 \\ 
53799-2354-099 & 10:32:01.47 &  +29:02:14.7 &  2.1188 &  7.01 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52760-1239-055 & 10:32:02.72 &  +08:11:16.3 &  3.2545 &  4.67 &   0 &   1.40 &   1 &   1 & 0.034 \\ 
51957-0273-196 & 10:32:04.74 & --00:11:19.1 &  1.8724 &  4.03 &   0 &   2.17 &   1 &   1 & 0.050 \\ 
53763-2367-220 & 10:32:04.82 &  +21:30:26.5 &  2.8909 & 13.10 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54140-2591-624 & 10:32:05.49 &  +18:03:36.9 &  1.9025 & 11.38 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53385-1958-608 & 10:32:07.05 &  +34:09:04.9 &  1.7070 &  8.96 &   0 &   1.28 &   2 &   1 & 0.069 \\ 
52615-0961-093 & 10:32:07.85 &  +45:56:14.1 &  3.8245 &  6.32 &   0 &   2.95 &   4 &   2 & 0.099 \\ 
52354-0875-338 & 10:32:08.08 &  +50:31:00.6 &  1.7795 & 12.33 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52760-1239-029 & 10:32:08.57 &  +08:22:31.2 &  1.8288 &  8.85 &   0 &   1.12 &   1 &   1 & 0.048 \\ 
52354-0875-339 & 10:32:09.10 &  +50:20:04.6 &  1.9705 &  5.25 &   0 &   1.39 &   2 &   0 & \nodata \\ 
53432-1973-168 & 10:32:09.63 &  +36:47:23.3 &  1.8859 &  5.79 &   0 &   1.07 &   2 &   2 & 0.122 \\ 
53763-2367-405 & 10:32:09.91 &  +23:29:58.0 &  2.0273 & 12.07 &   0 &   1.48 &   3 &   2 & 0.091 \\ 
53794-2353-567 & 10:32:10.25 &  +28:31:01.2 &  1.7728 &  5.17 &   0 &   0.99 &   2 &   0 & \nodata \\ 
53089-1599-527 & 10:32:12.88 &  +12:06:12.8 &  3.1889 &  8.69 &   0 &   1.42 &   4 &   1 & 0.047 \\ 
53734-2349-039 & 10:32:13.83 &  +24:12:09.2 &  1.8623 & 21.71 &   0 &   2.63 &   3 &   3 & 0.171 \\ 
52636-0999-472 & 10:32:17.25 &  +07:03:50.3 &  3.0301 &  4.30 &   0 &   2.08 &   1 &   1 & 0.035 \\ 
53763-2367-443 & 10:32:19.23 &  +24:02:59.1 &  2.0898 &  5.32 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53446-2096-258 & 10:32:20.01 &  +34:53:02.2 &  2.4107 & 16.03 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51930-0489-198 & 10:32:20.93 &  +65:00:24.8 &  2.2008 & 15.15 &   0 &   1.93 &   1 &   1 & 0.034 \\ 
52734-1240-343 & 10:32:21.11 &  +09:27:49.0 &  3.9967 &  9.80 &   0 &   1.30 &   3 &   2 & 0.081 \\ 
52990-1429-507 & 10:32:23.02 &  +44:38:31.0 &  2.0735 &  9.37 &   0 &   1.49 &   4 &   2 & 0.106 \\ 
52760-1239-010 & 10:32:25.99 &  +08:13:43.6 &  1.7241 &  4.46 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52375-0772-056 & 10:32:27.63 &  +61:28:53.5 &  2.3063 &  9.97 &   0 &   1.98 &   6 &   3 & 0.150 \\ 
52296-0560-494 & 10:32:28.02 &  +59:58:19.2 &  1.7573 & 15.47 &   0 &   2.25 &   1 &   1 & 0.050 \\ 
54140-2591-602 & 10:32:28.33 &  +18:39:43.8 &  2.4948 &  7.94 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52643-0905-450 & 10:32:31.29 &  +55:20:31.1 &  1.7936 &  4.24 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52644-1009-182 & 10:32:31.72 &  +51:35:43.6 &  3.2097 & 17.08 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52734-1240-315 & 10:32:35.11 &  +08:48:27.1 &  1.8611 &  6.21 &   0 &   1.63 &   3 &   1 & 0.066 \\ 
53436-1982-245 & 10:32:35.78 &  +32:23:07.2 &  2.1843 &  9.15 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53112-1748-351 & 10:32:39.90 &  +13:28:24.6 &  2.5483 & 11.63 &   0 &   1.15 &   3 &   2 & 0.092 \\ 
53763-2367-456 & 10:32:40.47 &  +23:28:20.5 &  3.5283 &  8.98 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52354-0875-381 & 10:32:40.54 &  +50:12:11.0 &  3.8746 &  6.90 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52636-0999-442 & 10:32:40.88 &  +07:29:42.9 &  3.6376 &  9.66 &   0 &   2.80 &   2 &   1 & 0.041 \\ 
53436-1982-396 & 10:32:42.43 &  +33:50:18.3 &  1.9141 &  8.74 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52338-0874-010 & 10:32:44.11 &  +48:04:48.8 &  2.0780 &  9.81 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54175-2593-261 & 10:32:44.25 &  +17:47:10.9 &  2.6536 &  4.17 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52316-0504-034 & 10:32:45.34 &  +01:49:24.6 &  2.4276 & 12.57 &   0 &   0.79 &   2 &   1 & 0.048 \\ 
51957-0273-090 & 10:32:45.72 & --00:49:09.8 &  2.1593 &  6.48 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52636-0999-136 & 10:32:49.88 &  +05:41:18.3 &  2.8286 & 16.11 &   0 &   1.55 &   3 &   2 & 0.095 \\ 
52620-0962-337 & 10:32:51.13 &  +47:58:12.1 &  1.7214 &  6.27 &   0 &   1.09 &   2 &   2 & 0.075 \\ 
53090-1600-319 & 10:32:55.68 &  +11:21:55.1 &  3.6724 & 11.39 &   0 &   1.39 &   3 &   1 & 0.039 \\ 
52296-0560-499 & 10:32:56.25 &  +59:49:43.8 &  1.7242 &  9.00 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52615-0961-116 & 10:32:58.24 &  +46:19:19.7 &  1.7621 &  7.61 &   0 &   1.12 &   1 &   1 & 0.031 \\ 
54175-2593-280 & 10:32:58.41 &  +17:47:19.5 &  2.4207 &  5.81 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53385-1958-005 & 10:32:59.56 &  +33:21:27.4 &  2.0140 & 21.33 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52760-1239-604 & 10:32:59.92 &  +09:56:30.7 &  3.2607 &  7.73 &   0 &   1.03 &   3 &   2 & 0.098 \\ 
53003-1432-311 & 10:33:05.85 &  +39:36:33.1 &  3.6660 & 13.21 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51930-0489-165 & 10:33:09.20 &  +64:43:51.1 &  3.9454 &  5.89 &   0 &   0.84 &   1 &   0 & \nodata \\ 
53794-2353-598 & 10:33:09.99 &  +27:26:57.4 &  3.0360 & 10.27 &   0 &   1.54 &   2 &   0 & \nodata \\ 
52643-0905-178 & 10:33:10.71 &  +54:06:46.8 &  2.9598 &  5.52 &   0 &   1.17 &   2 &   1 & 0.050 \\ 
52734-1240-359 & 10:33:12.42 &  +09:22:49.7 &  2.3326 &  5.39 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53090-1600-303 & 10:33:12.84 &  +11:05:55.3 &  2.1538 &  8.36 &   0 &   0.83 &   1 &   0 & \nodata \\ 
52296-0560-488 & 10:33:12.89 &  +60:13:42.2 &  2.5157 &  5.72 &   0 &   1.32 &   2 &   2 & 0.084 \\ 
53770-2376-434 & 10:33:13.37 &  +20:41:38.2 &  3.3358 & 21.59 &   0 &   0.92 &   3 &   0 & \nodata \\ 
52317-0505-364 & 10:33:13.39 &  +03:09:23.5 &  2.0754 &  8.23 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53446-2096-252 & 10:33:14.58 &  +34:51:12.0 &  3.8127 & 10.78 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52643-0905-168 & 10:33:19.49 &  +53:52:33.3 &  1.7008 & 11.95 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53799-2354-515 & 10:33:20.44 &  +30:00:54.7 &  2.6290 & 19.90 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53112-1748-341 & 10:33:22.28 &  +14:07:56.9 &  1.8037 &  5.78 &   0 &   1.28 &   2 &   1 & 0.035 \\ 
53770-2376-216 & 10:33:23.29 &  +19:32:39.5 &  1.8889 &  5.38 &   4 &   0.90 &   5 &   4 & 0.192 \\ 
52296-0560-185 & 10:33:24.01 &  +59:11:54.4 &  1.9784 &  8.08 &   0 &   0.95 &   1 &   1 & 0.032 \\ 
53002-1430-489 & 10:33:24.17 &  +39:59:09.5 &  1.9433 &  5.25 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53432-1973-537 & 10:33:25.49 &  +37:53:34.2 &  1.8976 &  6.87 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52317-0505-249 & 10:33:25.92 &  +01:28:36.3 &  2.1771 & 10.09 &   0 &   1.28 &   2 &   1 & 0.037 \\ 
52354-0875-397 & 10:33:28.06 &  +50:00:18.3 &  1.7992 &  4.91 &   0 &   3.41 &   0 &   0 & \nodata \\ 
54175-2593-271 & 10:33:32.16 &  +18:04:44.5 &  1.8453 &  4.43 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53770-2376-185 & 10:33:35.09 &  +20:00:50.4 &  3.9406 &  8.95 &   0 &   2.34 &   2 &   0 & \nodata \\ 
53075-1747-007 & 10:33:35.55 &  +12:33:42.0 &  4.4519 &  5.42 &   0 &   1.79 &   1 &   0 & \nodata \\ 
54177-2594-310 & 10:33:37.01 &  +15:04:49.7 &  2.3405 & 13.16 &   0 &   1.42 &   4 &   2 & 0.096 \\ 
53786-2356-332 & 10:33:37.17 &  +28:24:00.9 &  2.2097 &  8.89 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53799-2354-060 & 10:33:37.46 &  +29:12:23.1 &  2.3454 &  7.49 &   0 &   1.13 &   2 &   1 & 0.091 \\ 
54140-2591-031 & 10:33:37.76 &  +17:27:16.8 &  1.8107 &  8.75 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52317-0505-397 & 10:33:38.16 &  +02:32:38.0 &  2.1750 &  5.19 &   0 &   0.75 &   1 &   1 & 0.076 \\ 
52411-0947-006 & 10:33:39.05 &  +55:53:21.9 &  2.4783 &  6.92 &   0 &   1.90 &   1 &   0 & \nodata \\ 
52636-0999-540 & 10:33:39.81 &  +07:22:14.9 &  2.9056 &  8.59 &   0 &   1.31 &   1 &   1 & 0.071 \\ 
53432-1973-093 & 10:33:40.39 &  +36:13:02.1 &  3.2034 &  8.35 &   0 &   0.85 &   1 &   1 & 0.043 \\ 
53794-2353-603 & 10:33:42.39 &  +28:17:11.5 &  2.3347 &  4.99 &   0 &   2.36 &   3 &   0 & \nodata \\ 
52317-0505-424 & 10:33:42.99 &  +02:32:21.1 &  2.1440 & 20.05 &   0 &   3.17 &   1 &   1 & 0.062 \\ 
52325-0576-012 & 10:33:44.42 &  +03:28:56.9 &  2.7085 &  6.50 &   0 &   1.05 &   3 &   2 & 0.097 \\ 
53440-1959-606 & 10:33:44.50 &  +32:12:02.2 &  1.8893 &  8.37 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52375-0772-050 & 10:33:45.89 &  +61:10:58.8 &  1.7168 & 10.91 &   0 &   1.44 &   2 &   1 & 0.048 \\ 
53033-1360-559 & 10:33:46.65 &  +41:53:53.7 &  1.7536 &  4.30 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53794-2353-079 & 10:33:47.71 &  +27:13:12.0 &  1.8479 &  4.34 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53003-1432-286 & 10:33:50.04 &  +38:41:11.0 &  1.7113 &  4.66 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53446-2096-437 & 10:33:56.20 &  +35:57:45.1 &  4.0348 &  8.52 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51930-0489-170 & 10:33:57.08 &  +64:47:41.8 &  1.8621 &  5.60 &   0 &   0.74 &   3 &   1 & 0.065 \\ 
51957-0273-563 & 10:33:57.21 &  +00:53:24.8 &  1.7108 &  7.10 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52296-0560-090 & 10:33:59.97 &  +58:34:57.6 &  3.1147 &  9.50 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53770-2352-236 & 10:34:00.89 &  +25:08:37.7 &  1.9352 & 16.87 &   0 &   1.42 &   2 &   0 & \nodata \\ 
52375-0772-589 & 10:34:01.75 &  +62:42:14.0 &  3.8443 &  8.61 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54178-2592-618 & 10:34:02.92 &  +16:51:19.3 &  2.1104 & 22.05 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53794-2353-080 & 10:34:02.96 &  +27:07:02.1 &  1.7891 &  4.77 &   0 &   1.03 &   1 &   0 & \nodata \\ 
53433-1998-343 & 10:34:03.87 &  +38:02:48.4 &  3.5518 & 14.49 &   0 &   1.48 &   2 &   2 & 0.088 \\ 
52990-1429-526 & 10:34:04.46 &  +44:44:42.6 &  2.3068 &  4.46 &   0 &   3.25 &   5 &   2 & 0.092 \\ 
53770-2352-439 & 10:34:06.40 &  +25:24:31.4 &  3.0958 &  6.20 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53763-2367-523 & 10:34:10.41 &  +23:36:57.7 &  2.3415 &  4.09 &   0 &   0.93 &   2 &   1 & 0.054 \\ 
53763-2367-527 & 10:34:11.89 &  +23:45:25.3 &  2.3132 &  9.08 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53440-1959-040 & 10:34:13.45 &  +30:57:02.6 &  3.9614 &  5.45 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52317-0505-426 & 10:34:14.12 &  +02:19:30.8 &  1.9987 &  8.54 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51930-0489-465 & 10:34:14.31 &  +65:42:19.3 &  2.0882 &  5.05 &   0 &   3.68 &   3 &   2 & 0.083 \\ 
52990-1429-530 & 10:34:17.09 &  +45:08:55.5 &  3.0555 &  7.74 &   0 &   1.71 &   2 &   2 & 0.157 \\ 
53786-2356-356 & 10:34:18.44 &  +28:08:27.4 &  3.4107 &  4.19 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52615-0961-075 & 10:34:18.82 &  +46:25:07.5 &  1.7474 &  6.68 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53112-1748-296 & 10:34:19.10 &  +12:46:08.0 &  2.1037 &  4.38 &   0 &   1.86 &   2 &   0 & \nodata \\ 
51913-0274-301 & 10:34:21.22 & --00:37:32.3 &  1.7214 &  7.95 &   0 &   1.53 &   1 &   1 & 0.038 \\ 
53436-1982-234 & 10:34:22.48 &  +32:49:28.1 &  2.0357 &  5.09 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53436-1982-239 & 10:34:25.08 &  +33:06:35.1 &  2.0247 &  5.43 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53002-1430-049 & 10:34:25.68 &  +38:27:36.1 &  1.8020 &  8.13 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52375-0772-618 & 10:34:25.91 &  +62:58:03.7 &  2.9928 & 13.50 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53003-1432-339 & 10:34:27.16 &  +40:25:30.4 &  2.0094 &  5.22 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52317-0505-413 & 10:34:29.80 &  +03:13:58.0 &  1.9734 &  4.42 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53763-2367-044 & 10:34:31.97 &  +21:33:27.7 &  3.2465 &  5.17 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52296-0560-166 & 10:34:33.51 &  +59:24:52.3 &  2.1308 &  5.72 &   0 &   1.44 &   1 &   1 & 0.049 \\ 
53075-1747-625 & 10:34:34.77 &  +13:46:43.7 &  1.7187 &  8.85 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53112-1748-393 & 10:34:35.00 &  +13:30:03.1 &  2.0098 &  5.54 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53786-2356-327 & 10:34:36.11 &  +28:30:39.9 &  2.5255 &  4.94 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53112-1748-327 & 10:34:37.33 &  +14:29:46.0 &  1.7337 &  7.03 &   0 &   2.34 &   5 &   3 & 0.155 \\ 
51957-0273-007 & 10:34:37.49 & --00:53:00.2 &  2.0411 &  4.13 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51930-0489-490 & 10:34:37.78 &  +65:39:31.5 &  1.7810 &  4.05 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53799-2354-580 & 10:34:38.89 &  +30:53:36.6 &  1.7329 &  4.32 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51957-0273-595 & 10:34:40.91 &  +00:04:44.7 &  2.2002 &  4.75 &   0 &   1.56 &   2 &   1 & 0.028 \\ 
51930-0489-498 & 10:34:42.40 &  +65:21:57.8 &  2.0441 &  6.17 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52636-0999-550 & 10:34:43.82 &  +07:09:41.4 &  2.2494 &  4.07 &   0 &   1.30 &   3 &   2 & 0.066 \\ 
52734-1240-397 & 10:34:45.92 &  +09:06:19.4 &  1.9374 &  6.75 &   0 &   1.53 &   2 &   1 & 0.062 \\ 
53786-2356-325 & 10:34:46.31 &  +28:37:52.3 &  2.1510 &  4.53 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54178-2592-607 & 10:34:46.32 &  +16:26:12.2 &  1.8800 &  6.68 &   0 &   1.65 &   7 &   2 & 0.124 \\ 
53090-1600-276 & 10:34:46.54 &  +11:02:14.4 &  4.2663 &  6.30 &   0 &   1.28 &   2 &   0 & \nodata \\ 
52296-0560-504 & 10:34:47.63 &  +60:20:22.6 &  2.2084 &  4.90 &   0 &   1.75 &   1 &   0 & \nodata \\ 
53763-2367-568 & 10:34:51.42 &  +23:34:35.4 &  2.5982 &  4.85 &   0 &   2.45 &   1 &   1 & 0.056 \\ 
52644-1009-095 & 10:34:53.92 &  +51:22:39.0 &  2.1893 &  4.21 &   0 &   1.49 &   2 &   2 & 0.092 \\ 
52325-0576-026 & 10:34:56.31 &  +03:58:59.4 &  3.3696 &  4.04 &   0 &   1.69 &   2 &   1 & 0.048 \\ 
53436-1982-222 & 10:34:59.13 &  +32:37:01.6 &  2.9398 &  4.15 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52636-0999-564 & 10:35:00.87 &  +07:37:34.2 &  2.4762 &  5.07 &   0 &   1.50 &   2 &   2 & 0.083 \\ 
52992-1431-256 & 10:35:02.38 &  +43:46:41.3 &  2.1261 &  5.08 &   0 &   1.59 &   4 &   4 & 0.188 \\ 
53432-1973-568 & 10:35:02.72 &  +37:39:12.4 &  2.4613 &  5.23 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53799-2354-586 & 10:35:06.34 &  +30:08:07.9 &  1.8660 &  6.68 &   0 &   1.65 &   1 &   1 & 0.046 \\ 
52411-0947-596 & 10:35:08.02 &  +57:12:55.9 &  2.5883 &  6.26 &   0 &   2.23 &   1 &   1 & 0.059 \\ 
53763-2367-059 & 10:35:08.61 &  +21:54:57.0 &  1.9968 &  4.05 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52992-1431-396 & 10:35:08.91 &  +44:55:43.0 &  1.8532 &  9.71 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53432-1973-047 & 10:35:10.60 &  +36:20:35.5 &  1.7375 &  4.28 &   0 &   1.60 &   1 &   1 & 0.046 \\ 
52734-1240-277 & 10:35:10.91 &  +08:57:12.3 &  2.4755 &  5.75 &   0 &   1.36 &   3 &   3 & 0.105 \\ 
53446-2096-161 & 10:35:10.99 &  +35:10:19.6 &  1.9624 &  8.71 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53112-1748-375 & 10:35:13.17 &  +14:16:23.5 &  2.4423 &  5.96 &   0 &   1.58 &   3 &   1 & 0.036 \\ 
52643-0905-546 & 10:35:14.22 &  +54:40:40.2 &  2.9893 & 11.27 &   0 &   1.58 &   4 &   3 & 0.136 \\ 
53090-1600-233 & 10:35:15.95 &  +10:56:23.8 &  3.3729 &  6.94 &   0 &   1.42 &   2 &   1 & 0.031 \\ 
53799-2354-596 & 10:35:17.34 &  +30:20:38.2 &  2.2870 &  5.88 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53003-1432-253 & 10:35:18.08 &  +38:33:23.1 &  1.7134 &  6.94 &   0 &   1.61 &   1 &   1 & 0.069 \\ 
53763-2367-557 & 10:35:21.44 &  +23:11:03.5 &  1.7703 &  5.40 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52734-1240-240 & 10:35:23.85 &  +08:52:55.8 &  1.8645 &  6.11 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52992-1431-386 & 10:35:27.40 &  +44:54:35.5 &  2.2651 & 15.28 &   0 &   2.48 &   1 &   1 & 0.034 \\ 
53112-1748-423 & 10:35:27.92 &  +14:02:24.2 &  3.5245 &  5.20 &   0 &   1.33 &   1 &   1 & 0.038 \\ 
52644-1009-529 & 10:35:28.34 &  +53:13:40.8 &  3.2251 &  5.09 &   0 &   1.35 &   1 &   0 & \nodata \\ 
54178-2592-589 & 10:35:28.78 &  +16:02:12.6 &  4.1467 &  5.10 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52992-1431-249 & 10:35:30.66 &  +43:24:45.3 &  1.8531 &  4.44 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52296-0560-559 & 10:35:31.17 &  +59:47:47.0 &  2.9950 &  4.52 &   0 &   1.36 &   2 &   1 & 0.033 \\ 
53033-1360-562 & 10:35:32.58 &  +42:30:18.9 &  2.4401 &  5.97 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52643-1000-318 & 10:35:34.96 &  +06:39:10.2 &  1.8284 &  4.19 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52643-0905-102 & 10:35:39.07 &  +54:06:41.7 &  1.8505 & 14.91 &   0 &   1.44 &   3 &   3 & 0.174 \\ 
51930-0489-415 & 10:35:40.26 &  +65:54:11.7 &  1.9102 &  4.80 &   0 &   1.57 &   2 &   1 & 0.048 \\ 
53763-2367-600 & 10:35:40.82 &  +23:09:53.2 &  1.8535 &  6.14 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53770-2352-456 & 10:35:40.98 &  +26:18:39.3 &  1.7491 &  5.21 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51930-0489-485 & 10:35:42.45 &  +65:42:55.1 &  1.9755 &  4.70 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52296-0560-531 & 10:35:43.27 &  +60:46:18.9 &  2.0668 &  6.61 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52636-0999-595 & 10:35:44.57 &  +06:46:33.5 &  1.7025 &  4.66 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52375-0772-068 & 10:35:45.78 &  +61:40:19.5 &  2.8531 &  4.54 &   0 &   1.52 &   3 &   1 & 0.053 \\ 
54178-2592-070 & 10:35:46.00 &  +15:29:47.9 &  1.8168 & 10.29 &   0 &   1.55 &   2 &   1 & 0.047 \\ 
53090-1600-223 & 10:35:46.02 &  +11:05:46.4 &  2.3609 &  4.20 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51957-0273-593 & 10:35:47.13 &  +00:12:39.9 &  1.7889 &  5.48 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54179-2567-104 & 10:35:51.20 &  +43:53:25.6 &  2.9595 &  6.69 &   0 &   1.43 &   2 &   0 & \nodata \\ 
53763-2367-582 & 10:35:51.76 &  +23:06:26.4 &  2.2889 &  4.89 &   0 &   1.73 &   2 &   2 & 0.094 \\ 
52620-0962-374 & 10:35:52.03 &  +47:47:55.7 &  1.7564 &  6.55 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54175-2593-478 & 10:35:52.90 &  +18:22:52.0 &  1.8116 &  5.32 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52992-1431-231 & 10:35:56.30 &  +44:33:12.8 &  2.9092 &  7.42 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52636-0999-114 & 10:35:58.62 &  +06:21:53.1 &  1.9383 &  4.90 &   0 &   0.80 &   3 &   2 & 0.082 \\ 
52644-1009-154 & 10:36:00.44 &  +52:02:18.1 &  1.9834 &  4.25 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53786-2356-230 & 10:36:00.65 &  +27:00:00.1 &  4.3395 &  4.55 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52734-1240-229 & 10:36:01.11 &  +08:49:48.4 &  3.6794 &  4.80 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53047-1361-338 & 10:36:01.48 &  +43:02:20.4 &  1.9943 &  6.12 &   0 &   1.84 &   1 &   0 & \nodata \\ 
54179-2567-512 & 10:36:06.90 &  +44:26:32.2 &  2.5392 &  4.16 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52317-0505-161 & 10:36:07.52 &  +01:56:59.0 &  1.8604 &  4.28 &   0 &   1.62 &   1 &   1 & 0.041 \\ 
51957-0273-621 & 10:36:10.93 &  +00:32:29.0 &  2.2226 &  4.97 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51957-0273-631 & 10:36:12.94 &  +00:11:00.0 &  2.9932 &  8.56 &   0 &   1.47 &   3 &   1 & 0.039 \\ 
54177-2594-247 & 10:36:14.65 &  +15:38:55.0 &  1.8222 &  4.88 &   0 &   2.01 &   2 &   1 & 0.051 \\ 
53436-1982-444 & 10:36:15.48 &  +34:27:08.8 &  2.0903 &  4.04 &   0 &   1.60 &   1 &   0 & \nodata \\ 
53432-1973-618 & 10:36:15.84 &  +37:54:34.4 &  3.1558 &  6.34 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53033-1360-589 & 10:36:17.58 &  +41:42:37.1 &  1.9880 &  6.15 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53763-2367-003 & 10:36:18.66 &  +21:38:13.8 &  2.0044 &  6.85 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52354-0875-413 & 10:36:19.38 &  +50:43:19.0 &  2.0812 &  5.61 &   0 &   1.87 &   3 &   2 & 0.097 \\ 
52317-0505-537 & 10:36:19.43 &  +03:09:30.1 &  2.2425 &  4.74 &   0 &   1.67 &   1 &   0 & \nodata \\ 
54179-2567-557 & 10:36:19.54 &  +44:22:55.1 &  2.6263 &  4.17 &   0 &   1.11 &   5 &   2 & 0.113 \\ 
54178-2592-632 & 10:36:20.66 &  +15:47:57.1 &  2.2694 &  4.53 &   0 &   1.89 &   3 &   3 & 0.200 \\ 
52354-0875-185 & 10:36:21.03 &  +49:01:55.2 &  2.8166 &  4.29 &   0 &   2.42 &   2 &   1 & 0.079 \\ 
54177-2594-255 & 10:36:23.66 &  +15:27:33.3 &  1.9255 &  4.25 &   0 &   1.84 &   2 &   1 & 0.057 \\ 
52354-0875-471 & 10:36:25.70 &  +50:04:07.5 &  2.1579 &  4.94 &   0 &   1.87 &   2 &   1 & 0.057 \\ 
53112-1748-475 & 10:36:26.88 &  +13:26:51.7 &  3.0942 &  4.74 &   0 &   1.72 &   2 &   0 & \nodata \\ 
52296-0560-060 & 10:36:28.15 &  +58:58:32.1 &  3.9327 &  4.01 &   0 &   1.42 &   1 &   1 & 0.035 \\ 
52354-0875-478 & 10:36:28.19 &  +50:11:57.8 &  2.0100 &  6.25 &   0 &   1.38 &   2 &   2 & 0.089 \\ 
53003-1432-257 & 10:36:29.02 &  +38:51:20.8 &  3.4878 &  4.14 &   0 &   1.72 &   2 &   0 & \nodata \\ 
53090-1600-380 & 10:36:29.83 &  +12:01:52.2 &  2.0858 &  4.73 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54175-2593-124 & 10:36:31.31 &  +16:46:28.3 &  1.9039 &  5.06 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53436-1982-458 & 10:36:31.41 &  +34:16:19.5 &  1.7307 &  6.05 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53432-1973-068 & 10:36:32.90 &  +36:55:37.4 &  1.9028 &  5.26 &   0 &   1.52 &   1 &   1 & 0.037 \\ 
53786-2356-241 & 10:36:36.49 &  +26:31:23.3 &  3.5075 &  5.24 &   0 &   1.82 &   2 &   2 & 0.094 \\ 
52734-1240-256 & 10:36:37.07 &  +07:50:05.9 &  3.0916 &  5.28 &   0 &   1.40 &   1 &   1 & 0.059 \\ 
53112-1748-198 & 10:36:38.14 &  +12:47:45.9 &  2.1535 &  5.15 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52354-0875-136 & 10:36:38.39 &  +48:41:16.8 &  2.3756 &  4.19 &   0 &   1.49 &   5 &   4 & 0.157 \\ 
52376-0773-222 & 10:36:38.51 &  +62:24:37.3 &  1.7818 &  4.17 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52644-1009-100 & 10:36:39.31 &  +51:17:50.6 &  2.2485 &  7.18 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53033-1360-603 & 10:36:39.98 &  +42:15:24.4 &  2.0433 &  5.60 &   0 &   2.26 &   2 &   2 & 0.104 \\ 
54179-2567-001 & 10:36:41.26 &  +43:32:37.9 &  3.1087 &  5.31 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53770-2352-182 & 10:36:41.96 &  +25:02:36.3 &  2.0169 &  4.39 &   0 &   1.11 &   1 &   0 & \nodata \\ 
53033-1360-030 & 10:36:44.75 &  +40:53:05.9 &  1.9484 &  5.14 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52734-1240-468 & 10:36:47.18 &  +09:32:52.4 &  2.9487 &  5.42 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52317-0505-169 & 10:36:47.49 &  +01:48:58.3 &  2.0710 &  5.89 &   0 &   1.55 &   1 &   1 & 0.052 \\ 
53799-2354-078 & 10:36:48.24 &  +29:28:00.0 &  1.9887 &  5.40 &   0 &   1.30 &   1 &   1 & 0.040 \\ 
54178-2592-625 & 10:36:51.62 &  +15:57:22.1 &  2.1214 & 15.76 &   0 &   1.53 &   2 &   1 & 0.040 \\ 
52734-1240-211 & 10:36:52.97 &  +08:23:47.0 &  1.9644 &  5.15 &   0 &   1.46 &   4 &   4 & 0.203 \\ 
52354-0875-189 & 10:36:53.25 &  +49:03:51.4 &  2.8256 &  4.07 &   0 &   1.69 &   2 &   1 & 0.056 \\ 
51930-0489-099 & 10:36:56.46 &  +64:39:17.0 &  1.8831 & 10.64 &   0 &   1.74 &   2 &   0 & \nodata \\ 
53770-2376-105 & 10:36:58.60 &  +19:54:57.7 &  1.8681 &  5.56 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52296-0560-044 & 10:37:00.19 &  +58:49:07.0 &  1.7426 &  6.13 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53003-1432-216 & 10:37:00.84 &  +38:27:44.0 &  2.1147 &  6.12 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53436-1982-521 & 10:37:01.44 &  +33:59:44.2 &  1.9607 & 22.35 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52992-1431-405 & 10:37:02.51 &  +45:17:48.8 &  4.0946 &  5.07 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54175-2593-100 & 10:37:02.59 &  +17:34:44.9 &  2.3926 &  4.82 &   0 &   1.34 &   6 &   4 & 0.166 \\ 
53047-1361-332 & 10:37:02.69 &  +42:51:29.5 &  2.2363 &  9.97 &   0 &   1.46 &   2 &   1 & 0.074 \\ 
53436-1982-531 & 10:37:03.46 &  +34:11:07.1 &  1.8622 &  9.73 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51930-0489-515 & 10:37:04.52 &  +65:43:15.1 &  1.9327 &  4.57 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52615-0961-037 & 10:37:05.23 &  +46:31:28.5 &  1.7246 &  4.25 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54058-2477-323 & 10:37:08.30 &  +23:53:03.5 &  2.0298 &  5.13 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53383-1969-384 & 10:37:09.11 &  +31:21:53.8 &  2.2302 &  5.53 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53090-1600-230 & 10:37:09.19 &  +10:47:18.7 &  1.8067 &  4.24 &   0 &   1.48 &   1 &   1 & 0.070 \\ 
53446-2096-082 & 10:37:10.44 &  +34:39:35.7 &  2.3777 &  6.19 &   0 &   1.42 &   1 &   1 & 0.033 \\ 
53763-2367-029 & 10:37:12.51 &  +22:30:33.6 &  3.0694 &  4.53 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52368-0906-319 & 10:37:12.87 &  +54:50:56.4 &  1.8772 &  4.14 &   0 &   1.35 &   2 &   2 & 0.088 \\ 
53090-1600-194 & 10:37:13.05 &  +11:02:51.7 &  3.2767 &  6.49 &   0 &   1.88 &   2 &   2 & 0.087 \\ 
54177-2594-215 & 10:37:13.82 &  +15:30:24.6 &  2.2350 & 13.86 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51957-0273-037 & 10:37:15.11 & --00:02:48.8 &  3.6751 &  4.57 &   0 &   1.47 &   1 &   0 & \nodata \\ 
54177-2594-423 & 10:37:15.36 &  +17:00:33.8 &  3.3716 &  6.62 &   0 &   1.21 &   4 &   1 & 0.076 \\ 
54175-2593-500 & 10:37:17.72 &  +18:23:03.0 &  4.0512 &  8.43 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52643-1000-328 & 10:37:18.12 &  +07:50:08.5 &  1.9282 &  9.26 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53383-1969-378 & 10:37:18.23 &  +30:25:09.1 &  2.2769 &  8.16 &   0 &   1.68 &   2 &   1 & 0.044 \\ 
53770-2376-070 & 10:37:20.01 &  +19:46:13.5 &  2.2230 &  5.41 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52317-0505-141 & 10:37:24.40 &  +01:39:33.9 &  3.0594 &  6.37 &   0 &   1.31 &   5 &   2 & 0.096 \\ 
53003-1432-196 & 10:37:25.42 &  +39:21:12.2 &  3.2951 &  4.04 &   0 &   0.87 &   1 &   1 & 0.029 \\ 
53770-2352-540 & 10:37:28.09 &  +25:50:58.0 &  2.4126 &  4.01 &   0 &   1.48 &   3 &   2 & 0.128 \\ 
54058-2477-357 & 10:37:29.05 &  +23:13:17.1 &  1.8512 &  5.82 &   0 &   1.41 &   2 &   1 & 0.071 \\ 
53770-2376-567 & 10:37:30.33 &  +21:35:31.3 &  3.6324 &  4.21 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53430-2019-278 & 10:37:31.48 &  +31:38:51.1 &  1.8343 &  4.37 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52317-0505-153 & 10:37:31.48 &  +02:08:18.3 &  1.8018 &  4.53 &   0 &   0.69 &   1 &   1 & 0.044 \\ 
52636-0999-628 & 10:37:32.38 &  +07:04:26.2 &  4.1045 &  5.90 &   0 &   1.34 &   3 &   2 & 0.092 \\ 
53770-2352-530 & 10:37:33.41 &  +26:08:06.2 &  2.0947 &  4.47 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53430-2019-260 & 10:37:36.12 &  +31:06:18.0 &  1.8502 &  6.22 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52643-1000-336 & 10:37:37.02 &  +07:35:17.4 &  2.0436 &  6.01 &   0 &   1.77 &   1 &   1 & 0.055 \\ 
53033-1360-626 & 10:37:37.72 &  +41:59:58.1 &  2.1794 &  9.73 &   0 &   1.76 &   2 &   1 & 0.041 \\ 
53112-1748-178 & 10:37:40.68 &  +13:12:19.0 &  2.0838 &  4.08 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51930-0489-534 & 10:37:43.12 &  +66:06:43.3 &  2.0943 &  5.16 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53090-1600-507 & 10:37:44.39 &  +11:54:23.9 &  1.7548 &  5.89 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51913-0274-357 & 10:37:44.44 &  +00:28:09.2 &  1.7327 &  5.59 &   0 &   1.43 &   2 &   2 & 0.106 \\ 
52620-0962-194 & 10:37:44.56 &  +46:43:49.6 &  1.8157 &  4.19 &   0 &   0.75 &   0 &   0 & \nodata \\ 
51930-0489-141 & 10:37:44.65 &  +64:49:50.2 &  1.8050 &  4.68 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54058-2477-301 & 10:37:44.67 &  +22:18:16.6 &  3.0971 &  5.04 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53090-1600-130 & 10:37:44.77 &  +10:23:52.7 &  1.7562 & 10.75 &   0 &   2.36 &   1 &   0 & \nodata \\ 
54177-2594-180 & 10:37:45.74 &  +15:42:49.1 &  1.9253 &  4.95 &   0 &   1.40 &   2 &   2 & 0.100 \\ 
54177-2594-433 & 10:37:48.24 &  +16:38:13.0 &  2.4635 &  4.11 &   0 &   1.34 &   1 &   1 & 0.035 \\ 
52643-1000-291 & 10:37:49.40 &  +05:48:42.5 &  1.8339 &  6.86 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53770-2376-594 & 10:37:50.33 &  +20:30:30.8 &  1.8334 &  7.74 &   0 &   1.45 &   2 &   0 & \nodata \\ 
52734-1240-217 & 10:37:50.59 &  +08:14:25.0 &  2.8307 &  6.79 &   0 &   1.37 &   4 &   2 & 0.118 \\ 
52734-1240-475 & 10:37:51.05 &  +09:10:34.9 &  3.5809 &  4.61 &   0 &   1.11 &   4 &   2 & 0.129 \\ 
51930-0489-042 & 10:37:51.36 &  +64:35:36.5 &  1.7228 &  7.78 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52620-0962-182 & 10:37:51.38 &  +47:04:45.5 &  1.8112 &  6.45 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53436-1982-568 & 10:37:53.56 &  +34:07:06.1 &  3.2243 &  4.62 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52734-1240-476 & 10:37:55.60 &  +09:10:01.4 &  1.8163 &  6.80 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52354-0875-418 & 10:37:55.97 &  +50:27:38.9 &  2.0349 &  5.47 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52022-0506-315 & 10:37:59.62 &  +01:43:04.0 &  2.2910 &  6.36 &   0 &   1.49 &   1 &   1 & 0.038 \\ 
53786-2356-204 & 10:37:59.95 &  +26:17:59.6 &  1.9295 &  6.47 &   0 &   1.39 &   1 &   1 & 0.042 \\ 
53112-1748-085 & 10:38:00.31 &  +12:41:19.6 &  3.5922 &  7.91 &   0 &   1.49 &   3 &   2 & 0.078 \\ 
52428-0948-370 & 10:38:00.49 &  +58:23:43.0 &  2.6970 &  7.87 &   0 &   1.52 &   2 &   1 & 0.042 \\ 
53112-1748-141 & 10:38:00.84 &  +13:10:22.5 &  1.8592 &  4.62 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53383-1969-435 & 10:38:04.04 &  +31:14:29.3 &  1.8360 &  5.19 &   0 &   0.79 &   1 &   1 & 0.042 \\ 
52376-0773-236 & 10:38:05.74 &  +62:14:56.2 &  2.7142 &  5.97 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52620-0962-461 & 10:38:08.24 &  +47:31:35.2 &  2.9740 &  5.18 &   0 &   1.78 &   0 &   0 & \nodata \\ 
51930-0489-522 & 10:38:08.86 &  +66:35:06.5 &  1.8910 &  6.15 &   0 &   1.40 &   1 &   1 & 0.071 \\ 
52620-0962-189 & 10:38:08.93 &  +46:42:49.2 &  1.9208 &  4.60 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52354-0875-449 & 10:38:12.15 &  +50:49:49.2 &  2.2117 &  4.85 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52992-1431-134 & 10:38:14.08 &  +43:54:42.9 &  1.8369 &  5.55 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52375-0772-604 & 10:38:15.29 &  +63:03:02.0 &  2.5654 &  4.34 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52296-0560-112 & 10:38:17.51 &  +59:45:09.7 &  2.3768 &  4.06 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53770-2376-586 & 10:38:18.46 &  +20:49:06.0 &  1.8089 &  5.88 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53770-2376-590 & 10:38:21.30 &  +20:39:51.5 &  2.1626 &  5.04 &   0 &   1.68 &   3 &   1 & 0.068 \\ 
52734-1240-132 & 10:38:23.00 &  +08:20:57.5 &  1.7980 & 12.47 &   0 &   1.34 &   2 &   1 & 0.029 \\ 
52644-1009-544 & 10:38:23.10 &  +52:34:44.0 &  1.8271 &  4.12 &   0 &   0.83 &   2 &   1 & 0.037 \\ 
54175-2593-523 & 10:38:26.43 &  +19:27:04.7 &  3.7514 &  6.94 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52620-0962-470 & 10:38:26.75 &  +47:38:49.2 &  2.1450 &  4.64 &   0 &   1.17 &   2 &   2 & 0.160 \\ 
53383-1969-419 & 10:38:27.19 &  +30:30:32.4 &  2.5596 &  6.83 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53112-1748-156 & 10:38:28.22 &  +13:04:24.9 &  1.9701 &  4.64 &   0 &   1.68 &   4 &   0 & \nodata \\ 
52375-0772-625 & 10:38:30.97 &  +62:48:04.2 &  2.2444 &  4.64 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52354-0875-089 & 10:38:33.10 &  +48:41:52.3 &  1.7452 &  4.54 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52643-1000-221 & 10:38:35.85 &  +06:18:22.2 &  1.7361 &  7.74 &   0 &   1.53 &   2 &   0 & \nodata \\ 
53770-2352-160 & 10:38:36.54 &  +25:06:46.0 &  3.5618 &  4.32 &   0 &   1.36 &   1 &   1 & 0.067 \\ 
52295-0561-355 & 10:38:36.98 &  +60:43:10.8 &  1.7329 &  4.27 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52317-0505-118 & 10:38:41.61 &  +02:03:46.0 &  1.7914 &  4.31 &   0 &   1.80 &   1 &   1 & 0.025 \\ 
53446-2096-064 & 10:38:42.14 &  +35:09:06.9 &  2.2115 &  5.82 &   0 &   1.47 &   5 &   3 & 0.176 \\ 
54097-2478-345 & 10:38:43.03 &  +20:54:59.2 &  3.5640 &  5.70 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53090-1600-084 & 10:38:43.53 &  +10:30:24.6 &  1.9300 &  5.01 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52295-0561-324 & 10:38:43.95 &  +61:21:14.5 &  4.0355 &  4.68 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53033-1360-032 & 10:38:44.35 &  +41:13:44.6 &  2.0443 &  7.98 &   0 &   1.81 &   2 &   2 & 0.103 \\ 
51913-0274-390 & 10:38:48.11 &  +00:47:53.4 &  3.7673 &  4.89 &   0 &   0.82 &   1 &   1 & 0.104 \\ 
53430-2019-233 & 10:38:49.58 &  +31:45:46.2 &  2.2271 &  5.97 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53430-2019-330 & 10:38:50.17 &  +32:42:45.2 &  1.8620 &  4.87 &   0 &   1.57 &   1 &   0 & \nodata \\ 
54177-2594-500 & 10:38:50.36 &  +16:01:51.7 &  2.0816 &  5.78 &   0 &   1.51 &   1 &   0 & \nodata \\ 
52022-0506-306 & 10:38:52.17 &  +02:07:38.1 &  1.8861 &  6.87 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53786-2356-522 & 10:38:53.28 &  +28:35:52.3 &  3.7101 &  8.26 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52643-0905-630 & 10:38:54.11 &  +54:38:14.3 &  3.7966 &  6.38 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53047-1361-235 & 10:38:54.31 &  +42:09:37.2 &  2.1994 &  5.28 &   0 &   0.85 &   3 &   2 & 0.106 \\ 
53770-2352-151 & 10:38:56.41 &  +24:57:57.0 &  4.0261 &  5.27 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52354-0875-445 & 10:38:57.36 &  +50:27:07.6 &  3.1300 &  5.26 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53430-2019-127 & 10:38:59.29 &  +30:34:58.6 &  1.8063 &  5.33 &   0 &   1.39 &   1 &   1 & 0.044 \\ 
53446-2096-070 & 10:39:04.48 &  +35:19:08.1 &  1.9990 &  4.85 &   0 &   1.35 &   2 &   2 & 0.083 \\ 
52376-0773-464 & 10:39:04.87 &  +63:03:33.4 &  2.3519 &  5.97 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52296-0560-119 & 10:39:05.25 &  +59:12:09.1 &  2.1140 &  4.94 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53002-1430-021 & 10:39:05.84 &  +38:53:39.1 &  2.2121 &  4.06 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51930-0489-529 & 10:39:08.49 &  +66:18:58.3 &  1.9461 &  7.37 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52317-0505-584 & 10:39:18.09 &  +02:42:48.2 &  1.8217 &  5.45 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53446-2096-019 & 10:39:19.28 &  +34:45:04.5 &  4.4195 &  9.91 &   0 &   1.90 &   2 &   0 & \nodata \\ 
53786-2356-521 & 10:39:19.34 &  +28:43:33.8 &  2.0050 &  5.62 &   0 &   0.85 &   2 &   0 & \nodata \\ 
52295-0561-354 & 10:39:19.60 &  +60:40:01.6 &  3.9015 &  8.84 &   0 &   1.69 &   2 &   1 & 0.038 \\ 
52428-0948-242 & 10:39:20.01 &  +56:31:12.1 &  1.8758 & 17.32 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51930-0489-051 & 10:39:22.66 &  +64:34:17.4 &  2.1280 & 13.57 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53383-1969-478 & 10:39:24.05 &  +30:40:59.5 &  2.7236 & 10.57 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53090-1600-086 & 10:39:24.81 &  +10:32:01.1 &  1.8904 &  4.95 &   0 &   1.63 &   1 &   1 & 0.062 \\ 
54058-2477-259 & 10:39:28.41 &  +22:03:55.4 &  1.9804 &  7.24 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53770-2352-596 & 10:39:28.63 &  +25:33:45.4 &  2.9358 &  8.30 &   0 &   1.53 &   2 &   2 & 0.074 \\ 
52428-0948-415 & 10:39:31.15 &  +58:17:09.4 &  1.8298 &  8.00 &   0 &   1.64 &   1 &   1 & 0.043 \\ 
52649-1010-349 & 10:39:33.26 &  +53:14:36.0 &  1.9773 &  9.11 &   0 &   1.82 &   2 &   1 & 0.031 \\ 
53002-1430-631 & 10:39:34.12 &  +39:52:57.9 &  1.9600 & 10.55 &   0 &   2.18 &   5 &   1 & 0.048 \\ 
53090-1600-593 & 10:39:34.66 &  +11:51:15.9 &  1.8231 &  4.72 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54058-2477-258 & 10:39:38.87 &  +21:36:08.3 &  2.9976 &  6.39 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52428-0948-477 & 10:39:38.94 &  +57:41:20.6 &  1.8252 &  9.86 &   0 &   1.86 &   3 &   1 & 0.036 \\ 
53090-1600-584 & 10:39:41.17 &  +11:46:16.3 &  1.8766 &  4.75 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53436-1982-601 & 10:39:41.50 &  +34:13:19.6 &  4.1842 &  5.46 &   0 &   2.21 &   6 &   0 & \nodata \\ 
53383-1969-178 & 10:39:44.49 &  +29:59:12.4 &  3.5866 &  5.13 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53431-2025-293 & 10:39:45.06 &  +33:37:36.7 &  1.8986 & 12.10 &   0 &   2.08 &   3 &   1 & 0.031 \\ 
52734-1240-142 & 10:39:45.90 &  +08:48:34.6 &  4.2933 &  9.74 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52734-1240-090 & 10:39:47.43 &  +08:11:42.0 &  2.9771 &  7.40 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53436-1982-067 & 10:39:51.00 &  +33:11:07.4 &  3.2037 &  4.06 &   0 &   1.73 &   1 &   1 & 0.039 \\ 
53770-2376-629 & 10:39:55.90 &  +20:38:51.4 &  1.7623 &  6.55 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52620-0962-451 & 10:39:56.17 &  +48:01:28.9 &  3.4330 & 14.50 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54097-2478-398 & 10:39:57.97 &  +21:16:57.1 &  2.2354 &  5.97 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52376-0773-419 & 10:39:58.35 &  +63:32:02.4 &  2.0192 & 11.65 &   0 &   1.73 &   2 &   2 & 0.110 \\ 
54177-2594-079 & 10:39:59.97 &  +15:00:49.3 &  2.1588 &  8.92 &   0 &   1.69 &   1 &   1 & 0.031 \\ 
53436-1982-593 & 10:40:00.46 &  +33:38:30.7 &  2.6356 &  4.03 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53430-2019-194 & 10:40:02.01 &  +31:41:49.8 &  3.0020 &  5.92 &   0 &   2.04 &   2 &   0 & \nodata \\ 
53383-1969-489 & 10:40:02.51 &  +31:04:49.7 &  3.5727 &  4.08 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53792-2355-282 & 10:40:03.62 &  +24:46:53.0 &  3.0596 & 22.39 &   0 &   1.49 &   1 &   1 & 0.052 \\ 
53436-1982-011 & 10:40:04.02 &  +32:21:50.5 &  2.6106 & 10.51 &   0 &   1.74 &   2 &   2 & 0.094 \\ 
52643-0905-028 & 10:40:05.37 &  +53:46:15.2 &  1.8745 &  7.66 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52022-0506-329 & 10:40:05.42 &  +03:19:55.2 &  2.0770 &  5.84 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53430-2019-195 & 10:40:11.98 &  +31:43:47.4 &  1.7285 & 10.73 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53770-2376-032 & 10:40:12.07 &  +19:55:49.3 &  2.8675 &  7.21 &   0 &   1.75 &   2 &   1 & 0.047 \\ 
52375-0772-634 & 10:40:12.93 &  +62:18:34.3 &  1.9005 &  4.04 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54177-2594-051 & 10:40:13.05 &  +15:33:43.7 &  2.3027 &  4.30 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54177-2594-599 & 10:40:13.15 &  +16:50:43.3 &  2.3055 &  6.84 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53112-1748-530 & 10:40:13.60 &  +14:19:54.2 &  2.2634 &  4.47 &   0 &   1.93 &   5 &   2 & 0.084 \\ 
54175-2593-068 & 10:40:14.05 &  +17:40:11.6 &  1.8771 &  5.55 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52992-1431-122 & 10:40:14.23 &  +43:21:05.3 &  2.0765 &  9.65 &   0 &   1.86 &   2 &   2 & 0.088 \\ 
54058-2477-373 & 10:40:15.41 &  +23:46:23.8 &  2.2865 & 10.86 &   0 &   1.47 &   3 &   1 & 0.037 \\ 
53112-1748-523 & 10:40:16.02 &  +14:14:03.4 &  1.7924 & 11.97 &   0 &   1.46 &   2 &   2 & 0.081 \\ 
52354-0875-153 & 10:40:18.03 &  +49:24:23.3 &  2.2014 &  9.51 &   0 &   1.65 &   1 &   1 & 0.044 \\ 
54175-2593-601 & 10:40:18.49 &  +19:11:55.5 &  2.5239 & 12.47 &   0 &   2.08 &   4 &   2 & 0.077 \\ 
52428-0948-198 & 10:40:18.51 &  +57:24:48.1 &  3.4089 &  7.76 &   0 &   1.48 &   3 &   2 & 0.082 \\ 
52643-1000-401 & 10:40:18.76 &  +07:55:53.6 &  1.7996 &  9.23 &   0 &   1.57 &   1 &   1 & 0.047 \\ 
54177-2594-573 & 10:40:18.79 &  +15:53:28.9 &  3.3525 &  8.31 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53430-2019-438 & 10:40:18.81 &  +32:08:14.9 &  2.6985 &  7.33 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53112-1748-571 & 10:40:20.69 &  +14:36:06.1 &  2.1306 &  8.79 &   0 &   1.64 &   3 &   2 & 0.090 \\ 
53786-2356-099 & 10:40:23.30 &  +26:44:16.8 &  1.9373 &  6.82 &   0 &   1.50 &   5 &   3 & 0.150 \\ 
53433-1998-245 & 10:40:25.37 &  +37:04:21.1 &  2.1381 &  6.28 &   0 &   1.67 &   1 &   1 & 0.055 \\ 
52375-0772-635 & 10:40:29.27 &  +62:14:49.5 &  1.7762 &  4.91 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52317-0505-017 & 10:40:31.15 &  +01:34:09.4 &  2.2084 &  4.72 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51930-0489-057 & 10:40:32.45 &  +64:33:29.5 &  1.9551 &  7.28 &   0 &   1.64 &   1 &   1 & 0.038 \\ 
53491-2147-348 & 10:40:38.38 &  +09:46:44.7 &  2.2592 &  7.22 &   0 &   1.97 &   2 &   1 & 0.051 \\ 
51913-0274-172 & 10:40:40.13 & --00:15:40.8 &  4.2979 & 10.29 &   0 &   1.92 &   7 &   2 & 0.073 \\ 
54177-2594-603 & 10:40:41.09 &  +16:22:33.8 &  4.8141 &  5.24 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53446-2096-543 & 10:40:44.95 &  +35:34:38.1 &  2.1831 &  9.15 &   0 &   1.58 &   1 &   1 & 0.028 \\ 
51913-0274-524 & 10:40:46.44 &  +00:59:50.8 &  3.0465 &  4.01 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53786-2356-046 & 10:40:48.76 &  +26:34:44.0 &  1.8323 &  6.64 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52376-0773-210 & 10:40:51.23 &  +61:38:14.8 &  2.3831 &  7.10 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52296-0560-603 & 10:40:52.09 &  +60:39:08.3 &  1.7566 &  4.31 &   0 &   2.02 &   4 &   2 & 0.065 \\ 
53053-1434-346 & 10:40:56.01 &  +45:32:09.1 &  4.2354 & 14.95 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52644-1009-061 & 10:40:57.68 &  +51:45:05.8 &  4.0469 & 27.43 &   0 &   2.06 &   8 &   2 & 0.073 \\ 
53090-1600-059 & 10:41:01.36 &  +10:42:51.7 &  2.1657 &  5.83 &   0 &   0.65 &   5 &   4 & 0.196 \\ 
52022-0506-387 & 10:41:02.43 &  +02:32:42.8 &  1.9587 &  8.42 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53090-1600-613 & 10:41:03.82 &  +12:05:24.8 &  1.9508 & 13.91 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53047-1361-403 & 10:41:05.07 &  +43:19:45.3 &  3.1207 &  7.12 &   0 &   1.31 &   2 &   2 & 0.112 \\ 
53430-2019-425 & 10:41:05.26 &  +31:54:38.5 &  1.7293 &  7.90 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53112-1748-567 & 10:41:06.04 &  +14:44:17.3 &  3.0136 &  7.54 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53431-2025-266 & 10:41:06.35 &  +34:01:19.4 &  2.0750 &  8.85 &   0 &   1.37 &   2 &   2 & 0.066 \\ 
52339-0578-244 & 10:41:07.39 &  +03:30:50.6 &  1.7000 &  6.61 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52428-0948-479 & 10:41:11.46 &  +57:38:48.4 &  2.0851 &  9.59 &   0 &   1.65 &   3 &   2 & 0.061 \\ 
54097-2478-301 & 10:41:14.43 &  +20:11:36.6 &  1.7104 & 10.77 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52428-0948-494 & 10:41:14.48 &  +57:50:23.9 &  1.9026 &  7.00 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53431-2025-393 & 10:41:16.88 &  +34:15:07.9 &  1.8598 &  7.48 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53430-2019-429 & 10:41:18.69 &  +32:27:03.3 &  1.8361 &  7.93 &   0 &   1.50 &   1 &   1 & 0.032 \\ 
53436-1982-626 & 10:41:21.10 &  +33:49:01.6 &  4.1073 &  8.28 &   0 &   1.29 &   2 &   1 & 0.030 \\ 
52428-0948-123 & 10:41:21.88 &  +56:30:01.2 &  2.0519 &  8.68 &   0 &   0.92 &   4 &   3 & 0.133 \\ 
52022-0506-437 & 10:41:21.95 &  +02:08:52.3 &  1.9439 & 11.39 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52022-0506-363 & 10:41:22.08 &  +03:02:38.9 &  1.7031 &  6.02 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53792-2355-301 & 10:41:25.06 &  +25:27:49.0 &  1.7009 & 10.85 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53446-2096-021 & 10:41:26.41 &  +35:10:04.3 &  2.5816 & 12.40 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52022-0506-422 & 10:41:27.47 &  +02:39:20.4 &  3.6061 &  7.96 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52428-0948-125 & 10:41:29.25 &  +56:30:23.4 &  2.2664 & 10.13 &   0 &   1.64 &   1 &   1 & 0.042 \\ 
53112-1748-602 & 10:41:30.28 &  +14:38:34.3 &  2.1592 &  4.58 &   0 &   2.85 &   4 &   2 & 0.143 \\ 
54177-2594-017 & 10:41:31.46 &  +15:40:51.4 &  1.9226 &  9.30 &   0 &   1.64 &   1 &   0 & \nodata \\ 
54174-2479-304 & 10:41:33.40 &  +17:44:22.5 &  2.4282 &  6.76 &   0 &   0.97 &   2 &   2 & 0.090 \\ 
54097-2478-263 & 10:41:43.09 &  +19:57:22.1 &  1.8434 &  5.89 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52339-0578-491 & 10:41:43.42 &  +04:47:49.3 &  1.9613 & 11.12 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52620-0962-447 & 10:41:46.04 &  +48:09:25.9 &  1.8122 & 11.19 &   0 &   2.72 &   1 &   1 & 0.032 \\ 
53792-2355-393 & 10:41:48.61 &  +25:36:28.6 &  3.1780 &  7.55 &   0 &   1.29 &   1 &   1 & 0.042 \\ 
53797-2358-309 & 10:41:48.82 &  +27:21:24.7 &  2.0687 & 13.27 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52649-1010-269 & 10:41:48.89 &  +52:33:55.5 &  2.3011 &  4.64 &   0 &   2.46 &   3 &   3 & 0.147 \\ 
53433-1998-411 & 10:41:50.06 &  +38:34:21.7 &  2.2078 & 13.41 &   0 &   0.73 &   1 &   1 & 0.061 \\ 
52428-0948-168 & 10:41:54.65 &  +56:55:12.8 &  1.9064 &  4.56 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52428-0948-173 & 10:41:55.18 &  +57:16:03.0 &  1.7207 &  7.41 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53446-2096-582 & 10:41:55.74 &  +35:52:06.9 &  2.2648 &  8.18 &   0 &   1.48 &   4 &   1 & 0.085 \\ 
52649-1010-379 & 10:41:56.30 &  +53:42:46.8 &  2.7800 &  5.54 &   0 &   1.44 &   1 &   1 & 0.047 \\ 
52022-0506-220 & 10:41:57.04 &  +01:09:17.8 &  2.9838 &  4.59 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53433-1998-137 & 10:41:58.47 &  +37:07:04.0 &  1.9008 &  8.29 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53003-1432-564 & 10:41:58.98 &  +40:42:15.0 &  1.7452 &  7.55 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52734-1240-600 & 10:42:00.70 &  +09:02:41.9 &  2.2027 & 14.48 &   0 &   0.77 &   1 &   1 & 0.035 \\ 
53383-1969-116 & 10:42:02.13 &  +29:25:34.2 &  1.7343 &  5.98 &   0 &   0.90 &   1 &   1 & 0.031 \\ 
52620-0962-152 & 10:42:04.56 &  +47:06:36.9 &  2.2443 &  6.68 &   0 &   2.19 &   3 &   0 & \nodata \\ 
53383-1969-124 & 10:42:06.72 &  +29:38:26.9 &  2.5617 &  6.45 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53383-1969-133 & 10:42:10.86 &  +30:02:59.4 &  2.5302 &  5.70 &   0 &   1.29 &   2 &   0 & \nodata \\ 
53491-2147-383 & 10:42:11.28 &  +09:30:41.7 &  1.9432 & 10.58 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53035-1433-375 & 10:42:12.55 &  +40:41:22.8 &  1.7452 &  4.44 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53053-1434-311 & 10:42:12.79 &  +44:53:20.6 &  1.8750 &  4.49 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53430-2019-446 & 10:42:12.95 &  +33:18:56.4 &  2.1150 & 11.43 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52643-1000-155 & 10:42:13.52 &  +06:28:53.0 &  2.0356 & 10.31 &   0 &   1.50 &   1 &   1 & 0.031 \\ 
52022-0506-493 & 10:42:14.27 &  +02:11:58.4 &  1.7735 &  7.78 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53357-1749-310 & 10:42:16.36 &  +13:40:39.9 &  1.7567 &  7.67 &   0 &   1.02 &   3 &   2 & 0.076 \\ 
52643-1000-523 & 10:42:18.61 &  +07:50:17.9 &  2.1700 &  6.37 &   0 &   2.53 &   1 &   0 & \nodata \\ 
53770-2352-040 & 10:42:18.62 &  +25:04:00.7 &  1.7308 &  4.42 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52022-0506-497 & 10:42:19.31 &  +02:18:25.2 &  1.7473 &  7.62 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53433-1998-146 & 10:42:19.85 &  +37:16:36.9 &  1.7353 &  4.10 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53430-2019-456 & 10:42:21.22 &  +32:30:09.0 &  1.8347 &  7.64 &   0 &   1.11 &   0 &   0 & \nodata \\ 
51930-0489-576 & 10:42:23.44 &  +66:19:44.7 &  1.9427 & 32.50 &   0 &   1.83 &   0 &   0 & \nodata \\ 
54210-2409-322 & 10:42:23.59 &  +00:17:13.1 &  2.4856 &  5.56 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53115-1601-347 & 10:42:27.63 &  +11:53:16.9 &  1.7883 &  6.26 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53792-2355-330 & 10:42:28.00 &  +26:21:41.3 &  1.7008 &  8.08 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53035-1433-265 & 10:42:28.30 &  +39:42:03.9 &  3.2795 &  6.27 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53433-1998-492 & 10:42:29.18 &  +38:11:11.2 &  2.6259 & 12.45 &   0 &   0.86 &   4 &   2 & 0.070 \\ 
53035-1433-432 & 10:42:29.22 &  +40:09:47.9 &  4.2613 &  5.08 &   0 &   0.75 &   1 &   0 & \nodata \\ 
52734-1240-069 & 10:42:30.05 &  +08:35:33.0 &  3.3112 & 12.80 &   0 &   1.53 &   1 &   0 & \nodata \\ 
53433-1998-087 & 10:42:30.36 &  +36:54:52.6 &  1.7606 &  8.57 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54097-2478-279 & 10:42:32.39 &  +20:04:44.4 &  3.6046 & 15.55 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54174-2479-300 & 10:42:32.87 &  +17:08:44.0 &  3.2905 &  4.25 &   0 &   0.90 &   1 &   1 & 0.033 \\ 
53047-1361-507 & 10:42:33.41 &  +42:32:18.3 &  2.8971 &  7.19 &   0 &   1.33 &   2 &   0 & \nodata \\ 
54097-2478-267 & 10:42:34.00 &  +19:57:18.6 &  3.6391 & 13.96 &   0 &   1.98 &   2 &   1 & 0.088 \\ 
52368-0906-420 & 10:42:36.50 &  +55:51:52.0 &  4.0919 &  4.70 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54097-2478-432 & 10:42:36.67 &  +20:44:12.7 &  2.2860 & 13.47 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52368-0906-405 & 10:42:38.00 &  +56:18:02.0 &  3.6937 & 12.93 &   0 &   1.32 &   2 &   2 & 0.074 \\ 
52339-0578-444 & 10:42:39.35 &  +05:16:45.4 &  1.8715 &  5.56 &   0 &   2.22 &   2 &   1 & 0.069 \\ 
53383-1969-630 & 10:42:39.51 &  +31:14:55.1 &  2.2707 &  4.07 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53053-1434-308 & 10:42:39.75 &  +44:49:06.8 &  1.7414 & 15.55 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53383-1969-526 & 10:42:42.40 &  +31:07:13.1 &  4.6642 &  5.05 &   0 &   0.65 &   0 &   0 & \nodata \\ 
51913-0274-106 & 10:42:43.12 & --00:17:06.0 &  1.9672 &  8.59 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53797-2358-281 & 10:42:44.35 &  +26:48:40.0 &  2.4047 & 19.84 &   0 &   1.60 &   1 &   1 & 0.060 \\ 
51930-0489-120 & 10:42:44.84 &  +65:00:02.7 &  1.9721 &  9.98 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53047-1361-455 & 10:42:45.09 &  +43:45:50.5 &  1.8098 & 11.26 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51930-0489-577 & 10:42:51.05 &  +65:52:48.7 &  2.0680 &  6.91 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54097-2478-205 & 10:42:51.14 &  +19:19:30.3 &  1.7230 &  5.60 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52649-1010-259 & 10:42:51.77 &  +51:49:02.0 &  1.7118 & 21.95 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52022-0506-137 & 10:42:52.32 &  +01:17:36.5 &  2.4402 &  7.49 &   0 &   0.79 &   2 &   1 & 0.027 \\ 
51913-0274-102 & 10:42:53.44 & --00:13:00.8 &  2.9597 &  7.71 &   0 &   2.84 &   2 &   2 & 0.083 \\ 
53431-2025-326 & 10:42:53.44 &  +35:10:53.3 &  2.0997 & 10.42 &   0 &   1.61 &   2 &   1 & 0.041 \\ 
53433-1998-509 & 10:42:53.83 &  +38:20:02.2 &  3.3708 &  6.18 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52734-1240-065 & 10:42:57.44 &  +08:25:37.6 &  2.2426 &  6.60 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53430-2019-441 & 10:42:57.49 &  +32:42:58.2 &  2.0738 &  9.77 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53383-1969-523 & 10:42:57.52 &  +31:01:03.3 &  3.7098 &  5.22 &   0 &   2.33 &   1 &   0 & \nodata \\ 
52643-1000-522 & 10:42:57.58 &  +07:48:50.5 &  2.6659 & 11.37 &   0 &   1.50 &   2 &   0 & \nodata \\ 
53115-1601-304 & 10:42:58.90 &  +10:58:55.6 &  1.8223 &  4.43 &   0 &   0.74 &   1 &   1 & 0.045 \\ 
53431-2025-421 & 10:43:00.06 &  +34:33:59.0 &  3.1778 &  5.38 &   0 &   3.05 &   1 &   1 & 0.052 \\ 
53383-1969-092 & 10:43:00.29 &  +29:51:23.5 &  2.1281 &  6.64 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53383-1969-623 & 10:43:02.42 &  +31:24:34.0 &  3.8164 &  6.23 &   0 &   0.63 &   2 &   1 & 0.047 \\ 
52022-0506-177 & 10:43:04.76 &  +02:05:49.2 &  1.9551 &  7.98 &   0 &   1.41 &   3 &   0 & \nodata \\ 
52620-0962-120 & 10:43:04.87 &  +46:49:53.4 &  2.8849 &  5.78 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53112-1748-637 & 10:43:06.72 &  +14:07:53.9 &  1.9508 &  6.29 &   0 &   1.35 &   1 &   1 & 0.039 \\ 
52992-1431-064 & 10:43:12.84 &  +44:05:30.8 &  2.0817 &  6.17 &   0 &   2.70 &   2 &   2 & 0.075 \\ 
53357-1749-378 & 10:43:13.68 &  +14:34:35.7 &  3.3648 & 13.88 &   0 &   1.53 &   8 &   3 & 0.230 \\ 
53430-2019-146 & 10:43:15.09 &  +31:23:13.7 &  1.9269 &  7.55 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53357-1749-377 & 10:43:17.87 &  +14:35:29.5 &  2.0963 &  7.28 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53446-2096-634 & 10:43:18.41 &  +35:22:26.7 &  3.4811 &  5.73 &   0 &   1.41 &   3 &   0 & \nodata \\ 
51910-0275-389 & 10:43:18.88 &  +00:47:47.2 &  2.5601 &  5.53 &   0 &   2.45 &   5 &   2 & 0.076 \\ 
53430-2019-495 & 10:43:19.65 &  +32:17:09.3 &  2.6797 & 11.62 &   0 &   0.87 &   1 &   1 & 0.060 \\ 
53430-2019-114 & 10:43:21.03 &  +31:33:54.1 &  2.4380 & 13.01 &   0 &   1.54 &   1 &   1 & 0.055 \\ 
52376-0773-177 & 10:43:21.55 &  +62:41:27.2 &  2.3554 &  5.90 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53786-2356-621 & 10:43:23.03 &  +27:53:50.8 &  1.7642 & 18.62 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53383-1969-567 & 10:43:23.89 &  +30:30:48.6 &  2.1858 &  5.90 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53851-2480-440 & 10:43:25.05 &  +16:20:50.7 &  2.3524 &  4.80 &   0 &   0.64 &   1 &   1 & 0.037 \\ 
52339-0578-525 & 10:43:25.40 &  +05:41:29.8 &  1.9004 & 18.37 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53430-2019-050 & 10:43:26.57 &  +31:08:43.8 &  2.1616 &  6.56 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53430-2019-499 & 10:43:26.81 &  +32:08:06.1 &  2.3152 & 10.96 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53115-1601-274 & 10:43:28.84 &  +11:14:12.0 &  2.5761 &  6.35 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53491-2147-270 & 10:43:29.12 &  +08:27:17.1 &  1.8708 & 12.76 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53430-2019-498 & 10:43:30.24 &  +32:26:23.1 &  1.8009 &  7.49 &   0 &   1.45 &   2 &   0 & \nodata \\ 
52643-1000-539 & 10:43:31.39 &  +07:48:49.1 &  1.9556 &  9.06 &   0 &   1.78 &   1 &   1 & 0.043 \\ 
53792-2355-369 & 10:43:35.23 &  +26:34:13.8 &  1.8304 &  7.40 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53047-1361-534 & 10:43:35.76 &  +42:54:12.9 &  1.8385 &  8.94 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53797-2358-334 & 10:43:36.94 &  +28:55:26.1 &  2.1684 &  9.31 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53786-2356-080 & 10:43:43.71 &  +27:37:22.9 &  1.7863 & 11.31 &   0 &   1.31 &   6 &   1 & 0.037 \\ 
52669-0876-308 & 10:43:44.95 &  +49:45:16.6 &  2.4654 &  7.68 &   0 &   1.36 &   1 &   1 & 0.084 \\ 
51910-0275-257 & 10:43:46.54 & --01:01:06.7 &  2.3085 & 10.99 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53433-1998-055 & 10:43:47.26 &  +36:59:22.9 &  1.7992 &  7.33 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53357-1749-396 & 10:43:50.35 &  +14:07:03.0 &  2.2983 & 11.37 &   0 &   1.20 &   2 &   2 & 0.087 \\ 
53383-1969-640 & 10:43:50.78 &  +31:18:06.4 &  1.9335 &  5.66 &   0 &   1.32 &   2 &   1 & 0.036 \\ 
51930-0489-077 & 10:43:51.19 &  +65:06:47.6 &  4.4711 &  6.42 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53383-1969-079 & 10:43:51.55 &  +29:16:23.7 &  1.9235 &  5.45 &   0 &   3.17 &   2 &   2 & 0.127 \\ 
53797-2358-269 & 10:43:51.66 &  +27:32:14.9 &  3.2234 & 11.08 &   0 &   1.22 &   3 &   3 & 0.141 \\ 
53797-2358-295 & 10:43:52.12 &  +27:06:18.9 &  2.2275 &  4.59 &   0 &   2.56 &   1 &   1 & 0.070 \\ 
52428-0948-084 & 10:43:55.51 &  +56:27:57.0 &  1.9478 &  8.01 &   0 &   1.39 &   3 &   1 & 0.048 \\ 
54174-2479-222 & 10:43:57.71 &  +17:49:31.3 &  3.1827 &  4.90 &   0 &   1.17 &   2 &   2 & 0.084 \\ 
52339-0578-511 & 10:43:57.80 &  +04:38:25.1 &  2.4143 &  5.82 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52022-0506-157 & 10:43:58.59 &  +02:04:39.2 &  1.8030 &  5.19 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54058-2477-560 & 10:43:58.94 &  +23:20:34.6 &  1.7734 & 15.81 &   0 &   1.00 &   1 &   1 & 0.049 \\ 
52339-0578-149 & 10:43:59.22 &  +04:04:54.9 &  1.9398 & 11.17 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53851-2480-232 & 10:43:59.75 &  +15:42:40.0 &  1.7111 &  8.79 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54174-2479-230 & 10:44:00.51 &  +17:51:19.6 &  2.3536 &  6.70 &   0 &   1.00 &   1 &   1 & 0.047 \\ 
51910-0275-417 & 10:44:00.65 &  +00:50:54.1 &  1.7125 &  4.46 &   0 &   2.85 &   2 &   2 & 0.117 \\ 
52620-0962-596 & 10:44:01.64 &  +47:12:23.8 &  1.9986 &  4.70 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53433-1998-051 & 10:44:06.03 &  +36:57:50.4 &  2.0828 &  6.47 &   0 &   1.32 &   3 &   2 & 0.116 \\ 
53463-1981-309 & 10:44:06.33 &  +29:59:00.9 &  2.9827 &  5.94 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53491-2147-480 & 10:44:07.32 &  +09:42:14.6 &  3.7811 &  8.04 &   0 &   1.03 &   2 &   2 & 0.079 \\ 
53851-2480-412 & 10:44:07.65 &  +16:45:03.6 &  1.7149 &  4.92 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52339-0578-530 & 10:44:09.48 &  +05:31:34.5 &  2.0986 &  6.31 &   0 &   0.83 &   2 &   1 & 0.051 \\ 
53431-2025-364 & 10:44:10.59 &  +35:09:10.4 &  2.2200 &  4.99 &   0 &   1.45 &   1 &   1 & 0.034 \\ 
52649-1010-422 & 10:44:10.66 &  +53:22:20.5 &  1.9034 &  9.51 &   0 &   0.75 &   3 &   2 & 0.193 \\ 
53851-2480-235 & 10:44:11.64 &  +15:41:17.5 &  1.7140 &  9.76 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53851-2480-424 & 10:44:16.29 &  +16:08:07.1 &  2.0078 &  7.50 &   0 &   1.56 &   3 &   2 & 0.097 \\ 
54210-2409-255 & 10:44:16.32 & --00:11:40.0 &  2.5757 &  9.60 &   0 &   1.97 &   1 &   1 & 0.036 \\ 
52643-1000-578 & 10:44:16.85 &  +07:25:21.8 &  3.5935 & 11.16 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53433-1998-553 & 10:44:16.94 &  +38:05:38.3 &  2.0233 &  7.38 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51930-0489-615 & 10:44:21.24 &  +66:02:09.8 &  1.7936 &  4.10 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53047-1361-538 & 10:44:21.94 &  +43:00:35.4 &  1.8670 &  6.66 &   0 &   1.13 &   2 &   1 & 0.051 \\ 
53383-1969-026 & 10:44:22.46 &  +29:07:51.1 &  3.3754 &  4.74 &   0 &   2.17 &   2 &   0 & \nodata \\ 
52376-0773-572 & 10:44:23.02 &  +64:03:59.4 &  1.9926 & 15.62 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52669-0876-331 & 10:44:26.24 &  +51:05:06.3 &  1.9573 &  6.67 &   0 &   1.28 &   4 &   3 & 0.134 \\ 
54174-2479-468 & 10:44:27.92 &  +18:48:55.6 &  2.0020 &  4.15 &   0 &   2.13 &   1 &   1 & 0.099 \\ 
51930-0489-588 & 10:44:29.02 &  +65:44:32.1 &  2.1063 &  6.40 &   0 &   1.50 &   2 &   1 & 0.068 \\ 
53431-2025-378 & 10:44:31.36 &  +34:40:21.3 &  3.2290 &  8.62 &   0 &   2.25 &   2 &   2 & 0.087 \\ 
53851-2480-182 & 10:44:32.26 &  +15:53:37.9 &  3.1709 &  8.02 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51930-0489-076 & 10:44:37.05 &  +65:06:45.0 &  3.6485 &  5.92 &   0 &   1.65 &   4 &   1 & 0.032 \\ 
52022-0506-584 & 10:44:37.17 &  +02:42:13.5 &  2.1220 &  8.08 &   0 &   1.36 &   2 &   2 & 0.091 \\ 
52428-0948-571 & 10:44:37.17 &  +58:29:36.9 &  3.6654 &  7.42 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53491-2147-209 & 10:44:37.43 &  +07:54:13.8 &  1.8772 &  6.24 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53357-1749-440 & 10:44:37.67 &  +13:52:21.6 &  1.7959 &  7.03 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54174-2479-193 & 10:44:39.28 &  +17:42:05.8 &  2.2681 & 10.44 &   0 &   1.50 &   1 &   1 & 0.031 \\ 
53797-2358-275 & 10:44:39.74 &  +27:34:49.5 &  2.0663 & 21.05 &   0 &   1.36 &   3 &   2 & 0.128 \\ 
52339-0578-563 & 10:44:41.76 &  +05:33:53.2 &  2.7528 &  7.37 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53433-1998-545 & 10:44:42.15 &  +38:12:57.2 &  2.0745 &  5.71 &   0 &   3.23 &   4 &   3 & 0.123 \\ 
53491-2147-404 & 10:44:45.08 &  +10:09:55.6 &  1.7344 &  4.27 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52649-1010-182 & 10:44:46.00 &  +52:17:42.8 &  1.7513 & 12.99 &   0 &   1.49 &   1 &   1 & 0.037 \\ 
53851-2480-200 & 10:44:48.52 &  +16:00:41.1 &  1.7199 &  5.94 &   0 &   0.76 &   1 &   1 & 0.048 \\ 
53047-1361-543 & 10:44:48.78 &  +42:35:09.3 &  4.1008 &  4.66 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53792-2355-129 & 10:44:51.30 &  +24:33:50.5 &  3.8704 &  8.30 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53047-1361-571 & 10:44:51.89 &  +43:19:38.7 &  2.3925 & 10.17 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53433-1998-019 & 10:44:53.01 &  +37:06:23.2 &  1.9273 &  8.52 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52376-0773-149 & 10:44:53.14 &  +62:19:39.5 &  1.8700 &  7.34 &   0 &   1.45 &   2 &   1 & 0.035 \\ 
53851-2480-161 & 10:44:53.37 &  +15:52:43.2 &  3.5672 & 26.96 &   0 &   1.32 &   2 &   0 & \nodata \\ 
52643-1000-620 & 10:44:54.09 &  +07:50:22.6 &  1.9312 &  9.86 &   0 &   2.04 &   2 &   0 & \nodata \\ 
52022-0506-050 & 10:44:54.36 &  +01:13:10.4 &  1.8439 & 14.17 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52022-0506-522 & 10:44:55.19 &  +02:59:45.6 &  1.8303 &  4.97 &   0 &   3.19 &   1 &   1 & 0.043 \\ 
52022-0506-059 & 10:44:55.80 &  +01:25:23.5 &  1.8396 &  8.99 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53431-2025-497 & 10:44:58.99 &  +34:37:27.2 &  2.9400 & 12.54 &   0 &   2.84 &   2 &   2 & 0.098 \\ 
52649-1010-207 & 10:44:59.07 &  +51:21:28.9 &  1.7194 &  5.72 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53430-2019-580 & 10:45:00.37 &  +32:46:53.7 &  2.5101 & 11.71 &   0 &   1.37 &   1 &   1 & 0.035 \\ 
53431-2025-416 & 10:45:01.02 &  +35:13:03.9 &  3.3204 &  8.09 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52669-0876-346 & 10:45:01.43 &  +50:40:46.0 &  3.9978 &  8.67 &   0 &   2.09 &   1 &   0 & \nodata \\ 
53115-1601-218 & 10:45:02.22 &  +10:51:28.9 &  2.3965 &  4.72 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54097-2478-518 & 10:45:03.43 &  +21:09:51.3 &  3.1619 & 18.48 &   0 &   0.96 &   2 &   0 & \nodata \\ 
52649-1010-200 & 10:45:04.08 &  +52:44:48.3 &  2.1144 &  6.40 &   0 &   0.73 &   1 &   0 & \nodata \\ 
54097-2478-520 & 10:45:04.28 &  +20:48:53.1 &  4.3701 &  9.63 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53463-2090-271 & 10:45:06.21 &  +35:53:28.4 &  2.1009 &  4.18 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53431-2025-482 & 10:45:06.95 &  +34:00:34.0 &  1.9120 &  7.79 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52376-0773-145 & 10:45:07.73 &  +62:24:08.1 &  2.0605 & 12.73 &   0 &   0.76 &   1 &   1 & 0.039 \\ 
52427-0949-275 & 10:45:08.08 &  +57:52:40.2 &  2.3393 & 11.79 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52339-0578-051 & 10:45:09.73 &  +03:57:05.5 &  1.8328 &  4.80 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52649-1010-419 & 10:45:09.86 &  +53:45:05.3 &  1.7502 &  6.52 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54174-2479-140 & 10:45:13.86 &  +17:19:52.2 &  3.7200 & 14.75 &   0 &   1.84 &   6 &   3 & 0.173 \\ 
52295-0561-213 & 10:45:14.62 &  +59:37:07.3 &  2.4708 &  7.66 &   0 &   0.86 &   3 &   2 & 0.062 \\ 
53430-2019-577 & 10:45:15.20 &  +32:28:07.7 &  1.9061 & 10.67 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53792-2355-496 & 10:45:16.53 &  +25:29:10.3 &  2.6667 &  8.02 &   0 &   1.58 &   5 &   5 & 0.235 \\ 
53433-1998-599 & 10:45:16.86 &  +37:49:48.2 &  1.9567 &  4.76 &   0 &   1.25 &   1 &   1 & 0.051 \\ 
54498-2882-317 & 10:45:19.25 &  +62:59:02.2 &  1.9865 &  5.53 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53357-1749-203 & 10:45:20.94 &  +12:45:35.5 &  2.9946 &  7.23 &   0 &   1.50 &   1 &   1 & 0.036 \\ 
53430-2019-075 & 10:45:23.43 &  +31:42:31.6 &  3.2438 &  6.78 &   0 &   1.37 &   1 &   1 & 0.030 \\ 
51910-0275-215 & 10:45:26.04 & --01:01:12.0 &  2.0941 &  6.67 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53357-1749-475 & 10:45:27.96 &  +13:47:28.8 &  1.7980 &  5.21 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53491-2147-445 & 10:45:28.78 &  +10:14:04.3 &  1.8208 & 10.29 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53797-2358-368 & 10:45:29.19 &  +29:06:58.4 &  1.8040 &  6.81 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52670-1001-305 & 10:45:29.87 &  +06:23:39.4 &  2.1308 &  6.80 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52643-0963-305 & 10:45:30.62 &  +47:38:16.5 &  1.7907 & 12.93 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53383-1969-618 & 10:45:36.41 &  +30:41:46.1 &  3.1453 &  8.50 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53491-2147-442 & 10:45:37.75 &  +10:10:45.4 &  1.7427 &  9.09 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53430-2019-005 & 10:45:38.43 &  +31:03:23.7 &  2.8654 &  7.48 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53463-1981-290 & 10:45:39.75 &  +29:17:05.5 &  2.1449 & 11.10 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53463-2090-364 & 10:45:39.84 &  +37:27:34.2 &  3.2802 &  5.20 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53431-2025-406 & 10:45:41.01 &  +34:40:43.1 &  2.3519 & 20.33 &   0 &   1.45 &   5 &   3 & 0.194 \\ 
53491-2147-085 & 10:45:41.23 &  +08:10:26.6 &  2.0073 &  7.36 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52354-0875-635 & 10:45:41.27 &  +49:45:07.8 &  2.8953 &  4.31 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53797-2358-206 & 10:45:41.57 &  +26:51:26.8 &  3.3427 &  9.01 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53431-2025-169 & 10:45:42.91 &  +33:34:27.3 &  2.1342 & 13.52 &   0 &   1.49 &   2 &   2 & 0.063 \\ 
51929-0490-320 & 10:45:43.56 &  +65:43:21.3 &  2.9705 &  5.88 &   0 &   2.29 &   1 &   1 & 0.050 \\ 
53115-1601-228 & 10:45:43.98 &  +11:32:36.1 &  1.9906 &  5.84 &   0 &   1.36 &   1 &   1 & 0.094 \\ 
52643-1000-631 & 10:45:44.43 &  +07:13:39.6 &  3.7340 &  5.71 &   0 &   1.28 &   2 &   0 & \nodata \\ 
52295-0561-420 & 10:45:44.73 &  +61:12:16.1 &  1.7722 &  8.49 &   0 &   1.04 &   2 &   2 & 0.083 \\ 
53047-1361-581 & 10:45:45.10 &  +42:50:51.8 &  2.2578 &  4.57 &   0 &   1.03 &   3 &   3 & 0.136 \\ 
53035-1433-458 & 10:45:45.74 &  +41:09:08.5 &  1.7525 &  7.40 &   0 &   2.36 &   2 &   1 & 0.055 \\ 
53851-2480-457 & 10:45:46.56 &  +16:41:53.9 &  2.2193 &  6.56 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52368-0906-462 & 10:45:47.58 &  +55:18:53.8 &  1.8896 &  5.44 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53463-1981-283 & 10:45:49.32 &  +29:15:10.8 &  2.3094 &  4.72 &   0 &   1.32 &   5 &   4 & 0.180 \\ 
53357-1749-488 & 10:45:51.92 &  +14:05:04.6 &  2.0055 & 11.64 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53797-2358-432 & 10:45:55.73 &  +27:52:36.1 &  2.1856 & 10.18 &   0 &   1.58 &   1 &   1 & 0.078 \\ 
51930-0489-605 & 10:45:56.63 &  +66:11:46.6 &  1.9331 &  9.98 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52670-1001-295 & 10:46:00.41 &  +06:10:54.2 &  3.8545 &  5.93 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52649-1010-460 & 10:46:01.37 &  +53:27:53.4 &  3.0921 &  7.78 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54058-2477-619 & 10:46:02.90 &  +23:59:31.0 &  3.0344 &  5.13 &   0 &   1.16 &   2 &   2 & 0.143 \\ 
53430-2019-011 & 10:46:04.45 &  +31:03:24.4 &  2.4119 & 14.70 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53431-2025-499 & 10:46:05.02 &  +34:11:32.7 &  2.1902 &  7.27 &   0 &   2.26 &   4 &   4 & 0.181 \\ 
52649-1010-452 & 10:46:05.87 &  +53:44:08.8 &  3.7162 & 12.06 &   0 &   3.59 &   1 &   1 & 0.062 \\ 
52339-0578-049 & 10:46:12.40 &  +03:36:24.9 &  2.1131 & 12.89 &   0 &   1.50 &   1 &   1 & 0.029 \\ 
54174-2479-509 & 10:46:14.63 &  +18:39:34.3 &  2.1353 &  4.70 &   0 &   1.28 &   2 &   1 & 0.048 \\ 
54058-2477-581 & 10:46:18.11 &  +23:26:12.9 &  2.0140 &  9.46 &   0 &   0.95 &   1 &   1 & 0.036 \\ 
53430-2019-547 & 10:46:18.67 &  +31:58:40.3 &  2.2398 &  6.74 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52295-0561-402 & 10:46:19.33 &  +61:09:00.0 &  3.3014 &  6.39 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53430-2019-598 & 10:46:19.38 &  +31:47:16.7 &  2.4588 &  6.18 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52669-0876-317 & 10:46:20.96 &  +49:53:37.8 &  1.9054 &  5.44 &   0 &   0.80 &   1 &   1 & 0.028 \\ 
52649-1010-447 & 10:46:24.02 &  +53:54:26.2 &  1.7117 & 18.54 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52368-0906-164 & 10:46:28.45 &  +54:55:40.2 &  3.4249 &  4.01 &   0 &   0.76 &   3 &   1 & 0.036 \\ 
52368-0906-054 & 10:46:31.72 &  +53:57:08.1 &  2.2903 &  9.87 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52022-0506-006 & 10:46:33.68 &  +01:14:26.8 &  2.2729 &  7.96 &   0 &   1.19 &   2 &   0 & \nodata \\ 
51929-0490-333 & 10:46:33.83 &  +67:00:08.3 &  2.1257 &  8.73 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53491-2147-573 & 10:46:35.24 &  +09:55:39.6 &  4.3406 &  5.26 &   0 &   1.10 &   1 &   1 & 0.032 \\ 
54174-2479-147 & 10:46:36.45 &  +17:54:33.0 &  1.9508 &  8.43 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53792-2355-453 & 10:46:39.32 &  +26:30:12.1 &  2.1209 & 13.99 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54174-2479-086 & 10:46:39.35 &  +16:58:18.6 &  1.9036 &  6.21 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52428-0948-563 & 10:46:39.43 &  +58:40:47.7 &  3.1801 &  4.58 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52339-0578-601 & 10:46:42.83 &  +05:31:07.0 &  2.6978 &  8.99 &   0 &   1.35 &   4 &   4 & 0.184 \\ 
53115-1601-460 & 10:46:45.48 &  +12:19:54.1 &  1.7400 & 19.84 &   0 &   1.55 &   1 &   1 & 0.048 \\ 
53491-2147-092 & 10:46:46.62 &  +08:11:25.4 &  1.9891 &  7.29 &   0 &   1.33 &   1 &   1 & 0.059 \\ 
53463-1981-304 & 10:46:50.29 &  +29:52:06.8 &  4.2660 &  6.69 &   0 &   2.62 &   2 &   0 & \nodata \\ 
53035-1433-531 & 10:46:52.89 &  +40:48:54.6 &  1.8198 &  7.06 &   0 &   1.29 &   1 &   0 & \nodata \\ 
54097-2478-570 & 10:46:54.55 &  +21:42:36.1 &  1.8090 & 14.36 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54210-2409-236 & 10:46:55.21 & --00:45:30.4 &  2.7214 & 14.16 &   0 &   1.51 &   1 &   1 & 0.043 \\ 
53851-2480-510 & 10:46:57.32 &  +16:38:55.7 &  1.9510 &  5.23 &   0 &   1.28 &   1 &   1 & 0.047 \\ 
53491-2147-577 & 10:46:58.02 &  +09:53:44.9 &  2.3216 &  9.00 &   0 &   0.66 &   2 &   2 & 0.129 \\ 
54174-2479-154 & 10:47:00.35 &  +18:15:07.8 &  3.4164 & 10.54 &   0 &   1.53 &   1 &   0 & \nodata \\ 
54174-2479-090 & 10:47:02.22 &  +17:34:10.0 &  1.7780 &  8.96 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53463-1981-371 & 10:47:03.64 &  +31:04:57.6 &  2.0070 & 15.32 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52649-1010-139 & 10:47:05.45 &  +51:44:06.7 &  2.9310 &  6.68 &   0 &   1.54 &   3 &   2 & 0.119 \\ 
54097-2478-558 & 10:47:05.75 &  +20:57:34.5 &  2.0123 &  7.59 &   0 &   1.44 &   3 &   1 & 0.084 \\ 
54174-2479-528 & 10:47:06.90 &  +19:13:15.5 &  1.9571 &  5.61 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52643-0963-285 & 10:47:07.35 &  +46:49:10.4 &  2.8077 &  4.35 &   0 &   1.61 &   3 &   3 & 0.185 \\ 
53053-1434-426 & 10:47:08.40 &  +45:38:33.5 &  2.6547 &  4.40 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52376-0773-002 & 10:47:11.71 &  +61:57:14.9 &  1.7005 &  6.38 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54174-2479-546 & 10:47:13.00 &  +18:37:18.6 &  1.8605 &  7.70 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53463-2090-211 & 10:47:13.15 &  +35:31:15.6 &  2.4378 &  5.56 &   0 &   1.30 &   4 &   2 & 0.086 \\ 
53491-2147-565 & 10:47:13.38 &  +09:57:11.3 &  2.6794 &  9.80 &   0 &   1.51 &   2 &   2 & 0.081 \\ 
54058-2477-028 & 10:47:14.71 &  +22:27:33.5 &  1.7987 &  4.31 &   0 &   2.48 &   1 &   0 & \nodata \\ 
53050-1362-282 & 10:47:15.79 &  +42:40:51.4 &  2.0595 &  4.70 &   0 &   3.16 &   2 &   1 & 0.040 \\ 
53463-2090-235 & 10:47:16.50 &  +36:06:54.0 &  2.2893 &  5.36 &   0 &   1.38 &   2 &   2 & 0.128 \\ 
53357-1749-139 & 10:47:18.26 &  +13:03:18.6 &  3.4151 &  5.08 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52368-0906-055 & 10:47:18.64 &  +54:19:17.8 &  1.8288 &  8.97 &   0 &   1.28 &   1 &   1 & 0.084 \\ 
54097-2478-555 & 10:47:20.79 &  +20:49:33.8 &  2.0530 &  5.56 &   0 &   0.91 &   2 &   2 & 0.137 \\ 
53797-2358-459 & 10:47:22.43 &  +28:49:40.1 &  1.8307 &  4.09 &   0 &   1.91 &   3 &   2 & 0.078 \\ 
52295-0561-138 & 10:47:25.78 &  +59:32:08.3 &  1.7380 &  6.46 &   0 &   0.78 &   2 &   2 & 0.095 \\ 
51910-0275-533 & 10:47:28.94 &  +01:01:03.6 &  1.7720 &  9.70 &   0 &   1.52 &   1 &   1 & 0.031 \\ 
54097-2478-103 & 10:47:29.23 &  +19:59:07.1 &  3.0905 &  4.18 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52620-0962-010 & 10:47:30.14 &  +46:28:25.2 &  2.0521 &  5.25 &   0 &   2.82 &   4 &   4 & 0.201 \\ 
51910-0275-538 & 10:47:34.98 &  +01:01:57.1 &  3.7241 &  5.12 &   0 &   1.29 &   1 &   1 & 0.035 \\ 
54174-2479-103 & 10:47:35.13 &  +17:49:28.2 &  2.0678 &  8.81 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52339-0578-591 & 10:47:39.55 &  +04:47:43.9 &  1.7426 &  7.13 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52353-0507-263 & 10:47:40.47 &  +02:07:57.2 &  1.7579 &  4.41 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53053-1434-207 & 10:47:43.08 &  +43:44:04.8 &  3.2854 & 13.52 &   0 &   1.75 &   1 &   0 & \nodata \\ 
51929-0490-351 & 10:47:43.57 &  +66:18:30.5 &  2.1677 &  4.93 &   0 &   1.63 &   2 &   1 & 0.041 \\ 
53852-2483-302 & 10:47:45.67 &  +16:12:36.4 &  3.2715 &  5.61 &   0 &   1.54 &   4 &   3 & 0.155 \\ 
53491-2147-608 & 10:47:46.98 &  +10:08:11.0 &  1.9383 &  6.15 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52338-0579-350 & 10:47:47.08 &  +04:56:38.6 &  2.1240 &  4.14 &   0 &   0.73 &   5 &   3 & 0.157 \\ 
53430-2019-635 & 10:47:49.53 &  +32:03:03.5 &  2.3158 &  7.39 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52353-0507-387 & 10:47:53.27 &  +02:40:59.5 &  2.0757 &  7.75 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51929-0490-304 & 10:47:56.73 &  +65:46:51.5 &  1.8118 & 10.22 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53851-2480-546 & 10:47:56.75 &  +16:28:44.3 &  3.1221 &  7.63 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53711-2026-346 & 10:47:57.70 &  +32:50:23.5 &  4.0946 &  4.95 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54087-2410-309 & 10:47:58.19 &  +47:35:01.1 &  3.1946 &  5.14 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53491-2147-076 & 10:47:58.21 &  +08:42:09.2 &  3.4478 &  5.48 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53357-1749-167 & 10:47:58.72 &  +13:40:28.0 &  1.8399 &  5.59 &   0 &   0.71 &   1 &   0 & \nodata \\ 
54097-2478-613 & 10:47:58.97 &  +21:37:18.2 &  1.7835 & 15.14 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54097-2478-008 & 10:48:01.18 &  +19:36:24.7 &  2.3750 &  6.98 &   0 &   1.30 &   1 &   1 & 0.030 \\ 
52670-1001-422 & 10:48:01.31 &  +07:29:52.8 &  4.0802 &  5.72 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52353-0507-295 & 10:48:05.13 &  +01:19:56.1 &  1.8329 &  4.02 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54175-2482-318 & 10:48:06.49 &  +18:02:09.3 &  1.7276 & 10.00 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52428-0948-074 & 10:48:09.19 &  +57:02:41.9 &  3.2487 &  8.17 &   0 &   0.86 &   3 &   3 & 0.170 \\ 
53430-2019-632 & 10:48:10.31 &  +31:55:54.1 &  3.7403 & 13.36 &   0 &   2.59 &   3 &   1 & 0.034 \\ 
52669-0876-276 & 10:48:10.44 &  +50:11:50.1 &  2.1505 &  8.71 &   0 &   1.44 &   1 &   1 & 0.039 \\ 
52427-0949-227 & 10:48:10.81 &  +57:55:26.9 &  3.1707 & 10.82 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54210-2409-468 & 10:48:12.69 &  +00:32:45.0 &  2.1033 &  5.27 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53474-2007-379 & 10:48:13.12 &  +38:21:41.0 &  1.9744 &  9.38 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53463-1981-204 & 10:48:14.87 &  +29:19:42.8 &  1.7739 &  4.85 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53053-1434-420 & 10:48:14.89 &  +46:16:55.2 &  1.9324 &  4.51 &   0 &   0.71 &   3 &   2 & 0.154 \\ 
52339-0578-014 & 10:48:15.59 &  +03:34:43.5 &  3.1264 & 11.43 &   0 &   1.37 &   2 &   1 & 0.038 \\ 
53491-2147-008 & 10:48:15.82 &  +08:15:10.0 &  2.4493 &  5.03 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52669-0876-245 & 10:48:16.63 &  +49:27:14.1 &  1.9491 &  4.07 &   0 &   0.82 &   1 &   0 & \nodata \\ 
53797-2358-522 & 10:48:18.37 &  +29:07:58.4 &  2.4425 &  6.59 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52669-0876-426 & 10:48:20.93 &  +50:32:54.2 &  3.8893 &  6.75 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53711-2026-344 & 10:48:21.12 &  +32:29:24.7 &  1.8381 &  6.29 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52620-0962-628 & 10:48:22.61 &  +47:42:38.2 &  3.4219 & 10.40 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53035-1433-054 & 10:48:26.03 &  +39:11:10.4 &  2.7738 &  5.43 &   0 &   1.29 &   3 &   1 & 0.046 \\ 
54498-2882-439 & 10:48:27.00 &  +63:47:58.3 &  2.4722 &  7.33 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51910-0275-051 & 10:48:28.81 & --00:57:47.0 &  1.7355 &  9.58 &   0 &   1.06 &   2 &   1 & 0.033 \\ 
52368-0906-518 & 10:48:29.97 &  +55:08:19.0 &  2.0671 &  4.17 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53797-2358-133 & 10:48:30.20 &  +26:58:08.2 &  2.7568 &  8.88 &   0 &   1.30 &   2 &   2 & 0.054 \\ 
51930-0489-624 & 10:48:31.31 &  +65:31:29.8 &  1.8217 &  6.37 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54087-2410-343 & 10:48:32.80 &  +48:08:20.4 &  2.7002 &  7.40 &   0 &   1.07 &   1 &   1 & 0.060 \\ 
52295-0561-174 & 10:48:33.69 &  +60:08:45.6 &  1.7254 & 10.30 &   0 &   1.51 &   2 &   2 & 0.065 \\ 
54174-2479-585 & 10:48:34.31 &  +18:39:25.6 &  1.7699 &  5.08 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54175-2482-384 & 10:48:35.45 &  +19:05:15.3 &  2.4102 &  5.29 &   0 &   1.48 &   2 &   1 & 0.043 \\ 
52353-0507-378 & 10:48:36.52 &  +03:08:13.2 &  1.7428 & 12.95 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54097-2478-610 & 10:48:36.68 &  +21:38:43.9 &  1.8566 &  4.10 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51910-0275-576 & 10:48:37.32 &  +01:10:57.5 &  2.3164 &  6.33 &   0 &   1.74 &   0 &   0 & \nodata \\ 
51909-0276-313 & 10:48:37.40 & --00:28:13.6 &  3.9918 &  9.39 &   0 &   1.60 &   2 &   2 & 0.103 \\ 
52338-0579-340 & 10:48:40.08 &  +05:35:51.3 &  1.9652 &  5.26 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54097-2478-609 & 10:48:41.15 &  +21:25:22.5 &  3.3945 &  5.20 &   0 &   2.46 &   3 &   1 & 0.045 \\ 
53357-1749-566 & 10:48:44.14 &  +14:35:23.7 &  1.7123 &  6.53 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52353-0507-438 & 10:48:44.16 &  +02:20:14.2 &  3.9867 &  7.24 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53357-1749-151 & 10:48:44.43 &  +13:16:41.6 &  2.3307 &  7.31 &   0 &   2.70 &   1 &   1 & 0.067 \\ 
53035-1433-574 & 10:48:44.55 &  +41:18:56.6 &  1.9844 &  7.27 &   0 &   0.76 &   1 &   1 & 0.033 \\ 
53357-1749-155 & 10:48:45.21 &  +13:31:52.2 &  3.1055 &  4.61 &   0 &   1.11 &   3 &   3 & 0.224 \\ 
52649-1010-519 & 10:48:47.81 &  +52:59:25.0 &  3.3253 &  9.04 &   0 &   2.08 &   2 &   1 & 0.038 \\ 
53053-1434-186 & 10:48:49.05 &  +44:39:15.8 &  3.8911 &  4.70 &   0 &   1.28 &   1 &   0 & \nodata \\ 
54497-2885-336 & 10:48:49.57 &  +09:59:13.0 &  2.2137 &  7.30 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53797-2358-131 & 10:48:52.49 &  +26:33:45.5 &  2.6277 & 10.54 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51930-0489-035 & 10:48:56.84 &  +64:55:23.0 &  3.6837 &  9.35 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53797-2358-503 & 10:48:58.52 &  +27:57:40.7 &  2.1263 &  4.39 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52376-0773-636 & 10:48:59.58 &  +62:49:39.9 &  2.7507 &  5.74 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52669-0876-261 & 10:49:04.48 &  +49:55:11.6 &  2.4995 & 10.82 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53852-2483-327 & 10:49:06.46 &  +17:20:35.7 &  1.8607 &  7.33 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52368-0906-009 & 10:49:08.78 &  +54:25:26.8 &  1.7011 &  7.49 &   0 &   1.48 &   3 &   0 & \nodata \\ 
52338-0579-378 & 10:49:08.93 &  +05:36:00.9 &  1.7344 &  5.49 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53474-2007-245 & 10:49:09.82 &  +37:37:59.0 &  3.0057 & 14.85 &   0 &   1.68 &   1 &   1 & 0.047 \\ 
52670-1001-215 & 10:49:10.56 &  +05:57:56.5 &  2.8961 &  5.38 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52376-0773-040 & 10:49:10.61 &  +62:44:28.5 &  2.7596 & 14.98 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53115-1601-548 & 10:49:11.19 &  +12:07:48.1 &  3.1763 & 12.00 &   0 &   1.77 &   1 &   1 & 0.055 \\ 
51910-0275-008 & 10:49:13.35 & --01:00:13.6 &  1.9999 &  8.15 &   0 &   1.47 &   1 &   1 & 0.043 \\ 
54086-2481-213 & 10:49:13.84 &  +22:18:31.6 &  1.9837 &  7.04 &   0 &   1.50 &   1 &   0 & \nodata \\ 
51910-0275-006 & 10:49:15.44 & --01:10:38.1 &  2.1153 &  4.18 &   0 &   1.28 &   1 &   1 & 0.033 \\ 
52353-0507-416 & 10:49:17.63 &  +02:54:44.1 &  2.1753 &  6.10 &   0 &   3.20 &   2 &   2 & 0.088 \\ 
54498-2886-358 & 10:49:17.68 &  +09:24:45.3 &  1.9841 & 14.14 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52376-0773-611 & 10:49:19.67 &  +63:29:52.0 &  1.9813 &  5.72 &   0 &   2.28 &   2 &   2 & 0.078 \\ 
53792-2355-581 & 10:49:20.05 &  +25:44:45.9 &  1.9572 &  8.49 &   0 &   1.41 &   1 &   1 & 0.045 \\ 
52353-0507-259 & 10:49:23.94 &  +01:22:24.6 &  1.9386 &  4.64 &   0 &   1.32 &   2 &   1 & 0.041 \\ 
52368-0906-561 & 10:49:24.65 &  +56:28:59.9 &  2.0173 & 10.37 &   0 &   1.60 &   1 &   1 & 0.043 \\ 
52376-0773-627 & 10:49:26.30 &  +63:03:59.5 &  2.0624 &  9.22 &   0 &   0.82 &   1 &   1 & 0.046 \\ 
53474-2007-249 & 10:49:27.34 &  +37:40:42.8 &  3.3084 &  5.25 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52670-1001-497 & 10:49:29.94 &  +07:08:28.4 &  3.7913 &  6.91 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52649-1010-141 & 10:49:31.76 &  +52:17:46.5 &  2.1259 &  9.13 &   0 &   1.32 &   1 &   0 & \nodata \\ 
54497-2885-252 & 10:49:32.21 &  +07:48:22.2 &  2.1514 &  4.23 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52427-0949-476 & 10:49:32.77 &  +58:11:07.3 &  2.2757 &  5.95 &   0 &   2.83 &   1 &   0 & \nodata \\ 
54497-2885-273 & 10:49:33.37 &  +08:40:55.4 &  1.9779 & 15.91 &   0 &   2.34 &   3 &   2 & 0.115 \\ 
53826-2359-320 & 10:49:33.59 &  +28:10:46.8 &  2.0332 &  7.85 &   0 &   1.63 &   4 &   2 & 0.080 \\ 
52670-1001-404 & 10:49:35.99 &  +07:58:13.7 &  1.9764 &  7.23 &   0 &   1.57 &   2 &   1 & 0.041 \\ 
53797-2358-100 & 10:49:38.54 &  +26:42:55.9 &  1.9571 &  5.16 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53357-1749-120 & 10:49:41.09 &  +13:32:55.6 &  2.7652 &  5.71 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53474-2007-257 & 10:49:41.71 &  +37:56:29.9 &  1.9720 &  5.49 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53852-2483-345 & 10:49:47.90 &  +16:42:37.1 &  2.2904 &  7.69 &   0 &   0.65 &   2 &   2 & 0.168 \\ 
51909-0276-321 & 10:49:48.31 &  +00:59:10.9 &  1.7392 & 12.75 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53050-1362-383 & 10:49:51.06 &  +44:02:54.2 &  1.7951 & 14.86 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52669-0876-212 & 10:49:51.10 &  +49:31:56.1 &  1.7851 & 16.11 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54175-2482-336 & 10:49:51.82 &  +19:48:35.1 &  2.1725 & 12.01 &   0 &   1.76 &   2 &   2 & 0.130 \\ 
53792-2355-062 & 10:49:53.67 &  +24:48:03.8 &  2.4096 &  8.07 &   0 &   1.45 &   1 &   1 & 0.059 \\ 
54210-2409-592 & 10:49:56.03 &  +00:51:30.6 &  2.4698 & 16.48 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52376-0773-634 & 10:49:58.60 &  +62:47:07.6 &  3.4600 & 10.55 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54498-2882-434 & 10:49:59.96 &  +63:42:42.7 &  2.3594 &  8.30 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52427-0949-404 & 10:50:01.04 &  +59:11:11.9 &  2.1676 &  7.31 &   0 &   1.30 &   4 &   3 & 0.108 \\ 
53463-1981-194 & 10:50:01.95 &  +29:57:56.3 &  1.8977 &  5.77 &   0 &   0.91 &   1 &   1 & 0.039 \\ 
52649-1010-111 & 10:50:02.03 &  +52:22:43.9 &  2.9793 & 14.26 &   0 &   2.69 &   3 &   1 & 0.029 \\ 
52669-0876-408 & 10:50:02.65 &  +51:27:29.5 &  1.8119 & 18.64 &   0 &   1.49 &   2 &   1 & 0.036 \\ 
54497-2885-214 & 10:50:04.52 &  +08:31:25.8 &  2.5936 &  5.61 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52295-0561-537 & 10:50:05.44 &  +61:16:47.8 &  1.9239 & 11.48 &   0 &   1.32 &   1 &   1 & 0.038 \\ 
54497-2885-229 & 10:50:07.90 &  +09:10:12.8 &  1.8837 &  6.40 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54097-2478-636 & 10:50:08.40 &  +20:48:00.3 &  1.7907 &  7.74 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54175-2482-323 & 10:50:09.09 &  +19:27:36.8 &  4.1659 & 11.70 &   0 &   0.73 &   1 &   1 & 0.031 \\ 
54497-2885-364 & 10:50:13.66 &  +10:29:52.8 &  2.7731 & 11.49 &   0 &   2.75 &   1 &   1 & 0.036 \\ 
53826-2359-307 & 10:50:14.01 &  +27:52:30.2 &  1.7123 &  6.73 &   0 &   1.37 &   4 &   3 & 0.184 \\ 
53463-1981-098 & 10:50:15.78 &  +29:18:30.6 &  2.1062 &  5.60 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54498-2882-371 & 10:50:15.87 &  +64:12:51.7 &  1.7885 &  4.14 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54086-2481-096 & 10:50:20.65 &  +22:17:44.0 &  1.8806 &  5.33 &   0 &   2.20 &   1 &   0 & \nodata \\ 
53826-2359-269 & 10:50:22.20 &  +27:52:56.8 &  3.9252 &  4.85 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52353-0507-199 & 10:50:24.95 &  +01:52:30.8 &  2.1126 &  8.00 &   0 &   1.55 &   2 &   1 & 0.039 \\ 
52338-0579-206 & 10:50:25.03 &  +03:34:42.4 &  2.1521 &  5.85 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52376-0773-633 & 10:50:27.41 &  +62:47:15.8 &  1.7684 &  4.09 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52643-0963-201 & 10:50:27.73 &  +46:46:43.0 &  2.1148 &  6.09 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52669-0876-210 & 10:50:27.74 &  +49:04:52.9 &  1.8654 &  5.45 &   0 &   1.34 &   1 &   1 & 0.051 \\ 
54174-2479-035 & 10:50:30.67 &  +18:05:18.3 &  1.7970 &  5.16 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52643-0963-372 & 10:50:31.03 &  +48:38:45.1 &  1.8651 & 10.26 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54498-2882-363 & 10:50:35.05 &  +64:32:29.5 &  1.7012 &  4.55 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52338-0579-240 & 10:50:35.46 &  +04:21:10.0 &  1.7246 & 14.57 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53792-2355-067 & 10:50:37.52 &  +24:41:30.0 &  2.1049 &  8.92 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54498-2882-473 & 10:50:42.22 &  +63:40:29.8 &  1.9482 &  5.45 &   0 &   2.41 &   3 &   2 & 0.128 \\ 
53463-2090-506 & 10:50:42.87 &  +36:29:19.0 &  1.8417 &  4.60 &   0 &   2.16 &   3 &   2 & 0.113 \\ 
53463-1981-162 & 10:50:43.01 &  +30:05:03.2 &  3.2791 &  4.58 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53053-1434-089 & 10:50:43.24 &  +43:58:34.9 &  2.9100 &  5.73 &   0 &   2.70 &   1 &   0 & \nodata \\ 
53797-2358-008 & 10:50:44.02 &  +26:44:25.0 &  2.1604 &  7.68 &   0 &   1.32 &   1 &   1 & 0.060 \\ 
52670-1001-132 & 10:50:44.27 &  +06:09:58.3 &  3.2962 & 13.62 &   0 &   0.80 &   2 &   1 & 0.035 \\ 
52368-0906-063 & 10:50:45.71 &  +54:47:19.2 &  2.1677 &  8.63 &   0 &   1.46 &   2 &   2 & 0.113 \\ 
53797-2358-550 & 10:50:46.72 &  +28:02:21.4 &  1.7213 &  9.07 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53358-1750-343 & 10:50:47.07 &  +14:39:07.1 &  2.2047 &  9.72 &   0 &   1.29 &   1 &   1 & 0.048 \\ 
54497-2885-203 & 10:50:47.94 &  +07:49:47.9 &  2.4390 &  4.14 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52670-1001-505 & 10:50:49.16 &  +07:23:09.2 &  1.7577 &  7.05 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53050-1362-386 & 10:50:49.27 &  +44:11:44.7 &  4.3200 &  4.95 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53463-2090-155 & 10:50:49.37 &  +35:45:20.5 &  3.3153 &  5.12 &   0 &   1.22 &   4 &   3 & 0.115 \\ 
52670-1001-502 & 10:50:49.73 &  +07:15:54.8 &  1.9132 & 10.13 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52649-1010-548 & 10:50:53.91 &  +53:11:31.9 &  1.7311 & 14.97 &   0 &   1.05 &   1 &   1 & 0.040 \\ 
52295-0561-043 & 10:50:54.51 &  +59:28:11.7 &  2.1738 & 10.85 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53711-2026-224 & 10:50:54.81 &  +32:00:59.4 &  1.8551 & 12.43 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52353-0507-200 & 10:50:56.15 &  +01:53:52.0 &  1.8552 &  4.52 &   0 &   1.49 &   2 &   2 & 0.085 \\ 
53050-1362-270 & 10:50:59.79 &  +41:58:11.2 &  1.8651 &  7.78 &   0 &   0.74 &   2 &   1 & 0.039 \\ 
53852-2483-257 & 10:51:01.21 &  +15:32:26.8 &  2.8278 &  4.55 &   0 &   1.04 &   2 &   1 & 0.034 \\ 
52649-1010-104 & 10:51:06.66 &  +52:11:11.6 &  2.6901 &  7.16 &   0 &   1.29 &   1 &   0 & \nodata \\ 
54144-2484-393 & 10:51:07.00 &  +21:08:33.2 &  2.0026 & 10.97 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53792-2355-066 & 10:51:08.06 &  +24:44:58.6 &  1.9212 &  8.96 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53442-1983-291 & 10:51:08.29 &  +33:50:30.4 &  3.5793 &  8.58 &   0 &   0.73 &   1 &   0 & \nodata \\ 
53711-2026-210 & 10:51:10.52 &  +31:24:28.0 &  1.8418 & 11.61 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54175-2482-371 & 10:51:11.27 &  +19:32:23.2 &  1.7839 & 16.50 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53797-2358-586 & 10:51:13.13 &  +28:21:28.4 &  1.8625 & 10.35 &   0 &   2.14 &   1 &   1 & 0.040 \\ 
53852-2483-206 & 10:51:16.83 &  +15:23:41.5 &  1.7943 & 12.22 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52669-0876-412 & 10:51:19.30 &  +51:05:44.9 &  1.7747 &  5.21 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53357-1749-622 & 10:51:20.59 &  +14:00:22.6 &  1.8348 &  6.42 &   0 &   1.09 &   6 &   3 & 0.133 \\ 
52295-0561-577 & 10:51:21.36 &  +61:20:38.0 &  3.6893 &  6.35 &   0 &   3.12 &   2 &   1 & 0.038 \\ 
54497-2885-403 & 10:51:22.23 &  +10:07:22.5 &  2.5929 &  4.12 &   0 &   2.60 &   1 &   1 & 0.046 \\ 
53711-2026-220 & 10:51:22.46 &  +31:07:49.3 &  4.2533 &  5.17 &   0 &   0.70 &   2 &   0 & \nodata \\ 
53463-2090-105 & 10:51:23.03 &  +35:45:34.3 &  4.9126 &  9.91 &   0 &   1.36 &   2 &   0 & \nodata \\ 
51929-0490-266 & 10:51:26.58 &  +66:00:22.2 &  1.7707 &  5.68 &   0 &   1.29 &   1 &   1 & 0.046 \\ 
54087-2410-254 & 10:51:28.71 &  +46:50:21.7 &  2.7551 &  4.22 &   0 &   1.33 &   3 &   3 & 0.199 \\ 
53442-1983-357 & 10:51:28.75 &  +34:45:46.3 &  3.2263 &  4.87 &   0 &   1.51 &   1 &   0 & \nodata \\ 
54086-2481-506 & 10:51:30.43 &  +23:23:12.4 &  1.7504 &  8.51 &   0 &   1.49 &   1 &   1 & 0.035 \\ 
53797-2358-614 & 10:51:32.34 &  +28:34:06.5 &  4.1811 & 17.20 &   0 &   2.21 &   3 &   0 & \nodata \\ 
53463-1981-150 & 10:51:33.59 &  +29:51:19.3 &  3.8217 &  6.89 &   0 &   0.72 &   2 &   1 & 0.037 \\ 
54498-2882-224 & 10:51:34.57 &  +62:56:51.4 &  3.0018 &  6.69 &   0 &   1.15 &   1 &   1 & 0.034 \\ 
52652-1011-317 & 10:51:35.24 &  +53:23:48.4 &  3.4407 &  4.75 &   0 &   0.78 &   2 &   1 & 0.039 \\ 
53474-2007-432 & 10:51:36.03 &  +38:41:18.1 &  2.3195 &  6.02 &   0 &   1.39 &  10 &   5 & 0.209 \\ 
52643-0963-490 & 10:51:36.55 &  +48:32:24.5 &  2.2402 &  5.92 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54497-2885-464 & 10:51:37.44 &  +09:36:53.1 &  1.7634 &  5.28 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53050-1362-389 & 10:51:37.61 &  +43:55:27.0 &  2.2369 &  4.54 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53792-2355-027 & 10:51:41.49 &  +24:41:37.5 &  1.9082 &  5.78 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53793-2357-289 & 10:51:45.50 &  +24:49:25.1 &  3.6828 &  7.22 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52427-0949-402 & 10:51:46.05 &  +59:22:14.0 &  2.9040 & 11.13 &   0 &   1.99 &   5 &   5 & 0.227 \\ 
53852-2483-384 & 10:51:46.39 &  +16:44:11.1 &  2.2158 & 13.90 &  12 &   1.34 &   3 &   1 & 0.052 \\ 
52649-1010-062 & 10:51:50.54 &  +52:28:47.2 &  1.8536 &  7.54 &   0 &   1.86 &   4 &   3 & 0.121 \\ 
54497-2885-170 & 10:51:52.28 &  +08:47:06.3 &  2.0430 & 14.26 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52353-0507-487 & 10:51:53.00 &  +02:44:19.6 &  1.8542 &  8.98 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52670-1001-545 & 10:51:53.04 &  +07:21:22.2 &  1.9764 &  7.93 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52670-1001-118 & 10:51:53.62 &  +06:53:09.9 &  2.0776 & 11.17 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52427-0949-254 & 10:51:53.76 &  +56:50:05.6 &  1.9759 & 10.59 &   0 &   2.06 &   2 &   1 & 0.058 \\ 
53463-1981-552 & 10:51:55.51 &  +30:37:53.5 &  2.1975 &  5.78 &   0 &   3.22 &   2 &   1 & 0.031 \\ 
52427-0949-417 & 10:51:58.52 &  +59:06:52.0 &  1.8131 &  8.43 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52996-1435-253 & 10:51:58.74 &  +40:17:36.7 &  2.1720 &  5.05 &   0 &   0.85 &   4 &   2 & 0.123 \\ 
53357-1749-625 & 10:52:00.42 &  +14:08:46.9 &  3.2020 & 23.93 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52338-0579-168 & 10:52:01.29 &  +04:16:40.4 &  2.2256 &  7.35 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52996-1435-342 & 10:52:02.52 &  +41:31:53.1 &  2.5053 &  9.39 &   0 &   1.47 &   1 &   0 & \nodata \\ 
54086-2481-515 & 10:52:02.52 &  +23:39:36.9 &  1.9942 & 29.09 &   0 &   0.71 &   0 &   0 & \nodata \\ 
54175-2482-188 & 10:52:05.65 &  +18:20:14.9 &  3.3070 &  8.51 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53463-2090-556 & 10:52:07.90 &  +36:22:19.4 &  2.3133 &  8.99 &   0 &   1.58 &   2 &   2 & 0.092 \\ 
53852-2483-212 & 10:52:08.27 &  +15:10:03.9 &  2.2285 & 11.57 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53797-2358-625 & 10:52:08.45 &  +28:00:35.3 &  2.1292 & 10.57 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54497-2885-481 & 10:52:12.32 &  +09:45:08.6 &  2.2333 &  4.08 &   0 &   3.08 &   2 &   2 & 0.081 \\ 
53442-1983-389 & 10:52:13.24 &  +35:11:08.0 &  1.7983 &  5.71 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52353-0507-514 & 10:52:13.95 &  +02:19:20.5 &  2.6051 &  7.89 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52670-1001-541 & 10:52:14.74 &  +07:29:20.0 &  1.7678 &  5.83 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52643-0963-401 & 10:52:16.03 &  +48:56:19.1 &  2.2357 &  5.90 &   0 &   1.42 &   3 &   2 & 0.084 \\ 
53797-2358-606 & 10:52:16.43 &  +28:44:53.2 &  2.2128 &  5.63 &   0 &   1.37 &   1 &   0 & \nodata \\ 
54144-2484-473 & 10:52:17.33 &  +21:18:19.3 &  2.0782 &  4.11 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54498-2882-463 & 10:52:19.18 &  +63:51:23.7 &  2.2904 &  6.62 &   0 &   1.10 &   1 &   1 & 0.028 \\ 
54498-2882-468 & 10:52:20.12 &  +63:41:00.2 &  2.2202 &  4.80 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54175-2482-187 & 10:52:20.31 &  +18:16:47.7 &  2.0995 &  4.81 &   0 &   1.41 &   3 &   1 & 0.043 \\ 
52373-0907-431 & 10:52:21.77 &  +55:52:53.5 &  2.0009 & 11.25 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52338-0579-087 & 10:52:23.07 &  +03:38:20.6 &  2.1044 &  4.35 &   0 &   1.28 &   1 &   1 & 0.028 \\ 
53793-2357-284 & 10:52:25.05 &  +25:15:41.3 &  3.4044 & 11.06 &   0 &   1.53 &   1 &   0 & \nodata \\ 
53050-1362-450 & 10:52:26.30 &  +43:39:34.8 &  1.7256 &  4.16 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53117-1602-383 & 10:52:29.42 &  +11:58:32.3 &  1.7404 &  7.51 &   0 &   1.30 &   1 &   1 & 0.040 \\ 
53826-2359-386 & 10:52:32.29 &  +28:55:45.1 &  1.9145 & 13.81 &  12 &   1.24 &   1 &   1 & 0.039 \\ 
53711-2026-123 & 10:52:34.03 &  +31:13:17.0 &  1.8382 & 12.78 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52427-0949-500 & 10:52:35.20 &  +58:06:00.4 &  1.9726 &  9.53 &   0 &   2.51 &   1 &   1 & 0.035 \\ 
52669-0876-516 & 10:52:36.08 &  +50:43:06.6 &  3.7792 &  6.02 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53793-2357-311 & 10:52:36.34 &  +25:39:56.1 &  2.8898 &  4.72 &   0 &   1.16 &   6 &   3 & 0.159 \\ 
53797-2358-632 & 10:52:36.47 &  +28:10:34.0 &  2.0712 &  4.67 &   0 &   1.41 &   2 &   2 & 0.128 \\ 
53442-1983-306 & 10:52:37.75 &  +34:24:47.1 &  3.5869 & 10.70 &   0 &   1.43 &   2 &   0 & \nodata \\ 
53117-1602-268 & 10:52:38.49 &  +11:00:07.2 &  1.8253 &  4.52 &   0 &   0.84 &   1 &   1 & 0.028 \\ 
52643-0963-100 & 10:52:38.60 &  +47:01:57.0 &  3.4258 &  8.49 &   0 &   1.53 &   1 &   0 & \nodata \\ 
51909-0276-191 & 10:52:39.38 & --00:37:07.3 &  2.2569 &  4.01 &   0 &   0.88 &   2 &   2 & 0.088 \\ 
54210-2409-639 & 10:52:39.59 &  +00:47:51.3 &  2.5196 &  5.88 &   0 &   1.94 &   1 &   0 & \nodata \\ 
52996-1435-379 & 10:52:39.74 &  +40:43:39.1 &  2.3045 &  6.74 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53852-2483-425 & 10:52:40.29 &  +16:53:00.5 &  2.2817 &  6.08 &   0 &   1.28 &   2 &   1 & 0.054 \\ 
53442-1983-395 & 10:52:40.42 &  +34:43:18.4 &  2.2059 &  9.02 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53852-2483-195 & 10:52:42.22 &  +15:48:02.0 &  2.2296 &  5.54 &   0 &   0.86 &   1 &   1 & 0.033 \\ 
51929-0490-286 & 10:52:42.50 &  +65:12:31.4 &  3.0143 &  9.24 &   0 &   1.44 &   1 &   1 & 0.045 \\ 
53826-2359-224 & 10:52:42.75 &  +28:05:01.3 &  2.9940 &  5.99 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52643-0963-502 & 10:52:42.81 &  +48:12:54.0 &  1.9765 &  5.03 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53050-1362-231 & 10:52:43.29 &  +42:04:59.1 &  1.7953 &  6.14 &   0 &   2.68 &   3 &   1 & 0.030 \\ 
54144-2484-191 & 10:52:44.46 &  +20:48:31.5 &  1.7413 &  8.16 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54497-2885-531 & 10:52:45.03 &  +10:06:49.9 &  1.7931 &  6.84 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52996-1435-266 & 10:52:45.47 &  +39:15:47.3 &  3.9320 &  9.09 &   0 &   1.46 &   5 &   2 & 0.113 \\ 
52643-0963-089 & 10:52:45.64 &  +46:38:31.2 &  1.8245 &  5.65 &   0 &   1.28 &   1 &   1 & 0.041 \\ 
52646-1002-345 & 10:52:45.91 &  +07:27:33.2 &  2.1350 & 18.40 &   0 &   1.42 &   3 &   1 & 0.029 \\ 
54210-2409-609 & 10:52:46.80 &  +00:27:30.6 &  2.0256 &  4.41 &   0 &   0.84 &   5 &   2 & 0.171 \\ 
54144-2484-201 & 10:52:48.08 &  +20:08:41.9 &  2.0674 &  5.13 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52670-1001-069 & 10:52:50.10 &  +06:32:49.5 &  3.4821 &  9.62 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52353-0507-507 & 10:52:51.03 &  +02:33:22.9 &  1.8569 &  5.40 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54210-2409-011 & 10:52:52.52 & --00:14:45.0 &  2.9549 & 21.80 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52353-0507-135 & 10:52:52.64 &  +01:04:05.9 &  2.6370 &  6.45 &   0 &   1.43 &   2 &   1 & 0.047 \\ 
53852-2483-190 & 10:52:53.23 &  +16:06:10.1 &  3.5788 &  6.25 &   0 &   0.97 &   2 &   0 & \nodata \\ 
53117-1602-224 & 10:52:54.47 &  +11:27:03.7 &  2.2448 &  6.82 &   0 &   2.71 &   1 &   1 & 0.077 \\ 
53793-2357-301 & 10:52:54.49 &  +25:43:03.9 &  3.0610 &  6.25 &   0 &   1.47 &   5 &   2 & 0.078 \\ 
51909-0276-177 & 10:52:54.59 & --00:06:25.7 &  4.1803 & 13.53 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52670-1001-575 & 10:52:55.73 &  +07:42:47.0 &  1.8296 &  4.49 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53826-2359-296 & 10:52:55.73 &  +27:34:28.9 &  2.2499 &  6.62 &   0 &   0.76 &   3 &   2 & 0.098 \\ 
53711-2026-168 & 10:52:56.24 &  +31:52:46.9 &  2.1219 &  5.20 &   0 &   1.08 &   1 &   1 & 0.043 \\ 
53852-2483-188 & 10:52:57.88 &  +16:03:48.6 &  2.9825 &  6.79 &   0 &   0.93 &   2 &   2 & 0.101 \\ 
53115-1601-037 & 10:52:58.08 &  +11:27:59.2 &  3.1650 & 16.41 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53793-2357-252 & 10:52:59.20 &  +24:53:22.6 &  1.8178 &  9.70 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52353-0507-142 & 10:52:59.76 &  +02:01:53.3 &  1.7764 & 12.14 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53826-2359-238 & 10:52:59.80 &  +28:10:12.7 &  2.0968 &  6.65 &   0 &   1.30 &   6 &   2 & 0.099 \\ 
52427-0949-456 & 10:52:59.87 &  +59:22:34.0 &  1.7034 &  5.05 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54497-2885-084 & 10:53:00.55 &  +08:05:28.6 &  2.1018 & 11.41 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52338-0579-090 & 10:53:01.19 &  +03:36:34.1 &  1.8324 & 18.95 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53442-1983-384 & 10:53:01.27 &  +35:04:45.4 &  2.4746 & 14.31 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52996-1435-405 & 10:53:02.35 &  +41:05:30.9 &  2.2252 & 14.25 &   0 &   1.67 &   1 &   1 & 0.035 \\ 
53050-1362-463 & 10:53:02.81 &  +43:31:12.0 &  3.2477 & 12.29 &   0 &   1.64 &   1 &   1 & 0.045 \\ 
53711-2026-178 & 10:53:03.54 &  +32:04:32.4 &  1.7016 & 11.00 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51929-0490-251 & 10:53:03.85 &  +65:34:35.3 &  2.2134 &  7.98 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54498-2882-418 & 10:53:04.32 &  +64:40:46.4 &  2.5107 &  4.91 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52649-1010-011 & 10:53:05.22 &  +52:04:04.9 &  1.7341 &  7.34 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54144-2484-470 & 10:53:06.87 &  +21:16:27.9 &  1.7408 &  6.51 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53826-2359-366 & 10:53:10.49 &  +29:09:31.1 &  1.8932 &  6.00 &   0 &   1.40 &   1 &   1 & 0.040 \\ 
52338-0579-517 & 10:53:10.61 &  +04:56:24.5 &  2.5390 &  5.17 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53117-1602-363 & 10:53:11.39 &  +12:35:16.6 &  2.9274 &  5.08 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53463-1981-105 & 10:53:11.53 &  +29:48:08.2 &  3.7857 &  5.32 &   0 &   1.24 &   4 &   2 & 0.070 \\ 
53793-2357-398 & 10:53:11.99 &  +26:01:27.8 &  3.8570 &  6.32 &   0 &   1.26 &   2 &   1 & 0.031 \\ 
52646-1002-305 & 10:53:12.16 &  +06:38:19.3 &  1.9408 &  9.64 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54086-2481-546 & 10:53:12.42 &  +23:27:51.0 &  3.6411 &  5.46 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54086-2481-120 & 10:53:12.44 &  +22:29:38.7 &  1.8360 &  5.34 &   0 &   0.66 &   2 &   2 & 0.157 \\ 
52338-0579-110 & 10:53:12.57 &  +04:18:03.9 &  2.1615 &  6.74 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52996-1435-261 & 10:53:15.84 &  +39:11:51.7 &  1.9653 &  5.19 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52996-1435-205 & 10:53:15.89 &  +40:07:56.4 &  2.4824 & 14.35 &   0 &   1.54 &   2 &   2 & 0.065 \\ 
54498-2886-476 & 10:53:16.19 &  +09:38:06.1 &  2.2729 &  4.19 &   0 &   0.75 &   4 &   2 & 0.095 \\ 
54175-2482-441 & 10:53:17.56 &  +20:03:08.6 &  3.0185 &  5.41 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53117-1602-238 & 10:53:18.84 &  +11:36:40.2 &  1.8786 &  7.84 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53035-1433-029 & 10:53:19.16 &  +39:40:01.3 &  2.0345 & 10.73 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51909-0276-172 & 10:53:20.42 & --00:16:49.7 &  4.3043 &  4.76 &   0 &   1.75 &   2 &   1 & 0.088 \\ 
53852-2483-464 & 10:53:20.96 &  +16:44:24.0 &  1.8784 &  4.01 &   0 &   1.39 &   2 &   1 & 0.062 \\ 
51929-0490-473 & 10:53:22.54 &  +66:47:07.4 &  1.8942 &  5.05 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53358-1750-394 & 10:53:23.49 &  +14:10:01.9 &  2.0076 &  5.03 &   0 &   2.19 &   1 &   1 & 0.077 \\ 
52338-0579-542 & 10:53:23.58 &  +05:03:24.6 &  2.2827 &  5.14 &   0 &   1.32 &   3 &   1 & 0.029 \\ 
53826-2359-223 & 10:53:23.72 &  +27:49:57.3 &  2.3043 &  4.25 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52996-1435-409 & 10:53:28.26 &  +40:53:50.0 &  1.7664 &  6.90 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52643-0963-444 & 10:53:28.46 &  +48:57:46.4 &  1.7857 &  4.51 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52649-1010-600 & 10:53:29.73 &  +52:47:58.3 &  2.5367 &  4.51 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53117-1602-417 & 10:53:30.32 &  +12:41:18.7 &  2.0244 &  5.23 &   0 &   1.03 &   1 &   1 & 0.035 \\ 
51909-0276-526 & 10:53:31.63 &  +00:45:37.0 &  1.7655 &  5.12 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54498-2882-206 & 10:53:32.23 &  +62:08:51.7 &  2.0874 &  6.48 &   0 &   1.46 &   4 &   3 & 0.169 \\ 
53463-1981-053 & 10:53:32.47 &  +29:37:37.6 &  2.0822 &  4.93 &   0 &   3.09 &   1 &   1 & 0.038 \\ 
53793-2357-380 & 10:53:33.79 &  +26:52:33.2 &  2.1741 &  6.65 &   0 &   2.32 &   1 &   1 & 0.075 \\ 
53793-2357-436 & 10:53:35.11 &  +25:50:30.2 &  3.3001 &  4.02 &   0 &   2.71 &   2 &   1 & 0.074 \\ 
54175-2482-526 & 10:53:35.44 &  +20:00:14.7 &  2.3851 & 23.57 &   0 &   1.28 &   1 &   1 & 0.051 \\ 
53358-1750-321 & 10:53:35.48 &  +14:50:04.2 &  1.8053 &  4.31 &   0 &   2.19 &   1 &   1 & 0.044 \\ 
51909-0276-142 & 10:53:35.60 & --00:21:57.8 &  2.2788 & 14.31 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54086-2481-523 & 10:53:35.65 &  +24:32:49.9 &  2.0339 &  5.96 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51909-0276-485 & 10:53:36.02 &  +00:07:35.6 &  2.5768 &  4.10 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53442-1983-321 & 10:53:36.27 &  +35:32:51.7 &  3.2993 &  7.53 &   0 &   0.83 &   3 &   0 & \nodata \\ 
53442-1983-278 & 10:53:36.52 &  +34:10:06.5 &  1.8877 &  5.72 &   0 &   1.27 &   1 &   0 & \nodata \\ 
51909-0276-155 & 10:53:38.37 & --00:28:04.3 &  1.8388 &  5.76 &   0 &   2.34 &   1 &   1 & 0.039 \\ 
51909-0276-529 & 10:53:40.75 &  +01:03:35.7 &  3.6738 & 12.47 &   0 &   1.59 &   1 &   1 & 0.048 \\ 
53797-2358-033 & 10:53:41.47 &  +27:50:31.7 &  1.7906 & 12.55 &   0 &   2.17 &   5 &   1 & 0.037 \\ 
53826-2359-469 & 10:53:44.40 &  +28:49:40.3 &  1.8997 & 13.98 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52338-0579-559 & 10:53:44.82 &  +05:01:13.4 &  1.8721 &  7.25 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52643-0963-055 & 10:53:45.93 &  +47:00:51.7 &  1.7682 & 23.56 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53826-2359-249 & 10:53:47.64 &  +26:57:28.5 &  2.0831 &  9.07 &   0 &   1.39 &   2 &   1 & 0.036 \\ 
52338-0579-554 & 10:53:52.09 &  +04:54:47.9 &  2.1347 &  6.32 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51929-0490-227 & 10:53:53.09 &  +65:47:43.7 &  1.8674 &  9.28 &   0 &   1.50 &   5 &   4 & 0.173 \\ 
53852-2483-158 & 10:53:53.12 &  +16:24:01.8 &  1.7453 &  6.90 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54144-2484-458 & 10:53:53.52 &  +22:18:13.5 &  4.0412 &  7.43 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52338-0579-569 & 10:53:54.75 &  +05:34:18.5 &  1.9406 &  4.71 &   0 &   1.29 &   1 &   0 & \nodata \\ 
54175-2482-109 & 10:53:56.20 &  +18:26:22.5 &  1.8323 &  8.22 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53358-1750-425 & 10:53:57.47 &  +14:32:36.6 &  3.0523 &  5.76 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52669-0876-170 & 10:53:58.66 &  +50:04:21.4 &  3.4252 &  4.08 &   0 &   1.37 &   1 &   1 & 0.060 \\ 
52338-0579-052 & 10:54:00.40 &  +03:48:01.2 &  2.0941 &  7.94 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53053-1434-604 & 10:54:00.53 &  +46:18:41.2 &  2.4362 &  4.29 &   0 &   0.70 &   3 &   3 & 0.126 \\ 
53826-2359-402 & 10:54:01.50 &  +29:10:39.4 &  2.0844 &  5.16 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53117-1602-197 & 10:54:06.14 &  +11:34:20.7 &  1.7264 & 12.24 &   0 &   1.05 &   1 &   1 & 0.056 \\ 
53852-2483-154 & 10:54:07.17 &  +16:12:45.4 &  2.9431 &  5.14 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53852-2483-512 & 10:54:08.22 &  +16:42:29.1 &  3.5394 & 20.12 &   0 &   0.69 &   4 &   2 & 0.077 \\ 
54175-2482-103 & 10:54:12.25 &  +17:54:59.4 &  4.1558 &  9.15 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53050-1362-187 & 10:54:13.72 &  +41:53:53.3 &  1.9793 &  5.27 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52427-0949-125 & 10:54:14.77 &  +57:12:42.1 &  1.7961 & 10.98 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52649-1010-037 & 10:54:15.59 &  +52:37:53.3 &  2.3624 & 17.04 &   0 &   1.39 &   3 &   0 & \nodata \\ 
52368-0580-357 & 10:54:15.65 &  +05:12:59.7 &  1.9450 &  7.35 &   0 &   1.32 &   2 &   0 & \nodata \\ 
52669-0876-523 & 10:54:16.46 &  +51:27:24.5 &  2.3670 & 12.97 &   0 &   1.36 &   1 &   1 & 0.060 \\ 
54175-2482-048 & 10:54:16.51 &  +17:19:25.5 &  1.7761 &  7.40 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54086-2481-574 & 10:54:17.13 &  +24:13:26.0 &  1.9628 & 16.42 &   0 &   1.62 &   4 &   3 & 0.164 \\ 
52996-1435-443 & 10:54:20.83 &  +41:06:16.8 &  1.7138 &  8.79 &   0 &   1.60 &   1 &   0 & \nodata \\ 
54086-2481-039 & 10:54:22.21 &  +22:29:25.8 &  1.7923 & 10.47 &   0 &   1.72 &   2 &   2 & 0.099 \\ 
52427-0949-135 & 10:54:22.54 &  +57:20:31.0 &  2.9722 &  9.63 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53463-1981-636 & 10:54:22.68 &  +30:34:25.8 &  2.0232 &  7.31 &   0 &   2.90 &   1 &   1 & 0.036 \\ 
53358-1750-210 & 10:54:23.31 &  +13:08:03.0 &  3.4548 &  8.97 &   0 &   1.23 &   3 &   2 & 0.101 \\ 
54175-2482-060 & 10:54:23.84 &  +17:42:42.0 &  2.0730 &  5.78 &   0 &   2.02 &   2 &   2 & 0.087 \\ 
53793-2357-362 & 10:54:26.36 &  +26:36:32.3 &  2.2573 &  6.31 &   0 &   1.20 &   1 &   1 & 0.033 \\ 
54497-2885-101 & 10:54:26.96 &  +08:42:57.9 &  1.9043 & 11.08 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53793-2357-367 & 10:54:27.66 &  +26:55:53.8 &  3.4063 &  8.91 &   0 &   1.38 &   4 &   2 & 0.105 \\ 
52669-0876-554 & 10:54:27.92 &  +50:48:35.6 &  1.9813 &  4.36 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52649-1010-022 & 10:54:28.89 &  +52:17:47.6 &  3.1205 & 14.58 &   0 &   2.00 &   1 &   1 & 0.036 \\ 
52669-0876-082 & 10:54:30.07 &  +49:19:47.1 &  3.9983 &  5.42 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52670-1001-029 & 10:54:32.30 &  +06:36:54.2 &  1.8783 &  4.62 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52996-1435-456 & 10:54:33.94 &  +41:00:28.1 &  1.9571 & 22.29 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54175-2482-057 & 10:54:33.97 &  +17:27:10.3 &  1.9430 &  5.28 &   0 &   0.69 &   1 &   1 & 0.073 \\ 
52353-0507-599 & 10:54:34.17 &  +02:15:51.9 &  3.9733 &  6.26 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53793-2357-430 & 10:54:36.86 &  +26:16:36.7 &  1.8248 &  4.18 &   0 &   1.18 &   3 &   1 & 0.052 \\ 
52646-1002-314 & 10:54:37.05 &  +06:32:17.6 &  1.7098 & 16.21 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51929-0490-252 & 10:54:37.88 &  +64:53:47.9 &  1.8038 & 11.11 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53826-2359-417 & 10:54:38.34 &  +29:16:40.2 &  2.3147 & 10.33 &   0 &   1.22 &   0 &   0 & \nodata \\ 
51929-0490-241 & 10:54:40.86 &  +65:11:33.0 &  3.8008 & 14.62 &   0 &   1.43 &   3 &   2 & 0.077 \\ 
52996-1435-179 & 10:54:41.58 &  +40:26:19.5 &  2.2227 & 15.56 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52295-0561-616 & 10:54:41.62 &  +61:07:26.5 &  2.5645 &  7.54 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53826-2359-490 & 10:54:42.83 &  +28:52:47.2 &  1.9069 & 14.74 &   0 &   1.66 &   1 &   1 & 0.036 \\ 
53852-2483-104 & 10:54:43.13 &  +15:56:46.4 &  1.9008 &  5.80 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52669-0876-559 & 10:54:44.00 &  +50:42:37.0 &  3.7245 & 12.35 &   0 &   1.59 &   2 &   0 & \nodata \\ 
53711-2026-152 & 10:54:48.17 &  +32:10:27.0 &  1.9360 & 10.74 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52996-1435-162 & 10:54:51.14 &  +40:12:44.6 &  1.7810 &  5.24 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53876-2486-295 & 10:54:52.62 &  +23:30:24.8 &  2.0936 & 11.80 &   0 &   0.76 &   3 &   1 & 0.068 \\ 
53463-2090-619 & 10:54:53.55 &  +37:01:57.8 &  1.8436 & 12.79 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52669-0876-557 & 10:54:54.16 &  +50:31:23.9 &  1.8777 &  7.60 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53050-1362-137 & 10:54:54.43 &  +42:58:44.8 &  1.8439 & 12.61 &   0 &   1.25 &   1 &   1 & 0.078 \\ 
54497-2885-605 & 10:54:55.02 &  +10:12:18.5 &  1.7349 &  7.26 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54175-2482-012 & 10:54:55.64 &  +17:35:33.0 &  2.0027 &  6.78 &   0 &   1.82 &   1 &   1 & 0.046 \\ 
53826-2359-123 & 10:55:02.42 &  +27:31:34.0 &  1.7089 &  7.80 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53463-1981-022 & 10:55:05.38 &  +30:06:49.6 &  1.7977 &  6.61 &   0 &   2.23 &   0 &   0 & \nodata \\ 
51909-0276-046 & 10:55:06.33 & --00:49:44.3 &  1.9096 & 17.23 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53826-2359-452 & 10:55:08.74 &  +29:07:50.1 &  3.8020 &  7.28 &   0 &   1.60 &   4 &   1 & 0.042 \\ 
54144-2484-533 & 10:55:10.62 &  +21:56:56.6 &  2.2111 &  5.30 &   0 &   0.91 &   2 &   1 & 0.048 \\ 
52996-1435-160 & 10:55:11.02 &  +40:23:38.0 &  1.7446 &  4.25 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51909-0276-107 & 10:55:11.71 & --00:20:22.7 &  3.6228 & 18.47 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52353-0507-079 & 10:55:11.99 &  +02:07:51.9 &  3.3839 & 14.23 &   0 &   0.68 &   1 &   1 & 0.053 \\ 
51929-0490-233 & 10:55:13.41 &  +66:02:49.7 &  1.7492 &  7.66 &   0 &   1.34 &   1 &   1 & 0.033 \\ 
54498-2882-163 & 10:55:14.74 &  +62:57:59.1 &  2.4990 & 14.26 &   0 &   1.41 &   2 &   1 & 0.061 \\ 
52996-1435-183 & 10:55:15.19 &  +39:25:04.7 &  2.1306 &  9.40 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53358-1750-368 & 10:55:16.62 &  +14:54:16.9 &  2.8358 &  9.59 &   0 &   1.71 &   1 &   1 & 0.094 \\ 
52649-1010-621 & 10:55:16.85 &  +53:18:29.8 &  3.2825 & 15.03 &   0 &   1.56 &   1 &   1 & 0.038 \\ 
53117-1602-177 & 10:55:16.87 &  +11:36:38.9 &  1.7289 &  6.08 &   0 &   0.99 &   3 &   1 & 0.043 \\ 
53826-2359-499 & 10:55:17.04 &  +28:24:18.6 &  3.0234 &  9.45 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53358-1750-133 & 10:55:17.69 &  +13:02:32.4 &  1.7599 & 13.74 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51909-0276-579 & 10:55:20.00 &  +00:57:59.2 &  1.8169 &  8.39 &   0 &   2.72 &   1 &   1 & 0.035 \\ 
53826-2359-495 & 10:55:20.24 &  +28:30:39.3 &  3.2281 &  9.93 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54498-2882-131 & 10:55:20.83 &  +62:40:00.0 &  2.0626 & 15.18 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53054-1436-378 & 10:55:21.98 &  +46:33:03.7 &  1.7552 &  9.99 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53050-1362-109 & 10:55:23.56 &  +41:42:14.7 &  1.8718 &  7.06 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52427-0949-511 & 10:55:24.56 &  +58:09:57.4 &  2.4167 &  8.58 &   0 &   2.97 &   2 &   2 & 0.106 \\ 
53474-2007-105 & 10:55:24.75 &  +37:13:58.6 &  3.0788 &  4.70 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54144-2484-099 & 10:55:25.47 &  +20:09:23.1 &  3.5565 &  6.47 &   0 &   1.24 &   1 &   0 & \nodata \\ 
54086-2481-610 & 10:55:25.98 &  +24:00:05.8 &  2.1877 &  8.22 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53852-2483-050 & 10:55:27.67 &  +15:22:49.3 &  1.9879 &  6.32 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53826-2359-483 & 10:55:29.08 &  +28:49:34.6 &  3.7280 &  9.20 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53442-1983-366 & 10:55:33.27 &  +35:32:15.7 &  2.6810 &  5.82 &   0 &   1.23 &   1 &   1 & 0.049 \\ 
53826-2359-130 & 10:55:35.23 &  +27:18:48.3 &  1.8743 &  6.82 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52295-0561-080 & 10:55:35.68 &  +60:25:13.5 &  2.7608 &  5.24 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54498-2886-136 & 10:55:36.85 &  +08:37:47.7 &  1.7212 &  6.67 &   0 &   1.31 &   2 &   1 & 0.069 \\ 
52996-1435-148 & 10:55:37.00 &  +40:09:05.3 &  2.4129 &  6.06 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53358-1750-411 & 10:55:39.74 &  +14:50:50.3 &  1.7186 & 18.42 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53358-1750-173 & 10:55:41.13 &  +13:48:36.2 &  1.9549 &  6.97 &   0 &   1.57 &   2 &   2 & 0.078 \\ 
54498-2882-132 & 10:55:43.68 &  +62:43:32.3 &  3.5627 &  7.02 &   0 &   1.50 &   1 &   1 & 0.042 \\ 
52646-1002-376 & 10:55:43.71 &  +07:45:13.7 &  1.8006 &  9.30 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52669-0876-553 & 10:55:46.18 &  +50:39:59.7 &  2.0167 &  5.85 &   0 &   2.31 &   7 &   2 & 0.090 \\ 
53826-2359-169 & 10:55:47.07 &  +27:43:31.0 &  2.0845 & 11.29 &   0 &   1.18 &   5 &   2 & 0.092 \\ 
53876-2486-345 & 10:55:47.99 &  +24:28:33.6 &  2.0620 &  4.80 &   0 &   1.47 &   7 &   5 & 0.293 \\ 
54087-2410-095 & 10:55:48.20 &  +47:20:40.3 &  2.2538 &  8.35 &   0 &   0.73 &   3 &   1 & 0.040 \\ 
53852-2483-061 & 10:55:49.09 &  +15:47:08.1 &  2.5259 &  4.25 &   0 &   1.17 &   2 &   2 & 0.104 \\ 
53442-1983-194 & 10:55:51.81 &  +34:30:31.6 &  3.6851 &  7.01 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53793-2357-192 & 10:55:52.49 &  +25:32:38.1 &  1.9016 &  7.88 &   0 &   2.25 &   1 &   0 & \nodata \\ 
54497-2885-621 & 10:55:53.24 &  +09:54:04.7 &  4.0082 &  8.06 &   0 &   2.11 &   1 &   1 & 0.079 \\ 
54144-2484-527 & 10:55:53.33 &  +22:16:20.4 &  1.7170 &  4.00 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53474-2007-082 & 10:55:54.53 &  +37:40:07.8 &  1.7242 &  5.09 &   0 &   1.10 &   1 &   1 & 0.048 \\ 
54086-2481-027 & 10:55:54.73 &  +22:24:55.6 &  2.1882 &  5.51 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54094-2390-152 & 10:55:55.73 &  +47:38:01.6 &  1.9608 &  5.20 &   0 &   0.91 &   8 &   2 & 0.093 \\ 
52368-0580-282 & 10:55:57.00 &  +03:25:29.7 &  1.8432 &  5.36 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53826-2359-124 & 10:55:57.25 &  +27:17:34.6 &  2.1081 &  7.91 &   0 &   1.41 &   1 &   1 & 0.033 \\ 
52996-1435-426 & 10:55:58.69 &  +41:59:00.3 &  1.9932 &  8.06 &   0 &   0.89 &   3 &   0 & \nodata \\ 
53826-2359-502 & 10:56:00.19 &  +28:21:29.0 &  1.9416 & 15.68 &   0 &   2.84 &   4 &   2 & 0.090 \\ 
53447-2091-332 & 10:56:01.18 &  +37:38:07.3 &  1.9335 &  7.68 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51909-0276-549 & 10:56:02.38 &  +00:32:22.0 &  4.0361 &  5.01 &   0 &   1.03 &   1 &   1 & 0.056 \\ 
52646-1002-271 & 10:56:03.71 &  +07:02:34.9 &  2.3033 &  4.39 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53472-1990-334 & 10:56:07.23 &  +30:47:46.7 &  1.7415 &  4.05 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52373-0907-551 & 10:56:07.57 &  +56:18:16.7 &  1.7846 & 14.62 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51929-0490-213 & 10:56:10.54 &  +65:39:47.5 &  1.7137 & 15.56 &   0 &   1.85 &   1 &   1 & 0.041 \\ 
54497-2885-023 & 10:56:15.30 &  +09:07:53.7 &  2.1627 & 11.21 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54498-2882-138 & 10:56:19.13 &  +62:31:24.9 &  1.7324 & 35.64 &   0 &   2.24 &   1 &   0 & \nodata \\ 
53826-2359-537 & 10:56:21.30 &  +28:59:17.1 &  1.8433 &  6.50 &  12 &   2.33 &   3 &   3 & 0.120 \\ 
53474-2007-588 & 10:56:22.94 &  +38:44:40.2 &  3.3839 &  6.02 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53474-2007-591 & 10:56:23.71 &  +38:41:55.0 &  1.8421 & 16.12 &   0 &   2.64 &   2 &   1 & 0.037 \\ 
53358-1750-087 & 10:56:23.88 &  +12:54:14.3 &  3.6633 &  4.64 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54144-2484-542 & 10:56:25.15 &  +21:35:10.2 &  2.0588 &  6.11 &   0 &   1.39 &   1 &   1 & 0.091 \\ 
53711-2026-570 & 10:56:26.48 &  +33:18:09.5 &  2.3647 &  5.54 &   0 &   1.31 &   2 &   2 & 0.070 \\ 
52996-1435-506 & 10:56:27.82 &  +41:13:29.3 &  1.9279 &  6.32 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52669-0876-114 & 10:56:29.61 &  +49:43:40.6 &  3.8040 & 19.65 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54498-2882-130 & 10:56:32.00 &  +62:26:02.5 &  1.9171 &  4.80 &   0 &   0.82 &   2 &   0 & \nodata \\ 
54144-2484-577 & 10:56:32.55 &  +21:54:11.2 &  2.1948 &  6.51 &   0 &   1.50 &   1 &   0 & \nodata \\ 
53447-2091-377 & 10:56:32.75 &  +37:39:10.0 &  1.8507 &  6.23 &   0 &   1.54 &   1 &   1 & 0.054 \\ 
52996-1435-467 & 10:56:35.52 &  +40:52:36.1 &  3.4525 &  9.61 &   0 &   1.58 &   2 &   0 & \nodata \\ 
52353-0877-302 & 10:56:36.09 &  +50:17:49.4 &  1.7874 &  9.42 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53793-2357-138 & 10:56:36.33 &  +25:01:55.3 &  1.8456 &  5.02 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53358-1750-417 & 10:56:37.99 &  +14:56:48.5 &  3.8700 &  5.00 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52643-0963-592 & 10:56:39.13 &  +48:23:29.5 &  1.8205 &  6.54 &   0 &   1.30 &   3 &   1 & 0.049 \\ 
52286-0774-318 & 10:56:40.07 &  +61:01:02.2 &  1.8993 & 13.74 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52646-1002-409 & 10:56:40.29 &  +07:56:29.0 &  3.6198 &  4.46 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52643-0963-003 & 10:56:40.78 &  +46:56:58.6 &  1.8341 &  5.42 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54144-2484-102 & 10:56:41.92 &  +20:25:03.1 &  2.1061 &  6.42 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53711-2026-119 & 10:56:41.96 &  +32:15:21.9 &  4.0950 &  7.56 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53474-2007-564 & 10:56:42.55 &  +38:05:48.7 &  3.0349 &  4.61 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53474-2007-635 & 10:56:43.22 &  +38:47:46.3 &  1.9678 &  7.95 &   0 &   1.50 &   3 &   2 & 0.064 \\ 
54498-2882-528 & 10:56:44.83 &  +64:52:17.8 &  1.8342 &  5.49 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52996-1435-511 & 10:56:45.42 &  +41:40:16.2 &  1.7096 &  7.22 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53119-1603-359 & 10:56:48.69 &  +12:08:26.8 &  1.9234 &  6.16 &   0 &   1.42 &   6 &   2 & 0.104 \\ 
52669-0876-019 & 10:56:49.64 &  +49:34:14.2 &  1.7921 & 18.12 &   0 &   1.44 &   3 &   1 & 0.052 \\ 
53050-1362-114 & 10:56:51.30 &  +41:38:09.5 &  2.6776 & 11.69 &   0 &   2.66 &   1 &   1 & 0.034 \\ 
52996-1435-491 & 10:56:55.36 &  +40:57:47.5 &  1.7804 &  6.80 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52643-0963-063 & 10:56:56.09 &  +47:16:13.5 &  1.7943 &  7.89 &   0 &   0.91 &   1 &   1 & 0.041 \\ 
52643-0963-612 & 10:56:59.75 &  +48:43:17.5 &  1.7094 &  6.49 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53050-1362-061 & 10:57:00.13 &  +41:54:18.9 &  2.0100 &  4.16 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52353-0507-634 & 10:57:01.33 &  +02:19:33.4 &  2.9486 &  7.27 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52368-0580-396 & 10:57:03.34 &  +05:11:41.5 &  2.2638 &  4.96 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52646-1002-412 & 10:57:03.79 &  +07:50:11.8 &  2.0955 &  6.61 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54175-2482-631 & 10:57:05.37 &  +19:10:42.8 &  4.0971 &  5.27 &   0 &   1.49 &   7 &   4 & 0.220 \\ 
51909-0276-010 & 10:57:05.51 & --01:07:37.9 &  2.1311 &  6.60 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53053-1434-631 & 10:57:06.99 &  +45:20:59.1 &  3.4859 & 14.51 &   0 &   1.30 &   1 &   1 & 0.035 \\ 
54498-2886-616 & 10:57:08.67 &  +10:02:57.2 &  1.8295 &  7.60 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53474-2007-611 & 10:57:09.91 &  +38:18:59.5 &  2.9594 &  9.10 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53826-2359-571 & 10:57:10.71 &  +29:19:08.7 &  2.8902 &  9.51 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53050-1362-068 & 10:57:11.31 &  +42:04:43.8 &  2.1610 &  5.20 &   0 &   3.11 &   2 &   2 & 0.084 \\ 
52427-0949-517 & 10:57:11.80 &  +58:19:51.0 &  1.8317 &  5.52 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53053-1363-323 & 10:57:14.82 &  +44:03:23.8 &  3.2804 &  7.49 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52427-0949-117 & 10:57:17.33 &  +58:01:02.8 &  3.3111 &  9.13 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53826-2359-158 & 10:57:19.82 &  +28:18:51.5 &  1.8448 &  6.76 &   0 &   1.60 &   1 &   1 & 0.041 \\ 
52646-1002-229 & 10:57:19.82 &  +06:43:39.1 &  1.7889 &  5.51 &   0 &   1.31 &   2 &   2 & 0.080 \\ 
52286-0774-386 & 10:57:19.88 &  +61:15:43.5 &  2.0341 &  7.77 &   0 &   1.29 &   1 &   1 & 0.058 \\ 
53826-2359-095 & 10:57:20.34 &  +27:24:34.6 &  2.0411 &  5.50 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54498-2882-532 & 10:57:20.43 &  +64:12:51.5 &  2.0520 &  6.06 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53826-2359-147 & 10:57:22.15 &  +27:47:52.4 &  1.7563 &  6.41 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52353-0877-317 & 10:57:24.15 &  +50:35:23.6 &  1.8364 & 16.82 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52669-0876-595 & 10:57:24.69 &  +50:20:30.3 &  1.7156 &  5.29 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52368-0580-250 & 10:57:26.62 &  +03:24:48.0 &  2.8316 &  9.14 &   0 &   2.31 &   1 &   1 & 0.055 \\ 
52646-1002-193 & 10:57:27.85 &  +06:38:48.8 &  2.0214 &  5.75 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53117-1602-545 & 10:57:30.51 &  +12:04:11.3 &  3.0542 &  7.23 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52652-1011-258 & 10:57:30.79 &  +52:11:04.9 &  1.7642 &  7.35 &   0 &   1.14 &   1 &   1 & 0.042 \\ 
52373-0907-142 & 10:57:31.19 &  +55:28:45.0 &  3.2050 &  6.32 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52643-0963-016 & 10:57:32.69 &  +47:06:12.0 &  1.9748 &  6.07 &   0 &   2.16 &   2 &   1 & 0.062 \\ 
51929-0490-480 & 10:57:36.75 &  +66:39:30.3 &  2.0103 &  4.53 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54498-2886-078 & 10:57:37.27 &  +09:08:22.5 &  1.8550 &  7.05 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52652-1011-436 & 10:57:37.68 &  +53:55:23.9 &  2.1560 & 21.38 &   0 &   1.43 &   1 &   0 & \nodata \\ 
54498-2886-016 & 10:57:38.36 &  +08:30:53.0 &  2.9870 & 10.19 &   0 &   1.51 &   1 &   1 & 0.039 \\ 
54144-2484-014 & 10:57:38.63 &  +20:05:38.3 &  2.1548 & 10.35 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53876-2486-396 & 10:57:39.80 &  +24:18:06.8 &  1.7600 & 11.90 &   0 &   1.40 &   2 &   0 & \nodata \\ 
54175-2482-624 & 10:57:40.68 &  +19:15:16.0 &  1.8436 & 11.65 &   0 &   1.29 &   1 &   1 & 0.063 \\ 
52368-0580-272 & 10:57:41.22 &  +04:34:28.5 &  2.1614 &  6.37 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52652-1011-232 & 10:57:43.12 &  +53:22:31.4 &  1.7106 &  5.52 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51908-0277-305 & 10:57:44.32 & --00:37:06.9 &  2.1624 &  5.46 &   0 &   1.62 &   2 &   1 & 0.033 \\ 
52646-1002-189 & 10:57:44.45 &  +06:29:14.3 &  3.1590 &  4.99 &   0 &   2.85 &   2 &   1 & 0.032 \\ 
52646-1002-453 & 10:57:45.99 &  +07:52:49.3 &  1.8867 &  5.58 &   0 &   0.80 &   0 &   0 & \nodata \\ 
51929-0490-179 & 10:57:46.41 &  +66:22:50.4 &  2.3409 &  5.29 &   0 &   1.41 &   2 &   2 & 0.111 \\ 
53826-2359-047 & 10:57:46.53 &  +27:26:19.4 &  3.2135 &  8.54 &   0 &   2.99 &   1 &   1 & 0.076 \\ 
52373-0907-059 & 10:57:47.40 &  +54:59:35.1 &  1.9918 &  6.32 &   0 &   1.27 &   2 &   2 & 0.110 \\ 
52996-1435-072 & 10:57:47.55 &  +39:51:46.1 &  2.4513 & 13.12 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53447-2091-425 & 10:57:47.68 &  +37:23:57.4 &  1.9205 &  9.53 &   0 &   3.14 &   0 &   0 & \nodata \\ 
54498-2882-155 & 10:57:48.42 &  +63:07:04.6 &  1.9635 &  5.21 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54498-2882-154 & 10:57:50.18 &  +63:04:58.7 &  1.7362 &  4.24 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54498-2886-073 & 10:57:50.47 &  +09:00:02.5 &  1.9548 &  4.08 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53358-1750-450 & 10:57:52.70 &  +15:06:14.1 &  2.1690 &  4.84 &   0 &   1.15 &   5 &   4 & 0.230 \\ 
53793-2357-504 & 10:57:53.14 &  +26:09:51.2 &  3.5658 &  8.15 &   0 &   1.39 &   4 &   1 & 0.033 \\ 
53793-2357-528 & 10:57:54.59 &  +26:58:42.6 &  2.0354 &  7.26 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54144-2484-593 & 10:57:55.77 &  +20:59:03.9 &  3.1815 & 11.36 &   0 &   1.44 &   2 &   2 & 0.082 \\ 
53054-1436-476 & 10:57:56.25 &  +45:55:53.0 &  4.1378 &  8.54 &   0 &   1.14 &   6 &   3 & 0.118 \\ 
53447-2091-266 & 10:57:57.49 &  +36:33:02.1 &  2.8131 &  4.31 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52353-0877-388 & 10:58:00.16 &  +51:16:52.1 &  2.1960 &  9.58 &   0 &   2.95 &   0 &   0 & \nodata \\ 
54087-2410-116 & 10:58:01.60 &  +47:43:13.0 &  2.0250 &  6.50 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52646-1002-522 & 10:58:02.88 &  +07:59:30.1 &  2.5630 &  4.45 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51909-0276-003 & 10:58:03.16 & --00:54:15.2 &  1.9516 &  5.23 &   0 &   1.32 &   1 &   1 & 0.027 \\ 
54534-2870-398 & 10:58:04.80 &  +28:45:42.9 &  2.0898 &  4.00 &   0 &   2.70 &   6 &   0 & \nodata \\ 
53447-2091-262 & 10:58:05.61 &  +36:26:16.4 &  1.7530 &  4.12 &   0 &   0.82 &   1 &   0 & \nodata \\ 
52286-0774-286 & 10:58:06.16 &  +60:08:26.8 &  2.9354 &  4.88 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54176-2485-402 & 10:58:06.55 &  +19:06:52.2 &  1.8442 &  5.13 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51908-0277-341 & 10:58:08.47 &  +00:39:30.6 &  2.8146 &  6.10 &   0 &   2.63 &   2 &   1 & 0.038 \\ 
52373-0907-115 & 10:58:10.05 &  +55:12:05.5 &  3.3016 & 11.44 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52378-0950-341 & 10:58:10.36 &  +58:46:03.8 &  2.1135 &  4.93 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52669-0876-016 & 10:58:13.04 &  +49:39:36.1 &  2.3924 &  4.53 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53054-1436-408 & 10:58:13.57 &  +46:28:36.3 &  3.2098 &  6.89 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54176-2485-436 & 10:58:13.95 &  +19:34:51.5 &  1.9773 & 16.20 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53358-1750-048 & 10:58:19.97 &  +13:09:48.8 &  1.9441 &  6.46 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54498-2882-533 & 10:58:19.99 &  +64:28:44.4 &  2.2803 & 10.61 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52669-0876-064 & 10:58:20.66 &  +49:46:04.1 &  1.8335 &  6.51 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53046-1437-266 & 10:58:21.39 &  +40:59:39.4 &  1.8556 & 15.30 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53474-2007-619 & 10:58:22.10 &  +38:14:46.9 &  1.9593 & 11.35 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52373-0908-360 & 10:58:24.32 &  +56:14:36.4 &  2.2539 & 10.81 &   0 &   1.33 &   1 &   1 & 0.058 \\ 
53793-2357-525 & 10:58:24.58 &  +26:46:57.1 &  1.9610 & 11.15 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52723-1220-341 & 10:58:24.77 &  +09:47:52.8 &  1.7418 &  5.23 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53793-2357-546 & 10:58:24.86 &  +26:17:36.1 &  3.8497 &  7.12 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52286-0774-300 & 10:58:25.15 &  +60:26:19.9 &  1.9022 &  8.32 &   0 &   1.58 &   5 &   0 & \nodata \\ 
53442-1983-140 & 10:58:30.03 &  +33:38:59.3 &  3.8333 & 14.76 &   0 &   1.39 &   2 &   1 & 0.048 \\ 
53472-1990-218 & 10:58:31.18 &  +30:37:33.2 &  3.2222 & 10.16 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53793-2357-557 & 10:58:31.47 &  +26:01:39.1 &  2.3436 &  7.71 &   0 &   1.33 &   4 &   3 & 0.124 \\ 
53054-1436-257 & 10:58:33.81 &  +44:31:53.2 &  4.0627 &  7.31 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52427-0949-611 & 10:58:34.49 &  +58:54:38.9 &  3.1747 &  8.27 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53826-2359-112 & 10:58:34.74 &  +28:18:07.3 &  2.2654 &  4.47 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52646-0964-346 & 10:58:36.50 &  +49:07:55.3 &  2.1088 &  8.59 &   0 &   1.92 &   1 &   1 & 0.036 \\ 
53474-2007-040 & 10:58:37.40 &  +37:04:05.1 &  1.7047 &  4.92 &   0 &   3.15 &   3 &   1 & 0.046 \\ 
53054-1436-226 & 10:58:40.70 &  +45:09:07.1 &  1.7888 & 10.79 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53474-2007-637 & 10:58:41.03 &  +38:57:31.2 &  2.8332 &  4.42 &   0 &   2.57 &   2 &   1 & 0.038 \\ 
51909-0276-030 & 10:58:43.42 & --00:18:47.7 &  1.9257 &  5.94 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54176-2485-454 & 10:58:43.67 &  +19:14:28.5 &  1.8774 & 14.53 &   0 &   2.25 &   2 &   0 & \nodata \\ 
52669-0876-624 & 10:58:44.22 &  +50:33:15.7 &  2.2397 &  8.33 &   0 &   3.13 &   1 &   1 & 0.047 \\ 
52366-0508-385 & 10:58:45.11 &  +02:39:08.3 &  1.7862 & 14.16 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53793-2357-048 & 10:58:45.54 &  +24:49:19.7 &  2.3588 &  8.92 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53358-1750-549 & 10:58:46.10 &  +14:25:06.6 &  1.7160 &  5.90 &   0 &   2.61 &   3 &   2 & 0.079 \\ 
54087-2410-565 & 10:58:46.64 &  +49:04:24.7 &  2.7897 &  7.23 &   0 &   1.16 &   1 &   1 & 0.072 \\ 
51908-0277-321 & 10:58:47.19 &  +00:56:56.6 &  2.3221 &  6.77 &   0 &   0.89 &   1 &   1 & 0.070 \\ 
53054-1436-263 & 10:58:48.97 &  +44:54:56.1 &  2.3572 &  7.12 &   0 &   1.56 &   2 &   2 & 0.091 \\ 
51908-0277-246 & 10:58:49.80 & --01:10:03.1 &  1.7248 & 12.87 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53793-2357-042 & 10:58:50.29 &  +25:10:49.3 &  2.1525 &  9.36 &   0 &   0.86 &   1 &   1 & 0.052 \\ 
51908-0277-388 & 10:58:52.65 &  +00:09:17.9 &  2.2693 & 15.35 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53793-2357-541 & 10:58:53.22 &  +26:27:02.3 &  1.9640 &  5.06 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54498-2886-033 & 10:58:54.49 &  +09:05:27.4 &  2.3712 & 10.00 &   0 &   1.57 &   2 &   0 & \nodata \\ 
53447-2091-240 & 10:58:55.54 &  +36:41:26.2 &  1.9494 &  6.95 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52641-1003-311 & 10:58:56.19 &  +06:38:03.5 &  2.2886 &  9.09 &   0 &   0.79 &   2 &   1 & 0.043 \\ 
53054-1436-465 & 10:58:56.49 &  +45:46:02.0 &  1.9820 &  4.33 &   0 &   3.13 &   4 &   2 & 0.079 \\ 
53474-2007-013 & 10:58:56.88 &  +37:45:57.0 &  2.9721 &  6.08 &   0 &   1.05 &   4 &   0 & \nodata \\ 
53117-1602-026 & 10:58:57.08 &  +11:01:28.6 &  4.3381 &  5.51 &   0 &   0.84 &   3 &   1 & 0.038 \\ 
53714-2106-307 & 10:58:57.27 &  +32:26:33.6 &  2.1845 & 10.54 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53826-2359-073 & 10:58:58.08 &  +27:48:04.5 &  2.0299 &  4.81 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52669-0876-079 & 10:58:59.12 &  +50:10:00.6 &  3.2713 &  6.63 &   0 &   1.52 &   1 &   1 & 0.042 \\ 
53714-2106-337 & 10:58:59.57 &  +33:16:52.3 &  1.7428 &  6.64 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53852-2487-239 & 10:59:01.96 &  +15:59:53.0 &  1.8010 &  9.39 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52378-0950-270 & 10:59:02.04 &  +58:08:48.6 &  2.2444 &  4.42 &   0 &   2.38 &   3 &   2 & 0.078 \\ 
54149-2488-331 & 10:59:02.08 &  +22:06:11.4 &  1.8206 &  4.07 &   0 &   1.06 &   2 &   1 & 0.048 \\ 
51908-0277-363 & 10:59:02.73 &  +01:04:04.0 &  4.0961 &  6.62 &   0 &   1.56 &   1 &   1 & 0.060 \\ 
53876-2486-178 & 10:59:04.05 &  +23:06:48.4 &  3.7826 &  7.27 &   0 &   1.62 &   3 &   2 & 0.126 \\ 
53119-1603-400 & 10:59:04.68 &  +12:10:24.0 &  2.5036 &  5.57 &   0 &   2.78 &  10 &   4 & 0.152 \\ 
53469-1988-363 & 10:59:08.34 &  +39:07:30.3 &  2.0795 &  5.40 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54149-2488-324 & 10:59:10.36 &  +22:22:32.8 &  1.7815 & 14.57 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52996-1435-570 & 10:59:11.88 &  +41:01:51.2 &  3.2216 &  6.45 &   0 &   0.78 &   5 &   1 & 0.038 \\ 
53826-2359-600 & 10:59:14.33 &  +28:30:05.5 &  1.8248 &  4.99 &   0 &   1.84 &   3 &   1 & 0.041 \\ 
54498-2882-579 & 10:59:14.47 &  +64:27:44.8 &  2.6151 &  9.25 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52646-1002-485 & 10:59:16.79 &  +07:38:37.1 &  2.8825 &  7.51 &   0 &   2.03 &   3 &   2 & 0.068 \\ 
54498-2886-035 & 10:59:18.47 &  +08:58:35.9 &  2.2687 &  7.40 &   0 &   0.71 &   1 &   0 & \nodata \\ 
52641-1003-325 & 10:59:21.31 &  +08:02:07.6 &  3.1403 & 10.01 &   0 &   1.24 &   1 &   0 & \nodata \\ 
51929-0490-487 & 10:59:22.31 &  +66:38:06.1 &  3.0732 &  8.44 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54149-2488-321 & 10:59:22.71 &  +22:11:13.2 &  1.8015 &  5.73 &   0 &   1.56 &   1 &   1 & 0.046 \\ 
52723-1220-263 & 10:59:22.89 &  +08:54:46.7 &  2.0789 &  4.79 &   0 &   0.75 &   1 &   0 & \nodata \\ 
53447-2091-470 & 10:59:25.59 &  +37:24:55.8 &  2.1729 & 11.41 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53358-1750-007 & 10:59:26.40 &  +13:06:43.9 &  4.1287 &  8.29 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52996-1435-565 & 10:59:26.69 &  +41:03:27.0 &  1.8415 &  8.28 &   0 &   1.33 &   3 &   3 & 0.140 \\ 
53793-2357-060 & 10:59:27.52 &  +25:13:12.5 &  2.5408 & 10.59 &   0 &   1.28 &   1 &   1 & 0.071 \\ 
52286-0774-251 & 10:59:28.23 &  +60:32:52.2 &  1.9631 &  4.68 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54176-2485-415 & 10:59:32.39 &  +18:43:30.3 &  2.0461 & 11.73 &   0 &   1.66 &   3 &   2 & 0.072 \\ 
53442-1983-535 & 10:59:32.87 &  +35:13:00.4 &  3.6671 &  4.67 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51929-0490-483 & 10:59:36.09 &  +66:46:54.1 &  1.8315 &  5.16 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53046-1437-399 & 10:59:36.69 &  +41:13:37.0 &  4.7822 & 12.77 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53472-1990-411 & 10:59:36.82 &  +30:45:23.2 &  1.7105 & 11.56 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54176-2485-557 & 10:59:38.52 &  +19:37:04.0 &  1.9284 &  8.55 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53050-1362-630 & 10:59:40.24 &  +43:35:04.8 &  1.8831 &  4.72 &   0 &   2.22 &   1 &   0 & \nodata \\ 
53117-1602-609 & 10:59:41.06 &  +12:24:40.8 &  1.9228 &  6.65 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54498-2882-106 & 10:59:41.43 &  +62:55:34.3 &  1.7431 &  6.35 &   0 &   1.46 &   2 &   0 & \nodata \\ 
53469-1988-411 & 10:59:41.47 &  +38:53:53.0 &  3.5255 &  8.71 &   0 &   1.28 &   1 &   1 & 0.073 \\ 
52723-1220-473 & 10:59:45.57 &  +09:41:41.6 &  2.3159 &  6.20 &   0 &   1.58 &   4 &   3 & 0.181 \\ 
53472-1990-120 & 10:59:45.72 &  +30:08:28.3 &  1.8763 &  6.95 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54149-2488-247 & 10:59:47.74 &  +20:10:31.5 &  2.4900 &  8.14 &   0 &   1.29 &   1 &   1 & 0.079 \\ 
52996-1435-561 & 10:59:47.75 &  +41:03:43.8 &  2.0078 &  7.17 &   0 &   2.49 &   1 &   0 & \nodata \\ 
53117-1602-631 & 10:59:49.30 &  +12:12:25.1 &  2.8699 &  7.30 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53119-1603-369 & 10:59:51.23 &  +12:46:22.9 &  1.7876 &  4.99 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52366-0508-123 & 10:59:51.30 &  +01:21:25.6 &  1.9627 &  9.79 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53046-1437-269 & 10:59:51.90 &  +40:51:14.2 &  1.7505 &  7.19 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53469-1988-309 & 10:59:52.59 &  +37:56:16.7 &  2.6384 &  8.36 &   0 &   1.40 &   2 &   1 & 0.051 \\ 
52641-1003-263 & 10:59:53.39 &  +07:06:55.6 &  1.7759 &  5.23 &   0 &   0.81 &   1 &   1 & 0.033 \\ 
51908-0277-418 & 10:59:54.00 &  +00:46:47.7 &  2.0071 &  6.36 &   0 &   1.14 &   2 &   1 & 0.088 \\ 
52723-1220-226 & 10:59:55.54 &  +08:46:22.8 &  1.7674 &  5.77 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53793-2357-599 & 10:59:55.78 &  +26:16:50.2 &  1.8167 &  5.93 &   0 &   1.19 &   2 &   1 & 0.036 \\ 
53469-1988-413 & 10:59:57.46 &  +38:52:41.1 &  2.0373 &  7.05 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53050-1362-636 & 10:59:59.32 &  +43:42:55.4 &  2.1683 & 15.61 &   0 &   1.52 &   1 &   1 & 0.048 \\ 
54498-2882-117 & 10:59:59.85 &  +62:49:29.5 &  1.7079 &  7.99 &   0 &   2.28 &   2 &   1 & 0.057 \\ 
53050-1362-633 & 11:00:00.82 &  +43:44:54.8 &  3.4433 &  4.55 &   0 &   2.60 &   3 &   1 & 0.057 \\ 
53054-1436-487 & 11:00:00.93 &  +45:47:49.7 &  3.0712 &  7.10 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53472-1990-174 & 11:00:01.49 &  +30:12:15.1 &  3.3499 & 14.21 &   0 &   0.67 &   5 &   1 & 0.050 \\ 
51908-0277-420 & 11:00:04.28 &  +00:54:07.7 &  2.0286 &  7.14 &   0 &   1.29 &   2 &   1 & 0.034 \\ 
52286-0774-226 & 11:00:04.77 &  +60:43:41.6 &  2.0632 &  4.58 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54498-2882-575 & 11:00:08.12 &  +64:26:17.0 &  1.8047 &  4.33 &   0 &   0.68 &   3 &   0 & \nodata \\ 
51908-0277-405 & 11:00:08.50 &  +00:50:27.8 &  2.1357 &  6.64 &   0 &   1.15 &   2 &   2 & 0.089 \\ 
52366-0508-122 & 11:00:09.94 &  +01:14:42.3 &  1.7453 &  6.99 &   0 &   1.28 &   1 &   0 & \nodata \\ 
54149-2488-260 & 11:00:11.67 &  +20:19:01.2 &  2.4424 &  8.16 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53852-2487-245 & 11:00:12.22 &  +15:26:01.1 &  1.8315 &  5.58 &   0 &   1.52 &   1 &   1 & 0.050 \\ 
53793-2357-587 & 11:00:14.68 &  +26:09:33.3 &  1.9954 &  6.99 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53786-2211-310 & 11:00:15.55 &  +28:41:20.9 &  3.6029 &  6.05 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53119-1603-253 & 11:00:16.02 &  +10:54:52.5 &  1.8590 &  5.66 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52368-0580-444 & 11:00:16.31 &  +05:42:10.1 &  2.9609 & 11.29 &   0 &   2.25 &   3 &   2 & 0.108 \\ 
53472-1990-395 & 11:00:18.52 &  +31:41:22.5 &  2.0805 &  4.81 &   0 &   1.35 &   3 &   2 & 0.081 \\ 
54176-2485-471 & 11:00:20.20 &  +19:00:38.1 &  1.8510 &  9.91 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54176-2485-549 & 11:00:21.16 &  +19:39:38.5 &  1.8659 &  7.37 &   0 &   1.06 &   1 &   1 & 0.037 \\ 
53050-1362-623 & 11:00:22.28 &  +43:46:36.9 &  2.0100 &  5.26 &   0 &   1.39 &   3 &   1 & 0.051 \\ 
52643-0963-620 & 11:00:22.53 &  +48:40:12.6 &  2.0706 &  7.21 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52378-0950-375 & 11:00:25.37 &  +59:23:16.4 &  3.3496 & 14.23 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53442-1983-566 & 11:00:27.79 &  +35:42:21.5 &  2.4793 &  9.15 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52723-1220-407 & 11:00:28.65 &  +10:26:19.7 &  2.2633 &  5.50 &   0 &   1.06 &   1 &   0 & \nodata \\ 
52378-0950-268 & 11:00:29.69 &  +58:22:28.1 &  2.0637 & 10.29 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52286-0774-230 & 11:00:32.17 &  +60:45:44.0 &  2.4116 &  7.09 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54176-2485-156 & 11:00:32.24 &  +18:37:27.9 &  2.4849 &  6.69 &   0 &   1.40 &   2 &   1 & 0.040 \\ 
52652-1011-174 & 11:00:32.94 &  +53:08:19.5 &  2.3735 &  6.38 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53447-2091-485 & 11:00:37.31 &  +37:06:28.2 &  1.9626 &  4.87 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54149-2488-203 & 11:00:38.35 &  +20:17:17.2 &  3.2529 &  8.28 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53786-2211-318 & 11:00:38.79 &  +28:20:36.1 &  1.7832 &  6.33 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52353-0877-440 & 11:00:39.04 &  +51:09:02.3 &  1.7462 &  6.68 &   0 &   1.56 &   2 &   2 & 0.068 \\ 
52353-0877-370 & 11:00:41.92 &  +51:39:21.8 &  2.2698 &  4.16 &   0 &   1.41 &   1 &   1 & 0.042 \\ 
54176-2485-186 & 11:00:42.20 &  +17:20:21.6 &  2.6727 &  4.85 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53714-2106-330 & 11:00:42.60 &  +33:42:11.7 &  2.0337 &  5.71 &   0 &   1.51 &   1 &   1 & 0.052 \\ 
52652-1011-136 & 11:00:44.45 &  +52:39:12.2 &  1.8131 &  6.17 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53119-1603-228 & 11:00:45.23 &  +11:22:39.1 &  4.7068 &  5.40 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53053-1363-392 & 11:00:45.70 &  +44:16:05.3 &  1.9188 &  4.13 &   0 &   2.92 &   1 &   1 & 0.035 \\ 
52646-1002-567 & 11:00:46.45 &  +07:55:07.8 &  2.1700 & 16.42 &   0 &   2.14 &   1 &   1 & 0.031 \\ 
51929-0490-087 & 11:00:46.55 &  +65:14:17.5 &  1.7820 &  4.89 &   0 &   0.67 &   0 &   0 & \nodata \\ 
51929-0490-166 & 11:00:47.19 &  +65:56:14.6 &  1.8599 &  9.16 &   0 &   1.41 &   1 &   1 & 0.030 \\ 
53793-2357-601 & 11:00:48.41 &  +26:55:28.9 &  3.1724 & 17.36 &   0 &   2.70 &   2 &   2 & 0.104 \\ 
54176-2485-474 & 11:00:48.92 &  +19:06:07.3 &  1.8457 &  7.99 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54149-2488-236 & 11:00:49.03 &  +20:51:29.7 &  2.1614 &  7.68 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52641-1003-254 & 11:00:52.93 &  +06:31:34.1 &  2.0435 &  5.13 &   0 &   1.41 &   2 &   2 & 0.086 \\ 
52646-1002-502 & 11:00:57.42 &  +07:23:41.2 &  1.7725 &  5.56 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53472-1990-164 & 11:00:58.35 &  +30:19:31.8 &  2.5556 &  6.17 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52373-0908-272 & 11:01:03.15 &  +55:49:57.0 &  2.8650 &  6.32 &   0 &   0.76 &   1 &   0 & \nodata \\ 
53876-2486-153 & 11:01:03.30 &  +23:33:52.8 &  2.0958 &  7.22 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53472-1990-460 & 11:01:04.02 &  +31:02:39.1 &  1.7147 & 18.34 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53358-1750-628 & 11:01:04.63 &  +14:18:49.3 &  3.2080 &  6.91 &   0 &   1.29 &   2 &   1 & 0.055 \\ 
51908-0277-438 & 11:01:05.42 & --00:01:55.3 &  2.4659 &  5.04 &   0 &   0.69 &   2 &   0 & \nodata \\ 
51908-0277-204 & 11:01:07.63 & --00:59:22.1 &  1.7408 &  5.15 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53447-2091-089 & 11:01:09.57 &  +36:09:38.4 &  2.0961 &  7.29 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53714-2106-265 & 11:01:10.21 &  +32:29:37.0 &  1.9783 &  5.30 &   0 &   2.09 &   2 &   1 & 0.037 \\ 
52286-0774-361 & 11:01:11.15 &  +62:14:36.8 &  2.1765 & 14.84 &   0 &   1.59 &   2 &   2 & 0.064 \\ 
52286-0774-463 & 11:01:11.93 &  +61:42:09.1 &  2.0644 &  7.07 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54534-2870-497 & 11:01:14.14 &  +28:39:24.0 &  2.5135 &  5.30 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52366-0508-431 & 11:01:14.23 &  +02:32:06.9 &  1.8296 &  4.18 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53050-1362-608 & 11:01:14.88 &  +43:23:32.1 &  3.0578 &  5.72 &   0 &   3.30 &   5 &   1 & 0.031 \\ 
52366-0508-424 & 11:01:16.42 &  +02:22:11.8 &  1.7225 &  4.32 &   0 &   2.12 &   2 &   1 & 0.047 \\ 
53789-2212-350 & 11:01:17.78 &  +26:48:24.7 &  3.2794 & 13.61 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53852-2487-401 & 11:01:21.20 &  +17:28:50.9 &  2.0481 &  9.47 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53826-2359-634 & 11:01:22.28 &  +28:37:28.0 &  2.0902 &  6.13 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54176-2485-109 & 11:01:24.59 &  +17:31:27.2 &  2.3613 & 11.11 &   0 &   2.64 &   2 &   2 & 0.100 \\ 
53793-2357-004 & 11:01:27.07 &  +24:57:13.4 &  2.0658 & 11.30 &   0 &   1.49 &   1 &   1 & 0.029 \\ 
54176-2485-140 & 11:01:30.62 &  +18:14:37.9 &  1.7401 &  5.92 &   0 &   2.21 &   1 &   1 & 0.028 \\ 
53053-1363-273 & 11:01:31.14 &  +42:16:17.5 &  2.0682 &  7.38 &   0 &   1.99 &   1 &   1 & 0.052 \\ 
54176-2485-101 & 11:01:33.68 &  +17:26:07.7 &  1.8691 &  6.36 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52368-0580-535 & 11:01:34.36 &  +05:31:33.8 &  4.9865 &  7.51 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54176-2485-487 & 11:01:34.55 &  +19:09:09.1 &  1.9228 &  4.87 &   0 &   2.09 &   3 &   2 & 0.084 \\ 
53469-1988-253 & 11:01:38.04 &  +38:33:35.3 &  2.9322 &  7.26 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54149-2488-471 & 11:01:42.45 &  +21:37:25.1 &  4.1250 &  4.22 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54534-2870-459 & 11:01:44.99 &  +29:22:11.6 &  1.8615 & 13.30 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54176-2485-134 & 11:01:49.46 &  +18:34:20.6 &  3.0071 &  4.86 &   0 &   0.99 &   1 &   0 & \nodata \\ 
54498-2882-076 & 11:01:49.56 &  +63:23:09.2 &  3.0386 &  4.38 &   0 &   2.13 &   1 &   0 & \nodata \\ 
53876-2486-523 & 11:01:50.89 &  +24:09:22.4 &  4.6479 &  4.49 &   0 &   1.30 &   3 &   0 & \nodata \\ 
53054-1436-145 & 11:01:54.00 &  +45:24:26.1 &  1.8198 &  9.62 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53358-1750-029 & 11:01:54.02 &  +13:51:25.7 &  2.2493 &  6.91 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52353-0877-403 & 11:01:54.29 &  +51:31:16.6 &  3.7440 &  4.76 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53469-1988-439 & 11:01:55.70 &  +39:37:26.2 &  2.1122 &  8.58 &   0 &   1.33 &   1 &   1 & 0.033 \\ 
53119-1603-135 & 11:01:55.73 &  +10:53:02.3 &  3.0305 &  8.58 &   0 &   1.48 &   1 &   1 & 0.045 \\ 
53472-1990-152 & 11:01:56.74 &  +30:40:01.5 &  3.2448 &  6.28 &   0 &   1.37 &   6 &   4 & 0.143 \\ 
53046-1437-378 & 11:01:59.73 &  +41:42:18.2 &  1.7992 &  5.99 &   0 &   2.47 &   1 &   1 & 0.041 \\ 
53793-2357-629 & 11:02:03.25 &  +25:57:20.5 &  1.8976 &  7.91 &   0 &   0.84 &   2 &   1 & 0.027 \\ 
52378-0950-247 & 11:02:05.82 &  +57:44:36.1 &  2.0073 & 22.18 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53786-2211-228 & 11:02:11.86 &  +28:40:41.2 &  1.7470 & 10.78 &   0 &   1.87 &   6 &   1 & 0.033 \\ 
53358-1750-630 & 11:02:12.54 &  +14:15:07.2 &  1.8198 &  7.28 &   0 &   1.08 &   1 &   1 & 0.031 \\ 
54149-2488-465 & 11:02:13.93 &  +21:45:51.1 &  2.2606 &  5.28 &   0 &   1.53 &   2 &   0 & \nodata \\ 
53786-2211-253 & 11:02:14.28 &  +27:57:08.7 &  1.8679 &  5.56 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52641-1003-228 & 11:02:17.80 &  +07:09:39.6 &  3.3563 &  9.33 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52286-0774-203 & 11:02:18.68 &  +59:50:08.4 &  1.9272 &  6.65 &   0 &   1.39 &   3 &   3 & 0.134 \\ 
53472-1990-468 & 11:02:18.99 &  +31:17:58.3 &  2.1545 &  7.10 &   0 &   1.65 &   8 &   6 & 0.297 \\ 
53852-2487-449 & 11:02:19.42 &  +17:50:40.5 &  1.7308 &  7.72 &   0 &   1.33 &   2 &   1 & 0.060 \\ 
52652-1011-083 & 11:02:19.81 &  +52:42:35.7 &  2.2148 & 18.80 &   0 &   1.58 &   6 &   4 & 0.155 \\ 
52366-0508-161 & 11:02:21.12 &  +01:58:57.0 &  2.1660 &  7.75 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53786-2211-238 & 11:02:26.33 &  +28:24:39.7 &  1.8436 &  5.44 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52368-0580-042 & 11:02:26.45 &  +03:40:01.1 &  1.9870 &  4.37 &   0 &   0.75 &   1 &   1 & 0.064 \\ 
53472-1990-438 & 11:02:27.22 &  +31:21:57.4 &  2.3740 &  8.39 &   0 &   1.12 &   2 &   1 & 0.032 \\ 
53469-1988-427 & 11:02:27.91 &  +39:44:34.4 &  1.9308 &  7.45 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53789-2212-311 & 11:02:28.05 &  +25:39:17.7 &  1.9590 &  4.07 &  12 &   0.98 &   2 &   2 & 0.082 \\ 
52646-0964-395 & 11:02:28.21 &  +48:37:21.3 &  3.1688 &  8.77 &   0 &   1.34 &   1 &   1 & 0.035 \\ 
53786-2211-233 & 11:02:34.67 &  +28:10:14.9 &  2.0140 &  6.99 &   0 &   2.44 &   3 &   2 & 0.090 \\ 
53054-1436-560 & 11:02:36.79 &  +46:01:01.2 &  3.8455 &  9.50 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53876-2486-563 & 11:02:36.85 &  +23:57:06.5 &  2.1142 &  9.46 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53469-1988-438 & 11:02:36.88 &  +39:28:19.3 &  1.9999 &  6.69 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53054-1436-107 & 11:02:37.11 &  +45:34:46.5 &  2.1265 & 12.07 &   0 &   1.65 &   1 &   0 & \nodata \\ 
54149-2488-173 & 11:02:39.32 &  +21:06:04.7 &  3.6110 &  5.30 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53876-2486-094 & 11:02:41.47 &  +23:15:22.3 &  3.1727 &  5.84 &   0 &   0.75 &   1 &   1 & 0.063 \\ 
53852-2487-153 & 11:02:41.93 &  +16:22:31.0 &  3.1625 &  4.70 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53466-2034-352 & 11:02:43.10 &  +35:15:40.6 &  1.7543 &  5.69 &   0 &   1.12 &   2 &   1 & 0.060 \\ 
51908-0277-142 & 11:02:43.40 & --00:23:20.8 &  2.4955 & 12.29 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53472-1990-472 & 11:02:44.85 &  +30:47:40.0 &  2.0127 &  7.53 &   0 &   1.46 &   3 &   2 & 0.084 \\ 
52723-1220-108 & 11:02:46.16 &  +08:52:01.6 &  2.6132 & 14.35 &   0 &   1.51 &   1 &   1 & 0.052 \\ 
52373-0907-075 & 11:02:46.21 &  +55:09:37.1 &  1.7760 &  8.49 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53789-2212-382 & 11:02:46.59 &  +26:40:16.9 &  3.9262 &  5.68 &   0 &   0.92 &   1 &   0 & \nodata \\ 
52996-1435-605 & 11:02:46.89 &  +40:51:52.0 &  1.9273 &  9.67 &   0 &   0.91 &   2 &   2 & 0.086 \\ 
52286-0774-121 & 11:02:47.61 &  +60:09:51.9 &  1.7562 &  8.90 &   0 &   1.35 &   1 &   1 & 0.038 \\ 
53472-1990-508 & 11:02:47.67 &  +31:42:22.4 &  1.7112 &  5.40 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52286-0774-199 & 11:02:50.05 &  +60:56:25.7 &  2.3987 &  4.28 &   0 &   1.31 &   1 &   1 & 0.041 \\ 
53789-2212-363 & 11:02:50.65 &  +27:12:39.1 &  3.3886 &  4.05 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52652-1011-082 & 11:02:51.47 &  +52:21:12.4 &  2.2215 &  7.02 &   0 &   3.17 &   2 &   0 & \nodata \\ 
53786-2211-440 & 11:02:51.90 &  +28:59:20.7 &  1.9570 &  9.44 &   0 &   1.06 &   2 &   0 & \nodata \\ 
53447-2091-050 & 11:02:53.30 &  +36:04:25.7 &  1.7950 & 12.76 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52373-0908-238 & 11:02:55.31 &  +55:52:29.0 &  3.7392 &  6.46 &   0 &   1.83 &   1 &   1 & 0.041 \\ 
54498-2882-613 & 11:02:56.33 &  +64:24:29.7 &  2.4139 &  5.79 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52373-0908-240 & 11:02:58.35 &  +55:47:23.0 &  2.0246 &  4.10 &   0 &   1.29 &   3 &   2 & 0.073 \\ 
53852-2487-549 & 11:02:59.95 &  +16:43:45.2 &  2.6794 &  4.29 &  12 &   1.39 &   4 &   2 & 0.060 \\ 
53786-2211-217 & 11:03:01.34 &  +27:56:12.9 &  1.9226 &  5.26 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52368-0580-020 & 11:03:02.43 &  +03:38:48.4 &  1.8301 &  6.40 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53789-2212-262 & 11:03:02.89 &  +26:08:03.5 &  3.7150 & 10.31 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52723-1220-054 & 11:03:02.99 &  +08:41:03.4 &  2.2114 &  8.07 &   0 &   1.07 &   2 &   1 & 0.092 \\ 
53786-2211-184 & 11:03:05.00 &  +28:41:04.9 &  1.7184 & 10.19 &   0 &   1.78 &   2 &   2 & 0.099 \\ 
52378-0950-207 & 11:03:06.10 &  +57:28:11.0 &  1.7644 &  9.27 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53789-2212-378 & 11:03:07.76 &  +27:04:17.6 &  4.0573 &  6.80 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53466-2034-289 & 11:03:07.96 &  +34:09:59.0 &  2.4184 &  7.33 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53786-2211-475 & 11:03:08.12 &  +28:47:10.0 &  1.9982 &  5.97 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52370-0596-352 & 11:03:10.67 &  +64:16:06.6 &  2.0512 & 10.95 &   0 &   1.83 &   2 &   1 & 0.050 \\ 
53447-2091-554 & 11:03:16.80 &  +37:22:54.5 &  1.7920 &  8.00 &   0 &   0.66 &   1 &   1 & 0.033 \\ 
53442-1983-625 & 11:03:19.09 &  +34:47:24.2 &  1.8699 &  8.47 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52286-0774-415 & 11:03:22.48 &  +62:00:37.3 &  2.1613 &  8.32 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52996-1435-607 & 11:03:23.57 &  +40:50:04.2 &  2.9818 &  7.43 &   0 &   0.80 &   2 &   1 & 0.043 \\ 
53442-1983-623 & 11:03:25.61 &  +35:11:16.0 &  1.8575 &  4.27 &   0 &   1.33 &   2 &   2 & 0.107 \\ 
51908-0277-117 & 11:03:26.49 & --00:07:05.8 &  1.8455 & 16.21 &   0 &   3.37 &   3 &   0 & \nodata \\ 
52370-0596-340 & 11:03:33.70 &  +64:57:53.4 &  1.7749 &  5.04 &   0 &   0.73 &   3 &   2 & 0.096 \\ 
53119-1603-179 & 11:03:34.78 &  +11:14:42.9 &  1.7286 &  4.35 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52646-0964-128 & 11:03:38.92 &  +47:43:18.4 &  2.0333 &  9.28 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53714-2106-422 & 11:03:39.54 &  +33:07:42.3 &  2.3407 &  6.46 &   0 &   1.15 &   2 &   1 & 0.095 \\ 
53053-1363-232 & 11:03:40.07 &  +42:45:35.8 &  1.7346 &  8.08 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54149-2488-537 & 11:03:40.25 &  +22:15:43.7 &  2.1428 &  6.99 &   0 &   1.93 &   2 &   2 & 0.113 \\ 
53377-1751-242 & 11:03:40.93 &  +13:17:41.5 &  3.3866 & 10.61 &   0 &   1.86 &   1 &   1 & 0.032 \\ 
52723-1220-569 & 11:03:42.08 &  +10:37:27.8 &  4.0228 & 10.68 &   0 &   1.47 &   1 &   1 & 0.030 \\ 
54149-2488-154 & 11:03:43.51 &  +20:57:33.1 &  3.1915 & 10.55 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54561-2708-341 & 11:03:44.33 & --15:49:49.7 &  2.7982 & 15.97 &   0 &   0.63 &   2 &   2 & 0.073 \\ 
52366-0508-512 & 11:03:44.53 &  +02:32:09.9 &  2.5140 &  7.36 &   0 &   1.29 &   3 &   1 & 0.058 \\ 
54149-2488-505 & 11:03:44.71 &  +22:00:13.1 &  1.7736 &  5.10 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51908-0277-059 & 11:03:44.80 & --00:51:02.7 &  1.7228 & 11.18 &   0 &   0.73 &   1 &   1 & 0.032 \\ 
53447-2091-592 & 11:03:45.79 &  +37:11:10.0 &  2.2372 &  4.12 &   0 &   1.10 &   1 &   1 & 0.052 \\ 
52723-1220-062 & 11:03:47.43 &  +08:50:52.7 &  1.9539 &  5.23 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51929-0490-114 & 11:03:47.56 &  +65:45:48.6 &  2.6760 & 13.01 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54536-2871-427 & 11:03:48.78 &  +38:48:46.8 &  2.4553 &  4.28 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52751-1221-335 & 11:03:52.45 &  +09:39:00.7 &  2.3433 &  8.26 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52751-1221-326 & 11:03:52.74 &  +10:04:03.1 &  3.6063 &  7.39 &   0 &   2.05 &   8 &   4 & 0.158 \\ 
54498-2882-015 & 11:03:53.24 &  +62:43:11.6 &  2.6158 &  4.29 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52641-1003-405 & 11:03:53.34 &  +08:03:48.6 &  2.5690 & 15.64 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52646-0964-224 & 11:03:53.92 &  +48:09:24.6 &  1.8537 &  4.73 &   0 &   0.82 &   2 &   1 & 0.051 \\ 
53377-1751-395 & 11:03:56.64 &  +14:22:20.6 &  1.7478 & 10.79 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52366-0508-578 & 11:03:57.71 &  +03:18:08.2 &  1.9412 &  7.71 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54534-2870-107 & 11:03:58.45 &  +28:01:18.2 &  1.9526 &  4.06 &   0 &   0.66 &   1 &   0 & \nodata \\ 
54534-2870-544 & 11:03:59.07 &  +28:39:34.6 &  2.6613 & 10.32 &   0 &   1.51 &   3 &   2 & 0.145 \\ 
51929-0490-537 & 11:03:59.89 &  +67:04:44.6 &  2.0934 &  7.38 &   0 &   1.57 &   1 &   1 & 0.033 \\ 
53054-1436-115 & 11:04:00.71 &  +45:44:35.1 &  1.9182 &  4.51 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52427-0949-629 & 11:04:01.05 &  +58:16:21.3 &  3.8723 &  5.11 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53377-1751-253 & 11:04:01.42 &  +13:21:34.6 &  2.5731 &  4.31 &   0 &   1.68 &   1 &   0 & \nodata \\ 
52366-0508-564 & 11:04:01.49 &  +03:18:17.5 &  1.9219 &  6.01 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53377-1751-277 & 11:04:06.82 &  +13:55:06.4 &  3.6725 & 10.71 &   0 &   0.65 &   2 &   0 & \nodata \\ 
54534-2870-527 & 11:04:07.82 &  +29:35:11.7 &  2.4967 & 10.22 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52368-0580-032 & 11:04:08.60 &  +04:23:31.0 &  2.0770 &  5.21 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51929-0490-510 & 11:04:09.82 &  +66:53:04.5 &  1.9258 &  4.15 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53053-1363-475 & 11:04:09.96 &  +43:45:07.0 &  1.7893 &  5.33 &   0 &   1.12 &   3 &   1 & 0.041 \\ 
53469-1988-167 & 11:04:10.23 &  +38:45:09.5 &  1.8643 & 14.11 &   0 &   1.66 &   1 &   1 & 0.057 \\ 
53714-2106-184 & 11:04:11.19 &  +32:20:16.0 &  3.0582 &  6.64 &   0 &   2.68 &   2 &   2 & 0.115 \\ 
52366-0508-520 & 11:04:11.62 &  +02:46:55.3 &  2.5322 &  5.49 &   0 &   2.70 &   4 &   1 & 0.031 \\ 
53119-1603-544 & 11:04:12.85 &  +11:59:25.2 &  2.5836 & 12.95 &   0 &   1.71 &   1 &   1 & 0.067 \\ 
53054-1436-154 & 11:04:13.45 &  +45:16:42.6 &  3.4168 &  9.42 &   0 &   1.03 &   1 &   0 & \nodata \\ 
52373-0907-618 & 11:04:13.62 &  +56:30:17.4 &  1.8409 &  6.26 &   0 &   0.66 &   2 &   1 & 0.035 \\ 
53714-2106-123 & 11:04:16.13 &  +31:53:42.1 &  1.7514 &  4.03 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53377-1751-428 & 11:04:19.11 &  +14:36:50.9 &  1.8124 & 11.51 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53046-1437-182 & 11:04:26.65 &  +40:46:21.2 &  2.5610 & 14.30 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52353-0877-515 & 11:04:27.87 &  +50:49:52.7 &  2.4650 &  9.83 &   0 &   2.33 &   3 &   2 & 0.147 \\ 
52646-0964-127 & 11:04:29.16 &  +47:41:26.8 &  1.7674 &  4.80 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52646-0964-234 & 11:04:29.51 &  +48:16:37.7 &  1.9183 &  9.05 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52286-0774-493 & 11:04:32.57 &  +61:15:15.3 &  1.9618 &  4.11 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51908-0277-560 & 11:04:34.61 & --00:01:28.7 &  2.3961 &  6.36 &   0 &   3.77 &   1 &   1 & 0.059 \\ 
52366-0508-005 & 11:04:41.31 &  +01:36:52.2 &  2.1118 & 11.25 &   0 &   1.26 &   1 &   1 & 0.061 \\ 
52286-0774-173 & 11:04:43.41 &  +61:02:12.6 &  2.0738 &  7.55 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52378-0950-212 & 11:04:45.39 &  +57:36:43.9 &  2.6419 & 10.54 &   0 &   2.98 &   2 &   2 & 0.073 \\ 
53469-1988-151 & 11:04:49.13 &  +38:18:11.6 &  1.9429 &  9.36 &   0 &   2.57 &   1 &   1 & 0.039 \\ 
53466-2034-436 & 11:04:53.13 &  +35:08:56.8 &  1.8302 &  4.06 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53053-1363-198 & 11:04:53.42 &  +42:26:03.4 &  3.2419 & 18.97 &   0 &   1.05 &   2 &   2 & 0.122 \\ 
52751-1221-377 & 11:04:54.73 &  +09:57:14.8 &  2.4224 &  4.01 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53466-2034-377 & 11:04:56.26 &  +36:10:41.9 &  2.0461 & 11.53 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53377-1751-202 & 11:04:56.56 &  +13:07:11.1 &  1.7775 &  5.05 &   0 &   2.36 &   2 &   2 & 0.078 \\ 
53789-2212-203 & 11:04:58.25 &  +25:04:22.2 &  3.5744 & 21.55 &   0 &   1.14 &   3 &   3 & 0.111 \\ 
52356-0581-270 & 11:05:02.58 &  +04:07:56.6 &  2.0985 &  5.39 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52723-1004-308 & 11:05:03.46 &  +07:09:20.3 &  2.5873 &  4.33 &   0 &   0.65 &   1 &   1 & 0.048 \\ 
53377-1751-211 & 11:05:03.72 &  +13:29:10.6 &  2.3940 &  9.90 &   0 &   2.13 &   2 &   1 & 0.051 \\ 
54534-2870-583 & 11:05:04.27 &  +29:03:48.1 &  2.5938 &  4.35 &   0 &   1.34 &   5 &   1 & 0.069 \\ 
53119-1603-586 & 11:05:04.73 &  +12:22:30.0 &  1.8959 &  6.58 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53053-1363-502 & 11:05:04.90 &  +44:28:44.0 &  1.8674 &  8.40 &   0 &   1.29 &   1 &   1 & 0.035 \\ 
54176-2485-020 & 11:05:06.16 &  +18:07:39.8 &  1.8521 &  9.76 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53003-1439-313 & 11:05:08.68 &  +41:05:13.3 &  1.8948 &  5.98 &   0 &   2.46 &   1 &   1 & 0.033 \\ 
53472-1990-523 & 11:05:08.78 &  +31:14:43.1 &  2.2664 & 12.96 &   0 &   2.83 &   2 &   1 & 0.114 \\ 
53789-2212-227 & 11:05:09.52 &  +25:57:50.7 &  1.7715 &  5.40 &   0 &   1.04 &   2 &   1 & 0.039 \\ 
53003-1439-350 & 11:05:15.28 &  +41:42:23.7 &  2.1463 & 22.13 &   0 &   1.36 &   2 &   1 & 0.064 \\ 
54149-2488-048 & 11:05:16.68 &  +20:00:13.8 &  2.3645 &  5.41 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52751-1221-308 & 11:05:18.49 &  +08:38:20.9 &  3.0649 &  4.72 &   0 &   1.47 &   2 &   1 & 0.038 \\ 
54179-2490-313 & 11:05:20.06 &  +18:58:28.4 &  2.1047 &  4.65 &   0 &   3.39 &   3 &   3 & 0.113 \\ 
52378-0950-139 & 11:05:21.51 &  +57:48:12.0 &  1.8390 &  5.12 &   0 &   1.15 &   1 &   1 & 0.046 \\ 
52641-1003-542 & 11:05:21.54 &  +07:39:36.4 &  2.2848 &  4.19 &   0 &   1.35 &   1 &   1 & 0.034 \\ 
53466-2034-380 & 11:05:25.06 &  +35:42:57.4 &  2.3422 &  4.64 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52366-0508-067 & 11:05:25.16 &  +01:57:27.8 &  1.8811 & 12.07 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53855-2491-291 & 11:05:26.25 &  +16:18:22.9 &  1.9993 & 18.40 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53119-1603-567 & 11:05:28.55 &  +12:57:46.0 &  2.2211 &  9.28 &   0 &   1.39 &   2 &   2 & 0.116 \\ 
52353-0877-047 & 11:05:30.39 &  +49:55:53.3 &  3.8771 &  4.05 &   0 &   1.31 &   1 &   1 & 0.031 \\ 
54149-2488-555 & 11:05:32.70 &  +21:23:11.6 &  2.3901 &  6.96 &   0 &   1.33 &   3 &   2 & 0.097 \\ 
53789-2212-460 & 11:05:33.79 &  +27:20:45.2 &  3.7010 & 22.94 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52646-0964-495 & 11:05:34.09 &  +49:05:43.4 &  1.9012 & 18.19 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53466-2034-233 & 11:05:36.93 &  +34:55:14.2 &  1.9907 &  8.76 &   0 &   1.45 &   2 &   2 & 0.088 \\ 
53786-2211-052 & 11:05:38.79 &  +27:47:23.1 &  1.7016 &  4.45 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53714-2106-097 & 11:05:39.59 &  +31:59:55.6 &  1.7639 &  4.69 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54179-2490-275 & 11:05:41.89 &  +18:48:28.7 &  1.7756 & 18.18 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53789-2212-194 & 11:05:43.86 &  +25:53:43.1 &  3.7466 &  4.15 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53447-2091-032 & 11:05:50.41 &  +36:58:08.9 &  1.8884 & 14.94 &   0 &   1.89 &   1 &   1 & 0.054 \\ 
52286-0774-456 & 11:05:50.84 &  +62:28:28.8 &  2.2408 &  5.64 &   0 &   1.39 &   5 &   3 & 0.135 \\ 
52751-1221-397 & 11:05:51.92 &  +10:34:55.0 &  1.7032 & 16.90 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53852-2487-006 & 11:05:53.18 &  +15:34:05.1 &  3.0571 &  7.17 &   0 &   1.78 &   3 &   2 & 0.082 \\ 
52649-1012-315 & 11:05:53.74 &  +53:20:38.4 &  1.7384 & 14.77 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54149-2488-618 & 11:05:54.42 &  +22:24:12.5 &  3.3267 &  9.06 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53119-1603-013 & 11:05:55.08 &  +11:03:59.1 &  3.4849 &  8.82 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53447-2091-019 & 11:05:57.06 &  +36:14:48.4 &  2.9837 & 11.78 &   0 &   1.44 &   1 &   1 & 0.054 \\ 
53119-1603-597 & 11:05:57.23 &  +12:12:27.0 &  2.1892 &  6.43 &   0 &   0.66 &   1 &   1 & 0.036 \\ 
52646-0964-187 & 11:05:59.50 &  +48:28:47.0 &  2.4201 &  6.98 &   0 &   1.29 &  12 &   5 & 0.228 \\ 
52286-0774-452 & 11:06:00.57 &  +62:26:35.9 &  1.9528 & 14.66 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52646-0964-189 & 11:06:03.01 &  +48:23:04.6 &  2.3718 & 10.62 &   0 &   1.59 &   3 &   3 & 0.134 \\ 
53466-2034-238 & 11:06:04.20 &  +34:45:04.2 &  2.3997 & 14.54 &   0 &   1.97 &   2 &   2 & 0.136 \\ 
52641-1003-046 & 11:06:05.97 &  +06:12:02.9 &  2.4472 &  9.45 &   0 &   0.95 &   2 &   1 & 0.032 \\ 
51929-0490-550 & 11:06:06.86 &  +66:47:27.3 &  2.0468 & 13.26 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54211-2690-253 & 11:06:07.47 & --17:31:13.5 &  2.5720 & 10.06 &   0 &   1.48 &   5 &   2 & 0.119 \\ 
51929-0490-001 & 11:06:07.86 &  +65:20:08.9 &  1.7135 &  4.51 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53061-1364-299 & 11:06:09.52 &  +43:48:00.9 &  1.8306 & 18.88 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52370-0596-392 & 11:06:10.72 &  +64:00:09.6 &  2.2029 &  6.99 &   0 &   0.62 &   5 &   3 & 0.110 \\ 
53377-1751-190 & 11:06:11.11 &  +13:55:59.9 &  3.9061 &  4.96 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53876-2486-013 & 11:06:12.39 &  +23:28:09.5 &  1.7169 &  5.08 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52378-0950-138 & 11:06:12.85 &  +57:36:17.4 &  3.0544 &  6.21 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53714-2106-532 & 11:06:14.27 &  +33:13:17.2 &  2.9083 &  6.81 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52378-0950-488 & 11:06:16.41 &  +59:20:23.6 &  2.0110 &  8.67 &   0 &   1.26 &   1 &   1 & 0.052 \\ 
52646-0964-524 & 11:06:17.60 &  +49:33:44.0 &  2.1894 &  4.54 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52378-0950-443 & 11:06:17.82 &  +59:23:25.3 &  1.9327 & 32.64 &   0 &   1.45 &   3 &   1 & 0.039 \\ 
52356-0581-403 & 11:06:18.99 &  +05:51:55.5 &  1.9297 &  4.82 &   0 &   2.05 &   7 &   3 & 0.114 \\ 
53054-1436-026 & 11:06:19.46 &  +45:25:35.8 &  1.7134 & 27.36 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53466-2034-191 & 11:06:20.08 &  +34:40:06.5 &  3.7538 &  8.23 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53789-2212-180 & 11:06:20.21 &  +26:01:54.6 &  2.0380 & 10.88 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52286-0774-146 & 11:06:20.88 &  +60:41:09.0 &  2.3012 & 13.34 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53855-2491-366 & 11:06:21.01 &  +16:57:12.6 &  1.7602 &  6.53 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52356-0581-252 & 11:06:21.13 &  +03:43:42.8 &  2.0373 & 11.44 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53119-1603-007 & 11:06:21.43 &  +10:44:32.5 &  1.8596 & 12.53 &   0 &   1.57 &   1 &   1 & 0.042 \\ 
52286-0774-534 & 11:06:22.01 &  +61:50:49.3 &  4.0768 & 13.72 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52374-0509-251 & 11:06:22.99 &  +01:30:55.5 &  3.7086 &  5.31 &   0 &   0.74 &   2 &   1 & 0.042 \\ 
53377-1751-467 & 11:06:25.10 &  +14:29:27.2 &  1.9009 &  4.89 &   0 &   1.61 &   2 &   2 & 0.099 \\ 
52646-0964-489 & 11:06:26.66 &  +48:47:07.1 &  1.8296 &  7.64 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53054-1436-591 & 11:06:27.53 &  +46:06:51.5 &  1.8927 &  8.68 &   0 &   1.66 &   1 &   1 & 0.053 \\ 
53857-2489-396 & 11:06:30.52 &  +24:09:45.8 &  3.2356 &  6.82 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54534-2870-603 & 11:06:32.29 &  +29:23:14.4 &  1.9488 &  7.62 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53714-2106-083 & 11:06:33.48 &  +32:03:37.0 &  1.8893 &  8.61 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52652-1011-603 & 11:06:37.87 &  +54:28:20.4 &  1.9510 &  9.37 &   0 &   2.30 &   1 &   0 & \nodata \\ 
53078-1604-336 & 11:06:38.32 &  +13:00:22.9 &  1.8162 &  4.10 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53003-1439-307 & 11:06:38.42 &  +40:36:15.3 &  2.9692 &  9.99 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53377-1751-451 & 11:06:42.26 &  +14:57:13.2 &  2.9925 &  5.21 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52378-0950-169 & 11:06:44.13 &  +58:05:24.5 &  2.0718 &  8.56 &   0 &   1.32 &   3 &   2 & 0.151 \\ 
53789-2212-126 & 11:06:44.87 &  +25:28:02.8 &  2.4421 &  5.43 &   0 &   2.32 &   1 &   1 & 0.056 \\ 
53714-2106-048 & 11:06:45.40 &  +31:57:44.4 &  1.7108 &  7.32 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53469-1988-078 & 11:06:46.66 &  +37:42:29.6 &  2.0029 &  6.07 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53469-1988-521 & 11:06:48.51 &  +39:02:41.0 &  1.9246 &  7.39 &   0 &   2.09 &   1 &   1 & 0.043 \\ 
53377-1751-444 & 11:06:49.15 &  +15:12:16.5 &  1.8399 & 11.00 &   0 &   2.42 &   2 &   1 & 0.049 \\ 
54526-2414-308 & 11:06:50.42 &  +58:55:51.4 &  2.6370 &  7.88 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53857-2489-242 & 11:06:51.03 &  +23:05:44.1 &  2.1215 &  8.24 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53792-2213-400 & 11:06:51.13 &  +28:57:35.3 &  1.7908 &  4.80 &   0 &   2.76 &   1 &   1 & 0.057 \\ 
52378-0950-454 & 11:06:51.73 &  +59:40:46.6 &  1.8071 & 10.15 &   0 &   1.65 &   1 &   1 & 0.030 \\ 
52373-0908-408 & 11:06:55.46 &  +56:58:55.5 &  1.8522 &  6.05 &   0 &   1.31 &   1 &   1 & 0.041 \\ 
53855-2491-379 & 11:06:57.00 &  +16:59:22.6 &  3.9161 & 10.44 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52378-0950-096 & 11:06:57.17 &  +57:51:22.9 &  2.7205 &  5.40 &   0 &   1.42 &   5 &   3 & 0.097 \\ 
52723-1004-329 & 11:06:57.82 &  +08:16:43.3 &  4.2678 &  4.12 &   0 &   2.31 &   2 &   0 & \nodata \\ 
53789-2212-530 & 11:06:58.14 &  +27:22:47.3 &  2.8406 &  4.17 &   0 &   0.84 &   0 &   0 & \nodata \\ 
51900-0278-316 & 11:06:58.21 & --00:24:43.5 &  1.9062 &  4.95 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52353-0877-588 & 11:07:06.43 &  +50:46:41.6 &  2.1106 & 10.94 &   0 &   1.33 &   1 &   1 & 0.107 \\ 
53499-2030-357 & 11:07:08.54 &  +37:17:34.6 &  2.1306 &  6.33 &   0 &   1.18 &   1 &   1 & 0.051 \\ 
52356-0581-419 & 11:07:09.50 &  +05:47:44.7 &  1.7988 & 10.04 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53472-1990-633 & 11:07:10.12 &  +31:13:22.8 &  1.9468 &  4.78 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52641-1003-564 & 11:07:11.71 &  +08:04:06.9 &  1.9841 &  4.03 &   0 &   1.32 &   1 &   1 & 0.048 \\ 
54179-2490-368 & 11:07:13.05 &  +20:08:40.8 &  1.7477 &  8.16 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53054-1438-329 & 11:07:13.70 &  +47:12:17.4 &  2.2076 & 15.25 &   0 &   1.77 &   1 &   1 & 0.052 \\ 
52356-0581-216 & 11:07:14.28 &  +04:04:09.1 &  2.0399 &  8.82 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53377-1751-538 & 11:07:14.53 &  +14:58:17.5 &  1.7338 &  9.41 &   0 &   1.26 &   1 &   1 & 0.052 \\ 
52641-1003-009 & 11:07:16.29 &  +06:16:59.5 &  2.6969 & 10.34 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54561-2708-496 & 11:07:18.87 & --16:05:48.8 &  2.4307 &  5.29 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53852-2487-629 & 11:07:21.90 &  +17:02:45.2 &  1.7847 & 16.41 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51900-0278-384 & 11:07:25.70 &  +00:33:53.8 &  1.8710 &  4.94 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53855-2491-355 & 11:07:25.72 &  +17:29:02.7 &  2.3240 & 10.91 &   0 &   1.57 &   1 &   1 & 0.046 \\ 
52641-1003-007 & 11:07:26.47 &  +05:58:44.3 &  1.8132 &  5.83 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52378-0950-094 & 11:07:27.41 &  +57:42:03.0 &  3.0304 &  4.83 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53786-2211-119 & 11:07:29.91 &  +28:30:25.4 &  2.3472 &  6.51 &   0 &   1.27 &   3 &   1 & 0.045 \\ 
53061-1364-370 & 11:07:30.11 &  +43:51:57.5 &  1.9597 &  6.26 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52646-0964-177 & 11:07:30.90 &  +48:23:49.1 &  2.1672 &  7.98 &   0 &   1.63 &   2 &   2 & 0.114 \\ 
53119-1603-621 & 11:07:30.93 &  +12:12:55.0 &  2.3286 &  5.43 &   0 &   1.04 &   2 &   1 & 0.028 \\ 
52353-0877-598 & 11:07:33.23 &  +50:47:56.8 &  2.1284 & 13.82 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53377-1751-156 & 11:07:33.57 &  +14:01:53.2 &  1.8359 &  8.74 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52353-0878-305 & 11:07:34.19 &  +51:17:21.0 &  2.0140 & 11.38 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53857-2489-215 & 11:07:35.13 &  +23:03:54.7 &  2.1985 &  9.85 &   0 &   0.87 &   1 &   1 & 0.039 \\ 
53466-2034-165 & 11:07:35.33 &  +34:36:05.7 &  1.7260 &  6.78 &   0 &   1.73 &   1 &   1 & 0.054 \\ 
53472-1990-004 & 11:07:35.38 &  +30:11:49.0 &  1.7677 &  7.15 &   0 &   1.54 &   2 &   0 & \nodata \\ 
52723-1004-239 & 11:07:35.53 &  +07:13:09.1 &  2.1654 &  7.29 &   0 &   2.60 &   2 &   1 & 0.043 \\ 
52370-0596-385 & 11:07:35.58 &  +64:20:08.7 &  2.3161 & 11.27 &   0 &   2.88 &   1 &   1 & 0.033 \\ 
53857-2489-189 & 11:07:35.69 &  +23:33:38.3 &  3.2948 &  9.86 &   0 &   1.79 &   2 &   2 & 0.103 \\ 
54178-2492-342 & 11:07:36.63 &  +22:02:51.3 &  3.1261 &  6.64 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52353-0877-577 & 11:07:37.33 &  +51:46:03.7 &  1.8391 & 10.01 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54536-2871-164 & 11:07:38.34 &  +38:28:28.6 &  2.7249 &  5.58 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52378-0950-097 & 11:07:38.88 &  +57:54:40.6 &  2.0562 &  6.26 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53377-1751-527 & 11:07:39.51 &  +15:17:10.2 &  1.8238 &  4.00 &   0 &   3.07 &   2 &   1 & 0.051 \\ 
52373-0908-167 & 11:07:41.92 &  +55:57:28.4 &  3.3517 &  5.71 &   0 &   1.52 &   1 &   1 & 0.050 \\ 
52751-1221-432 & 11:07:42.74 &  +10:21:26.3 &  1.9223 &  4.63 &   0 &   1.16 &   3 &   3 & 0.141 \\ 
52374-0509-431 & 11:07:43.43 &  +02:28:04.9 &  2.1726 & 12.36 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53061-1364-259 & 11:07:43.59 &  +43:20:07.6 &  1.7130 &  7.47 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53792-2213-297 & 11:07:46.11 &  +27:58:46.5 &  2.1016 & 10.74 &   0 &   1.63 &   2 &   1 & 0.049 \\ 
52370-0596-216 & 11:07:47.04 &  +63:16:07.1 &  1.9524 &  8.80 &   0 &   1.46 &   1 &   1 & 0.057 \\ 
54561-2708-176 & 11:07:48.73 & --16:33:53.6 &  2.4797 &  4.28 &   0 &   2.30 &   4 &   0 & \nodata \\ 
51900-0278-208 & 11:07:49.13 & --01:12:30.8 &  3.3999 &  7.77 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54561-2708-204 & 11:07:49.38 & --17:16:46.4 &  2.7093 &  9.71 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52356-0581-139 & 11:07:50.42 &  +03:53:40.6 &  3.8118 & 13.73 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54149-2488-026 & 11:07:51.32 &  +21:04:49.4 &  1.9486 &  5.05 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52356-0581-152 & 11:07:52.39 &  +04:52:01.9 &  2.4072 & 14.19 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52723-1004-223 & 11:07:55.79 &  +06:41:59.5 &  1.8496 &  4.20 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52286-0774-549 & 11:07:59.03 &  +61:37:09.0 &  2.0026 &  9.12 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53855-2491-400 & 11:07:59.59 &  +17:22:15.2 &  2.0876 &  6.19 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53460-2092-398 & 11:08:01.29 &  +31:33:34.2 &  2.2442 &  7.34 &   0 &   1.50 &   2 &   0 & \nodata \\ 
52353-0878-344 & 11:08:03.06 &  +52:03:15.0 &  1.7620 &  4.81 &   0 &   0.88 &   2 &   2 & 0.102 \\ 
52374-0509-449 & 11:08:07.28 &  +03:24:06.6 &  2.2252 &  6.04 &   0 &   1.64 &   2 &   0 & \nodata \\ 
54149-2488-024 & 11:08:08.76 &  +20:52:06.0 &  1.7234 &  6.44 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52286-0774-561 & 11:08:08.77 &  +62:31:30.4 &  2.5754 &  7.49 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53855-2491-409 & 11:08:11.21 &  +17:15:51.2 &  4.2021 &  4.81 &   0 &   2.67 &   2 &   1 & 0.039 \\ 
52378-0950-533 & 11:08:11.29 &  +59:56:40.7 &  3.0248 & 10.90 &   0 &   2.85 &   2 &   1 & 0.029 \\ 
51900-0278-203 & 11:08:13.86 & --00:59:44.5 &  4.0199 &  7.03 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52374-0509-202 & 11:08:14.82 &  +01:20:58.5 &  3.2823 &  6.24 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53499-2030-278 & 11:08:14.85 &  +37:09:56.4 &  1.9449 & 13.21 &   0 &   1.43 &   1 &   1 & 0.052 \\ 
53003-1439-324 & 11:08:15.18 &  +42:14:04.7 &  1.8020 & 10.62 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52751-1221-465 & 11:08:18.17 &  +09:59:31.4 &  3.3036 &  7.60 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52723-1004-414 & 11:08:19.93 &  +08:11:40.1 &  2.4061 &  4.73 &   0 &   1.31 &   2 &   1 & 0.030 \\ 
52751-1221-467 & 11:08:25.48 &  +10:06:26.8 &  2.1114 & 10.03 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54178-2492-346 & 11:08:27.28 &  +22:04:50.4 &  1.8907 & 12.58 &   0 &   1.68 &   2 &   1 & 0.049 \\ 
53003-1439-293 & 11:08:30.18 &  +40:30:42.5 &  3.1423 & 10.68 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52641-1003-028 & 11:08:30.26 &  +06:52:24.1 &  2.2903 &  5.92 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53046-1437-580 & 11:08:33.47 &  +41:55:49.3 &  2.2113 &  7.12 &   0 &   1.02 &   1 &   1 & 0.048 \\ 
53003-1439-435 & 11:08:34.54 &  +41:19:00.9 &  2.4679 &  7.87 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51900-0278-123 & 11:08:38.76 & --00:55:33.7 &  1.8075 &  8.81 &   0 &   2.08 &   3 &   0 & \nodata \\ 
53855-2491-205 & 11:08:40.99 &  +16:16:26.2 &  3.2225 &  7.07 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53046-1437-018 & 11:08:44.32 &  +40:05:28.8 &  1.7251 &  5.57 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53714-2106-572 & 11:08:44.35 &  +33:43:16.7 &  2.9174 &  4.58 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54149-2488-025 & 11:08:44.73 &  +20:54:21.1 &  1.8349 &  4.48 &   0 &   1.23 &   1 &   1 & 0.030 \\ 
52370-0596-427 & 11:08:45.56 &  +64:25:58.6 &  2.1685 &  4.22 &   0 &   1.34 &   3 &   1 & 0.050 \\ 
52353-0877-068 & 11:08:49.70 &  +50:13:02.7 &  2.7878 &  7.02 &   0 &   0.84 &   1 &   0 & \nodata \\ 
53078-1604-246 & 11:08:50.84 &  +11:07:36.3 &  2.4686 &  4.48 &   0 &   1.29 &   2 &   1 & 0.042 \\ 
52353-0877-589 & 11:08:52.80 &  +51:19:34.1 &  1.9485 & 12.85 &   0 &   1.82 &   1 &   1 & 0.034 \\ 
52723-1004-195 & 11:08:52.85 &  +06:36:11.7 &  1.8423 &  7.78 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53714-2106-005 & 11:08:52.92 &  +32:00:48.7 &  3.6927 &  5.82 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53794-2214-301 & 11:08:57.25 &  +25:45:59.7 &  1.9980 &  8.13 &   0 &   1.62 &   2 &   1 & 0.073 \\ 
52374-0509-537 & 11:08:59.29 &  +03:11:27.9 &  3.4593 &  5.35 &   0 &   1.42 &   1 &   1 & 0.039 \\ 
53714-2106-070 & 11:09:10.34 &  +32:14:46.3 &  1.9053 &  5.98 &   0 &   0.96 &   3 &   2 & 0.085 \\ 
51900-0278-188 & 11:09:14.13 & --00:36:00.7 &  2.2767 &  5.57 &   0 &   2.80 &   1 &   1 & 0.030 \\ 
53460-2092-251 & 11:09:14.59 &  +30:09:26.3 &  3.2602 & 11.55 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52723-1004-207 & 11:09:17.35 &  +06:08:05.9 &  1.8183 &  6.19 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54526-2414-394 & 11:09:21.79 &  +59:02:46.6 &  2.3188 & 13.56 &   0 &   1.50 &   1 &   1 & 0.039 \\ 
53855-2491-220 & 11:09:22.94 &  +16:33:08.9 &  1.7832 & 15.41 &   0 &   1.43 &   3 &   2 & 0.077 \\ 
53855-2491-196 & 11:09:23.78 &  +15:59:54.6 &  1.7750 &  6.91 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52652-1011-030 & 11:09:24.71 &  +53:03:59.8 &  2.0412 &  7.40 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52374-0509-498 & 11:09:26.72 &  +02:24:50.6 &  2.1205 &  4.53 &   0 &   0.89 &   3 &   2 & 0.106 \\ 
52378-0950-156 & 11:09:29.82 &  +58:29:45.4 &  3.2862 & 10.32 &   0 &   2.79 &   3 &   2 & 0.068 \\ 
52652-1011-033 & 11:09:31.52 &  +53:13:16.5 &  2.2263 &  4.08 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53054-1438-469 & 11:09:31.70 &  +46:40:48.0 &  3.6358 &  8.04 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53792-2213-475 & 11:09:34.91 &  +28:56:07.4 &  2.5203 &  5.87 &   0 &   1.93 &   2 &   2 & 0.085 \\ 
52652-1011-630 & 11:09:35.38 &  +53:36:24.8 &  2.5999 &  7.67 &   0 &   1.43 &   3 &   0 & \nodata \\ 
53466-2034-148 & 11:09:36.43 &  +34:30:31.0 &  3.1538 &  6.58 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53499-2030-255 & 11:09:36.93 &  +36:25:58.9 &  2.5983 &  6.25 &   0 &   2.89 &   3 &   3 & 0.110 \\ 
52649-1012-321 & 11:09:38.70 &  +54:32:41.4 &  2.4275 &  9.84 &   0 &   1.55 &   2 &   1 & 0.038 \\ 
52646-0964-156 & 11:09:39.02 &  +48:16:32.0 &  2.3837 &  6.46 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53053-1363-032 & 11:09:39.20 &  +42:35:56.2 &  2.5005 & 11.69 &   0 &   1.46 &   3 &   1 & 0.034 \\ 
53054-1438-466 & 11:09:39.35 &  +46:43:49.7 &  1.8931 &  5.05 &   0 &   2.06 &   3 &   2 & 0.076 \\ 
52723-1004-415 & 11:09:39.50 &  +08:00:09.4 &  3.3398 &  6.70 &   0 &   1.55 &   2 &   0 & \nodata \\ 
53792-2213-373 & 11:09:40.39 &  +29:59:53.2 &  1.7953 & 10.49 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53855-2491-428 & 11:09:42.23 &  +17:29:14.8 &  2.3591 & 11.16 &   0 &   1.37 &   3 &   1 & 0.071 \\ 
52723-1004-464 & 11:09:43.00 &  +07:35:39.4 &  1.9496 & 11.43 &   0 &   2.87 &   3 &   2 & 0.159 \\ 
54179-2490-459 & 11:09:45.31 &  +19:47:22.5 &  1.7449 & 14.91 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53061-1364-431 & 11:09:45.83 &  +44:57:44.3 &  2.2291 & 19.37 &   0 &   1.11 &   3 &   1 & 0.055 \\ 
54179-2490-492 & 11:09:46.44 &  +19:02:57.6 &  3.6702 &  8.35 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53792-2213-231 & 11:09:47.80 &  +28:25:15.6 &  1.7416 &  8.27 &   0 &   1.53 &   1 &   1 & 0.045 \\ 
52373-0908-158 & 11:09:49.52 &  +55:55:30.5 &  1.9038 &  6.52 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53792-2213-378 & 11:09:51.15 &  +29:45:32.4 &  2.0885 &  4.32 &   0 &   3.44 &   2 &   1 & 0.063 \\ 
53792-2213-379 & 11:09:51.36 &  +29:49:23.5 &  3.1610 &  5.95 &   0 &   2.06 &   4 &   2 & 0.101 \\ 
53054-1438-234 & 11:09:54.13 &  +46:06:42.2 &  2.6109 &  8.58 &   0 &   1.40 &   2 &   2 & 0.087 \\ 
54178-2492-265 & 11:09:54.41 &  +21:19:31.1 &  2.1350 &  4.51 &   0 &   0.93 &   1 &   0 & \nodata \\ 
54178-2492-323 & 11:09:57.07 &  +22:09:49.6 &  2.9423 &  7.41 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54178-2492-368 & 11:09:58.94 &  +22:24:09.2 &  1.9617 &  5.58 &   0 &   2.15 &   2 &   0 & \nodata \\ 
53078-1604-224 & 11:09:59.03 &  +11:58:15.7 &  1.8535 &  4.59 &   0 &   1.21 &   1 &   0 & \nodata \\ 
53466-2034-562 & 11:10:00.87 &  +36:23:55.2 &  1.7781 &  5.66 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53377-1751-076 & 11:10:03.85 &  +13:56:10.3 &  1.9108 & 10.54 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53078-1604-420 & 11:10:04.75 &  +12:48:13.5 &  3.6348 &  4.89 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53499-2030-250 & 11:10:05.11 &  +35:44:54.5 &  1.8784 &  7.99 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52379-0909-292 & 11:10:05.58 &  +55:35:33.0 &  3.5464 &  9.08 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53377-1751-066 & 11:10:06.65 &  +13:30:57.0 &  2.2006 & 13.88 &   0 &   1.60 &   3 &   3 & 0.107 \\ 
53855-2491-422 & 11:10:07.29 &  +18:04:39.6 &  3.2696 & 17.18 &   0 &   1.70 &   3 &   1 & 0.040 \\ 
53469-1988-013 & 11:10:07.90 &  +38:32:31.7 &  2.1970 &  5.51 &   0 &   1.30 &   1 &   1 & 0.036 \\ 
52751-1221-537 & 11:10:08.18 &  +09:48:04.4 &  3.4150 &  5.08 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54561-2708-545 & 11:10:08.32 & --15:50:27.2 &  2.5255 &  5.83 &   0 &   1.48 &   2 &   1 & 0.032 \\ 
52374-0509-509 & 11:10:08.61 &  +02:44:58.0 &  4.1170 &  4.38 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53078-1604-421 & 11:10:10.46 &  +12:17:08.0 &  1.7244 &  5.80 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53499-2030-239 & 11:10:14.87 &  +36:37:31.7 &  1.8474 &  5.33 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52649-1012-249 & 11:10:15.30 &  +53:03:31.3 &  2.0510 &  9.07 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53469-1988-632 & 11:10:20.05 &  +39:27:24.5 &  2.4233 &  4.99 &   0 &   0.81 &   2 &   0 & \nodata \\ 
52356-0581-062 & 11:10:21.57 &  +04:25:56.4 &  2.1047 &  5.10 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52723-1004-173 & 11:10:25.35 &  +07:05:29.8 &  2.1075 &  5.16 &   0 &   1.10 &   1 &   1 & 0.044 \\ 
52353-0878-284 & 11:10:26.20 &  +50:24:03.6 &  1.8404 & 14.22 &   0 &   1.47 &   2 &   2 & 0.107 \\ 
53789-2212-597 & 11:10:30.79 &  +26:26:05.5 &  3.0029 &  4.44 &   0 &   1.29 &   4 &   3 & 0.138 \\ 
54179-2490-097 & 11:10:32.03 &  +18:09:43.7 &  3.0565 &  6.95 &   0 &   2.05 &   1 &   1 & 0.041 \\ 
53714-2106-621 & 11:10:32.97 &  +33:11:01.0 &  2.1740 &  4.78 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53078-1604-186 & 11:10:33.39 &  +11:32:59.9 &  2.8984 &  8.57 &   0 &   0.85 &   2 &   2 & 0.073 \\ 
53460-2092-472 & 11:10:33.42 &  +31:16:02.8 &  3.8221 &  6.14 &   0 &   2.38 &   1 &   1 & 0.045 \\ 
52286-0774-047 & 11:10:33.68 &  +60:33:49.3 &  2.3328 & 12.94 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52646-0964-109 & 11:10:34.69 &  +48:00:37.1 &  3.9273 &  4.34 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53054-1438-419 & 11:10:34.84 &  +47:23:52.2 &  2.7167 & 12.25 &   0 &   3.32 &   6 &   2 & 0.069 \\ 
53046-1437-120 & 11:10:35.74 &  +40:52:00.4 &  1.9991 & 16.32 &   0 &   2.77 &   1 &   1 & 0.038 \\ 
54178-2492-280 & 11:10:35.75 &  +21:17:08.9 &  1.8482 &  4.11 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52356-0581-615 & 11:10:37.15 &  +05:43:54.3 &  1.9561 &  6.75 &   0 &   2.31 &   1 &   1 & 0.041 \\ 
52646-0964-598 & 11:10:38.63 &  +48:31:15.6 &  2.9549 &  4.41 &   0 &   0.76 &   2 &   1 & 0.038 \\ 
51942-0491-320 & 11:10:39.65 &  +66:42:53.4 &  2.1751 &  6.68 &   0 &   2.81 &   2 &   1 & 0.078 \\ 
52751-1221-562 & 11:10:40.10 &  +10:13:04.7 &  2.1319 &  6.52 &   0 &   1.19 &   4 &   3 & 0.143 \\ 
51900-0278-055 & 11:10:40.20 & --00:52:54.6 &  1.9391 &  5.12 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54178-2492-238 & 11:10:40.28 &  +21:25:27.7 &  2.1792 & 18.62 &   0 &   1.56 &   1 &   1 & 0.036 \\ 
53857-2489-571 & 11:10:40.40 &  +24:42:28.5 &  1.8942 &  4.63 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52723-1004-127 & 11:10:42.28 &  +06:13:10.4 &  2.0111 & 13.61 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52353-0878-341 & 11:10:43.29 &  +52:03:31.3 &  3.0465 & 26.76 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52370-0596-475 & 11:10:45.69 &  +63:58:15.2 &  2.0352 &  6.53 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52381-0510-324 & 11:10:46.44 &  +03:26:22.9 &  1.9757 &  9.63 &   0 &   1.71 &   1 &   1 & 0.047 \\ 
52353-0878-334 & 11:10:46.46 &  +52:17:09.1 &  2.4927 & 10.18 &   0 &   1.67 &   2 &   2 & 0.083 \\ 
53460-2092-468 & 11:10:47.12 &  +31:27:32.4 &  4.1296 &  9.49 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52356-0581-621 & 11:10:48.93 &  +04:56:08.0 &  2.2080 &  7.30 &   0 &   0.79 &   1 &   1 & 0.056 \\ 
53786-2107-286 & 11:10:49.02 &  +32:15:24.2 &  3.7522 &  9.22 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52356-0581-604 & 11:10:49.28 &  +05:45:51.7 &  1.7473 & 15.59 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52353-0878-270 & 11:10:50.64 &  +50:52:16.5 &  2.0652 &  6.76 &  12 &   2.23 &   8 &   4 & 0.184 \\ 
52374-0509-043 & 11:10:52.82 &  +01:17:19.2 &  1.7945 & 10.36 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53054-1438-240 & 11:10:54.81 &  +45:50:56.2 &  2.8234 &  5.42 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53061-1364-272 & 11:10:55.21 &  +43:05:10.0 &  3.8215 &  5.70 &   0 &   0.69 &   1 &   0 & \nodata \\ 
53499-2030-401 & 11:10:55.84 &  +38:10:55.1 &  2.5394 & 11.35 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53714-2106-636 & 11:10:57.63 &  +32:48:11.6 &  2.3104 &  6.79 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53855-2491-462 & 11:10:59.56 &  +16:58:38.3 &  2.7605 &  4.16 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53855-2491-153 & 11:11:01.25 &  +16:34:52.7 &  2.1302 &  7.34 &   0 &   1.83 &   0 &   0 & \nodata \\ 
54561-2708-538 & 11:11:01.30 & --15:05:18.5 &  3.0353 &  5.53 &   0 &   3.05 &   6 &   3 & 0.150 \\ 
54533-2872-303 & 11:11:04.55 &  +18:32:16.5 &  2.9489 &  7.13 &   0 &   0.94 &   1 &   0 & \nodata \\ 
53377-1751-627 & 11:11:09.65 &  +14:42:38.2 &  3.0918 &  7.72 &   0 &   1.06 &   3 &   2 & 0.071 \\ 
54179-2490-538 & 11:11:10.78 &  +19:58:25.9 &  1.7557 &  5.18 &   0 &   2.74 &   1 &   1 & 0.031 \\ 
52353-0878-380 & 11:11:11.89 &  +52:22:00.0 &  2.4172 &  5.58 &   0 &   2.25 &   3 &   1 & 0.046 \\ 
53794-2214-332 & 11:11:13.93 &  +27:18:57.8 &  2.7693 &  5.40 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52381-0510-290 & 11:11:14.11 &  +01:20:34.6 &  2.1604 & 14.36 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54179-2490-545 & 11:11:14.34 &  +19:33:39.1 &  1.7488 &  6.24 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53379-1752-284 & 11:11:19.10 &  +13:36:03.9 &  3.4809 &  8.02 &   0 &   2.28 &   4 &   3 & 0.143 \\ 
54561-2708-593 & 11:11:19.14 & --16:11:41.9 &  1.7612 &  4.49 &   0 &   1.44 &   1 &   1 & 0.028 \\ 
54115-2493-348 & 11:11:19.57 &  +24:31:26.0 &  1.7226 & 18.57 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53857-2489-610 & 11:11:20.04 &  +25:11:11.5 &  3.5364 &  4.01 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53857-2489-600 & 11:11:20.58 &  +24:37:40.8 &  3.1880 &  7.98 &   0 &   2.64 &   3 &   2 & 0.079 \\ 
53078-1604-083 & 11:11:21.22 &  +11:14:46.7 &  2.2339 &  5.57 &   0 &   2.30 &   1 &   1 & 0.039 \\ 
52723-1004-154 & 11:11:25.99 &  +07:14:59.5 &  2.8909 &  8.76 &   0 &   0.90 &   4 &   2 & 0.097 \\ 
53466-2034-594 & 11:11:26.65 &  +35:09:21.4 &  4.1184 &  5.91 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52374-0509-102 & 11:11:28.53 &  +01:57:29.8 &  3.8038 &  8.93 &   0 &   0.82 &   1 &   0 & \nodata \\ 
52398-0951-264 & 11:11:30.77 &  +58:34:38.2 &  3.3807 &  6.49 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52381-0510-283 & 11:11:31.28 &  +01:22:25.2 &  1.9992 &  5.49 &   0 &   1.68 &   1 &   1 & 0.034 \\ 
53499-2030-173 & 11:11:33.37 &  +37:08:31.3 &  1.9720 &  6.47 &   0 &   1.12 &   5 &   3 & 0.163 \\ 
53857-2489-606 & 11:11:33.42 &  +25:09:50.3 &  3.5033 &  7.43 &   0 &   0.69 &   1 &   0 & \nodata \\ 
53794-2214-261 & 11:11:33.76 &  +26:11:14.5 &  2.8340 &  8.77 &   0 &   1.47 &   2 &   2 & 0.086 \\ 
54178-2492-197 & 11:11:34.65 &  +20:49:06.8 &  1.9089 &  4.96 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54536-2871-600 & 11:11:40.62 &  +39:02:14.2 &  2.6512 &  4.51 &   0 &   3.26 &   3 &   2 & 0.072 \\ 
53003-1439-418 & 11:11:40.91 &  +42:18:59.2 &  3.3342 &  5.46 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53054-1438-136 & 11:11:41.67 &  +45:22:00.9 &  3.6077 &  9.64 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52723-1004-158 & 11:11:41.94 &  +07:17:08.2 &  2.0624 &  5.03 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52353-0878-396 & 11:11:42.72 &  +52:02:53.3 &  2.0750 &  4.16 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53789-2212-622 & 11:11:43.99 &  +26:28:40.9 &  1.9080 &  4.31 &   0 &   1.39 &   1 &   1 & 0.042 \\ 
53003-1439-419 & 11:11:49.80 &  +42:21:48.4 &  1.7438 &  5.25 &   0 &   1.86 &   0 &   0 & \nodata \\ 
54179-2490-051 & 11:11:49.87 &  +18:12:18.8 &  2.9723 & 10.77 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52286-0774-019 & 11:11:50.16 &  +60:31:14.3 &  2.1722 &  9.26 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53379-1752-242 & 11:11:51.60 &  +13:32:35.9 &  2.4195 &  7.10 &   0 &   1.40 &   4 &   3 & 0.120 \\ 
53466-2034-611 & 11:11:51.74 &  +35:54:47.7 &  2.0235 &  5.64 &   0 &   0.86 &   1 &   1 & 0.035 \\ 
52326-0835-342 & 11:11:52.45 &  +05:10:39.3 &  2.1298 &  7.74 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53855-2491-128 & 11:11:52.67 &  +16:11:38.4 &  2.1077 &  7.54 &   0 &   2.26 &   3 &   2 & 0.144 \\ 
53855-2491-067 & 11:11:53.87 &  +15:41:54.3 &  1.8856 &  5.58 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53499-2030-466 & 11:11:54.35 &  +37:23:21.2 &  2.0506 &  8.57 &   0 &   1.06 &   3 &   1 & 0.069 \\ 
53379-1752-279 & 11:11:56.04 &  +14:00:49.3 &  3.8573 & 11.14 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52381-0510-348 & 11:11:59.69 &  +02:37:19.7 &  1.8664 &  9.07 &   0 &   1.35 &   1 &   1 & 0.059 \\ 
54533-2872-335 & 11:12:01.14 &  +19:57:04.7 &  1.8889 &  5.14 &   0 &   0.82 &   3 &   1 & 0.042 \\ 
51984-0279-282 & 11:12:01.25 & --01:13:24.5 &  2.2372 &  5.50 &   0 &   0.68 &   1 &   1 & 0.037 \\ 
53499-2030-127 & 11:12:02.18 &  +36:22:37.8 &  1.7491 &  7.42 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53379-1752-246 & 11:12:04.51 &  +13:27:17.2 &  2.9183 & 10.06 &   0 &   1.43 &   3 &   2 & 0.067 \\ 
53857-2489-068 & 11:12:05.83 &  +23:11:35.5 &  1.7004 &  7.05 &   0 &   1.40 &   2 &   2 & 0.077 \\ 
54169-2413-251 & 11:12:08.75 &  +08:50:30.4 &  1.8714 &  6.11 &   0 &   0.69 &   2 &   1 & 0.078 \\ 
52373-0908-567 & 11:12:13.94 &  +57:25:48.0 &  2.4988 &  8.86 &   0 &   1.71 &   5 &   4 & 0.157 \\ 
54169-2413-374 & 11:12:16.51 &  +10:24:07.7 &  2.3018 &  4.74 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52286-0774-590 & 11:12:17.48 &  +61:49:26.5 &  2.2328 &  5.61 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52374-0509-606 & 11:12:18.34 &  +03:02:24.7 &  3.3486 & 12.39 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54561-2708-074 & 11:12:20.27 & --16:55:28.5 &  2.8084 &  5.35 &   0 &   1.34 &   1 &   1 & 0.056 \\ 
53433-1980-382 & 11:12:20.41 &  +40:40:14.1 &  2.1725 &  9.27 &   0 &   1.55 &   1 &   1 & 0.048 \\ 
52751-1221-076 & 11:12:21.01 &  +08:47:03.9 &  2.1320 &  7.30 &   0 &   1.58 &   3 &   2 & 0.115 \\ 
52723-1004-104 & 11:12:21.43 &  +06:45:49.5 &  1.8210 &  4.13 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52326-0835-317 & 11:12:23.55 &  +04:14:29.5 &  2.0003 &  6.62 &   0 &   1.13 &   1 &   1 & 0.061 \\ 
51900-0278-584 & 11:12:24.18 &  +00:46:30.3 &  4.0354 &  8.56 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54179-2490-600 & 11:12:24.28 &  +19:04:41.5 &  3.8681 &  8.73 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51900-0278-013 & 11:12:25.72 & --00:51:01.5 &  1.8207 &  8.01 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53466-2034-582 & 11:12:26.04 &  +35:25:51.3 &  2.7843 &  5.93 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54533-2872-324 & 11:12:26.16 &  +20:17:19.3 &  2.9987 &  7.75 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52649-1012-210 & 11:12:27.29 &  +52:55:20.7 &  3.1886 &  5.13 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53054-1438-097 & 11:12:27.90 &  +45:18:38.5 &  3.3671 &  7.14 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52374-0509-018 & 11:12:28.57 &  +01:19:15.9 &  1.8654 & 10.34 &   0 &   1.35 &   1 &   1 & 0.044 \\ 
52353-0878-379 & 11:12:28.66 &  +52:19:21.5 &  1.7078 &  4.99 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53786-2107-232 & 11:12:30.95 &  +33:07:06.7 &  1.8580 &  5.92 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52381-0510-370 & 11:12:31.00 &  +03:20:40.9 &  3.2902 &  4.48 &   0 &   2.26 &   3 &   2 & 0.098 \\ 
53792-2213-459 & 11:12:31.76 &  +30:07:29.4 &  1.7407 & 23.38 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52723-1004-046 & 11:12:33.48 &  +06:06:19.0 &  3.2780 & 11.73 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53460-2092-098 & 11:12:34.42 &  +30:16:47.5 &  1.7397 & 23.52 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52378-0950-596 & 11:12:35.97 &  +59:14:18.6 &  1.8876 &  5.08 &   0 &   2.88 &   3 &   3 & 0.113 \\ 
54169-2413-426 & 11:12:36.32 &  +09:38:45.1 &  2.3495 &  4.75 &   0 &   2.88 &   3 &   2 & 0.124 \\ 
52295-0775-322 & 11:12:36.69 &  +62:33:14.0 &  2.0214 &  5.30 &   0 &   3.07 &   2 &   2 & 0.125 \\ 
54179-2490-007 & 11:12:37.32 &  +17:51:40.6 &  2.0382 &  6.39 &   0 &   1.00 &   2 &   1 & 0.033 \\ 
53379-1752-380 & 11:12:37.64 &  +15:14:29.7 &  3.1455 & 12.42 &   0 &   0.70 &   5 &   1 & 0.039 \\ 
53466-2034-079 & 11:12:38.77 &  +34:46:39.0 &  1.9558 &  5.84 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52381-0510-254 & 11:12:39.82 &  +01:17:04.9 &  2.1043 & 11.06 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53078-1604-152 & 11:12:40.68 &  +11:33:31.0 &  2.7853 &  7.24 &   0 &   1.03 &   1 &   1 & 0.039 \\ 
52646-0964-616 & 11:12:43.44 &  +49:09:03.2 &  2.1395 &  6.59 &   0 &   0.75 &   2 &   2 & 0.099 \\ 
54178-2492-128 & 11:12:43.77 &  +20:38:02.5 &  2.0868 &  5.55 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52379-0909-395 & 11:12:44.35 &  +56:32:40.2 &  3.5578 &  4.19 &   0 &   2.29 &   0 &   0 & \nodata \\ 
51929-0490-033 & 11:12:45.70 &  +66:12:15.0 &  2.2554 & 16.86 &   0 &   1.53 &   2 &   2 & 0.150 \\ 
53499-2030-535 & 11:12:45.96 &  +37:56:01.5 &  1.9674 &  8.72 &   0 &   2.03 &   1 &   0 & \nodata \\ 
51984-0279-330 & 11:12:46.30 &  +00:49:57.4 &  3.9438 &  5.07 &   0 &   1.02 &   3 &   1 & 0.036 \\ 
53499-2030-124 & 11:12:46.33 &  +36:20:48.3 &  2.0107 &  6.24 &   0 &   1.34 &   2 &   1 & 0.049 \\ 
52326-0835-395 & 11:12:48.04 &  +04:55:35.8 &  1.8943 & 10.26 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54178-2492-501 & 11:12:53.34 &  +22:02:12.1 &  1.9119 &  9.49 &   0 &   1.37 &   2 &   1 & 0.030 \\ 
53054-1438-444 & 11:12:53.50 &  +47:23:24.4 &  2.2259 & 14.45 &   0 &   0.80 &   2 &   1 & 0.028 \\ 
53433-1980-397 & 11:12:55.83 &  +40:29:16.6 &  2.0010 &  5.46 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53003-1439-121 & 11:12:57.14 &  +40:09:40.0 &  1.8351 &  6.71 &   0 &   0.66 &   1 &   1 & 0.072 \\ 
54533-2872-298 & 11:12:57.45 &  +18:19:03.1 &  2.5980 & 28.27 &   0 &   1.02 &   2 &   2 & 0.099 \\ 
51900-0278-070 & 11:13:01.08 & --00:33:40.9 &  2.1387 &  4.89 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54115-2493-332 & 11:13:01.13 &  +25:14:52.9 &  2.9414 & 21.32 &  12 &   1.06 &   5 &   4 & 0.207 \\ 
52370-0596-534 & 11:13:01.25 &  +65:02:34.1 &  2.4444 & 14.61 &   0 &   0.77 &   1 &   1 & 0.042 \\ 
52370-0596-540 & 11:13:01.33 &  +64:46:28.8 &  2.0349 &  4.08 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53466-2034-035 & 11:13:05.40 &  +34:52:04.9 &  3.6416 &  6.15 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53078-1604-520 & 11:13:11.17 &  +12:05:19.9 &  2.0856 &  8.85 &   0 &   1.43 &   2 &   1 & 0.054 \\ 
53855-2491-084 & 11:13:11.41 &  +16:02:26.1 &  1.7677 &  9.51 &   0 &   1.35 &   3 &   1 & 0.053 \\ 
54179-2490-620 & 11:13:11.69 &  +19:45:31.6 &  1.7288 &  6.39 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53054-1438-169 & 11:13:11.99 &  +45:33:14.3 &  3.0440 &  5.90 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54178-2492-502 & 11:13:12.20 &  +21:51:39.7 &  2.1668 &  5.04 &   0 &   2.35 &   4 &   1 & 0.052 \\ 
54178-2492-155 & 11:13:12.55 &  +21:21:25.7 &  1.7558 &  6.29 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52381-0510-376 & 11:13:14.42 &  +03:12:09.1 &  3.8364 &  7.54 &   0 &   1.29 &   1 &   1 & 0.037 \\ 
52723-1004-055 & 11:13:15.93 &  +06:14:54.1 &  1.7903 &  4.24 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53460-2092-111 & 11:13:16.06 &  +30:55:26.3 &  2.3767 &  4.75 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54533-2872-237 & 11:13:17.95 &  +19:13:54.6 &  2.7311 &  4.44 &   0 &   2.24 &   2 &   1 & 0.033 \\ 
51984-0279-361 & 11:13:19.93 &  +01:05:08.9 &  1.8618 &  6.48 &   0 &   1.30 &   1 &   1 & 0.035 \\ 
53003-1439-533 & 11:13:20.06 &  +42:09:53.5 &  2.1405 &  7.22 &   0 &   0.61 &   1 &   1 & 0.028 \\ 
52326-0835-271 & 11:13:22.97 &  +04:27:57.2 &  1.7762 & 12.02 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52353-0878-239 & 11:13:23.09 &  +50:42:08.3 &  2.2534 &  8.24 &   0 &   1.35 &   2 &   2 & 0.058 \\ 
54526-2414-366 & 11:13:23.51 &  +59:49:37.2 &  2.4123 &  4.82 &   0 &   1.46 &   1 &   1 & 0.059 \\ 
53054-1438-176 & 11:13:23.56 &  +45:37:02.9 &  2.1659 &  6.86 &   0 &   1.20 &   2 &   1 & 0.034 \\ 
52326-0835-241 & 11:13:29.86 &  +03:45:55.0 &  1.8447 & 16.09 &   0 &   1.76 &   1 &   1 & 0.051 \\ 
52763-1222-337 & 11:13:31.88 &  +10:25:10.3 &  2.2828 &  6.70 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53786-2107-198 & 11:13:32.78 &  +33:02:47.7 &  1.7873 & 10.28 &   0 &   1.07 &   1 &   1 & 0.049 \\ 
54178-2492-159 & 11:13:33.69 &  +20:56:02.5 &  1.8057 & 10.02 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54536-2871-624 & 11:13:35.15 &  +38:52:02.0 &  2.8723 &  4.62 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52438-0965-346 & 11:13:36.10 &  +49:40:34.7 &  2.4657 &  5.20 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53078-1604-549 & 11:13:38.28 &  +12:26:58.9 &  3.0594 & 14.94 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53054-1438-557 & 11:13:38.80 &  +46:26:54.2 &  2.0859 &  6.75 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53786-2107-200 & 11:13:39.85 &  +33:06:04.7 &  1.8854 &  7.47 &   0 &   1.32 &   1 &   1 & 0.030 \\ 
53786-2107-197 & 11:13:41.85 &  +32:53:30.4 &  2.5037 &  4.33 &   0 &   2.69 &   4 &   2 & 0.070 \\ 
52381-0510-439 & 11:13:41.87 &  +02:49:26.8 &  2.0293 &  5.28 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53499-2030-530 & 11:13:42.81 &  +38:32:44.2 &  3.3464 &  8.07 &   0 &   1.03 &   1 &   1 & 0.064 \\ 
53792-2213-049 & 11:13:42.83 &  +27:47:36.7 &  1.7874 & 15.35 &   0 &   1.74 &   2 &   1 & 0.044 \\ 
52707-1013-355 & 11:13:42.91 &  +54:12:32.3 &  1.9718 & 20.12 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53078-1604-059 & 11:13:43.43 &  +10:59:54.6 &  2.1161 &  8.77 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53433-1980-432 & 11:13:43.61 &  +39:58:30.6 &  1.8438 & 15.34 &   0 &   1.45 &   3 &   1 & 0.033 \\ 
54179-2490-023 & 11:13:43.96 &  +18:40:02.7 &  2.0620 &  7.38 &   0 &   1.33 &   1 &   0 & \nodata \\ 
54179-2490-629 & 11:13:44.59 &  +19:30:02.4 &  3.2559 & 20.65 &   0 &   1.95 &   2 &   0 & \nodata \\ 
53379-1752-168 & 11:13:49.92 &  +13:48:02.2 &  1.7353 &  8.16 &   0 &   1.74 &   1 &   1 & 0.037 \\ 
53003-1439-087 & 11:13:50.94 &  +40:17:21.4 &  2.1834 &  5.31 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53794-2214-190 & 11:13:52.15 &  +26:20:30.3 &  3.5709 &  6.20 &   0 &   1.12 &   1 &   0 & \nodata \\ 
52381-0510-211 & 11:13:54.23 &  +01:20:15.4 &  3.9391 & 14.65 &   0 &   2.25 &   4 &   2 & 0.078 \\ 
52326-0835-361 & 11:13:54.98 &  +05:45:04.6 &  1.9087 & 11.41 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54533-2872-362 & 11:13:56.20 &  +20:12:32.8 &  2.5972 &  9.32 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53857-2489-633 & 11:13:56.50 &  +24:07:01.8 &  1.7103 &  5.72 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52398-0951-388 & 11:13:58.25 &  +59:11:39.8 &  2.0417 &  8.65 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53379-1752-407 & 11:13:58.37 &  +15:07:45.0 &  2.1327 &  7.08 &   0 &   1.09 &   2 &   2 & 0.063 \\ 
54526-2414-245 & 11:13:58.46 &  +58:13:13.6 &  2.8984 &  5.12 &   0 &   2.80 &   4 &   0 & \nodata \\ 
54178-2492-536 & 11:14:01.30 &  +22:22:11.4 &  2.1210 &  4.28 &  12 &   2.77 &   6 &   3 & 0.101 \\ 
51984-0279-245 & 11:14:01.47 & --00:53:21.2 &  4.6026 &  5.65 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53054-1438-143 & 11:14:04.27 &  +45:43:52.5 &  2.4431 &  5.74 &   0 &   0.91 &   1 &   1 & 0.044 \\ 
54178-2492-532 & 11:14:04.71 &  +22:09:18.6 &  2.2474 &  7.20 &   0 &   3.07 &   1 &   1 & 0.041 \\ 
53786-2107-187 & 11:14:05.44 &  +32:47:14.8 &  1.7061 &  8.65 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52286-0774-631 & 11:14:12.27 &  +61:12:41.6 &  1.7706 &  5.46 &   0 &   0.72 &   1 &   1 & 0.048 \\ 
52723-1004-603 & 11:14:15.23 &  +08:14:03.7 &  2.0259 &  4.62 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52326-0835-476 & 11:14:17.05 &  +04:54:59.6 &  1.9205 &  5.21 &   0 &   1.32 &   3 &   1 & 0.054 \\ 
52379-0909-251 & 11:14:17.52 &  +55:44:20.9 &  2.5396 &  5.26 &   0 &   3.02 &   1 &   0 & \nodata \\ 
52370-0596-085 & 11:14:18.13 &  +63:00:02.8 &  2.0636 &  8.81 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53467-2111-316 & 11:14:20.98 &  +34:36:08.8 &  1.8187 &  9.16 &   0 &   0.71 &   3 &   1 & 0.046 \\ 
53499-2030-041 & 11:14:23.42 &  +35:49:39.6 &  3.1804 &  8.18 &   0 &   3.44 &   2 &   1 & 0.038 \\ 
53786-2107-465 & 11:14:24.38 &  +33:16:21.4 &  3.3386 &  8.33 &   0 &   0.99 &   1 &   1 & 0.040 \\ 
52381-0510-472 & 11:14:24.64 &  +02:40:40.4 &  2.0020 &  5.61 &   0 &   0.93 &   1 &   0 & \nodata \\ 
54179-2490-603 & 11:14:29.66 &  +19:47:56.3 &  1.7596 & 17.60 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53112-1617-320 & 11:14:30.09 &  +07:04:47.0 &  1.7195 &  7.22 &   0 &   2.48 &   4 &   1 & 0.026 \\ 
54179-2490-601 & 11:14:31.20 &  +20:00:24.1 &  2.0327 &  5.62 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53112-1617-356 & 11:14:33.12 &  +07:30:20.4 &  1.8815 & 13.72 &   0 &   2.71 &   2 &   1 & 0.033 \\ 
52326-0835-204 & 11:14:33.81 &  +03:42:31.1 &  2.0376 & 11.23 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52326-0835-197 & 11:14:34.01 &  +04:14:34.0 &  1.7186 & 16.05 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54178-2492-110 & 11:14:34.32 &  +21:14:40.4 &  2.9961 &  5.80 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52438-0965-399 & 11:14:34.62 &  +49:21:09.8 &  3.2096 &  5.56 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52370-0596-527 & 11:14:37.22 &  +65:12:48.2 &  2.3862 &  4.48 &   0 &   1.38 &   2 &   1 & 0.032 \\ 
53786-2107-408 & 11:14:39.27 &  +34:11:44.6 &  1.7835 &  8.90 &   0 &   1.33 &   2 &   1 & 0.044 \\ 
52326-0835-417 & 11:14:42.16 &  +05:34:32.0 &  3.3423 &  4.82 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53379-1752-044 & 11:14:43.20 &  +13:11:18.8 &  1.8083 &  8.23 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52763-1222-293 & 11:14:48.07 &  +08:54:17.4 &  3.6183 & 10.37 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54561-2874-264 & 11:14:48.70 & --12:28:47.5 &  2.5661 & 10.48 &   0 &   1.27 &   6 &   2 & 0.129 \\ 
53054-1438-057 & 11:14:50.19 &  +45:20:27.7 &  3.2682 &  8.17 &   0 &   0.89 &   2 &   1 & 0.091 \\ 
52379-0909-426 & 11:14:50.69 &  +57:03:36.9 &  1.7075 & 11.21 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52398-0951-236 & 11:14:54.86 &  +58:49:40.6 &  3.5824 &  6.98 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53112-1617-316 & 11:14:57.52 &  +07:16:45.4 &  2.6143 & 14.40 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54178-2492-556 & 11:14:58.73 &  +21:39:28.1 &  2.0692 &  7.85 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53792-2213-068 & 11:14:59.18 &  +28:13:04.4 &  3.3641 &  8.77 &   0 &   3.29 &   2 &   2 & 0.116 \\ 
51984-0279-181 & 11:15:02.65 & --00:23:44.3 &  1.9605 &  9.67 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52295-0775-325 & 11:15:03.43 &  +62:40:00.1 &  2.9335 &  8.77 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54169-2413-494 & 11:15:04.77 &  +09:39:26.4 &  2.6214 & 15.73 &   0 &   1.53 &   5 &   3 & 0.135 \\ 
53112-1617-297 & 11:15:06.34 &  +06:20:28.0 &  2.1084 & 20.04 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52751-1221-615 & 11:15:08.28 &  +09:54:21.6 &  2.2102 & 22.83 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53054-1438-551 & 11:15:08.76 &  +46:32:08.0 &  2.2136 &  5.14 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52373-0908-603 & 11:15:09.88 &  +57:08:50.5 &  1.8930 & 12.09 &   0 &   1.18 &   1 &   1 & 0.031 \\ 
53792-2213-076 & 11:15:10.32 &  +28:36:01.2 &  3.2582 &  4.59 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52353-0878-466 & 11:15:10.64 &  +52:03:33.8 &  2.9262 &  5.52 &   0 &   1.39 &   2 &   1 & 0.047 \\ 
53379-1752-496 & 11:15:11.65 &  +14:45:12.0 &  4.2876 &  5.76 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52707-1013-281 & 11:15:14.96 &  +53:01:23.6 &  1.8837 &  4.25 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52353-0878-407 & 11:15:17.52 &  +52:26:17.7 &  2.9966 &  4.14 &   0 &   1.97 &   1 &   0 & \nodata \\ 
53467-2111-291 & 11:15:17.97 &  +34:53:30.2 &  3.5143 & 25.86 &   0 &   1.36 &   2 &   0 & \nodata \\ 
53379-1752-519 & 11:15:18.47 &  +14:35:39.6 &  2.7190 &  6.24 &   0 &   2.18 &   2 &   2 & 0.129 \\ 
53431-1979-319 & 11:15:20.83 &  +30:47:33.5 &  2.0021 &  9.83 &   0 &   2.05 &   1 &   0 & \nodata \\ 
52378-0950-601 & 11:15:25.73 &  +59:33:18.4 &  2.2344 &  8.60 &   0 &   0.68 &   5 &   3 & 0.142 \\ 
52378-0950-023 & 11:15:26.41 &  +58:23:07.6 &  2.1208 &  5.91 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54178-2492-073 & 11:15:26.92 &  +21:15:24.5 &  1.8574 &  8.81 &   0 &   1.87 &   2 &   2 & 0.079 \\ 
53855-2491-635 & 11:15:27.75 &  +17:16:30.2 &  3.9386 &  9.79 &   0 &   0.62 &   3 &   1 & 0.047 \\ 
53793-2215-222 & 11:15:29.66 &  +29:06:14.7 &  2.9230 & 17.69 &   0 &   0.78 &   4 &   2 & 0.098 \\ 
52763-1222-256 & 11:15:29.95 &  +08:50:22.1 &  1.8784 &  5.52 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54178-2492-075 & 11:15:30.64 &  +21:18:56.8 &  2.2282 &  4.55 &   0 &   1.59 &   1 &   1 & 0.075 \\ 
53499-2030-555 & 11:15:30.65 &  +37:38:36.0 &  1.9011 &  5.09 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53792-2213-578 & 11:15:32.31 &  +29:27:56.4 &  2.4040 &  4.77 &   0 &   1.68 &   1 &   1 & 0.029 \\ 
52326-0835-412 & 11:15:32.67 &  +05:20:54.3 &  3.1877 &  8.75 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53061-1364-595 & 11:15:34.01 &  +44:32:28.3 &  1.9231 &  6.28 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53112-1617-324 & 11:15:36.00 &  +08:14:39.4 &  3.7608 &  4.75 &   0 &   1.04 &   1 &   0 & \nodata \\ 
54533-2872-419 & 11:15:37.51 &  +20:19:08.5 &  3.0097 &  4.11 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53084-1440-388 & 11:15:38.04 &  +42:03:14.7 &  1.8381 &  5.02 &   0 &   1.32 &   2 &   1 & 0.055 \\ 
52326-0835-452 & 11:15:40.94 &  +05:23:51.6 &  2.1680 &  6.62 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54178-2496-354 & 11:15:41.85 &  +21:47:19.7 &  2.4313 &  4.09 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53112-1617-374 & 11:15:45.04 &  +08:23:01.4 &  3.1863 &  5.16 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52326-0835-100 & 11:15:47.43 &  +03:54:37.7 &  2.8429 &  7.83 &   0 &   0.81 &   4 &   3 & 0.112 \\ 
53061-1364-081 & 11:15:48.67 &  +43:27:51.6 &  1.7861 &  4.27 &   0 &   0.64 &   3 &   2 & 0.149 \\ 
54178-2492-570 & 11:15:49.83 &  +22:38:52.9 &  1.8319 &  7.42 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53855-2491-006 & 11:15:50.88 &  +16:17:49.6 &  1.7388 &  6.68 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52326-0835-517 & 11:15:53.29 &  +05:01:36.1 &  2.1301 &  4.92 &   0 &   2.11 &   1 &   0 & \nodata \\ 
53786-2107-525 & 11:15:57.05 &  +34:19:40.6 &  1.7766 & 15.91 &   0 &   1.11 &   2 &   2 & 0.085 \\ 
52370-0596-159 & 11:15:59.53 &  +63:38:13.6 &  1.7458 &  8.28 &   0 &   2.35 &   2 &   1 & 0.040 \\ 
54505-2873-358 & 11:16:01.50 &  +67:12:49.5 &  2.1977 & 14.64 &   0 &   1.36 &   4 &   2 & 0.076 \\ 
52381-0510-549 & 11:16:01.61 &  +02:40:28.2 &  1.7496 &  5.70 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53792-2213-551 & 11:16:03.47 &  +28:59:33.7 &  3.3989 &  4.24 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51984-0279-121 & 11:16:03.99 & --01:14:12.3 &  2.1733 &  4.23 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53467-2111-381 & 11:16:04.53 &  +36:20:35.4 &  2.1054 &  7.78 &   0 &   1.08 &   4 &   1 & 0.048 \\ 
53855-2491-634 & 11:16:05.35 &  +17:25:10.5 &  2.4550 &  5.74 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52373-0908-032 & 11:16:06.02 &  +55:49:20.9 &  1.7170 &  4.20 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53379-1752-118 & 11:16:06.39 &  +13:58:08.0 &  3.0327 &  7.42 &   0 &   1.48 &   1 &   1 & 0.040 \\ 
53379-1752-533 & 11:16:06.54 &  +15:03:24.2 &  2.3737 &  5.77 &   0 &   1.04 &   1 &   1 & 0.085 \\ 
54175-2495-303 & 11:16:10.58 &  +18:52:22.1 &  2.4585 &  6.51 &   0 &   1.29 &   2 &   1 & 0.052 \\ 
53084-1440-238 & 11:16:10.68 &  +41:18:14.4 &  3.0023 &  7.76 &   0 &   1.75 &   2 &   2 & 0.111 \\ 
53003-1439-595 & 11:16:11.73 &  +41:18:21.5 &  2.9854 &  6.67 &   0 &   2.56 &   5 &   2 & 0.079 \\ 
52370-0596-580 & 11:16:11.90 &  +65:00:37.7 &  2.0642 &  5.11 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52381-0510-523 & 11:16:12.43 &  +03:34:33.4 &  1.7903 & 18.72 &   0 &   1.49 &   2 &   2 & 0.100 \\ 
54178-2492-596 & 11:16:12.57 &  +21:46:41.2 &  1.7697 &  4.08 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54175-2495-311 & 11:16:12.65 &  +19:14:49.3 &  3.4726 &  8.67 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52636-0511-319 & 11:16:14.01 &  +01:54:34.8 &  1.8330 &  4.66 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52370-0596-566 & 11:16:14.43 &  +64:53:35.2 &  3.0159 &  4.91 &   0 &   0.83 &   1 &   0 & \nodata \\ 
54115-2493-514 & 11:16:17.52 &  +24:25:48.9 &  2.1050 &  4.87 &   0 &   0.61 &   4 &   3 & 0.136 \\ 
54175-2495-325 & 11:16:18.68 &  +20:16:54.5 &  2.1520 &  4.84 &   0 &   2.26 &   7 &   4 & 0.212 \\ 
52398-0951-379 & 11:16:19.68 &  +59:45:55.7 &  3.5827 &  4.68 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52438-0965-222 & 11:16:23.56 &  +48:22:56.7 &  1.8414 &  5.83 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51942-0491-254 & 11:16:24.48 &  +65:38:04.2 &  2.8688 &  4.16 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52763-1222-402 & 11:16:24.84 &  +10:49:30.0 &  1.8469 & 12.27 &   0 &   1.37 &   2 &   1 & 0.065 \\ 
52398-0951-249 & 11:16:25.10 &  +58:06:57.8 &  1.9384 &  4.08 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53112-1617-215 & 11:16:29.12 &  +06:38:24.8 &  1.9622 &  6.98 &   0 &   1.84 &   1 &   1 & 0.138 \\ 
52381-0510-534 & 11:16:29.76 &  +03:24:07.3 &  2.4418 &  4.88 &   0 &   0.77 &   1 &   1 & 0.035 \\ 
51612-0280-302 & 11:16:36.88 &  +00:14:36.6 &  1.8332 & 23.23 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52295-0775-240 & 11:16:38.79 &  +61:30:14.6 &  2.7749 &  4.88 &   0 &   1.31 &   6 &   3 & 0.169 \\ 
52398-0951-219 & 11:16:39.39 &  +57:59:35.0 &  2.5863 & 12.54 &   0 &   1.60 &   2 &   1 & 0.043 \\ 
53062-1605-274 & 11:16:40.47 &  +11:38:52.7 &  1.9231 &  5.88 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52398-0951-374 & 11:16:41.22 &  +60:12:24.3 &  2.6261 &  8.06 &   0 &   2.71 &   3 &   2 & 0.095 \\ 
51984-0279-500 & 11:16:42.35 &  +00:05:57.4 &  2.1484 &  5.84 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53793-2215-406 & 11:16:42.64 &  +29:58:04.7 &  3.7405 &  7.70 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53003-1439-617 & 11:16:42.81 &  +42:03:24.9 &  2.5261 &  7.50 &   0 &   1.37 &   2 &   1 & 0.040 \\ 
53431-1979-251 & 11:16:43.68 &  +31:27:36.4 &  2.2948 &  8.25 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53112-1617-403 & 11:16:44.27 &  +08:28:40.4 &  1.9248 & 23.65 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53446-2037-302 & 11:16:44.61 &  +37:03:14.2 &  2.0350 &  7.94 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53112-1617-216 & 11:16:45.18 &  +06:38:37.7 &  2.2695 &  6.17 &   0 &   1.32 &   3 &   2 & 0.126 \\ 
53084-1440-279 & 11:16:47.57 &  +41:01:34.7 &  2.2311 &  7.07 &   0 &   1.47 &   2 &   2 & 0.095 \\ 
53062-1605-330 & 11:16:47.60 &  +13:05:33.3 &  2.1962 &  9.57 &   0 &   1.36 &   1 &   1 & 0.029 \\ 
53062-1365-247 & 11:16:49.96 &  +43:37:27.3 &  2.6052 &  7.96 &   0 &   0.77 &   1 &   1 & 0.039 \\ 
52381-0510-075 & 11:16:51.96 &  +02:25:12.3 &  2.5654 & 14.09 &   0 &   1.40 &   2 &   1 & 0.030 \\ 
52326-0835-108 & 11:16:53.22 &  +04:15:32.9 &  2.2428 &  5.70 &   0 &   1.45 &   1 &   1 & 0.046 \\ 
52370-0596-542 & 11:16:56.09 &  +64:30:34.2 &  1.9651 & 11.90 &   0 &   1.40 &   2 &   2 & 0.078 \\ 
54178-2492-575 & 11:16:58.32 &  +22:11:14.5 &  3.6892 &  4.26 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53062-1605-322 & 11:17:01.89 &  +13:11:15.4 &  3.6239 & 21.17 &   0 &   0.75 &   4 &   3 & 0.133 \\ 
54175-2495-244 & 11:17:02.27 &  +17:54:54.5 &  1.7218 &  6.64 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53084-1440-422 & 11:17:02.74 &  +41:48:00.9 &  2.9013 & 11.08 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52353-0878-498 & 11:17:03.40 &  +51:34:37.8 &  1.8081 &  9.53 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53446-2037-282 & 11:17:03.69 &  +36:43:12.4 &  2.0980 &  5.51 &   0 &   0.62 &   2 &   1 & 0.067 \\ 
54178-2492-605 & 11:17:07.95 &  +22:35:02.6 &  2.0630 &  4.77 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52370-0596-116 & 11:17:12.48 &  +63:38:59.7 &  2.9610 &  4.85 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54178-2496-319 & 11:17:14.17 &  +21:32:40.8 &  1.7400 &  4.53 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53083-1441-276 & 11:17:19.51 &  +46:20:08.3 &  1.9203 &  6.08 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53112-1617-228 & 11:17:19.80 &  +06:53:59.2 &  2.0176 &  8.87 &   0 &   1.46 &   3 &   2 & 0.117 \\ 
52326-0835-579 & 11:17:26.00 &  +05:56:32.8 &  1.8718 & 29.17 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53792-2213-609 & 11:17:29.52 &  +29:31:37.9 &  3.2081 & 10.90 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54115-2493-110 & 11:17:30.06 &  +23:43:47.7 &  2.3272 & 12.90 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53062-1365-398 & 11:17:36.33 &  +44:56:55.6 &  3.8507 & 20.48 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52763-1222-416 & 11:17:40.32 &  +10:12:53.7 &  3.2929 &  6.91 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53794-2214-062 & 11:17:41.26 &  +26:10:39.2 &  4.6353 & 10.40 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54533-2872-523 & 11:17:41.32 &  +20:26:32.7 &  1.7120 &  4.20 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54175-2495-385 & 11:17:42.83 &  +19:33:14.0 &  1.9508 & 20.35 &   0 &   1.32 &   2 &   2 & 0.098 \\ 
53793-2215-519 & 11:17:43.70 &  +29:26:46.9 &  2.1813 &  5.94 &   0 &   1.41 &   1 &   0 & \nodata \\ 
53786-2107-571 & 11:17:45.40 &  +33:42:19.2 &  1.7114 &  5.15 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53112-1617-425 & 11:17:47.36 &  +07:54:00.2 &  1.9605 &  4.06 &   0 &   2.94 &   2 &   1 & 0.031 \\ 
52636-0511-400 & 11:17:49.65 &  +02:37:41.6 &  2.0061 &  9.67 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54175-2495-415 & 11:17:49.72 &  +20:02:28.8 &  2.8083 & 17.36 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52326-0835-043 & 11:17:51.29 &  +03:42:50.3 &  2.3332 &  5.87 &   0 &   0.92 &   1 &   1 & 0.038 \\ 
54174-2494-318 & 11:17:51.54 &  +16:48:35.1 &  1.9627 &  7.62 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53433-1980-064 & 11:17:51.87 &  +38:42:32.4 &  2.3078 &  5.79 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53084-1440-200 & 11:17:53.33 &  +41:20:16.3 &  2.2213 &  5.45 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53431-1979-270 & 11:17:53.54 &  +30:32:32.9 &  2.2919 &  8.10 &   0 &   0.95 &   3 &   2 & 0.077 \\ 
53383-1753-353 & 11:17:56.52 &  +14:37:16.9 &  2.0949 &  9.67 &   0 &   1.44 &   5 &   3 & 0.115 \\ 
52370-0596-613 & 11:17:57.06 &  +65:11:52.9 &  2.0666 & 10.19 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53062-1605-212 & 11:18:00.61 &  +11:33:02.9 &  1.8450 &  4.11 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54115-2493-117 & 11:18:03.42 &  +24:00:27.2 &  1.7010 & 10.83 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53467-2111-208 & 11:18:04.03 &  +34:51:29.8 &  1.8691 &  5.34 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52376-0836-360 & 11:18:04.97 &  +05:18:33.1 &  1.8577 & 11.90 &   0 &   2.46 &   4 &   1 & 0.041 \\ 
54174-2494-375 & 11:18:11.06 &  +17:46:14.9 &  2.0541 & 15.68 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53061-1364-620 & 11:18:12.90 &  +44:11:22.3 &  4.0176 &  4.42 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54174-2494-403 & 11:18:12.99 &  +18:10:20.6 &  2.2489 &  9.61 &   0 &   1.36 &   3 &   2 & 0.131 \\ 
52398-0951-404 & 11:18:14.87 &  +59:55:11.3 &  2.9214 &  7.54 &   0 &   1.32 &   5 &   2 & 0.080 \\ 
53431-1979-213 & 11:18:15.28 &  +31:19:53.2 &  3.1258 &  5.70 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53112-1617-467 & 11:18:16.94 &  +07:45:58.2 &  1.7350 &  4.29 &  12 &   2.27 &   4 &   3 & 0.100 \\ 
53431-1979-352 & 11:18:17.52 &  +32:14:28.7 &  2.1405 & 17.02 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53795-2216-395 & 11:18:19.52 &  +26:53:34.7 &  2.5417 &  7.90 &   0 &   1.47 &   2 &   2 & 0.164 \\ 
52376-0836-313 & 11:18:20.46 &  +04:41:25.2 &  3.4762 &  5.26 &   0 &   0.89 &   2 &   1 & 0.037 \\ 
52636-0511-264 & 11:18:22.76 &  +02:02:36.3 &  3.9294 & 13.72 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53433-1980-065 & 11:18:22.84 &  +38:48:39.3 &  3.4916 &  9.93 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52381-0510-028 & 11:18:24.40 &  +02:11:16.9 &  1.8942 &  5.42 &   0 &   2.14 &   3 &   2 & 0.103 \\ 
54174-2494-249 & 11:18:25.72 &  +15:45:04.4 &  1.8504 &  4.23 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54174-2494-208 & 11:18:29.08 &  +16:11:10.8 &  1.9822 &  4.72 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52353-0878-560 & 11:18:29.84 &  +51:26:14.8 &  2.0097 & 11.94 &   0 &   1.58 &   2 &   1 & 0.033 \\ 
54169-2413-618 & 11:18:30.72 &  +10:20:37.7 &  2.4166 &  9.12 &   0 &   1.05 &   2 &   1 & 0.084 \\ 
52326-0835-603 & 11:18:32.88 &  +05:39:19.9 &  2.3954 &  9.23 &   0 &   1.58 &   2 &   1 & 0.035 \\ 
53061-1364-609 & 11:18:32.96 &  +44:19:57.0 &  3.2144 &  7.48 &   0 &   2.96 &   1 &   1 & 0.046 \\ 
52381-0510-014 & 11:18:41.88 &  +01:19:38.7 &  1.8001 &  6.98 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54178-2492-035 & 11:18:42.28 &  +21:20:15.3 &  1.9235 &  6.77 &   0 &   2.69 &   1 &   0 & \nodata \\ 
54115-2493-571 & 11:18:44.04 &  +25:02:20.0 &  3.0028 & 11.19 &   0 &   0.71 &   1 &   1 & 0.029 \\ 
53431-1979-231 & 11:18:44.91 &  +30:51:28.6 &  2.1962 &  8.01 &   0 &   1.43 &   1 &   1 & 0.080 \\ 
54178-2492-027 & 11:18:46.07 &  +21:05:57.0 &  1.8512 &  7.10 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54115-2493-577 & 11:18:46.35 &  +24:54:59.0 &  2.4276 &  4.65 &   0 &   2.34 &   1 &   1 & 0.053 \\ 
54154-2497-353 & 11:18:47.54 &  +24:50:26.4 &  3.2874 &  7.57 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52763-1222-164 & 11:18:49.06 &  +09:14:36.9 &  1.7745 & 14.27 &   0 &   1.44 &   1 &   1 & 0.045 \\ 
53467-2111-171 & 11:18:50.02 &  +35:13:11.6 &  2.1594 &  4.34 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52376-0836-348 & 11:18:50.31 &  +05:17:14.0 &  1.8508 &  5.36 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53112-1617-468 & 11:18:53.50 &  +07:49:45.9 &  2.0423 &  4.75 &   0 &   1.72 &   1 &   1 & 0.047 \\ 
53795-2216-326 & 11:18:53.51 &  +27:28:01.6 &  2.1362 &  4.50 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53061-1364-003 & 11:18:53.52 &  +43:16:01.3 &  2.0464 &  8.92 &   0 &   1.46 &   1 &   1 & 0.025 \\ 
52438-0965-485 & 11:18:54.12 &  +49:22:07.3 &  1.8322 &  9.70 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53786-2107-062 & 11:18:55.10 &  +32:42:39.4 &  1.8338 &  8.80 &   0 &   1.62 &   1 &   1 & 0.041 \\ 
54174-2494-218 & 11:18:55.73 &  +16:19:29.9 &  1.8292 & 10.58 &   0 &   2.05 &   3 &   1 & 0.073 \\ 
53446-2037-230 & 11:18:56.15 &  +37:02:55.9 &  4.0249 &  5.49 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52438-0965-200 & 11:18:57.03 &  +48:47:50.1 &  1.9930 &  5.34 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54178-2492-623 & 11:18:57.06 &  +21:54:32.2 &  1.7000 &  6.46 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53062-1605-434 & 11:18:57.29 &  +12:34:41.7 &  2.1288 &  6.88 &   0 &   1.34 &   6 &   3 & 0.146 \\ 
51984-0279-551 & 11:18:58.54 &  +00:06:54.6 &  2.4560 &  4.32 &   0 &   0.82 &   2 &   0 & \nodata \\ 
54178-2492-635 & 11:19:02.12 &  +21:33:16.4 &  1.9333 &  9.92 &   0 &   1.51 &   2 &   2 & 0.068 \\ 
52763-1222-478 & 11:19:04.21 &  +10:00:14.0 &  1.7993 &  4.57 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53433-1980-599 & 11:19:04.79 &  +40:19:11.3 &  1.8630 &  5.68 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52636-0511-396 & 11:19:10.63 &  +02:44:26.9 &  2.1816 &  9.23 &   0 &   1.47 &   1 &   1 & 0.083 \\ 
54175-2495-430 & 11:19:11.35 &  +19:35:30.9 &  1.8090 &  8.37 &   0 &   1.69 &   1 &   1 & 0.104 \\ 
52398-0951-418 & 11:19:14.33 &  +60:04:57.1 &  2.6473 &  8.27 &   0 &   1.29 &   8 &   4 & 0.188 \\ 
54178-2496-229 & 11:19:18.69 &  +21:13:38.9 &  1.8223 & 16.84 &   0 &   1.10 &   2 &   1 & 0.098 \\ 
52379-0909-528 & 11:19:18.78 &  +57:47:37.6 &  2.9967 &  8.48 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53795-2216-233 & 11:19:20.90 &  +26:49:49.2 &  2.4576 &  9.09 &   0 &   1.42 &   3 &   2 & 0.118 \\ 
52763-1222-143 & 11:19:22.36 &  +09:06:56.9 &  3.8186 &  4.71 &   0 &   2.63 &   1 &   1 & 0.029 \\ 
52295-0775-212 & 11:19:22.37 &  +60:48:51.3 &  2.0237 & 11.30 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54178-2496-290 & 11:19:22.90 &  +20:49:46.6 &  2.4624 &  8.24 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54533-2872-583 & 11:19:24.12 &  +19:54:21.7 &  3.0398 &  7.24 &   0 &   1.07 &   2 &   1 & 0.060 \\ 
52763-1222-527 & 11:19:24.48 &  +10:40:59.8 &  2.0542 &  9.14 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53054-1438-036 & 11:19:24.64 &  +46:07:16.4 &  1.9444 &  5.25 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53062-1605-439 & 11:19:25.13 &  +12:15:32.1 &  2.1598 &  7.49 &   0 &   2.73 &   1 &   1 & 0.046 \\ 
53062-1605-406 & 11:19:28.37 &  +13:02:51.0 &  2.3940 & 16.82 &   0 &   1.29 &   4 &   3 & 0.147 \\ 
52295-0775-216 & 11:19:28.93 &  +60:46:37.8 &  2.2723 & 11.01 &   0 &   1.58 &   2 &   1 & 0.031 \\ 
52295-0775-214 & 11:19:31.12 &  +60:49:21.8 &  2.6442 &  8.25 &   0 &   1.21 &   1 &   1 & 0.038 \\ 
53795-2216-278 & 11:19:31.61 &  +26:41:08.7 &  1.8717 & 10.23 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52381-0510-634 & 11:19:34.89 &  +02:37:25.0 &  1.9919 & 21.07 &   0 &   1.52 &   1 &   1 & 0.038 \\ 
53112-1617-125 & 11:19:35.74 &  +06:20:18.7 &  1.9168 & 13.37 &   0 &   2.33 &   1 &   1 & 0.038 \\ 
54175-2495-448 & 11:19:36.19 &  +20:19:00.3 &  4.0562 &  8.19 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54154-2497-349 & 11:19:37.52 &  +24:26:00.3 &  3.2726 &  7.36 &   0 &   1.29 &   4 &   3 & 0.140 \\ 
53794-2214-625 & 11:19:40.19 &  +27:10:21.1 &  2.3034 &  6.45 &   0 &   2.37 &   4 &   2 & 0.144 \\ 
54175-2495-136 & 11:19:41.00 &  +18:34:39.0 &  2.8758 &  6.70 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54526-2414-053 & 11:19:41.65 &  +58:25:56.2 &  2.8894 &  8.17 &   0 &   1.44 &   5 &   1 & 0.061 \\ 
53383-1753-290 & 11:19:46.94 &  +13:37:59.1 &  2.0255 & 14.68 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52326-0835-631 & 11:19:47.04 &  +05:01:02.7 &  1.7054 &  9.39 &   0 &   1.17 &   1 &   1 & 0.081 \\ 
53054-1438-630 & 11:19:47.07 &  +46:22:29.2 &  3.5718 &  6.07 &   0 &   1.12 &   2 &   1 & 0.042 \\ 
53003-1439-629 & 11:19:48.83 &  +41:42:06.3 &  1.8098 &  8.54 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53433-1980-584 & 11:19:49.39 &  +40:15:40.0 &  2.1857 &  4.22 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54115-2493-007 & 11:19:49.84 &  +22:51:43.1 &  2.1450 & 11.13 &   0 &   1.58 &   1 &   0 & \nodata \\ 
54175-2495-449 & 11:19:50.98 &  +19:58:19.2 &  1.7235 &  5.38 &   0 &   0.65 &   2 &   2 & 0.093 \\ 
54175-2495-124 & 11:19:51.50 &  +17:49:19.6 &  1.8241 &  4.37 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52707-1013-366 & 11:19:52.18 &  +55:18:03.4 &  1.8031 &  4.52 &   0 &   1.33 &   1 &   1 & 0.042 \\ 
53795-2216-361 & 11:19:54.24 &  +27:37:10.5 &  2.8970 &  5.72 &   0 &   1.29 &   1 &   1 & 0.073 \\ 
53786-2107-024 & 11:19:55.85 &  +32:49:11.2 &  1.7590 & 10.33 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54175-2495-530 & 11:19:56.82 &  +20:18:26.3 &  2.1019 &  5.92 &   0 &   1.56 &   2 &   1 & 0.048 \\ 
53793-2215-006 & 11:19:57.09 &  +28:13:54.1 &  4.1005 &  4.98 &   0 &   2.54 &   4 &   1 & 0.030 \\ 
54505-2873-396 & 11:19:58.52 &  +67:24:36.3 &  2.5617 & 14.80 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53112-1617-098 & 11:19:59.48 &  +06:36:41.2 &  2.7250 &  4.93 &   0 &   1.26 &   3 &   2 & 0.071 \\ 
53379-1752-631 & 11:20:03.09 &  +14:29:46.5 &  1.9854 &  9.27 &   0 &   1.50 &   4 &   2 & 0.078 \\ 
53433-1980-597 & 11:20:03.16 &  +39:52:31.6 &  2.7273 &  6.66 &   0 &   0.75 &   1 &   1 & 0.042 \\ 
53062-1365-266 & 11:20:05.15 &  +42:36:47.2 &  1.9981 &  7.89 &   0 &   1.31 &   3 &   2 & 0.101 \\ 
54154-2497-317 & 11:20:10.25 &  +23:49:40.8 &  2.0464 &  4.16 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52649-1012-019 & 11:20:11.04 &  +53:13:01.4 &  1.9286 &  8.41 &   0 &   0.90 &   5 &   5 & 0.181 \\ 
53446-2037-433 & 11:20:13.27 &  +37:28:43.9 &  3.2555 &  5.98 &   0 &   1.40 &   1 &   1 & 0.050 \\ 
54174-2494-449 & 11:20:15.18 &  +18:02:12.4 &  1.7979 &  7.24 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52438-0965-509 & 11:20:18.54 &  +49:32:14.3 &  1.9179 &  4.81 &   0 &   1.65 &   1 &   1 & 0.072 \\ 
54174-2494-478 & 11:20:20.63 &  +17:25:18.5 &  3.6130 &  6.79 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54178-2496-249 & 11:20:24.22 &  +20:54:08.7 &  3.8645 &  5.82 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52636-0511-409 & 11:20:25.09 &  +03:25:15.1 &  1.9232 & 10.95 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52636-0511-418 & 11:20:25.93 &  +03:18:46.6 &  1.9362 &  6.03 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53379-1752-638 & 11:20:26.67 &  +14:20:42.2 &  1.7809 &  4.87 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54174-2494-184 & 11:20:27.14 &  +16:22:14.9 &  2.2679 &  4.32 &   0 &   1.53 &   3 &   2 & 0.090 \\ 
52763-1222-110 & 11:20:28.85 &  +09:04:45.6 &  2.1999 &  9.26 &   0 &   1.22 &   0 &   0 & \nodata \\ 
54178-2496-253 & 11:20:29.14 &  +20:22:47.2 &  3.3356 &  4.90 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53431-1979-196 & 11:20:29.59 &  +30:44:26.8 &  2.0202 &  5.02 &   0 &   1.47 &   1 &   1 & 0.044 \\ 
53083-1441-469 & 11:20:30.20 &  +47:19:10.2 &  3.6295 & 11.57 &   0 &   1.82 &   1 &   1 & 0.068 \\ 
52763-1222-520 & 11:20:30.37 &  +09:29:15.9 &  2.2069 &  5.07 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53379-1752-627 & 11:20:30.82 &  +14:38:36.7 &  1.7986 & 11.57 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53431-1979-182 & 11:20:31.40 &  +30:32:33.6 &  1.9270 &  8.69 &   0 &   1.10 &   2 &   1 & 0.079 \\ 
54154-2497-293 & 11:20:31.42 &  +23:36:32.8 &  2.0319 &  7.84 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52059-0597-345 & 11:20:35.79 &  +64:56:04.2 &  1.9497 & 10.33 &   0 &   1.31 &   2 &   1 & 0.041 \\ 
54174-2494-133 & 11:20:36.64 &  +16:19:06.3 &  2.2648 & 12.82 &   0 &   1.73 &   5 &   2 & 0.099 \\ 
54175-2495-535 & 11:20:37.76 &  +19:59:54.8 &  1.7240 &  5.91 &   0 &   2.37 &   2 &   1 & 0.032 \\ 
53112-1617-152 & 11:20:38.57 &  +07:03:06.4 &  2.2583 &  8.25 &   0 &   2.17 &   3 &   2 & 0.097 \\ 
53467-2111-492 & 11:20:39.84 &  +35:25:17.3 &  3.0529 &  8.61 &   0 &   2.14 &   2 &   1 & 0.057 \\ 
53786-2107-636 & 11:20:42.34 &  +33:30:20.7 &  1.8268 & 10.17 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53433-1980-626 & 11:20:42.84 &  +40:10:30.7 &  1.7491 &  5.97 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53467-2111-548 & 11:20:44.96 &  +36:43:08.9 &  2.1620 & 11.38 &   0 &   1.46 &   2 &   0 & \nodata \\ 
52438-0965-168 & 11:20:45.66 &  +48:15:30.0 &  1.7232 &  4.08 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54178-2496-246 & 11:20:46.99 &  +20:25:35.5 &  1.8408 & 15.70 &   0 &   1.04 &   1 &   1 & 0.034 \\ 
53084-1440-128 & 11:20:48.74 &  +40:35:49.3 &  2.9080 &  5.59 &   0 &   1.31 &   2 &   1 & 0.038 \\ 
53062-1605-088 & 11:20:49.12 &  +10:57:26.5 &  1.9711 &  7.32 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53083-1441-193 & 11:20:53.15 &  +46:33:35.3 &  2.4978 &  7.37 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52763-1222-562 & 11:20:54.41 &  +10:44:39.6 &  1.9498 &  7.70 &   4 &   1.77 &   4 &   2 & 0.097 \\ 
54178-2496-403 & 11:20:58.78 &  +22:48:11.4 &  3.0670 &  4.51 &   0 &   1.38 &   1 &   1 & 0.045 \\ 
54174-2494-540 & 11:20:59.33 &  +17:45:36.7 &  3.6008 &  8.11 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53433-1980-604 & 11:21:00.22 &  +39:49:45.0 &  2.0327 &  4.74 &   0 &   1.26 &   2 &   2 & 0.077 \\ 
53084-1440-127 & 11:21:01.95 &  +40:25:16.5 &  3.1527 &  7.59 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54169-2498-345 & 11:21:03.08 &  +19:51:02.2 &  2.2281 &  4.31 &   0 &   0.92 &   3 &   3 & 0.155 \\ 
54561-2874-111 & 11:21:03.11 & --12:18:06.7 &  2.7899 & 10.48 &   0 &   1.42 &   2 &   1 & 0.033 \\ 
53062-1365-163 & 11:21:04.93 &  +43:21:41.6 &  2.0270 & 11.70 &   0 &   2.13 &   2 &   2 & 0.094 \\ 
53383-1753-249 & 11:21:06.07 &  +13:38:24.8 &  1.9356 & 11.38 &   0 &   2.08 &   2 &   2 & 0.104 \\ 
53084-1440-445 & 11:21:07.04 &  +42:19:10.1 &  1.7772 &  5.10 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52353-0878-583 & 11:21:08.00 &  +51:30:05.4 &  3.9311 & 10.22 &   0 &   1.78 &   1 &   1 & 0.053 \\ 
54154-2497-287 & 11:21:08.52 &  +23:21:51.5 &  2.0123 & 11.19 &  12 &   1.57 &   9 &   4 & 0.187 \\ 
52295-0775-174 & 11:21:14.92 &  +61:37:28.4 &  1.7680 & 11.44 &   0 &   1.66 &   1 &   1 & 0.048 \\ 
53433-1980-631 & 11:21:15.52 &  +39:54:27.4 &  3.2438 &  7.50 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54178-2496-208 & 11:21:16.14 &  +20:58:45.5 &  3.1027 &  6.13 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54174-2494-528 & 11:21:16.22 &  +18:02:30.1 &  4.2081 & 11.12 &   0 &   1.73 &   3 &   2 & 0.169 \\ 
53795-2216-206 & 11:21:17.58 &  +26:01:15.3 &  2.8865 &  9.20 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53467-2111-525 & 11:21:20.04 &  +35:49:20.7 &  3.0538 &  5.57 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53383-1753-419 & 11:21:21.63 &  +15:32:01.4 &  3.0470 &  4.63 &   0 &   2.23 &   2 &   1 & 0.069 \\ 
53793-2215-632 & 11:21:29.68 &  +29:19:39.3 &  3.2084 &  4.58 &   0 &   2.63 &   2 &   2 & 0.095 \\ 
54175-2495-159 & 11:21:30.78 &  +19:00:53.0 &  1.9639 &  9.71 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52636-0511-207 & 11:21:31.11 &  +01:20:08.4 &  1.9419 &  6.40 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53795-2216-207 & 11:21:34.59 &  +25:46:22.1 &  2.0401 &  5.31 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54175-2495-099 & 11:21:38.60 &  +18:34:51.1 &  2.2109 &  4.19 &   0 &   1.50 &   5 &   3 & 0.115 \\ 
54154-2497-321 & 11:21:42.27 &  +25:13:06.2 &  3.5957 &  8.82 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52438-0965-152 & 11:21:42.94 &  +48:34:06.7 &  2.1967 &  4.81 &   0 &   1.44 &   1 &   1 & 0.042 \\ 
52763-1222-559 & 11:21:42.99 &  +09:48:25.3 &  4.0962 &  5.95 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53467-2111-593 & 11:21:46.98 &  +35:58:29.9 &  1.7461 &  8.58 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52636-0511-519 & 11:21:48.18 &  +02:40:59.9 &  2.1937 & 19.25 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54175-2495-094 & 11:21:49.41 &  +18:07:15.6 &  3.1803 &  5.46 &   0 &   2.88 &   2 &   1 & 0.041 \\ 
52649-1012-636 & 11:21:50.44 &  +53:54:33.3 &  1.7437 &  6.16 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53446-2037-497 & 11:21:52.06 &  +37:56:15.5 &  3.5527 &  6.81 &   0 &   1.56 &   2 &   2 & 0.094 \\ 
54154-2497-281 & 11:21:53.08 &  +23:19:04.1 &  1.9283 &  4.60 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52376-0836-215 & 11:21:54.99 &  +03:55:16.5 &  3.1723 &  4.15 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53431-1979-435 & 11:21:55.60 &  +32:08:14.9 &  2.4472 & 12.35 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53383-1753-193 & 11:21:56.47 &  +14:19:15.3 &  2.0935 &  7.15 &   0 &   1.44 &   2 &   2 & 0.134 \\ 
53436-1996-271 & 11:21:56.80 &  +39:32:51.5 &  3.5807 &  5.14 &   0 &   0.93 &   4 &   1 & 0.050 \\ 
53794-2217-335 & 11:21:57.20 &  +30:04:46.8 &  1.7937 &  6.97 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52636-0511-538 & 11:21:58.02 &  +03:05:09.5 &  1.9470 &  6.21 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52649-1012-630 & 11:21:58.47 &  +54:30:29.3 &  1.8138 &  4.74 &   0 &   2.17 &   1 &   1 & 0.034 \\ 
53795-2216-404 & 11:21:59.92 &  +27:49:24.3 &  1.8171 &  5.70 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53431-1979-110 & 11:22:02.96 &  +30:39:47.6 &  2.4484 &  4.65 &   0 &   0.74 &   2 &   2 & 0.164 \\ 
53383-1753-475 & 11:22:03.33 &  +14:35:22.0 &  3.0918 &  8.51 &   0 &   2.52 &   1 &   1 & 0.039 \\ 
52379-0909-109 & 11:22:07.46 &  +55:57:08.8 &  2.1433 &  4.38 &   0 &   3.28 &   4 &   2 & 0.055 \\ 
53431-1979-474 & 11:22:07.75 &  +31:56:18.8 &  4.2203 &  8.58 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54115-2493-635 & 11:22:09.94 &  +24:17:37.6 &  3.3380 &  4.02 &   0 &   2.85 &   1 &   1 & 0.041 \\ 
51612-0280-130 & 11:22:10.88 & --01:11:27.5 &  1.7646 &  5.45 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53112-1617-610 & 11:22:11.56 &  +07:58:27.3 &  2.1622 &  6.29 &   0 &   1.91 &   1 &   0 & \nodata \\ 
53112-1617-113 & 11:22:14.19 &  +07:09:14.4 &  1.7729 &  4.99 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53436-1996-267 & 11:22:15.90 &  +39:17:29.0 &  3.4809 &  9.29 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51942-0491-480 & 11:22:16.75 &  +67:08:22.0 &  1.8713 &  7.24 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53795-2216-418 & 11:22:18.77 &  +27:37:21.0 &  3.5853 & 10.62 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52295-0775-152 & 11:22:19.53 &  +61:40:47.8 &  2.0139 &  4.09 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53795-2216-487 & 11:22:21.51 &  +27:27:27.2 &  3.0224 & 10.80 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53713-2100-255 & 11:22:25.00 &  +32:39:46.3 &  2.1228 &  6.61 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51614-0281-304 & 11:22:26.24 & --00:05:18.0 &  2.0992 &  5.33 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53795-2216-485 & 11:22:26.41 &  +27:27:11.0 &  1.7478 & 14.10 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53436-1996-340 & 11:22:26.41 &  +40:16:42.8 &  2.9440 &  7.39 &   0 &   1.06 &   2 &   1 & 0.084 \\ 
52636-0511-577 & 11:22:26.47 &  +03:14:40.2 &  1.8244 & 12.25 &   0 &   1.49 &   1 &   1 & 0.037 \\ 
53083-1441-162 & 11:22:30.67 &  +46:37:12.1 &  2.0930 &  5.04 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52295-0775-092 & 11:22:31.70 &  +60:56:10.2 &  1.9850 & 13.77 &   0 &   1.45 &   4 &   2 & 0.095 \\ 
52398-0951-150 & 11:22:31.88 &  +58:22:16.2 &  1.9326 &  7.72 &   0 &   0.76 &   4 &   2 & 0.073 \\ 
53112-1617-115 & 11:22:31.94 &  +07:01:07.0 &  3.2413 &  6.04 &   0 &   2.30 &   1 &   0 & \nodata \\ 
53383-1753-446 & 11:22:32.24 &  +15:41:19.3 &  2.0372 & 10.86 &   0 &   1.34 &   2 &   1 & 0.051 \\ 
54175-2495-505 & 11:22:32.49 &  +19:45:46.0 &  2.0220 &  5.17 &   0 &   1.29 &   1 &   1 & 0.048 \\ 
53383-1753-478 & 11:22:36.99 &  +14:50:24.8 &  2.0198 & 24.11 &   0 &   1.38 &   1 &   1 & 0.031 \\ 
53062-1365-194 & 11:22:37.51 &  +42:57:11.5 &  2.0126 & 21.40 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52295-0775-507 & 11:22:37.86 &  +62:20:24.2 &  2.1089 & 12.49 &   0 &   1.34 &   1 &   1 & 0.063 \\ 
53436-1996-281 & 11:22:39.37 &  +38:39:08.3 &  1.8177 &  5.22 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54175-2495-502 & 11:22:44.39 &  +19:23:44.9 &  2.0250 &  7.35 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54175-2495-059 & 11:22:46.91 &  +18:29:24.0 &  3.6610 &  7.27 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51612-0280-500 & 11:22:49.43 &  +00:20:47.5 &  2.5757 &  5.70 &   0 &   1.14 &   2 &   0 & \nodata \\ 
53383-1753-477 & 11:22:50.95 &  +14:37:32.5 &  2.0455 &  8.79 &   0 &   1.10 &   0 &   0 & \nodata \\ 
51612-0280-447 & 11:22:53.50 &  +00:53:29.7 &  4.5514 & 13.45 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54174-2494-101 & 11:22:57.63 &  +16:34:18.5 &  3.7499 & 14.23 &   0 &   0.85 &   2 &   2 & 0.113 \\ 
52376-0836-471 & 11:23:00.25 &  +05:24:51.1 &  3.7002 &  6.58 &   0 &   1.37 &   1 &   1 & 0.059 \\ 
54174-2494-603 & 11:23:03.32 &  +17:45:18.0 &  1.8593 &  5.30 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53446-2037-506 & 11:23:04.95 &  +37:31:47.1 &  1.7584 & 12.26 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53383-1753-124 & 11:23:05.53 &  +13:30:32.2 &  1.9883 & 17.99 &   0 &   1.80 &   1 &   1 & 0.035 \\ 
53446-2037-081 & 11:23:09.22 &  +36:09:42.3 &  1.9395 &  4.17 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53794-2217-315 & 11:23:09.43 &  +28:46:11.6 &  1.8896 &  5.43 &   0 &   1.02 &   4 &   2 & 0.097 \\ 
54178-2496-150 & 11:23:10.62 &  +21:02:48.3 &  2.0416 & 17.05 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54154-2497-222 & 11:23:17.54 &  +24:05:35.9 &  3.9873 &  4.49 &   0 &   2.17 &   2 &   1 & 0.066 \\ 
52636-0511-584 & 11:23:20.36 &  +02:59:35.4 &  1.7527 &  8.02 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53713-2100-219 & 11:23:21.21 &  +32:09:51.5 &  1.7731 &  6.91 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53816-2218-302 & 11:23:21.52 &  +26:29:29.8 &  4.0567 &  6.05 &   0 &   1.29 &   1 &   0 & \nodata \\ 
54175-2495-560 & 11:23:21.82 &  +19:28:28.1 &  2.3468 &  7.76 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52763-1222-010 & 11:23:22.55 &  +08:48:07.2 &  1.9012 &  7.56 &   0 &   1.11 &   1 &   1 & 0.036 \\ 
53816-2218-355 & 11:23:25.13 &  +26:53:12.2 &  3.8514 &  8.57 &   0 &   2.28 &   2 &   2 & 0.070 \\ 
52375-0326-292 & 11:23:25.94 & --03:15:48.6 &  1.7709 &  8.46 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53467-2111-040 & 11:23:28.99 &  +34:20:51.8 &  1.7415 & 13.79 &   0 &   0.96 &   1 &   0 & \nodata \\ 
53794-2217-395 & 11:23:34.14 &  +29:31:03.6 &  1.7982 &  6.92 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53794-2217-292 & 11:23:36.12 &  +28:18:35.1 &  1.9797 &  7.37 &   0 &   1.39 &   2 &   1 & 0.062 \\ 
52365-0879-251 & 11:23:37.11 &  +50:45:31.8 &  2.2713 &  4.79 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52376-0836-499 & 11:23:38.14 &  +05:20:38.5 &  2.1805 &  5.88 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53794-2217-391 & 11:23:39.59 &  +29:17:10.7 &  3.7726 &  7.25 &   0 &   1.58 &   1 &   1 & 0.057 \\ 
53383-1753-092 & 11:23:40.17 &  +13:54:15.0 &  3.0911 &  4.48 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54169-2498-434 & 11:23:42.29 &  +19:55:59.5 &  2.0259 &  6.82 &   0 &   2.54 &   2 &   1 & 0.073 \\ 
54178-2496-047 & 11:23:47.52 &  +20:43:36.2 &  2.4137 & 10.93 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53795-2216-100 & 11:23:49.09 &  +25:50:52.8 &  1.8629 &  7.20 &   0 &   1.12 &   1 &   1 & 0.039 \\ 
53062-1605-601 & 11:23:49.20 &  +13:05:36.2 &  1.8449 &  6.88 &   0 &   1.57 &   1 &   1 & 0.078 \\ 
54174-2494-592 & 11:23:54.68 &  +17:17:38.7 &  3.3656 & 17.22 &   0 &   1.56 &   3 &   2 & 0.094 \\ 
52365-0879-439 & 11:23:57.70 &  +51:45:23.2 &  2.1546 &  4.60 &   0 &   1.60 &   3 &   1 & 0.057 \\ 
53446-2037-087 & 11:23:58.22 &  +36:24:55.8 &  2.0707 & 12.17 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54169-2498-438 & 11:23:58.85 &  +19:53:17.9 &  3.0584 &  5.14 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54174-2494-591 & 11:23:59.69 &  +17:13:09.0 &  1.9009 &  7.18 &   0 &   1.49 &   3 &   1 & 0.073 \\ 
53795-2216-502 & 11:24:02.23 &  +27:22:49.8 &  2.0052 &  4.91 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53446-2037-539 & 11:24:03.46 &  +38:15:23.8 &  2.3551 &  6.48 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52375-0326-349 & 11:24:04.31 & --02:03:18.4 &  2.4999 & 10.17 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52376-0836-131 & 11:24:04.52 &  +04:04:18.1 &  3.8413 &  5.34 &   0 &   2.06 &   3 &   2 & 0.067 \\ 
53794-2217-369 & 11:24:06.62 &  +30:03:21.7 &  1.9030 &  7.96 &   0 &   1.67 &   3 &   2 & 0.071 \\ 
54526-2414-078 & 11:24:09.55 &  +58:30:40.0 &  2.2866 &  6.49 &   0 &   1.29 &   1 &   1 & 0.035 \\ 
53816-2218-305 & 11:24:09.74 &  +26:43:58.9 &  2.4189 & 15.03 &   0 &   1.39 &   1 &   1 & 0.054 \\ 
52365-0879-248 & 11:24:12.79 &  +50:44:05.7 &  2.4438 &  4.75 &   0 &   0.75 &   0 &   0 & \nodata \\ 
51612-0280-152 & 11:24:13.93 &  +00:15:46.3 &  1.8689 &  5.90 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52059-0597-391 & 11:24:14.35 &  +64:34:41.4 &  1.8696 &  9.68 &   0 &   1.23 &   4 &   2 & 0.065 \\ 
53713-2100-407 & 11:24:14.92 &  +34:30:37.1 &  3.9040 & 10.74 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52642-0966-383 & 11:24:16.82 &  +49:42:03.9 &  2.1233 &  8.39 &   0 &   1.42 &   1 &   1 & 0.042 \\ 
51614-0281-264 & 11:24:16.84 & --00:20:51.0 &  1.9787 &  4.40 &   0 &   2.14 &   4 &   2 & 0.079 \\ 
54176-2499-381 & 11:24:18.36 &  +17:28:43.2 &  3.0953 &  4.99 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53794-2217-251 & 11:24:19.04 &  +28:17:12.1 &  1.7856 & 11.20 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51612-0280-053 & 11:24:21.96 & --01:07:03.1 &  2.3009 &  4.85 &   0 &   2.30 &   1 &   1 & 0.038 \\ 
54178-2496-575 & 11:24:23.87 &  +22:48:54.2 &  1.8001 &  6.76 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52375-0326-276 & 11:24:24.93 & --02:51:04.9 &  1.8797 & 11.37 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53431-1979-098 & 11:24:26.11 &  +31:16:02.5 &  2.4626 &  4.73 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53050-1442-311 & 11:24:28.89 &  +46:17:57.0 &  2.0540 & 15.63 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54178-2496-564 & 11:24:28.98 &  +22:24:44.6 &  3.4757 &  5.85 &   0 &   3.34 &   1 &   0 & \nodata \\ 
53431-1979-553 & 11:24:30.18 &  +32:27:26.2 &  2.2949 &  8.67 &   0 &   1.58 &   1 &   1 & 0.045 \\ 
52376-0836-120 & 11:24:32.46 &  +04:33:38.3 &  2.0927 & 16.89 &   0 &   1.73 &   1 &   1 & 0.044 \\ 
53116-1618-345 & 11:24:32.65 &  +08:02:27.9 &  1.8177 &  8.74 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52376-0836-446 & 11:24:32.87 &  +05:59:52.9 &  2.2105 &  5.18 &   0 &   1.75 &   1 &   0 & \nodata \\ 
53084-1440-001 & 11:24:33.15 &  +40:46:48.1 &  3.7652 &  8.33 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52376-0836-087 & 11:24:33.94 &  +03:48:20.4 &  2.1013 &  5.30 &   0 &   2.31 &   2 &   2 & 0.098 \\ 
53062-1605-080 & 11:24:35.25 &  +11:55:40.3 &  2.0261 & 10.75 &   0 &   1.85 &   1 &   1 & 0.064 \\ 
52059-0597-300 & 11:24:35.88 &  +63:46:04.2 &  1.9948 & 24.50 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53794-2217-259 & 11:24:36.42 &  +28:16:29.3 &  1.9356 &  4.55 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52376-0836-106 & 11:24:37.77 &  +04:18:07.7 &  2.0446 & 11.91 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52376-0836-520 & 11:24:39.35 &  +04:50:43.7 &  3.2118 & 12.37 &   0 &   1.59 &   1 &   0 & \nodata \\ 
53116-1618-258 & 11:24:39.85 &  +06:08:57.6 &  1.9123 & 17.22 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53116-1618-303 & 11:24:40.92 &  +07:11:21.8 &  3.5649 &  4.24 &   0 &   1.34 &   2 &   0 & \nodata \\ 
53431-1979-595 & 11:24:40.92 &  +32:18:52.4 &  1.7222 & 14.83 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53116-1618-256 & 11:24:43.81 &  +06:36:25.8 &  2.0686 &  5.35 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53468-2113-300 & 11:24:46.07 &  +35:36:15.6 &  2.8197 & 11.39 &   0 &   0.89 &   2 &   1 & 0.036 \\ 
53467-2111-053 & 11:24:46.24 &  +35:02:26.4 &  1.7056 &  4.20 &   0 &   1.35 &   1 &   1 & 0.033 \\ 
54154-2497-494 & 11:24:46.79 &  +24:20:35.0 &  1.9221 & 11.24 &   0 &   2.82 &   2 &   2 & 0.118 \\ 
53383-1753-505 & 11:24:48.00 &  +15:05:22.6 &  2.0671 &  9.98 &   0 &   1.80 &   4 &   3 & 0.120 \\ 
52438-0965-069 & 11:24:48.19 &  +48:35:23.3 &  1.9222 &  8.95 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53794-2217-401 & 11:24:48.44 &  +30:16:46.0 &  2.2891 &  6.68 &   0 &   1.29 &   5 &   0 & \nodata \\ 
54174-2494-010 & 11:24:49.12 &  +16:15:22.5 &  1.7262 &  7.38 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53083-1441-042 & 11:24:53.14 &  +45:14:35.8 &  2.1482 & 14.84 &   0 &   1.53 &   1 &   0 & \nodata \\ 
53083-1441-053 & 11:24:53.82 &  +45:39:53.9 &  1.7401 & 12.32 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53055-1606-382 & 11:24:54.34 &  +12:41:53.5 &  1.9045 &  4.18 &   0 &   0.77 &   2 &   1 & 0.064 \\ 
52707-1014-283 & 11:24:55.00 &  +53:43:22.5 &  2.1346 &  4.26 &   0 &   1.18 &   1 &   1 & 0.060 \\ 
52762-1309-386 & 11:24:55.25 &  +57:10:56.6 &  2.3116 & 19.67 &   0 &   2.35 &   1 &   1 & 0.045 \\ 
52781-1223-354 & 11:24:56.67 &  +09:53:38.8 &  2.3438 &  7.73 &   0 &   0.98 &   2 &   2 & 0.118 \\ 
54154-2497-127 & 11:24:57.67 &  +23:24:36.0 &  1.8658 &  5.36 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54176-2499-317 & 11:24:59.39 &  +16:44:05.2 &  1.8069 &  8.78 &   0 &   1.31 &   2 &   1 & 0.042 \\ 
53713-2100-199 & 11:25:00.47 &  +33:38:58.1 &  3.4385 &  4.19 &   0 &   2.45 &   4 &   2 & 0.078 \\ 
52375-0326-239 & 11:25:01.05 & --02:29:15.5 &  2.1895 &  6.77 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52376-0836-532 & 11:25:01.13 &  +05:50:35.4 &  1.9140 & 26.15 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52642-0966-289 & 11:25:03.51 &  +47:59:29.9 &  2.2768 &  8.41 &   0 &   2.34 &   2 &   1 & 0.049 \\ 
52398-0951-117 & 11:25:04.16 &  +58:49:20.1 &  2.3519 & 10.03 &   0 &   1.35 &   2 &   2 & 0.083 \\ 
51614-0281-232 & 11:25:06.75 & --00:08:00.0 &  1.9056 &  6.41 &   0 &   1.15 &   3 &   2 & 0.085 \\ 
52438-0965-629 & 11:25:08.67 &  +49:17:55.1 &  2.1558 & 12.19 &   0 &   1.70 &   3 &   2 & 0.080 \\ 
53446-2037-577 & 11:25:12.94 &  +38:12:55.2 &  1.8824 &  4.29 &   0 &   0.78 &   2 &   2 & 0.127 \\ 
53062-1365-596 & 11:25:13.25 &  +45:03:46.2 &  2.3988 &  9.91 &   0 &   1.55 &   4 &   3 & 0.161 \\ 
53431-1979-579 & 11:25:13.90 &  +31:34:35.3 &  2.0650 &  9.87 &   0 &   1.58 &   4 &   3 & 0.179 \\ 
54174-2494-040 & 11:25:19.39 &  +17:00:32.7 &  2.2788 &  4.52 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54176-2499-382 & 11:25:19.50 &  +17:25:58.1 &  1.9290 &  8.53 &   0 &   2.74 &   5 &   3 & 0.149 \\ 
54175-2495-623 & 11:25:21.73 &  +19:38:43.9 &  2.3156 & 11.41 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52438-0965-631 & 11:25:22.61 &  +49:03:13.6 &  2.2903 &  5.23 &   0 &   0.86 &   1 &   0 & \nodata \\ 
52365-0879-229 & 11:25:23.04 &  +51:34:00.6 &  2.0762 &  4.62 &   0 &   2.98 &   2 &   1 & 0.038 \\ 
54178-2500-289 & 11:25:23.26 &  +20:55:25.8 &  1.8624 & 24.30 &   0 &   2.70 &   2 &   2 & 0.113 \\ 
54176-2499-297 & 11:25:26.46 &  +16:08:36.9 &  3.4569 &  6.79 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53084-1440-075 & 11:25:29.09 &  +41:22:34.3 &  3.2801 &  9.21 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52762-1309-364 & 11:25:30.49 &  +57:57:22.7 &  3.6856 &  7.26 &   0 &   2.60 &   3 &   1 & 0.044 \\ 
52059-0597-269 & 11:25:32.87 &  +64:03:43.6 &  1.9909 & 14.44 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52365-0879-474 & 11:25:33.76 &  +51:56:19.3 &  2.1003 &  8.82 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53795-2216-108 & 11:25:34.34 &  +26:37:56.5 &  3.1145 &  7.44 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53446-2037-587 & 11:25:34.93 &  +38:01:49.3 &  4.6184 &  8.57 &   0 &   2.94 &   1 &   1 & 0.045 \\ 
53431-1979-585 & 11:25:34.99 &  +32:25:30.6 &  3.4062 &  6.45 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54174-2494-624 & 11:25:36.31 &  +17:11:03.9 &  2.6049 &  8.06 &   0 &   1.64 &   1 &   0 & \nodata \\ 
54505-2873-496 & 11:25:36.66 &  +67:29:56.0 &  2.5238 &  6.33 &   0 &   1.30 &   2 &   1 & 0.048 \\ 
52375-0326-365 & 11:25:37.27 & --01:17:03.4 &  1.9910 &  8.19 &   0 &   1.60 &   2 &   2 & 0.108 \\ 
53794-2217-222 & 11:25:38.11 &  +28:38:37.0 &  1.9074 &  6.14 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53446-2037-572 & 11:25:38.24 &  +38:13:43.9 &  1.7489 &  4.87 &   0 &   3.00 &   0 &   0 & \nodata \\ 
51614-0281-380 & 11:25:41.87 &  +00:56:17.5 &  2.2122 &  7.68 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53383-1753-052 & 11:25:43.41 &  +13:44:21.6 &  1.7221 &  5.79 &   0 &   1.28 &   1 &   1 & 0.030 \\ 
51992-0512-280 & 11:25:45.17 &  +02:11:49.8 &  3.3566 & 10.41 &   0 &   1.86 &   2 &   2 & 0.123 \\ 
52365-0879-240 & 11:25:49.96 &  +51:13:32.7 &  2.4855 &  5.26 &   0 &   2.25 &   3 &   2 & 0.064 \\ 
53816-2218-282 & 11:25:50.45 &  +25:49:30.0 &  1.8554 &  6.17 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53795-2216-104 & 11:25:51.11 &  +26:18:52.7 &  2.1516 &  5.15 &   0 &   1.43 &   1 &   1 & 0.031 \\ 
52365-0879-202 & 11:25:51.88 &  +50:28:03.6 &  2.1758 &  4.52 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53116-1618-366 & 11:25:52.07 &  +08:15:16.3 &  2.0584 &  5.75 &   0 &   1.48 &   2 &   1 & 0.051 \\ 
53050-1442-337 & 11:25:53.54 &  +47:46:50.1 &  3.8491 &  8.11 &   0 &   2.05 &   1 &   0 & \nodata \\ 
53816-2218-291 & 11:25:53.70 &  +26:10:19.9 &  2.3502 & 10.91 &   0 &   1.46 &   5 &   3 & 0.120 \\ 
54169-2498-259 & 11:25:59.31 &  +18:30:08.3 &  2.5437 &  4.40 &   0 &   0.89 &   0 &   0 & \nodata \\ 
51612-0280-017 & 11:26:01.38 & --00:45:09.0 &  2.1289 &  6.64 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51992-0512-422 & 11:26:01.70 &  +02:29:35.8 &  2.5133 &  8.53 &   0 &   1.54 &   5 &   3 & 0.152 \\ 
52409-0952-376 & 11:26:07.54 &  +60:29:46.4 &  2.8150 &  4.83 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51992-0512-230 & 11:26:10.08 &  +01:42:21.1 &  1.9410 &  6.73 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53794-2217-197 & 11:26:12.76 &  +28:44:03.0 &  1.9825 &  4.33 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53446-2037-078 & 11:26:15.76 &  +37:17:35.1 &  2.0979 &  4.29 &   0 &   2.37 &   2 &   1 & 0.033 \\ 
53794-2217-181 & 11:26:15.83 &  +28:47:56.7 &  2.5745 &  6.28 &   0 &   1.29 &   4 &   3 & 0.180 \\ 
52375-0326-477 & 11:26:17.33 & --01:50:37.7 &  1.9879 &  5.42 &   0 &   2.28 &   1 &   1 & 0.047 \\ 
52375-0326-420 & 11:26:17.40 & --01:26:32.6 &  3.6073 &  4.33 &   0 &   1.02 &   1 &   0 & \nodata \\ 
53816-2218-425 & 11:26:19.24 &  +27:20:09.5 &  1.7344 & 10.57 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53436-1996-163 & 11:26:20.73 &  +39:25:41.4 &  2.7904 &  8.28 &   0 &   1.38 &   1 &   1 & 0.039 \\ 
53467-2111-604 & 11:26:21.47 &  +35:40:25.8 &  2.3128 &  5.82 &   0 &   1.21 &   4 &   1 & 0.071 \\ 
53713-2100-502 & 11:26:22.22 &  +34:05:26.0 &  2.0949 &  8.36 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53816-2218-435 & 11:26:23.91 &  +27:00:44.1 &  2.0752 &  4.44 &   0 &   0.85 &   1 &   1 & 0.041 \\ 
53794-2217-473 & 11:26:23.95 &  +29:32:18.9 &  2.0200 & 17.14 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53055-1606-245 & 11:26:24.70 &  +11:21:17.9 &  3.4439 &  4.16 &   0 &   0.81 &   1 &   1 & 0.047 \\ 
52781-1223-240 & 11:26:26.09 &  +09:30:52.9 &  2.2398 &  4.14 &   0 &   1.28 &   3 &   1 & 0.038 \\ 
54176-2499-364 & 11:26:26.70 &  +17:52:00.2 &  1.7195 &  7.39 &   0 &   2.04 &   2 &   2 & 0.093 \\ 
53436-1996-121 & 11:26:26.89 &  +38:39:34.5 &  2.0444 &  4.77 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53083-1441-008 & 11:26:28.37 &  +45:57:53.6 &  1.7498 &  7.12 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53116-1618-418 & 11:26:28.71 &  +08:19:03.5 &  1.7230 &  4.92 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53436-1996-499 & 11:26:30.22 &  +39:47:58.4 &  3.1327 &  4.49 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53795-2216-588 & 11:26:30.62 &  +26:49:57.5 &  3.3436 &  8.14 &   0 &   2.04 &   1 &   1 & 0.039 \\ 
52375-0326-415 & 11:26:34.28 & --01:24:36.9 &  3.7413 &  5.54 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54169-2498-203 & 11:26:34.54 &  +18:33:45.4 &  2.0017 &  4.88 &   0 &   1.42 &   2 &   0 & \nodata \\ 
54526-2414-637 & 11:26:34.70 &  +59:33:35.1 &  2.3211 &  8.28 &   0 &   1.28 &   1 &   1 & 0.043 \\ 
54178-2500-285 & 11:26:34.98 &  +20:45:23.3 &  1.8686 &  6.10 &   0 &   0.72 &   3 &   3 & 0.176 \\ 
53794-2217-191 & 11:26:35.56 &  +28:56:21.1 &  1.9191 &  4.70 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54154-2497-572 & 11:26:35.66 &  +25:26:15.4 &  2.1319 & 17.04 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54169-2498-162 & 11:26:38.23 &  +19:06:06.7 &  2.6634 &  4.01 &   0 &   1.11 &   2 &   2 & 0.087 \\ 
53033-1310-295 & 11:26:45.52 &  +56:00:48.9 &  1.8666 &  7.09 &   0 &   1.64 &   1 &   1 & 0.044 \\ 
53116-1618-464 & 11:26:46.01 &  +07:46:08.0 &  3.5200 &  9.85 &   0 &   1.98 &   3 &   1 & 0.054 \\ 
53055-1606-241 & 11:26:46.97 &  +11:08:42.7 &  4.2533 &  6.02 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52376-0836-603 & 11:26:48.62 &  +05:56:28.1 &  3.1908 & 12.21 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52642-0837-313 & 11:26:49.06 &  +04:25:54.4 &  1.9169 &  4.25 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52781-1223-236 & 11:26:52.58 &  +09:16:09.1 &  1.9628 &  6.69 &   0 &   1.06 &   1 &   0 & \nodata \\ 
52319-0776-296 & 11:26:53.89 &  +61:15:20.3 &  2.3670 &  5.83 &   0 &   0.87 &   1 &   0 & \nodata \\ 
52295-0775-006 & 11:26:55.15 &  +60:36:55.7 &  3.7794 &  8.43 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53063-1366-351 & 11:26:57.65 &  +45:16:06.3 &  1.8115 &  6.48 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53446-2037-010 & 11:26:58.84 &  +36:45:32.9 &  1.7162 &  6.44 &   0 &   1.30 &   3 &   0 & \nodata \\ 
54154-2497-153 & 11:27:01.71 &  +24:18:20.4 &  3.3121 &  7.53 &   0 &   2.16 &   2 &   2 & 0.113 \\ 
52375-0326-493 & 11:27:04.76 & --02:05:55.1 &  2.1425 &  8.40 &   0 &   0.92 &   2 &   2 & 0.105 \\ 
53436-1996-516 & 11:27:06.62 &  +39:56:21.3 &  3.0945 &  7.16 &   0 &   1.74 &   0 &   0 & \nodata \\ 
51614-0281-196 & 11:27:07.85 & --00:14:04.9 &  1.9893 &  6.37 &   0 &   1.79 &   2 &   1 & 0.034 \\ 
53816-2218-229 & 11:27:10.11 &  +26:40:10.7 &  2.6840 &  4.03 &   0 &   0.91 &   1 &   1 & 0.059 \\ 
53816-2218-467 & 11:27:12.04 &  +27:22:05.4 &  2.7170 & 11.63 &   0 &   1.45 &   2 &   1 & 0.035 \\ 
54176-2499-407 & 11:27:18.57 &  +17:53:49.1 &  2.0378 &  8.37 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53431-1979-630 & 11:27:19.33 &  +31:50:27.6 &  2.1251 &  6.36 &   0 &   1.01 &   2 &   2 & 0.078 \\ 
54084-2501-309 & 11:27:21.09 &  +24:24:17.1 &  2.0737 &  7.50 &   0 &   1.56 &   3 &   3 & 0.156 \\ 
52365-0879-497 & 11:27:22.36 &  +51:45:36.2 &  2.2088 &  5.39 &   0 &   0.84 &   1 &   1 & 0.064 \\ 
53436-1996-152 & 11:27:23.38 &  +39:09:47.2 &  2.2721 &  5.91 &   0 &   1.43 &   4 &   2 & 0.070 \\ 
54169-2498-218 & 11:27:25.62 &  +18:27:20.5 &  1.7475 &  4.90 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53062-1365-021 & 11:27:26.10 &  +43:01:05.6 &  1.9327 & 15.02 &   0 &   2.59 &   2 &   2 & 0.079 \\ 
53431-1979-626 & 11:27:26.75 &  +32:00:36.2 &  2.3501 & 10.24 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52398-0951-618 & 11:27:26.81 &  +60:10:20.2 &  2.1549 & 11.66 &   0 &   1.56 &   2 &   2 & 0.102 \\ 
52762-1309-432 & 11:27:26.94 &  +57:05:00.2 &  2.2828 & 13.36 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54176-2499-404 & 11:27:27.78 &  +17:51:13.0 &  2.3125 &  7.53 &   0 &   2.23 &   2 &   0 & \nodata \\ 
53795-2216-581 & 11:27:30.23 &  +26:53:24.1 &  3.0934 & 10.93 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53385-1754-328 & 11:27:31.57 &  +15:48:56.9 &  2.7874 &  6.32 &   0 &   1.09 &   6 &   4 & 0.198 \\ 
54154-2497-542 & 11:27:33.92 &  +24:37:51.0 &  2.4610 &  9.75 &   0 &   1.58 &   1 &   1 & 0.042 \\ 
54176-2499-401 & 11:27:35.21 &  +18:14:23.2 &  3.0745 &  6.52 &  12 &   1.52 &   9 &   2 & 0.096 \\ 
52642-0966-428 & 11:27:37.35 &  +49:21:11.4 &  2.1333 &  6.40 &   0 &   1.54 &   1 &   1 & 0.046 \\ 
53083-1441-078 & 11:27:38.31 &  +46:33:55.8 &  1.9124 &  8.54 &   0 &   1.85 &   4 &   1 & 0.040 \\ 
52295-0775-611 & 11:27:38.86 &  +62:34:49.1 &  1.8440 & 10.29 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53816-2218-226 & 11:27:41.58 &  +26:47:46.8 &  2.3049 & 10.82 &   0 &   1.97 &   1 &   1 & 0.067 \\ 
54169-2498-127 & 11:27:41.89 &  +18:14:16.1 &  1.9586 & 12.40 &   0 &   1.42 &   1 &   1 & 0.031 \\ 
51614-0281-132 & 11:27:41.92 & --00:45:20.3 &  2.1134 &  5.30 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52707-1013-599 & 11:27:42.38 &  +54:32:48.0 &  2.9743 &  4.70 &   0 &   1.38 &   3 &   1 & 0.039 \\ 
52398-0951-608 & 11:27:43.64 &  +59:43:38.6 &  2.4151 &  9.28 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53116-1618-200 & 11:27:44.31 &  +07:25:34.7 &  2.0396 &  7.95 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53055-1606-204 & 11:27:48.00 &  +11:22:38.3 &  1.8453 &  5.62 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54154-2497-589 & 11:27:48.62 &  +24:35:55.2 &  1.7890 &  5.39 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52376-0836-600 & 11:27:49.45 &  +05:11:40.5 &  3.7109 &  4.88 &   0 &   0.85 &   2 &   1 & 0.046 \\ 
53431-1979-006 & 11:27:49.61 &  +30:50:10.4 &  3.4370 &  9.20 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54526-2414-623 & 11:27:50.30 &  +59:25:57.0 &  2.4557 &  8.64 &   0 &   1.10 &   3 &   2 & 0.129 \\ 
52375-0326-446 & 11:27:50.31 & --01:29:04.0 &  1.9607 &  7.05 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52707-1013-596 & 11:27:51.45 &  +54:31:10.7 &  1.7666 &  5.58 &   0 &   0.73 &   4 &   1 & 0.055 \\ 
53033-1310-290 & 11:27:51.60 &  +56:17:25.8 &  1.8839 &  4.61 &   0 &   2.49 &   1 &   0 & \nodata \\ 
52781-1223-193 & 11:27:51.66 &  +09:41:25.8 &  1.9466 &  7.08 &   0 &   2.31 &   1 &   1 & 0.044 \\ 
53795-2216-035 & 11:27:51.91 &  +26:16:44.7 &  1.8566 &  6.58 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53063-1366-336 & 11:27:53.57 &  +45:00:11.7 &  2.4742 &  7.35 &   0 &   1.94 &   4 &   1 & 0.046 \\ 
52365-0879-411 & 11:27:56.94 &  +52:20:21.6 &  1.8650 &  5.64 &   0 &   0.98 &   2 &   2 & 0.073 \\ 
53116-1618-448 & 11:28:00.67 &  +08:27:19.1 &  3.6726 &  7.32 &   0 &   1.55 &   1 &   0 & \nodata \\ 
54084-2501-328 & 11:28:03.39 &  +25:34:19.5 &  2.7968 &  6.55 &   0 &   0.97 &   5 &   2 & 0.102 \\ 
53383-1753-018 & 11:28:03.75 &  +13:45:44.4 &  1.7632 &  6.52 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52642-0966-213 & 11:28:03.86 &  +48:39:19.4 &  2.1835 &  7.65 &   0 &   0.95 &   1 &   1 & 0.033 \\ 
53713-2100-550 & 11:28:07.26 &  +33:58:10.5 &  3.2832 & 15.12 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53436-1996-552 & 11:28:08.68 &  +40:09:04.3 &  1.8872 &  4.08 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53430-1974-314 & 11:28:09.21 &  +31:09:23.0 &  1.7384 &  5.44 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54581-2876-467 & 11:28:10.64 & --07:32:26.9 &  2.8988 & 14.18 &   0 &   2.07 &   2 &   1 & 0.046 \\ 
52781-1223-188 & 11:28:11.84 &  +09:29:34.3 &  2.0847 &  6.87 &   0 &   2.46 &   3 &   2 & 0.118 \\ 
53055-1606-126 & 11:28:13.65 &  +11:26:30.8 &  1.8427 & 12.32 &   0 &   0.69 &   1 &   1 & 0.027 \\ 
53430-1974-378 & 11:28:20.04 &  +31:53:16.0 &  1.8839 &  5.79 &   0 &   0.74 &   3 &   1 & 0.041 \\ 
53713-2100-102 & 11:28:20.19 &  +32:59:18.9 &  3.2243 &  4.69 &   0 &   2.96 &   1 &   0 & \nodata \\ 
53713-2100-051 & 11:28:20.71 &  +32:50:05.9 &  1.8861 &  8.52 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53468-2113-383 & 11:28:20.82 &  +36:30:29.5 &  1.8388 &  6.09 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53055-1606-136 & 11:28:22.12 &  +11:29:32.5 &  1.8688 &  5.81 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54178-2500-407 & 11:28:22.85 &  +22:47:21.3 &  3.6159 &  9.16 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53468-2113-437 & 11:28:23.64 &  +36:26:12.2 &  2.5156 &  5.22 &   0 &   2.11 &   4 &   2 & 0.111 \\ 
54176-2499-172 & 11:28:25.78 &  +16:45:51.5 &  2.1591 &  8.46 &   0 &   1.39 &   4 &   4 & 0.207 \\ 
53431-1979-008 & 11:28:27.74 &  +31:08:01.4 &  1.7797 & 14.41 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53431-1979-612 & 11:28:28.63 &  +31:39:05.7 &  2.9075 &  5.38 &  12 &   1.33 &   1 &   1 & 0.046 \\ 
53116-1618-084 & 11:28:30.46 &  +06:32:38.8 &  1.7394 & 12.28 &   0 &   1.17 &   1 &   1 & 0.040 \\ 
52375-0326-144 & 11:28:31.15 & --02:54:35.0 &  1.8396 &  8.79 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53713-2100-006 & 11:28:31.57 &  +32:28:08.8 &  3.2827 &  9.50 &   0 &   1.41 &   1 &   0 & \nodata \\ 
53430-1974-348 & 11:28:31.69 &  +32:15:56.7 &  3.5622 &  6.35 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52642-0966-226 & 11:28:34.47 &  +48:48:23.9 &  1.8849 &  4.78 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53430-1974-355 & 11:28:35.49 &  +32:41:36.9 &  1.8256 & 14.27 &   0 &   2.19 &   2 &   1 & 0.046 \\ 
54505-2873-506 & 11:28:35.65 &  +67:30:15.0 &  2.9404 & 14.20 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51992-0512-133 & 11:28:36.15 &  +01:37:51.3 &  1.7225 & 10.62 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52409-0952-375 & 11:28:36.50 &  +60:07:08.8 &  1.8534 &  6.43 &   0 &   1.36 &   1 &   1 & 0.031 \\ 
54154-2497-610 & 11:28:38.74 &  +25:07:44.8 &  1.7851 &  4.48 &   0 &   1.31 &   1 &   1 & 0.034 \\ 
53055-1443-380 & 11:28:41.88 &  +42:31:15.0 &  1.8431 & 12.82 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52642-0966-446 & 11:28:45.16 &  +50:20:38.5 &  1.8847 &  5.94 &   0 &   1.35 &   4 &   2 & 0.121 \\ 
53446-2037-636 & 11:28:45.92 &  +37:44:48.1 &  2.2892 &  6.70 &   0 &   2.32 &   2 &   1 & 0.045 \\ 
53063-1366-254 & 11:28:46.23 &  +44:19:02.3 &  3.4866 &  4.72 &   0 &   3.13 &   1 &   1 & 0.047 \\ 
53468-2113-224 & 11:28:47.90 &  +34:23:43.8 &  3.1543 & 11.80 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53446-2036-392 & 11:28:49.36 &  +37:55:00.0 &  2.0361 &  8.86 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52375-0326-115 & 11:28:50.02 & --02:35:26.1 &  2.2276 & 17.68 &   0 &   1.54 &   1 &   0 & \nodata \\ 
54154-2497-017 & 11:28:51.69 &  +23:26:17.3 &  3.0486 &  8.79 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53816-2218-193 & 11:28:51.77 &  +26:40:31.8 &  2.4585 & 10.31 &   0 &   1.08 &   4 &   4 & 0.210 \\ 
53385-1754-384 & 11:28:52.63 &  +15:22:47.5 &  1.9537 & 10.75 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52642-0837-387 & 11:28:53.95 &  +05:32:10.0 &  2.1748 &  4.56 &   0 &   0.73 &   2 &   1 & 0.036 \\ 
52642-0837-293 & 11:28:54.24 &  +03:53:41.4 &  1.8285 &  7.66 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53816-2218-442 & 11:28:55.87 &  +27:56:28.4 &  3.0753 & 10.26 &   0 &   1.18 &   5 &   1 & 0.031 \\ 
53713-2100-588 & 11:28:57.24 &  +33:44:01.6 &  3.2458 &  7.32 &   0 &   1.92 &   3 &   1 & 0.036 \\ 
53794-2217-149 & 11:28:57.27 &  +28:34:11.9 &  1.8636 &  4.54 &   0 &   2.70 &   1 &   1 & 0.036 \\ 
53468-2113-439 & 11:28:57.85 &  +36:22:50.2 &  2.9006 &  6.91 &   0 &   1.93 &   2 &   1 & 0.038 \\ 
53033-1310-228 & 11:28:58.60 &  +56:35:40.2 &  2.2660 & 20.19 &   0 &   1.77 &   3 &   2 & 0.101 \\ 
53794-2217-567 & 11:29:02.42 &  +30:29:03.8 &  3.2305 &  9.31 &   0 &   1.56 &   5 &   2 & 0.114 \\ 
54169-2498-106 & 11:29:05.18 &  +19:07:11.3 &  1.8352 &  5.18 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52295-0775-587 & 11:29:05.46 &  +62:12:00.1 &  1.7847 &  9.99 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53116-1618-165 & 11:29:06.44 &  +06:48:09.3 &  3.2162 & 10.43 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54176-2499-154 & 11:29:07.68 &  +16:43:22.5 &  1.9967 &  5.52 &   0 &   2.17 &   2 &   2 & 0.108 \\ 
52642-0837-334 & 11:29:08.01 &  +05:50:12.5 &  1.9167 &  6.73 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52365-0879-178 & 11:29:08.14 &  +51:21:07.1 &  2.1431 &  6.82 &   0 &   1.31 &   2 &   1 & 0.050 \\ 
53436-1996-587 & 11:29:11.62 &  +40:07:08.8 &  1.9339 & 15.02 &   0 &   0.70 &   1 &   1 & 0.032 \\ 
52294-0327-308 & 11:29:13.29 & --02:37:41.0 &  1.8597 &  4.17 &   0 &   1.27 &   5 &   1 & 0.051 \\ 
53033-1310-197 & 11:29:14.67 &  +56:53:28.8 &  2.1376 &  9.31 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53385-1754-245 & 11:29:15.61 &  +13:56:20.0 &  3.6792 &  4.06 &   0 &   0.67 &   0 &   0 & \nodata \\ 
51992-0512-156 & 11:29:16.32 &  +01:52:41.8 &  2.2460 & 10.26 &   0 &   1.40 &   1 &   1 & 0.056 \\ 
53816-2218-457 & 11:29:18.12 &  +27:30:32.8 &  2.0268 & 13.48 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53430-1974-353 & 11:29:18.85 &  +32:19:50.2 &  1.9207 &  5.71 &   0 &   1.12 &   2 &   2 & 0.122 \\ 
53816-2218-447 & 11:29:20.30 &  +27:51:24.4 &  4.3239 &  7.22 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51942-0491-160 & 11:29:23.05 &  +66:46:25.7 &  2.3349 &  9.77 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52781-1223-574 & 11:29:24.08 &  +10:31:04.7 &  1.9373 &  6.63 &   0 &   1.28 &   2 &   1 & 0.033 \\ 
53083-1441-040 & 11:29:24.67 &  +46:41:19.2 &  2.4467 &  9.26 &   0 &   1.00 &   4 &   2 & 0.116 \\ 
53063-1366-210 & 11:29:30.74 &  +44:19:41.4 &  3.0764 &  6.29 &  12 &   1.59 &   8 &   3 & 0.155 \\ 
52707-1013-638 & 11:29:32.90 &  +54:18:54.8 &  4.3476 &  8.44 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52295-0775-596 & 11:29:33.76 &  +61:56:48.4 &  3.7534 &  7.25 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52409-0952-203 & 11:29:33.94 &  +58:15:29.3 &  2.7127 &  8.82 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53436-1996-582 & 11:29:33.99 &  +40:08:05.0 &  3.1766 & 16.57 &   0 &   1.05 &   3 &   1 & 0.048 \\ 
53116-1618-542 & 11:29:34.83 &  +07:51:10.4 &  2.3402 &  5.04 &   0 &   2.08 &   1 &   1 & 0.054 \\ 
52375-0326-050 & 11:29:36.07 & --03:36:28.1 &  1.9445 &  6.58 &   0 &   2.59 &   3 &   1 & 0.037 \\ 
53055-1606-530 & 11:29:38.73 &  +13:12:32.2 &  3.6071 & 21.34 &   0 &   1.60 &   5 &   2 & 0.061 \\ 
53385-1754-403 & 11:29:39.08 &  +15:34:14.0 &  2.0517 &  4.95 &   0 &   2.63 &   5 &   5 & 0.214 \\ 
54169-2498-013 & 11:29:40.86 &  +18:20:21.5 &  2.0246 &  4.72 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52375-0326-007 & 11:29:44.55 & --03:28:44.0 &  1.8541 &  4.59 &   0 &   1.35 &   1 &   1 & 0.032 \\ 
54180-2502-299 & 11:29:46.53 &  +18:34:11.4 &  1.7559 & 12.10 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53430-1974-205 & 11:29:47.79 &  +31:21:11.4 &  1.8448 &  7.31 &   0 &   1.89 &   1 &   1 & 0.037 \\ 
53430-1974-401 & 11:29:50.14 &  +32:07:14.1 &  2.4217 &  8.41 &   0 &   1.94 &   1 &   0 & \nodata \\ 
53063-1366-456 & 11:29:51.01 &  +44:57:17.2 &  2.4905 &  6.59 &   0 &   1.31 &   1 &   1 & 0.030 \\ 
52365-0879-055 & 11:29:52.38 &  +50:45:02.1 &  2.1177 & 12.19 &   0 &   1.69 &   1 &   1 & 0.044 \\ 
53794-2217-549 & 11:29:52.39 &  +30:00:09.7 &  3.5171 & 20.25 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52059-0597-409 & 11:29:53.04 &  +65:15:59.7 &  3.0921 &  6.82 &   0 &   1.30 &   1 &   1 & 0.060 \\ 
52762-1309-193 & 11:29:54.25 &  +56:39:25.1 &  1.8715 &  5.07 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53116-1618-538 & 11:29:54.72 &  +08:09:35.5 &  3.0726 & 11.17 &   0 &   2.61 &   1 &   1 & 0.035 \\ 
53468-2113-465 & 11:29:56.27 &  +36:01:42.9 &  2.3699 & 12.17 &   0 &   1.74 &   2 &   1 & 0.068 \\ 
53446-2036-275 & 11:29:57.82 &  +37:32:44.7 &  2.9875 &  8.03 &   0 &   1.30 &   1 &   1 & 0.046 \\ 
53446-2036-432 & 11:29:58.06 &  +38:06:13.3 &  1.7100 &  7.60 &   0 &   2.11 &   2 &   2 & 0.098 \\ 
53468-2113-182 & 11:30:00.23 &  +34:46:25.9 &  3.6066 &  9.33 &   0 &   2.99 &   2 &   0 & \nodata \\ 
52398-0951-027 & 11:30:00.64 &  +58:32:48.3 &  1.8257 &  9.21 &   0 &   0.73 &   1 &   1 & 0.050 \\ 
53055-1606-102 & 11:30:02.34 &  +11:54:38.3 &  3.4024 &  6.94 &   0 &   3.56 &   3 &   2 & 0.066 \\ 
53468-2113-139 & 11:30:05.33 &  +35:33:21.2 &  1.9022 & 13.16 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52707-1014-211 & 11:30:08.20 &  +53:54:19.9 &  3.0595 &  4.71 &   0 &   0.90 &   4 &   3 & 0.125 \\ 
54084-2501-242 & 11:30:10.74 &  +23:06:25.2 &  2.4367 &  5.77 &   0 &   2.10 &   2 &   2 & 0.143 \\ 
51992-0512-093 & 11:30:11.78 &  +01:27:43.8 &  2.0637 &  8.79 &   0 &   0.90 &   1 &   1 & 0.035 \\ 
53468-2113-495 & 11:30:15.22 &  +36:09:06.2 &  1.7624 &  5.49 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53084-1619-344 & 11:30:17.37 &  +07:32:12.9 &  2.6589 &  6.04 &   0 &   1.37 &   1 &   1 & 0.042 \\ 
52375-0326-581 & 11:30:17.92 & --01:48:03.7 &  2.2246 &  5.40 &   0 &   2.31 &   2 &   1 & 0.099 \\ 
53794-2217-004 & 11:30:17.99 &  +28:10:16.4 &  2.5846 & 13.18 &   0 &   1.48 &   2 &   2 & 0.091 \\ 
52365-0879-049 & 11:30:21.45 &  +50:35:47.3 &  2.2101 & 11.30 &   0 &   2.94 &   1 &   0 & \nodata \\ 
53430-1974-393 & 11:30:23.84 &  +33:01:15.5 &  1.9444 &  5.75 &   0 &   1.28 &   1 &   0 & \nodata \\ 
54176-2499-074 & 11:30:28.37 &  +16:42:44.6 &  3.1811 &  5.43 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54581-2876-508 & 11:30:30.89 & --07:15:53.7 &  2.8490 & 14.00 &   0 &   1.32 &   2 &   1 & 0.037 \\ 
53063-1366-449 & 11:30:34.25 &  +44:45:01.9 &  3.6095 &  5.64 &   0 &   3.14 &   5 &   0 & \nodata \\ 
53430-1974-217 & 11:30:34.49 &  +31:24:22.7 &  1.8111 &  5.06 &   0 &   1.36 &   1 &   1 & 0.032 \\ 
54084-2501-182 & 11:30:34.58 &  +24:19:32.2 &  2.9006 &  4.20 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53385-1754-466 & 11:30:36.42 &  +15:12:53.1 &  2.2271 & 10.43 &   0 &   1.70 &   2 &   2 & 0.085 \\ 
52642-0837-224 & 11:30:36.55 &  +04:40:05.2 &  1.8420 &  8.72 &   0 &   1.22 &   1 &   1 & 0.033 \\ 
52642-0966-124 & 11:30:37.65 &  +48:05:33.5 &  3.0392 &  5.72 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51658-0282-314 & 11:30:39.10 & --00:40:22.9 &  1.7664 &  9.04 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52762-1309-174 & 11:30:39.78 &  +56:42:53.6 &  3.3902 &  8.11 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53460-2098-319 & 11:30:40.98 &  +33:03:06.4 &  1.7787 &  5.55 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54180-2502-435 & 11:30:42.39 &  +19:41:51.5 &  1.8109 &  5.70 &   0 &   1.41 &   4 &   3 & 0.146 \\ 
53794-2217-595 & 11:30:42.59 &  +29:20:28.0 &  1.8455 &  5.31 &   0 &   1.28 &   1 &   0 & \nodata \\ 
51992-0512-040 & 11:30:47.90 &  +01:49:05.2 &  1.9885 & 15.00 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53816-2219-246 & 11:30:47.99 &  +26:14:07.6 &  2.5138 &  7.04 &   0 &   1.68 &   2 &   1 & 0.050 \\ 
52762-1309-487 & 11:30:48.93 &  +57:09:05.0 &  2.2385 &  4.06 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53446-2036-468 & 11:30:53.28 &  +38:15:18.6 &  1.7413 &  8.03 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53055-1443-479 & 11:30:53.32 &  +42:11:10.1 &  1.8644 &  6.08 &   0 &   0.76 &   1 &   1 & 0.032 \\ 
53446-2036-476 & 11:30:53.49 &  +38:05:59.9 &  2.0887 &  5.84 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54179-2504-390 & 11:30:55.29 &  +22:34:20.1 &  2.1636 &  5.30 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53430-1974-428 & 11:30:59.58 &  +32:43:14.5 &  2.0320 &  4.16 &   0 &   3.22 &   4 &   0 & \nodata \\ 
52642-0837-230 & 11:31:01.95 &  +04:40:48.8 &  1.7128 & 20.53 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54178-2500-530 & 11:31:02.18 &  +22:59:10.5 &  3.3731 &  7.19 &   0 &   1.57 &   2 &   1 & 0.042 \\ 
53816-2218-141 & 11:31:06.75 &  +26:19:24.0 &  3.1323 &  4.73 &   0 &   0.93 &   2 &   2 & 0.131 \\ 
54180-2502-371 & 11:31:08.35 &  +20:21:51.1 &  1.7626 &  7.54 &   0 &   0.64 &   1 &   0 & \nodata \\ 
54179-2504-398 & 11:31:09.04 &  +22:37:27.7 &  2.1813 &  6.88 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52409-0952-441 & 11:31:12.25 &  +60:38:37.3 &  2.0445 & 12.03 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53816-2218-084 & 11:31:15.59 &  +25:53:17.5 &  1.7266 &  7.51 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53430-1974-221 & 11:31:16.75 &  +30:41:58.1 &  1.9204 & 12.39 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52365-0879-546 & 11:31:17.26 &  +51:44:58.2 &  1.7519 &  4.10 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53446-2036-403 & 11:31:20.08 &  +38:31:56.2 &  4.0179 &  6.69 &   0 &   1.35 &   2 &   1 & 0.033 \\ 
54176-2499-014 & 11:31:20.25 &  +16:06:43.4 &  1.7845 &  6.38 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53430-1974-223 & 11:31:21.66 &  +30:51:19.2 &  1.8721 &  6.80 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53050-1442-137 & 11:31:23.34 &  +46:04:08.4 &  2.0222 &  8.33 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53816-2219-243 & 11:31:24.22 &  +26:19:51.3 &  2.7094 &  4.21 &   0 &   0.70 &  10 &   7 & 0.311 \\ 
52375-0326-062 & 11:31:26.68 & --03:02:57.6 &  2.1538 & 10.00 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52762-1309-481 & 11:31:26.70 &  +57:24:16.6 &  3.2326 &  4.87 &   0 &   2.16 &   2 &   1 & 0.044 \\ 
53816-2218-555 & 11:31:29.06 &  +27:13:05.8 &  2.0732 & 13.12 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52319-0776-250 & 11:31:30.42 &  +60:44:20.7 &  2.9217 &  4.08 &   0 &   2.22 &   6 &   4 & 0.153 \\ 
53468-2113-067 & 11:31:30.79 &  +34:55:54.0 &  2.6059 &  5.17 &   0 &   1.17 &   3 &   0 & \nodata \\ 
52365-0879-553 & 11:31:31.15 &  +51:45:45.7 &  2.1869 &  7.30 &   0 &   1.57 &   1 &   1 & 0.065 \\ 
51992-0512-017 & 11:31:32.65 &  +01:27:45.4 &  2.4037 &  6.08 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53084-1619-310 & 11:31:32.79 &  +06:53:42.9 &  3.2729 &  5.50 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53460-2098-302 & 11:31:33.46 &  +33:27:20.9 &  2.3003 &  4.89 &   0 &   1.08 &   1 &   0 & \nodata \\ 
53033-1310-413 & 11:31:33.69 &  +57:45:37.1 &  1.9332 &  5.79 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53385-1754-089 & 11:31:39.41 &  +13:29:03.4 &  1.8557 &  8.62 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53466-1972-327 & 11:31:40.26 &  +40:25:18.0 &  2.1663 &  6.76 &   0 &   1.09 &   2 &   0 & \nodata \\ 
52781-1223-557 & 11:31:41.61 &  +09:58:49.6 &  2.4853 &  8.89 &   0 &   1.46 &   1 &   1 & 0.045 \\ 
53466-1972-334 & 11:31:42.06 &  +39:53:20.2 &  1.8266 &  4.14 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53436-1996-012 & 11:31:42.31 &  +38:48:54.6 &  4.1265 &  4.39 &   0 &   1.29 &   5 &   2 & 0.067 \\ 
53055-1443-122 & 11:31:43.93 &  +40:56:58.3 &  1.7795 & 12.50 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52409-0952-501 & 11:31:44.27 &  +59:59:59.5 &  1.7853 &  8.91 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53063-1366-517 & 11:31:45.04 &  +45:10:34.2 &  1.8897 &  9.75 &   0 &   1.70 &   2 &   0 & \nodata \\ 
51989-0513-311 & 11:31:47.46 &  +02:07:58.2 &  1.7080 &  5.74 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52409-0952-130 & 11:31:48.50 &  +58:13:22.3 &  2.1591 &  8.00 &   0 &   1.37 &   2 &   2 & 0.078 \\ 
52059-0597-121 & 11:31:48.52 &  +63:23:21.2 &  2.0269 &  8.22 &   0 &   2.91 &   2 &   1 & 0.028 \\ 
52707-1014-209 & 11:31:50.70 &  +53:35:58.7 &  2.9029 & 11.01 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52762-1309-155 & 11:31:51.91 &  +56:32:57.3 &  1.8956 &  7.31 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52765-1311-317 & 11:31:51.92 &  +56:55:50.7 &  2.1974 &  8.61 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53050-1442-172 & 11:31:51.94 &  +46:38:51.1 &  3.2737 &  6.89 &   0 &   2.60 &   6 &   1 & 0.082 \\ 
53050-1442-537 & 11:31:53.69 &  +47:44:58.1 &  1.7315 &  9.61 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53430-1974-237 & 11:31:54.35 &  +31:11:37.7 &  1.8056 &  6.69 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52781-1223-079 & 11:31:56.05 &  +09:45:04.5 &  4.0651 &  5.93 &   0 &   1.21 &   4 &   3 & 0.113 \\ 
54179-2504-273 & 11:31:56.13 &  +21:15:26.5 &  4.3052 &  5.96 &  12 &   2.89 &   5 &   0 & \nodata \\ 
54169-2498-026 & 11:31:57.72 &  +19:15:27.7 &  2.9153 &  6.90 &   0 &   1.43 &   3 &   0 & \nodata \\ 
52294-0327-431 & 11:31:59.26 & --02:11:01.2 &  1.7909 &  5.84 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54581-2876-068 & 11:32:03.64 & --08:10:15.2 &  2.2665 &  8.24 &   0 &   1.37 &   2 &   1 & 0.036 \\ 
52707-1014-126 & 11:32:06.13 &  +53:38:08.3 &  3.3392 &  4.82 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52375-0326-036 & 11:32:17.58 & --02:36:07.9 &  2.1655 & 14.06 &   0 &   1.47 &   3 &   1 & 0.056 \\ 
53116-1618-033 & 11:32:20.79 &  +06:55:24.0 &  1.7781 & 11.83 &   0 &   1.69 &   1 &   1 & 0.076 \\ 
53055-1606-593 & 11:32:21.05 &  +12:24:56.2 &  1.9610 &  7.56 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52319-0776-253 & 11:32:22.41 &  +61:01:07.1 &  1.9239 &  6.61 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53084-1619-371 & 11:32:23.64 &  +08:10:27.3 &  1.7797 &  4.77 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53050-1442-173 & 11:32:24.95 &  +46:49:49.4 &  2.2732 &  7.87 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53386-1755-343 & 11:32:25.08 &  +15:26:26.5 &  1.9720 &  4.28 &   0 &   1.29 &   2 &   1 & 0.028 \\ 
51614-0281-024 & 11:32:25.20 & --00:29:27.9 &  2.0191 & 10.32 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54179-2504-282 & 11:32:26.12 &  +20:57:17.5 &  2.1792 &  5.51 &   0 &   1.43 &   3 &   3 & 0.194 \\ 
53446-2036-137 & 11:32:26.23 &  +36:54:36.5 &  1.8166 &  5.26 &   0 &   3.31 &   1 &   1 & 0.043 \\ 
53055-1606-064 & 11:32:27.19 &  +11:44:40.5 &  1.9900 & 15.51 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51992-0512-609 & 11:32:27.89 &  +03:39:20.4 &  1.9442 & 14.13 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53063-1366-193 & 11:32:27.95 &  +43:30:26.9 &  1.7215 &  5.69 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53430-1974-183 & 11:32:29.28 &  +30:55:54.0 &  1.8236 &  6.31 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54581-2876-616 & 11:32:29.40 & --06:29:52.3 &  2.9299 &  7.83 &   0 &   1.45 &   2 &   1 & 0.061 \\ 
52642-0966-174 & 11:32:30.60 &  +49:02:02.9 &  1.7206 & 13.50 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53466-1972-290 & 11:32:31.58 &  +39:24:14.7 &  1.7376 &  4.45 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53816-2218-588 & 11:32:31.84 &  +27:19:48.2 &  1.8576 &  7.91 &   0 &   1.16 &   2 &   2 & 0.071 \\ 
52365-0879-062 & 11:32:32.82 &  +51:07:33.5 &  2.5145 &  5.62 &   0 &   1.14 &   4 &   4 & 0.150 \\ 
53446-2036-483 & 11:32:33.63 &  +38:03:46.3 &  2.3023 &  6.34 &   0 &   2.44 &   1 &   1 & 0.039 \\ 
51658-0282-266 & 11:32:34.62 & --00:35:47.5 &  1.9336 &  6.87 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52762-1309-160 & 11:32:35.14 &  +56:45:06.7 &  2.2700 & 11.36 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53385-1754-529 & 11:32:36.07 &  +15:48:50.2 &  2.4871 &  5.33 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53460-2098-265 & 11:32:37.11 &  +33:05:41.8 &  3.1848 &  5.34 &   0 &   2.13 &   1 &   1 & 0.039 \\ 
52707-1014-181 & 11:32:43.17 &  +54:21:05.5 &  2.2649 &  6.06 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52781-1223-026 & 11:32:43.73 &  +09:31:52.3 &  4.0169 & 14.05 &   0 &   1.53 &   2 &   1 & 0.048 \\ 
53430-1974-178 & 11:32:45.31 &  +31:18:50.7 &  2.2973 &  8.30 &   0 &   1.18 &   5 &   4 & 0.230 \\ 
53856-2505-335 & 11:32:49.36 &  +24:41:39.6 &  2.2928 & 10.08 &   0 &   2.19 &   2 &   1 & 0.027 \\ 
54523-2877-422 & 11:32:50.33 &  +00:23:39.7 &  2.3883 &  5.33 &   0 &   0.81 &   4 &   2 & 0.101 \\ 
54523-2877-236 & 11:32:50.65 & --00:23:40.7 &  2.7094 &  4.81 &   0 &   0.81 &   6 &   1 & 0.034 \\ 
51614-0281-023 & 11:32:50.84 & --00:20:01.0 &  2.4324 & 12.32 &   0 &   1.07 &   2 &   1 & 0.028 \\ 
52319-0776-371 & 11:32:51.22 &  +62:57:07.1 &  1.7488 &  5.14 &   0 &   0.89 &   1 &   1 & 0.049 \\ 
54180-2502-213 & 11:32:52.03 &  +18:28:07.9 &  2.1464 &  8.44 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54505-2873-157 & 11:32:53.26 &  +66:54:24.8 &  2.6428 & 20.04 &   0 &   2.68 &   6 &   1 & 0.059 \\ 
51989-0513-271 & 11:32:54.46 &  +01:56:26.6 &  1.8911 &  8.27 &   0 &   1.30 &   2 &   2 & 0.090 \\ 
53430-1974-148 & 11:32:55.58 &  +31:30:09.6 &  2.0923 & 11.18 &   0 &   1.39 &   1 &   1 & 0.032 \\ 
54178-2500-076 & 11:33:00.47 &  +21:15:39.9 &  1.7503 &  4.50 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53446-2036-492 & 11:33:04.23 &  +38:02:09.5 &  2.1093 &  5.43 &   0 &   3.03 &   1 &   1 & 0.118 \\ 
51989-0513-295 & 11:33:04.27 &  +01:23:56.8 &  1.7757 &  7.38 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52762-1309-544 & 11:33:05.28 &  +57:12:06.0 &  1.8516 & 11.54 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53466-1972-374 & 11:33:07.03 &  +39:59:54.3 &  2.1750 & 21.22 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54169-2498-032 & 11:33:07.30 &  +19:25:00.1 &  1.9644 &  9.94 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52365-0879-614 & 11:33:07.63 &  +52:28:35.5 &  3.7357 & 15.01 &   0 &   1.13 &   8 &   2 & 0.081 \\ 
52642-0837-531 & 11:33:10.45 &  +05:39:58.8 &  3.0342 &  6.44 &   0 &   1.67 &   3 &   1 & 0.108 \\ 
53468-2113-001 & 11:33:12.38 &  +35:10:54.9 &  1.7792 &  8.73 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52319-0776-430 & 11:33:20.05 &  +62:36:49.8 &  2.0541 &  6.06 &   0 &   1.27 &   1 &   1 & 0.035 \\ 
53430-1974-519 & 11:33:24.78 &  +32:34:49.2 &  2.5365 &  9.11 &   0 &   1.31 &   2 &   1 & 0.041 \\ 
53385-1754-051 & 11:33:24.91 &  +13:56:54.5 &  1.8123 &  4.61 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54084-2501-560 & 11:33:25.13 &  +24:32:51.9 &  2.0584 &  8.76 &   0 &   0.64 &   1 &   0 & \nodata \\ 
52707-1014-473 & 11:33:25.14 &  +55:11:24.4 &  1.7362 &  6.27 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53856-2503-246 & 11:33:32.54 &  +16:03:46.4 &  1.8921 & 12.71 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53083-1607-335 & 11:33:34.22 &  +13:05:53.1 &  3.6589 &  5.36 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52765-1224-324 & 11:33:36.10 &  +10:58:17.7 &  2.1602 &  6.58 &   0 &   2.30 &   1 &   0 & \nodata \\ 
53084-1619-405 & 11:33:36.63 &  +08:24:11.7 &  3.5119 &  7.45 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53083-1607-290 & 11:33:39.89 &  +11:34:46.7 &  2.3135 &  6.87 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54179-2504-413 & 11:33:39.93 &  +23:16:06.8 &  1.9692 &  5.35 &   0 &   1.28 &   2 &   2 & 0.105 \\ 
53386-1755-400 & 11:33:40.81 &  +14:51:38.8 &  1.7023 &  4.50 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53468-2113-022 & 11:33:41.26 &  +34:59:21.9 &  2.3494 &  4.27 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53055-1606-021 & 11:33:42.67 &  +11:42:06.2 &  2.0330 & 15.38 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53055-1443-149 & 11:33:43.42 &  +41:28:37.6 &  1.8973 &  5.31 &   0 &   0.99 &   1 &   0 & \nodata \\ 
54180-2502-138 & 11:33:44.75 &  +18:36:36.4 &  2.4518 & 12.17 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53385-1754-561 & 11:33:45.20 &  +15:44:19.3 &  3.6632 &  9.88 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51658-0282-408 & 11:33:45.62 &  +00:58:13.4 &  1.9350 &  4.17 &   0 &   2.92 &   5 &   2 & 0.089 \\ 
51658-0282-235 & 11:33:48.04 & --00:11:22.0 &  3.5835 & 10.70 &   0 &   1.29 &   1 &   1 & 0.059 \\ 
53050-1442-142 & 11:33:48.91 &  +46:35:16.9 &  1.9124 & 12.19 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53055-1443-577 & 11:33:50.88 &  +42:46:16.8 &  1.7598 & 12.00 &   0 &   1.40 &   1 &   1 & 0.067 \\ 
52642-0837-055 & 11:33:52.61 &  +03:53:00.5 &  1.7787 &  9.58 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54176-2499-039 & 11:33:53.18 &  +16:50:58.9 &  2.1474 & 15.13 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51989-0513-428 & 11:33:54.89 &  +02:24:20.9 &  3.9899 &  8.93 &   0 &   1.02 &   1 &   0 & \nodata \\ 
53430-1974-145 & 11:33:57.12 &  +31:43:04.2 &  1.8379 &  9.40 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53063-1366-107 & 11:33:58.04 &  +43:21:03.2 &  2.5311 &  7.19 &   0 &   0.79 &   1 &   1 & 0.028 \\ 
54523-2877-254 & 11:33:58.81 & --01:11:54.6 &  2.7296 &  8.07 &   0 &   1.54 &   1 &   1 & 0.048 \\ 
53083-1607-244 & 11:34:01.83 &  +11:03:14.2 &  2.0474 &  8.88 &   0 &   1.10 &   3 &   2 & 0.082 \\ 
52294-0327-181 & 11:34:02.13 & --02:48:42.3 &  2.7715 &  9.75 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53385-1754-575 & 11:34:02.91 &  +15:46:52.3 &  1.7027 & 15.08 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52319-0776-413 & 11:34:03.19 &  +62:56:24.6 &  3.2065 &  8.51 &   0 &   1.34 &   3 &   2 & 0.100 \\ 
53856-2505-358 & 11:34:03.29 &  +25:28:38.3 &  2.0475 & 13.16 &   0 &   2.32 &   2 &   2 & 0.075 \\ 
53084-1619-408 & 11:34:03.62 &  +08:33:06.0 &  3.3369 &  4.97 &   0 &   2.48 &   2 &   1 & 0.037 \\ 
54179-2504-418 & 11:34:05.94 &  +22:56:04.1 &  2.1369 &  4.84 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53083-1367-299 & 11:34:09.31 &  +44:26:20.9 &  2.8357 & 11.62 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54084-2501-054 & 11:34:09.33 &  +23:32:54.5 &  1.7386 & 10.43 &   0 &   0.93 &   3 &   1 & 0.048 \\ 
53430-1974-111 & 11:34:09.83 &  +30:52:46.5 &  2.2381 &  8.89 &   0 &   1.36 &   2 &   1 & 0.028 \\ 
51658-0282-216 & 11:34:11.41 & --00:55:37.9 &  2.1516 &  6.70 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53816-2219-415 & 11:34:12.29 &  +27:52:03.2 &  1.7915 &  7.85 &   0 &   1.56 &   1 &   0 & \nodata \\ 
53084-1619-431 & 11:34:12.50 &  +07:40:37.3 &  1.8603 &  6.66 &   0 &   1.71 &   1 &   0 & \nodata \\ 
51658-0282-201 & 11:34:12.91 & --00:59:47.5 &  2.1631 &  4.07 &   0 &   2.48 &   4 &   4 & 0.154 \\ 
53466-1972-378 & 11:34:13.47 &  +39:53:17.1 &  1.9418 & 10.48 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53385-1754-620 & 11:34:13.86 &  +15:38:43.4 &  2.5384 &  7.47 &   0 &   1.49 &   3 &   1 & 0.055 \\ 
52642-0837-051 & 11:34:15.89 &  +04:00:07.9 &  2.9876 &  5.85 &   0 &   1.29 &   1 &   1 & 0.048 \\ 
53083-1607-272 & 11:34:18.74 &  +11:57:27.5 &  2.0933 & 11.24 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52765-1311-389 & 11:34:18.96 &  +57:42:04.6 &  3.5218 &  6.79 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53856-2505-377 & 11:34:20.55 &  +25:13:33.5 &  1.8630 &  7.25 &   0 &   1.55 &   2 &   1 & 0.084 \\ 
52642-0837-047 & 11:34:21.07 &  +03:52:00.8 &  4.1334 &  6.56 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53083-1607-241 & 11:34:22.06 &  +11:12:53.9 &  1.9147 & 10.50 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53493-2012-300 & 11:34:23.49 &  +35:50:22.2 &  2.0782 &  6.88 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52319-0776-193 & 11:34:24.29 &  +61:40:00.4 &  2.0821 &  4.86 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53084-1619-121 & 11:34:25.77 &  +06:10:41.0 &  1.9072 &  7.03 &   0 &   1.53 &   2 &   1 & 0.028 \\ 
53055-1443-050 & 11:34:29.26 &  +40:53:27.3 &  3.0018 &  7.00 &   0 &   1.71 &   3 &   1 & 0.044 \\ 
54523-2877-207 & 11:34:29.70 & --01:11:53.6 &  2.8431 &  6.99 &   0 &   1.48 &   2 &   1 & 0.037 \\ 
53466-1972-262 & 11:34:30.27 &  +38:53:48.5 &  1.8541 &  4.42 &   0 &   1.28 &   2 &   1 & 0.042 \\ 
52059-0597-169 & 11:34:30.42 &  +63:55:05.4 &  3.0352 &  4.56 &   0 &   2.82 &   1 &   0 & \nodata \\ 
53856-2505-363 & 11:34:31.71 &  +25:14:48.2 &  1.9345 &  8.10 &   0 &   3.20 &   1 &   1 & 0.042 \\ 
52319-0776-219 & 11:34:32.59 &  +61:21:04.9 &  2.2561 &  4.51 &   0 &   1.20 &   4 &   2 & 0.092 \\ 
53430-1974-133 & 11:34:32.77 &  +31:23:26.8 &  2.4845 &  4.48 &   0 &   2.71 &   1 &   1 & 0.074 \\ 
52762-1309-071 & 11:34:34.30 &  +56:46:10.7 &  2.3684 &  7.18 &   0 &   1.18 &   1 &   1 & 0.055 \\ 
52294-0327-124 & 11:34:34.52 & --03:37:26.5 &  2.0679 &  6.74 &   0 &   1.07 &   3 &   2 & 0.075 \\ 
53083-1607-253 & 11:34:34.64 &  +11:05:37.2 &  1.9806 &  9.79 &   0 &   0.86 &   2 &   2 & 0.074 \\ 
53816-2218-633 & 11:34:37.26 &  +26:55:14.5 &  1.7449 &  5.86 &   0 &   2.42 &   1 &   0 & \nodata \\ 
54179-2504-453 & 11:34:37.42 &  +23:03:03.6 &  4.1540 &  8.21 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54502-2881-299 & 11:34:40.78 &  +58:30:03.6 &  2.5292 &  7.76 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51955-0492-280 & 11:34:41.21 &  +67:17:51.3 &  2.9625 & 10.37 &   0 &   1.92 &   1 &   1 & 0.037 \\ 
53446-2036-092 & 11:34:41.47 &  +37:10:25.9 &  1.7473 & 13.96 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52707-1014-441 & 11:34:41.77 &  +55:33:17.3 &  2.9317 &  6.93 &   0 &   0.64 &   1 &   1 & 0.039 \\ 
53460-2098-464 & 11:34:44.21 &  +34:09:33.8 &  3.1280 &  9.20 &   0 &   1.38 &   3 &   1 & 0.043 \\ 
54502-2881-331 & 11:34:44.24 &  +60:23:44.8 &  1.7555 &  6.79 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53460-2098-229 & 11:34:48.31 &  +33:31:05.2 &  1.8109 &  7.43 &   0 &   1.31 &   2 &   2 & 0.066 \\ 
53386-1755-387 & 11:34:48.59 &  +15:00:14.5 &  1.7828 &  8.02 &   0 &   0.63 &   1 &   1 & 0.035 \\ 
52059-0597-163 & 11:34:53.55 &  +63:55:07.3 &  1.9925 &  7.86 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53460-2098-471 & 11:34:53.92 &  +34:06:42.8 &  2.2963 &  7.64 &   0 &   1.88 &   2 &   1 & 0.040 \\ 
51989-0513-461 & 11:34:55.08 &  +02:42:57.3 &  1.8851 &  7.18 &   0 &   0.82 &   1 &   1 & 0.049 \\ 
54084-2501-550 & 11:34:55.40 &  +25:02:21.8 &  2.2816 &  8.78 &   0 &   1.62 &   4 &   2 & 0.137 \\ 
53856-2505-300 & 11:34:55.68 &  +24:36:12.7 &  1.7996 &  7.32 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53430-1974-525 & 11:35:01.72 &  +32:11:19.1 &  2.2271 &  5.00 &   0 &   1.57 &   4 &   1 & 0.042 \\ 
53083-1607-206 & 11:35:02.04 &  +11:06:49.4 &  2.2279 &  4.64 &   0 &   0.73 &   6 &   3 & 0.130 \\ 
51658-0282-496 & 11:35:02.07 & --00:02:50.1 &  1.8498 &  7.35 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53856-2503-135 & 11:35:07.52 &  +15:58:52.5 &  1.9459 &  5.62 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54179-2504-500 & 11:35:08.08 &  +22:27:15.5 &  2.8861 &  4.08 &   0 &   1.03 &   2 &   2 & 0.092 \\ 
53050-1442-052 & 11:35:08.17 &  +46:13:42.7 &  1.7740 & 15.71 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52409-0952-595 & 11:35:11.20 &  +59:24:45.7 &  3.3818 &  5.02 &   0 &   1.23 &   1 &   1 & 0.035 \\ 
52642-0966-012 & 11:35:13.34 &  +48:28:29.0 &  2.1166 & 10.46 &   0 &   0.67 &   1 &   0 & \nodata \\ 
52282-0328-353 & 11:35:14.00 & --01:56:04.4 &  2.0668 &  6.74 &   0 &   1.62 &   1 &   0 & \nodata \\ 
51989-0513-176 & 11:35:14.38 &  +01:41:32.1 &  2.0174 & 14.93 &   0 &   1.56 &   2 &   1 & 0.074 \\ 
53816-2218-625 & 11:35:18.28 &  +27:22:46.0 &  2.8826 &  5.14 &   0 &   0.92 &   8 &   3 & 0.172 \\ 
54523-2877-180 & 11:35:20.39 & --00:10:53.5 &  2.9071 &  4.13 &   0 &   2.68 &   7 &   3 & 0.110 \\ 
54179-2504-129 & 11:35:21.32 &  +20:42:45.8 &  3.3804 &  4.46 &   0 &   1.43 &   6 &   2 & 0.091 \\ 
54502-2881-388 & 11:35:23.18 &  +60:01:33.9 &  2.2784 &  6.34 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52636-0967-282 & 11:35:25.49 &  +48:46:44.5 &  3.1564 &  6.08 &   0 &   2.13 &   1 &   0 & \nodata \\ 
52319-0776-474 & 11:35:26.43 &  +62:16:03.0 &  2.0303 & 10.11 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52365-0879-585 & 11:35:29.77 &  +51:50:39.5 &  2.3598 & 11.89 &   0 &   1.31 &   2 &   2 & 0.117 \\ 
52409-0952-583 & 11:35:32.55 &  +59:51:06.6 &  1.7276 &  9.09 &   0 &   1.42 &   3 &   2 & 0.067 \\ 
52059-0597-448 & 11:35:33.50 &  +65:36:19.7 &  1.7397 &  9.57 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53460-2098-522 & 11:35:34.55 &  +34:44:33.8 &  3.9823 &  4.71 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53055-1443-063 & 11:35:34.61 &  +41:36:11.0 &  3.5385 &  5.31 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54180-2502-057 & 11:35:35.53 &  +18:50:17.9 &  2.0322 &  5.36 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52765-1224-206 & 11:35:36.40 &  +08:42:19.0 &  3.8267 &  4.89 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52636-0967-235 & 11:35:37.67 &  +49:13:23.2 &  1.9820 &  4.44 &   0 &   1.31 &   3 &   2 & 0.058 \\ 
52059-0597-540 & 11:35:37.99 &  +65:06:46.8 &  2.4426 &  4.58 &   0 &   2.03 &   1 &   0 & \nodata \\ 
52409-0952-105 & 11:35:38.10 &  +59:14:08.8 &  1.9391 &  4.84 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53856-2503-087 & 11:35:40.00 &  +16:09:53.5 &  1.8349 &  5.41 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53466-1972-227 & 11:35:42.77 &  +38:53:00.4 &  2.3827 &  4.21 &   0 &   0.76 &   1 &   1 & 0.079 \\ 
53856-2503-511 & 11:35:44.62 &  +17:37:54.6 &  1.9611 &  8.83 &   0 &   1.27 &   2 &   1 & 0.058 \\ 
53084-1619-527 & 11:35:46.78 &  +08:23:31.9 &  1.9158 &  5.86 &   0 &   1.30 &   1 &   1 & 0.030 \\ 
53050-1442-001 & 11:35:50.68 &  +46:07:05.0 &  2.4961 &  8.00 &   0 &   1.31 &   1 &   1 & 0.034 \\ 
53466-1972-455 & 11:35:50.83 &  +39:53:36.1 &  2.0410 &  6.36 &   0 &   1.45 &   4 &   3 & 0.115 \\ 
52707-1014-517 & 11:35:54.84 &  +55:01:42.5 &  1.9987 &  6.42 &   0 &   1.31 &   2 &   2 & 0.103 \\ 
52367-0880-391 & 11:35:55.65 &  +52:38:09.4 &  1.7925 &  5.69 &   0 &   1.03 &   1 &   1 & 0.047 \\ 
53446-2036-570 & 11:35:55.72 &  +39:00:50.2 &  2.3678 &  4.95 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53055-1443-589 & 11:35:59.41 &  +42:20:04.4 &  2.9728 &  6.52 &   0 &   1.33 &   5 &   3 & 0.151 \\ 
51658-0282-503 & 11:35:59.94 &  +00:24:22.6 &  4.0575 &  6.40 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53062-1445-358 & 11:36:00.10 &  +42:25:53.9 &  4.1568 &  4.18 &   0 &   0.77 &   1 &   0 & \nodata \\ 
51989-0513-160 & 11:36:00.13 &  +02:11:44.3 &  1.7413 & 10.00 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52059-0597-532 & 11:36:01.00 &  +65:25:33.7 &  2.2379 &  4.79 &   0 &   1.42 &   2 &   1 & 0.059 \\ 
53795-2220-187 & 11:36:02.58 &  +28:59:59.6 &  1.8697 &  4.59 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54180-2502-145 & 11:36:02.84 &  +19:35:57.7 &  3.0213 & 12.47 &   0 &   1.51 &   2 &   2 & 0.080 \\ 
52409-0952-069 & 11:36:03.82 &  +58:59:08.1 &  1.8392 &  4.67 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54179-2506-301 & 11:36:08.22 &  +18:49:08.1 &  2.1737 & 10.31 &   4 &   0.90 &   5 &   4 & 0.256 \\ 
52365-0879-638 & 11:36:08.50 &  +51:47:54.0 &  1.9141 &  4.06 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54084-2501-585 & 11:36:08.53 &  +25:03:22.0 &  3.6254 &  5.03 &   0 &   1.07 &   4 &   2 & 0.097 \\ 
52365-0879-021 & 11:36:12.62 &  +51:10:10.8 &  4.0897 &  4.27 &   0 &   1.16 &   1 &   0 & \nodata \\ 
54180-2502-052 & 11:36:13.44 &  +18:28:39.0 &  2.1572 & 10.95 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53446-2036-062 & 11:36:14.03 &  +37:19:20.2 &  2.2918 &  4.25 &   0 &   1.13 &   3 &   1 & 0.040 \\ 
54179-2504-159 & 11:36:14.74 &  +21:22:26.2 &  2.6374 &  5.65 &   0 &   1.57 &   0 &   0 & \nodata \\ 
51658-0282-149 & 11:36:16.56 & --00:26:42.8 &  1.7605 & 19.42 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52059-0597-527 & 11:36:17.08 &  +65:48:45.9 &  2.2602 &  5.92 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53083-1607-414 & 11:36:20.45 &  +13:07:42.4 &  2.1996 &  6.07 &   0 &   1.62 &   1 &   0 & \nodata \\ 
53055-1443-585 & 11:36:20.73 &  +42:27:28.4 &  1.7940 &  5.56 &   0 &   0.75 &   1 &   0 & \nodata \\ 
51989-0513-510 & 11:36:26.34 &  +02:37:32.2 &  2.0319 &  9.79 &   0 &   1.64 &   4 &   0 & \nodata \\ 
53084-1619-566 & 11:36:27.34 &  +08:09:33.1 &  2.1567 &  5.77 &   0 &   1.28 &   3 &   2 & 0.108 \\ 
52734-1015-181 & 11:36:27.81 &  +54:15:04.4 &  3.2360 &  8.38 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53083-1607-500 & 11:36:29.83 &  +12:39:57.0 &  1.9677 &  4.02 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53856-2503-083 & 11:36:33.21 &  +16:05:23.0 &  1.9139 & 10.68 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52642-0966-027 & 11:36:33.35 &  +48:44:10.8 &  2.2093 &  7.79 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51989-0513-494 & 11:36:34.73 &  +02:20:50.0 &  2.6389 &  9.63 &   0 &   1.37 &   3 &   0 & \nodata \\ 
51658-0282-099 & 11:36:34.88 & --00:57:30.7 &  2.5093 &  6.29 &   0 &   0.75 &   2 &   2 & 0.136 \\ 
52642-0837-031 & 11:36:35.07 &  +04:39:19.1 &  4.3419 &  6.60 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54179-2506-330 & 11:36:36.01 &  +20:24:27.2 &  1.8282 & 23.46 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51658-0282-523 & 11:36:38.66 &  +01:10:31.7 &  2.1310 & 11.69 &   0 &   1.37 &   1 &   1 & 0.031 \\ 
52765-1224-193 & 11:36:41.45 &  +09:43:45.7 &  1.8731 &  7.14 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54505-2873-114 & 11:36:42.51 &  +66:46:50.5 &  2.4575 &  9.82 &   0 &   1.56 &   4 &   3 & 0.150 \\ 
52059-0597-043 & 11:36:42.73 &  +63:40:49.5 &  2.0730 & 12.64 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52762-1309-019 & 11:36:45.97 &  +56:03:49.4 &  1.9397 &  8.67 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52282-0328-359 & 11:36:47.74 & --02:09:16.1 &  1.8362 &  7.58 &   0 &   0.77 &   2 &   1 & 0.035 \\ 
54180-2502-113 & 11:36:47.76 &  +19:26:33.9 &  3.4699 &  9.12 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53795-2220-486 & 11:36:50.22 &  +30:05:55.1 &  2.0176 & 12.30 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53493-2012-211 & 11:36:53.20 &  +35:38:45.0 &  2.1109 & 12.23 &   0 &   1.30 &   1 &   1 & 0.040 \\ 
53795-2220-492 & 11:36:55.02 &  +29:51:31.1 &  1.8591 & 23.22 &   0 &   2.37 &   1 &   1 & 0.036 \\ 
53816-2219-049 & 11:36:56.53 &  +25:56:18.5 &  1.9263 &  9.26 &   0 &   2.05 &   1 &   1 & 0.050 \\ 
53063-1366-024 & 11:36:57.23 &  +43:34:02.9 &  3.6737 &  5.74 &   0 &   0.94 &   2 &   1 & 0.029 \\ 
51989-0513-503 & 11:36:58.36 &  +02:42:20.1 &  2.4920 &  7.26 &   0 &   1.03 &   1 &   0 & \nodata \\ 
53430-1974-060 & 11:36:59.10 &  +31:37:02.1 &  2.2640 & 18.08 &   0 &   1.49 &   1 &   1 & 0.076 \\ 
51658-0282-092 & 11:36:59.98 & --00:55:17.3 &  1.9452 &  8.35 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52734-1015-492 & 11:37:01.12 &  +54:50:37.8 &  1.9145 &  8.00 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52765-1224-411 & 11:37:03.19 &  +10:43:12.1 &  4.5342 &  6.79 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53856-2503-598 & 11:37:04.27 &  +17:16:26.5 &  2.4187 &  6.17 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53084-1619-547 & 11:37:07.72 &  +07:43:57.4 &  1.9537 &  8.05 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54180-2502-119 & 11:37:08.34 &  +19:21:49.0 &  1.9114 &  6.75 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53460-2098-576 & 11:37:08.49 &  +34:44:52.1 &  3.8726 & 12.73 &   0 &   2.24 &   1 &   1 & 0.052 \\ 
53084-1619-059 & 11:37:11.31 &  +06:40:30.9 &  2.0237 &  4.91 &   0 &   2.52 &   1 &   1 & 0.076 \\ 
52294-0327-066 & 11:37:15.32 & --02:54:35.6 &  1.7625 &  4.92 &   0 &   1.32 &   2 &   2 & 0.073 \\ 
54505-2873-018 & 11:37:16.35 &  +66:22:42.6 &  2.7934 & 10.16 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53446-2036-011 & 11:37:16.36 &  +37:10:46.4 &  2.0274 &  9.21 &   0 &   1.52 &   2 &   2 & 0.077 \\ 
54179-2504-010 & 11:37:17.54 &  +21:02:20.2 &  1.7492 & 17.88 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53083-1607-515 & 11:37:18.51 &  +12:32:43.1 &  2.1196 & 11.38 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52319-0776-170 & 11:37:19.27 &  +61:31:20.8 &  1.8810 &  7.28 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53050-1442-007 & 11:37:19.54 &  +45:53:10.6 &  2.2125 &  6.78 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52319-0776-500 & 11:37:21.53 &  +62:28:37.3 &  1.7290 &  7.80 &   0 &   1.87 &   1 &   1 & 0.047 \\ 
52319-0776-481 & 11:37:21.71 &  +62:37:07.2 &  3.7820 &  9.31 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52319-0776-490 & 11:37:21.92 &  +62:26:35.3 &  1.8640 &  7.31 &   0 &   1.34 &   2 &   1 & 0.031 \\ 
52378-0838-335 & 11:37:23.10 &  +05:47:09.0 &  2.2169 &  6.38 &   0 &   1.05 &   1 &   1 & 0.045 \\ 
53063-1366-614 & 11:37:25.31 &  +44:35:06.0 &  3.1972 &  8.78 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53795-2220-125 & 11:37:26.95 &  +28:36:37.4 &  1.9473 & 12.59 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52378-0838-284 & 11:37:27.39 &  +04:08:06.3 &  1.7943 &  9.93 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52365-0879-637 & 11:37:28.28 &  +51:43:24.6 &  1.9167 & 17.89 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53442-1997-313 & 11:37:29.42 &  +37:52:24.2 &  4.1661 & 11.18 &   0 &   1.14 &   4 &   2 & 0.104 \\ 
53083-1607-459 & 11:37:32.59 &  +13:10:50.6 &  1.7454 & 17.37 &   0 &   0.90 &   2 &   0 & \nodata \\ 
54502-2881-435 & 11:37:33.45 &  +59:48:07.1 &  1.9676 &  9.19 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53856-2505-210 & 11:37:33.97 &  +24:26:45.5 &  1.9446 &  4.17 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52734-1015-180 & 11:37:36.88 &  +54:31:49.6 &  4.0567 &  6.49 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52636-0967-370 & 11:37:38.75 &  +50:11:42.5 &  3.9779 &  9.74 &   0 &   1.72 &   3 &   1 & 0.030 \\ 
54179-2506-261 & 11:37:39.06 &  +19:19:19.9 &  1.9007 &  9.19 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53466-1972-469 & 11:37:44.10 &  +40:20:32.3 &  1.7208 & 10.75 &   0 &   0.88 &   1 &   1 & 0.026 \\ 
53795-2220-506 & 11:37:44.59 &  +30:10:12.6 &  2.4485 & 16.48 &   0 &   1.12 &   3 &   1 & 0.031 \\ 
51989-0513-093 & 11:37:45.67 &  +01:27:15.1 &  4.0639 & 11.13 &   0 &   1.39 &   3 &   1 & 0.037 \\ 
54084-2501-040 & 11:37:46.17 &  +24:09:03.5 &  2.0656 & 26.11 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53466-1972-144 & 11:37:47.64 &  +39:19:41.5 &  2.3950 &  5.84 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53055-1443-628 & 11:37:48.17 &  +42:17:49.8 &  2.2574 &  5.19 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52378-0838-290 & 11:37:50.68 &  +04:16:27.2 &  1.8012 &  8.81 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53386-1755-449 & 11:37:51.14 &  +15:59:05.2 &  2.1004 &  7.69 &   0 &   1.28 &   2 &   1 & 0.055 \\ 
52378-0838-272 & 11:37:53.20 &  +04:32:43.2 &  1.9883 &  6.53 &   0 &   1.31 &   1 &   1 & 0.041 \\ 
53816-2219-573 & 11:37:54.42 &  +27:28:41.3 &  2.9355 &  6.91 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52294-0327-068 & 11:37:56.56 & --02:55:43.3 &  2.0863 &  6.95 &   0 &   0.65 &   2 &   2 & 0.064 \\ 
53473-2008-294 & 11:37:57.98 &  +32:02:41.4 &  2.6062 & 15.77 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53055-1443-624 & 11:37:58.08 &  +42:24:30.4 &  1.7208 &  6.36 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52294-0327-005 & 11:38:00.37 & --03:11:47.6 &  2.4163 &  8.24 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54502-2881-234 & 11:38:01.89 &  +59:30:19.8 &  2.2826 & 13.56 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53493-2012-210 & 11:38:02.60 &  +35:41:42.6 &  1.8422 & 18.48 &   0 &   1.36 &   1 &   1 & 0.048 \\ 
51989-0513-531 & 11:38:03.73 &  +03:14:57.8 &  2.4427 &  8.20 &   0 &   1.81 &   1 &   0 & \nodata \\ 
53083-1607-537 & 11:38:05.24 &  +13:03:32.6 &  3.8550 &  4.18 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52409-0952-630 & 11:38:06.06 &  +59:40:58.2 &  3.1963 & 11.80 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53063-1366-030 & 11:38:08.68 &  +43:19:07.1 &  2.1474 &  7.90 &   0 &   1.34 &   3 &   2 & 0.073 \\ 
53856-2505-448 & 11:38:13.42 &  +24:48:25.5 &  2.4381 & 11.69 &   0 &   1.35 &   3 &   3 & 0.151 \\ 
53493-2012-205 & 11:38:14.97 &  +35:21:24.8 &  2.4738 &  6.62 &   0 &   2.30 &   4 &   3 & 0.124 \\ 
53430-1974-605 & 11:38:16.88 &  +32:08:02.8 &  1.8400 & 13.97 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52367-0880-186 & 11:38:18.25 &  +51:21:10.9 &  1.9126 &  8.57 &   0 &   2.72 &   3 &   1 & 0.034 \\ 
53062-1445-272 & 11:38:18.80 &  +41:52:26.4 &  1.9104 &  9.96 &   0 &   2.20 &   1 &   1 & 0.030 \\ 
51989-0513-593 & 11:38:18.93 &  +02:40:10.6 &  1.8442 & 26.25 &   0 &   0.95 &   2 &   1 & 0.033 \\ 
54179-2506-379 & 11:38:20.16 &  +20:22:40.0 &  1.7466 & 14.36 &   0 &   1.19 &   2 &   2 & 0.085 \\ 
52765-1311-263 & 11:38:20.35 &  +56:56:52.8 &  1.9171 &  7.35 &  12 &   2.56 &   1 &   0 & \nodata \\ 
52378-0838-228 & 11:38:22.09 &  +04:17:34.3 &  1.8090 & 17.38 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53386-1755-538 & 11:38:23.94 &  +15:40:58.0 &  3.0746 & 12.26 &   0 &   1.72 &   3 &   2 & 0.094 \\ 
52636-0967-415 & 11:38:24.19 &  +50:12:21.5 &  1.9404 &  6.48 &   0 &   0.68 &   3 &   2 & 0.073 \\ 
52378-0838-231 & 11:38:26.65 &  +04:54:12.4 &  2.3521 &  4.60 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54179-2504-020 & 11:38:29.05 &  +20:49:10.5 &  2.2390 & 15.07 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53473-2008-269 & 11:38:29.28 &  +31:08:32.7 &  1.8047 &  8.84 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53816-2219-577 & 11:38:31.44 &  +27:24:45.6 &  1.8717 & 15.87 &   0 &   2.15 &   1 &   1 & 0.050 \\ 
53054-1444-292 & 11:38:33.09 &  +46:07:16.7 &  1.8628 &  9.07 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52765-1224-048 & 11:38:36.41 &  +08:52:21.0 &  3.1997 &  8.30 &   0 &   1.47 &   2 &   1 & 0.056 \\ 
52294-0327-591 & 11:38:38.27 & --02:06:07.2 &  3.3432 & 10.56 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52367-0880-456 & 11:38:38.54 &  +52:54:18.2 &  2.7498 &  7.11 &   0 &   1.16 &   1 &   1 & 0.038 \\ 
51989-0513-575 & 11:38:41.09 &  +03:23:18.1 &  2.2638 &  5.81 &   0 &   0.73 &   2 &   1 & 0.042 \\ 
52059-0597-561 & 11:38:44.68 &  +65:27:46.3 &  2.9598 &  4.64 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53386-1755-041 & 11:38:46.58 &  +13:51:29.1 &  4.3524 &  5.97 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53856-2503-029 & 11:38:46.83 &  +16:57:27.1 &  2.6219 &  6.36 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52059-0597-102 & 11:38:47.83 &  +64:06:13.8 &  1.7448 & 19.61 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52294-0327-596 & 11:38:48.23 & --02:20:46.6 &  1.8367 &  9.05 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53084-1619-067 & 11:38:48.48 &  +07:03:12.5 &  1.7381 &  8.47 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53054-1444-466 & 11:38:49.53 &  +47:22:09.1 &  1.7746 &  6.45 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51989-0513-577 & 11:38:49.83 &  +03:00:05.6 &  2.1114 & 10.68 &   0 &   1.89 &   1 &   1 & 0.034 \\ 
53137-1620-265 & 11:38:52.56 &  +07:22:51.5 &  2.0209 &  8.75 &   0 &   1.64 &   1 &   1 & 0.088 \\ 
52059-0597-055 & 11:38:52.64 &  +63:29:34.0 &  1.8780 &  7.38 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53466-1972-134 & 11:38:54.51 &  +39:45:53.6 &  2.1598 &  7.16 &   0 &   1.55 &   3 &   2 & 0.145 \\ 
53442-1997-318 & 11:38:54.76 &  +37:49:01.0 &  3.4715 &  5.34 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53054-1444-257 & 11:38:57.51 &  +46:14:40.6 &  1.7518 &  9.60 &   0 &   1.27 &   1 &   1 & 0.076 \\ 
53816-2219-607 & 11:38:59.92 &  +27:51:57.5 &  2.1506 &  7.72 &   0 &   1.20 &   2 &   2 & 0.093 \\ 
52707-1014-591 & 11:39:00.78 &  +55:11:35.7 &  2.4234 &  6.36 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53466-1972-515 & 11:39:02.73 &  +40:32:54.8 &  2.3650 &  5.45 &   0 &   1.06 &   2 &   1 & 0.041 \\ 
52636-0967-208 & 11:39:03.05 &  +48:44:23.7 &  3.0010 & 32.28 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53792-2221-333 & 11:39:08.41 &  +28:08:07.8 &  1.8780 &  8.88 &   0 &   1.31 &   2 &   2 & 0.077 \\ 
53442-1997-308 & 11:39:09.07 &  +37:42:05.6 &  2.0485 &  4.38 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53795-2220-115 & 11:39:09.33 &  +29:14:22.3 &  3.4069 &  8.06 &   0 &   1.31 &   9 &   5 & 0.258 \\ 
52294-0327-615 & 11:39:10.91 & --01:42:30.2 &  1.7159 &  5.03 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54179-2506-415 & 11:39:13.77 &  +20:14:35.1 &  1.7609 & 16.63 &   0 &   2.65 &   2 &   1 & 0.044 \\ 
53493-2012-230 & 11:39:18.80 &  +35:01:36.3 &  2.2286 &  7.30 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53875-2508-393 & 11:39:20.03 &  +17:39:14.6 &  2.1401 &  8.91 &   0 &   1.33 &   2 &   2 & 0.073 \\ 
52319-0776-156 & 11:39:24.79 &  +61:49:47.9 &  2.0009 & 14.89 &   0 &   1.53 &   2 &   1 & 0.071 \\ 
52294-0327-039 & 11:39:24.92 & --02:37:54.7 &  3.1769 &  6.07 &   0 &   1.21 &   1 &   0 & \nodata \\ 
53386-1755-103 & 11:39:27.53 &  +14:35:41.0 &  1.9346 &  6.50 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53856-2505-466 & 11:39:28.21 &  +25:05:26.2 &  2.0152 & 10.05 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52378-0838-196 & 11:39:28.75 &  +04:53:19.6 &  1.7014 &  4.49 &   0 &   2.24 &   1 &   1 & 0.095 \\ 
52059-0597-585 & 11:39:29.75 &  +64:59:26.5 &  2.0184 & 11.69 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53473-2008-208 & 11:39:31.15 &  +31:36:21.1 &  3.9261 & 11.02 &   0 &   3.12 &   4 &   2 & 0.110 \\ 
53792-2221-350 & 11:39:32.29 &  +27:46:51.0 &  3.1357 &  7.22 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53493-2012-191 & 11:39:32.70 &  +35:17:15.8 &  1.9192 & 12.14 &   0 &   1.33 &   1 &   1 & 0.096 \\ 
53466-1972-485 & 11:39:33.49 &  +39:56:37.0 &  2.0598 &  9.02 &   0 &   1.49 &   1 &   1 & 0.075 \\ 
51994-0514-310 & 11:39:33.75 &  +02:24:58.7 &  1.8254 &  7.25 &   0 &   1.31 &   2 &   1 & 0.045 \\ 
54502-2881-406 & 11:39:34.16 &  +60:32:03.7 &  3.3661 &  6.79 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52378-0838-422 & 11:39:34.96 &  +05:38:27.0 &  2.3991 &  5.32 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52734-1015-145 & 11:39:39.46 &  +54:22:15.0 &  2.0518 & 18.76 &   0 &   2.39 &   3 &   2 & 0.080 \\ 
52367-0880-444 & 11:39:41.27 &  +52:52:33.1 &  1.8616 &  4.58 &   0 &   0.65 &   4 &   2 & 0.066 \\ 
53442-1997-324 & 11:39:43.32 &  +38:56:21.2 &  1.9273 &  8.94 &   0 &   1.43 &   5 &   4 & 0.217 \\ 
53795-2220-561 & 11:39:43.62 &  +30:39:11.6 &  3.8419 &  6.87 &   0 &   2.20 &   2 &   0 & \nodata \\ 
53083-1367-265 & 11:39:46.43 &  +43:39:45.3 &  3.2977 &  7.10 &   0 &   1.41 &   3 &   0 & \nodata \\ 
53054-1444-247 & 11:39:49.39 &  +46:00:12.9 &  1.8419 &  6.80 &   0 &   2.47 &   1 &   1 & 0.068 \\ 
53875-2508-394 & 11:39:52.14 &  +17:41:25.6 &  3.1733 & 17.44 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53875-2508-225 & 11:39:52.54 &  +16:56:06.4 &  3.1715 &  6.27 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53083-1367-424 & 11:39:53.42 &  +45:41:46.5 &  1.9296 &  5.18 &   0 &   2.01 &   3 &   0 & \nodata \\ 
54179-2506-420 & 11:39:55.41 &  +20:13:00.0 &  3.1177 &  6.13 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53138-1608-334 & 11:39:55.97 &  +13:27:13.3 &  1.9939 &  8.03 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53466-1972-132 & 11:39:57.65 &  +39:42:46.8 &  1.9266 &  8.71 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53876-2507-232 & 11:39:58.94 &  +21:53:16.4 &  2.0477 & 20.45 &   0 &   1.50 &   3 &   1 & 0.075 \\ 
53084-1619-616 & 11:39:59.70 &  +08:09:31.0 &  2.0433 &  9.66 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53466-1972-560 & 11:40:02.40 &  +40:19:14.2 &  2.3614 &  6.46 &   0 &   2.36 &   1 &   1 & 0.062 \\ 
53083-1607-588 & 11:40:04.79 &  +12:42:54.1 &  2.4823 &  8.34 &   0 &   1.53 &   8 &   5 & 0.193 \\ 
53876-2507-190 & 11:40:08.11 &  +21:47:57.5 &  1.8842 &  4.50 &   0 &   1.59 &   1 &   1 & 0.029 \\ 
52320-0777-302 & 11:40:08.67 &  +62:05:30.0 &  4.5212 & 10.70 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53466-1972-119 & 11:40:08.99 &  +39:00:11.8 &  1.7276 & 15.07 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53875-2508-327 & 11:40:09.53 &  +18:19:25.9 &  1.7303 &  4.52 &   0 &   2.28 &   2 &   1 & 0.041 \\ 
53473-2008-205 & 11:40:12.93 &  +31:45:12.1 &  3.6058 &  5.50 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53386-1755-593 & 11:40:15.20 &  +15:04:30.7 &  3.3298 &  4.91 &   0 &   2.16 &   4 &   4 & 0.187 \\ 
53799-2222-356 & 11:40:15.68 &  +30:06:54.3 &  3.7882 &  5.69 &   0 &   2.34 &   3 &   1 & 0.056 \\ 
53386-1755-562 & 11:40:15.98 &  +15:59:28.9 &  4.0387 &  4.97 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53875-2508-380 & 11:40:18.14 &  +17:53:30.4 &  1.7590 &  4.43 &   0 &   2.31 &   1 &   1 & 0.043 \\ 
53816-2219-624 & 11:40:18.99 &  +27:09:47.5 &  1.7219 & 11.91 &   0 &   0.94 &   1 &   1 & 0.036 \\ 
53137-1620-356 & 11:40:21.05 &  +07:30:24.4 &  1.7226 & 26.74 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53856-2503-032 & 11:40:21.85 &  +17:07:44.9 &  1.7509 &  5.22 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53446-2036-028 & 11:40:23.06 &  +37:28:15.1 &  2.5807 &  6.45 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53137-1620-231 & 11:40:24.41 &  +07:13:02.7 &  1.9857 &  4.95 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53083-1367-448 & 11:40:26.37 &  +45:10:42.4 &  2.7901 &  7.75 &   0 &   2.37 &   1 &   1 & 0.040 \\ 
53137-1620-255 & 11:40:26.78 &  +06:33:54.3 &  3.5041 & 10.28 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53138-1608-327 & 11:40:27.13 &  +13:32:31.2 &  3.0931 &  8.65 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54502-2881-481 & 11:40:27.25 &  +60:06:07.5 &  2.1055 &  8.14 &   0 &   2.88 &   8 &   6 & 0.271 \\ 
53876-2507-206 & 11:40:28.74 &  +20:56:57.1 &  1.9356 & 13.71 &   0 &   1.57 &   1 &   1 & 0.042 \\ 
51658-0282-638 & 11:40:32.10 &  +00:19:43.8 &  1.7073 &  4.97 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53473-2008-217 & 11:40:33.68 &  +31:50:53.5 &  1.9041 & 14.80 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53138-1608-386 & 11:40:34.55 &  +12:23:46.3 &  1.7389 &  9.43 &   0 &   1.70 &   1 &   1 & 0.042 \\ 
54502-2881-185 & 11:40:37.67 &  +59:11:57.1 &  3.3017 &  4.44 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53137-1620-253 & 11:40:38.24 &  +06:30:09.9 &  2.1886 &  7.10 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53466-1972-081 & 11:40:40.83 &  +39:30:36.2 &  1.9233 &  4.89 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54179-2506-383 & 11:40:42.86 &  +19:57:51.7 &  2.2107 &  4.32 &   0 &   1.49 &   1 &   1 & 0.030 \\ 
51658-0282-637 & 11:40:43.67 & --00:01:26.3 &  1.7670 &  9.18 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52378-0838-412 & 11:40:44.41 &  +05:46:08.3 &  3.0194 &  7.33 &   0 &   1.46 &   1 &   1 & 0.030 \\ 
53473-2008-468 & 11:40:45.95 &  +32:26:25.9 &  2.0910 &  9.38 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53875-2508-424 & 11:40:46.26 &  +17:14:08.5 &  1.9073 & 10.35 &   0 &   1.82 &   2 &   2 & 0.071 \\ 
52636-0967-467 & 11:40:46.57 &  +49:33:12.8 &  1.8747 &  6.50 &   0 &   0.63 &   5 &   1 & 0.089 \\ 
54502-2881-167 & 11:40:47.92 &  +59:25:49.6 &  1.9756 &  4.21 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52282-0328-140 & 11:40:49.80 & --03:34:35.1 &  2.1619 &  6.49 &   0 &   1.32 &   2 &   2 & 0.083 \\ 
53856-2503-629 & 11:40:50.26 &  +17:52:01.4 &  2.2898 &  9.10 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53442-1997-370 & 11:40:53.48 &  +38:48:19.9 &  2.0047 & 19.50 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52636-0967-122 & 11:40:53.97 &  +48:43:31.9 &  3.3638 &  7.12 &   0 &   0.78 &   1 &   1 & 0.039 \\ 
53816-2219-039 & 11:40:54.56 &  +26:43:35.0 &  2.1265 &  9.05 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52760-1225-246 & 11:40:56.06 &  +09:17:56.8 &  2.1239 &  6.76 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52760-1225-417 & 11:40:56.46 &  +10:59:23.0 &  1.9539 &  5.90 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52378-0838-450 & 11:41:01.09 &  +06:01:43.6 &  2.1234 &  7.22 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53446-2036-636 & 11:41:02.57 &  +38:00:42.5 &  2.0676 &  6.00 &   0 &   2.12 &   4 &   2 & 0.065 \\ 
53466-1972-526 & 11:41:03.11 &  +40:03:44.5 &  1.8337 &  9.24 &   0 &   0.67 &   1 &   0 & \nodata \\ 
51955-0492-423 & 11:41:03.57 &  +67:46:49.9 &  1.9822 & 11.01 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52378-0838-086 & 11:41:04.20 &  +03:33:12.9 &  1.7485 &  8.97 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52319-0776-049 & 11:41:07.17 &  +61:03:29.5 &  1.7644 &  4.35 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54179-2504-638 & 11:41:07.61 &  +21:57:11.2 &  1.8797 & 12.06 &   0 &   1.52 &   3 &   1 & 0.085 \\ 
53792-2221-423 & 11:41:11.39 &  +27:48:46.0 &  1.9482 &  6.69 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51959-0283-377 & 11:41:12.29 &  +00:47:59.0 &  2.8933 &  4.12 &   0 &   3.04 &   1 &   1 & 0.070 \\ 
52378-0838-047 & 11:41:16.52 &  +03:46:59.5 &  1.8772 &  9.92 &   0 &   0.79 &   1 &   1 & 0.035 \\ 
53493-2012-122 & 11:41:20.81 &  +35:46:10.9 &  1.7389 &  7.04 &   0 &   1.05 &   4 &   2 & 0.057 \\ 
53376-1761-329 & 11:41:21.28 &  +16:00:38.4 &  1.7158 &  7.64 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53138-1608-428 & 11:41:21.49 &  +12:34:34.8 &  2.8905 &  5.07 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53792-2221-367 & 11:41:21.84 &  +28:11:51.7 &  1.7956 &  7.24 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53792-2221-435 & 11:41:21.85 &  +27:21:12.4 &  3.2984 &  6.82 &   0 &   0.92 &   3 &   1 & 0.037 \\ 
53062-1445-434 & 11:41:24.06 &  +42:17:50.4 &  2.0490 &  8.43 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53138-1608-379 & 11:41:32.26 &  +13:07:54.3 &  2.5827 &  7.52 &   0 &   1.33 &   4 &   2 & 0.092 \\ 
53795-2220-608 & 11:41:33.97 &  +30:40:37.1 &  1.9321 & 11.77 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52734-1015-570 & 11:41:34.48 &  +55:43:38.5 &  2.0298 &  6.62 &   0 &   0.93 &   4 &   2 & 0.105 \\ 
53493-2012-124 & 11:41:34.53 &  +35:26:24.2 &  1.9863 & 10.47 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53466-1972-586 & 11:41:35.59 &  +41:08:40.6 &  1.9711 & 10.43 &   0 &   1.03 &   1 &   1 & 0.038 \\ 
53493-2012-548 & 11:41:37.35 &  +36:53:25.7 &  1.8489 & 14.77 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54180-2509-318 & 11:41:39.05 &  +19:28:17.7 &  2.0066 & 12.31 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53795-2220-013 & 11:41:41.19 &  +28:46:00.6 &  3.6542 & 12.94 &   0 &   1.45 &   2 &   0 & \nodata \\ 
53083-1367-499 & 11:41:41.83 &  +44:42:06.0 &  1.9637 &  4.58 &   0 &   2.17 &   2 &   2 & 0.066 \\ 
53138-1608-375 & 11:41:43.25 &  +13:14:50.5 &  3.4800 &  9.70 &  12 &   0.75 &   6 &   0 & \nodata \\ 
52059-0597-606 & 11:41:44.80 &  +65:30:55.8 &  1.8685 &  5.94 &   0 &   2.13 &   1 &   0 & \nodata \\ 
53875-2508-472 & 11:41:44.97 &  +17:47:12.0 &  3.3109 &  8.26 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51994-0514-278 & 11:41:53.33 &  +02:19:24.3 &  3.4800 &  5.78 &   0 &   3.23 &   2 &   2 & 0.088 \\ 
52367-0880-539 & 11:41:56.89 &  +53:13:57.8 &  2.2127 &  4.62 &   0 &   1.40 &   2 &   1 & 0.040 \\ 
52367-0880-085 & 11:41:58.87 &  +50:52:59.8 &  1.8169 &  6.92 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53473-2008-141 & 11:42:02.29 &  +31:29:44.7 &  3.7581 &  6.30 &   0 &   2.94 &   2 &   2 & 0.085 \\ 
52760-1225-214 & 11:42:03.12 &  +09:04:00.3 &  3.6734 & 16.09 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53137-1620-419 & 11:42:03.88 &  +08:23:57.9 &  3.3688 &  6.55 &   0 &   1.31 &   5 &   3 & 0.154 \\ 
53054-1444-175 & 11:42:04.36 &  +47:06:16.0 &  2.6137 & 15.11 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51994-0514-424 & 11:42:05.08 &  +02:49:36.5 &  1.7915 &  9.45 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53137-1620-439 & 11:42:05.33 &  +07:59:17.8 &  2.1126 &  8.54 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53856-2505-582 & 11:42:06.02 &  +25:36:54.8 &  3.0540 &  9.06 &   0 &   1.60 &   3 &   2 & 0.089 \\ 
53033-1310-013 & 11:42:06.80 &  +56:13:56.1 &  3.3620 &  6.97 &   0 &   1.46 &   2 &   0 & \nodata \\ 
52316-0598-307 & 11:42:07.40 &  +64:45:24.2 &  3.1443 &  5.61 &   0 &   2.60 &   1 &   0 & \nodata \\ 
53054-1444-506 & 11:42:07.80 &  +47:19:31.4 &  1.9809 & 16.24 &   0 &   1.53 &   1 &   1 & 0.037 \\ 
53138-1608-225 & 11:42:09.26 &  +11:52:32.6 &  3.8498 & 11.49 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53792-2221-464 & 11:42:09.50 &  +27:49:49.0 &  3.5170 & 10.06 &   0 &   1.64 &   1 &   1 & 0.042 \\ 
52282-0328-472 & 11:42:09.88 & --01:56:25.1 &  1.9598 &  9.48 &   0 &   2.12 &   2 &   1 & 0.067 \\ 
52411-0953-327 & 11:42:10.21 &  +60:46:07.9 &  2.1442 &  4.26 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51959-0283-249 & 11:42:11.58 & --00:53:44.2 &  1.9190 &  5.92 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53795-2220-039 & 11:42:12.04 &  +29:02:50.0 &  1.9413 & 11.65 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53876-2507-127 & 11:42:16.53 &  +20:45:21.8 &  2.0619 &  6.79 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53138-1608-429 & 11:42:18.60 &  +12:39:02.4 &  1.9485 &  8.84 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53033-1310-592 & 11:42:18.85 &  +57:28:24.4 &  2.8868 & 12.08 &   0 &   2.79 &   3 &   1 & 0.032 \\ 
51959-0283-232 & 11:42:20.26 & --00:12:16.3 &  2.4841 &  8.37 &   0 &   1.31 &   3 &   0 & \nodata \\ 
52373-0839-262 & 11:42:20.43 &  +04:33:30.6 &  2.0119 &  6.21 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53875-2508-178 & 11:42:22.28 &  +17:00:28.7 &  1.7181 &  7.63 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53795-2220-625 & 11:42:23.24 &  +30:07:24.7 &  3.7838 & 26.36 &   0 &   1.33 &   5 &   0 & \nodata \\ 
53376-1761-372 & 11:42:28.65 &  +15:44:20.2 &  2.5748 & 11.87 &   0 &   2.30 &   0 &   0 & \nodata \\ 
51959-0283-240 & 11:42:29.02 & --00:30:50.0 &  2.9201 & 11.96 &   0 &   1.32 &   2 &   0 & \nodata \\ 
51994-0514-428 & 11:42:29.87 &  +02:58:50.0 &  2.2824 &  4.49 &   0 &   2.01 &   3 &   2 & 0.090 \\ 
53137-1620-165 & 11:42:31.31 &  +06:55:49.3 &  1.8210 & 14.62 &   0 &   2.79 &   3 &   0 & \nodata \\ 
53376-1761-366 & 11:42:40.26 &  +15:48:09.2 &  1.8383 &  8.82 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53137-1620-180 & 11:42:41.86 &  +07:04:16.7 &  1.7482 & 23.11 &   0 &   2.37 &   1 &   1 & 0.034 \\ 
52319-0776-610 & 11:42:42.03 &  +63:10:29.1 &  2.1481 & 30.16 &   0 &   0.94 &   1 &   1 & 0.033 \\ 
52636-0967-481 & 11:42:42.62 &  +49:40:50.9 &  2.6134 &  6.44 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53856-2505-569 & 11:42:42.76 &  +25:09:05.0 &  2.0804 &  4.55 &   0 &   2.39 &   1 &   1 & 0.039 \\ 
53876-2507-095 & 11:42:42.79 &  +21:13:49.6 &  2.4303 & 10.64 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53792-2221-203 & 11:42:43.22 &  +26:14:49.5 &  1.7460 &  9.87 &   0 &   1.88 &   1 &   1 & 0.028 \\ 
53137-1620-523 & 11:42:44.86 &  +08:26:06.8 &  2.0810 &  6.41 &   0 &   2.05 &   2 &   1 & 0.036 \\ 
53383-1621-268 & 11:42:44.90 &  +07:01:03.1 &  1.8727 &  8.30 &   0 &   2.98 &   1 &   1 & 0.049 \\ 
53138-1608-210 & 11:42:47.83 &  +11:09:12.5 &  1.9535 &  4.97 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53386-1970-342 & 11:42:50.22 &  +40:39:58.1 &  2.1410 &  4.34 &   0 &   2.19 &   1 &   0 & \nodata \\ 
52765-1311-496 & 11:42:51.52 &  +57:29:37.4 &  2.3228 & 12.48 &   0 &   2.68 &   1 &   1 & 0.048 \\ 
53442-1997-466 & 11:42:52.43 &  +38:36:12.9 &  1.9686 &  5.35 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53792-2221-196 & 11:42:54.26 &  +26:54:57.5 &  2.5827 &  6.69 &   0 &   0.86 &   3 &   2 & 0.109 \\ 
52734-1226-312 & 11:42:55.83 &  +09:35:42.5 &  1.9161 &  9.32 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53376-1761-271 & 11:43:02.24 &  +14:48:38.6 &  2.3817 &  7.71 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53792-2221-441 & 11:43:03.05 &  +28:17:08.6 &  1.9618 &  5.22 &   0 &   2.28 &   1 &   0 & \nodata \\ 
54180-2509-293 & 11:43:04.67 &  +18:44:43.8 &  2.0661 & 18.76 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52734-1015-057 & 11:43:06.05 &  +53:40:28.6 &  1.9004 &  7.66 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53054-1444-555 & 11:43:07.22 &  +47:51:01.7 &  2.5892 &  6.72 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53493-2012-067 & 11:43:08.88 &  +34:52:22.2 &  3.1460 &  9.51 &   0 &   0.97 &   1 &   1 & 0.090 \\ 
54502-2881-564 & 11:43:11.20 &  +60:18:13.8 &  2.2458 &  4.38 &   0 &   0.66 &   1 &   1 & 0.065 \\ 
51959-0283-224 & 11:43:11.23 & --00:21:32.9 &  1.9198 &  7.18 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53877-2510-251 & 11:43:11.55 &  +24:50:36.4 &  3.0586 &  8.58 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52059-0597-604 & 11:43:11.60 &  +65:15:13.4 &  2.3919 &  9.28 &   0 &   1.42 &   2 &   2 & 0.095 \\ 
53875-2508-171 & 11:43:11.67 &  +16:51:27.4 &  2.9936 &  5.35 &   0 &   0.93 &   1 &   0 & \nodata \\ 
52734-1015-009 & 11:43:12.04 &  +53:50:48.2 &  1.9887 &  4.51 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53799-2222-398 & 11:43:14.67 &  +30:17:11.8 &  2.9644 &  5.18 &   0 &   1.07 &   2 &   2 & 0.095 \\ 
52367-0880-053 & 11:43:14.69 &  +51:05:42.1 &  1.8502 &  5.93 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52734-1226-381 & 11:43:14.74 &  +10:22:40.0 &  1.9342 & 10.42 &   0 &   2.32 &   1 &   1 & 0.098 \\ 
53875-2508-217 & 11:43:15.21 &  +16:18:09.4 &  2.2424 &  5.24 &   0 &   1.30 &   1 &   1 & 0.055 \\ 
53376-1761-262 & 11:43:17.13 &  +14:24:31.0 &  3.7743 &  4.94 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53856-2505-562 & 11:43:18.63 &  +24:42:24.5 &  1.7924 & 15.46 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52378-0838-063 & 11:43:19.98 &  +04:39:51.4 &  2.5221 &  4.16 &   0 &   1.01 &   3 &   3 & 0.181 \\ 
54502-2881-552 & 11:43:22.21 &  +59:51:25.6 &  2.2989 & 12.61 &   0 &   1.36 &   2 &   0 & \nodata \\ 
53138-1608-523 & 11:43:23.44 &  +13:25:42.0 &  2.4937 & 12.04 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53856-2505-630 & 11:43:26.40 &  +25:27:37.2 &  1.8165 & 10.48 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51994-0514-191 & 11:43:27.30 &  +02:14:33.2 &  1.7594 & 13.83 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53799-2222-383 & 11:43:27.55 &  +30:05:48.1 &  2.2710 &  9.10 &   0 &   2.32 &   1 &   1 & 0.050 \\ 
52760-1225-563 & 11:43:32.19 &  +11:05:21.3 &  3.0343 & 12.68 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53062-1445-418 & 11:43:33.99 &  +42:53:29.5 &  2.9488 &  7.19 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51959-0283-451 & 11:43:37.18 &  +00:46:10.8 &  2.1339 &  6.43 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53083-1367-101 & 11:43:41.69 &  +43:28:39.6 &  2.1768 & 17.57 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53799-2222-241 & 11:43:43.28 &  +28:49:24.2 &  3.3452 & 10.69 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53033-1310-038 & 11:43:43.71 &  +56:55:05.7 &  1.7723 &  5.58 &   0 &   1.45 &   2 &   2 & 0.073 \\ 
53856-2505-638 & 11:43:45.31 &  +25:24:20.1 &  3.6147 &  5.34 &   0 &   1.22 &   2 &   0 & \nodata \\ 
53877-2510-376 & 11:43:45.81 &  +25:10:56.4 &  3.4779 & 12.08 &   0 &   1.26 &   1 &   0 & \nodata \\ 
52316-0598-306 & 11:43:46.19 &  +64:23:50.2 &  3.2036 &  5.74 &   0 &   1.30 &   2 &   2 & 0.101 \\ 
53376-1761-204 & 11:43:49.05 &  +14:00:03.3 &  1.8138 &  7.11 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53493-2012-601 & 11:43:50.30 &  +36:29:11.3 &  2.3464 &  5.62 &   0 &   2.13 &   4 &   3 & 0.125 \\ 
53491-2097-380 & 11:43:51.50 &  +34:22:11.3 &  2.0516 &  8.13 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52373-0839-361 & 11:43:53.80 &  +06:02:08.1 &  1.8162 &  5.67 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52734-1015-061 & 11:43:54.71 &  +54:33:28.9 &  1.8439 &  6.03 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52636-0967-117 & 11:43:55.07 &  +49:22:30.8 &  3.3156 & 12.69 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52734-1226-263 & 11:43:56.35 &  +09:34:38.4 &  2.3452 &  4.78 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53383-1621-304 & 11:43:57.82 &  +06:30:11.5 &  2.1957 &  7.80 &   0 &   2.10 &   3 &   3 & 0.119 \\ 
52367-0880-567 & 11:43:58.12 &  +53:10:12.1 &  1.8793 &  6.60 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53875-2508-527 & 11:43:58.19 &  +18:15:40.7 &  4.2500 &  4.33 &   0 &   2.40 &   1 &   0 & \nodata \\ 
52378-0838-591 & 11:43:58.52 &  +05:24:44.9 &  2.5607 & 12.01 &   0 &   1.16 &   4 &   3 & 0.146 \\ 
53491-2097-432 & 11:43:58.88 &  +34:06:32.5 &  2.1000 & 13.71 &   0 &   1.32 &   1 &   0 & \nodata \\ 
54179-2506-110 & 11:43:58.92 &  +19:03:27.9 &  3.2010 &  7.28 &   0 &   2.09 &   2 &   2 & 0.071 \\ 
53138-1608-538 & 11:44:00.45 &  +12:58:32.5 &  3.8698 &  6.25 &   0 &   1.20 &   1 &   1 & 0.031 \\ 
53491-2097-379 & 11:44:01.42 &  +34:23:25.0 &  1.8567 &  4.49 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51994-0514-202 & 11:44:02.09 &  +01:30:27.5 &  1.8820 &  7.88 &   0 &   1.29 &   3 &   1 & 0.035 \\ 
52734-1226-430 & 11:44:03.06 &  +10:47:21.8 &  2.2082 &  8.10 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53876-2507-105 & 11:44:03.84 &  +21:20:19.8 &  2.0080 &  9.71 &   0 &   1.29 &   1 &   1 & 0.053 \\ 
51994-0514-213 & 11:44:04.23 &  +01:45:57.7 &  1.8314 & 11.59 &   0 &   1.56 &   1 &   1 & 0.030 \\ 
52734-1226-433 & 11:44:04.88 &  +10:10:10.8 &  2.3631 &  6.64 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53033-1310-029 & 11:44:06.43 &  +56:30:41.3 &  3.2715 &  6.34 &   0 &   1.39 &   2 &   1 & 0.036 \\ 
52636-0967-104 & 11:44:08.22 &  +49:01:34.0 &  3.6002 &  7.89 &   0 &   0.95 &   1 &   0 & \nodata \\ 
52367-0880-562 & 11:44:08.82 &  +53:24:12.4 &  2.1309 & 12.28 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53383-1621-430 & 11:44:09.54 &  +07:49:09.6 &  2.0849 &  7.47 &   0 &   0.68 &   1 &   1 & 0.034 \\ 
54180-2509-298 & 11:44:09.75 &  +18:53:06.2 &  3.3540 & 10.79 &   0 &   2.43 &   0 &   0 & \nodata \\ 
51959-0283-476 & 11:44:10.13 &  +00:18:13.7 &  1.7915 &  4.10 &   0 &   0.77 &   2 &   1 & 0.042 \\ 
53137-1620-563 & 11:44:11.92 &  +08:35:24.7 &  1.7584 &  4.83 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53473-2008-532 & 11:44:12.76 &  +31:58:00.8 &  3.2350 &  6.26 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53083-1367-594 & 11:44:15.49 &  +45:24:45.2 &  1.8792 &  6.77 &   0 &   2.45 &   3 &   0 & \nodata \\ 
53877-2510-365 & 11:44:17.68 &  +25:06:44.5 &  1.8933 &  5.29 &   0 &   1.06 &   2 &   1 & 0.050 \\ 
52320-0777-373 & 11:44:23.16 &  +63:29:30.6 &  1.7993 & 17.28 &   0 &   1.96 &   1 &   0 & \nodata \\ 
53493-2012-606 & 11:44:23.36 &  +36:25:31.5 &  2.8345 &  5.31 &   0 &   2.28 &   1 &   0 & \nodata \\ 
51994-0514-127 & 11:44:23.53 &  +01:17:16.5 &  1.7604 &  5.35 &   0 &   1.34 &   2 &   1 & 0.053 \\ 
52320-0777-264 & 11:44:26.20 &  +61:48:30.2 &  1.7227 &  7.49 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53856-2505-017 & 11:44:28.42 &  +24:33:06.7 &  3.0467 &  8.24 &   0 &   1.71 &   3 &   1 & 0.040 \\ 
53062-1445-484 & 11:44:30.36 &  +42:37:10.1 &  2.0375 &  5.29 &   0 &   2.39 &   1 &   1 & 0.052 \\ 
52367-0880-041 & 11:44:34.59 &  +51:03:17.8 &  3.9094 &  5.21 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52734-1226-233 & 11:44:36.65 &  +09:59:04.9 &  3.1504 & 13.96 &   0 &   2.37 &   3 &   3 & 0.176 \\ 
52316-0598-335 & 11:44:37.04 &  +65:37:51.1 &  2.1197 & 17.11 &   0 &   3.01 &   1 &   0 & \nodata \\ 
51994-0514-126 & 11:44:40.30 &  +01:21:43.8 &  2.4271 &  7.96 &   0 &   1.34 &   2 &   1 & 0.036 \\ 
53473-2008-572 & 11:44:43.48 &  +31:52:47.5 &  1.7873 &  7.05 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52636-0967-116 & 11:44:44.61 &  +49:05:17.3 &  1.7950 &  9.00 &   0 &   1.87 &   1 &   1 & 0.062 \\ 
53493-2012-622 & 11:44:47.65 &  +37:04:34.6 &  3.9645 &  8.09 &   0 &   1.29 &   2 &   2 & 0.119 \\ 
53054-1444-594 & 11:44:49.28 &  +47:45:37.7 &  1.9623 &  8.08 &   0 &   1.34 &   3 &   1 & 0.077 \\ 
51994-0514-403 & 11:44:49.33 &  +03:27:51.8 &  2.0983 &  7.99 &   0 &   1.44 &   2 &   0 & \nodata \\ 
53083-1367-087 & 11:44:50.17 &  +44:00:16.6 &  1.8076 &  9.87 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52781-1312-322 & 11:44:50.41 &  +58:31:44.8 &  2.0800 & 10.08 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53856-2505-015 & 11:44:53.75 &  +24:37:23.2 &  2.5474 & 12.20 &   0 &   1.29 &   1 &   1 & 0.032 \\ 
52636-0967-545 & 11:44:55.15 &  +49:52:10.9 &  1.9617 & 12.77 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53062-1445-525 & 11:45:00.16 &  +43:28:45.2 &  1.8894 &  5.67 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53142-1609-284 & 11:45:00.22 &  +11:31:07.7 &  3.6600 &  5.32 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53877-2510-270 & 11:45:02.42 &  +23:39:18.0 &  2.1637 &  5.87 &   0 &   0.77 &   3 &   2 & 0.075 \\ 
52059-0597-622 & 11:45:02.89 &  +64:57:25.7 &  1.9678 & 17.77 &   0 &   2.29 &   3 &   2 & 0.099 \\ 
53877-2510-268 & 11:45:03.02 &  +23:45:27.5 &  2.0392 & 15.91 &   0 &   2.61 &   3 &   2 & 0.091 \\ 
52059-0597-027 & 11:45:03.90 &  +63:59:02.6 &  2.2141 & 14.99 &   0 &   1.47 &   2 &   2 & 0.099 \\ 
52319-0776-587 & 11:45:04.94 &  +62:46:24.2 &  2.5221 & 17.79 &   0 &   1.72 &   5 &   2 & 0.113 \\ 
53473-2008-048 & 11:45:05.62 &  +31:38:15.2 &  1.7520 & 11.55 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53083-1367-093 & 11:45:08.83 &  +44:16:57.8 &  3.0182 & 10.36 &   0 &   1.52 &   3 &   2 & 0.090 \\ 
53875-2508-580 & 11:45:12.50 &  +17:58:03.7 &  1.7778 &  9.07 &  12 &   1.51 &   4 &   2 & 0.135 \\ 
53386-1970-227 & 11:45:14.18 &  +39:47:15.9 &  4.0610 & 10.80 &   0 &   2.50 &   1 &   0 & \nodata \\ 
53376-1761-138 & 11:45:15.63 &  +13:51:24.4 &  1.7544 & 10.07 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52759-1016-375 & 11:45:16.71 &  +55:52:55.7 &  2.2444 & 17.97 &   0 &   2.47 &   1 &   1 & 0.043 \\ 
52282-0328-592 & 11:45:17.64 & --02:22:02.3 &  3.0962 &  8.49 &   0 &   1.54 &   1 &   0 & \nodata \\ 
53882-2511-398 & 11:45:20.76 &  +23:08:00.9 &  3.3034 & 13.58 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53466-1972-008 & 11:45:21.82 &  +39:26:27.0 &  1.7418 &  6.85 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53415-1762-314 & 11:45:21.95 &  +14:33:14.0 &  1.7931 &  7.66 &   0 &   1.29 &   2 &   2 & 0.069 \\ 
53473-2008-570 & 11:45:25.96 &  +32:04:42.3 &  1.7628 &  9.56 &   0 &   2.70 &   0 &   0 & \nodata \\ 
54180-2509-258 & 11:45:26.88 &  +18:49:36.0 &  1.7428 &  8.10 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53493-2012-620 & 11:45:27.32 &  +36:02:32.8 &  2.6006 &  9.92 &   0 &   1.36 &   2 &   2 & 0.087 \\ 
52734-1015-630 & 11:45:27.88 &  +54:51:51.3 &  3.0824 & 10.56 &   0 &   0.86 &   1 &   0 & \nodata \\ 
53875-2508-081 & 11:45:28.75 &  +16:31:17.7 &  1.9824 & 10.83 &   0 &   1.30 &   2 &   1 & 0.068 \\ 
52759-1016-438 & 11:45:29.00 &  +55:16:27.1 &  2.3082 &  7.86 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53137-1620-058 & 11:45:31.27 &  +06:40:28.0 &  3.6047 &  5.98 &   0 &   0.90 &   0 &   0 & \nodata \\ 
51994-0514-453 & 11:45:33.66 &  +03:16:55.2 &  2.2340 &  5.27 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53442-1997-451 & 11:45:33.75 &  +38:56:47.1 &  2.2837 & 26.75 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53442-1997-483 & 11:45:33.96 &  +38:25:22.8 &  2.1748 & 12.04 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52636-0967-557 & 11:45:34.27 &  +49:35:59.0 &  2.9832 &  5.49 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51959-0283-165 & 11:45:34.51 & --00:43:38.6 &  1.7481 &  8.28 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53875-2508-591 & 11:45:34.56 &  +17:14:19.5 &  3.1294 & 10.44 &   0 &   1.39 &   3 &   2 & 0.112 \\ 
53442-1997-166 & 11:45:36.27 &  +37:49:27.4 &  2.1883 &  4.96 &   0 &   1.35 &   1 &   1 & 0.038 \\ 
52056-0329-414 & 11:45:38.56 & --01:16:56.0 &  2.2498 &  6.12 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53383-1621-169 & 11:45:39.61 &  +06:55:07.8 &  1.7808 &  8.44 &   0 &   2.16 &   0 &   0 & \nodata \\ 
51959-0283-176 & 11:45:47.55 & --00:31:06.7 &  2.0429 & 12.55 &   0 &   1.20 &   2 &   1 & 0.044 \\ 
53386-1970-438 & 11:45:48.41 &  +40:46:51.6 &  1.7859 &  4.95 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52765-1311-143 & 11:45:48.52 &  +56:50:59.5 &  2.2966 &  7.10 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53875-2508-093 & 11:45:48.61 &  +16:10:51.7 &  1.9907 & 11.48 &   0 &   1.33 &   1 &   1 & 0.066 \\ 
53877-2510-201 & 11:45:49.76 &  +24:18:34.5 &  2.5953 & 10.72 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53142-1609-296 & 11:45:50.05 &  +11:34:59.5 &  1.9598 &  6.70 &   0 &   1.45 &   3 &   2 & 0.071 \\ 
53877-2510-416 & 11:45:50.58 &  +25:14:25.8 &  3.3792 &  4.59 &   0 &   2.74 &   8 &   3 & 0.170 \\ 
51994-0514-088 & 11:45:51.66 &  +01:26:06.6 &  2.2780 & 11.04 &   0 &   1.35 &   1 &   1 & 0.083 \\ 
53383-1621-292 & 11:45:53.63 &  +06:16:56.8 &  2.5230 & 18.24 &   0 &   1.41 &   4 &   1 & 0.051 \\ 
52373-0839-453 & 11:45:54.48 &  +05:53:46.3 &  2.3014 &  6.95 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53792-2221-557 & 11:45:54.55 &  +27:21:26.4 &  1.8505 &  5.54 &   0 &   0.79 &   2 &   1 & 0.060 \\ 
53799-2222-538 & 11:45:56.15 &  +30:38:57.4 &  1.7873 & 12.88 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53383-1621-462 & 11:45:57.84 &  +08:00:29.0 &  2.3527 &  4.10 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53083-1367-033 & 11:45:58.30 &  +43:36:36.2 &  1.7404 &  9.23 &   0 &   1.06 &   2 &   0 & \nodata \\ 
54502-2881-101 & 11:45:58.32 &  +58:56:02.0 &  2.1739 &  4.11 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52734-1015-624 & 11:46:02.65 &  +54:48:00.4 &  1.8247 &  5.06 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53386-1970-243 & 11:46:03.39 &  +39:31:41.7 &  2.0712 & 11.06 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53875-2508-120 & 11:46:05.27 &  +17:02:45.3 &  1.8900 &  7.74 &   0 &   1.32 &   1 &   1 & 0.036 \\ 
52316-0598-392 & 11:46:08.55 &  +65:01:05.6 &  2.0496 & 12.31 &   0 &   1.50 &   2 &   1 & 0.042 \\ 
53882-2511-390 & 11:46:09.81 &  +23:06:13.7 &  3.0135 &  4.59 &   0 &   1.31 &   1 &   1 & 0.098 \\ 
53142-1609-341 & 11:46:12.88 &  +12:42:33.9 &  2.2594 &  4.63 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53799-2222-495 & 11:46:17.25 &  +29:48:42.3 &  2.5794 &  4.04 &   0 &   0.77 &   1 &   1 & 0.044 \\ 
53137-1620-119 & 11:46:21.27 &  +07:19:50.3 &  1.8666 &  4.16 &   0 &   0.94 &   2 &   2 & 0.113 \\ 
53877-2510-165 & 11:46:21.59 &  +24:07:35.1 &  3.0049 &  6.65 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53415-1762-360 & 11:46:23.61 &  +14:55:23.6 &  2.5545 &  4.97 &   0 &   2.53 &   4 &   3 & 0.149 \\ 
53062-1445-119 & 11:46:24.22 &  +42:09:14.3 &  3.7344 & 10.02 &   0 &   1.32 &   7 &   1 & 0.035 \\ 
52368-0881-243 & 11:46:27.57 &  +51:03:02.1 &  2.3385 &  4.17 &   0 &   2.50 &   1 &   1 & 0.064 \\ 
52368-0881-256 & 11:46:32.58 &  +51:24:22.0 &  3.1969 &  4.05 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52374-0840-354 & 11:46:33.31 &  +05:06:55.8 &  2.3150 &  9.23 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53473-2008-565 & 11:46:36.75 &  +32:00:04.1 &  1.7563 & 19.40 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53080-1446-346 & 11:46:36.88 &  +47:23:13.4 &  1.8932 &  6.37 &   0 &   0.84 &   1 &   1 & 0.040 \\ 
53875-2508-586 & 11:46:37.09 &  +17:43:15.3 &  1.8468 &  4.81 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54179-2506-033 & 11:46:37.54 &  +19:31:54.6 &  2.1479 &  5.25 &   0 &   0.71 &   1 &   0 & \nodata \\ 
52316-0598-290 & 11:46:41.25 &  +63:44:29.2 &  1.7275 &  8.04 &   0 &   1.81 &   2 &   1 & 0.046 \\ 
52373-0839-504 & 11:46:44.02 &  +05:38:12.3 &  2.3584 &  5.84 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51959-0283-049 & 11:46:46.40 & --01:05:54.2 &  2.1180 & 11.60 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53792-2221-542 & 11:46:46.53 &  +27:28:45.0 &  1.7628 &  4.23 &   0 &   2.86 &   0 &   0 & \nodata \\ 
51994-0514-119 & 11:46:46.72 &  +01:56:03.9 &  2.6506 &  4.63 &   0 &   2.47 &   4 &   2 & 0.061 \\ 
53473-2008-610 & 11:46:47.41 &  +32:12:09.3 &  3.8025 &  6.57 &   0 &   1.34 &   1 &   1 & 0.026 \\ 
53054-1444-004 & 11:46:47.79 &  +46:20:37.2 &  1.7290 & 11.39 &   0 &   2.08 &   1 &   0 & \nodata \\ 
53875-2508-051 & 11:46:49.79 &  +16:29:15.3 &  1.7504 &  6.56 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53491-2097-456 & 11:46:50.70 &  +34:43:17.1 &  2.1772 &  4.12 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53383-1621-158 & 11:46:50.81 &  +07:23:58.6 &  2.2988 &  6.22 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53875-2508-068 & 11:46:53.06 &  +16:44:25.3 &  2.4495 & 21.42 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53383-1621-505 & 11:46:53.30 &  +08:03:48.3 &  3.9960 & 11.08 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53084-1368-255 & 11:46:53.63 &  +44:27:06.7 &  2.7007 &  6.83 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53875-2508-638 & 11:46:53.90 &  +17:18:09.0 &  2.3219 &  5.67 &   0 &   1.28 &   5 &   2 & 0.094 \\ 
52760-1225-078 & 11:46:56.65 &  +09:48:33.9 &  1.8724 & 18.38 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53383-1621-513 & 11:46:57.15 &  +07:47:46.0 &  2.1581 & 11.46 &   0 &   1.45 &   3 &   3 & 0.124 \\ 
53138-1608-019 & 11:46:58.57 &  +11:16:18.9 &  2.5103 &  8.73 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53062-1445-052 & 11:46:58.78 &  +41:28:50.8 &  1.8041 & 11.14 &   0 &   1.79 &   0 &   0 & \nodata \\ 
51994-0514-058 & 11:46:59.96 &  +01:23:52.2 &  2.5936 &  9.34 &   0 &   1.30 &   4 &   2 & 0.070 \\ 
53142-1609-333 & 11:47:04.00 &  +13:04:03.3 &  2.3610 &  4.60 &   0 &   1.17 &   2 &   1 & 0.043 \\ 
53875-2508-636 & 11:47:05.88 &  +17:22:39.1 &  3.5984 &  6.62 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52320-0777-240 & 11:47:06.13 &  +61:48:50.9 &  1.9198 & 10.52 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53493-2012-004 & 11:47:06.51 &  +35:31:50.4 &  1.9856 &  7.15 &   0 &   2.68 &   1 &   1 & 0.053 \\ 
52056-0329-202 & 11:47:07.35 & --03:27:49.2 &  2.2318 &  4.63 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53415-1762-288 & 11:47:08.76 &  +13:58:48.8 &  1.7117 &  4.52 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53142-1609-338 & 11:47:09.25 &  +13:21:18.3 &  3.3596 &  7.47 &   0 &   2.31 &   2 &   1 & 0.046 \\ 
52781-1312-246 & 11:47:09.38 &  +56:15:04.2 &  1.7940 &  8.03 &   0 &   2.03 &   1 &   1 & 0.033 \\ 
52765-1311-048 & 11:47:09.52 &  +56:11:28.4 &  1.7116 &  7.20 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53436-2035-269 & 11:47:09.52 &  +35:31:57.4 &  2.1903 &  8.14 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53875-2508-050 & 11:47:11.12 &  +16:06:01.7 &  1.8510 &  5.19 &   0 &   1.29 &   2 &   1 & 0.039 \\ 
53493-2012-632 & 11:47:13.01 &  +36:27:02.4 &  3.7940 &  9.80 &   0 &   2.32 &   2 &   1 & 0.041 \\ 
54180-2509-450 & 11:47:13.13 &  +21:11:20.8 &  2.2053 &  7.59 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53083-1367-059 & 11:47:13.98 &  +44:25:43.4 &  2.1107 &  7.29 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53491-2097-449 & 11:47:14.24 &  +35:08:20.3 &  1.9166 &  4.79 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53442-1997-548 & 11:47:18.53 &  +37:56:52.2 &  2.0157 & 10.80 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52367-0880-583 & 11:47:19.89 &  +52:29:23.1 &  1.9896 &  9.73 &   0 &   0.82 &   3 &   0 & \nodata \\ 
53882-2511-232 & 11:47:21.29 &  +21:17:57.3 &  2.2858 & 10.08 &   0 &   2.74 &   1 &   1 & 0.055 \\ 
53875-2508-031 & 11:47:22.41 &  +17:08:16.7 &  1.9295 &  8.53 &   0 &   0.79 &   3 &   1 & 0.040 \\ 
53875-2508-042 & 11:47:23.38 &  +16:14:53.4 &  4.0363 &  8.32 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52411-0953-439 & 11:47:23.70 &  +59:50:07.0 &  1.7606 &  7.82 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53062-1445-563 & 11:47:28.96 &  +43:24:48.8 &  1.7397 & 10.06 &   0 &   0.86 &   2 &   0 & \nodata \\ 
53793-2223-347 & 11:47:29.55 &  +27:56:29.4 &  1.8499 & 11.28 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53877-2510-152 & 11:47:29.98 &  +24:48:13.9 &  1.9392 & 12.42 &   0 &   1.37 &   1 &   1 & 0.032 \\ 
52706-1017-348 & 11:47:31.43 &  +55:33:03.9 &  2.2507 &  8.99 &   0 &   1.36 &   3 &   1 & 0.098 \\ 
52734-1226-147 & 11:47:31.80 &  +09:20:34.0 &  1.7615 &  4.43 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53792-2221-604 & 11:47:32.56 &  +28:25:07.5 &  1.9084 & 14.82 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53383-1621-553 & 11:47:34.03 &  +07:42:39.5 &  1.7957 & 11.05 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53875-2508-627 & 11:47:34.40 &  +17:46:55.9 &  2.0037 & 10.03 &   0 &   1.38 &   2 &   1 & 0.042 \\ 
53137-1620-623 & 11:47:37.78 &  +07:42:39.1 &  2.0313 &  4.78 &   0 &   2.42 &   1 &   1 & 0.032 \\ 
53799-2222-550 & 11:47:38.35 &  +30:17:17.5 &  3.3810 & 10.68 &   0 &   0.77 &   5 &   2 & 0.101 \\ 
53142-1609-281 & 11:47:40.42 &  +11:09:50.7 &  1.8951 &  8.40 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54180-2509-155 & 11:47:40.92 &  +19:48:54.3 &  2.1188 &  4.20 &   0 &   1.15 &   1 &   1 & 0.080 \\ 
52056-0329-493 & 11:47:43.24 & --01:55:27.5 &  3.1480 &  8.16 &   0 &   1.18 &   1 &   1 & 0.039 \\ 
51959-0283-010 & 11:47:45.57 & --00:56:09.4 &  1.9410 &  6.55 &   0 &   1.40 &   2 &   1 & 0.040 \\ 
51959-0283-607 & 11:47:52.67 &  +01:04:30.7 &  2.0732 &  6.99 &   0 &   2.11 &   7 &   3 & 0.157 \\ 
52734-1226-126 & 11:47:53.14 &  +08:47:37.8 &  2.2193 &  4.36 &   0 &   1.06 &   1 &   1 & 0.028 \\ 
52411-0953-464 & 11:47:54.02 &  +60:26:32.4 &  2.2710 &  5.04 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53442-1997-552 & 11:47:56.16 &  +38:26:28.6 &  1.7283 &  6.10 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53882-2514-355 & 11:47:57.68 &  +24:53:06.8 &  1.9156 & 12.84 &   0 &   3.13 &   0 &   0 & \nodata \\ 
54180-2509-139 & 11:47:58.33 &  +18:32:51.3 &  1.9005 & 18.48 &   0 &   1.39 &   2 &   2 & 0.095 \\ 
52734-1226-515 & 11:48:00.31 &  +10:42:35.3 &  1.9345 &  8.49 &   0 &   1.22 &   1 &   1 & 0.034 \\ 
52411-0953-474 & 11:48:01.41 &  +59:46:22.9 &  2.3061 &  9.64 &   0 &   2.05 &   1 &   1 & 0.060 \\ 
53415-1762-226 & 11:48:01.57 &  +14:44:43.5 &  3.2385 &  9.17 &   0 &   2.72 &   2 &   1 & 0.051 \\ 
53446-1991-291 & 11:48:02.04 &  +31:24:58.1 &  2.1030 &  4.93 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52368-0881-361 & 11:48:03.53 &  +53:00:46.5 &  2.1200 &  9.99 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53799-2222-563 & 11:48:03.76 &  +30:45:55.5 &  2.2209 &  5.39 &   0 &   1.42 &   2 &   2 & 0.076 \\ 
53799-2222-106 & 11:48:04.39 &  +29:29:43.5 &  1.8448 &  9.10 &   0 &   1.79 &   1 &   0 & \nodata \\ 
52373-0839-110 & 11:48:05.50 &  +04:39:14.7 &  1.7663 & 10.31 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53491-2097-043 & 11:48:06.82 &  +32:42:02.4 &  1.9397 &  5.65 &   0 &   1.06 &   2 &   2 & 0.070 \\ 
53877-2510-552 & 11:48:13.80 &  +25:34:48.1 &  2.2974 &  5.09 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53142-1609-244 & 11:48:13.84 &  +11:19:21.6 &  1.9347 &  6.05 &   0 &   1.24 &   4 &   2 & 0.103 \\ 
53137-1620-639 & 11:48:15.59 &  +07:26:38.7 &  2.2102 &  4.27 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53442-1997-109 & 11:48:16.19 &  +37:43:55.3 &  3.2900 &  7.78 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53376-1761-007 & 11:48:17.70 &  +13:59:49.8 &  1.8756 & 10.19 &   0 &   1.51 &   4 &   2 & 0.072 \\ 
53799-2222-094 & 11:48:18.98 &  +28:56:06.9 &  3.6481 & 11.91 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53138-1608-587 & 11:48:19.47 &  +12:33:44.2 &  2.2522 &  6.13 &   0 &   0.65 &   2 &   2 & 0.100 \\ 
53877-2510-549 & 11:48:20.37 &  +25:43:53.3 &  2.1292 &  4.72 &   0 &   1.22 &   1 &   1 & 0.067 \\ 
52368-0881-205 & 11:48:21.04 &  +51:13:10.0 &  1.8721 & 11.16 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53120-1447-305 & 11:48:21.10 &  +41:51:33.6 &  1.9155 &  8.56 &   0 &   2.48 &   1 &   0 & \nodata \\ 
53383-1621-064 & 11:48:24.67 &  +06:57:47.6 &  2.0222 &  7.71 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53142-1609-429 & 11:48:24.96 &  +12:58:35.1 &  1.9778 &  4.01 &   0 &   1.47 &   2 &   2 & 0.092 \\ 
52759-1016-485 & 11:48:29.32 &  +55:36:46.4 &  2.3132 & 14.06 &   0 &   1.42 &   1 &   1 & 0.037 \\ 
52373-0839-120 & 11:48:29.77 &  +04:57:30.4 &  2.0925 &  4.56 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53120-1447-360 & 11:48:30.21 &  +42:55:21.4 &  1.9461 &  5.03 &   0 &   1.93 &   3 &   0 & \nodata \\ 
52320-0777-201 & 11:48:30.99 &  +61:06:08.5 &  3.1465 & 13.79 &   0 &   1.36 &   4 &   2 & 0.089 \\ 
53383-1621-594 & 11:48:32.37 &  +07:49:23.4 &  2.5124 &  9.36 &   0 &   2.21 &   3 &   2 & 0.109 \\ 
54502-2881-630 & 11:48:32.99 &  +59:34:01.7 &  2.2809 &  6.36 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52373-0839-611 & 11:48:33.52 &  +05:43:33.2 &  2.0796 & 15.24 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53054-1444-038 & 11:48:35.08 &  +46:56:02.0 &  2.1417 &  7.26 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53415-1762-375 & 11:48:36.43 &  +16:05:16.4 &  1.8148 &  6.53 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53877-2512-351 & 11:48:37.42 &  +17:19:25.7 &  1.7999 &  4.09 &   0 &   2.33 &   2 &   1 & 0.054 \\ 
53080-1446-310 & 11:48:40.87 &  +47:16:23.0 &  2.9991 &  5.00 &   0 &   1.17 &   1 &   0 & \nodata \\ 
54141-2513-315 & 11:48:43.54 &  +22:07:08.8 &  1.9623 &  5.47 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53882-2511-137 & 11:48:43.87 &  +22:04:29.1 &  4.2654 &  4.60 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53877-2510-491 & 11:48:48.46 &  +25:11:24.0 &  2.4584 &  4.03 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53491-2097-571 & 11:48:48.61 &  +34:24:50.6 &  1.7977 & 10.65 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53054-1444-010 & 11:48:49.04 &  +46:18:09.0 &  2.3082 &  6.18 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51994-0514-597 & 11:48:49.82 &  +02:44:31.3 &  1.9003 &  6.15 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52734-1226-531 & 11:48:51.30 &  +10:48:24.5 &  2.1267 & 12.65 &   0 &   2.27 &   1 &   1 & 0.082 \\ 
53882-2511-552 & 11:48:51.46 &  +23:13:40.4 &  3.0907 & 11.14 &   0 &   1.45 &   3 &   2 & 0.164 \\ 
52765-1311-542 & 11:48:52.42 &  +57:34:08.8 &  1.9429 &  6.01 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53080-1446-339 & 11:48:54.23 &  +48:13:42.7 &  2.0436 & 10.61 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52411-0953-200 & 11:48:57.22 &  +59:41:53.9 &  2.1200 &  6.69 &   0 &   2.19 &   2 &   1 & 0.068 \\ 
53062-1445-009 & 11:48:57.83 &  +41:22:27.1 &  1.7859 &  9.63 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52051-0515-310 & 11:49:00.34 &  +01:51:17.0 &  2.0619 & 24.74 &   0 &   2.22 &   1 &   1 & 0.044 \\ 
53142-1609-125 & 11:49:00.90 &  +11:20:25.6 &  3.6233 &  8.13 &   0 &   1.08 &   4 &   2 & 0.133 \\ 
53376-1761-071 & 11:49:02.70 &  +14:43:28.0 &  2.1905 &  6.11 &   0 &   2.24 &   1 &   1 & 0.042 \\ 
53882-2511-116 & 11:49:09.77 &  +21:14:11.0 &  1.7592 &  6.78 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52734-1226-082 & 11:49:11.03 &  +08:42:09.9 &  1.7632 &  4.04 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52316-0598-375 & 11:49:12.92 &  +65:46:14.4 &  2.1558 &  9.65 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53877-2510-558 & 11:49:13.11 &  +25:54:30.2 &  3.0096 & 11.49 &   0 &   1.66 &   1 &   1 & 0.059 \\ 
52316-0598-430 & 11:49:13.75 &  +65:07:01.6 &  1.8422 &  5.92 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54502-2881-606 & 11:49:14.66 &  +60:24:34.5 &  2.0186 & 27.23 &   0 &   1.45 &   1 &   1 & 0.041 \\ 
53793-2223-326 & 11:49:14.88 &  +28:13:08.7 &  4.5530 & 10.23 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53383-1621-039 & 11:49:15.43 &  +07:18:56.9 &  2.5695 &  6.82 &   0 &   0.73 &   3 &   2 & 0.148 \\ 
53376-1761-077 & 11:49:15.75 &  +14:52:37.0 &  2.0960 &  8.69 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53491-2097-511 & 11:49:15.94 &  +34:14:47.1 &  2.0827 &  4.70 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52373-0839-589 & 11:49:16.37 &  +05:20:31.6 &  1.9496 &  4.38 &   0 &   0.76 &   1 &   1 & 0.102 \\ 
53386-1970-460 & 11:49:16.81 &  +40:53:10.6 &  1.7393 &  5.20 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53084-1368-407 & 11:49:18.49 &  +45:04:56.5 &  1.8482 & 16.12 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53386-1970-445 & 11:49:22.73 &  +41:25:48.6 &  1.8970 &  6.48 &   0 &   2.31 &   0 &   0 & \nodata \\ 
54180-2509-055 & 11:49:23.11 &  +18:48:57.2 &  4.2678 &  5.88 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53436-2035-438 & 11:49:25.40 &  +36:22:28.6 &  3.6080 &  6.75 &   0 &   1.47 &   1 &   0 & \nodata \\ 
51955-0492-117 & 11:49:25.64 &  +66:59:49.5 &  2.2403 &  7.70 &   0 &   1.33 &   3 &   3 & 0.194 \\ 
52316-0598-424 & 11:49:26.20 &  +65:11:35.5 &  2.0001 & 13.17 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52734-1226-524 & 11:49:28.80 &  +10:53:19.5 &  2.2338 &  8.00 &   0 &   1.60 &   1 &   0 & \nodata \\ 
53491-2097-019 & 11:49:30.83 &  +32:57:14.0 &  3.0074 &  6.14 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53882-2511-111 & 11:49:32.06 &  +21:11:43.8 &  1.7625 &  8.32 &   0 &   2.68 &   2 &   2 & 0.144 \\ 
53415-1762-379 & 11:49:34.97 &  +15:54:17.5 &  2.3281 &  9.48 &   0 &   2.12 &   4 &   2 & 0.073 \\ 
52373-0839-061 & 11:49:35.52 &  +04:40:26.6 &  4.0728 &  6.29 &   0 &   1.50 &   2 &   1 & 0.041 \\ 
52051-0515-317 & 11:49:36.35 &  +02:02:49.2 &  1.7341 &  9.11 &   0 &   1.53 &   1 &   1 & 0.033 \\ 
54502-2881-631 & 11:49:39.05 &  +59:56:03.7 &  1.7575 &  8.50 &   0 &   0.84 &   0 &   0 & \nodata \\ 
51994-0514-620 & 11:49:43.07 &  +03:07:09.2 &  1.9316 &  6.89 &   0 &   2.39 &   1 &   1 & 0.057 \\ 
54141-2513-313 & 11:49:44.03 &  +21:55:21.3 &  3.1909 & 14.35 &   0 &   2.25 &   2 &   1 & 0.047 \\ 
53877-2512-334 & 11:49:46.61 &  +18:13:17.7 &  3.4290 &  5.40 &   0 &   0.93 &   3 &   3 & 0.125 \\ 
52765-1311-113 & 11:49:46.92 &  +56:50:48.0 &  3.4695 &  7.30 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51959-0283-638 & 11:49:48.80 &  +00:08:55.9 &  1.9692 &  8.04 &   0 &   1.57 &   1 &   1 & 0.036 \\ 
52734-1226-041 & 11:49:49.78 &  +08:44:42.8 &  1.7075 &  7.79 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52056-0329-059 & 11:49:50.07 & --03:28:16.7 &  3.2207 &  4.06 &   0 &   2.95 &   1 &   0 & \nodata \\ 
53815-2224-292 & 11:49:50.18 &  +29:05:12.2 &  1.9860 &  5.23 &  12 &   1.50 &   4 &   1 & 0.038 \\ 
53383-1621-026 & 11:49:52.12 &  +07:12:23.3 &  1.7901 &  4.18 &   0 &   2.82 &   1 &   1 & 0.041 \\ 
53882-2514-381 & 11:49:53.76 &  +25:20:28.6 &  1.9812 &  5.54 &   0 &   1.36 &   1 &   1 & 0.080 \\ 
53793-2223-278 & 11:49:54.42 &  +27:11:28.4 &  1.7438 & 13.30 &   0 &   1.53 &   1 &   1 & 0.046 \\ 
54502-2881-623 & 11:49:57.44 &  +59:34:33.1 &  2.2577 &  4.91 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53882-2514-400 & 11:49:58.94 &  +24:56:24.3 &  1.7143 &  7.75 &   0 &   1.41 &   1 &   0 & \nodata \\ 
53436-2035-475 & 11:50:01.59 &  +36:05:03.0 &  1.9069 &  4.46 &   0 &   2.05 &   1 &   1 & 0.034 \\ 
53386-1970-098 & 11:50:02.38 &  +39:40:41.5 &  3.1314 &  7.54 &   0 &   1.64 &   4 &   3 & 0.187 \\ 
52373-0839-006 & 11:50:10.69 &  +04:09:30.7 &  1.9932 &  4.95 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52368-0881-163 & 11:50:11.78 &  +51:59:18.5 &  2.1142 &  7.46 &   0 &   1.79 &   1 &   1 & 0.043 \\ 
53084-1368-202 & 11:50:13.26 &  +44:05:11.4 &  1.9602 &  9.65 &   0 &   1.47 &   1 &   1 & 0.038 \\ 
52734-1226-076 & 11:50:15.80 &  +09:55:29.2 &  3.8089 & 10.51 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53080-1446-383 & 11:50:20.83 &  +47:50:18.3 &  2.0939 &  4.32 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51955-0492-521 & 11:50:21.42 &  +68:28:36.0 &  2.1808 &  5.02 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52636-0967-618 & 11:50:21.93 &  +50:06:15.2 &  2.8228 & 11.94 &   0 &   0.76 &   3 &   2 & 0.073 \\ 
53415-1762-402 & 11:50:23.00 &  +16:04:37.6 &  2.9533 &  5.28 &   0 &   0.98 &   2 &   0 & \nodata \\ 
53433-2027-339 & 11:50:23.01 &  +38:51:23.7 &  1.8118 & 10.00 &   0 &   1.69 &   1 &   1 & 0.027 \\ 
52411-0953-493 & 11:50:23.83 &  +59:48:33.3 &  1.9599 & 11.86 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53446-1991-365 & 11:50:24.36 &  +33:02:05.2 &  1.8052 &  6.09 &   0 &   0.70 &   2 &   1 & 0.060 \\ 
53792-2221-635 & 11:50:24.71 &  +27:35:07.5 &  3.5801 &  8.04 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53877-2510-530 & 11:50:29.44 &  +25:20:13.6 &  2.0558 &  5.76 &   0 &   1.78 &   1 &   1 & 0.045 \\ 
53142-1609-090 & 11:50:29.70 &  +11:13:17.3 &  1.8719 &  6.32 &   0 &   2.82 &   1 &   0 & \nodata \\ 
53799-2222-586 & 11:50:33.95 &  +30:09:19.3 &  2.3067 &  4.29 &   0 &   2.66 &   1 &   1 & 0.032 \\ 
52316-0598-472 & 11:50:34.18 &  +64:51:13.7 &  1.8177 &  5.22 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52316-0598-403 & 11:50:34.53 &  +65:39:28.2 &  2.2158 &  6.96 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53385-1622-273 & 11:50:38.50 &  +07:18:14.3 &  1.9761 &  4.51 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52781-1312-413 & 11:50:39.16 &  +58:02:59.2 &  1.7447 &  5.27 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52411-0953-081 & 11:50:41.98 &  +58:35:49.2 &  2.5366 &  4.20 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53882-2511-078 & 11:50:42.75 &  +21:13:48.9 &  1.8187 &  6.97 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53877-2510-632 & 11:50:42.93 &  +25:28:32.2 &  1.7850 &  9.45 &   0 &   2.52 &   0 &   0 & \nodata \\ 
51943-0284-273 & 11:50:43.86 & --00:23:54.1 &  1.9776 &  7.67 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51955-0492-526 & 11:50:44.43 &  +68:13:22.0 &  2.7909 & 22.73 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53062-1445-638 & 11:50:45.61 &  +42:40:01.1 &  3.8697 & 12.25 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53142-1609-443 & 11:50:46.97 &  +13:32:57.6 &  3.2668 &  5.90 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53385-1622-276 & 11:50:48.59 &  +07:19:52.2 &  3.2316 & 10.06 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52412-0968-307 & 11:50:50.92 &  +49:44:37.6 &  1.8489 &  6.54 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53882-2514-276 & 11:50:53.14 &  +24:22:30.2 &  4.0374 &  7.56 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52759-1016-094 & 11:50:53.44 &  +53:48:05.2 &  1.8864 &  4.18 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53882-2514-274 & 11:50:54.54 &  +24:33:26.5 &  2.4246 &  4.77 &   0 &   1.09 &   2 &   2 & 0.067 \\ 
53436-2035-173 & 11:50:55.70 &  +35:48:14.1 &  2.2670 & 21.48 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52411-0953-498 & 11:50:56.13 &  +60:25:03.4 &  1.7636 &  4.21 &   0 &   1.29 &   1 &   1 & 0.066 \\ 
52765-1311-078 & 11:50:58.04 &  +56:53:06.6 &  2.2040 &  5.50 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51943-0284-402 & 11:50:58.72 &  +00:55:04.3 &  1.7527 & 17.70 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53144-1610-296 & 11:50:58.85 &  +11:42:46.6 &  1.9531 &  4.70 &  12 &   1.18 &   4 &   0 & \nodata \\ 
52374-0840-210 & 11:51:01.60 &  +03:59:04.5 &  2.0116 &  4.34 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53882-2514-388 & 11:51:02.39 &  +25:01:34.8 &  2.0685 &  7.20 &   0 &   0.86 &   1 &   1 & 0.081 \\ 
53386-1970-505 & 11:51:02.75 &  +40:44:16.6 &  1.7139 &  8.22 &   0 &   1.32 &   2 &   1 & 0.065 \\ 
52368-0881-469 & 11:51:02.80 &  +52:55:01.4 &  3.0165 &  4.30 &   0 &   0.92 &   4 &   1 & 0.054 \\ 
52370-0330-424 & 11:51:04.26 & --02:04:50.1 &  1.9206 &  5.40 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52759-1016-577 & 11:51:04.46 &  +55:40:48.3 &  1.9447 & 12.87 &   0 &   0.82 &   1 &   0 & \nodata \\ 
54141-2513-242 & 11:51:04.75 &  +21:01:38.3 &  1.7477 &  4.41 &   0 &   0.84 &   1 &   1 & 0.037 \\ 
51943-0284-386 & 11:51:05.33 &  +00:29:28.3 &  1.7744 &  5.55 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52733-1227-387 & 11:51:05.43 &  +10:39:41.1 &  3.9180 &  8.29 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53469-2099-341 & 11:51:07.70 &  +34:32:44.9 &  2.1588 &  5.31 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53491-2097-591 & 11:51:08.24 &  +33:41:51.6 &  2.1391 &  9.89 &   0 &   1.44 &   1 &   1 & 0.035 \\ 
53491-2097-621 & 11:51:12.85 &  +33:44:15.3 &  2.1539 & 12.87 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53877-2512-438 & 11:51:13.04 &  +17:38:02.1 &  2.2202 &  4.44 &   0 &   1.29 &   2 &   1 & 0.046 \\ 
51943-0284-412 & 11:51:15.38 &  +00:38:26.9 &  1.8805 &  6.16 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53386-1970-532 & 11:51:21.78 &  +40:52:09.3 &  1.8228 &  4.86 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53793-2223-439 & 11:51:23.82 &  +27:57:52.8 &  3.3063 &  5.15 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53877-2512-246 & 11:51:24.78 &  +16:27:04.6 &  2.1221 &  6.49 &   0 &   0.83 &   4 &   2 & 0.088 \\ 
52374-0840-420 & 11:51:27.51 &  +06:00:22.6 &  1.7050 &  4.75 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53436-2035-163 & 11:51:30.48 &  +35:36:24.9 &  3.5808 & 11.41 &   0 &   2.82 &   1 &   1 & 0.040 \\ 
52374-0840-412 & 11:51:31.98 &  +05:51:55.3 &  1.7814 &  4.95 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53436-2035-124 & 11:51:33.64 &  +35:00:51.7 &  1.7625 &  7.40 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52759-1016-556 & 11:51:33.78 &  +55:20:12.1 &  1.9765 &  8.43 &   0 &   1.39 &   2 &   1 & 0.075 \\ 
53142-1609-524 & 11:51:34.03 &  +13:28:17.8 &  1.8567 &  4.68 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52051-0515-236 & 11:51:38.05 &  +02:06:10.4 &  2.2581 &  7.15 &   0 &   0.62 &   2 &   1 & 0.072 \\ 
51955-0492-562 & 11:51:39.75 &  +68:32:26.1 &  1.8239 &  6.95 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53080-1446-370 & 11:51:42.51 &  +48:09:55.8 &  2.1332 &  9.68 &   0 &   3.70 &   1 &   1 & 0.077 \\ 
53877-2512-427 & 11:51:45.08 &  +17:48:58.3 &  3.1237 &  7.38 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53415-1762-484 & 11:51:45.26 &  +15:16:51.8 &  2.9980 &  5.26 &   0 &   1.48 &   1 &   1 & 0.044 \\ 
51955-0492-074 & 11:51:46.04 &  +66:43:08.3 &  1.9458 &  4.55 &   0 &   2.76 &   2 &   2 & 0.066 \\ 
52733-1227-324 & 11:51:48.02 &  +10:50:26.2 &  2.0688 & 11.03 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53877-2512-426 & 11:51:48.97 &  +17:47:08.2 &  1.7612 &  7.50 &   0 &   0.87 &   2 &   1 & 0.039 \\ 
52733-1227-245 & 11:51:49.40 &  +09:15:17.7 &  1.8747 &  9.81 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53415-1762-087 & 11:51:50.60 &  +13:43:16.2 &  1.9741 &  7.47 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53882-2511-575 & 11:51:51.69 &  +22:42:10.8 &  3.8266 &  6.27 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53415-1762-495 & 11:51:53.86 &  +15:09:44.9 &  3.0549 &  5.70 &   0 &   1.50 &   3 &   3 & 0.119 \\ 
53793-2223-467 & 11:51:54.00 &  +27:33:31.2 &  2.1466 &  7.30 &   0 &   1.52 &   7 &   4 & 0.214 \\ 
51943-0284-128 & 11:51:54.84 & --00:59:04.6 &  1.9278 & 12.13 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52374-0840-223 & 11:51:58.48 &  +04:46:25.9 &  1.8376 & 10.54 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52051-0515-220 & 11:51:59.66 &  +01:20:40.6 &  1.9283 &  6.73 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53084-1368-474 & 11:52:00.54 &  +45:17:41.4 &  2.3941 &  6.10 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53815-2224-230 & 11:52:01.07 &  +29:31:31.2 &  2.2944 &  7.23 &   0 &   1.23 &   3 &   1 & 0.039 \\ 
52734-1226-631 & 11:52:01.12 &  +10:23:22.8 &  2.0886 &  4.85 &   0 &   1.29 &   1 &   1 & 0.034 \\ 
53877-2510-047 & 11:52:01.30 &  +24:00:49.8 &  2.3928 &  7.54 &   0 &   0.83 &   2 &   1 & 0.041 \\ 
52765-1311-619 & 11:52:01.66 &  +57:45:24.5 &  1.9895 &  6.94 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52781-1312-462 & 11:52:02.12 &  +57:34:27.6 &  1.9686 & 12.45 &   0 &   1.42 &   1 &   1 & 0.064 \\ 
53491-2097-627 & 11:52:04.59 &  +34:09:31.3 &  1.7849 &  8.36 &   0 &   2.66 &   1 &   1 & 0.062 \\ 
53877-2512-475 & 11:52:04.84 &  +17:24:29.5 &  1.9480 &  5.78 &   0 &   0.70 &   1 &   1 & 0.038 \\ 
53433-2027-390 & 11:52:05.22 &  +38:45:03.0 &  1.8650 &  8.74 &   0 &   2.17 &   2 &   1 & 0.108 \\ 
53386-1970-559 & 11:52:06.06 &  +40:22:05.6 &  2.3114 &  5.97 &   0 &   2.61 &   2 &   2 & 0.101 \\ 
53877-2510-049 & 11:52:08.17 &  +24:01:02.8 &  1.8592 &  7.61 &   0 &   1.26 &   1 &   1 & 0.033 \\ 
53084-1368-471 & 11:52:10.43 &  +45:18:25.8 &  2.2813 & 13.08 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52320-0777-163 & 11:52:10.51 &  +61:51:59.3 &  1.8471 & 19.02 &   0 &   1.53 &   1 &   1 & 0.036 \\ 
53877-2512-477 & 11:52:11.26 &  +17:23:56.3 &  3.9578 &  7.79 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53877-2510-605 & 11:52:12.11 &  +25:25:21.0 &  2.8373 & 17.01 &   0 &   2.05 &   1 &   1 & 0.045 \\ 
51943-0284-467 & 11:52:13.55 &  +00:19:46.8 &  1.8347 & 11.89 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53793-2223-451 & 11:52:16.58 &  +28:16:29.7 &  2.1668 &  5.32 &   0 &   0.65 &   1 &   1 & 0.063 \\ 
53084-1368-193 & 11:52:19.57 &  +43:49:29.2 &  1.8243 &  7.33 &   0 &   1.47 &   1 &   1 & 0.039 \\ 
52412-0968-409 & 11:52:21.42 &  +50:44:37.1 &  1.8415 & 10.98 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52781-1312-098 & 11:52:28.69 &  +56:30:36.8 &  1.9125 &  5.51 &   0 &   1.30 &   1 &   1 & 0.033 \\ 
53383-1621-621 & 11:52:29.13 &  +08:21:54.5 &  1.8566 &  9.08 &   0 &   1.53 &   3 &   3 & 0.145 \\ 
53385-1622-243 & 11:52:29.87 &  +06:23:11.6 &  1.7876 &  6.57 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53084-1368-547 & 11:52:31.37 &  +46:01:41.6 &  1.9137 &  4.71 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52733-1227-426 & 11:52:34.38 &  +10:33:00.3 &  3.6434 &  7.72 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53436-2035-506 & 11:52:36.67 &  +36:30:09.6 &  3.2550 & 16.52 &   0 &   1.29 &   1 &   1 & 0.041 \\ 
53882-2514-242 & 11:52:38.02 &  +23:33:33.9 &  1.7930 &  5.45 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53084-1368-486 & 11:52:38.07 &  +45:11:43.9 &  1.8938 &  7.14 &   0 &   1.68 &   4 &   1 & 0.035 \\ 
51943-0284-162 & 11:52:38.98 & --00:46:06.2 &  1.7613 & 11.17 &   0 &   1.36 &   2 &   0 & \nodata \\ 
53144-1610-292 & 11:52:40.97 &  +11:35:13.7 &  4.2554 &  7.22 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53433-2027-392 & 11:52:43.17 &  +38:24:50.4 &  1.9092 &  6.94 &   0 &   1.31 &   2 &   2 & 0.098 \\ 
53882-2514-260 & 11:52:43.31 &  +23:44:59.4 &  2.0873 &  6.67 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53433-2027-269 & 11:52:47.46 &  +37:37:00.4 &  3.0742 & 11.59 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53446-1991-139 & 11:52:47.53 &  +31:19:10.7 &  2.0476 &  6.22 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52734-1226-032 & 11:52:49.17 &  +09:46:46.3 &  3.9670 & 10.95 &   0 &   1.55 &   1 &   1 & 0.033 \\ 
52411-0953-153 & 11:52:49.18 &  +59:26:52.8 &  1.7434 &  4.92 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53877-2512-374 & 11:52:49.18 &  +18:18:46.8 &  2.7207 & 16.82 &   0 &   1.05 &   1 &   0 & \nodata \\ 
53386-1970-575 & 11:52:50.17 &  +41:13:12.5 &  2.1137 &  7.49 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52412-0968-225 & 11:52:50.30 &  +49:32:20.4 &  2.3380 & 10.68 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53463-1763-345 & 11:52:53.09 &  +15:07:06.4 &  1.7945 &  7.75 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54180-2515-214 & 11:52:53.79 &  +19:06:43.7 &  3.4808 &  7.18 &   0 &   1.04 &   3 &   3 & 0.196 \\ 
53877-2512-466 & 11:52:53.89 &  +17:38:32.6 &  2.7150 &  8.21 &   0 &   2.85 &   9 &   4 & 0.217 \\ 
51930-0285-342 & 11:52:54.79 &  +00:20:10.6 &  2.3593 &  4.25 &   0 &   3.61 &   2 &   1 & 0.064 \\ 
53415-1762-517 & 11:52:54.96 &  +15:07:07.7 &  3.3282 &  7.75 &   0 &   0.65 &   3 &   1 & 0.043 \\ 
53144-1610-222 & 11:52:55.50 &  +12:21:12.9 &  3.4070 &  4.55 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53463-1763-304 & 11:52:58.19 &  +14:49:22.3 &  2.5403 & 18.61 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52759-1016-118 & 11:52:59.84 &  +54:43:20.5 &  1.7582 &  7.49 &   0 &   0.67 &   2 &   1 & 0.037 \\ 
52733-1227-425 & 11:53:01.02 &  +10:24:01.8 &  1.8036 &  6.59 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53882-2511-016 & 11:53:01.61 &  +21:51:17.4 &  2.3561 & 11.47 &   0 &   1.42 &   4 &   3 & 0.154 \\ 
52374-0840-126 & 11:53:04.62 &  +03:59:51.5 &  3.4322 &  7.09 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53120-1447-196 & 11:53:05.16 &  +42:32:30.7 &  3.4804 &  6.71 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53386-1970-059 & 11:53:05.23 &  +39:43:51.5 &  3.5144 &  8.61 &   0 &   2.51 &   2 &   2 & 0.106 \\ 
54180-2515-484 & 11:53:07.76 &  +20:34:01.3 &  2.4307 & 10.99 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53433-2027-279 & 11:53:08.45 &  +37:42:32.1 &  3.0278 & 11.80 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53144-1610-387 & 11:53:10.33 &  +12:40:40.5 &  1.7445 &  6.01 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52734-1226-624 & 11:53:10.81 &  +10:03:51.2 &  2.0947 & 23.01 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53436-2035-044 & 11:53:11.50 &  +34:47:51.2 &  2.9049 &  4.94 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52733-1227-371 & 11:53:13.20 &  +10:42:31.0 &  2.1318 & 11.82 &   0 &   1.11 &   2 &   2 & 0.083 \\ 
53120-1447-435 & 11:53:14.05 &  +42:45:52.8 &  3.2990 &  5.85 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52316-0598-179 & 11:53:15.35 &  +64:23:23.6 &  2.2011 & 11.21 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54141-2513-367 & 11:53:17.67 &  +23:28:36.9 &  1.9223 &  6.24 &   0 &   0.71 &   5 &   3 & 0.116 \\ 
52706-1017-198 & 11:53:19.84 &  +54:40:08.4 &  1.7627 &  6.19 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52374-0840-094 & 11:53:20.08 &  +04:15:00.2 &  1.7401 &  6.82 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53144-1610-392 & 11:53:21.16 &  +12:30:54.0 &  2.3881 &  9.80 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52734-1226-638 & 11:53:21.68 &  +10:11:13.0 &  4.1272 & 21.63 &   0 &   1.61 &   2 &   1 & 0.076 \\ 
53415-1762-115 & 11:53:22.89 &  +14:51:07.9 &  3.3135 &  4.60 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53120-1447-207 & 11:53:25.75 &  +41:21:47.6 &  2.1582 & 14.68 &   0 &   1.68 &   4 &   2 & 0.082 \\ 
53433-2027-259 & 11:53:27.50 &  +37:16:44.6 &  1.8304 & 17.92 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53815-2224-383 & 11:53:27.97 &  +30:20:13.0 &  2.4111 &  8.04 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53383-1621-036 & 11:53:29.76 &  +07:34:28.2 &  2.0843 & 20.93 &   0 &   1.48 &   2 &   1 & 0.041 \\ 
53415-1762-502 & 11:53:30.52 &  +15:07:13.0 &  2.1792 &  4.34 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53793-2223-154 & 11:53:33.21 &  +26:56:40.1 &  2.0503 &  6.61 &   0 &   1.66 &   6 &   2 & 0.118 \\ 
53446-1991-175 & 11:53:37.56 &  +32:00:46.2 &  2.4075 &  6.12 &   0 &   2.17 &   2 &   1 & 0.049 \\ 
53877-2512-497 & 11:53:39.64 &  +17:14:47.0 &  2.1474 &  8.66 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52374-0840-083 & 11:53:40.89 &  +03:57:44.8 &  3.6978 &  9.70 &   0 &   2.10 &   1 &   1 & 0.044 \\ 
52412-0968-206 & 11:53:42.81 &  +48:38:44.4 &  2.0284 & 10.58 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53084-1368-560 & 11:53:43.50 &  +45:39:43.0 &  1.8063 & 16.33 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52316-0598-482 & 11:53:43.75 &  +65:29:44.0 &  1.8736 &  6.78 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52374-0840-562 & 11:53:46.76 &  +06:06:53.7 &  1.8761 &  4.79 &   0 &   2.34 &   2 &   1 & 0.029 \\ 
53385-1622-415 & 11:53:46.95 &  +08:17:50.3 &  2.4400 &  4.25 &   0 &   2.34 &   2 &   1 & 0.051 \\ 
53815-2224-205 & 11:53:49.57 &  +28:39:04.5 &  1.7823 &  6.72 &   0 &   1.10 &   3 &   2 & 0.087 \\ 
53436-2035-009 & 11:53:50.78 &  +35:14:09.9 &  3.4026 &  5.04 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52790-1313-224 & 11:53:50.87 &  +56:44:13.7 &  1.8987 &  4.80 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53877-2512-141 & 11:53:51.91 &  +16:43:35.1 &  2.0455 & 11.40 &   0 &   1.38 &   6 &   4 & 0.157 \\ 
52368-0881-513 & 11:53:54.23 &  +52:37:30.0 &  3.0528 &  7.58 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53080-1446-184 & 11:53:55.86 &  +47:04:30.6 &  2.4033 &  4.99 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52320-0777-527 & 11:53:57.97 &  +63:25:31.2 &  3.8165 &  4.05 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53415-1762-570 & 11:54:01.10 &  +15:59:19.5 &  2.3382 &  5.60 &   0 &   1.42 &   5 &   5 & 0.220 \\ 
52337-0778-357 & 11:54:04.88 &  +62:53:49.3 &  2.0818 &  5.62 &   0 &   1.36 &   1 &   1 & 0.030 \\ 
53446-1991-095 & 11:54:05.89 &  +31:05:38.8 &  2.3784 &  5.91 &   0 &   1.29 &   2 &   1 & 0.026 \\ 
54180-2515-165 & 11:54:07.08 &  +19:22:58.0 &  3.5992 &  5.98 &   0 &   0.97 &   1 &   1 & 0.075 \\ 
52733-1227-464 & 11:54:07.35 &  +10:20:22.5 &  1.8742 &  6.32 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53436-2035-106 & 11:54:07.43 &  +35:33:15.3 &  4.0522 &  8.94 &   0 &   1.77 &   3 &   2 & 0.071 \\ 
52368-0881-510 & 11:54:09.27 &  +52:44:30.8 &  2.1040 &  5.99 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54141-2513-162 & 11:54:10.60 &  +21:49:04.3 &  1.9706 &  8.73 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53469-2099-431 & 11:54:13.10 &  +34:09:42.0 &  1.7717 & 12.21 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54141-2513-122 & 11:54:13.97 &  +21:19:48.3 &  1.9232 &  5.46 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53877-2512-505 & 11:54:17.24 &  +17:39:53.9 &  1.8512 & 14.60 &   0 &   0.76 &   1 &   1 & 0.044 \\ 
52370-0330-153 & 11:54:17.99 & --02:46:37.9 &  1.9774 & 15.69 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53882-2514-483 & 11:54:18.43 &  +25:01:02.6 &  3.6920 & 12.35 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53463-1763-265 & 11:54:19.40 &  +14:55:55.3 &  1.7107 &  8.54 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52051-0515-539 & 11:54:20.89 &  +03:15:07.5 &  1.7925 & 20.12 &   0 &   2.24 &   1 &   1 & 0.031 \\ 
53084-1368-531 & 11:54:30.85 &  +44:44:36.7 &  1.9190 &  4.40 &   0 &   1.28 &   1 &   1 & 0.058 \\ 
52733-1227-161 & 11:54:31.23 &  +09:52:19.0 &  1.9393 &  6.41 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53877-2512-449 & 11:54:34.44 &  +18:41:35.7 &  2.9847 &  8.52 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53415-1762-077 & 11:54:37.53 &  +14:53:30.5 &  1.7795 &  5.71 &   0 &   0.93 &   2 &   1 & 0.030 \\ 
53877-2512-147 & 11:54:37.58 &  +16:37:11.9 &  2.0803 &  4.26 &   0 &   0.64 &   3 &   3 & 0.132 \\ 
53436-2035-590 & 11:54:38.27 &  +36:40:57.7 &  1.9075 &  4.95 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52412-0968-454 & 11:54:38.48 &  +50:43:23.5 &  3.0928 &  8.84 &   0 &   1.29 &   2 &   2 & 0.076 \\ 
53401-1976-319 & 11:54:45.54 &  +40:13:29.7 &  2.0478 &  6.00 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53415-1762-599 & 11:54:47.51 &  +15:13:10.8 &  2.0059 &  6.13 &   0 &   0.90 &   2 &   1 & 0.041 \\ 
53877-2512-535 & 11:54:49.36 &  +18:02:04.3 &  3.6871 & 10.82 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53815-2224-195 & 11:54:51.63 &  +29:46:50.1 &  2.0852 &  7.47 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53877-2512-516 & 11:54:51.65 &  +17:23:47.3 &  3.1362 &  5.24 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53142-1609-631 & 11:54:52.49 &  +12:52:43.0 &  1.9111 & 11.61 &   0 &   1.95 &   1 &   0 & \nodata \\ 
52370-0330-539 & 11:54:53.15 & --01:35:21.2 &  1.7751 & 12.03 &   0 &   1.67 &   2 &   1 & 0.056 \\ 
52051-0515-095 & 11:54:55.09 &  +01:42:00.2 &  1.7966 &  5.52 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53433-2027-370 & 11:54:57.71 &  +39:06:17.2 &  2.4920 &  7.94 &   0 &   0.85 &   1 &   1 & 0.067 \\ 
53120-1447-490 & 11:54:59.61 &  +42:56:29.0 &  1.7164 & 10.77 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53793-2223-586 & 11:55:00.45 &  +27:48:21.9 &  1.7082 & 11.41 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54180-2515-097 & 11:55:02.89 &  +19:02:05.7 &  2.2818 &  6.13 &   0 &   0.86 &   1 &   1 & 0.043 \\ 
52370-0330-102 & 11:55:03.28 & --03:01:27.7 &  1.8789 & 21.41 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52733-1227-121 & 11:55:05.72 &  +08:59:27.1 &  1.7683 & 10.67 &   0 &   2.62 &   1 &   1 & 0.039 \\ 
52374-0840-005 & 11:55:06.81 &  +04:10:18.3 &  1.7061 &  9.91 &   0 &   1.05 &   1 &   1 & 0.078 \\ 
53877-2512-152 & 11:55:07.31 &  +17:01:41.5 &  2.1255 &  9.10 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52374-0840-116 & 11:55:08.23 &  +04:41:53.5 &  2.0547 & 12.69 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52733-1227-479 & 11:55:08.78 &  +10:14:15.8 &  1.7290 &  5.50 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53882-2514-173 & 11:55:13.10 &  +24:24:29.6 &  1.8020 &  8.92 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53433-2027-210 & 11:55:13.64 &  +37:03:19.2 &  2.2529 &  4.47 &   0 &   2.26 &   1 &   1 & 0.066 \\ 
53793-2223-115 & 11:55:15.39 &  +26:40:57.0 &  4.1854 &  7.14 &   0 &   0.76 &   1 &   0 & \nodata \\ 
53469-2099-479 & 11:55:15.54 &  +34:07:01.1 &  1.8826 &  7.10 &   0 &   2.85 &   4 &   2 & 0.069 \\ 
52316-0598-145 & 11:55:15.83 &  +64:36:28.8 &  2.0788 &  7.34 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53729-2225-335 & 11:55:16.23 &  +30:33:05.5 &  2.1502 &  8.16 &   0 &   1.57 &   1 &   1 & 0.035 \\ 
53882-2514-456 & 11:55:16.55 &  +25:39:59.2 &  1.8954 &  7.25 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52316-0598-087 & 11:55:17.34 &  +63:46:22.0 &  2.8882 &  6.69 &   0 &   2.18 &   2 &   1 & 0.054 \\ 
53877-2512-559 & 11:55:20.65 &  +17:16:23.5 &  1.8705 & 15.53 &   0 &   1.30 &   2 &   2 & 0.122 \\ 
54180-2515-099 & 11:55:22.35 &  +19:08:31.0 &  1.9118 &  6.01 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53089-1369-327 & 11:55:24.81 &  +45:30:43.0 &  1.8945 & 22.61 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53467-2103-346 & 11:55:24.96 &  +36:43:39.1 &  3.0590 & 19.44 &   0 &   1.31 &   1 &   1 & 0.036 \\ 
54180-2515-084 & 11:55:27.40 &  +18:42:16.4 &  1.9684 &  9.39 &   0 &   1.29 &   1 &   1 & 0.068 \\ 
53144-1610-219 & 11:55:29.37 &  +11:34:10.4 &  2.0183 &  7.46 &   0 &   1.50 &   1 &   1 & 0.052 \\ 
53793-2223-615 & 11:55:31.35 &  +28:04:12.0 &  1.8437 &  8.84 &   0 &   3.17 &   0 &   0 & \nodata \\ 
54180-2515-092 & 11:55:31.47 &  +18:54:31.3 &  1.7220 &  4.05 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52368-0881-014 & 11:55:34.46 &  +51:19:04.8 &  3.4417 &  8.56 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52790-1313-422 & 11:55:34.49 &  +57:51:56.5 &  1.9618 &  9.07 &   0 &   1.13 &   1 &   1 & 0.045 \\ 
53433-2027-410 & 11:55:35.94 &  +39:27:19.5 &  1.8056 &  6.15 &   0 &   1.30 &   2 &   1 & 0.037 \\ 
53436-2035-071 & 11:55:36.72 &  +35:58:08.8 &  1.9237 &  5.17 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53463-1763-368 & 11:55:38.20 &  +16:06:23.9 &  1.7192 &  5.67 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52375-0841-344 & 11:55:38.60 &  +05:30:50.6 &  3.4752 &  7.13 &   0 &   1.28 &   2 &   1 & 0.029 \\ 
53469-2099-221 & 11:55:39.14 &  +33:35:28.5 &  1.8931 & 16.86 &   0 &   1.43 &   1 &   1 & 0.032 \\ 
52320-0777-102 & 11:55:41.17 &  +61:51:45.4 &  2.3280 & 10.55 &   0 &   1.39 &   4 &   3 & 0.116 \\ 
53084-1368-058 & 11:55:43.56 &  +44:30:17.1 &  2.3142 &  9.10 &   0 &   1.03 &   1 &   1 & 0.051 \\ 
52051-0515-051 & 11:55:43.61 &  +01:44:20.7 &  2.6379 &  5.36 &   0 &   2.02 &   1 &   0 & \nodata \\ 
53446-1991-041 & 11:55:44.34 &  +31:12:23.1 &  1.9102 & 10.88 &   0 &   1.40 &   1 &   1 & 0.037 \\ 
53882-2514-550 & 11:55:45.74 &  +25:18:10.1 &  2.2535 &  9.24 &   0 &   1.08 &   5 &   3 & 0.174 \\ 
52375-0841-279 & 11:55:46.88 &  +04:31:23.6 &  2.1246 & 14.08 &   0 &   2.06 &   4 &   2 & 0.074 \\ 
53815-2224-176 & 11:55:47.20 &  +29:30:32.7 &  1.8888 & 10.18 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52051-0515-114 & 11:55:47.83 &  +02:27:16.1 &  4.3616 &  7.15 &   0 &   1.08 &   1 &   0 & \nodata \\ 
51955-0492-003 & 11:55:52.23 &  +66:12:10.0 &  1.9853 &  5.46 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53084-1368-533 & 11:55:52.69 &  +44:33:57.2 &  1.8433 &  8.40 &   0 &   0.65 &   1 &   0 & \nodata \\ 
51943-0284-003 & 11:55:54.12 & --01:03:40.8 &  1.9693 &  9.53 &   0 &   0.75 &   1 &   0 & \nodata \\ 
53080-1446-516 & 11:55:54.15 &  +48:03:28.7 &  1.7946 &  4.78 &   0 &   0.65 &   2 &   1 & 0.031 \\ 
53080-1446-526 & 11:55:54.16 &  +48:30:31.9 &  1.8583 & 12.48 &   0 &   1.42 &   2 &   1 & 0.033 \\ 
52790-1313-185 & 11:55:54.60 &  +56:40:41.0 &  2.6200 &  7.22 &   0 &   2.72 &   1 &   1 & 0.037 \\ 
53433-2027-178 & 11:55:57.83 &  +38:03:18.8 &  2.2730 & 13.09 &   0 &   2.39 &   3 &   2 & 0.062 \\ 
53433-2027-418 & 11:56:02.84 &  +39:08:10.1 &  2.2771 &  4.59 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53433-2027-493 & 11:56:03.75 &  +38:22:08.1 &  2.0498 & 16.67 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54180-2515-081 & 11:56:05.50 &  +18:20:03.1 &  1.7389 &  5.99 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53433-2027-500 & 11:56:14.50 &  +38:38:23.0 &  2.1433 &  6.29 &   0 &   0.98 &   1 &   0 & \nodata \\ 
53815-2224-167 & 11:56:16.12 &  +29:15:11.3 &  2.4966 &  9.38 &   0 &   1.36 &   2 &   1 & 0.053 \\ 
53819-2226-346 & 11:56:16.81 &  +27:53:36.2 &  3.7451 &  7.26 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52733-1227-086 & 11:56:17.02 &  +09:23:01.4 &  2.3602 & 13.20 &   0 &   1.95 &   0 &   0 & \nodata \\ 
54180-2515-057 & 11:56:17.09 &  +18:49:53.0 &  1.9651 &  5.41 &   0 &   2.37 &   1 &   1 & 0.060 \\ 
53877-2512-595 & 11:56:18.37 &  +17:33:37.0 &  2.6938 &  7.33 &   0 &   1.33 &   1 &   1 & 0.059 \\ 
53469-2099-207 & 11:56:20.92 &  +33:07:00.7 &  3.5579 &  4.71 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53446-1991-068 & 11:56:21.05 &  +31:32:22.9 &  2.8918 &  8.12 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53433-2027-161 & 11:56:24.76 &  +37:53:22.1 &  3.7945 &  4.96 &   0 &   1.85 &   2 &   1 & 0.037 \\ 
53144-1610-458 & 11:56:31.40 &  +13:37:14.9 &  3.3339 &  9.19 &   0 &   1.67 &   2 &   1 & 0.055 \\ 
53080-1446-155 & 11:56:32.33 &  +47:19:25.4 &  3.1660 &  6.41 &   0 &   0.74 &   1 &   1 & 0.054 \\ 
53793-2223-620 & 11:56:33.19 &  +28:21:22.2 &  3.0260 &  4.47 &   0 &   1.15 &   1 &   0 & \nodata \\ 
54180-2515-058 & 11:56:33.46 &  +19:08:52.6 &  2.0371 & 12.21 &   0 &   2.38 &   5 &   4 & 0.230 \\ 
53815-2224-148 & 11:56:34.80 &  +29:13:14.1 &  3.7333 & 10.25 &   0 &   2.06 &   1 &   0 & \nodata \\ 
54180-2515-054 & 11:56:37.02 &  +18:48:56.5 &  1.9848 &  5.16 &   0 &   3.25 &   4 &   2 & 0.087 \\ 
52733-1227-047 & 11:56:37.89 &  +08:42:35.6 &  1.9823 &  5.36 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53877-2512-580 & 11:56:38.90 &  +17:57:14.3 &  1.7611 & 14.80 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53882-2514-568 & 11:56:41.46 &  +25:53:05.0 &  1.8768 & 15.99 &   0 &   1.71 &   5 &   3 & 0.096 \\ 
53882-2514-573 & 11:56:45.71 &  +25:42:13.7 &  3.5596 &  8.56 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52374-0840-038 & 11:56:47.13 &  +04:53:29.4 &  2.0027 & 10.12 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53144-1610-448 & 11:56:52.70 &  +13:26:22.4 &  4.0458 & 13.02 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53446-1991-002 & 11:56:55.69 &  +31:07:27.6 &  2.9626 &  7.32 &   0 &   1.51 &   2 &   1 & 0.037 \\ 
52759-1016-632 & 11:56:59.60 &  +55:13:08.2 &  3.0945 &  8.23 &   0 &   1.28 &   3 &   2 & 0.075 \\ 
53385-1622-111 & 11:57:00.16 &  +07:03:55.9 &  2.9258 &  7.54 &   0 &   2.32 &   1 &   1 & 0.034 \\ 
53080-1446-569 & 11:57:00.25 &  +48:35:15.0 &  2.0348 & 15.75 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53401-1976-326 & 11:57:00.83 &  +41:19:02.1 &  2.1388 & 14.06 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52790-1313-215 & 11:57:01.92 &  +56:21:44.9 &  2.1753 &  9.70 &   0 &   1.33 &   1 &   1 & 0.037 \\ 
53120-1448-308 & 11:57:01.95 &  +41:58:54.3 &  2.0093 & 30.43 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52411-0953-607 & 11:57:02.46 &  +60:40:35.4 &  3.4791 &  5.77 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53080-1446-511 & 11:57:02.84 &  +47:59:29.8 &  1.7481 &  8.44 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53144-1610-105 & 11:57:03.18 &  +11:51:06.2 &  2.9839 & 13.78 &   0 &   2.96 &   1 &   1 & 0.067 \\ 
53729-2225-298 & 11:57:03.67 &  +28:53:15.2 &  2.1833 &  4.32 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52411-0953-584 & 11:57:04.48 &  +60:12:17.7 &  3.5185 & 14.45 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52368-0881-076 & 11:57:05.68 &  +52:08:28.3 &  3.3719 &  9.97 &   0 &   1.30 &   3 &   1 & 0.067 \\ 
53120-1448-345 & 11:57:06.02 &  +42:49:12.3 &  1.7808 & 15.18 &   0 &   1.65 &   1 &   1 & 0.043 \\ 
53446-1991-067 & 11:57:06.90 &  +31:23:13.1 &  2.4162 & 10.74 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52790-1313-401 & 11:57:10.54 &  +58:22:28.8 &  2.1289 &  9.21 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52706-1017-504 & 11:57:11.10 &  +55:34:45.9 &  1.7151 & 13.36 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53446-1991-011 & 11:57:17.49 &  +31:12:23.7 &  1.9849 & 10.15 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53819-2226-387 & 11:57:20.52 &  +28:00:28.1 &  1.7012 & 17.26 &   0 &   0.86 &   1 &   1 & 0.057 \\ 
53144-1610-532 & 11:57:22.04 &  +13:22:49.2 &  1.9606 &  6.03 &   0 &   1.31 &   1 &   1 & 0.034 \\ 
51930-0285-378 & 11:57:23.76 &  +00:54:19.7 &  1.8412 &  8.89 &   0 &   2.12 &   3 &   1 & 0.036 \\ 
52368-0331-320 & 11:57:27.04 & --02:52:36.4 &  1.7369 &  6.06 &   0 &   0.65 &   1 &   1 & 0.036 \\ 
53467-2103-395 & 11:57:28.70 &  +36:22:38.4 &  1.7158 & 11.14 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52412-0968-516 & 11:57:29.71 &  +49:59:40.3 &  1.7004 & 16.46 &   0 &   0.78 &   1 &   1 & 0.053 \\ 
53463-1763-413 & 11:57:30.22 &  +15:51:19.5 &  1.7669 &  6.06 &   0 &   2.31 &   3 &   1 & 0.028 \\ 
52375-0841-223 & 11:57:31.02 &  +04:41:02.4 &  1.8727 &  4.98 &   0 &   2.49 &   1 &   1 & 0.044 \\ 
53401-1976-255 & 11:57:31.76 &  +39:34:47.6 &  2.0809 & 10.37 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53793-2223-625 & 11:57:35.25 &  +27:49:42.5 &  3.0469 &  7.54 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53463-1763-199 & 11:57:37.24 &  +14:13:45.7 &  3.0227 & 10.79 &   0 &   1.61 &   2 &   1 & 0.052 \\ 
53467-2103-383 & 11:57:38.73 &  +36:30:58.5 &  1.9540 &  5.74 &   0 &   0.88 &   1 &   1 & 0.063 \\ 
52412-0968-050 & 11:57:41.67 &  +48:37:23.7 &  1.8125 &  9.40 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54180-2515-638 & 11:57:43.27 &  +20:17:28.4 &  2.4941 &  8.70 &   0 &   1.32 &   2 &   2 & 0.097 \\ 
53815-2224-492 & 11:57:43.59 &  +30:01:10.9 &  1.8549 &  6.65 &   0 &   2.19 &   2 &   1 & 0.057 \\ 
53080-1446-103 & 11:57:45.89 &  +47:02:21.6 &  2.1297 &  7.08 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52781-1312-582 & 11:57:46.17 &  +57:35:01.6 &  2.2168 &  7.73 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54180-2515-034 & 11:57:51.21 &  +19:46:24.7 &  2.2601 &  4.74 &   0 &   0.65 &   2 &   0 & \nodata \\ 
52320-0777-071 & 11:57:52.15 &  +62:08:02.8 &  1.7943 & 26.00 &   0 &   3.15 &   1 &   1 & 0.028 \\ 
52316-0598-542 & 11:57:56.95 &  +65:26:12.4 &  2.0273 &  5.87 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52412-0968-060 & 11:57:57.96 &  +48:56:55.7 &  4.2453 &  4.67 &   0 &   3.78 &   1 &   1 & 0.033 \\ 
52017-0516-325 & 11:57:58.97 &  +03:33:52.8 &  2.0241 & 10.43 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53433-2027-052 & 11:58:02.36 &  +37:12:02.8 &  1.9138 &  5.89 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53729-2225-437 & 11:58:06.75 &  +30:09:28.5 &  1.7149 &  8.70 &   0 &   1.09 &   1 &   1 & 0.038 \\ 
54184-2655-330 & 11:58:08.42 &  +26:04:38.0 &  1.9559 &  7.22 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52316-0598-050 & 11:58:09.39 &  +63:42:52.8 &  4.4936 & 11.72 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51955-0492-040 & 11:58:12.28 &  +67:19:02.9 &  2.2269 & 20.84 &   0 &   0.76 &   1 &   0 & \nodata \\ 
53467-2103-288 & 11:58:12.97 &  +34:59:47.0 &  1.7388 & 11.44 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52317-0599-356 & 11:58:13.02 &  +65:03:03.7 &  2.7614 &  8.73 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53877-2512-619 & 11:58:16.47 &  +18:03:37.6 &  3.9457 & 10.99 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53815-2224-571 & 11:58:17.56 &  +30:37:19.9 &  2.1815 &  8.94 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52017-0516-330 & 11:58:18.57 &  +03:38:37.7 &  2.3546 &  9.68 &   0 &   1.40 &   2 &   1 & 0.032 \\ 
53815-2224-502 & 11:58:19.03 &  +30:29:40.4 &  1.8491 &  4.88 &   0 &   2.69 &   1 &   0 & \nodata \\ 
54180-2515-013 & 11:58:20.38 &  +18:30:15.3 &  3.2676 &  4.56 &   0 &   2.66 &   5 &   2 & 0.097 \\ 
53120-1447-048 & 11:58:23.71 &  +41:08:52.8 &  1.7250 &  4.33 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53089-1623-358 & 11:58:26.72 &  +07:43:49.9 &  3.3305 & 10.74 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51930-0285-239 & 11:58:26.94 & --00:07:01.5 &  1.8091 &  7.90 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52375-0841-410 & 11:58:27.04 &  +06:05:50.5 &  3.2028 &  6.83 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52442-0969-304 & 11:58:28.82 &  +49:18:32.0 &  3.6319 &  9.94 &   0 &   1.90 &   3 &   0 & \nodata \\ 
53144-1610-013 & 11:58:29.73 &  +11:13:34.7 &  1.8610 & 14.36 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53116-1449-315 & 11:58:30.22 &  +47:26:13.2 &  1.7914 &  7.56 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52337-0778-338 & 11:58:30.97 &  +63:10:04.2 &  2.9165 & 17.66 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52706-1017-175 & 11:58:32.30 &  +54:45:09.6 &  3.9384 &  5.62 &   0 &   2.63 &   2 &   0 & \nodata \\ 
53729-2225-247 & 11:58:35.60 &  +28:41:59.7 &  1.7408 &  6.74 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53385-1622-563 & 11:58:35.62 &  +08:39:29.0 &  2.0134 & 11.33 &   0 &   1.45 &   2 &   2 & 0.078 \\ 
53815-2224-013 & 11:58:36.17 &  +28:37:06.0 &  3.5226 &  5.12 &   0 &   2.11 &   1 &   1 & 0.057 \\ 
53463-1763-537 & 11:58:38.52 &  +15:34:10.0 &  1.9769 &  6.38 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53819-2226-362 & 11:58:42.07 &  +28:13:59.3 &  2.7538 &  6.46 &   0 &   2.26 &   2 &   2 & 0.082 \\ 
53877-2512-634 & 11:58:42.17 &  +17:24:52.3 &  1.7683 &  6.05 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53433-2027-058 & 11:58:42.48 &  +37:16:49.4 &  3.1850 & 24.62 &   0 &   1.48 &   6 &   4 & 0.217 \\ 
53089-1369-392 & 11:58:43.45 &  +45:46:00.3 &  1.8664 &  7.25 &   0 &   0.74 &   4 &   3 & 0.190 \\ 
53474-2095-301 & 11:58:43.66 &  +31:43:55.8 &  2.9566 & 10.14 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52706-1017-090 & 11:58:45.39 &  +53:42:52.3 &  1.8062 & 11.32 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54184-2655-373 & 11:58:46.41 &  +25:39:26.0 &  1.9380 &  9.03 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52706-1017-525 & 11:58:48.63 &  +56:04:33.4 &  2.9466 &  9.40 &   0 &   0.92 &   3 &   2 & 0.131 \\ 
53463-1763-169 & 11:58:48.94 &  +14:18:23.0 &  3.3517 & 17.43 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53469-2099-088 & 11:58:51.02 &  +33:14:18.5 &  2.1696 & 10.40 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53819-2226-173 & 11:58:51.48 &  +27:18:14.5 &  2.0714 &  5.10 &   0 &   2.42 &   3 &   1 & 0.046 \\ 
53144-1610-074 & 11:58:52.58 &  +11:51:24.7 &  3.2590 &  5.17 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54208-2643-301 & 11:58:53.69 &  +21:54:57.4 &  1.8012 &  4.09 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52017-0516-322 & 11:58:54.15 &  +03:39:25.0 &  1.7108 &  4.63 &   0 &   0.85 &   2 &   1 & 0.030 \\ 
53089-1369-396 & 11:58:54.84 &  +45:50:12.2 &  2.2505 &  5.47 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53469-2099-543 & 11:58:54.97 &  +34:36:33.5 &  2.0112 &  6.38 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53446-1991-613 & 11:58:58.96 &  +32:41:15.8 &  2.1408 &  6.93 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53089-1369-261 & 11:58:59.84 &  +43:35:53.8 &  1.9627 &  5.80 &   0 &   2.05 &   2 &   1 & 0.058 \\ 
53467-2103-266 & 11:59:02.35 &  +35:53:26.3 &  1.8914 &  8.24 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52017-0516-273 & 11:59:04.30 &  +02:22:14.1 &  2.7237 &  6.75 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53401-1976-425 & 11:59:05.18 &  +40:46:43.5 &  1.8720 & 11.27 &   0 &   1.03 &   1 &   1 & 0.047 \\ 
53463-1763-098 & 11:59:06.52 &  +13:37:37.7 &  3.9840 &  7.21 &   0 &   0.76 &   1 &   1 & 0.026 \\ 
53469-2099-556 & 11:59:06.62 &  +34:26:48.2 &  3.1199 & 14.32 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52375-0841-458 & 11:59:07.40 &  +05:45:00.2 &  2.0765 &  6.23 &   0 &   1.26 &   1 &   1 & 0.040 \\ 
52370-0330-024 & 11:59:09.61 & --02:45:34.6 &  2.0017 &  4.11 &   0 &   0.73 &   2 &   2 & 0.064 \\ 
53474-2095-293 & 11:59:11.52 &  +31:34:27.3 &  3.0546 & 11.66 &   0 &   1.68 &   4 &   2 & 0.096 \\ 
52368-0331-430 & 11:59:16.39 & --01:45:52.5 &  1.9349 &  6.55 &   0 &   1.28 &   1 &   1 & 0.054 \\ 
53474-2095-274 & 11:59:16.79 &  +32:00:46.2 &  1.9662 & 15.11 &   0 &   1.45 &   3 &   3 & 0.102 \\ 
52017-0516-329 & 11:59:19.48 &  +03:21:27.8 &  1.7130 & 13.47 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53467-1764-329 & 11:59:20.33 &  +15:40:36.8 &  1.9519 &  8.76 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53433-2027-565 & 11:59:22.76 &  +39:36:16.8 &  3.7725 & 15.11 &   0 &   2.37 &   0 &   0 & \nodata \\ 
51957-0493-320 & 11:59:28.35 &  +67:08:05.6 &  2.2906 &  6.19 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52316-0598-575 & 11:59:28.98 &  +65:47:35.4 &  1.8849 & 10.07 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54207-2595-309 & 11:59:31.65 &  +17:23:38.6 &  3.3174 & 10.79 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52733-1227-623 & 11:59:31.77 &  +10:06:37.2 &  3.7891 &  6.40 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54184-2655-236 & 11:59:34.33 &  +24:29:56.5 &  2.0729 &  5.59 &   0 &   2.88 &   1 &   1 & 0.037 \\ 
52375-0841-168 & 11:59:35.63 &  +04:24:20.0 &  3.4480 & 19.64 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53401-1976-240 & 11:59:43.12 &  +40:08:29.1 &  2.0114 & 12.27 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52706-1017-144 & 11:59:44.31 &  +54:29:10.3 &  2.1872 &  4.15 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53385-1622-605 & 11:59:47.32 &  +08:33:07.8 &  1.8910 &  5.02 &   0 &   1.50 &   2 &   1 & 0.046 \\ 
52375-0841-098 & 11:59:50.14 &  +04:10:56.2 &  2.9646 &  5.71 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53469-2099-598 & 11:59:51.85 &  +34:17:42.0 &  2.2468 & 14.63 &   0 &   0.85 &   3 &   2 & 0.073 \\ 
52017-0516-472 & 11:59:53.54 &  +02:39:35.4 &  2.0786 &  5.15 &   0 &   1.22 &   1 &   1 & 0.049 \\ 
53819-2226-429 & 11:59:53.74 &  +27:31:20.1 &  1.7991 &  4.48 &   0 &   1.05 &   1 &   0 & \nodata \\ 
54474-2608-341 & 11:59:54.33 &  +20:19:21.1 &  3.4260 &  4.20 &   0 &   2.60 &   9 &   3 & 0.102 \\ 
54208-2643-276 & 11:59:58.71 &  +22:16:53.7 &  2.3418 &  8.55 &   0 &   1.11 &   3 &   0 & \nodata \\ 
52728-1228-249 & 11:59:58.87 &  +08:48:14.2 &  1.9401 &  8.24 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53401-1976-419 & 11:59:59.71 &  +41:01:52.9 &  2.7882 &  5.38 &   0 &   0.79 &   6 &   4 & 0.187 \\ 
53473-2108-305 & 12:00:03.65 &  +38:18:11.9 &  4.2234 & 10.25 &   0 &   0.90 &   2 &   0 & \nodata \\ 
52790-1313-086 & 12:00:03.73 &  +55:55:39.3 &  2.2493 &  8.37 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53401-1976-411 & 12:00:03.89 &  +41:08:42.3 &  1.8600 & 13.88 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54474-2608-365 & 12:00:03.93 &  +20:57:13.5 &  2.2227 & 12.62 &   0 &   1.57 &   2 &   1 & 0.053 \\ 
52375-0841-545 & 12:00:04.62 &  +05:26:44.3 &  1.7915 & 12.24 &   0 &   1.32 &   1 &   1 & 0.047 \\ 
53815-2224-005 & 12:00:05.56 &  +29:08:48.2 &  2.0545 & 11.10 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53474-2095-245 & 12:00:06.25 &  +31:26:30.8 &  2.9890 &  5.74 &   0 &   1.11 &   4 &   4 & 0.239 \\ 
53815-2224-078 & 12:00:08.40 &  +29:31:17.1 &  3.8088 & 12.36 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54184-2655-254 & 12:00:09.12 &  +23:55:00.3 &  2.1851 &  5.27 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53463-1763-086 & 12:00:11.66 &  +14:08:15.4 &  2.5929 &  5.21 &   0 &   1.82 &   1 &   1 & 0.051 \\ 
53463-1763-540 & 12:00:12.26 &  +16:07:24.5 &  2.1242 &  8.47 &   0 &   1.80 &   1 &   1 & 0.042 \\ 
53089-1369-432 & 12:00:17.25 &  +45:56:35.0 &  1.9153 &  6.10 &   0 &   1.44 &   1 &   1 & 0.038 \\ 
54184-2655-455 & 12:00:17.42 &  +26:09:23.7 &  3.1472 &  6.76 &   0 &   0.77 &   1 &   1 & 0.114 \\ 
53467-2103-200 & 12:00:19.98 &  +36:12:36.5 &  3.7708 & 10.02 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54184-2655-249 & 12:00:20.12 &  +23:57:04.8 &  3.2605 &  5.53 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53120-1447-587 & 12:00:20.46 &  +42:53:34.3 &  1.7255 & 10.13 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53467-2103-470 & 12:00:21.14 &  +36:19:26.1 &  4.3587 &  4.01 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54474-2608-243 & 12:00:21.95 &  +19:11:30.6 &  1.9816 &  4.20 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52317-0599-345 & 12:00:26.30 &  +65:25:56.7 &  1.7597 &  4.50 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52017-0516-208 & 12:00:30.34 &  +01:29:18.3 &  2.0427 &  4.71 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53120-1447-018 & 12:00:31.18 &  +41:18:32.6 &  2.0748 &  9.10 &   0 &   2.78 &   1 &   1 & 0.085 \\ 
54537-2919-297 & 12:00:32.33 &  +49:19:52.0 &  2.6200 &  5.56 &   0 &   3.17 &   4 &   3 & 0.158 \\ 
52375-0841-533 & 12:00:32.36 &  +05:50:31.8 &  2.2953 &  4.73 &   0 &   1.37 &   1 &   1 & 0.040 \\ 
54537-2919-294 & 12:00:33.09 &  +49:04:00.6 &  2.5023 &  7.29 &   0 &   0.93 &   1 &   1 & 0.036 \\ 
53401-1976-449 & 12:00:34.29 &  +41:53:57.7 &  2.0496 &  4.72 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52337-0778-435 & 12:00:34.71 &  +62:36:18.7 &  3.8489 & 12.32 &   0 &   1.65 &   7 &   4 & 0.217 \\ 
53089-1623-267 & 12:00:34.73 &  +06:50:20.3 &  1.9477 &  5.28 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52405-0954-299 & 12:00:35.61 &  +58:50:15.4 &  1.9304 & 11.03 &   0 &   1.36 &   1 &   1 & 0.047 \\ 
53401-1976-187 & 12:00:39.81 &  +40:15:56.1 &  3.3492 &  5.77 &   0 &   1.41 &   3 &   2 & 0.144 \\ 
54208-2643-207 & 12:00:42.85 &  +21:15:50.9 &  3.1470 &  5.73 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52781-1312-640 & 12:00:44.76 &  +57:23:34.0 &  2.0824 &  8.81 &   0 &   2.13 &   1 &   1 & 0.064 \\ 
52017-0516-214 & 12:00:45.06 &  +01:39:53.2 &  2.2352 &  7.83 &   0 &   1.37 &   2 &   1 & 0.042 \\ 
52790-1313-054 & 12:00:47.18 &  +56:20:14.7 &  1.9073 &  6.53 &   0 &   1.44 &   3 &   2 & 0.118 \\ 
53120-1447-629 & 12:00:53.05 &  +42:56:40.3 &  4.0938 &  6.63 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53089-1623-322 & 12:00:55.26 &  +08:37:03.2 &  1.8648 & 11.62 &   0 &   0.90 &   1 &   1 & 0.056 \\ 
52405-0954-392 & 12:00:55.62 &  +60:20:36.0 &  2.2398 & 12.00 &   0 &   1.09 &   1 &   1 & 0.040 \\ 
53144-1610-030 & 12:00:55.99 &  +11:57:18.4 &  2.0191 &  5.65 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53401-1976-121 & 12:00:57.36 &  +39:22:18.6 &  2.3926 &  9.42 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53401-1976-189 & 12:00:59.68 &  +40:09:13.1 &  3.3660 &  6.19 &   0 &   1.39 &   1 &   1 & 0.031 \\ 
54184-2655-179 & 12:01:00.94 &  +24:44:46.9 &  3.3668 &  7.37 &   0 &   2.55 &   6 &   3 & 0.139 \\ 
54208-2643-241 & 12:01:01.05 &  +21:04:44.9 &  1.9426 &  7.28 &   0 &   0.69 &   1 &   0 & \nodata \\ 
53050-1314-342 & 12:01:04.66 &  +57:58:46.8 &  1.8422 & 12.08 &   0 &   2.39 &   4 &   1 & 0.059 \\ 
53815-2224-040 & 12:01:06.97 &  +29:41:12.1 &  1.9488 &  4.52 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54208-2643-220 & 12:01:10.31 &  +21:17:58.5 &  4.5788 & 10.58 &   0 &   1.46 &  10 &   3 & 0.157 \\ 
53120-1447-638 & 12:01:11.28 &  +42:47:05.2 &  3.0443 &  5.56 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53120-1448-226 & 12:01:15.40 &  +41:49:41.6 &  2.1159 &  4.70 &   0 &   2.17 &   3 &   2 & 0.065 \\ 
52672-1018-421 & 12:01:18.32 &  +55:39:39.6 &  1.7307 &  5.53 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52728-1228-418 & 12:01:21.68 &  +11:00:57.5 &  2.1996 &  8.74 &   0 &   0.66 &   1 &   1 & 0.033 \\ 
53819-2226-041 & 12:01:22.60 &  +26:29:51.7 &  2.1015 & 11.82 &   0 &   0.73 &   3 &   0 & \nodata \\ 
53050-1314-341 & 12:01:23.24 &  +58:07:19.8 &  1.7803 &  7.69 &   0 &   1.29 &   2 &   1 & 0.040 \\ 
51999-0286-277 & 12:01:25.80 & --00:02:32.8 &  1.9317 &  5.76 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53467-2103-478 & 12:01:28.07 &  +36:50:53.6 &  2.1842 &  7.15 &   0 &   1.48 &   1 &   1 & 0.030 \\ 
52017-0516-177 & 12:01:29.70 &  +02:23:29.9 &  2.1408 &  6.50 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54207-2595-232 & 12:01:30.18 &  +17:19:15.7 &  1.7020 &  5.63 &   0 &   0.93 &   1 &   1 & 0.041 \\ 
53469-2099-009 & 12:01:31.27 &  +33:05:58.6 &  2.1205 &  4.84 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52790-1313-501 & 12:01:32.10 &  +57:36:36.7 &  3.4230 &  4.61 &   0 &   2.85 &   1 &   1 & 0.037 \\ 
52370-0882-176 & 12:01:34.65 &  +51:46:50.5 &  2.4049 &  8.43 &   0 &   2.39 &   2 &   2 & 0.099 \\ 
51930-0285-613 & 12:01:38.56 &  +01:03:36.2 &  3.8475 &  7.25 &   0 &   1.42 &   1 &   1 & 0.034 \\ 
51930-0285-114 & 12:01:42.25 & --00:16:39.8 &  1.9935 &  8.54 &   0 &   2.09 &   1 &   1 & 0.051 \\ 
52320-0777-614 & 12:01:42.35 &  +63:09:53.6 &  1.7969 & 11.28 &   0 &   0.86 &   2 &   1 & 0.034 \\ 
54184-2655-528 & 12:01:44.04 &  +25:53:57.6 &  1.8328 &  5.53 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52017-0516-139 & 12:01:44.36 &  +01:16:11.6 &  3.2332 &  9.45 &   0 &   0.88 &   3 &   3 & 0.112 \\ 
52728-1228-148 & 12:01:44.96 &  +09:53:52.1 &  3.5707 & 18.48 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53819-2226-493 & 12:01:46.61 &  +27:30:16.5 &  1.7787 &  4.80 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53147-1611-280 & 12:01:47.90 &  +12:06:30.2 &  3.5099 &  8.70 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53729-2225-535 & 12:01:48.80 &  +30:57:13.7 &  1.9748 &  5.57 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52375-0841-049 & 12:01:50.51 &  +03:48:23.5 &  1.7559 &  4.40 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54184-2655-127 & 12:01:51.22 &  +23:58:12.3 &  3.3078 &  5.09 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53433-2027-621 & 12:01:51.28 &  +38:46:03.9 &  1.9415 &  4.29 &   0 &   3.51 &   1 &   1 & 0.038 \\ 
53467-2103-127 & 12:01:52.41 &  +35:01:36.3 &  2.5456 &  4.27 &   0 &   2.64 &   1 &   1 & 0.078 \\ 
54474-2608-460 & 12:01:55.31 &  +20:49:57.9 &  1.9187 & 19.54 &   0 &   1.38 &   1 &   1 & 0.048 \\ 
53050-1314-325 & 12:02:00.27 &  +58:34:59.3 &  2.0923 &  7.71 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53147-1611-405 & 12:02:02.64 &  +13:33:44.7 &  2.0862 &  6.63 &   0 &   2.93 &   1 &   0 & \nodata \\ 
54554-2918-335 & 12:02:03.27 &  +20:35:38.3 &  2.7436 & 10.13 &   0 &   1.02 &   1 &   1 & 0.073 \\ 
53819-2226-441 & 12:02:03.30 &  +28:33:00.4 &  2.5438 &  9.38 &   0 &   1.38 &   6 &   5 & 0.252 \\ 
53473-2108-400 & 12:02:04.05 &  +38:30:40.4 &  3.0352 &  4.18 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53467-2103-411 & 12:02:06.80 &  +37:09:19.5 &  2.4794 &  9.99 &   0 &   1.32 &   3 &   2 & 0.087 \\ 
53474-2095-467 & 12:02:07.78 &  +32:35:38.8 &  5.2924 &  5.27 &   0 &   0.89 &   0 &   0 & \nodata \\ 
51930-0285-014 & 12:02:10.08 & --00:54:25.4 &  3.5924 & 14.38 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53474-2095-460 & 12:02:12.84 &  +33:08:17.8 &  1.9661 &  6.72 &   0 &   0.74 &   1 &   1 & 0.034 \\ 
53089-1369-198 & 12:02:13.53 &  +43:27:45.6 &  1.7725 &  9.27 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53474-2095-191 & 12:02:14.77 &  +31:57:31.1 &  1.8123 & 17.78 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54184-2655-573 & 12:02:15.34 &  +25:47:31.3 &  3.0847 &  7.74 &   0 &   2.01 &   1 &   1 & 0.057 \\ 
53147-1611-268 & 12:02:16.78 &  +12:20:05.5 &  2.5475 &  8.84 &   0 &   1.35 &   1 &   0 & \nodata \\ 
54207-2595-474 & 12:02:19.57 &  +17:50:45.1 &  3.7115 &  5.98 &   0 &   1.12 &   5 &   3 & 0.159 \\ 
53467-1764-436 & 12:02:19.61 &  +15:14:20.4 &  2.0451 & 21.32 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53089-1623-369 & 12:02:21.25 &  +08:39:50.6 &  2.1781 &  5.38 &   0 &   1.24 &   1 &   1 & 0.042 \\ 
52706-1017-596 & 12:02:21.70 &  +55:18:49.6 &  2.0919 &  7.05 &   0 &   2.45 &   3 &   2 & 0.120 \\ 
53463-1763-115 & 12:02:22.14 &  +14:35:59.2 &  1.8443 &  7.88 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52442-0969-376 & 12:02:23.39 &  +50:45:15.8 &  2.6261 & 12.73 &   0 &   2.80 &   1 &   1 & 0.038 \\ 
53474-2095-473 & 12:02:23.95 &  +32:50:59.4 &  3.6736 &  8.05 &   0 &   1.69 &   1 &   1 & 0.031 \\ 
54208-2643-450 & 12:02:24.68 &  +23:45:16.9 &  1.7314 &  6.00 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52017-0516-117 & 12:02:25.88 &  +01:56:13.1 &  1.8745 &  4.97 &   0 &   2.80 &   1 &   1 & 0.046 \\ 
53819-2226-453 & 12:02:31.16 &  +28:27:58.1 &  2.5292 & 12.96 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53089-1623-471 & 12:02:32.56 &  +07:48:58.7 &  2.1851 &  6.72 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52790-1313-567 & 12:02:33.38 &  +58:05:01.8 &  3.4240 &  9.14 &   0 &   1.54 &   1 &   1 & 0.042 \\ 
53089-1623-221 & 12:02:41.29 &  +06:48:54.2 &  1.7127 & 19.87 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53120-1448-223 & 12:02:42.91 &  +41:47:01.6 &  3.2990 &  4.83 &   0 &   1.15 &   1 &   1 & 0.033 \\ 
54474-2608-444 & 12:02:43.39 &  +20:41:25.4 &  3.1322 & 12.61 &   0 &   1.29 &   1 &   1 & 0.029 \\ 
53463-1763-079 & 12:02:45.00 &  +14:52:29.8 &  3.3663 & 16.19 &   0 &   1.71 &   2 &   2 & 0.079 \\ 
53818-2228-319 & 12:02:45.86 &  +29:32:01.3 &  1.7897 &  4.81 &  12 &   2.45 &   5 &   1 & 0.045 \\ 
53818-2228-278 & 12:02:48.91 &  +30:00:38.4 &  1.8187 &  5.63 &   4 &   1.29 &   5 &   2 & 0.106 \\ 
53729-2225-572 & 12:02:49.23 &  +30:41:40.2 &  3.2796 & 14.73 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53474-2095-466 & 12:02:50.49 &  +32:25:45.7 &  2.1616 &  9.61 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52790-1313-542 & 12:02:51.40 &  +57:36:44.2 &  2.1171 &  6.59 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54484-2656-347 & 12:02:53.28 &  +25:28:15.9 &  2.0631 &  7.05 &   0 &   1.23 &   1 &   1 & 0.059 \\ 
53469-2099-609 & 12:02:59.83 &  +34:56:08.4 &  1.7635 &  7.91 &   0 &   1.13 &   2 &   2 & 0.090 \\ 
54484-2656-319 & 12:03:01.44 &  +24:53:26.6 &  2.1722 &  4.24 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53116-1449-377 & 12:03:05.42 &  +48:13:13.1 &  1.9890 & 11.81 &   0 &   1.42 &   1 &   1 & 0.045 \\ 
53401-1976-524 & 12:03:05.48 &  +41:25:36.3 &  1.8431 &  7.40 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54208-2643-456 & 12:03:09.12 &  +23:03:04.4 &  2.0263 &  9.71 &   0 &   1.69 &   1 &   1 & 0.095 \\ 
52375-0841-626 & 12:03:10.07 &  +05:34:11.4 &  1.7453 &  9.05 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54474-2608-084 & 12:03:10.76 &  +19:11:16.1 &  2.3992 &  4.31 &   0 &   1.42 &   1 &   1 & 0.067 \\ 
53463-1763-036 & 12:03:11.35 &  +14:37:34.7 &  1.7168 &  9.21 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51957-0493-365 & 12:03:12.50 &  +68:30:05.6 &  2.3758 &  5.58 &   0 &   2.92 &   2 &   1 & 0.063 \\ 
52017-0516-619 & 12:03:15.05 &  +03:27:56.5 &  2.0238 & 12.10 &   0 &   1.05 &   0 &   0 & \nodata \\ 
51999-0286-243 & 12:03:15.72 & --01:11:23.6 &  2.6112 &  6.69 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53467-1764-426 & 12:03:15.99 &  +15:24:49.0 &  1.9289 &  4.24 &   0 &   2.39 &   3 &   1 & 0.038 \\ 
54207-2595-441 & 12:03:16.49 &  +18:45:35.4 &  2.1702 & 12.72 &   0 &   1.25 &   6 &   2 & 0.077 \\ 
52706-1017-620 & 12:03:17.13 &  +55:52:41.9 &  2.0472 &  8.90 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54207-2595-499 & 12:03:21.16 &  +17:29:20.5 &  2.0603 & 16.47 &   0 &   1.49 &   1 &   1 & 0.049 \\ 
54176-2467-350 & 12:03:22.71 &  +40:33:10.1 &  2.9248 & 13.98 &   0 &   1.32 &   2 &   1 & 0.052 \\ 
53473-2108-393 & 12:03:23.50 &  +38:34:44.5 &  1.7530 &  5.15 &   0 &   0.96 &   2 &   2 & 0.077 \\ 
52790-1313-074 & 12:03:24.07 &  +56:44:49.1 &  2.5954 &  7.20 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53089-1623-192 & 12:03:24.32 &  +07:20:49.3 &  2.0479 &  8.90 &   0 &   1.31 &   2 &   2 & 0.085 \\ 
53498-2089-332 & 12:03:29.27 &  +35:07:13.2 &  2.0510 &  7.07 &   0 &   1.33 &   1 &   1 & 0.043 \\ 
54484-2656-392 & 12:03:29.75 &  +25:06:46.5 &  2.4521 &  4.29 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51957-0493-370 & 12:03:30.24 &  +68:21:43.8 &  1.9151 &  6.80 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52368-0331-577 & 12:03:31.10 & --01:41:11.6 &  1.8316 & 14.01 &   0 &   1.12 &   3 &   1 & 0.074 \\ 
53467-1764-422 & 12:03:31.29 &  +15:22:54.7 &  2.9763 &  8.12 &   0 &   0.64 &   6 &   5 & 0.256 \\ 
53467-1764-438 & 12:03:34.13 &  +14:53:24.5 &  1.8264 &  9.41 &   0 &   1.78 &   1 &   1 & 0.036 \\ 
53819-2226-001 & 12:03:35.17 &  +26:15:46.0 &  3.1607 &  6.92 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52368-0331-585 & 12:03:35.34 & --01:54:13.2 &  1.7773 & 12.60 &   0 &   2.50 &   1 &   1 & 0.035 \\ 
54556-2917-201 & 12:03:35.38 & --00:46:57.3 &  2.4770 &  4.30 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54474-2608-082 & 12:03:35.83 &  +18:52:25.5 &  1.9489 &  4.41 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52672-1018-246 & 12:03:36.57 &  +53:59:53.0 &  3.7256 & 10.61 &   0 &   1.46 &   2 &   1 & 0.061 \\ 
54207-2595-082 & 12:03:36.92 &  +16:41:51.8 &  1.7446 &  5.62 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53819-2226-537 & 12:03:38.46 &  +28:05:28.2 &  2.0761 &  5.19 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53729-2225-569 & 12:03:39.92 &  +31:02:57.5 &  2.2226 &  6.30 &   0 &   2.82 &   2 &   1 & 0.038 \\ 
52368-0331-065 & 12:03:40.84 & --03:08:40.3 &  1.7747 &  8.53 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52316-0598-070 & 12:03:41.66 &  +64:16:35.9 &  1.8439 &  5.00 &   0 &   0.75 &   3 &   1 & 0.043 \\ 
52728-1228-556 & 12:03:42.24 &  +10:28:31.7 &  1.8883 &  5.90 &   0 &   0.72 &   3 &   3 & 0.164 \\ 
54208-2643-537 & 12:03:44.02 &  +23:10:21.4 &  1.7770 &  7.30 &   0 &   2.38 &   1 &   0 & \nodata \\ 
53089-1369-499 & 12:03:44.95 &  +44:59:15.9 &  3.6152 &  7.50 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53467-2103-489 & 12:03:46.50 &  +36:29:42.2 &  1.7802 & 22.91 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53819-2226-543 & 12:03:48.30 &  +27:24:39.1 &  2.0981 &  6.21 &   0 &   2.23 &   1 &   1 & 0.044 \\ 
52375-0841-629 & 12:03:49.64 &  +05:28:43.9 &  2.1961 &  4.42 &   0 &   1.47 &   1 &   1 & 0.064 \\ 
53120-1448-191 & 12:03:49.64 &  +42:12:15.5 &  2.3285 &  6.27 &   0 &   1.38 &   2 &   2 & 0.078 \\ 
52405-0954-403 & 12:03:51.73 &  +61:04:01.3 &  2.0903 &  5.58 &   0 &   1.49 &   2 &   1 & 0.036 \\ 
53473-2108-377 & 12:03:56.70 &  +39:39:29.7 &  1.9123 &  9.72 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53120-1448-122 & 12:03:57.99 &  +41:11:15.5 &  1.7842 & 14.61 &   0 &   2.01 &   1 &   1 & 0.036 \\ 
53469-2099-635 & 12:03:59.07 &  +34:11:14.2 &  3.7568 & 10.12 &   0 &   1.37 &   4 &   1 & 0.044 \\ 
54208-2643-505 & 12:04:00.13 &  +22:45:30.4 &  3.8407 &  9.27 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53089-1623-182 & 12:04:02.38 &  +07:05:45.1 &  2.0351 &  4.39 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52368-0331-563 & 12:04:03.49 & --01:31:07.4 &  2.9627 & 10.65 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54474-2608-505 & 12:04:04.63 &  +20:29:45.1 &  1.9188 & 12.89 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52405-0954-207 & 12:04:05.40 &  +58:45:35.9 &  1.8833 &  7.04 &   0 &   1.21 &   1 &   1 & 0.038 \\ 
52728-1228-048 & 12:04:05.62 &  +08:52:47.3 &  1.9474 &  8.95 &   0 &   2.28 &   1 &   1 & 0.038 \\ 
52430-0883-313 & 12:04:06.34 &  +52:22:19.2 &  1.7295 & 14.96 &   0 &   0.84 &   3 &   1 & 0.030 \\ 
52430-0883-344 & 12:04:06.67 &  +52:50:00.1 &  1.9018 &  5.14 &   0 &   2.26 &   1 &   1 & 0.079 \\ 
52728-1228-060 & 12:04:08.32 &  +09:12:20.0 &  1.8119 &  6.30 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53473-2108-438 & 12:04:08.47 &  +38:33:53.5 &  3.4077 &  5.65 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53820-2227-218 & 12:04:08.82 &  +26:52:57.8 &  3.9966 &  4.89 &   0 &   2.30 &   4 &   1 & 0.037 \\ 
53498-2089-328 & 12:04:14.37 &  +35:18:00.5 &  2.3591 &  7.67 &   0 &   1.41 &   3 &   3 & 0.147 \\ 
52368-0331-050 & 12:04:15.22 & --03:34:29.3 &  3.8154 & 13.06 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54474-2608-163 & 12:04:16.23 &  +19:31:47.0 &  2.8032 &  6.37 &   0 &   1.31 &   1 &   1 & 0.055 \\ 
52024-0517-232 & 12:04:16.68 &  +02:21:10.9 &  2.5295 &  8.04 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53050-1314-263 & 12:04:17.07 &  +57:14:13.4 &  1.9201 &  5.72 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54210-2644-315 & 12:04:19.44 &  +22:20:40.7 &  3.2449 &  8.37 &   0 &   1.10 &   1 &   1 & 0.042 \\ 
52368-0331-594 & 12:04:19.82 & --01:47:50.2 &  2.1790 &  9.94 &   0 &   1.89 &   3 &   2 & 0.079 \\ 
53147-1611-217 & 12:04:21.80 &  +11:48:10.5 &  1.9412 & 16.52 &   0 &   1.48 &   2 &   0 & \nodata \\ 
53050-1314-277 & 12:04:21.86 &  +57:18:35.2 &  2.1791 & 11.71 &   0 &   0.83 &   3 &   1 & 0.038 \\ 
52024-0517-239 & 12:04:22.31 &  +02:22:16.8 &  2.0438 & 18.07 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53818-2228-400 & 12:04:23.98 &  +30:26:53.4 &  2.2059 & 11.21 &   0 &   1.69 &   3 &   3 & 0.168 \\ 
54556-2917-126 & 12:04:24.90 & --00:48:10.7 &  2.5138 &  7.49 &   0 &   0.88 &   3 &   2 & 0.131 \\ 
53474-2095-053 & 12:04:25.20 &  +31:13:28.2 &  2.1521 &  8.96 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52672-1018-202 & 12:04:26.35 &  +53:58:04.3 &  2.3762 &  5.05 &   0 &   2.31 &   2 &   2 & 0.099 \\ 
54556-2917-125 & 12:04:27.25 & --01:03:01.3 &  2.8653 &  5.75 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54476-2609-389 & 12:04:32.69 &  +20:24:34.9 &  2.0898 &  5.47 &   0 &   1.41 &   1 &   1 & 0.071 \\ 
54184-2655-549 & 12:04:36.61 &  +25:18:33.0 &  3.4301 &  8.70 &   0 &   0.67 &   2 &   1 & 0.036 \\ 
52017-0516-021 & 12:04:36.63 &  +01:50:25.6 &  1.9321 &  7.08 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52370-0882-559 & 12:04:36.80 &  +52:28:41.7 &  2.7333 &  4.32 &   0 &   2.41 &   1 &   1 & 0.045 \\ 
53147-1611-125 & 12:04:37.06 &  +11:35:40.5 &  1.8526 &  7.07 &   0 &   2.17 &   1 &   1 & 0.036 \\ 
53089-1623-125 & 12:04:39.31 &  +06:25:48.3 &  1.8841 &  4.09 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51957-0493-246 & 12:04:39.44 &  +66:35:49.6 &  4.0572 &  8.30 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52376-0842-200 & 12:04:40.61 &  +04:45:18.9 &  2.0651 &  5.20 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53474-2095-534 & 12:04:41.15 &  +33:13:20.3 &  1.9067 & 12.82 &   0 &   1.16 &   4 &   3 & 0.141 \\ 
54208-2643-044 & 12:04:41.63 &  +21:31:21.5 &  3.5997 &  9.13 &   0 &   0.90 &   5 &   3 & 0.135 \\ 
52375-0841-636 & 12:04:42.17 &  +05:14:27.5 &  1.8061 &  5.43 &   0 &   2.08 &   3 &   3 & 0.122 \\ 
53818-2228-390 & 12:04:42.36 &  +30:22:29.9 &  1.7044 &  4.88 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53473-2108-465 & 12:04:44.13 &  +38:40:44.5 &  1.7665 &  6.02 &   0 &   1.36 &   2 &   1 & 0.036 \\ 
53120-1448-132 & 12:04:44.83 &  +41:39:27.7 &  1.9390 & 13.47 &   0 &   1.38 &   2 &   1 & 0.063 \\ 
54474-2608-158 & 12:04:53.72 &  +19:58:58.1 &  1.9367 &  7.19 &   0 &   2.34 &   3 &   1 & 0.071 \\ 
53120-1448-453 & 12:04:55.78 &  +43:13:00.9 &  3.8155 &  8.69 &   0 &   2.09 &   1 &   0 & \nodata \\ 
53050-1314-262 & 12:04:55.83 &  +56:45:16.3 &  3.0432 &  5.92 &   0 &   0.95 &   3 &   2 & 0.068 \\ 
54484-2656-284 & 12:04:56.05 &  +23:48:47.3 &  3.5720 & 15.31 &   0 &   1.45 &   7 &   4 & 0.150 \\ 
52405-0954-190 & 12:05:01.15 &  +59:20:39.7 &  2.0491 & 15.06 &   0 &   1.75 &   5 &   3 & 0.173 \\ 
52405-0954-134 & 12:05:01.99 &  +58:55:22.1 &  3.1777 &  4.93 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53120-1448-492 & 12:05:03.15 &  +42:59:58.0 &  2.9417 &  5.58 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53467-2103-044 & 12:05:04.39 &  +35:22:08.4 &  2.2780 &  9.10 &   0 &   1.44 &   2 &   1 & 0.075 \\ 
53467-2103-104 & 12:05:05.97 &  +35:50:45.6 &  1.8955 &  8.37 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54474-2608-574 & 12:05:05.99 &  +21:10:15.8 &  1.9405 &  8.44 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52368-0331-609 & 12:05:08.03 & --01:34:24.6 &  1.8325 & 11.15 &   0 &   1.69 &   2 &   1 & 0.037 \\ 
54208-2643-555 & 12:05:08.34 &  +22:26:26.3 &  2.1712 &  5.86 &   0 &   1.24 &   2 &   0 & \nodata \\ 
52376-0842-170 & 12:05:09.30 &  +04:24:13.0 &  2.3235 &  8.73 &   0 &   0.91 &   0 &   0 & \nodata \\ 
51999-0286-217 & 12:05:12.62 & --00:37:01.5 &  1.9576 &  7.22 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53089-1623-501 & 12:05:15.22 &  +07:58:37.4 &  3.5906 & 11.84 &   0 &   1.40 &   1 &   1 & 0.026 \\ 
53820-2227-406 & 12:05:15.73 &  +28:28:51.2 &  2.1898 & 10.42 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52316-0598-621 & 12:05:18.44 &  +65:29:42.1 &  1.8573 & 12.71 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53090-1370-339 & 12:05:21.38 &  +45:15:20.7 &  2.1196 &  9.50 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53415-1995-319 & 12:05:23.48 &  +40:35:14.7 &  3.9593 &  6.07 &   0 &   1.21 &   3 &   0 & \nodata \\ 
52442-0969-487 & 12:05:25.27 &  +50:23:55.8 &  3.4293 &  8.36 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52723-1229-304 & 12:05:25.54 &  +09:38:22.1 &  1.9527 & 14.84 &   0 &   1.78 &   1 &   1 & 0.076 \\ 
52672-1018-138 & 12:05:26.30 &  +53:56:08.3 &  1.9564 &  7.61 &   0 &   1.69 &   4 &   2 & 0.072 \\ 
53819-2226-019 & 12:05:30.93 &  +26:35:56.8 &  2.1792 &  6.03 &   0 &   0.94 &   2 &   2 & 0.086 \\ 
53498-2089-374 & 12:05:31.99 &  +34:53:50.3 &  1.9490 &  8.38 &   0 &   1.05 &   0 &   0 & \nodata \\ 
51999-0286-126 & 12:05:32.23 & --00:48:48.3 &  2.9694 &  7.22 &   0 &   1.04 &   1 &   1 & 0.056 \\ 
53120-1448-141 & 12:05:32.24 &  +42:19:16.2 &  1.7227 &  7.75 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53473-2108-209 & 12:05:33.62 &  +37:01:03.6 &  1.9351 &  9.32 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53116-1449-462 & 12:05:37.05 &  +47:47:05.3 &  1.9743 & 22.04 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53473-2108-214 & 12:05:38.01 &  +37:39:34.6 &  2.0510 & 10.62 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52723-1229-321 & 12:05:39.47 &  +10:45:55.9 &  1.7790 &  8.22 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52024-0517-259 & 12:05:39.54 &  +01:43:56.5 &  3.8488 &  6.13 &   0 &   1.31 &   3 &   3 & 0.119 \\ 
52728-1228-032 & 12:05:40.14 &  +09:47:01.4 &  2.0664 &  6.75 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53498-2089-427 & 12:05:44.68 &  +34:22:52.4 &  2.0715 &  8.22 &   0 &   0.92 &   4 &   3 & 0.117 \\ 
53819-2226-065 & 12:05:46.39 &  +26:40:26.1 &  4.5576 & 33.66 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53819-2226-010 & 12:05:47.43 &  +26:25:22.3 &  2.0250 &  8.50 &   0 &   1.46 &   4 &   0 & \nodata \\ 
54474-2608-107 & 12:05:48.01 &  +19:28:01.8 &  1.9534 & 13.30 &   0 &   1.55 &   1 &   1 & 0.049 \\ 
54184-2655-596 & 12:05:48.95 &  +25:21:53.0 &  2.2262 & 10.23 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53401-1976-062 & 12:05:49.05 &  +39:55:06.9 &  2.4575 & 11.29 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53147-1611-506 & 12:05:50.33 &  +12:53:20.4 &  1.7978 &  6.25 &   0 &   0.68 &   2 &   1 & 0.041 \\ 
51999-0286-128 & 12:05:50.55 & --00:50:56.8 &  1.7012 &  4.48 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52442-0969-517 & 12:05:51.50 &  +50:06:09.9 &  3.4419 &  5.51 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53729-2225-607 & 12:05:55.18 &  +30:31:26.3 &  1.8443 &  6.00 &   0 &   1.12 &   5 &   1 & 0.033 \\ 
54474-2608-064 & 12:05:57.40 &  +19:29:58.3 &  2.5331 & 19.05 &   0 &   1.68 &   4 &   2 & 0.091 \\ 
53089-1623-150 & 12:06:01.13 &  +07:01:41.2 &  1.8063 &  8.87 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53498-2089-202 & 12:06:02.06 &  +32:59:57.2 &  2.2764 &  6.61 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53467-2103-607 & 12:06:10.60 &  +37:17:47.5 &  4.2890 &  9.08 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53147-1611-156 & 12:06:10.96 &  +12:23:59.8 &  1.7160 &  8.81 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53116-1449-138 & 12:06:11.29 &  +46:45:32.6 &  3.8981 & 12.94 &   0 &   0.70 &   1 &   0 & \nodata \\ 
54176-2467-432 & 12:06:13.78 &  +40:12:00.3 &  3.2096 & 12.69 &   0 &   1.62 &   1 &   1 & 0.048 \\ 
52790-1313-032 & 12:06:15.62 &  +56:54:41.7 &  1.7409 &  7.65 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52337-0778-086 & 12:06:17.20 &  +61:17:09.0 &  2.2263 &  5.21 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53147-1611-160 & 12:06:17.58 &  +12:07:10.8 &  1.7582 &  4.35 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53120-1448-152 & 12:06:19.38 &  +42:06:55.4 &  2.0660 &  6.08 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53729-2225-023 & 12:06:21.16 &  +29:35:01.0 &  2.2790 &  7.49 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51999-0286-486 & 12:06:21.73 &  +00:21:41.1 &  3.6479 & 12.01 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53467-2103-605 & 12:06:22.10 &  +37:20:28.5 &  2.0226 & 13.56 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52790-1313-630 & 12:06:22.47 &  +57:28:54.5 &  2.4060 &  8.84 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52337-0778-084 & 12:06:23.01 &  +61:20:23.0 &  1.8353 &  4.50 &   0 &   2.94 &   1 &   1 & 0.079 \\ 
53473-2108-165 & 12:06:26.18 &  +37:54:28.3 &  3.1772 &  7.33 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53473-2108-514 & 12:06:26.77 &  +38:37:59.1 &  1.7812 &  6.42 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53120-1448-567 & 12:06:29.64 &  +43:32:17.5 &  1.7889 & 16.48 &   0 &   1.69 &   2 &   0 & \nodata \\ 
53089-1623-153 & 12:06:30.90 &  +06:58:02.3 &  2.7491 & 18.74 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53089-1623-043 & 12:06:32.34 &  +06:15:34.0 &  2.0317 &  6.52 &   0 &   2.76 &   3 &   2 & 0.107 \\ 
54176-2467-242 & 12:06:34.09 &  +38:50:19.7 &  2.8706 & 10.23 &   0 &   1.52 &   1 &   1 & 0.062 \\ 
53089-1369-631 & 12:06:34.13 &  +45:52:38.2 &  1.9635 & 11.59 &   0 &   1.37 &   1 &   1 & 0.040 \\ 
54476-2609-467 & 12:06:38.26 &  +20:17:55.7 &  3.0992 & 10.55 &   0 &   1.68 &   2 &   2 & 0.091 \\ 
53147-1611-507 & 12:06:38.69 &  +13:01:26.1 &  3.0517 &  8.50 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54474-2608-001 & 12:06:39.48 &  +18:46:18.5 &  1.7857 & 13.50 &   0 &   1.38 &   2 &   1 & 0.035 \\ 
53737-2004-302 & 12:06:39.53 &  +31:45:45.6 &  1.7697 &  7.06 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52024-0517-466 & 12:06:39.85 &  +02:53:08.3 &  2.5175 &  6.28 &   0 &   1.36 &   2 &   1 & 0.027 \\ 
52376-0842-447 & 12:06:40.06 &  +06:01:47.4 &  2.3864 &  4.05 &   0 &   1.34 &   5 &   3 & 0.177 \\ 
52024-0517-410 & 12:06:40.37 &  +03:43:23.0 &  1.8364 &  5.73 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52024-0517-418 & 12:06:40.72 &  +03:34:15.1 &  4.3765 &  7.84 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53089-1369-621 & 12:06:43.53 &  +45:55:39.5 &  1.9941 &  6.36 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52370-0882-074 & 12:06:44.18 &  +51:53:16.1 &  2.2260 & 16.29 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53050-1314-222 & 12:06:44.21 &  +56:43:14.1 &  3.2707 &  8.42 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54484-2656-213 & 12:06:44.42 &  +24:10:42.7 &  1.9417 & 12.21 &   0 &   1.57 &   2 &   1 & 0.031 \\ 
52728-1228-009 & 12:06:45.67 &  +09:06:45.3 &  3.9292 & 10.99 &   0 &   2.76 &   2 &   0 & \nodata \\ 
53120-1448-108 & 12:06:46.82 &  +41:48:32.3 &  1.8049 & 10.87 &   0 &   1.58 &   2 &   2 & 0.093 \\ 
53474-2095-604 & 12:06:47.28 &  +33:33:19.3 &  1.7145 &  5.72 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53467-2103-075 & 12:06:48.79 &  +36:03:46.5 &  1.8731 & 10.31 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52024-0517-211 & 12:06:48.98 &  +01:31:04.7 &  1.8410 &  4.08 &   0 &   1.03 &   2 &   2 & 0.085 \\ 
54474-2608-071 & 12:06:49.21 &  +19:36:44.1 &  3.3270 &  5.45 &   0 &   0.79 &   1 &   1 & 0.036 \\ 
54554-2918-124 & 12:06:51.29 &  +18:43:32.9 &  2.9295 &  4.15 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53737-2004-391 & 12:06:51.69 &  +32:35:54.2 &  2.5254 & 11.02 &   0 &   0.79 &   3 &   1 & 0.047 \\ 
52672-1018-081 & 12:07:00.43 &  +53:43:01.3 &  2.0129 & 10.15 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53120-1448-101 & 12:07:04.93 &  +41:45:07.3 &  3.1546 &  6.40 &   0 &   2.14 &   7 &   2 & 0.116 \\ 
53498-2089-404 & 12:07:06.99 &  +35:09:22.2 &  3.0946 &  6.08 &   0 &   1.29 &   1 &   1 & 0.083 \\ 
53472-2105-314 & 12:07:09.34 &  +35:43:07.8 &  3.2439 &  9.64 &   0 &   2.92 &   1 &   0 & \nodata \\ 
54207-2595-600 & 12:07:10.67 &  +17:28:00.1 &  3.1201 &  9.63 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52317-0599-253 & 12:07:19.22 &  +64:08:40.1 &  1.8775 & 26.60 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52723-1229-236 & 12:07:19.82 &  +09:48:33.5 &  3.0954 &  4.37 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52342-0779-342 & 12:07:23.24 &  +62:52:46.0 &  2.0295 &  8.26 &   0 &   2.92 &   4 &   2 & 0.108 \\ 
53473-2108-511 & 12:07:24.62 &  +38:28:01.1 &  1.9568 & 23.41 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53415-1995-263 & 12:07:24.71 &  +40:34:13.4 &  2.0069 &  7.24 &   0 &   0.80 &   2 &   1 & 0.048 \\ 
53737-2004-400 & 12:07:25.27 &  +32:15:30.4 &  4.6428 & 10.15 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52024-0517-135 & 12:07:26.54 &  +01:30:27.0 &  2.2001 &  7.30 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53472-2105-351 & 12:07:27.84 &  +36:38:04.3 &  1.8023 &  8.91 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53820-2227-541 & 12:07:27.90 &  +27:54:58.8 &  2.1844 &  5.02 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53090-1370-331 & 12:07:28.25 &  +44:55:13.2 &  4.2306 & 13.44 &   0 &   1.26 &   2 &   0 & \nodata \\ 
52376-0842-068 & 12:07:29.75 &  +04:29:10.0 &  2.4128 &  6.89 &   0 &   1.39 &   4 &   2 & 0.111 \\ 
53467-1764-579 & 12:07:30.84 &  +15:33:38.1 &  4.4653 &  9.21 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52337-0778-165 & 12:07:31.96 &  +61:59:44.9 &  2.1937 &  4.79 &   0 &   0.61 &   1 &   1 & 0.061 \\ 
53823-2229-398 & 12:07:33.25 &  +28:06:48.8 &  1.9149 & 12.02 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53473-2108-535 & 12:07:36.51 &  +39:09:06.9 &  1.7296 & 10.13 &   0 &   2.45 &   1 &   0 & \nodata \\ 
53120-1448-106 & 12:07:38.21 &  +41:44:26.3 &  2.1893 & 11.32 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53401-1976-585 & 12:07:39.12 &  +40:48:01.9 &  1.9531 & 18.45 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53415-1995-295 & 12:07:39.64 &  +39:50:30.4 &  1.7513 & 14.86 &   0 &   1.47 &   1 &   1 & 0.032 \\ 
54210-2644-378 & 12:07:41.24 &  +23:21:51.4 &  3.8467 & 12.73 &   0 &   1.33 &   1 &   1 & 0.042 \\ 
52367-0332-236 & 12:07:44.42 & --02:34:31.2 &  1.8500 &  6.60 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52317-0599-435 & 12:07:44.63 &  +64:55:18.6 &  2.3189 &  5.80 &   0 &   0.94 &   2 &   2 & 0.106 \\ 
54210-2644-368 & 12:07:46.09 &  +23:42:15.0 &  1.9451 &  7.29 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52342-0779-282 & 12:07:48.11 &  +61:43:34.1 &  2.0771 &  7.67 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53089-1623-066 & 12:07:48.49 &  +06:47:53.4 &  1.7278 &  4.21 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54210-2644-367 & 12:07:50.81 &  +23:27:58.6 &  2.1897 &  5.55 &   0 &   3.27 &   2 &   1 & 0.040 \\ 
54210-2644-265 & 12:07:52.41 &  +22:20:48.0 &  2.3503 &  6.61 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53737-2004-376 & 12:07:53.79 &  +32:57:47.4 &  2.9445 &  7.67 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54184-2655-034 & 12:07:54.43 &  +24:47:50.8 &  1.9688 &  6.39 &   0 &   2.69 &   2 &   0 & \nodata \\ 
53737-2004-265 & 12:07:54.91 &  +32:11:42.5 &  2.0469 &  7.46 &   0 &   1.47 &   1 &   1 & 0.044 \\ 
53473-2108-148 & 12:07:58.05 &  +38:00:04.3 &  2.9332 & 10.71 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54484-2656-419 & 12:07:59.72 &  +25:51:32.4 &  3.6040 & 14.13 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52317-0599-249 & 12:08:00.96 &  +63:50:10.0 &  3.9925 &  6.95 &   0 &   1.37 &   2 &   2 & 0.115 \\ 
52317-0599-208 & 12:08:01.34 &  +64:06:43.2 &  1.7408 &  4.98 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54207-2596-354 & 12:08:02.26 &  +17:34:46.7 &  2.1403 &  4.17 &   0 &   1.03 &   2 &   1 & 0.048 \\ 
52337-0778-504 & 12:08:02.65 &  +63:03:28.7 &  2.5605 &  5.48 &   0 &   2.18 &   3 &   2 & 0.093 \\ 
52342-0779-392 & 12:08:02.75 &  +62:32:32.6 &  2.4143 &  5.81 &   0 &   2.23 &   1 &   1 & 0.058 \\ 
54476-2609-441 & 12:08:04.74 &  +21:11:21.0 &  3.6696 &  5.26 &   0 &   2.70 &   1 &   0 & \nodata \\ 
53498-2089-456 & 12:08:06.87 &  +34:51:24.7 &  2.4463 &  5.39 &   0 &   3.07 &   1 &   1 & 0.038 \\ 
53089-1623-600 & 12:08:07.44 &  +07:25:14.5 &  3.1712 &  6.70 &   0 &   1.31 &   2 &   0 & \nodata \\ 
53149-1612-330 & 12:08:07.68 &  +12:46:02.3 &  1.7418 &  9.74 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52337-0778-170 & 12:08:08.89 &  +61:41:44.5 &  2.1221 &  4.45 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52405-0954-100 & 12:08:10.29 &  +59:08:27.2 &  2.4546 &  8.95 &   0 &   2.08 &   1 &   1 & 0.032 \\ 
53120-1448-082 & 12:08:11.32 &  +41:14:04.4 &  1.7400 & 10.60 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53116-1449-081 & 12:08:16.46 &  +46:04:40.0 &  4.0684 & 17.02 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53415-1995-285 & 12:08:16.92 &  +39:33:17.7 &  2.8370 &  4.13 &   0 &   1.90 &   2 &   1 & 0.042 \\ 
52317-0599-224 & 12:08:20.45 &  +64:38:09.2 &  2.4150 &  4.91 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52723-1229-245 & 12:08:21.01 &  +09:01:30.4 &  2.0744 &  6.03 &   0 &   1.96 &   2 &   1 & 0.041 \\ 
52317-0599-476 & 12:08:21.79 &  +64:54:53.6 &  2.1295 &  4.44 &   0 &   2.16 &   1 &   1 & 0.054 \\ 
53120-1448-055 & 12:08:22.35 &  +41:25:22.7 &  3.6427 &  4.32 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52723-1229-189 & 12:08:23.19 &  +09:47:22.2 &  2.0892 &  4.66 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52342-0779-298 & 12:08:27.94 &  +61:43:25.6 &  4.0738 &  5.73 &   0 &   2.27 &   2 &   1 & 0.035 \\ 
53737-2004-426 & 12:08:30.16 &  +32:15:06.4 &  3.1030 &  5.45 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53090-1370-345 & 12:08:31.69 &  +46:01:10.8 &  1.9603 &  5.72 &   0 &   2.11 &   2 &   1 & 0.050 \\ 
53820-2227-057 & 12:08:32.59 &  +26:50:57.7 &  3.0648 & 13.73 &   0 &   2.59 &   3 &   1 & 0.036 \\ 
52337-0778-540 & 12:08:33.24 &  +63:33:48.6 &  2.8706 &  6.28 &   0 &   2.01 &   3 &   1 & 0.048 \\ 
51999-0286-598 & 12:08:34.84 &  +00:20:47.7 &  2.7074 &  4.84 &  12 &   1.81 &   6 &   1 & 0.046 \\ 
54484-2656-458 & 12:08:36.17 &  +26:01:25.5 &  3.3757 &  4.49 &   0 &   1.56 &   3 &   3 & 0.189 \\ 
52342-0779-393 & 12:08:36.59 &  +63:08:59.0 &  2.1294 &  6.61 &   0 &   1.83 &   6 &   2 & 0.081 \\ 
53147-1611-035 & 12:08:37.51 &  +12:05:12.7 &  2.5569 &  4.73 &   0 &   1.91 &   1 &   1 & 0.035 \\ 
51999-0286-615 & 12:08:37.78 &  +00:59:25.0 &  2.2925 &  5.83 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53147-1611-019 & 12:08:40.69 &  +11:43:40.7 &  1.9906 &  6.07 &   0 &   1.75 &   1 &   1 & 0.052 \\ 
53737-2004-431 & 12:08:41.62 &  +32:35:37.4 &  1.7006 &  4.29 &   0 &   0.78 &   2 &   2 & 0.089 \\ 
54210-2644-413 & 12:08:42.15 &  +23:50:24.4 &  2.0733 &  5.44 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54537-2919-513 & 12:08:43.01 &  +50:24:27.6 &  1.8476 & 12.07 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54476-2609-164 & 12:08:43.93 &  +19:44:00.9 &  2.1870 & 12.38 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51999-0286-585 & 12:08:47.63 &  +00:43:21.6 &  2.7208 & 10.88 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52442-0969-593 & 12:08:47.92 &  +50:13:53.5 &  2.4582 &  5.88 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53498-2089-540 & 12:08:51.99 &  +35:02:10.1 &  2.1353 & 14.46 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54210-2644-235 & 12:08:54.94 &  +22:13:55.7 &  2.1286 &  5.01 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53090-1370-320 & 12:08:55.46 &  +43:55:52.8 &  2.2267 &  5.34 &   0 &   1.82 &   1 &   1 & 0.059 \\ 
54484-2656-042 & 12:08:56.76 &  +23:36:56.2 &  1.9065 &  7.99 &   0 &   1.63 &   6 &   3 & 0.182 \\ 
53472-2105-322 & 12:08:57.85 &  +37:26:24.0 &  2.1014 &  4.02 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53415-1995-397 & 12:09:00.59 &  +40:45:59.7 &  2.1577 &  4.43 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52317-0599-403 & 12:09:00.77 &  +65:48:53.8 &  1.7094 & 12.90 &   0 &   1.82 &   1 &   1 & 0.056 \\ 
54484-2656-059 & 12:09:01.07 &  +24:11:10.2 &  2.4524 & 11.05 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54476-2609-168 & 12:09:01.92 &  +19:36:38.0 &  3.1436 & 13.16 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53498-2089-147 & 12:09:05.35 &  +33:43:33.0 &  2.2826 &  8.53 &   0 &   1.43 &   2 &   2 & 0.156 \\ 
54210-2644-203 & 12:09:06.49 &  +21:22:40.8 &  1.9044 & 14.87 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53149-1612-239 & 12:09:10.71 &  +11:35:45.2 &  3.0993 &  5.21 &   0 &   2.00 &   3 &   1 & 0.050 \\ 
54476-2609-521 & 12:09:13.73 &  +21:21:27.2 &  1.8228 &  4.88 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52723-1229-205 & 12:09:13.74 &  +08:46:19.6 &  2.0882 &  4.96 &   0 &   1.72 &   4 &   2 & 0.099 \\ 
53498-2089-505 & 12:09:14.63 &  +34:40:52.9 &  1.8694 &  8.79 &   0 &   2.51 &   1 &   1 & 0.075 \\ 
52723-1229-455 & 12:09:16.56 &  +11:03:48.8 &  2.4370 &  4.03 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53498-2089-507 & 12:09:17.27 &  +34:47:14.6 &  1.9189 &  6.67 &   0 &   2.67 &   2 &   1 & 0.040 \\ 
53149-1612-230 & 12:09:17.93 &  +11:38:30.3 &  3.1051 &  4.79 &   0 &   2.54 &   8 &   3 & 0.147 \\ 
54554-2918-141 & 12:09:20.25 &  +19:26:41.0 &  2.5740 &  5.82 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53120-1450-315 & 12:09:22.31 &  +41:35:58.7 &  1.9686 &  4.70 &   0 &   1.72 &   3 &   2 & 0.099 \\ 
53149-1612-372 & 12:09:22.81 &  +12:57:48.2 &  3.5255 &  4.29 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53737-2004-269 & 12:09:22.87 &  +31:47:25.1 &  2.1770 &  6.77 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53120-1448-006 & 12:09:26.29 &  +41:40:45.7 &  1.9467 &  4.95 &   0 &   1.92 &   2 &   1 & 0.044 \\ 
53737-2004-235 & 12:09:26.34 &  +31:57:07.6 &  2.1450 &  4.67 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51957-0493-482 & 12:09:26.56 &  +68:05:40.8 &  2.0956 &  5.57 &   0 &   2.36 &   2 &   0 & \nodata \\ 
53818-2228-494 & 12:09:26.85 &  +30:13:53.8 &  1.8215 & 14.78 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53116-1449-562 & 12:09:27.83 &  +48:31:27.6 &  1.9820 &  5.41 &   0 &   1.52 &   2 &   1 & 0.035 \\ 
54176-2467-131 & 12:09:33.93 &  +39:13:13.0 &  2.2573 & 10.08 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52707-1019-350 & 12:09:34.53 &  +55:37:45.5 &  3.5727 &  4.01 &   0 &   0.90 &   2 &   2 & 0.091 \\ 
53089-1623-628 & 12:09:35.62 &  +07:42:14.1 &  2.2700 &  4.30 &   0 &   1.80 &   1 &   0 & \nodata \\ 
51957-0493-178 & 12:09:35.80 &  +67:17:15.7 &  2.0297 &  4.14 &   0 &   1.64 &   2 &   2 & 0.127 \\ 
52723-1229-504 & 12:09:37.02 &  +10:37:56.8 &  1.9943 &  8.63 &   0 &   1.54 &   2 &   2 & 0.097 \\ 
52723-1229-515 & 12:09:37.13 &  +10:16:07.6 &  1.7542 & 10.83 &   0 &   1.91 &   1 &   1 & 0.042 \\ 
54537-2919-512 & 12:09:37.62 &  +49:58:24.2 &  2.5971 &  4.54 &   0 &   2.51 &   2 &   1 & 0.059 \\ 
54476-2609-523 & 12:09:39.57 &  +21:05:21.0 &  2.2362 &  6.72 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54207-2596-258 & 12:09:40.50 &  +16:19:17.5 &  2.2582 &  4.28 &   0 &   1.53 &   4 &   3 & 0.143 \\ 
53737-2004-420 & 12:09:42.85 &  +32:51:05.3 &  1.7490 &  4.78 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53415-1995-256 & 12:09:43.34 &  +39:36:42.6 &  2.3327 &  4.87 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54210-2644-499 & 12:09:44.76 &  +22:23:06.6 &  2.2697 &  6.13 &   0 &   0.74 &   8 &   3 & 0.151 \\ 
52376-0842-606 & 12:09:44.83 &  +05:57:32.0 &  2.6297 &  4.39 &   0 &   1.97 &   1 &   1 & 0.053 \\ 
54554-2918-553 & 12:09:44.88 &  +20:10:32.6 &  3.1187 & 10.68 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53498-2089-060 & 12:09:45.54 &  +33:25:00.9 &  1.7656 &  5.11 &   0 &   0.92 &   1 &   0 & \nodata \\ 
52405-0954-550 & 12:09:45.71 &  +60:17:58.5 &  2.9634 &  4.98 &   0 &   1.88 &   5 &   3 & 0.134 \\ 
54537-2919-084 & 12:09:46.53 &  +48:47:42.5 &  2.6311 & 10.65 &   0 &   1.75 &   3 &   1 & 0.068 \\ 
54484-2656-528 & 12:09:46.56 &  +26:04:28.7 &  2.7209 &  9.30 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53090-1370-262 & 12:09:48.24 &  +43:57:41.5 &  2.1982 &  5.38 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54210-2644-481 & 12:09:48.84 &  +22:44:32.6 &  1.7368 &  4.23 &   0 &   2.22 &   2 &   0 & \nodata \\ 
52723-1229-506 & 12:09:49.46 &  +10:21:46.8 &  2.3125 &  7.89 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53089-1369-606 & 12:09:49.74 &  +45:34:00.5 &  3.5905 &  4.76 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54502-2657-342 & 12:09:49.77 &  +25:32:27.6 &  1.8153 &  4.25 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54210-2644-483 & 12:09:49.89 &  +22:36:44.2 &  1.7215 &  6.13 &   0 &   2.48 &   2 &   1 & 0.038 \\ 
52376-0842-602 & 12:09:52.14 &  +06:04:03.3 &  1.7459 &  8.71 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52707-1019-314 & 12:09:52.82 &  +54:45:31.8 &  2.3672 & 10.85 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52024-0517-047 & 12:09:52.95 &  +01:21:23.3 &  2.5266 & 11.31 &   0 &   1.58 &   1 &   1 & 0.031 \\ 
53149-1612-216 & 12:09:52.96 &  +12:38:02.2 &  1.7384 &  4.72 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53467-1764-604 & 12:09:53.84 &  +15:32:09.5 &  2.1971 &  7.07 &   0 &   1.85 &   1 &   1 & 0.042 \\ 
54210-2644-174 & 12:09:56.07 &  +22:15:26.3 &  2.8706 &  4.07 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53473-2108-579 & 12:09:57.55 &  +39:08:34.3 &  3.2717 &  6.40 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53386-1624-298 & 12:09:58.59 &  +06:15:41.1 &  1.7737 &  5.23 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53415-1995-242 & 12:10:01.72 &  +39:21:50.8 &  2.9548 &  5.47 &   0 &   2.86 &   1 &   1 & 0.049 \\ 
51999-0286-003 & 12:10:05.08 & --00:41:09.1 &  1.8940 & 11.30 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52378-0843-339 & 12:10:05.54 &  +05:55:09.5 &  2.3021 & 12.69 &   0 &   1.83 &   1 &   0 & \nodata \\ 
53090-1370-258 & 12:10:06.09 &  +44:30:43.1 &  1.9852 &  5.50 &   0 &   1.66 &   1 &   1 & 0.049 \\ 
53386-1624-375 & 12:10:06.24 &  +08:12:30.2 &  3.1971 &  6.23 &   0 &   2.21 &   1 &   1 & 0.032 \\ 
53473-2108-609 & 12:10:10.21 &  +39:39:36.0 &  2.4545 &  7.74 &   0 &   1.60 &   3 &   3 & 0.154 \\ 
53120-1450-246 & 12:10:10.90 &  +41:49:16.7 &  1.8656 &  6.67 &   0 &   1.82 &   2 &   1 & 0.032 \\ 
53116-1449-002 & 12:10:14.50 &  +46:42:18.9 &  2.0609 &  4.68 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54537-2919-531 & 12:10:14.89 &  +51:01:01.5 &  2.3951 &  5.14 &   0 &   1.62 &   4 &   1 & 0.044 \\ 
53386-1624-366 & 12:10:16.17 &  +08:13:31.5 &  2.1740 &  4.61 &   0 &   1.56 &   1 &   1 & 0.045 \\ 
53116-1449-590 & 12:10:18.82 &  +48:04:49.2 &  1.8346 &  5.26 &   0 &   2.10 &   1 &   1 & 0.066 \\ 
53089-1369-011 & 12:10:19.96 &  +44:26:52.4 &  3.3687 &  6.36 &   0 &   1.36 &   1 &   1 & 0.033 \\ 
52376-0842-613 & 12:10:21.52 &  +05:30:58.5 &  2.0042 &  4.92 &   0 &   0.83 &   1 &   1 & 0.028 \\ 
53116-1449-005 & 12:10:21.68 &  +46:46:18.7 &  3.4868 &  6.11 &   0 &   2.52 &   1 &   1 & 0.034 \\ 
52378-0843-291 & 12:10:23.20 &  +04:16:39.4 &  1.9316 &  5.65 &   0 &   2.12 &   1 &   0 & \nodata \\ 
54476-2609-552 & 12:10:24.83 &  +20:31:58.3 &  2.9800 & 11.57 &   0 &   2.38 &   3 &   2 & 0.083 \\ 
53473-2108-107 & 12:10:25.13 &  +38:08:03.4 &  1.7830 &  6.64 &   0 &   1.84 &   0 &   0 & \nodata \\ 
54210-2644-520 & 12:10:26.44 &  +22:41:39.2 &  1.7696 & 10.22 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54476-2609-536 & 12:10:27.39 &  +21:21:08.6 &  2.0533 &  5.44 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53498-2089-049 & 12:10:28.63 &  +33:04:40.0 &  3.3207 &  9.43 &   0 &   1.67 &  11 &   3 & 0.100 \\ 
54552-2893-572 & 12:10:28.93 &  +20:55:44.5 &  2.3863 &  4.28 &   0 &   1.88 &   8 &   3 & 0.135 \\ 
52376-0842-593 & 12:10:31.21 &  +05:12:04.2 &  2.2043 &  4.24 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53120-1450-262 & 12:10:31.44 &  +41:43:29.7 &  2.4622 &  6.11 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54476-2609-540 & 12:10:31.61 &  +21:20:54.9 &  2.1003 &  9.14 &   0 &   1.37 &   2 &   2 & 0.081 \\ 
53498-2089-560 & 12:10:32.88 &  +34:13:02.2 &  3.1999 &  8.41 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54476-2609-576 & 12:10:33.20 &  +20:52:57.9 &  1.7822 & 14.04 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52405-0954-146 & 12:10:33.23 &  +59:11:57.3 &  1.9632 &  4.48 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54207-2596-399 & 12:10:34.94 &  +18:05:55.9 &  1.8685 &  5.56 &   0 &   1.72 &   2 &   1 & 0.067 \\ 
52430-0883-416 & 12:10:34.97 &  +53:16:58.8 &  1.7913 &  7.67 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53472-2105-191 & 12:10:37.74 &  +36:09:41.6 &  2.4769 &  5.27 &   0 &   1.17 &   2 &   2 & 0.079 \\ 
52672-1018-606 & 12:10:38.60 &  +56:03:01.7 &  3.9506 &  8.31 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53466-1765-203 & 12:10:39.25 &  +13:56:56.0 &  2.3280 & 12.44 &   0 &   1.43 &   1 &   1 & 0.049 \\ 
53466-1765-405 & 12:10:39.40 &  +16:08:39.2 &  2.3538 &  7.48 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53498-2089-567 & 12:10:40.36 &  +35:09:11.3 &  2.9188 & 12.52 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52370-0882-624 & 12:10:41.34 &  +52:46:11.9 &  1.8002 &  6.05 &   0 &   1.55 &   4 &   2 & 0.099 \\ 
53466-1765-217 & 12:10:45.26 &  +14:09:01.1 &  1.8845 &  8.28 &   0 &   2.23 &   1 &   1 & 0.051 \\ 
53472-2105-418 & 12:10:50.20 &  +36:51:56.7 &  3.3114 &  6.65 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53466-1765-214 & 12:10:54.01 &  +14:09:28.2 &  2.9587 &  7.10 &   0 &   1.55 &   2 &   1 & 0.032 \\ 
53386-1624-394 & 12:10:55.34 &  +07:48:52.6 &  1.9724 &  5.85 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53149-1612-173 & 12:10:57.12 &  +12:27:00.9 &  2.3698 & 11.72 &   0 &   1.48 &   3 &   1 & 0.042 \\ 
53466-1765-210 & 12:10:57.38 &  +13:48:34.2 &  1.8682 & 20.03 &   0 &   2.41 &   2 &   2 & 0.104 \\ 
54207-2596-368 & 12:10:58.56 &  +18:21:19.1 &  3.8810 &  9.60 &   0 &   1.78 &   4 &   4 & 0.184 \\ 
53823-2229-232 & 12:11:01.29 &  +27:32:38.3 &  2.0338 &  4.01 &   0 &   1.46 &   3 &   2 & 0.095 \\ 
52282-0518-307 & 12:11:08.24 &  +02:27:10.9 &  1.7124 & 11.07 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52367-0332-558 & 12:11:09.38 & --02:07:41.4 &  2.1182 &  8.34 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53737-2004-469 & 12:11:09.87 &  +32:31:45.8 &  3.1425 &  5.51 &   0 &   1.24 &   2 &   0 & \nodata \\ 
52723-1229-553 & 12:11:11.46 &  +10:08:26.8 &  1.9957 &  4.21 &   0 &   1.30 &   1 &   1 & 0.034 \\ 
54484-2656-615 & 12:11:12.25 &  +25:54:39.8 &  2.1600 &  5.90 &   0 &   1.40 &   1 &   1 & 0.090 \\ 
52376-0842-637 & 12:11:13.56 &  +04:49:46.2 &  2.2943 &  8.31 &   0 &   1.21 &   4 &   0 & \nodata \\ 
53117-1451-357 & 12:11:15.54 &  +47:46:51.6 &  2.4208 &  4.18 &   0 &   1.96 &   5 &   4 & 0.212 \\ 
54176-2467-500 & 12:11:16.86 &  +40:22:44.3 &  2.5247 &  9.75 &   0 &   1.86 &   1 &   1 & 0.052 \\ 
51957-0493-168 & 12:11:17.02 &  +66:59:33.2 &  2.0267 &  9.68 &   0 &   1.06 &   1 &   1 & 0.049 \\ 
52376-0842-021 & 12:11:17.59 &  +04:22:22.3 &  2.5262 &  8.10 &   0 &   1.06 &   2 &   1 & 0.034 \\ 
53823-2229-214 & 12:11:17.76 &  +26:50:36.7 &  2.1163 &  9.45 &   0 &   2.26 &   2 &   0 & \nodata \\ 
53120-1450-419 & 12:11:18.48 &  +42:34:25.6 &  2.0223 &  4.91 &   0 &   0.73 &   1 &   1 & 0.045 \\ 
53823-2229-208 & 12:11:18.79 &  +26:25:15.5 &  1.8827 &  8.57 &   0 &   1.57 &   2 &   0 & \nodata \\ 
54210-2644-095 & 12:11:19.71 &  +21:28:20.0 &  2.2013 & 11.30 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53466-1765-478 & 12:11:21.03 &  +15:34:26.3 &  1.7438 &  4.55 &   0 &   0.92 &   1 &   1 & 0.082 \\ 
53050-1314-158 & 12:11:22.63 &  +56:52:59.7 &  2.5130 & 11.46 &   0 &   1.40 &   3 &   1 & 0.039 \\ 
53737-2004-166 & 12:11:23.53 &  +31:49:25.1 &  1.9085 & 10.34 &   0 &   1.71 &   1 &   1 & 0.076 \\ 
53737-2004-163 & 12:11:24.06 &  +31:44:31.1 &  3.3027 &  6.83 &   0 &   1.54 &   4 &   3 & 0.164 \\ 
52409-0955-339 & 12:11:26.70 &  +61:07:23.1 &  3.6402 & 15.34 &   0 &   2.20 &   3 &   1 & 0.039 \\ 
53149-1612-465 & 12:11:29.84 &  +13:00:23.0 &  2.9546 &  8.26 &   0 &   2.20 &   2 &   2 & 0.072 \\ 
53149-1612-103 & 12:11:33.78 &  +11:33:20.6 &  1.9441 &  4.63 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53116-1449-604 & 12:11:34.04 &  +48:42:35.9 &  4.5047 &  8.33 &   0 &   1.33 &   3 &   1 & 0.028 \\ 
53737-2004-496 & 12:11:34.39 &  +32:26:15.2 &  4.1147 &  5.56 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53090-1370-434 & 12:11:34.77 &  +45:49:18.2 &  2.9467 &  8.66 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52723-1229-099 & 12:11:34.95 &  +09:02:20.9 &  3.2911 & 10.07 &   0 &   1.73 &   2 &   1 & 0.037 \\ 
54476-2609-056 & 12:11:35.34 &  +18:54:21.3 &  2.0303 &  5.44 &   0 &   2.66 &   1 &   0 & \nodata \\ 
53818-2228-562 & 12:11:36.87 &  +31:10:21.6 &  1.9951 &  4.28 &   0 &   2.29 &   5 &   2 & 0.110 \\ 
52367-0332-090 & 12:11:39.58 & --03:28:20.4 &  1.8579 &  7.17 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52723-1229-589 & 12:11:40.59 &  +10:30:02.0 &  2.1930 &  6.50 &   0 &   1.43 &   3 &   1 & 0.071 \\ 
54484-2656-605 & 12:11:40.75 &  +26:01:43.5 &  2.0230 &  4.95 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53737-2004-498 & 12:11:42.33 &  +32:17:53.4 &  2.5842 &  7.18 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52367-0332-534 & 12:11:42.89 & --01:46:43.1 &  3.2285 & 10.84 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52024-0517-606 & 12:11:43.01 &  +03:43:48.5 &  2.0170 &  5.68 &   0 &   0.78 &   2 &   2 & 0.052 \\ 
52024-0517-010 & 12:11:43.52 &  +01:30:11.2 &  2.5902 &  5.03 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53149-1612-154 & 12:11:46.93 &  +12:24:19.0 &  3.8683 &  7.08 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53472-2105-459 & 12:11:50.81 &  +36:53:44.3 &  2.0094 &  4.49 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52672-1018-080 & 12:11:52.72 &  +54:45:14.7 &  1.7439 &  4.18 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53498-2089-586 & 12:11:53.64 &  +34:36:54.1 &  2.4499 &  4.78 &   0 &   0.85 &   1 &   1 & 0.070 \\ 
54502-2657-275 & 12:11:54.30 &  +25:00:18.5 &  2.2513 &  8.25 &   0 &   2.41 &   1 &   1 & 0.034 \\ 
54476-2609-116 & 12:11:54.33 &  +19:49:36.6 &  1.8909 &  6.20 &   0 &   1.34 &   2 &   2 & 0.087 \\ 
52430-0883-447 & 12:11:54.89 &  +53:21:35.9 &  2.3618 & 10.07 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51957-0493-503 & 12:11:56.39 &  +67:45:43.0 &  1.8078 &  9.11 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52409-0955-297 & 12:11:57.24 &  +59:08:51.1 &  2.4165 &  4.67 &   0 &   0.68 &   3 &   1 & 0.041 \\ 
52442-0969-034 & 12:11:58.37 &  +49:44:53.5 &  2.2443 &  8.21 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53737-2004-488 & 12:11:59.80 &  +32:40:09.9 &  1.9728 &  4.82 &   0 &   0.80 &   2 &   2 & 0.084 \\ 
53472-2105-503 & 12:11:59.91 &  +36:47:33.1 &  3.7192 &  8.31 &   0 &   1.17 &   1 &   0 & \nodata \\ 
54476-2609-611 & 12:12:05.91 &  +20:43:20.1 &  2.3061 &  5.49 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53415-1995-419 & 12:12:07.44 &  +41:04:23.4 &  2.0080 & 11.56 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54502-2657-300 & 12:12:08.05 &  +23:59:21.9 &  1.7512 &  5.47 &   0 &   2.33 &   2 &   1 & 0.041 \\ 
52378-0843-203 & 12:12:09.54 &  +03:47:49.9 &  4.0358 &  6.71 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54476-2610-313 & 12:12:11.58 &  +19:51:08.4 &  1.9343 & 15.25 &   0 &   1.37 &   3 &   1 & 0.042 \\ 
54484-2656-078 & 12:12:12.02 &  +24:44:41.9 &  2.9192 &  8.59 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53149-1612-115 & 12:12:13.13 &  +11:48:57.2 &  3.3694 &  9.85 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52342-0779-467 & 12:12:13.81 &  +63:06:00.2 &  2.1139 &  8.81 &   0 &   1.45 &   2 &   1 & 0.039 \\ 
54476-2609-605 & 12:12:14.73 &  +21:10:18.2 &  3.0440 & 12.31 &   0 &   1.54 &   1 &   1 & 0.037 \\ 
53466-1765-174 & 12:12:20.57 &  +14:33:36.2 &  1.9075 &  8.16 &  12 &   2.22 &   1 &   1 & 0.042 \\ 
54476-2609-585 & 12:12:21.14 &  +20:21:50.9 &  2.8427 & 14.41 &   0 &   2.47 &   4 &   3 & 0.113 \\ 
52430-0883-457 & 12:12:21.56 &  +53:41:27.8 &  3.0970 &  4.42 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52367-0332-155 & 12:12:21.95 & --02:52:10.4 &  3.9134 &  7.02 &   0 &   1.58 &   2 &   2 & 0.067 \\ 
52367-0332-114 & 12:12:22.60 & --02:40:45.9 &  2.0342 &  8.05 &   0 &   1.26 &   3 &   1 & 0.035 \\ 
53823-2229-174 & 12:12:23.25 &  +27:30:46.5 &  1.7547 & 19.09 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54210-2644-547 & 12:12:23.85 &  +22:45:45.4 &  1.7800 & 14.70 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53473-2108-029 & 12:12:23.89 &  +37:58:34.3 &  2.6591 & 18.41 &   0 &   1.32 &   4 &   0 & \nodata \\ 
52023-0287-498 & 12:12:24.81 &  +00:04:26.5 &  1.7441 & 12.51 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53115-1613-290 & 12:12:25.31 &  +11:44:36.1 &  3.3727 &  9.03 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52367-0332-585 & 12:12:25.56 & --01:57:15.9 &  1.8674 &  9.17 &   0 &   1.68 &   3 &   3 & 0.111 \\ 
54477-2645-339 & 12:12:29.03 &  +23:17:17.6 &  2.0170 & 10.87 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53493-2001-293 & 12:12:30.27 &  +37:49:50.8 &  1.7756 & 14.04 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52282-0518-395 & 12:12:30.40 &  +02:46:53.7 &  2.5402 &  5.44 &   0 &   0.93 &   2 &   1 & 0.048 \\ 
51957-0493-507 & 12:12:38.40 &  +67:59:20.5 &  2.5736 &  5.06 &   0 &   2.16 &   4 &   3 & 0.109 \\ 
52409-0955-267 & 12:12:40.94 &  +59:21:25.3 &  2.8153 &  6.90 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54476-2609-062 & 12:12:41.19 &  +19:26:59.4 &  3.1028 & 15.98 &   0 &   1.58 &   1 &   1 & 0.057 \\ 
52442-0969-039 & 12:12:41.78 &  +49:26:55.5 &  2.0554 &  8.63 &   0 &   1.31 &   1 &   0 & \nodata \\ 
54176-2467-556 & 12:12:44.48 &  +40:20:28.2 &  2.2355 &  8.13 &   0 &   2.03 &   2 &   2 & 0.081 \\ 
54176-2467-101 & 12:12:44.69 &  +39:43:02.0 &  2.6920 &  7.52 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53737-2004-519 & 12:12:44.78 &  +32:35:56.9 &  1.9162 &  6.08 &   0 &   1.30 &   2 &   1 & 0.031 \\ 
52023-0287-495 & 12:12:45.84 & --00:07:56.9 &  2.0411 &  6.79 &   0 &   2.83 &   2 &   2 & 0.090 \\ 
51957-0493-160 & 12:12:48.09 &  +67:22:11.3 &  1.9616 &  4.43 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54476-2609-619 & 12:12:48.52 &  +20:38:52.1 &  1.9783 &  7.11 &   0 &   0.92 &   2 &   1 & 0.064 \\ 
52413-0970-284 & 12:12:50.80 &  +49:07:04.3 &  2.2475 &  7.66 &   0 &   1.35 &   2 &   2 & 0.115 \\ 
54554-2918-640 & 12:12:51.63 &  +20:07:36.2 &  2.8601 & 10.23 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52342-0779-469 & 12:12:52.15 &  +62:56:34.6 &  1.9328 &  8.01 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53472-2105-152 & 12:12:52.84 &  +36:13:12.6 &  1.8753 &  7.43 &   0 &   0.81 &   2 &   0 & \nodata \\ 
53823-2229-098 & 12:12:53.85 &  +26:17:38.5 &  2.0188 &  7.33 &   0 &   1.03 &   1 &   1 & 0.043 \\ 
52413-0970-374 & 12:12:55.00 &  +50:51:23.6 &  1.8785 & 11.72 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52317-0599-498 & 12:12:55.14 &  +65:06:34.8 &  3.7475 &  4.93 &   0 &   2.71 &   1 &   1 & 0.037 \\ 
53116-1449-623 & 12:12:55.68 &  +47:53:35.7 &  3.0602 &  7.31 &   0 &   1.42 &   1 &   0 & \nodata \\ 
54484-2656-036 & 12:12:55.81 &  +24:53:32.3 &  2.3731 & 10.87 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53799-2230-245 & 12:12:57.10 &  +28:40:30.6 &  2.2579 &  6.28 &   0 &   2.60 &   2 &   2 & 0.084 \\ 
52430-0883-460 & 12:12:57.99 &  +53:20:29.2 &  3.1271 &  9.03 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53116-1449-637 & 12:12:58.27 &  +47:49:53.6 &  3.5750 &  4.26 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51957-0493-099 & 12:13:00.75 &  +66:43:48.6 &  1.8881 & 12.13 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53799-2230-184 & 12:13:01.11 &  +29:33:09.2 &  2.0644 &  6.41 &   0 &   1.31 &   2 &   1 & 0.042 \\ 
53498-2089-619 & 12:13:01.59 &  +34:51:46.7 &  2.1981 &  4.93 &   0 &   0.93 &   3 &   2 & 0.081 \\ 
53466-1765-177 & 12:13:02.07 &  +14:33:10.4 &  1.7953 & 11.79 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54207-2596-172 & 12:13:03.01 &  +17:14:23.2 &  2.5587 &  5.87 &   0 &   0.79 &   3 &   1 & 0.039 \\ 
53149-1612-123 & 12:13:03.25 &  +12:08:38.9 &  3.3839 &  7.26 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53737-2004-533 & 12:13:03.80 &  +32:47:36.8 &  2.5106 & 12.64 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52707-1019-334 & 12:13:05.58 &  +56:03:46.5 &  2.3226 &  5.04 &   0 &   3.15 &   2 &   2 & 0.134 \\ 
53503-1999-287 & 12:13:07.04 &  +33:11:15.2 &  2.3408 &  8.38 &   0 &   2.02 &   2 &   2 & 0.090 \\ 
54207-2596-161 & 12:13:08.09 &  +17:08:05.2 &  3.4090 &  5.93 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53149-1612-086 & 12:13:10.72 &  +12:07:15.1 &  3.4690 &  4.52 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53823-2229-084 & 12:13:11.80 &  +26:14:45.2 &  1.7383 &  7.63 &   0 &   2.71 &   1 &   1 & 0.033 \\ 
54476-2609-075 & 12:13:12.40 &  +19:42:38.7 &  1.9973 & 10.52 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53386-1624-466 & 12:13:14.03 &  +08:07:03.6 &  2.3708 &  5.64 &   0 &   1.09 &   6 &   2 & 0.091 \\ 
52317-0599-483 & 12:13:15.58 &  +65:21:21.1 &  2.1143 &  6.95 &   0 &   1.68 &   2 &   2 & 0.147 \\ 
52378-0843-176 & 12:13:20.97 &  +05:06:01.7 &  2.4348 &  4.86 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54476-2609-007 & 12:13:21.98 &  +18:58:00.9 &  3.1310 & 16.56 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53737-2004-084 & 12:13:23.37 &  +31:37:47.7 &  1.9040 &  5.25 &   0 &   1.53 &  11 &   5 & 0.272 \\ 
53120-1450-455 & 12:13:24.58 &  +42:35:38.5 &  3.7553 &  4.02 &   0 &   1.36 &   1 &   0 & \nodata \\ 
54477-2645-323 & 12:13:24.65 &  +23:26:03.5 &  3.0707 &  4.21 &   0 &   1.42 &   2 &   0 & \nodata \\ 
54476-2610-286 & 12:13:24.99 &  +19:05:27.9 &  2.3700 & 12.60 &   0 &   1.07 &   2 &   2 & 0.123 \\ 
53818-2228-584 & 12:13:28.57 &  +30:18:10.8 &  3.0795 &  6.69 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53737-2004-509 & 12:13:29.43 &  +32:34:58.4 &  2.1443 &  4.20 &   0 &   2.20 &   2 &   2 & 0.089 \\ 
53116-1449-636 & 12:13:31.51 &  +48:09:29.0 &  2.0572 &  5.00 &   0 &   1.73 &   1 &   1 & 0.033 \\ 
51957-0493-509 & 12:13:32.32 &  +67:53:05.7 &  1.8433 &  8.26 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53050-1314-590 & 12:13:32.56 &  +57:58:14.6 &  3.0043 &  8.83 &   0 &   2.40 &   2 &   0 & \nodata \\ 
54477-2645-321 & 12:13:33.78 &  +23:35:21.1 &  2.1053 &  4.57 &   0 &   1.46 &   1 &   1 & 0.034 \\ 
53415-1995-059 & 12:13:34.40 &  +39:58:19.7 &  1.9378 &  6.20 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54476-2609-624 & 12:13:35.47 &  +20:07:03.9 &  1.7033 &  7.40 &   0 &   1.28 &   1 &   1 & 0.067 \\ 
52378-0844-315 & 12:13:37.27 &  +04:41:49.6 &  1.7632 &  4.97 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53472-2105-146 & 12:13:39.75 &  +35:45:56.8 &  3.5721 &  4.70 &   0 &   1.43 &   2 &   0 & \nodata \\ 
52672-1230-351 & 12:13:40.76 &  +10:00:00.0 &  2.3000 &  9.28 &   0 &   1.27 &   2 &   1 & 0.036 \\ 
54484-2656-040 & 12:13:41.69 &  +25:00:47.4 &  2.0103 &  4.22 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52317-0599-509 & 12:13:42.33 &  +65:06:19.4 &  1.7998 &  5.78 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54476-2610-268 & 12:13:44.43 &  +19:18:08.4 &  2.9426 &  6.91 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52282-0518-469 & 12:13:44.51 &  +02:57:35.8 &  1.7047 &  8.30 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53120-1450-423 & 12:13:50.78 &  +43:28:25.2 &  1.8984 &  7.60 &   0 &   1.82 &   4 &   2 & 0.073 \\ 
53386-1624-562 & 12:13:51.69 &  +08:49:48.1 &  3.0730 &  8.83 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52409-0955-221 & 12:13:52.37 &  +59:29:03.3 &  1.8455 & 12.44 &   0 &   1.31 &   1 &   1 & 0.034 \\ 
53120-1450-226 & 12:13:54.01 &  +41:26:13.6 &  1.7426 &  4.03 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53799-2230-205 & 12:13:55.10 &  +28:57:00.6 &  2.0597 & 12.17 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53823-2229-109 & 12:13:58.64 &  +27:15:17.6 &  1.9729 &  8.98 &   0 &   1.13 &   2 &   2 & 0.093 \\ 
53737-2004-550 & 12:14:03.04 &  +32:33:38.3 &  2.2221 &  4.77 &   0 &   1.38 &   4 &   4 & 0.202 \\ 
54207-2596-141 & 12:14:04.20 &  +16:49:03.4 &  2.0736 &  6.61 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53050-1314-070 & 12:14:07.41 &  +56:51:08.7 &  1.8521 & 24.93 &   0 &   1.77 &   1 &   1 & 0.036 \\ 
53120-1450-231 & 12:14:08.54 &  +41:45:47.2 &  1.7347 &  6.10 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52430-0883-502 & 12:14:09.25 &  +53:00:44.2 &  2.1317 &  8.56 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53498-2089-030 & 12:14:09.75 &  +33:37:02.7 &  1.7741 &  4.01 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52378-0843-082 & 12:14:09.83 &  +03:54:38.8 &  4.5430 &  6.53 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54207-2596-154 & 12:14:12.76 &  +17:21:44.2 &  2.1503 &  6.14 &   0 &   2.78 &   1 &   1 & 0.043 \\ 
52282-0518-181 & 12:14:15.48 &  +02:06:33.5 &  1.8550 &  4.86 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52313-0333-312 & 12:14:15.60 & --02:54:10.4 &  1.8516 &  4.38 &   0 &   1.55 &   2 &   1 & 0.043 \\ 
53140-1625-311 & 12:14:16.01 &  +07:04:49.6 &  2.2216 & 11.72 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52378-0844-330 & 12:14:17.83 &  +05:47:34.2 &  2.0613 &  5.16 &   0 &   1.34 &   6 &   1 & 0.058 \\ 
53472-2105-088 & 12:14:18.93 &  +35:29:20.3 &  2.0401 &  5.25 &   0 &   1.17 &   2 &   1 & 0.031 \\ 
52409-0955-198 & 12:14:19.06 &  +59:44:30.9 &  3.1808 & 14.33 &   0 &   1.59 &   1 &   1 & 0.037 \\ 
52723-1229-639 & 12:14:19.44 &  +10:04:33.8 &  2.4177 &  5.16 &   0 &   1.36 &   2 &   2 & 0.108 \\ 
52378-0843-164 & 12:14:19.90 &  +04:41:44.1 &  1.8407 & 14.40 &   0 &   1.28 &   1 &   1 & 0.050 \\ 
53415-1995-514 & 12:14:20.12 &  +40:43:05.8 &  2.4060 &  5.57 &   0 &   0.91 &   2 &   1 & 0.039 \\ 
52413-0970-248 & 12:14:20.28 &  +48:47:43.5 &  1.7312 &  5.87 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53466-1765-564 & 12:14:20.44 &  +15:43:07.2 &  2.1493 &  4.61 &   0 &   1.29 &   2 &   1 & 0.030 \\ 
52430-0883-091 & 12:14:21.76 &  +51:33:33.0 &  3.3101 &  7.72 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52282-0518-495 & 12:14:23.02 &  +02:42:52.8 &  2.2239 & 12.69 &   0 &   1.72 &   4 &   3 & 0.139 \\ 
53117-1451-383 & 12:14:27.03 &  +48:04:03.6 &  1.9418 &  4.71 &   0 &   2.86 &   1 &   1 & 0.067 \\ 
52367-0332-109 & 12:14:27.77 & --03:07:21.1 &  2.1268 &  4.48 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54210-2644-009 & 12:14:28.17 &  +21:27:48.8 &  2.1638 &  6.50 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52282-0518-186 & 12:14:30.32 &  +01:53:27.1 &  1.9152 & 12.64 &   0 &   1.04 &   2 &   1 & 0.058 \\ 
53415-1995-118 & 12:14:33.98 &  +40:29:58.6 &  1.9796 &  8.89 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54502-2657-470 & 12:14:34.70 &  +25:42:44.4 &  3.1680 & 18.87 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53149-1612-054 & 12:14:34.81 &  +12:34:30.0 &  2.0549 &  6.11 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53117-1451-339 & 12:14:36.43 &  +48:14:26.5 &  1.7356 &  6.67 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52672-1230-265 & 12:14:37.93 &  +09:55:42.8 &  3.8625 &  4.97 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53120-1450-147 & 12:14:38.69 &  +42:11:05.9 &  3.3653 &  6.92 &   0 &   1.15 &   3 &   1 & 0.037 \\ 
52430-0883-525 & 12:14:46.06 &  +53:20:23.4 &  2.1439 & 14.00 &   0 &   2.45 &   3 &   1 & 0.034 \\ 
54477-2645-245 & 12:14:48.40 &  +21:45:56.6 &  2.4773 &  4.08 &   0 &   2.63 &   1 &   1 & 0.049 \\ 
53117-1451-331 & 12:14:50.61 &  +48:20:33.6 &  1.9312 &  7.81 &   0 &   2.22 &   6 &   4 & 0.169 \\ 
53823-2229-547 & 12:14:51.19 &  +27:53:09.1 &  2.4803 &  7.09 &   0 &   1.07 &   2 &   1 & 0.045 \\ 
52378-0843-053 & 12:14:52.51 &  +03:56:22.1 &  1.7413 &  9.54 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53468-1766-470 & 12:14:52.59 &  +15:34:55.6 &  1.9499 & 10.32 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52313-0333-388 & 12:14:53.20 & --02:29:11.0 &  2.0419 & 10.37 &   0 &   2.37 &   4 &   3 & 0.137 \\ 
52672-1018-608 & 12:14:54.10 &  +55:41:21.0 &  3.1001 &  5.23 &   0 &   0.83 &   1 &   1 & 0.032 \\ 
53503-1999-285 & 12:14:54.20 &  +33:20:58.7 &  2.0104 & 11.99 &   0 &   1.18 &   1 &   1 & 0.028 \\ 
53468-1766-365 & 12:14:56.72 &  +16:12:23.1 &  2.2617 &  8.98 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53799-2230-124 & 12:14:59.27 &  +28:34:37.8 &  2.9657 & 10.42 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52672-1230-384 & 12:15:01.63 &  +10:28:38.1 &  1.9702 & 11.68 &   0 &   2.69 &   8 &   5 & 0.199 \\ 
52023-0287-088 & 12:15:02.11 & --01:08:32.2 &  2.3577 & 15.52 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53799-2230-532 & 12:15:04.24 &  +30:50:23.9 &  2.8847 &  5.29 &   0 &   1.18 &   2 &   1 & 0.058 \\ 
53115-1613-366 & 12:15:04.99 &  +13:41:35.4 &  3.3098 & 12.28 &   0 &   1.71 &   1 &   0 & \nodata \\ 
52282-0518-369 & 12:15:06.00 &  +03:26:42.7 &  2.2257 & 14.17 &   0 &   0.95 &   2 &   2 & 0.071 \\ 
53472-2105-581 & 12:15:06.35 &  +36:36:33.0 &  1.8671 & 21.45 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53737-2004-596 & 12:15:07.17 &  +32:16:03.9 &  1.8935 &  4.26 &   0 &   1.06 &   2 &   2 & 0.059 \\ 
53386-1624-604 & 12:15:08.03 &  +08:38:16.4 &  2.3295 &  4.27 &   0 &   2.73 &   4 &   2 & 0.130 \\ 
53472-2105-101 & 12:15:08.98 &  +35:46:36.9 &  1.7885 &  6.23 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52707-1019-245 & 12:15:12.77 &  +53:55:40.0 &  1.7313 &  6.14 &   0 &   1.46 &   1 &   0 & \nodata \\ 
54476-2609-622 & 12:15:16.02 &  +20:05:16.8 &  2.2220 & 15.71 &   0 &   1.65 &   5 &   4 & 0.240 \\ 
53493-2001-200 & 12:15:16.05 &  +38:19:13.2 &  1.7619 & 14.68 &   0 &   2.29 &   3 &   2 & 0.124 \\ 
52672-1230-423 & 12:15:16.94 &  +10:23:52.3 &  1.7832 &  5.18 &   0 &   0.66 &   1 &   0 & \nodata \\ 
54207-2596-567 & 12:15:17.04 &  +18:24:39.4 &  1.8542 &  5.03 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53386-1624-550 & 12:15:19.04 &  +07:40:04.6 &  1.7449 &  9.22 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53120-1450-486 & 12:15:19.42 &  +42:48:51.0 &  2.3098 &  8.72 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52791-1315-257 & 12:15:21.31 &  +56:45:14.7 &  2.0641 &  6.93 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53493-2001-432 & 12:15:22.37 &  +38:48:33.7 &  2.3534 & 11.32 &   0 &   1.92 &   4 &   3 & 0.123 \\ 
52430-0883-542 & 12:15:22.75 &  +52:51:02.8 &  2.4312 &  4.12 &   0 &   2.82 &   4 &   1 & 0.038 \\ 
53737-2004-069 & 12:15:25.15 &  +31:44:31.1 &  1.8848 &  4.24 &   0 &   3.09 &   1 &   0 & \nodata \\ 
53468-1766-417 & 12:15:25.18 &  +16:01:55.2 &  3.7140 &  9.56 &   0 &   1.55 &   1 &   0 & \nodata \\ 
54207-2596-049 & 12:15:25.97 &  +16:34:12.7 &  1.8849 & 12.53 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53120-1450-195 & 12:15:28.60 &  +41:33:36.9 &  2.9744 &  4.19 &   0 &   1.02 &   1 &   1 & 0.032 \\ 
52313-0333-292 & 12:15:29.35 & --03:36:59.9 &  2.4462 &  7.89 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52023-0287-058 & 12:15:31.55 & --00:49:00.4 &  3.8839 &  6.66 &   0 &   0.63 &   1 &   0 & \nodata \\ 
52282-0518-122 & 12:15:32.42 &  +01:32:21.9 &  1.7316 & 10.12 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52282-0518-188 & 12:15:36.65 &  +01:51:53.1 &  2.1573 &  4.66 &   0 &   1.41 &   1 &   1 & 0.036 \\ 
52672-1018-032 & 12:15:37.77 &  +54:59:37.1 &  4.0835 &  5.78 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53503-1999-233 & 12:15:38.54 &  +34:04:51.9 &  2.2022 &  4.63 &   0 &   1.31 &   1 &   1 & 0.030 \\ 
52672-1230-435 & 12:15:38.81 &  +09:58:44.9 &  2.5145 &  9.86 &   0 &   1.50 &   1 &   1 & 0.044 \\ 
52282-0518-163 & 12:15:40.79 &  +01:49:25.4 &  2.0054 & 10.90 &   0 &   1.42 &   2 &   2 & 0.081 \\ 
54537-2919-638 & 12:15:40.95 &  +49:56:47.8 &  2.8708 & 14.18 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54502-2657-500 & 12:15:42.51 &  +25:34:53.9 &  4.1090 & 13.98 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54210-2644-625 & 12:15:44.25 &  +22:53:21.1 &  1.7426 &  5.79 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53816-2231-243 & 12:15:45.71 &  +26:48:14.7 &  2.8937 &  4.90 &  12 &   1.06 &   6 &   3 & 0.099 \\ 
54231-2597-310 & 12:15:46.54 &  +16:53:29.9 &  2.2089 &  7.02 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53503-1999-470 & 12:15:47.01 &  +34:23:49.2 &  1.9835 & 10.84 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53493-2001-470 & 12:15:47.49 &  +38:40:12.5 &  1.9654 & 12.28 &   0 &   1.66 &   2 &   1 & 0.042 \\ 
53493-2001-477 & 12:15:47.68 &  +38:58:32.5 &  1.8231 &  7.95 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52317-0599-146 & 12:15:48.91 &  +64:22:28.4 &  3.2260 &  8.63 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53737-2004-066 & 12:15:48.96 &  +31:51:34.6 &  2.2600 &  5.55 &   0 &   2.14 &   1 &   1 & 0.054 \\ 
54476-2610-420 & 12:15:49.05 &  +21:01:15.3 &  1.8813 &  5.54 &   0 &   0.74 &   1 &   1 & 0.053 \\ 
53503-1999-221 & 12:15:51.82 &  +33:27:45.2 &  3.2524 & 14.90 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53493-2001-420 & 12:15:55.83 &  +39:41:30.4 &  2.1622 &  5.87 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53466-1765-585 & 12:15:55.87 &  +15:29:37.6 &  1.9984 &  4.95 &   0 &   2.29 &   3 &   1 & 0.037 \\ 
53737-2004-001 & 12:15:57.28 &  +31:38:41.4 &  3.1211 &  9.57 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52672-1230-183 & 12:15:58.61 &  +09:30:28.6 &  2.2878 &  9.70 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53050-1314-080 & 12:15:58.79 &  +57:15:55.3 &  1.9590 &  7.77 &   0 &   0.83 &   1 &   1 & 0.039 \\ 
53050-1314-017 & 12:15:59.73 &  +56:30:29.5 &  2.1629 &  8.03 &   0 &   0.65 &   1 &   1 & 0.051 \\ 
52317-0599-550 & 12:16:00.95 &  +65:23:16.7 &  2.2833 &  5.36 &   0 &   0.73 &   3 &   2 & 0.079 \\ 
53493-2001-206 & 12:16:01.78 &  +37:07:54.5 &  2.7451 &  7.20 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52282-0518-508 & 12:16:03.65 &  +02:34:45.1 &  2.1117 & 11.52 &   0 &   0.74 &   3 &   2 & 0.116 \\ 
53827-2232-309 & 12:16:03.72 &  +30:01:43.8 &  1.9760 &  9.44 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54476-2610-175 & 12:16:04.66 &  +19:54:21.5 &  3.0874 & 12.39 &   0 &   1.42 &   2 &   0 & \nodata \\ 
53472-2105-044 & 12:16:05.23 &  +35:39:17.5 &  2.0715 &  5.86 &   0 &   1.43 &   1 &   1 & 0.043 \\ 
52409-0955-472 & 12:16:06.40 &  +60:42:41.3 &  2.4793 &  9.98 &   0 &   1.31 &   1 &   1 & 0.050 \\ 
52317-0599-144 & 12:16:07.44 &  +64:33:43.7 &  1.7066 &  9.97 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52378-0843-116 & 12:16:08.34 &  +04:53:57.8 &  1.9085 &  4.39 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53386-1624-080 & 12:16:09.87 &  +07:15:58.6 &  1.7507 &  6.15 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53090-1370-077 & 12:16:13.65 &  +43:50:24.3 &  4.1040 &  4.42 &   0 &   1.14 &   2 &   0 & \nodata \\ 
53090-1370-093 & 12:16:14.04 &  +44:44:41.6 &  3.1187 &  9.68 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53120-1450-533 & 12:16:18.60 &  +43:03:53.9 &  2.8565 &  6.50 &   0 &   1.58 &   2 &   1 & 0.032 \\ 
53415-1995-007 & 12:16:19.12 &  +39:24:15.1 &  3.3138 &  5.35 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53823-2229-040 & 12:16:20.34 &  +27:12:41.1 &  1.7807 &  4.82 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53737-2004-011 & 12:16:20.51 &  +31:14:55.6 &  3.7413 & 14.30 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53115-1613-250 & 12:16:23.33 &  +11:15:44.0 &  2.2139 &  9.17 &   0 &   1.45 &   1 &   0 & \nodata \\ 
54502-2657-486 & 12:16:24.63 &  +25:26:13.4 &  3.0726 & 10.55 &   0 &   2.61 &   6 &   2 & 0.104 \\ 
53090-1370-526 & 12:16:25.27 &  +45:31:14.9 &  1.9990 & 20.45 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53466-1765-612 & 12:16:25.94 &  +15:37:47.9 &  3.5083 & 12.00 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52317-0599-541 & 12:16:27.78 &  +65:25:30.8 &  3.7146 &  9.00 &   0 &   1.33 &   2 &   1 & 0.039 \\ 
52672-1230-200 & 12:16:28.07 &  +09:51:33.3 &  1.7918 & 16.85 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54477-2645-238 & 12:16:35.41 &  +22:27:35.6 &  1.9542 &  4.05 &   0 &   2.39 &   1 &   1 & 0.040 \\ 
53799-2230-569 & 12:16:35.72 &  +31:01:55.4 &  3.8863 &  8.41 &   0 &   1.69 &   1 &   0 & \nodata \\ 
53799-2230-054 & 12:16:36.25 &  +29:08:06.0 &  1.8584 & 14.01 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54502-2657-518 & 12:16:36.85 &  +25:34:43.3 &  1.8245 &  9.37 &   0 &   2.47 &   3 &   2 & 0.084 \\ 
53493-2001-476 & 12:16:38.81 &  +39:01:31.8 &  1.7710 &  5.99 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53503-1999-209 & 12:16:38.89 &  +32:43:27.9 &  3.2579 & 20.63 &   0 &   1.41 &   3 &   0 & \nodata \\ 
52317-0599-148 & 12:16:39.91 &  +64:32:57.5 &  1.9409 &  5.96 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53120-1450-560 & 12:16:42.24 &  +43:14:15.5 &  3.7590 & 10.17 &   0 &   2.22 &   2 &   0 & \nodata \\ 
52337-0778-628 & 12:16:43.75 &  +62:40:51.4 &  4.0088 & 14.03 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53117-1451-426 & 12:16:44.34 &  +47:41:11.0 &  1.8685 & 11.30 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52342-0779-420 & 12:16:44.35 &  +63:17:36.3 &  1.9474 &  9.46 &   0 &   0.74 &   1 &   1 & 0.042 \\ 
52378-0844-252 & 12:16:44.54 &  +04:18:41.5 &  3.1739 &  5.97 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53503-1999-404 & 12:16:46.04 &  +35:29:41.4 &  2.0129 &  4.40 &   0 &   2.11 &   3 &   1 & 0.032 \\ 
52430-0883-101 & 12:16:46.53 &  +51:43:53.3 &  2.2937 &  8.10 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53115-1613-202 & 12:16:51.28 &  +11:20:06.3 &  2.1770 &  7.34 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53503-1999-405 & 12:16:53.10 &  +35:05:03.7 &  1.8544 &  4.24 &   0 &   2.06 &   3 &   1 & 0.036 \\ 
52023-0287-593 & 12:16:55.39 &  +00:14:15.3 &  1.8710 & 10.97 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53415-1995-575 & 12:16:55.53 &  +41:04:56.6 &  2.1979 & 10.55 &   0 &   2.57 &   5 &   3 & 0.193 \\ 
52342-0779-460 & 12:16:55.58 &  +63:37:43.0 &  3.1678 & 16.51 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53468-1766-484 & 12:16:57.81 &  +15:27:06.5 &  1.9414 & 11.43 &   0 &   1.57 &   1 &   1 & 0.043 \\ 
53090-1370-046 & 12:16:58.18 &  +44:39:40.5 &  2.0741 &  6.76 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54477-2645-448 & 12:16:58.20 &  +23:28:03.7 &  2.6027 &  4.25 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54207-2596-596 & 12:16:58.89 &  +18:11:08.1 &  1.9600 &  6.15 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54476-2610-491 & 12:17:00.10 &  +20:12:56.3 &  2.2032 &  5.23 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52672-1230-465 & 12:17:01.37 &  +10:19:52.9 &  1.8810 & 10.80 &   0 &   0.77 &   1 &   1 & 0.031 \\ 
54231-2597-328 & 12:17:02.72 &  +18:28:48.7 &  3.6915 & 10.40 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54231-2597-282 & 12:17:05.05 &  +16:24:30.1 &  1.8772 & 14.64 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52409-0955-123 & 12:17:05.65 &  +58:45:33.9 &  2.0938 &  5.46 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53115-1613-476 & 12:17:06.49 &  +12:42:45.4 &  3.2245 &  6.87 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51957-0493-064 & 12:17:07.55 &  +66:50:42.4 &  1.8758 &  5.99 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51957-0493-008 & 12:17:09.95 &  +66:32:03.2 &  2.9786 &  4.68 &   0 &   0.71 &   1 &   1 & 0.048 \\ 
53737-2004-003 & 12:17:10.76 &  +31:27:03.1 &  2.2532 & 27.37 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52791-1315-401 & 12:17:11.02 &  +58:35:26.3 &  2.5523 &  4.31 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53493-2001-493 & 12:17:11.04 &  +38:55:44.4 &  1.9294 &  7.31 &   0 &   1.39 &   1 &   1 & 0.028 \\ 
54476-2610-483 & 12:17:11.90 &  +20:26:12.0 &  1.9961 &  4.45 &   0 &   1.31 &   1 &   1 & 0.062 \\ 
53442-2003-345 & 12:17:14.73 &  +36:43:37.8 &  1.8661 &  6.01 &   0 &   0.68 &   2 &   1 & 0.034 \\ 
53503-1999-489 & 12:17:15.16 &  +34:35:38.2 &  2.6541 &  5.30 &   0 &   2.65 &   2 &   2 & 0.086 \\ 
54476-2610-529 & 12:17:15.49 &  +21:12:49.4 &  2.1064 & 21.46 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52430-0883-594 & 12:17:17.75 &  +52:45:49.1 &  1.9168 &  7.73 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53503-1999-491 & 12:17:18.67 &  +34:06:03.5 &  2.1169 & 14.87 &   0 &   0.86 &   1 &   1 & 0.038 \\ 
53503-1999-205 & 12:17:18.83 &  +32:45:35.2 &  2.0733 & 17.76 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53493-2001-129 & 12:17:20.16 &  +37:19:24.5 &  2.2047 & 15.30 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54477-2645-487 & 12:17:20.56 &  +22:44:20.8 &  1.8792 &  7.48 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54231-2597-388 & 12:17:21.86 &  +17:47:53.9 &  1.9549 &  6.19 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54502-2657-534 & 12:17:23.67 &  +25:49:10.5 &  2.8299 &  7.61 &   0 &   2.94 &   1 &   1 & 0.133 \\ 
53503-1999-497 & 12:17:29.16 &  +34:35:38.9 &  1.7348 &  5.05 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52378-0844-408 & 12:17:29.29 &  +06:07:50.8 &  2.0942 & 17.46 &   0 &   1.61 &   4 &   3 & 0.121 \\ 
54207-2596-626 & 12:17:29.60 &  +17:43:32.3 &  2.0545 & 24.50 &   0 &   1.74 &   3 &   1 & 0.041 \\ 
54477-2645-458 & 12:17:31.15 &  +23:19:48.0 &  2.0270 & 11.94 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53117-1451-183 & 12:17:32.69 &  +46:58:29.3 &  1.9944 & 10.01 &   0 &   0.77 &   6 &   4 & 0.168 \\ 
52430-0883-062 & 12:17:36.65 &  +51:55:10.2 &  2.2257 &  9.35 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54477-2611-304 & 12:17:37.96 &  +19:52:30.3 &  2.5533 & 20.73 &   0 &   1.68 &   4 &   3 & 0.176 \\ 
54502-2657-101 & 12:17:38.06 &  +24:26:22.6 &  3.1454 &  7.09 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53493-2001-140 & 12:17:40.15 &  +37:47:49.2 &  1.7928 & 12.08 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53050-1314-640 & 12:17:40.43 &  +57:44:49.7 &  1.8610 &  7.36 &   0 &   2.14 &   5 &   2 & 0.137 \\ 
54476-2610-497 & 12:17:41.99 &  +20:11:14.7 &  1.7447 &  8.43 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53415-1995-617 & 12:17:46.04 &  +41:08:50.0 &  1.9424 & 10.03 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53468-1766-513 & 12:17:46.13 &  +15:14:48.2 &  2.1231 & 11.42 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54477-2645-096 & 12:17:46.51 &  +21:37:09.4 &  3.2976 & 11.93 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52282-0518-093 & 12:17:46.79 &  +01:43:54.3 &  2.6673 &  8.48 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52313-0333-187 & 12:17:47.06 & --02:50:03.9 &  2.4077 &  5.99 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52413-0970-159 & 12:17:48.60 &  +49:41:35.7 &  1.7280 &  4.67 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53493-2001-481 & 12:17:49.29 &  +38:57:24.6 &  2.2422 &  7.92 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52672-1230-127 & 12:17:52.44 &  +08:53:19.3 &  3.5431 &  4.48 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52791-1315-411 & 12:17:53.47 &  +58:30:02.0 &  2.0613 & 10.21 &   0 &   0.65 &   1 &   0 & \nodata \\ 
54476-2610-519 & 12:17:53.57 &  +20:05:23.8 &  3.1225 &  4.04 &   0 &   1.33 &   3 &   3 & 0.177 \\ 
53503-1999-444 & 12:17:53.96 &  +35:17:19.5 &  1.8444 &  6.49 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53845-2233-351 & 12:17:57.65 &  +27:34:19.1 &  2.1107 &  7.32 &   0 &   2.28 &   1 &   1 & 0.050 \\ 
54502-2657-546 & 12:17:58.62 &  +25:13:49.5 &  2.3755 &  4.40 &  12 &   2.37 &   4 &   2 & 0.104 \\ 
53468-1766-539 & 12:17:58.74 &  +15:42:50.5 &  3.3398 &  6.64 &   0 &   2.54 &   3 &   1 & 0.039 \\ 
53415-1995-635 & 12:18:00.42 &  +40:36:08.5 &  2.0452 & 11.47 &   0 &   1.13 &   1 &   1 & 0.089 \\ 
53090-1370-034 & 12:18:01.77 &  +43:57:41.8 &  1.7120 & 20.17 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52023-0287-624 & 12:18:03.27 &  +00:12:36.8 &  2.0074 & 13.60 &   0 &   2.27 &   1 &   0 & \nodata \\ 
53818-2013-288 & 12:18:05.53 &  +31:20:36.0 &  1.8020 & 22.59 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53436-1767-360 & 12:18:10.26 &  +15:14:31.9 &  1.9843 &  7.65 &   0 &   1.39 &   3 &   0 & \nodata \\ 
54502-2657-057 & 12:18:10.98 &  +24:14:10.8 &  2.3744 & 11.82 &   0 &   1.21 &   4 &   3 & 0.168 \\ 
52023-0287-627 & 12:18:11.25 &  +00:15:50.3 &  1.9964 & 30.92 &   0 &   1.38 &   1 &   1 & 0.033 \\ 
54502-2657-569 & 12:18:13.29 &  +26:14:50.4 &  1.8542 &  7.03 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53493-2001-081 & 12:18:14.81 &  +37:29:00.8 &  1.8097 &  7.87 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52413-0970-145 & 12:18:15.43 &  +49:26:38.5 &  2.5906 &  8.92 &   0 &   0.85 &   3 &   2 & 0.079 \\ 
52707-1019-182 & 12:18:15.69 &  +54:58:07.6 &  1.7090 &  6.21 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53140-1625-235 & 12:18:19.70 &  +06:56:13.7 &  2.1132 & 23.51 &   0 &   1.79 &   1 &   1 & 0.030 \\ 
54477-2611-391 & 12:18:20.38 &  +20:00:39.1 &  2.2266 &  7.70 &   0 &   1.40 &   5 &   4 & 0.196 \\ 
52000-0288-238 & 12:18:26.71 & --00:18:08.9 &  2.5081 &  5.86 &   0 &   2.02 &   1 &   1 & 0.054 \\ 
53140-1625-205 & 12:18:27.99 &  +06:16:58.6 &  2.0745 &  5.07 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53816-2231-479 & 12:18:28.79 &  +27:37:40.8 &  3.2860 &  7.47 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53436-1767-359 & 12:18:33.71 &  +15:01:06.8 &  1.8297 & 11.46 &   0 &   1.67 &   2 &   0 & \nodata \\ 
54231-2597-227 & 12:18:38.78 &  +16:59:03.9 &  3.1866 &  4.56 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52672-1230-126 & 12:18:40.54 &  +08:58:18.7 &  2.1862 & 19.30 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52282-0518-066 & 12:18:41.78 &  +01:52:23.7 &  2.3528 &  6.97 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53115-1613-093 & 12:18:42.90 &  +11:49:37.4 &  1.7216 & 12.65 &   0 &   1.15 &   2 &   1 & 0.033 \\ 
53468-1766-532 & 12:18:43.39 &  +15:36:17.2 &  2.2610 &  5.71 &   0 &   1.08 &   4 &   3 & 0.159 \\ 
52282-0518-601 & 12:18:43.70 &  +03:28:44.8 &  1.7537 &  6.85 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52409-0955-135 & 12:18:45.34 &  +58:59:28.3 &  1.7234 &  7.30 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53799-2230-066 & 12:18:45.57 &  +29:34:28.6 &  1.8181 &  4.82 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52413-0970-154 & 12:18:46.20 &  +49:18:45.9 &  2.9971 & 10.52 &   0 &   1.50 &   1 &   0 & \nodata \\ 
54231-2597-429 & 12:18:46.60 &  +17:38:17.2 &  1.8076 &  5.01 &   0 &   2.67 &   2 &   2 & 0.121 \\ 
51957-0493-599 & 12:18:47.09 &  +67:28:08.7 &  1.9872 &  7.08 &   0 &   1.41 &   3 &   2 & 0.059 \\ 
53442-2003-396 & 12:18:50.24 &  +36:27:34.8 &  1.8595 &  4.70 &   0 &   2.80 &   2 &   1 & 0.037 \\ 
53442-2003-394 & 12:18:52.64 &  +36:33:11.2 &  1.8584 & 12.88 &   0 &   1.41 &   1 &   1 & 0.044 \\ 
54153-2568-348 & 12:18:56.76 &  +00:14:32.6 &  2.2330 & 16.12 &   0 &   1.97 &   9 &   5 & 0.189 \\ 
53737-2004-038 & 12:18:58.65 &  +31:50:13.5 &  2.2245 & 10.01 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52000-0288-420 & 12:18:58.76 &  +00:53:50.6 &  2.1097 & 13.33 &   0 &   1.52 &   2 &   2 & 0.068 \\ 
53475-1986-351 & 12:19:00.49 &  +40:24:46.6 &  2.1789 &  5.39 &   0 &   1.08 &   3 &   2 & 0.101 \\ 
54476-2610-514 & 12:19:00.69 &  +19:56:10.8 &  2.9903 &  8.16 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54231-2597-256 & 12:19:01.31 &  +16:31:47.8 &  2.8609 &  5.46 &   0 &   2.37 &   4 &   2 & 0.070 \\ 
53115-1613-507 & 12:19:01.80 &  +13:12:37.8 &  2.1788 &  8.90 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52283-0519-353 & 12:19:04.64 &  +02:32:17.2 &  2.4700 &  8.88 &   0 &   1.17 &   5 &   2 & 0.095 \\ 
54479-2646-341 & 12:19:08.15 &  +23:04:30.5 &  1.8755 &  6.60 &   0 &   1.21 &   3 &   2 & 0.103 \\ 
53117-1451-178 & 12:19:11.18 &  +47:07:07.6 &  1.9005 & 10.57 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52000-0288-188 & 12:19:11.23 & --00:43:45.5 &  2.2933 &  5.68 &   0 &   1.19 &   3 &   2 & 0.074 \\ 
54476-2610-114 & 12:19:12.95 &  +19:42:21.1 &  3.2926 & 15.50 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52378-0844-107 & 12:19:13.19 &  +04:38:09.1 &  2.7389 &  7.72 &   0 &   0.71 &   2 &   2 & 0.082 \\ 
52374-0884-316 & 12:19:13.57 &  +52:24:33.0 &  2.4069 & 22.81 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53503-1999-502 & 12:19:13.98 &  +34:33:08.2 &  1.9862 &  5.75 &   0 &   2.14 &   1 &   1 & 0.036 \\ 
53442-2003-221 & 12:19:14.20 &  +36:07:44.1 &  2.1157 &  9.62 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54479-2646-301 & 12:19:14.88 &  +22:16:42.5 &  1.9547 & 17.32 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53112-1452-345 & 12:19:15.68 &  +43:05:05.9 &  1.9097 & 23.11 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52821-1371-280 & 12:19:16.11 &  +44:25:18.0 &  2.3042 &  4.16 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52370-0780-309 & 12:19:16.77 &  +62:30:26.0 &  3.0565 &  5.09 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53503-1999-577 & 12:19:17.13 &  +34:58:54.4 &  2.1080 & 17.63 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54502-2657-079 & 12:19:18.11 &  +24:40:02.4 &  2.0758 &  4.30 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54153-2568-304 & 12:19:19.67 & --00:29:18.4 &  2.9733 &  6.45 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54477-2611-377 & 12:19:19.97 &  +20:49:12.5 &  3.2353 & 15.57 &   0 &   0.75 &   2 &   0 & \nodata \\ 
52000-0288-404 & 12:19:20.26 &  +01:07:36.1 &  2.8005 &  8.41 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52000-0288-481 & 12:19:22.19 &  +00:29:05.5 &  2.6273 &  4.59 &   0 &   0.85 &   1 &   1 & 0.035 \\ 
51915-0494-360 & 12:19:23.98 &  +67:36:08.3 &  2.0733 &  5.46 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54153-2568-388 & 12:19:24.20 &  +00:26:41.4 &  2.5639 & 18.47 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52672-1230-159 & 12:19:26.69 &  +09:31:02.5 &  2.3123 &  6.30 &   0 &   0.85 &   1 &   1 & 0.049 \\ 
53468-1766-570 & 12:19:28.92 &  +16:03:57.1 &  3.1479 &  6.31 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52409-0955-505 & 12:19:29.81 &  +60:33:46.4 &  1.7353 & 11.53 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53493-2001-537 & 12:19:29.86 &  +39:34:25.6 &  1.7089 &  4.97 &   0 &   2.27 &   1 &   1 & 0.029 \\ 
53818-2013-398 & 12:19:30.22 &  +32:43:18.0 &  4.0386 & 16.67 &   0 &   2.06 &   1 &   1 & 0.034 \\ 
52413-0970-120 & 12:19:30.77 &  +49:40:52.2 &  2.6988 &  7.99 &   0 &   1.52 &   3 &   3 & 0.150 \\ 
52000-0288-486 & 12:19:33.25 &  +00:32:26.4 &  2.8621 & 11.41 &   0 &   1.28 &   1 &   1 & 0.031 \\ 
52374-0884-295 & 12:19:34.43 &  +51:29:50.0 &  1.9563 & 12.16 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53120-1614-314 & 12:19:35.27 &  +12:10:30.2 &  2.9750 &  6.71 &   0 &   1.31 &   1 &   1 & 0.042 \\ 
52409-0955-101 & 12:19:40.58 &  +59:29:34.8 &  3.0885 &  4.63 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52313-0333-154 & 12:19:41.10 & --02:56:54.6 &  3.2272 &  9.01 &  12 &   1.32 &   7 &   1 & 0.037 \\ 
53818-2013-340 & 12:19:41.76 &  +32:53:49.1 &  1.9498 & 10.72 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52791-1315-491 & 12:19:43.87 &  +58:05:44.2 &  2.1098 & 22.77 &   0 &   1.36 &   1 &   1 & 0.034 \\ 
53799-2230-023 & 12:19:44.07 &  +29:28:49.3 &  1.9463 &  8.63 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53117-1451-140 & 12:19:44.79 &  +46:10:15.3 &  2.4838 &  5.43 &   0 &   2.53 &   1 &   1 & 0.074 \\ 
53115-1613-519 & 12:19:46.20 &  +12:44:54.1 &  2.1813 &  7.42 &   0 &   1.30 &   5 &   2 & 0.091 \\ 
53472-1626-359 & 12:19:46.87 &  +07:59:13.8 &  2.2216 &  4.84 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54502-2657-603 & 12:19:50.05 &  +26:06:01.3 &  1.9177 &  4.15 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53442-2003-238 & 12:19:51.65 &  +36:12:16.7 &  3.0439 & 12.41 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53117-1451-143 & 12:19:52.54 &  +46:54:25.7 &  1.8496 &  4.44 &   0 &   2.27 &   1 &   1 & 0.072 \\ 
52370-0780-351 & 12:19:54.85 &  +62:40:53.9 &  2.0223 &  4.38 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53436-1767-277 & 12:19:55.11 &  +14:28:41.7 &  1.8174 & 12.12 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52313-0333-527 & 12:19:57.82 & --01:26:14.3 &  2.6438 & 10.06 &   0 &   2.37 &   2 &   1 & 0.042 \\ 
53816-2231-532 & 12:19:58.41 &  +28:21:31.3 &  3.0325 & 21.01 &   0 &   1.61 &   2 &   1 & 0.032 \\ 
54502-2658-350 & 12:20:00.83 &  +25:42:30.7 &  4.0343 & 10.42 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54477-2611-230 & 12:20:01.08 &  +19:39:59.7 &  1.7287 & 13.73 &   0 &   0.94 &   1 &   1 & 0.054 \\ 
53818-2013-438 & 12:20:01.60 &  +32:25:38.8 &  1.9461 &  5.03 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54231-2597-188 & 12:20:02.04 &  +16:54:03.1 &  3.3327 &  7.56 &   0 &   1.30 &   3 &   3 & 0.169 \\ 
52791-1315-143 & 12:20:03.96 &  +56:58:26.9 &  2.9911 &  8.54 &   0 &   1.28 &   1 &   1 & 0.050 \\ 
54477-2611-435 & 12:20:04.70 &  +20:03:59.5 &  1.7373 &  6.63 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54153-2568-264 & 12:20:08.61 & --00:21:38.6 &  2.8975 &  9.23 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53827-2232-361 & 12:20:08.76 &  +31:14:25.4 &  3.0180 & 17.79 &   0 &   1.46 &   2 &   1 & 0.054 \\ 
53503-1999-549 & 12:20:08.93 &  +34:36:42.3 &  4.3163 & 10.90 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53818-2013-252 & 12:20:09.33 &  +31:39:26.8 &  2.0886 &  5.40 &   0 &   2.72 &   2 &   1 & 0.047 \\ 
53120-1450-638 & 12:20:12.14 &  +43:20:46.4 &  1.9039 &  4.78 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52413-0970-594 & 12:20:12.53 &  +49:59:52.4 &  2.6598 &  5.06 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52821-1371-327 & 12:20:15.50 &  +46:08:02.4 &  2.4463 & 11.76 &   0 &   0.78 &   1 &   1 & 0.033 \\ 
53816-2231-172 & 12:20:15.52 &  +27:10:54.2 &  2.4700 &  6.58 &   0 &   0.78 &   4 &   3 & 0.142 \\ 
53818-2013-268 & 12:20:16.05 &  +31:52:53.0 &  4.8915 &  7.29 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53115-1613-047 & 12:20:16.87 &  +11:26:28.1 &  1.8808 &  8.90 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53090-1370-629 & 12:20:17.06 &  +45:49:41.1 &  3.2933 &  8.98 &   0 &   0.73 &   4 &   2 & 0.065 \\ 
53472-1626-357 & 12:20:17.47 &  +07:42:06.5 &  1.9942 &  6.08 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52283-0519-261 & 12:20:19.34 &  +02:24:28.6 &  2.1567 &  9.93 &   0 &   0.98 &   1 &   1 & 0.043 \\ 
53120-1614-383 & 12:20:20.73 &  +12:51:34.6 &  2.0179 &  5.65 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52430-0883-033 & 12:20:21.31 &  +52:17:20.4 &  3.3191 &  6.23 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52672-1230-104 & 12:20:21.39 &  +09:21:35.8 &  4.1103 &  6.54 &   0 &   1.64 &   1 &   0 & \nodata \\ 
54502-2658-354 & 12:20:21.81 &  +25:38:00.8 &  1.9991 & 14.04 &   0 &   1.36 &   1 &   1 & 0.088 \\ 
52374-0884-327 & 12:20:25.40 &  +53:41:42.0 &  2.1642 &  9.43 &   0 &   3.34 &   2 &   1 & 0.043 \\ 
53845-2233-264 & 12:20:25.43 &  +27:02:33.0 &  3.6804 & 12.00 &   0 &   1.52 &   1 &   1 & 0.034 \\ 
52283-0519-285 & 12:20:27.42 &  +01:30:50.7 &  1.7384 &  6.71 &   0 &   0.70 &   1 &   1 & 0.082 \\ 
53816-2231-049 & 12:20:27.95 &  +26:19:03.5 &  3.6974 &  7.31 &   0 &   1.28 &   3 &   2 & 0.102 \\ 
52430-0883-610 & 12:20:28.46 &  +53:09:53.1 &  2.4262 &  4.78 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52707-1019-144 & 12:20:28.78 &  +54:29:25.6 &  3.4973 &  7.55 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53140-1625-100 & 12:20:35.25 &  +06:26:49.5 &  1.9918 &  8.10 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53816-2231-567 & 12:20:37.22 &  +28:37:52.0 &  2.2042 &  6.69 &   0 &   2.03 &   0 &   0 & \nodata \\ 
54231-2597-470 & 12:20:39.22 &  +17:58:53.4 &  3.1321 &  4.08 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52000-0288-516 & 12:20:39.45 &  +00:04:27.6 &  2.0474 &  4.07 &   0 &   0.73 &   2 &   2 & 0.114 \\ 
52672-1230-066 & 12:20:40.23 &  +09:23:26.8 &  3.1361 &  6.13 &   0 &   0.99 &   1 &   1 & 0.048 \\ 
53442-2003-373 & 12:20:40.48 &  +37:19:55.2 &  2.1287 &  5.48 &   0 &   1.10 &   5 &   3 & 0.173 \\ 
54477-2645-599 & 12:20:44.89 &  +22:34:04.7 &  1.8766 & 12.56 &   0 &   1.59 &   2 &   2 & 0.149 \\ 
53493-2001-599 & 12:20:45.86 &  +38:35:41.9 &  2.1036 &  6.82 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52821-1371-326 & 12:20:46.05 &  +45:54:42.1 &  2.2119 & 12.94 &   0 &   1.28 &   3 &   1 & 0.027 \\ 
53827-2232-169 & 12:20:47.78 &  +29:51:19.6 &  1.9132 &  9.80 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52378-0844-028 & 12:20:48.52 &  +04:40:47.6 &  1.7227 &  5.69 &   0 &   1.10 &   2 &   0 & \nodata \\ 
53827-2232-209 & 12:20:49.26 &  +29:11:42.3 &  2.1022 &  6.03 &   0 &   0.88 &   3 &   3 & 0.161 \\ 
53493-2001-582 & 12:20:52.50 &  +38:55:36.8 &  1.9203 & 10.58 &   0 &   1.48 &   2 &   0 & \nodata \\ 
53816-2231-562 & 12:20:53.78 &  +28:26:35.9 &  3.2858 &  7.84 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52378-0844-608 & 12:20:55.02 &  +06:04:09.2 &  2.6434 & 11.17 &   0 &   1.79 &   1 &   1 & 0.036 \\ 
52317-0599-608 & 12:20:55.82 &  +66:01:57.4 &  4.0996 &  9.47 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53827-2232-486 & 12:20:59.48 &  +30:21:48.8 &  1.8272 &  9.06 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53442-2003-200 & 12:21:03.93 &  +36:14:00.1 &  2.1716 & 23.62 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52282-0518-630 & 12:21:04.20 &  +03:03:31.3 &  3.1409 & 11.65 &   0 &   1.21 &   1 &   1 & 0.041 \\ 
54231-2597-162 & 12:21:05.76 &  +16:56:22.8 &  3.0789 &  9.75 &   0 &   1.96 &   1 &   0 & \nodata \\ 
53468-1766-065 & 12:21:07.82 &  +14:22:03.0 &  2.0671 &  8.69 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54477-2611-207 & 12:21:08.72 &  +18:48:47.9 &  2.1823 &  7.49 &   0 &   1.08 &   6 &   1 & 0.050 \\ 
53442-2003-426 & 12:21:09.50 &  +36:47:32.2 &  1.8671 &  5.19 &   0 &   2.18 &   1 &   1 & 0.040 \\ 
54509-2880-322 & 12:21:10.94 &  +06:05:13.7 &  1.8106 & 17.80 &   0 &   2.05 &   0 &   0 & \nodata \\ 
54231-2597-169 & 12:21:10.99 &  +16:57:29.9 &  3.1337 &  4.99 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53493-2001-579 & 12:21:15.31 &  +39:19:32.9 &  3.5428 &  4.01 &   0 &   2.69 &   1 &   0 & \nodata \\ 
53503-1999-600 & 12:21:15.46 &  +34:20:04.5 &  2.2389 &  9.71 &   0 &   1.40 &   1 &   1 & 0.057 \\ 
53140-1625-091 & 12:21:17.83 &  +06:17:36.9 &  1.7789 & 10.20 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54477-2645-014 & 12:21:18.21 &  +21:47:57.8 &  2.4780 & 18.00 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52313-0333-041 & 12:21:18.35 & --03:15:42.6 &  3.1406 &  8.03 &   0 &   1.42 &   2 &   1 & 0.034 \\ 
52725-1231-272 & 12:21:18.96 &  +09:15:07.6 &  2.3678 & 13.79 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52283-0519-375 & 12:21:19.90 &  +03:38:54.5 &  2.0241 &  6.87 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52790-1316-354 & 12:21:25.35 &  +57:52:46.3 &  2.9332 &  7.83 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53845-2233-479 & 12:21:26.00 &  +27:36:48.5 &  2.0766 & 17.96 &   0 &   2.68 &   2 &   1 & 0.076 \\ 
53503-1999-584 & 12:21:26.26 &  +34:47:30.8 &  1.7432 & 14.19 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52791-1315-118 & 12:21:26.47 &  +57:24:13.9 &  1.9697 &  7.58 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54477-2645-629 & 12:21:28.12 &  +22:48:38.6 &  2.2446 &  5.12 &   0 &   1.32 &   2 &   1 & 0.050 \\ 
53112-1452-231 & 12:21:30.06 &  +42:08:22.4 &  1.8433 &  6.60 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53816-2231-142 & 12:21:31.03 &  +27:23:14.7 &  2.4243 & 19.29 &   0 &   1.64 &   1 &   1 & 0.038 \\ 
52725-1231-324 & 12:21:31.33 &  +11:05:25.8 &  4.1098 &  8.18 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52672-1230-557 & 12:21:31.53 &  +10:06:27.5 &  1.9736 &  8.76 &   0 &   1.36 &   3 &   3 & 0.120 \\ 
53493-2001-072 & 12:21:33.68 &  +38:06:55.9 &  3.4260 &  4.74 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53816-2231-541 & 12:21:34.72 &  +27:56:26.6 &  1.7873 &  5.87 &   0 &   3.26 &   1 &   1 & 0.050 \\ 
52430-0883-040 & 12:21:35.12 &  +52:21:40.4 &  2.2754 &  6.01 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54477-2645-615 & 12:21:35.30 &  +23:08:58.0 &  3.0681 &  6.92 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53442-2003-187 & 12:21:35.40 &  +36:20:39.7 &  2.1621 &  4.76 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53816-2231-558 & 12:21:35.64 &  +28:06:13.8 &  3.2877 & 16.18 &   0 &   2.48 &   1 &   1 & 0.068 \\ 
54477-2611-405 & 12:21:35.92 &  +21:10:37.3 &  2.3235 &  9.54 &   0 &   1.24 &   2 &   2 & 0.068 \\ 
52317-0599-009 & 12:21:37.28 &  +64:00:55.4 &  2.0952 &  5.58 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53503-1999-015 & 12:21:40.69 &  +33:22:02.1 &  1.8657 &  5.60 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52791-1315-527 & 12:21:42.45 &  +58:42:53.9 &  1.9562 & 11.15 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53120-1614-247 & 12:21:42.74 &  +11:24:12.3 &  2.2033 & 20.70 &   0 &   2.71 &   3 &   1 & 0.039 \\ 
52707-1019-108 & 12:21:43.05 &  +54:27:57.8 &  3.9595 & 12.32 &   0 &   1.58 &   2 &   1 & 0.035 \\ 
54153-2568-253 & 12:21:44.31 & --00:41:44.1 &  2.2327 &  8.17 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52000-0288-078 & 12:21:44.62 & --00:11:41.8 &  1.7501 & 11.39 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52374-0884-330 & 12:21:45.07 &  +53:22:49.5 &  3.2487 &  7.66 &   0 &   1.41 &   1 &   1 & 0.032 \\ 
53468-1766-619 & 12:21:46.13 &  +15:49:14.8 &  1.8609 & 16.87 &   0 &   1.27 &   6 &   2 & 0.081 \\ 
52672-1230-004 & 12:21:47.22 &  +09:06:45.4 &  3.5016 &  7.85 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52791-1315-530 & 12:21:47.87 &  +58:49:38.4 &  1.9113 &  8.92 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53112-1452-336 & 12:21:49.41 &  +43:08:42.6 &  1.7353 & 15.36 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53117-1451-103 & 12:21:49.92 &  +47:00:35.5 &  1.8752 &  9.39 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52725-1231-327 & 12:21:51.96 &  +11:02:23.4 &  1.8848 &  7.77 &   0 &   2.89 &   2 &   2 & 0.070 \\ 
53503-1999-074 & 12:21:52.84 &  +34:00:01.9 &  2.0662 & 14.41 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52000-0288-590 & 12:21:55.11 &  +00:24:24.2 &  1.7155 & 13.75 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52707-1019-102 & 12:21:55.25 &  +54:39:56.9 &  3.1830 &  6.43 &   0 &   1.79 &   2 &   1 & 0.060 \\ 
54479-2646-222 & 12:21:55.78 &  +22:13:11.7 &  2.3565 &  4.72 &   0 &   2.21 &   4 &   4 & 0.220 \\ 
53503-1999-586 & 12:21:56.75 &  +34:26:03.4 &  2.1227 &  5.44 &   0 &   2.55 &   2 &   2 & 0.122 \\ 
53468-1766-026 & 12:21:58.06 &  +14:24:09.8 &  2.3969 &  5.81 &   0 &   2.88 &   1 &   0 & \nodata \\ 
52342-0779-050 & 12:22:01.39 &  +61:18:03.4 &  3.2033 &  9.35 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53503-1999-602 & 12:22:02.46 &  +34:59:43.2 &  1.8361 &  6.46 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53827-2232-498 & 12:22:04.62 &  +30:39:01.6 &  1.8378 & 11.60 &   0 &   1.72 &   3 &   2 & 0.139 \\ 
52370-0780-399 & 12:22:04.79 &  +62:43:25.4 &  2.0253 &  5.69 &   0 &   1.53 &   2 &   1 & 0.037 \\ 
52707-1019-058 & 12:22:07.14 &  +53:57:24.4 &  2.1985 & 11.10 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53140-1625-059 & 12:22:07.78 &  +06:47:36.3 &  4.1192 &  7.99 &   0 &   1.73 &   1 &   1 & 0.059 \\ 
53827-2232-405 & 12:22:08.45 &  +31:04:24.7 &  1.8671 &  4.95 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54502-2657-037 & 12:22:08.89 &  +24:53:24.6 &  1.8469 &  4.50 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52413-0970-073 & 12:22:09.56 &  +49:47:36.0 &  3.3737 &  4.56 &   0 &   1.33 &   1 &   1 & 0.038 \\ 
54502-2658-203 & 12:22:09.99 &  +23:43:21.0 &  1.8899 & 12.61 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53827-2232-144 & 12:22:10.92 &  +29:41:13.4 &  2.6557 &  6.89 &   0 &   2.36 &   3 &   2 & 0.083 \\ 
52790-1316-337 & 12:22:12.01 &  +58:07:09.9 &  2.5696 &  4.35 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52283-0519-229 & 12:22:13.29 &  +02:09:38.6 &  2.4120 &  6.05 &   0 &   1.14 &   1 &   1 & 0.064 \\ 
54502-2658-202 & 12:22:13.41 &  +23:58:33.7 &  2.0771 & 17.46 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52672-1230-072 & 12:22:13.62 &  +09:47:35.6 &  1.9144 & 11.48 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52672-1230-587 & 12:22:14.16 &  +10:26:09.1 &  4.1366 & 10.21 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53442-2003-405 & 12:22:15.98 &  +37:15:44.8 &  2.0884 &  5.79 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53818-2013-366 & 12:22:17.62 &  +33:26:25.8 &  2.0034 &  7.78 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52644-0971-282 & 12:22:19.22 &  +48:52:00.7 &  2.3254 & 16.21 &   0 &   1.61 &   5 &   5 & 0.278 \\ 
52644-0971-385 & 12:22:23.54 &  +50:31:15.4 &  1.8402 &  9.21 &   0 &   1.31 &   4 &   1 & 0.092 \\ 
52644-0971-336 & 12:22:24.80 &  +51:07:26.1 &  1.8050 & 10.12 &   0 &   2.68 &   1 &   1 & 0.032 \\ 
51957-0493-025 & 12:22:25.99 &  +67:07:17.5 &  2.8937 &  9.42 &   0 &   1.21 &   1 &   1 & 0.032 \\ 
54502-2658-219 & 12:22:28.06 &  +24:00:17.6 &  3.5320 &  5.77 &   0 &   1.30 &   2 &   0 & \nodata \\ 
52000-0288-002 & 12:22:28.40 & --01:10:10.9 &  2.2690 &  4.53 &   0 &   3.27 &   3 &   1 & 0.035 \\ 
51990-0289-335 & 12:22:29.17 &  +00:44:14.9 &  2.2249 &  5.18 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52000-0288-605 & 12:22:31.03 &  +01:10:02.0 &  2.1516 &  4.61 &   0 &   0.75 &   3 &   2 & 0.081 \\ 
51993-0334-342 & 12:22:32.17 & --02:16:48.8 &  1.7241 & 12.34 &   0 &   1.64 &   1 &   1 & 0.064 \\ 
53442-2003-220 & 12:22:34.49 &  +34:55:49.6 &  1.8313 & 12.25 &   0 &   1.35 &   1 &   1 & 0.038 \\ 
54502-2658-191 & 12:22:36.67 &  +24:48:58.2 &  2.0495 &  8.67 &   0 &   2.42 &   1 &   1 & 0.072 \\ 
52707-1019-114 & 12:22:37.21 &  +54:43:00.9 &  3.6612 &  4.87 &   0 &   3.07 &   4 &   2 & 0.137 \\ 
53845-2233-464 & 12:22:38.40 &  +28:13:43.5 &  3.1839 & 12.36 &   0 &   2.12 &   1 &   1 & 0.030 \\ 
54477-2611-185 & 12:22:40.68 &  +19:13:08.1 &  1.8333 & 16.74 &   0 &   1.31 &   1 &   1 & 0.045 \\ 
53117-1451-554 & 12:22:41.11 &  +47:39:32.9 &  1.9766 &  6.08 &   0 &   1.10 &   4 &   3 & 0.102 \\ 
52791-1315-066 & 12:22:45.71 &  +57:11:23.8 &  1.8019 &  4.83 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52283-0519-184 & 12:22:46.81 &  +02:10:51.1 &  1.8542 & 18.67 &   0 &   1.35 &   3 &   3 & 0.107 \\ 
54477-2611-464 & 12:22:47.40 &  +20:26:30.0 &  2.1516 &  9.91 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52370-0780-394 & 12:22:47.86 &  +62:46:09.9 &  3.2408 &  8.89 &   0 &   1.08 &   1 &   1 & 0.042 \\ 
53112-1452-421 & 12:22:50.58 &  +42:58:08.0 &  3.3010 &  7.28 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54231-2597-547 & 12:22:58.22 &  +17:56:44.9 &  2.0627 & 11.49 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52000-0288-594 & 12:22:59.31 &  +00:11:46.6 &  1.8933 &  6.80 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53140-1625-111 & 12:23:00.98 &  +07:15:03.1 &  1.7584 & 14.89 &   0 &   0.91 &   1 &   1 & 0.049 \\ 
53112-1452-184 & 12:23:01.02 &  +42:20:57.1 &  2.4550 &  9.48 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53117-1451-020 & 12:23:03.18 &  +46:25:11.5 &  3.3714 & 16.33 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53503-1999-012 & 12:23:03.88 &  +33:25:31.2 &  2.2530 & 26.27 &   0 &   2.58 &   2 &   1 & 0.046 \\ 
53816-2231-604 & 12:23:04.68 &  +28:32:47.4 &  1.8516 &  9.07 &   0 &   1.40 &   3 &   2 & 0.089 \\ 
53117-1451-563 & 12:23:07.27 &  +48:45:33.9 &  2.2658 &  6.63 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54477-2611-133 & 12:23:07.28 &  +18:55:54.9 &  1.8336 &  4.85 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52672-1230-632 & 12:23:07.52 &  +10:34:48.1 &  2.7422 &  7.36 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52672-1230-016 & 12:23:08.85 &  +09:14:59.6 &  1.7148 &  6.73 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54502-2658-435 & 12:23:10.13 &  +25:11:14.1 &  2.2359 &  4.57 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53120-1614-477 & 12:23:11.28 &  +12:41:53.9 &  2.0527 &  8.33 &   0 &   2.59 &   1 &   1 & 0.074 \\ 
53827-2232-052 & 12:23:12.88 &  +29:04:58.9 &  2.4215 &  5.43 &   0 &   0.74 &   2 &   2 & 0.106 \\ 
53466-1992-292 & 12:23:13.62 &  +37:36:25.7 &  2.4944 &  4.75 &   0 &   2.90 &   1 &   1 & 0.036 \\ 
52821-1371-190 & 12:23:16.80 &  +44:23:11.8 &  2.1140 &  4.47 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53816-2231-592 & 12:23:16.82 &  +27:48:52.2 &  1.7951 &  7.70 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53112-1452-424 & 12:23:19.91 &  +42:39:50.9 &  3.8856 & 24.39 &   0 &   2.22 &   1 &   0 & \nodata \\ 
54479-2646-424 & 12:23:20.47 &  +23:07:12.6 &  3.1389 &  6.23 &   0 &   2.10 &   2 &   0 & \nodata \\ 
53816-2231-581 & 12:23:20.62 &  +28:07:58.4 &  2.3177 &  6.84 &   0 &   1.38 &   1 &   1 & 0.030 \\ 
52821-1371-183 & 12:23:21.26 &  +44:19:29.8 &  3.3924 &  6.70 &   0 &   0.73 &   2 &   1 & 0.041 \\ 
53816-2231-065 & 12:23:23.07 &  +27:02:15.3 &  3.1864 &  6.36 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52413-0970-026 & 12:23:24.18 &  +49:37:11.6 &  2.2940 & 10.23 &   0 &   0.68 &   3 &   2 & 0.115 \\ 
53818-2013-406 & 12:23:28.42 &  +33:02:25.6 &  2.2624 &  4.19 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54509-2880-454 & 12:23:28.99 &  +05:37:25.1 &  2.2296 &  4.95 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54509-2880-464 & 12:23:34.19 &  +05:22:44.8 &  3.3161 &  4.39 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53472-1626-494 & 12:23:36.26 &  +07:55:08.4 &  1.9206 & 15.16 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53845-2233-202 & 12:23:37.36 &  +26:16:22.7 &  2.2682 & 13.37 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52317-0600-291 & 12:23:39.24 &  +63:59:24.0 &  1.9879 &  5.42 &   0 &   2.33 &   1 &   1 & 0.046 \\ 
54509-2880-216 & 12:23:42.57 &  +04:05:53.7 &  2.1331 & 13.41 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52644-0971-389 & 12:23:43.15 &  +50:37:53.4 &  3.4873 &  5.22 &   0 &   0.96 &   4 &   3 & 0.155 \\ 
52707-1019-014 & 12:23:43.41 &  +54:13:26.0 &  2.1077 &  5.35 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54509-2880-441 & 12:23:46.88 &  +05:52:06.7 &  1.7733 &  6.88 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53818-2013-459 & 12:23:47.19 &  +32:50:39.2 &  1.7364 & 18.75 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53436-1767-472 & 12:23:47.74 &  +15:18:57.0 &  1.8790 &  5.23 &   0 &   0.78 &   0 &   0 & \nodata \\ 
51990-0289-334 & 12:23:48.22 &  +01:02:21.9 &  1.9415 & 20.20 &   0 &   0.90 &   3 &   2 & 0.084 \\ 
54479-2646-256 & 12:23:54.35 &  +21:35:56.9 &  2.2323 & 13.59 &   0 &   1.38 &   1 &   1 & 0.107 \\ 
52409-0955-004 & 12:23:54.78 &  +58:48:27.8 &  2.3174 &  5.22 &   0 &   0.84 &   1 &   1 & 0.039 \\ 
53466-1992-355 & 12:23:56.45 &  +38:17:22.1 &  1.7527 &  4.32 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53436-1767-495 & 12:23:56.81 &  +14:58:23.4 &  3.2458 & 13.81 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52725-1231-427 & 12:23:56.97 &  +10:17:13.2 &  3.7360 &  7.15 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53436-1767-163 & 12:23:57.51 &  +14:14:43.0 &  2.2745 &  8.34 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53120-1614-129 & 12:23:59.35 &  +11:28:00.0 &  4.1201 & 10.73 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54231-2597-048 & 12:23:59.84 &  +16:22:41.4 &  2.6222 & 17.56 &   0 &   1.46 &   2 &   2 & 0.080 \\ 
51990-0289-282 & 12:24:02.21 & --00:42:22.0 &  2.2483 &  8.32 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52409-0955-579 & 12:24:05.78 &  +61:08:59.2 &  3.3019 &  5.05 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53442-2003-492 & 12:24:06.04 &  +36:53:16.7 &  2.0215 & 18.50 &   0 &   1.47 &   1 &   0 & \nodata \\ 
54509-2880-460 & 12:24:06.68 &  +06:03:56.4 &  2.0179 &  5.85 &   0 &   1.16 &   2 &   1 & 0.070 \\ 
54502-2658-161 & 12:24:08.45 &  +24:50:34.3 &  1.8037 &  4.70 &   0 &   1.41 &   3 &   1 & 0.069 \\ 
52374-0884-475 & 12:24:11.54 &  +52:52:16.1 &  3.0539 & 15.94 &   0 &   0.71 &   1 &   1 & 0.042 \\ 
52725-1231-462 & 12:24:12.51 &  +10:01:41.6 &  1.7921 & 10.71 &   0 &   1.45 &   1 &   1 & 0.047 \\ 
52821-1371-134 & 12:24:14.66 &  +44:11:58.1 &  2.0915 &  6.91 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53140-1625-639 & 12:24:15.26 &  +07:58:47.0 &  3.5603 &  9.64 &   0 &   1.59 &   1 &   0 & \nodata \\ 
54477-2611-505 & 12:24:17.93 &  +20:23:11.2 &  1.9938 &  4.61 &   0 &   2.32 &   1 &   1 & 0.055 \\ 
54231-2597-591 & 12:24:18.98 &  +17:33:15.9 &  1.8572 & 10.73 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54232-2598-352 & 12:24:19.64 &  +17:37:24.8 &  2.0065 &  4.73 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52725-1231-405 & 12:24:19.81 &  +11:07:23.1 &  1.7601 &  9.49 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53436-1767-486 & 12:24:23.67 &  +15:23:12.1 &  3.9762 & 11.99 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53472-1626-508 & 12:24:23.99 &  +07:58:29.7 &  1.9554 & 11.14 &   0 &   1.55 &   1 &   0 & \nodata \\ 
54502-2658-461 & 12:24:24.50 &  +25:43:17.2 &  1.8832 & 10.88 &   0 &   1.74 &   2 &   1 & 0.051 \\ 
52374-0884-253 & 12:24:28.99 &  +51:37:55.9 &  1.7312 &  6.44 &   0 &   2.80 &   3 &   2 & 0.084 \\ 
53436-1767-442 & 12:24:32.33 &  +15:49:31.9 &  1.8222 &  5.55 &   0 &   1.27 &   1 &   1 & 0.040 \\ 
54480-2612-296 & 12:24:34.02 &  +19:08:04.6 &  2.7115 &  8.85 &   0 &   1.53 &   1 &   0 & \nodata \\ 
53819-2015-278 & 12:24:34.71 &  +33:59:14.5 &  2.1869 &  5.65 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54477-2611-142 & 12:24:34.77 &  +19:16:23.0 &  2.8902 &  9.35 &   0 &   1.82 &   2 &   2 & 0.108 \\ 
52821-1371-092 & 12:24:37.01 &  +43:42:44.0 &  2.8494 &  5.42 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52707-1019-587 & 12:24:38.41 &  +55:25:14.5 &  1.8788 &  8.95 &   0 &   1.31 &   7 &   2 & 0.096 \\ 
52644-0971-375 & 12:24:39.55 &  +50:50:54.8 &  3.4444 &  8.65 &   0 &   1.17 &   1 &   1 & 0.045 \\ 
51915-0494-342 & 12:24:43.22 &  +67:48:52.6 &  1.9239 &  4.74 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53493-2001-040 & 12:24:45.26 &  +37:59:21.3 &  4.3153 &  9.10 &   0 &   1.54 &   1 &   1 & 0.048 \\ 
53084-1453-349 & 12:24:45.83 &  +47:40:37.2 &  1.9812 & 13.53 &   0 &   0.67 &   2 &   1 & 0.027 \\ 
53819-2015-323 & 12:24:47.37 &  +34:51:38.5 &  1.7258 &  5.67 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52000-0288-031 & 12:24:47.64 & --00:07:12.5 &  2.0618 &  8.09 &   0 &   0.83 &   7 &   5 & 0.231 \\ 
53466-1992-269 & 12:24:47.79 &  +37:54:49.8 &  2.1138 & 11.29 &   0 &   1.37 &   6 &   2 & 0.091 \\ 
54153-2568-530 & 12:24:49.61 &  +01:01:38.4 &  2.5782 & 14.53 &   0 &   1.91 &   1 &   1 & 0.036 \\ 
53112-1452-476 & 12:24:49.91 &  +42:37:19.2 &  2.1142 & 10.61 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52725-1231-451 & 12:24:50.69 &  +10:49:05.5 &  1.8435 & 11.46 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53818-2013-543 & 12:24:50.81 &  +32:33:59.6 &  2.6038 &  7.62 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52791-1315-075 & 12:24:51.60 &  +57:17:00.9 &  2.1521 & 37.68 &   0 &   0.72 &   1 &   1 & 0.040 \\ 
53436-1767-144 & 12:24:51.70 &  +14:15:09.1 &  1.9682 &  9.15 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53475-1986-507 & 12:24:52.67 &  +40:39:36.9 &  2.0226 &  5.11 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54231-2597-605 & 12:24:52.87 &  +18:31:33.9 &  1.8575 &  4.83 &   4 &   1.37 &   2 &   2 & 0.084 \\ 
51993-0334-352 & 12:24:53.80 & --02:25:57.4 &  3.1953 &  8.88 &   0 &   2.20 &   1 &   0 & \nodata \\ 
53166-1615-357 & 12:24:54.70 &  +12:36:06.4 &  1.8250 &  6.69 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54509-2880-522 & 12:24:58.08 &  +06:06:33.1 &  1.8554 &  7.34 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53084-1453-303 & 12:24:58.09 &  +47:26:43.9 &  2.9226 &  5.06 &   0 &   2.32 &   2 &   2 & 0.092 \\ 
52725-1231-459 & 12:25:00.24 &  +10:36:56.4 &  2.2819 &  8.71 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52283-0519-050 & 12:25:00.46 &  +01:18:55.4 &  1.9402 &  6.47 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52644-0971-214 & 12:25:00.65 &  +49:11:27.3 &  2.9526 & 10.83 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53120-1614-173 & 12:25:03.51 &  +12:05:18.3 &  2.1908 &  8.41 &   0 &   2.63 &   1 &   1 & 0.034 \\ 
53819-2015-244 & 12:25:04.99 &  +33:17:17.7 &  2.0081 &  8.89 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51990-0289-274 & 12:25:05.27 & --00:30:20.2 &  2.3245 &  9.78 &   0 &   0.73 &   1 &   1 & 0.041 \\ 
52707-1019-074 & 12:25:05.53 &  +54:48:58.0 &  2.1720 &  6.74 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54502-2658-449 & 12:25:05.62 &  +25:55:32.3 &  2.0951 & 12.25 &   0 &   1.10 &   2 &   2 & 0.077 \\ 
53472-1626-505 & 12:25:13.05 &  +08:13:31.9 &  1.8920 & 11.68 &  12 &   1.25 &   8 &   0 & \nodata \\ 
54479-2646-207 & 12:25:13.93 &  +21:19:20.8 &  2.0018 & 26.48 &   0 &   1.85 &   3 &   3 & 0.138 \\ 
51993-0334-383 & 12:25:15.10 & --02:11:17.3 &  1.8806 &  5.64 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54479-2646-456 & 12:25:15.65 &  +23:19:52.7 &  2.9211 &  8.68 &   0 &   1.30 &   1 &   0 & \nodata \\ 
54509-2880-154 & 12:25:16.80 &  +04:25:37.8 &  2.3950 & 15.61 &   0 &   1.46 &   3 &   3 & 0.125 \\ 
53818-2013-108 & 12:25:17.53 &  +31:41:34.7 &  2.0049 & 23.06 &   0 &   1.35 &   1 &   1 & 0.036 \\ 
52283-0519-119 & 12:25:18.40 &  +02:06:56.6 &  2.0218 &  4.54 &   0 &   2.37 &   2 &   2 & 0.066 \\ 
53117-1451-605 & 12:25:18.66 &  +48:31:16.3 &  3.0905 &  5.25 &   0 &   2.42 &   4 &   2 & 0.111 \\ 
52790-1316-298 & 12:25:18.82 &  +56:38:17.6 &  2.5672 &  6.93 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54502-2658-156 & 12:25:23.21 &  +24:58:49.2 &  2.4245 &  4.73 &   0 &   0.73 &   2 &   2 & 0.091 \\ 
51990-0289-434 & 12:25:24.68 &  +00:06:22.5 &  2.0868 &  6.00 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52721-1020-393 & 12:25:26.86 &  +55:07:28.3 &  3.8627 &  4.37 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54479-2646-485 & 12:25:27.39 &  +22:35:12.9 &  2.0498 &  7.02 &   0 &   1.40 &   3 &   2 & 0.094 \\ 
53120-1614-577 & 12:25:28.45 &  +13:17:25.4 &  1.7940 &  7.79 &   0 &   1.48 &   1 &   1 & 0.041 \\ 
52725-1231-208 & 12:25:30.67 &  +08:59:54.4 &  1.9031 &  7.36 &   0 &   0.79 &   1 &   1 & 0.040 \\ 
53472-1626-093 & 12:25:32.97 &  +06:30:17.6 &  1.9036 &  6.98 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54153-2568-082 & 12:25:35.87 & --00:46:38.1 &  2.4278 & 14.52 &   0 &   1.35 &   3 &   2 & 0.114 \\ 
52317-0600-267 & 12:25:37.30 &  +64:12:08.7 &  1.8319 & 12.19 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53827-2232-576 & 12:25:40.50 &  +31:01:04.8 &  2.5088 & 14.90 &   0 &   1.50 &   2 &   1 & 0.071 \\ 
52725-1231-536 & 12:25:40.63 &  +10:42:40.7 &  2.3122 &  7.69 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53818-2013-098 & 12:25:41.45 &  +31:24:16.7 &  2.2187 &  4.32 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54479-2646-128 & 12:25:42.89 &  +21:15:21.8 &  3.4739 & 10.58 &   0 &   0.98 &   1 &   1 & 0.033 \\ 
54480-2612-329 & 12:25:43.71 &  +21:03:19.5 &  1.8553 &  4.73 &   0 &   1.33 &   2 &   1 & 0.089 \\ 
53084-1453-400 & 12:25:44.59 &  +47:40:58.1 &  1.9941 &  4.66 &   0 &   2.57 &   5 &   4 & 0.151 \\ 
53112-1452-448 & 12:25:45.09 &  +43:18:55.6 &  1.8443 & 10.24 &   0 &   2.45 &   3 &   1 & 0.033 \\ 
52409-0955-025 & 12:25:45.36 &  +59:52:56.0 &  1.8629 &  8.22 &   0 &   1.12 &   1 &   1 & 0.043 \\ 
54480-2612-265 & 12:25:45.89 &  +19:33:41.3 &  3.0656 &  8.59 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52721-1020-323 & 12:25:45.92 &  +55:55:29.1 &  2.3704 &  5.73 &   0 &   1.35 &   1 &   1 & 0.039 \\ 
54479-2646-137 & 12:25:46.84 &  +21:29:06.4 &  1.7704 &  7.80 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53442-2003-578 & 12:25:49.52 &  +37:07:59.7 &  1.9875 &  8.22 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52644-0971-435 & 12:25:51.06 &  +50:01:14.1 &  2.6579 & 13.03 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54231-2597-588 & 12:25:52.03 &  +17:35:16.1 &  1.8634 &  5.56 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54477-2611-605 & 12:25:55.38 &  +20:57:10.0 &  2.0394 & 11.48 &   0 &   1.78 &   1 &   1 & 0.069 \\ 
52644-0971-429 & 12:25:57.83 &  +50:34:41.3 &  2.0868 &  8.76 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53827-2232-587 & 12:25:58.80 &  +30:33:32.9 &  2.2286 &  4.75 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53436-1767-569 & 12:25:59.12 &  +16:10:21.2 &  1.9363 & 15.93 &   0 &   1.61 &   4 &   1 & 0.053 \\ 
52644-0971-182 & 12:26:00.46 &  +49:37:26.8 &  3.6966 &  7.65 &   0 &   0.86 &   1 &   0 & \nodata \\ 
51990-0289-417 & 12:26:00.68 &  +00:59:23.5 &  4.2586 &  5.70 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53120-1614-612 & 12:26:02.10 &  +13:21:14.5 &  3.5327 & 21.57 &   0 &   1.09 &   6 &   3 & 0.105 \\ 
52283-0519-578 & 12:26:02.90 &  +03:25:47.3 &  2.9772 & 12.58 &   0 &   1.74 &   6 &   4 & 0.201 \\ 
52725-1231-201 & 12:26:04.74 &  +08:53:41.0 &  2.2380 & 11.79 &   0 &   1.46 &   1 &   1 & 0.044 \\ 
53466-1992-222 & 12:26:04.90 &  +37:52:28.0 &  1.9665 &  4.72 &   0 &   3.02 &   1 &   1 & 0.054 \\ 
52791-1315-594 & 12:26:06.08 &  +57:37:30.9 &  1.9210 & 13.44 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54509-2880-104 & 12:26:06.12 &  +04:19:07.1 &  3.1323 &  5.54 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54231-2597-630 & 12:26:07.19 &  +17:36:49.8 &  2.9248 &  6.57 &   0 &   2.33 &  14 &   6 & 0.257 \\ 
52725-1231-529 & 12:26:07.71 &  +11:06:59.7 &  1.7544 & 11.69 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53845-2233-158 & 12:26:08.72 &  +27:14:00.8 &  1.7718 &  9.87 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54480-2612-438 & 12:26:11.15 &  +20:06:39.9 &  3.0689 &  9.73 &   0 &   1.20 &   3 &   2 & 0.107 \\ 
53819-2015-273 & 12:26:11.96 &  +33:50:21.8 &  1.9880 & 11.97 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53472-1626-530 & 12:26:13.09 &  +08:42:16.8 &  3.4500 &  6.84 &   0 &   1.35 &   1 &   1 & 0.045 \\ 
53473-1627-359 & 12:26:14.41 &  +07:58:06.8 &  2.8485 & 11.11 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54509-2880-559 & 12:26:14.78 &  +05:12:30.1 &  1.8834 &  5.26 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53827-2232-036 & 12:26:16.34 &  +30:00:45.9 &  2.2465 &  9.71 &   0 &   1.47 &   1 &   0 & \nodata \\ 
51990-0289-438 & 12:26:16.38 &  +00:00:36.3 &  1.9678 &  6.15 &   0 &   1.36 &   3 &   1 & 0.039 \\ 
53466-1992-376 & 12:26:16.83 &  +39:02:58.3 &  2.2963 &  4.70 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54477-2611-002 & 12:26:22.31 &  +18:56:22.7 &  1.8698 &  4.27 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54480-2612-333 & 12:26:24.50 &  +20:38:01.3 &  2.3900 &  4.96 &   0 &   0.70 &   1 &   1 & 0.077 \\ 
53436-1767-555 & 12:26:25.06 &  +15:12:08.2 &  3.8431 & 13.82 &   0 &   1.37 &   2 &   2 & 0.122 \\ 
53845-2233-156 & 12:26:26.22 &  +27:04:37.0 &  2.0021 &  8.11 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53819-2015-222 & 12:26:26.61 &  +33:46:20.1 &  1.9257 &  4.33 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54231-2597-023 & 12:26:30.01 &  +17:06:42.5 &  2.4163 &  5.85 &   0 &   1.30 &   1 &   1 & 0.045 \\ 
53847-2235-353 & 12:26:30.82 &  +27:50:30.0 &  2.4358 &  8.55 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53475-1986-127 & 12:26:32.39 &  +39:04:40.0 &  1.9481 &  7.26 &   0 &   0.65 &   1 &   1 & 0.039 \\ 
53472-1626-159 & 12:26:33.96 &  +07:03:32.1 &  3.4861 & 14.03 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53120-1614-545 & 12:26:34.11 &  +13:10:48.9 &  1.8135 & 18.44 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53472-1626-156 & 12:26:37.35 &  +07:17:36.5 &  2.4157 &  9.92 &   0 &   1.36 &   4 &   3 & 0.124 \\ 
52725-1231-522 & 12:26:39.70 &  +10:37:08.4 &  3.2827 & 28.00 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53827-2232-038 & 12:26:42.97 &  +29:59:18.4 &  2.1651 &  4.84 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53827-2232-598 & 12:26:44.95 &  +30:10:35.3 &  1.8219 & 10.76 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52790-1316-384 & 12:26:46.65 &  +57:50:54.4 &  2.9435 & 27.74 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54502-2658-106 & 12:26:46.69 &  +24:58:25.2 &  1.9945 & 10.67 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53436-1767-008 & 12:26:49.06 &  +14:01:43.2 &  2.9030 &  4.31 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54480-2612-295 & 12:26:49.77 &  +19:09:15.9 &  2.9273 &  8.14 &   0 &   0.83 &   1 &   1 & 0.050 \\ 
53472-1626-573 & 12:26:49.98 &  +08:16:24.8 &  2.0823 &  9.56 &   0 &   0.77 &   1 &   1 & 0.048 \\ 
53818-2013-001 & 12:26:51.40 &  +31:23:09.1 &  3.0788 & 18.50 &   0 &   0.75 &   4 &   0 & \nodata \\ 
53436-1767-006 & 12:26:54.39 &  +13:50:29.0 &  2.0013 &  6.40 &   0 &   0.79 &   2 &   1 & 0.087 \\ 
51993-0334-364 & 12:26:56.57 & --01:27:35.8 &  1.8579 &  5.64 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52317-0600-382 & 12:26:56.61 &  +65:02:04.3 &  2.9974 &  8.12 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53112-1452-522 & 12:26:57.90 &  +43:40:58.4 &  1.9973 &  5.25 &   0 &   2.62 &   1 &   0 & \nodata \\ 
51990-0289-475 & 12:26:57.97 &  +00:09:38.4 &  4.1403 &  6.57 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53466-1992-432 & 12:27:00.63 &  +38:28:37.3 &  2.2340 &  6.65 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53084-1453-265 & 12:27:00.99 &  +47:08:09.4 &  1.9610 &  6.51 &   0 &   1.39 &   1 &   1 & 0.051 \\ 
52644-0971-475 & 12:27:01.28 &  +50:05:49.8 &  1.9260 &  5.14 &   0 &   0.85 &   2 &   1 & 0.100 \\ 
52725-1231-571 & 12:27:04.14 &  +10:34:16.9 &  1.8467 &  6.38 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52401-0956-301 & 12:27:04.80 &  +59:14:08.4 &  2.2946 &  7.12 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54477-2611-633 & 12:27:08.94 &  +19:57:51.8 &  1.9658 &  4.51 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53823-2234-338 & 12:27:09.48 &  +31:07:49.3 &  2.1719 &  8.02 &   0 &   0.69 &   3 &   1 & 0.045 \\ 
52731-1232-360 & 12:27:11.92 &  +10:32:50.8 &  2.2956 & 14.04 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52644-0971-130 & 12:27:12.50 &  +49:10:31.3 &  2.0237 &  9.89 &   0 &   1.30 &   1 &   1 & 0.039 \\ 
53166-1615-463 & 12:27:13.17 &  +12:28:03.9 &  2.1592 &  6.51 &   0 &   0.89 &   4 &   1 & 0.051 \\ 
53442-2003-555 & 12:27:15.14 &  +36:27:46.8 &  2.2214 &  5.49 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54479-2646-118 & 12:27:16.35 &  +22:28:06.5 &  2.0227 &  6.67 &   0 &   2.56 &   2 &   2 & 0.064 \\ 
52725-1231-116 & 12:27:19.83 &  +09:23:03.2 &  1.7738 &  7.24 &   0 &   1.28 &   2 &   1 & 0.035 \\ 
52821-1371-047 & 12:27:21.29 &  +43:53:27.9 &  3.0820 &  8.25 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53466-1992-414 & 12:27:21.53 &  +39:19:18.0 &  2.4041 & 11.19 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53472-1626-593 & 12:27:22.12 &  +07:55:54.9 &  3.1678 & 10.93 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53166-1615-256 & 12:27:22.50 &  +11:34:52.7 &  1.9015 &  9.10 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52288-0520-344 & 12:27:22.86 &  +02:59:09.0 &  1.8001 &  6.26 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53819-2015-433 & 12:27:24.08 &  +34:16:27.2 &  1.8385 &  7.30 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53436-1767-596 & 12:27:24.24 &  +15:21:42.1 &  1.7703 & 10.08 &   0 &   1.16 &   2 &   2 & 0.064 \\ 
51990-0289-451 & 12:27:26.26 &  +01:07:22.6 &  1.9209 &  6.40 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52790-1316-231 & 12:27:27.23 &  +57:01:42.6 &  3.5730 & 11.66 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53823-2234-287 & 12:27:27.48 &  +28:48:47.8 &  2.2595 & 18.43 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51990-0289-178 & 12:27:29.87 & --00:34:10.7 &  2.9555 &  5.55 &   0 &   1.03 &   4 &   1 & 0.039 \\ 
51990-0289-123 & 12:27:30.37 & --01:04:46.0 &  2.8701 & 18.88 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53845-2233-610 & 12:27:31.80 &  +28:42:04.6 &  3.5900 & 19.41 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53084-1453-264 & 12:27:32.55 &  +47:07:03.4 &  1.7717 &  7.13 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54232-2598-258 & 12:27:33.31 &  +16:23:24.2 &  1.7494 &  7.49 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52790-1316-239 & 12:27:33.57 &  +57:19:14.3 &  2.5038 & 11.12 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54502-2658-603 & 12:27:35.71 &  +25:45:43.2 &  3.5455 &  5.56 &   0 &   0.97 &   2 &   0 & \nodata \\ 
52317-0600-219 & 12:27:36.75 &  +64:09:57.8 &  2.5579 & 10.83 &   0 &   1.37 &   1 &   1 & 0.065 \\ 
53120-1614-110 & 12:27:36.86 &  +12:02:08.2 &  1.7542 & 12.59 &   0 &   1.75 &   1 &   1 & 0.037 \\ 
53847-2235-262 & 12:27:37.00 &  +27:22:04.2 &  3.0249 & 18.75 &   0 &   0.71 &   1 &   1 & 0.082 \\ 
53818-2013-027 & 12:27:39.49 &  +31:40:14.2 &  3.7212 & 14.40 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54479-2646-558 & 12:27:40.74 &  +22:52:33.6 &  2.4726 & 12.70 &   0 &   1.95 &   2 &   1 & 0.118 \\ 
53819-2015-374 & 12:27:40.93 &  +35:20:03.8 &  2.0834 &  5.16 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52790-1316-225 & 12:27:41.25 &  +57:08:56.5 &  2.4190 & 16.91 &   0 &   1.53 &   4 &   2 & 0.097 \\ 
54498-2659-395 & 12:27:44.68 &  +25:10:21.4 &  2.5580 &  5.93 &   0 &   2.66 &   3 &   3 & 0.124 \\ 
53473-1627-279 & 12:27:46.75 &  +07:15:24.3 &  2.0605 &  7.16 &   0 &   2.15 &   1 &   1 & 0.044 \\ 
54153-2568-589 & 12:27:47.06 &  +00:08:27.8 &  2.6721 & 10.36 &   0 &   1.86 &   1 &   1 & 0.082 \\ 
54232-2598-218 & 12:27:47.41 &  +16:40:14.7 &  2.5192 &  4.33 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53472-1971-300 & 12:27:49.50 &  +31:33:23.9 &  2.1356 & 12.08 &   0 &   1.54 &   1 &   1 & 0.037 \\ 
54232-2598-188 & 12:27:52.01 &  +16:55:22.6 &  3.3484 &  6.20 &   0 &   1.12 &   2 &   2 & 0.129 \\ 
53442-2003-010 & 12:27:52.11 &  +35:30:26.5 &  3.1701 &  4.60 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52821-1371-555 & 12:27:53.38 &  +45:43:12.2 &  1.8156 & 12.62 &   0 &   1.29 &   1 &   1 & 0.042 \\ 
54480-2612-480 & 12:27:53.43 &  +20:13:14.9 &  2.6550 &  4.46 &   0 &   2.66 &   1 &   0 & \nodata \\ 
53466-1992-405 & 12:27:55.16 &  +39:19:44.2 &  2.3423 & 11.44 &   0 &   1.53 &   2 &   1 & 0.034 \\ 
52317-0600-425 & 12:27:58.56 &  +64:54:44.2 &  2.0111 &  6.88 &   0 &   1.28 &   4 &   3 & 0.127 \\ 
53819-2015-403 & 12:27:58.96 &  +35:34:52.6 &  1.7926 & 12.23 &   0 &   1.79 &   1 &   0 & \nodata \\ 
53475-1986-049 & 12:28:01.11 &  +39:09:20.0 &  2.2720 &  6.10 &   0 &   0.86 &   4 &   2 & 0.097 \\ 
54232-2598-472 & 12:28:03.30 &  +17:33:23.3 &  3.3972 & 11.19 &   0 &   1.54 &   1 &   1 & 0.046 \\ 
53847-2235-338 & 12:28:04.50 &  +28:15:03.1 &  2.0205 &  8.03 &   0 &   2.44 &   1 &   0 & \nodata \\ 
53472-1626-011 & 12:28:05.51 &  +06:16:55.4 &  1.7917 &  4.68 &   0 &   2.32 &   2 &   1 & 0.045 \\ 
52283-0519-012 & 12:28:05.58 &  +01:41:19.2 &  1.7774 & 12.27 &   0 &   1.41 &   2 &   1 & 0.059 \\ 
53819-2015-188 & 12:28:06.85 &  +34:04:47.2 &  2.2013 &  5.48 &   0 &   0.76 &   1 &   1 & 0.041 \\ 
51993-0334-489 & 12:28:09.55 & --02:34:41.5 &  2.0741 &  8.24 &   0 &   1.73 &   2 &   1 & 0.076 \\ 
51990-0289-145 & 12:28:09.79 & --00:27:52.8 &  2.1637 &  4.99 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54153-2568-581 & 12:28:12.98 &  +00:10:56.6 &  2.5302 &  6.27 &   0 &   1.09 &   3 &   3 & 0.153 \\ 
51915-0494-265 & 12:28:13.71 &  +66:49:18.5 &  2.9184 &  6.07 &   0 &   1.17 &   1 &   1 & 0.068 \\ 
52707-1019-624 & 12:28:14.18 &  +55:27:44.4 &  2.2484 &  9.35 &   0 &   2.32 &   3 &   2 & 0.071 \\ 
53120-1614-072 & 12:28:14.33 &  +12:00:09.5 &  1.7767 &  5.65 &   0 &   2.71 &   1 &   1 & 0.041 \\ 
54232-2598-207 & 12:28:14.49 &  +16:16:47.1 &  2.4972 &  5.93 &   0 &   0.73 &   3 &   2 & 0.104 \\ 
54509-2880-623 & 12:28:17.55 &  +05:22:53.5 &  2.0145 &  7.33 &   0 &   2.19 &   1 &   1 & 0.038 \\ 
53084-1453-223 & 12:28:21.25 &  +47:28:09.0 &  3.4184 & 23.07 &   0 &   1.62 &   2 &   2 & 0.099 \\ 
53442-1768-273 & 12:28:22.20 &  +14:55:54.3 &  1.9855 & 13.23 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53827-2232-032 & 12:28:22.87 &  +29:54:03.4 &  2.2785 &  7.91 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53466-1992-461 & 12:28:23.03 &  +38:48:11.9 &  3.2795 &  9.65 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54480-2612-181 & 12:28:23.47 &  +19:18:23.5 &  2.0599 &  4.15 &   0 &   2.73 &   3 &   1 & 0.051 \\ 
53823-2234-430 & 12:28:25.66 &  +30:30:38.5 &  3.9132 &  7.27 &   0 &   1.33 &   1 &   0 & \nodata \\ 
51915-0494-396 & 12:28:25.77 &  +67:28:59.1 &  2.4969 &  7.11 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53120-1614-621 & 12:28:26.33 &  +13:01:06.2 &  3.2151 &  5.40 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52644-0971-488 & 12:28:29.19 &  +50:28:31.3 &  2.0779 &  4.29 &   0 &   2.24 &   1 &   1 & 0.034 \\ 
54480-2612-475 & 12:28:30.39 &  +20:01:20.3 &  2.0448 & 10.02 &   0 &   1.31 &   2 &   2 & 0.085 \\ 
51990-0289-148 & 12:28:31.66 & --00:31:29.0 &  1.9383 &  9.47 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54502-2658-063 & 12:28:32.39 &  +24:34:18.9 &  2.1398 &  5.93 &   0 &   0.63 &   1 &   1 & 0.032 \\ 
53823-2234-242 & 12:28:33.03 &  +28:50:08.4 &  2.0729 & 10.05 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54480-2612-417 & 12:28:34.36 &  +21:06:01.9 &  2.3914 & 13.74 &   0 &   1.31 &   1 &   1 & 0.028 \\ 
52644-0971-448 & 12:28:36.05 &  +51:07:46.1 &  2.4498 & 12.59 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52731-1232-399 & 12:28:36.88 &  +10:18:41.9 &  2.3064 &  6.93 &   0 &   3.56 &   0 &   0 & \nodata \\ 
51993-0334-165 & 12:28:36.92 & --03:04:39.2 &  1.8007 &  5.16 &   0 &   2.57 &   1 &   1 & 0.061 \\ 
52283-0519-038 & 12:28:38.18 &  +02:23:34.9 &  1.7393 &  5.57 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52644-0971-508 & 12:28:38.50 &  +50:31:37.6 &  3.0568 &  4.95 &   0 &   0.78 &   3 &   2 & 0.095 \\ 
54480-2612-216 & 12:28:39.50 &  +18:45:47.1 &  3.1862 &  5.36 &   0 &   2.28 &   3 &   3 & 0.177 \\ 
53433-1984-327 & 12:28:40.82 &  +41:18:21.6 &  2.1911 &  4.57 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52317-0600-184 & 12:28:44.17 &  +64:26:05.6 &  2.4318 & 10.78 &   0 &   1.49 &   2 &   1 & 0.030 \\ 
53819-2015-451 & 12:28:44.72 &  +34:48:07.8 &  3.3243 &  8.52 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53442-1768-400 & 12:28:44.82 &  +15:24:02.3 &  3.6969 &  9.69 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53084-1453-427 & 12:28:46.58 &  +47:49:53.6 &  2.3080 & 13.87 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54232-2598-482 & 12:28:47.61 &  +17:54:49.8 &  1.7420 & 10.59 &   0 &   1.31 &   1 &   1 & 0.042 \\ 
52317-0600-214 & 12:28:48.51 &  +64:03:54.3 &  3.0062 &  9.32 &   0 &   1.05 &   1 &   1 & 0.034 \\ 
51990-0289-095 & 12:28:48.60 & --00:41:30.7 &  1.7808 &  7.00 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53472-1626-065 & 12:28:48.78 &  +06:51:41.1 &  1.9180 &  7.66 &   0 &   1.30 &   1 &   1 & 0.061 \\ 
53442-2003-585 & 12:28:53.29 &  +36:50:08.3 &  1.7105 & 16.59 &   0 &   1.51 &   2 &   1 & 0.030 \\ 
54479-2646-009 & 12:28:54.28 &  +21:30:36.4 &  1.7016 &  4.29 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53442-2003-040 & 12:28:55.00 &  +36:21:45.7 &  2.2507 & 11.53 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53819-2015-462 & 12:28:55.90 &  +34:14:36.9 &  2.1390 & 13.92 &   0 &   1.78 &   2 &   1 & 0.056 \\ 
53084-1453-252 & 12:28:57.75 &  +46:10:25.0 &  1.8105 &  7.34 &   0 &   1.30 &   1 &   1 & 0.036 \\ 
53823-2234-232 & 12:28:59.41 &  +29:48:52.7 &  2.2823 &  7.79 &   0 &   1.17 &   1 &   1 & 0.039 \\ 
54480-2612-180 & 12:28:59.52 &  +19:19:05.5 &  3.0981 & 11.35 &   0 &   1.33 &   2 &   1 & 0.063 \\ 
53112-1452-071 & 12:29:00.86 &  +42:22:43.1 &  3.8428 &  7.32 &   0 &   1.53 &   4 &   2 & 0.137 \\ 
52644-0971-507 & 12:29:03.59 &  +50:36:15.1 &  2.1918 &  5.23 &   0 &   2.17 &   4 &   2 & 0.076 \\ 
53112-1452-046 & 12:29:04.74 &  +41:31:15.1 &  3.0679 &  9.96 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52370-0780-487 & 12:29:05.38 &  +62:53:26.4 &  3.0276 & 10.17 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53845-2233-025 & 12:29:06.45 &  +26:58:53.1 &  3.3179 &  7.82 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52821-1371-005 & 12:29:06.56 &  +44:10:56.3 &  2.0055 &  9.56 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53495-2010-365 & 12:29:06.71 &  +36:41:08.1 &  2.0861 &  4.25 &   0 &   2.20 &   2 &   1 & 0.070 \\ 
52731-1232-197 & 12:29:09.64 &  +09:38:10.1 &  2.6498 &  4.25 &   0 &   3.37 &   1 &   1 & 0.036 \\ 
52317-0600-186 & 12:29:10.53 &  +64:17:37.9 &  3.1745 &  6.46 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52374-0884-530 & 12:29:11.11 &  +53:30:27.0 &  2.9942 & 16.64 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53112-1452-607 & 12:29:15.41 &  +43:30:29.8 &  2.1122 & 10.80 &   0 &   1.57 &   3 &   1 & 0.087 \\ 
53845-2233-637 & 12:29:20.15 &  +27:40:50.8 &  1.7724 &  4.67 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54232-2598-495 & 12:29:21.34 &  +17:44:06.0 &  1.9709 &  5.44 &   0 &   0.99 &   2 &   1 & 0.027 \\ 
53819-2015-083 & 12:29:21.84 &  +33:16:56.4 &  3.0377 &  8.69 &   0 &   2.51 &   2 &   1 & 0.032 \\ 
51993-0334-504 & 12:29:24.11 & --02:09:14.6 &  3.6231 &  4.46 &   0 &   0.76 &   1 &   1 & 0.056 \\ 
53819-2015-176 & 12:29:24.54 &  +33:48:07.8 &  2.4575 &  4.03 &   0 &   2.50 &   4 &   1 & 0.048 \\ 
53166-1615-492 & 12:29:26.62 &  +12:23:05.6 &  2.2754 & 11.76 &   0 &   0.84 &   1 &   1 & 0.037 \\ 
52374-0884-104 & 12:29:29.00 &  +51:59:29.2 &  1.9989 & 15.84 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52721-1020-249 & 12:29:32.07 &  +54:08:37.4 &  2.9006 & 14.39 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52374-0884-092 & 12:29:32.83 &  +51:47:16.9 &  1.8885 & 15.76 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52283-0519-021 & 12:29:34.73 &  +01:56:58.0 &  1.9211 &  7.87 &   0 &   1.19 &   1 &   0 & \nodata \\ 
52725-1231-611 & 12:29:34.78 &  +10:35:20.4 &  3.8368 & 14.63 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53819-2015-161 & 12:29:39.45 &  +33:48:47.5 &  2.0667 &  5.51 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52370-0780-145 & 12:29:40.53 &  +62:05:44.4 &  1.9615 & 13.75 &   0 &   2.71 &   1 &   0 & \nodata \\ 
53819-2015-173 & 12:29:40.83 &  +34:01:32.3 &  2.3547 &  4.38 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52288-0520-398 & 12:29:41.19 &  +02:49:32.4 &  1.7748 &  5.13 &   0 &   1.10 &   1 &   1 & 0.074 \\ 
54498-2659-367 & 12:29:41.35 &  +25:50:51.6 &  3.6818 &  4.61 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54495-2647-265 & 12:29:41.44 &  +21:47:59.4 &  1.7164 & 11.32 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54232-2598-140 & 12:29:44.73 &  +16:40:17.7 &  2.4515 & 11.25 &   0 &   1.49 &   1 &   1 & 0.043 \\ 
52288-0520-223 & 12:29:46.31 &  +02:28:41.8 &  1.9827 & 10.45 &   0 &   1.48 &   1 &   1 & 0.032 \\ 
53495-2010-350 & 12:29:50.03 &  +37:18:28.2 &  1.8169 &  9.13 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53823-2234-466 & 12:29:53.19 &  +30:23:17.4 &  2.4263 &  6.27 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53819-2015-483 & 12:29:53.44 &  +34:19:46.8 &  3.2958 & 10.94 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53823-2234-192 & 12:29:54.49 &  +29:31:36.2 &  1.8660 &  5.94 &   0 &   3.00 &   1 &   1 & 0.043 \\ 
53166-1615-157 & 12:29:55.04 &  +11:59:09.2 &  2.1740 & 19.17 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53472-1626-038 & 12:29:55.91 &  +07:34:49.9 &  1.7251 &  7.15 &   0 &   1.30 &   1 &   1 & 0.034 \\ 
52374-0884-154 & 12:29:57.67 &  +51:51:59.6 &  1.9040 &  8.26 &   0 &   1.51 &   2 &   1 & 0.039 \\ 
52374-0884-077 & 12:29:59.87 &  +52:23:31.7 &  1.8670 &  5.00 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53442-1768-397 & 12:30:00.85 &  +15:32:54.1 &  3.2432 &  9.14 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53084-1453-184 & 12:30:01.71 &  +47:13:25.5 &  2.1599 &  7.13 &   0 &   0.68 &   1 &   0 & \nodata \\ 
54232-2598-090 & 12:30:03.81 &  +16:23:08.3 &  2.3758 &  6.35 &   0 &   2.17 &   6 &   4 & 0.195 \\ 
54498-2659-241 & 12:30:05.72 &  +23:46:39.3 &  2.0379 &  7.01 &   0 &   1.80 &   1 &   1 & 0.062 \\ 
53442-1768-239 & 12:30:05.86 &  +14:29:56.1 &  3.2553 & 15.13 &   0 &   1.75 &   1 &   1 & 0.041 \\ 
52721-1020-401 & 12:30:06.19 &  +56:01:39.9 &  2.0903 &  9.17 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54232-2598-142 & 12:30:10.11 &  +17:16:57.7 &  2.5586 &  8.72 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53433-1984-232 & 12:30:11.84 &  +40:14:42.9 &  2.0453 &  8.11 &   0 &   1.31 &   5 &   3 & 0.112 \\ 
52731-1232-464 & 12:30:11.99 &  +10:22:37.6 &  3.5527 & 13.56 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54495-2647-386 & 12:30:12.68 &  +22:48:11.8 &  3.1512 &  5.90 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52381-0845-328 & 12:30:15.44 &  +06:13:10.7 &  2.0931 &  8.18 &   0 &   2.87 &   2 &   2 & 0.109 \\ 
54498-2659-372 & 12:30:17.03 &  +25:52:43.3 &  3.6091 &  5.03 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53466-1992-153 & 12:30:19.88 &  +38:03:17.5 &  1.9824 &  8.58 &   0 &   1.30 &   1 &   1 & 0.047 \\ 
54495-2647-323 & 12:30:21.45 &  +23:13:08.8 &  1.9187 &  5.88 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53847-2235-201 & 12:30:24.03 &  +26:35:55.6 &  1.7583 &  6.93 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52373-0781-312 & 12:30:26.32 &  +62:00:16.2 &  3.0735 & 11.89 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53466-1992-506 & 12:30:30.30 &  +38:37:49.9 &  1.8388 &  6.00 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52644-0971-521 & 12:30:30.82 &  +51:05:58.9 &  2.0097 &  6.89 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54498-2659-233 & 12:30:32.82 &  +24:46:04.5 &  2.0811 & 13.59 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53819-2015-155 & 12:30:33.03 &  +33:52:32.7 &  2.1880 & 27.70 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53473-1627-496 & 12:30:34.20 &  +07:33:05.3 &  1.8123 &  4.19 &   0 &   1.37 &   2 &   2 & 0.166 \\ 
53466-1992-147 & 12:30:35.19 &  +37:51:22.5 &  2.0768 &  8.36 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53472-1971-363 & 12:30:35.46 &  +33:20:00.5 &  2.2865 & 15.30 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53473-1627-184 & 12:30:36.15 &  +06:54:24.1 &  1.7673 &  5.09 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52381-0845-422 & 12:30:38.67 &  +05:40:13.4 &  2.5293 &  5.27 &   0 &   0.97 &   2 &   1 & 0.060 \\ 
52725-1231-629 & 12:30:41.46 &  +10:04:50.7 &  1.9258 &  4.72 &   0 &   2.51 &   1 &   1 & 0.063 \\ 
54480-2612-539 & 12:30:42.52 &  +20:49:41.3 &  2.2249 &  6.26 &   0 &   1.19 &   4 &   1 & 0.041 \\ 
54232-2598-092 & 12:30:44.76 &  +16:26:49.3 &  1.7116 &  4.15 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52370-0780-566 & 12:30:46.54 &  +63:33:47.5 &  1.8384 &  4.60 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53845-2233-022 & 12:30:47.33 &  +27:19:00.5 &  2.2325 &  9.77 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54498-2659-463 & 12:30:49.20 &  +25:25:01.8 &  2.3465 & 23.61 &   0 &   1.61 &   1 &   1 & 0.028 \\ 
53847-2235-220 & 12:30:50.29 &  +26:28:33.7 &  1.7548 & 11.26 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53442-1768-375 & 12:30:50.98 &  +15:43:06.4 &  2.1599 & 11.16 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53433-1984-257 & 12:30:52.56 &  +39:30:00.7 &  2.2280 &  4.48 &   0 &   1.07 &   2 &   2 & 0.086 \\ 
51993-0334-073 & 12:30:53.16 & --02:53:52.0 &  2.8366 & 17.47 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53475-1986-075 & 12:30:54.03 &  +40:04:08.6 &  3.5564 &  8.53 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52725-1231-623 & 12:30:54.26 &  +10:03:06.7 &  2.2858 & 17.49 &   0 &   1.66 &   6 &   2 & 0.089 \\ 
52644-0971-120 & 12:30:54.81 &  +49:54:26.9 &  3.7495 &  8.20 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52317-0600-491 & 12:30:55.32 &  +64:54:55.8 &  1.7549 &  7.77 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52288-0520-419 & 12:30:55.32 &  +03:25:38.5 &  1.8974 &  5.63 &   0 &   0.83 &   3 &   1 & 0.030 \\ 
53819-2015-577 & 12:30:56.28 &  +34:52:01.7 &  3.4705 &  9.69 &   0 &   3.21 &   4 &   1 & 0.037 \\ 
54234-2599-309 & 12:30:56.65 &  +16:54:38.1 &  1.8189 & 10.90 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54234-2599-347 & 12:30:56.96 &  +17:51:39.5 &  2.6173 &  6.52 &   0 &   2.43 &   3 &   1 & 0.049 \\ 
53466-1992-510 & 12:30:58.54 &  +38:36:01.7 &  2.3681 & 13.32 &   0 &   1.50 &   1 &   1 & 0.052 \\ 
53847-2235-403 & 12:30:58.77 &  +28:22:28.1 &  3.1755 &  7.91 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52381-0845-375 & 12:30:59.48 &  +05:48:49.4 &  1.7216 & 20.96 &  12 &   1.35 &   5 &   2 & 0.073 \\ 
53473-1627-535 & 12:31:01.12 &  +08:12:20.3 &  1.8360 &  5.99 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52317-0600-137 & 12:31:02.64 &  +63:53:19.4 &  1.9090 &  4.56 &   0 &   2.95 &   0 &   0 & \nodata \\ 
54232-2598-048 & 12:31:03.08 &  +16:31:05.0 &  1.7716 &  8.30 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51990-0289-597 & 12:31:04.62 &  +00:23:28.6 &  2.2090 &  6.16 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52731-1232-494 & 12:31:05.03 &  +10:04:25.0 &  2.0405 &  7.33 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54498-2659-414 & 12:31:07.84 &  +25:47:34.0 &  2.1871 &  7.31 &   0 &   1.26 &   2 &   2 & 0.114 \\ 
53466-1992-110 & 12:31:08.46 &  +38:02:35.1 &  1.9794 &  5.84 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53473-1627-171 & 12:31:08.49 &  +07:24:24.4 &  1.8797 & 11.22 &   0 &   0.72 &   1 &   1 & 0.037 \\ 
53433-1984-375 & 12:31:08.65 &  +40:53:51.4 &  1.8488 &  6.39 &   0 &   0.75 &   3 &   1 & 0.041 \\ 
53819-2015-508 & 12:31:09.18 &  +34:30:37.1 &  4.2243 &  5.73 &   0 &   2.05 &   1 &   1 & 0.028 \\ 
53819-2015-103 & 12:31:10.28 &  +33:52:18.5 &  1.7659 &  9.13 &   0 &   1.94 &   5 &   3 & 0.141 \\ 
52288-0520-229 & 12:31:11.31 &  +02:09:24.0 &  1.8733 &  4.53 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53823-2234-121 & 12:31:12.14 &  +28:34:22.2 &  1.9508 & 10.04 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54562-2920-333 & 12:31:13.05 &  +00:48:37.2 &  2.9132 &  7.03 &   0 &   0.87 &   1 &   1 & 0.072 \\ 
53433-1984-377 & 12:31:16.08 &  +41:13:37.3 &  3.8377 &  4.79 &   0 &   0.83 &   7 &   4 & 0.213 \\ 
53847-2235-185 & 12:31:16.10 &  +26:56:30.6 &  2.0660 &  4.28 &   0 &   1.22 &   4 &   2 & 0.137 \\ 
52721-1020-468 & 12:31:18.79 &  +55:36:44.6 &  3.1708 &  5.81 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53473-1627-173 & 12:31:20.55 &  +07:25:52.6 &  2.3899 & 10.34 &   0 &   1.67 &   3 &   3 & 0.120 \\ 
52381-0845-430 & 12:31:22.18 &  +05:30:02.6 &  2.0023 &  5.60 &   0 &   1.29 &   2 &   1 & 0.043 \\ 
53472-1971-475 & 12:31:23.64 &  +32:25:25.0 &  1.8971 & 13.48 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53084-1453-498 & 12:31:25.75 &  +47:50:13.7 &  1.7821 & 13.75 &   0 &   0.98 &   1 &   1 & 0.049 \\ 
54480-2612-095 & 12:31:28.23 &  +18:47:14.3 &  3.3302 &  7.03 &   0 &   1.59 &   1 &   1 & 0.052 \\ 
53473-1627-121 & 12:31:29.29 &  +06:32:40.2 &  1.8319 & 15.66 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52381-0845-255 & 12:31:29.95 &  +03:52:42.7 &  1.9543 &  7.13 &   0 &   1.74 &   3 &   2 & 0.081 \\ 
53819-2015-104 & 12:31:31.33 &  +33:41:59.0 &  1.8287 &  7.05 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51993-0334-629 & 12:31:31.88 & --01:53:50.7 &  3.8960 &  5.03 &   0 &   1.40 &   2 &   1 & 0.050 \\ 
52288-0520-215 & 12:31:32.37 &  +01:38:14.1 &  3.2286 &  5.17 &   0 &   0.91 &   4 &   1 & 0.032 \\ 
51941-0290-359 & 12:31:33.70 &  +00:29:14.2 &  2.3162 & 12.20 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54480-2612-551 & 12:31:33.98 &  +20:05:58.4 &  1.7353 & 10.83 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54232-2598-160 & 12:31:34.93 &  +17:12:45.1 &  2.1680 &  9.42 &   0 &   1.29 &   4 &   4 & 0.223 \\ 
51990-0289-585 & 12:31:36.43 &  +00:27:19.2 &  1.9974 & 12.87 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52790-1316-134 & 12:31:37.34 &  +56:42:06.9 &  1.9671 &  7.63 &   0 &   1.38 &   1 &   1 & 0.080 \\ 
51941-0290-322 & 12:31:39.12 &  +01:02:29.3 &  2.8848 &  4.35 &   0 &   2.45 &   2 &   1 & 0.035 \\ 
52288-0520-403 & 12:31:39.18 &  +03:12:57.3 &  2.5175 &  4.76 &   0 &   0.81 &   4 &   1 & 0.029 \\ 
52731-1232-541 & 12:31:39.39 &  +10:28:31.3 &  1.9970 &  8.69 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51993-0334-018 & 12:31:41.33 & --03:40:07.6 &  2.4260 &  4.57 &   0 &   1.34 &   1 &   1 & 0.035 \\ 
52288-0520-494 & 12:31:41.88 &  +02:35:28.6 &  1.7615 &  7.82 &   0 &   1.49 &   1 &   1 & 0.057 \\ 
53819-2015-556 & 12:31:43.46 &  +34:17:27.6 &  2.9750 &  4.46 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52644-0971-589 & 12:31:43.94 &  +50:09:58.5 &  1.7670 &  7.13 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53166-1615-055 & 12:31:44.42 &  +11:21:15.5 &  1.8792 &  6.18 &   0 &   1.50 &   2 &   2 & 0.076 \\ 
52821-1371-635 & 12:31:45.35 &  +45:02:26.9 &  1.9796 &  4.70 &   0 &   2.47 &   1 &   1 & 0.037 \\ 
51990-0289-629 & 12:31:46.45 &  +00:35:34.2 &  1.7022 &  8.16 &   0 &   0.65 &   1 &   1 & 0.049 \\ 
53090-1454-342 & 12:31:46.70 &  +42:43:09.1 &  3.1078 &  6.79 &   0 &   0.95 &   2 &   2 & 0.082 \\ 
52731-1232-543 & 12:31:47.27 &  +10:17:05.3 &  1.7335 &  6.27 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53442-1768-162 & 12:31:48.13 &  +14:37:42.5 &  1.7061 & 13.88 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52374-0884-603 & 12:31:49.33 &  +53:34:04.1 &  2.8870 &  6.08 &   0 &   0.89 &   2 &   1 & 0.039 \\ 
53442-1768-468 & 12:31:50.39 &  +15:14:47.2 &  2.2692 &  6.66 &   0 &   1.44 &   2 &   2 & 0.093 \\ 
52288-0520-460 & 12:31:50.92 &  +03:39:26.0 &  1.8619 &  6.83 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54498-2659-451 & 12:31:51.66 &  +25:52:17.6 &  1.9755 &  8.08 &   0 &   1.61 &   1 &   1 & 0.077 \\ 
53084-1453-493 & 12:31:53.11 &  +47:43:59.6 &  1.7802 & 16.41 &   0 &   2.26 &   1 &   1 & 0.041 \\ 
51993-0334-027 & 12:31:53.18 & --03:11:55.2 &  2.7130 & 14.78 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52731-1232-154 & 12:31:54.21 &  +09:32:20.4 &  1.9049 &  8.51 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54498-2659-138 & 12:31:54.92 &  +24:05:14.2 &  2.0977 &  5.05 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52721-1020-403 & 12:31:56.47 &  +56:08:30.7 &  1.7122 &  5.74 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51993-0334-603 & 12:31:58.85 & --01:35:20.6 &  2.9417 &  6.49 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53169-1616-354 & 12:31:59.60 &  +12:38:16.7 &  2.5189 &  4.43 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52370-0780-119 & 12:32:00.65 &  +62:09:03.0 &  2.1058 &  4.10 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53847-2235-493 & 12:32:00.88 &  +27:26:14.0 &  3.2857 &  6.24 &   0 &   1.34 &   4 &   1 & 0.033 \\ 
53433-1984-247 & 12:32:03.15 &  +39:14:39.3 &  1.9000 &  5.55 &   0 &   1.04 &   1 &   1 & 0.053 \\ 
54232-2598-596 & 12:32:03.97 &  +18:09:13.6 &  1.7411 &  8.23 &   0 &   1.47 &   4 &   2 & 0.077 \\ 
52374-0884-604 & 12:32:05.88 &  +53:38:48.9 &  2.3391 &  5.60 &   0 &   0.72 &   2 &   2 & 0.066 \\ 
54481-2613-346 & 12:32:06.55 &  +20:25:24.8 &  2.4728 &  7.40 &   0 &   1.07 &   5 &   1 & 0.041 \\ 
52381-0845-260 & 12:32:06.79 &  +03:45:47.6 &  1.7008 & 21.42 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53433-1984-252 & 12:32:07.75 &  +39:45:03.4 &  1.8913 &  5.19 &   0 &   1.61 &   1 &   0 & \nodata \\ 
52731-1232-090 & 12:32:07.83 &  +08:53:17.7 &  1.7450 &  6.24 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53819-2015-061 & 12:32:12.63 &  +33:55:40.9 &  2.4856 &  4.60 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53473-1627-514 & 12:32:13.54 &  +07:44:17.9 &  1.9429 &  6.93 &   0 &   1.22 &   1 &   1 & 0.055 \\ 
53473-1627-501 & 12:32:14.13 &  +08:04:39.1 &  1.9574 &  8.28 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52721-1020-483 & 12:32:15.11 &  +55:40:49.4 &  2.3060 & 10.71 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53473-1627-559 & 12:32:19.75 &  +07:31:07.5 &  2.7474 &  7.50 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53823-2234-529 & 12:32:20.26 &  +31:11:21.4 &  1.7056 &  7.61 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53466-1992-552 & 12:32:20.70 &  +38:28:40.8 &  2.4004 & 13.26 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53433-1984-224 & 12:32:20.79 &  +39:58:08.1 &  2.2831 & 14.26 &   0 &   1.33 &   2 &   1 & 0.041 \\ 
54480-2612-552 & 12:32:23.17 &  +19:59:45.9 &  2.6096 &  4.44 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53084-1453-495 & 12:32:29.74 &  +47:36:54.2 &  3.0673 &  5.16 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52381-0845-185 & 12:32:30.55 &  +04:38:37.0 &  3.1224 &  4.20 &   0 &   1.64 &   2 &   1 & 0.027 \\ 
53442-1768-454 & 12:32:31.51 &  +16:02:44.3 &  3.8350 &  4.74 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52374-0884-017 & 12:32:34.36 &  +51:41:09.6 &  1.9355 &  5.00 &   0 &   1.58 &   3 &   2 & 0.090 \\ 
53823-2234-531 & 12:32:36.23 &  +30:53:02.6 &  1.9066 &  5.62 &   0 &   2.04 &   0 &   0 & \nodata \\ 
51915-0494-474 & 12:32:36.52 &  +67:21:29.9 &  1.9115 &  4.31 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52317-0600-097 & 12:32:37.48 &  +63:46:35.7 &  1.8908 &  4.82 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52374-0884-583 & 12:32:39.29 &  +52:52:50.9 &  4.2935 &  5.42 &   0 &   1.97 &   5 &   3 & 0.194 \\ 
52734-1233-360 & 12:32:39.33 &  +10:26:04.0 &  2.4192 &  7.73 &   0 &   1.55 &   1 &   0 & \nodata \\ 
51941-0290-308 & 12:32:39.52 & --00:36:11.1 &  2.5544 &  7.57 &   0 &   1.53 &   6 &   3 & 0.163 \\ 
53169-1616-294 & 12:32:43.07 &  +11:46:27.6 &  1.9722 &  4.21 &   0 &   2.51 &   1 &   1 & 0.036 \\ 
53847-2235-484 & 12:32:46.26 &  +27:51:09.2 &  1.8420 &  5.19 &   0 &   2.31 &   0 &   0 & \nodata \\ 
54498-2659-084 & 12:32:52.61 &  +23:48:23.0 &  2.0558 &  7.93 &   0 &   1.29 &   1 &   1 & 0.084 \\ 
53169-1616-384 & 12:32:54.47 &  +13:02:07.4 &  2.2850 &  5.60 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52721-1020-488 & 12:32:55.01 &  +55:41:23.7 &  1.9892 & 14.84 &   0 &   1.15 &   4 &   3 & 0.115 \\ 
52721-1020-131 & 12:32:55.28 &  +54:09:20.9 &  2.3440 & 15.69 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53433-1984-210 & 12:32:56.26 &  +39:24:22.4 &  1.9931 &  7.74 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52790-1316-175 & 12:32:56.60 &  +57:22:14.2 &  2.1179 &  7.77 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52644-0971-639 & 12:32:59.50 &  +50:21:20.8 &  2.7178 & 26.82 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54480-2612-620 & 12:33:02.01 &  +20:56:15.4 &  1.9175 & 10.32 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53819-2015-594 & 12:33:03.86 &  +34:21:21.5 &  1.8796 &  9.27 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53823-2234-544 & 12:33:06.20 &  +30:29:48.5 &  1.8708 &  8.11 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52379-0885-281 & 12:33:06.79 &  +51:39:13.4 &  1.8704 &  9.56 &   0 &   1.40 &   1 &   1 & 0.034 \\ 
53472-1971-163 & 12:33:07.11 &  +32:06:50.0 &  2.0102 &  7.35 &   0 &   1.29 &   1 &   1 & 0.031 \\ 
52731-1232-545 & 12:33:11.56 &  +10:30:34.8 &  2.3288 &  5.76 &   0 &   1.28 &   1 &   1 & 0.070 \\ 
53466-1992-073 & 12:33:11.84 &  +37:57:47.5 &  3.4435 &  8.91 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52721-1020-171 & 12:33:15.53 &  +54:41:00.9 &  1.7033 &  7.10 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53431-2020-324 & 12:33:15.72 &  +34:47:07.0 &  1.8992 &  6.82 &   0 &   1.30 &   1 &   1 & 0.071 \\ 
53472-1971-132 & 12:33:15.94 &  +31:32:18.4 &  3.2222 & 10.94 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54232-2598-583 & 12:33:16.04 &  +17:48:54.8 &  2.1877 &  7.24 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52288-0520-502 & 12:33:17.84 &  +02:35:45.7 &  1.7479 & 15.47 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52731-1232-603 & 12:33:18.16 &  +11:00:32.3 &  2.8734 &  7.69 &   0 &   1.49 &   2 &   1 & 0.049 \\ 
54480-2612-001 & 12:33:19.99 &  +18:53:12.2 &  3.0305 &  8.84 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53495-2000-306 & 12:33:20.97 &  +38:15:25.7 &  1.8412 & 16.57 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53847-2235-178 & 12:33:21.96 &  +27:08:35.4 &  2.8642 &  6.69 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54234-2599-422 & 12:33:22.00 &  +17:32:32.5 &  1.9680 &  7.40 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53062-1372-427 & 12:33:26.03 &  +45:12:23.0 &  1.9593 &  5.74 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53495-2010-155 & 12:33:27.60 &  +35:49:48.9 &  2.4568 &  9.82 &   0 &   1.49 &  10 &   4 & 0.181 \\ 
52644-0971-640 & 12:33:28.95 &  +50:20:32.4 &  3.2051 &  4.15 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53823-2234-048 & 12:33:29.18 &  +28:50:17.8 &  1.9579 &  4.51 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53466-1992-580 & 12:33:29.41 &  +39:03:19.8 &  2.1562 &  8.98 &   0 &   1.59 &   5 &   2 & 0.083 \\ 
52734-1233-317 & 12:33:29.61 &  +09:25:18.1 &  1.8491 &  8.93 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53495-2010-224 & 12:33:29.61 &  +34:57:57.7 &  1.7535 &  7.17 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52735-1278-281 & 12:33:30.01 &  +49:22:50.3 &  2.7717 &  5.44 &   0 &   2.28 &   1 &   1 & 0.035 \\ 
54480-2612-069 & 12:33:31.68 &  +19:22:40.3 &  1.8352 &  5.40 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53431-2020-360 & 12:33:34.14 &  +34:19:41.9 &  1.8003 &  7.96 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53062-1372-376 & 12:33:36.13 &  +45:37:02.3 &  1.7442 &  8.67 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53090-1454-265 & 12:33:37.68 &  +41:46:08.3 &  2.4869 &  6.60 &   0 &   2.31 &   1 &   1 & 0.049 \\ 
51941-0290-275 & 12:33:37.83 & --00:31:34.0 &  1.7370 & 11.79 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54495-2647-171 & 12:33:39.40 &  +22:14:00.8 &  1.8254 &  8.75 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54495-2647-481 & 12:33:41.29 &  +23:03:02.5 &  2.9692 & 14.79 &   0 &   1.68 &   3 &   2 & 0.108 \\ 
53823-2234-570 & 12:33:42.03 &  +31:04:45.4 &  2.0924 & 17.74 &   0 &   2.85 &   1 &   1 & 0.057 \\ 
52644-0971-618 & 12:33:45.33 &  +50:58:37.9 &  3.0302 &  4.44 &   0 &   1.34 &   1 &   1 & 0.031 \\ 
52401-0956-494 & 12:33:46.26 &  +60:29:48.6 &  2.0590 &  9.03 &   0 &   1.53 &   1 &   1 & 0.044 \\ 
52000-0335-341 & 12:33:47.22 & --01:48:53.7 &  4.2527 &  4.55 &   0 &   3.41 &   0 &   0 & \nodata \\ 
54481-2613-384 & 12:33:49.41 &  +20:32:01.7 &  1.8437 &  9.22 &   0 &   2.17 &   1 &   1 & 0.035 \\ 
54495-2647-402 & 12:33:50.15 &  +23:53:16.9 &  3.3296 &  5.45 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53084-1453-501 & 12:33:52.74 &  +47:50:03.8 &  3.7794 &  6.45 &   0 &   1.46 &   1 &   1 & 0.034 \\ 
53090-1454-272 & 12:33:54.05 &  +42:05:31.7 &  2.0294 &  8.77 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53442-1768-520 & 12:33:54.39 &  +15:02:03.7 &  1.7440 & 11.59 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53823-2234-053 & 12:33:55.52 &  +29:07:49.0 &  2.0234 &  8.70 &   0 &   3.07 &   5 &   2 & 0.095 \\ 
52379-0885-271 & 12:33:56.30 &  +52:28:21.0 &  4.0360 &  4.09 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53495-2010-506 & 12:33:59.12 &  +37:04:01.1 &  2.1465 &  8.16 &   0 &   0.85 &   2 &   1 & 0.034 \\ 
53823-2234-109 & 12:34:00.76 &  +29:17:16.7 &  1.8623 &  4.44 &   0 &   2.48 &   0 &   0 & \nodata \\ 
51941-0290-367 & 12:34:01.04 &  +01:08:49.3 &  1.8486 & 12.41 &   0 &   1.87 &   2 &   2 & 0.081 \\ 
52735-1278-333 & 12:34:01.70 &  +50:45:30.0 &  1.8475 & 20.67 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54495-2647-175 & 12:34:02.58 &  +22:08:03.8 &  1.9669 &  8.10 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52000-0335-265 & 12:34:04.48 & --02:40:41.4 &  3.2010 &  7.72 &   0 &   1.28 &   3 &   1 & 0.030 \\ 
52381-0845-149 & 12:34:04.81 &  +04:15:12.7 &  2.3537 &  9.02 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53090-1454-277 & 12:34:05.18 &  +42:05:08.3 &  3.2892 & 18.40 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52288-0520-569 & 12:34:06.40 &  +03:40:26.7 &  1.9946 &  9.83 &   0 &   1.40 &   1 &   0 & \nodata \\ 
51915-0494-448 & 12:34:06.60 &  +68:22:33.9 &  1.7948 & 17.21 &   0 &   1.28 &   2 &   0 & \nodata \\ 
52721-1020-082 & 12:34:07.73 &  +53:51:05.6 &  1.7487 & 14.05 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53472-1971-146 & 12:34:08.29 &  +31:47:58.0 &  1.9312 &  4.05 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52721-1020-158 & 12:34:09.83 &  +54:49:26.6 &  1.7424 &  9.49 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53847-2235-571 & 12:34:11.50 &  +28:24:50.2 &  1.7969 &  6.52 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52370-0780-617 & 12:34:12.18 &  +63:32:57.3 &  1.7752 &  8.68 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53466-1992-593 & 12:34:12.19 &  +38:32:39.1 &  2.3039 &  6.20 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53062-1372-243 & 12:34:14.97 &  +43:35:44.8 &  1.7474 &  6.26 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53472-1971-096 & 12:34:15.50 &  +31:27:08.1 &  1.9364 &  5.51 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52288-0520-544 & 12:34:15.82 &  +02:53:31.2 &  1.7753 & 13.48 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53062-1372-239 & 12:34:19.57 &  +44:29:48.6 &  2.1578 & 11.16 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53084-1453-106 & 12:34:21.89 &  +47:07:02.3 &  1.7093 &  6.83 &   0 &   2.37 &   2 &   2 & 0.064 \\ 
53466-1992-002 & 12:34:23.33 &  +37:26:50.2 &  2.1655 &  8.22 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52370-0780-612 & 12:34:24.40 &  +63:20:40.6 &  1.7680 &  4.12 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54480-2612-014 & 12:34:25.27 &  +19:04:46.8 &  1.7598 & 10.77 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54498-2659-557 & 12:34:25.29 &  +25:03:08.5 &  1.9676 &  5.23 &   0 &   2.17 &   1 &   1 & 0.062 \\ 
52373-0781-268 & 12:34:26.65 &  +61:54:32.0 &  2.5180 & 14.23 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53062-1372-426 & 12:34:27.24 &  +45:19:55.5 &  3.4772 &  4.52 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53495-2010-158 & 12:34:27.92 &  +36:03:08.7 &  1.8396 &  6.83 &   0 &   0.70 &   1 &   1 & 0.026 \\ 
54234-2599-234 & 12:34:30.54 &  +17:01:47.9 &  3.1988 & 10.31 &   0 &   1.53 &   2 &   1 & 0.037 \\ 
52317-0600-560 & 12:34:31.72 &  +64:55:56.5 &  3.0361 &  4.01 &   0 &   1.63 &   2 &   1 & 0.038 \\ 
53466-1992-585 & 12:34:35.31 &  +38:39:14.9 &  1.8321 &  8.70 &   0 &   1.37 &   2 &   0 & \nodata \\ 
52721-1020-093 & 12:34:35.50 &  +54:03:24.0 &  2.2766 &  6.51 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53442-1768-579 & 12:34:36.57 &  +15:40:02.8 &  1.8752 &  8.40 &   0 &   1.13 &   1 &   1 & 0.031 \\ 
53474-1628-245 & 12:34:37.36 &  +06:28:03.7 &  2.1231 & 12.48 &   0 &   1.61 &   2 &   2 & 0.134 \\ 
52374-0884-628 & 12:34:38.50 &  +52:53:48.0 &  1.7718 &  7.41 &   0 &   0.95 &   2 &   0 & \nodata \\ 
54498-2659-545 & 12:34:39.61 &  +25:33:20.6 &  3.0722 &  5.98 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52379-0885-260 & 12:34:43.80 &  +51:39:51.6 &  1.8694 &  8.48 &   0 &   1.74 &   1 &   1 & 0.035 \\ 
53433-1984-459 & 12:34:44.61 &  +40:54:55.2 &  2.2633 &  5.12 &   0 &   1.27 &   2 &   1 & 0.051 \\ 
52735-1278-351 & 12:34:45.07 &  +50:26:16.9 &  1.7787 &  7.29 &   0 &   2.20 &   1 &   1 & 0.039 \\ 
53819-2015-627 & 12:34:46.21 &  +34:25:09.4 &  2.2585 & 17.13 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54562-2920-468 & 12:34:49.52 &  +00:28:06.1 &  2.6654 &  5.96 &   0 &   0.76 &   2 &   1 & 0.060 \\ 
53466-1992-029 & 12:34:50.00 &  +37:55:30.3 &  3.1380 & 12.67 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54232-2598-025 & 12:34:53.28 &  +17:12:53.1 &  3.4335 &  4.54 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52288-0520-049 & 12:35:00.75 &  +01:20:41.6 &  1.9638 &  7.37 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53062-1372-189 & 12:35:03.01 &  +44:11:18.2 &  2.8561 &  4.96 &   0 &   1.48 &   3 &   1 & 0.038 \\ 
52721-1020-144 & 12:35:03.74 &  +54:10:07.2 &  3.6038 &  5.29 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52735-1278-366 & 12:35:03.90 &  +51:06:16.7 &  1.7580 &  6.19 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52326-0521-311 & 12:35:04.17 &  +02:07:43.7 &  2.1693 &  5.58 &   0 &   1.20 &   4 &   1 & 0.033 \\ 
53823-2234-581 & 12:35:04.24 &  +30:24:46.9 &  2.9987 &  7.34 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53084-1453-052 & 12:35:05.40 &  +46:42:43.8 &  1.8659 &  6.19 &   0 &   1.34 &   2 &   2 & 0.101 \\ 
51941-0290-221 & 12:35:05.91 & --00:30:22.3 &  1.8808 &  6.83 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53433-1984-157 & 12:35:06.31 &  +40:15:10.7 &  3.0864 &  6.73 &   0 &   0.65 &   1 &   1 & 0.033 \\ 
53828-2237-357 & 12:35:07.11 &  +29:59:01.3 &  3.2209 &  5.41 &   0 &   0.74 &   1 &   1 & 0.040 \\ 
53495-2000-348 & 12:35:07.57 &  +38:38:05.2 &  1.7528 &  5.48 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52317-0600-551 & 12:35:08.48 &  +65:11:49.5 &  2.1959 & 14.65 &   0 &   1.42 &   2 &   1 & 0.036 \\ 
52373-0781-299 & 12:35:09.70 &  +61:15:34.2 &  2.4776 &  9.31 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52734-1233-340 & 12:35:10.41 &  +10:57:10.9 &  1.9284 &  8.53 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53442-1768-545 & 12:35:11.60 &  +15:38:35.9 &  4.2137 &  8.06 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52288-0520-584 & 12:35:14.36 &  +03:04:16.7 &  2.1992 &  7.48 &   0 &   2.31 &   1 &   0 & \nodata \\ 
53062-1372-472 & 12:35:14.46 &  +45:05:38.4 &  1.9731 &  4.25 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53084-1453-048 & 12:35:14.64 &  +46:29:04.0 &  2.2032 &  7.29 &   0 &   1.32 &   4 &   2 & 0.083 \\ 
52370-0780-546 & 12:35:15.83 &  +63:01:13.2 &  2.3835 &  6.59 &   0 &   0.68 &   1 &   1 & 0.036 \\ 
53062-1372-363 & 12:35:16.27 &  +45:44:13.6 &  1.7395 &  7.12 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53169-1616-420 & 12:35:17.70 &  +13:30:18.4 &  3.1150 &  6.54 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53062-1372-185 & 12:35:18.55 &  +44:19:28.5 &  3.2800 & 11.83 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53823-2234-072 & 12:35:18.65 &  +29:23:28.9 &  1.9352 &  6.18 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52381-0845-108 & 12:35:23.43 &  +04:26:23.5 &  2.0370 &  6.54 &   0 &   1.72 &   2 &   1 & 0.061 \\ 
52379-0885-245 & 12:35:23.83 &  +51:35:12.1 &  1.8513 &  5.25 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54481-2613-262 & 12:35:24.39 &  +19:09:35.7 &  1.7953 &  4.86 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52000-0335-422 & 12:35:24.61 & --02:25:54.5 &  2.0066 &  9.90 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52288-0520-070 & 12:35:25.82 &  +01:49:45.6 &  4.0307 &  7.97 &   0 &   2.33 &   1 &   0 & \nodata \\ 
54234-2599-462 & 12:35:26.29 &  +17:42:21.9 &  1.8649 & 10.89 &   0 &   1.56 &   2 &   0 & \nodata \\ 
54234-2599-419 & 12:35:26.40 &  +18:19:19.0 &  4.0403 &  6.26 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53495-2000-321 & 12:35:27.36 &  +39:28:24.0 &  2.1584 &  4.67 &   0 &   1.44 &   1 &   0 & \nodata \\ 
51941-0290-183 & 12:35:28.53 & --00:29:20.3 &  2.2401 &  5.90 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53062-1372-465 & 12:35:28.68 &  +45:19:29.5 &  3.8413 & 11.99 &   0 &   0.73 &   1 &   1 & 0.031 \\ 
52288-0520-597 & 12:35:29.00 &  +02:44:32.6 &  2.0813 & 12.67 &   0 &   1.67 &   1 &   1 & 0.040 \\ 
53847-2235-560 & 12:35:30.24 &  +27:26:28.2 &  1.8111 &  9.39 &   0 &   1.70 &   3 &   2 & 0.136 \\ 
54234-2599-410 & 12:35:30.59 &  +18:18:01.7 &  2.9861 & 15.01 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52000-0335-427 & 12:35:32.34 & --02:14:09.9 &  1.9557 &  5.34 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53495-2010-128 & 12:35:32.47 &  +35:50:17.7 &  2.3343 &  7.43 &   0 &   1.45 &   4 &   4 & 0.236 \\ 
53495-2010-552 & 12:35:32.70 &  +36:56:46.5 &  1.9282 & 13.35 &   0 &   2.95 &   2 &   1 & 0.039 \\ 
52000-0335-430 & 12:35:33.28 & --02:03:52.7 &  2.2438 & 10.42 &   0 &   2.30 &   1 &   1 & 0.037 \\ 
53433-1984-156 & 12:35:35.36 &  +40:01:25.3 &  2.4668 & 11.42 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52373-0781-378 & 12:35:37.72 &  +63:19:21.0 &  2.5210 &  5.16 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53472-1971-578 & 12:35:39.00 &  +33:19:20.3 &  3.2255 &  4.60 &   0 &   2.86 &   1 &   1 & 0.039 \\ 
53169-1616-472 & 12:35:40.19 &  +12:36:20.7 &  3.2155 & 10.89 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52288-0520-076 & 12:35:41.26 &  +02:05:48.5 &  2.1165 &  5.32 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53062-1372-202 & 12:35:42.11 &  +44:01:14.5 &  2.2571 & 17.58 &   0 &   1.35 &   3 &   1 & 0.047 \\ 
53062-1372-195 & 12:35:43.02 &  +44:31:36.9 &  1.7857 &  4.41 &   0 &   1.99 &   3 &   2 & 0.112 \\ 
52000-0335-205 & 12:35:45.37 & --03:36:10.8 &  2.3748 &  4.23 &   0 &   3.33 &   1 &   1 & 0.059 \\ 
54498-2659-054 & 12:35:47.71 &  +23:41:37.6 &  1.8628 &  6.80 &   0 &   1.42 &   1 &   1 & 0.029 \\ 
53084-1453-568 & 12:35:48.38 &  +48:24:01.7 &  1.8352 &  4.74 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52401-0956-140 & 12:35:49.46 &  +59:10:27.0 &  2.8247 &  8.47 &   0 &   1.64 &   6 &   3 & 0.144 \\ 
53495-2010-102 & 12:35:50.96 &  +35:19:49.5 &  2.0528 &  9.03 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51941-0290-413 & 12:35:52.74 &  +00:50:29.6 &  2.2392 & 11.39 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52370-0780-589 & 12:35:54.45 &  +63:07:28.0 &  1.9226 &  7.31 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53431-2020-266 & 12:35:55.21 &  +33:59:54.6 &  4.0571 &  5.09 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52735-1278-375 & 12:35:57.11 &  +50:47:53.4 &  3.5313 & 11.94 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53495-2000-360 & 12:35:58.04 &  +38:45:05.7 &  2.4813 &  5.48 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52000-0335-236 & 12:35:58.55 & --02:35:03.3 &  2.0639 &  9.77 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54504-2660-318 & 12:35:58.64 &  +24:49:42.2 &  2.1560 &  4.90 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53729-2236-372 & 12:35:59.06 &  +28:05:50.9 &  1.7491 &  5.58 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51941-0290-463 & 12:35:59.29 &  +00:17:16.4 &  2.2673 &  7.52 &   0 &   1.50 &   2 &   2 & 0.093 \\ 
53474-1628-239 & 12:35:59.83 &  +07:22:09.2 &  1.7337 &  7.30 &   0 &   2.86 &   1 &   0 & \nodata \\ 
52790-1316-001 & 12:36:00.33 &  +56:14:44.0 &  2.3068 &  7.72 &   0 &   1.78 &   2 &   2 & 0.094 \\ 
53495-2010-130 & 12:36:01.26 &  +35:42:24.5 &  2.0766 &  7.61 &   0 &   2.04 &   1 &   1 & 0.046 \\ 
52000-0335-212 & 12:36:02.34 & --03:31:29.9 &  1.8156 &  5.72 &   0 &   1.46 &   3 &   2 & 0.078 \\ 
52317-0600-062 & 12:36:03.31 &  +64:30:13.7 &  2.1779 &  7.59 &   0 &   1.86 &   1 &   0 & \nodata \\ 
54498-2659-070 & 12:36:03.91 &  +24:24:43.0 &  2.9388 &  4.55 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52373-0781-424 & 12:36:06.25 &  +62:47:23.4 &  2.1354 &  6.22 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53442-1768-616 & 12:36:09.22 &  +15:54:20.6 &  1.8565 &  6.13 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52407-0846-277 & 12:36:09.83 &  +04:57:52.5 &  1.8365 & 18.71 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52370-0780-025 & 12:36:10.16 &  +61:56:07.1 &  3.3844 & 10.20 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53431-2020-397 & 12:36:10.91 &  +34:22:58.5 &  2.5273 &  4.40 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54495-2647-557 & 12:36:10.96 &  +22:31:10.0 &  3.3944 &  8.16 &   0 &   1.05 &   2 &   2 & 0.135 \\ 
53729-2236-373 & 12:36:11.15 &  +28:46:34.4 &  2.1572 &  5.70 &   0 &   1.41 &   1 &   1 & 0.069 \\ 
53169-1616-126 & 12:36:11.21 &  +11:29:21.6 &  2.1490 &  5.86 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52735-1278-210 & 12:36:12.46 &  +48:54:42.8 &  1.7188 &  4.72 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52317-0600-556 & 12:36:12.82 &  +65:13:39.1 &  3.2391 &  6.78 &   0 &   1.73 &   6 &   4 & 0.159 \\ 
53847-2235-584 & 12:36:13.50 &  +27:51:50.3 &  3.7889 &  5.20 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51915-0494-519 & 12:36:16.79 &  +67:39:31.6 &  1.7586 &  6.24 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52407-0846-262 & 12:36:18.22 &  +04:22:36.1 &  2.1652 &  6.66 &   0 &   3.05 &   1 &   1 & 0.046 \\ 
53828-2237-339 & 12:36:18.79 &  +30:43:54.7 &  3.2975 &  9.31 &   0 &   2.55 &   1 &   1 & 0.036 \\ 
52401-0956-460 & 12:36:20.01 &  +60:44:14.8 &  2.0455 &  5.97 &   0 &   1.16 &   4 &   2 & 0.070 \\ 
54495-2647-156 & 12:36:22.60 &  +22:18:34.8 &  1.8542 &  6.65 &   0 &   1.34 &   2 &   1 & 0.048 \\ 
53847-2235-607 & 12:36:23.34 &  +28:11:58.3 &  1.9534 &  6.72 &   0 &   3.69 &   0 &   0 & \nodata \\ 
54495-2647-043 & 12:36:24.63 &  +21:12:24.4 &  1.7204 & 21.95 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54243-2600-353 & 12:36:25.17 &  +17:47:09.9 &  1.8571 & 10.58 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52734-1233-425 & 12:36:26.26 &  +10:31:33.2 &  2.1712 & 24.60 &   0 &   2.39 &   2 &   2 & 0.134 \\ 
53474-1628-413 & 12:36:27.48 &  +08:36:45.7 &  2.2575 &  8.12 &   0 &   2.25 &   4 &   0 & \nodata \\ 
53847-2235-011 & 12:36:27.57 &  +26:31:51.4 &  1.8339 &  5.04 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53828-2237-329 & 12:36:28.52 &  +31:07:02.5 &  3.3349 &  5.05 &   0 &   3.14 &   3 &   1 & 0.079 \\ 
52407-0846-386 & 12:36:29.37 &  +05:32:21.1 &  3.6193 & 20.13 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53084-1453-018 & 12:36:32.43 &  +46:43:16.8 &  1.7076 & 17.16 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53169-1616-138 & 12:36:32.55 &  +11:41:33.5 &  2.3331 &  7.91 &   0 &   1.48 &   1 &   1 & 0.049 \\ 
54481-2613-225 & 12:36:33.25 &  +19:26:18.7 &  2.0357 &  5.52 &   0 &   2.24 &   3 &   2 & 0.140 \\ 
53847-2235-596 & 12:36:34.62 &  +27:48:13.0 &  1.8665 &  4.88 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54495-2647-112 & 12:36:34.91 &  +22:26:08.8 &  3.6834 &  4.55 &   0 &   2.29 &   6 &   3 & 0.193 \\ 
52734-1233-439 & 12:36:35.58 &  +10:38:29.4 &  1.9925 &  8.53 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52790-1316-005 & 12:36:36.53 &  +56:36:52.9 &  1.7827 & 11.43 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53828-2237-356 & 12:36:37.68 &  +29:51:42.8 &  1.8382 & 16.83 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52721-1020-107 & 12:36:39.28 &  +54:32:49.6 &  3.5655 &  7.40 &   0 &   1.43 &   1 &   1 & 0.075 \\ 
54481-2613-472 & 12:36:41.01 &  +19:50:43.9 &  1.8648 & 10.19 &   0 &   1.30 &   3 &   0 & \nodata \\ 
52317-0600-579 & 12:36:41.45 &  +65:54:42.1 &  3.3869 & 14.90 &   0 &   2.96 &   3 &   2 & 0.065 \\ 
53495-2000-335 & 12:36:41.89 &  +39:03:01.2 &  1.7382 &  9.04 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52000-0335-421 & 12:36:43.12 & --02:04:20.9 &  1.8647 &  5.43 &   0 &   1.25 &   4 &   2 & 0.079 \\ 
54234-2599-494 & 12:36:43.29 &  +17:27:54.9 &  4.0354 &  8.82 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54234-2599-458 & 12:36:47.13 &  +18:53:11.3 &  2.1017 &  5.38 &   0 &   2.83 &   1 &   0 & \nodata \\ 
52381-0845-040 & 12:36:49.43 &  +05:00:23.3 &  1.9259 & 10.22 &   0 &   1.60 &   2 &   1 & 0.041 \\ 
52735-1278-226 & 12:36:53.21 &  +49:33:32.3 &  1.7849 &  6.87 &   0 &   1.32 &   2 &   2 & 0.075 \\ 
54481-2613-405 & 12:36:53.34 &  +21:15:38.7 &  3.3738 &  8.19 &   0 &   1.30 &   1 &   1 & 0.048 \\ 
53169-1616-446 & 12:36:54.46 &  +13:41:27.5 &  3.1648 &  5.17 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53169-1616-145 & 12:36:55.72 &  +12:05:29.3 &  2.1791 & 10.76 &   0 &   1.33 &   1 &   1 & 0.036 \\ 
51941-0290-460 & 12:36:59.89 &  +00:42:12.1 &  2.3625 & 13.02 &   0 &   2.76 &   2 &   2 & 0.128 \\ 
53431-2020-439 & 12:37:03.86 &  +34:17:15.0 &  1.8395 &  8.42 &   0 &   0.72 &   2 &   1 & 0.031 \\ 
53431-2020-432 & 12:37:04.87 &  +34:32:09.8 &  1.7242 & 26.85 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53495-2010-100 & 12:37:05.16 &  +35:37:38.0 &  1.8408 & 24.15 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53495-2000-394 & 12:37:06.10 &  +38:23:57.8 &  2.4685 &  4.48 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53495-2010-536 & 12:37:06.53 &  +36:15:16.8 &  4.1068 &  7.36 &   0 &   1.24 &   3 &   2 & 0.089 \\ 
51941-0290-482 & 12:37:08.63 &  +00:03:28.9 &  2.0124 &  5.98 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53847-2235-601 & 12:37:11.94 &  +28:19:06.7 &  1.8853 & 14.75 &   0 &   1.28 &   1 &   1 & 0.114 \\ 
53431-2020-254 & 12:37:13.19 &  +33:12:58.6 &  1.9078 &  9.71 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53474-1628-193 & 12:37:14.60 &  +06:47:59.5 &  2.7811 &  5.18 &   0 &   2.33 &   8 &   4 & 0.211 \\ 
52379-0885-199 & 12:37:17.29 &  +52:05:20.3 &  1.9614 & 12.54 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53169-1616-094 & 12:37:17.36 &  +11:38:44.5 &  2.1000 & 10.01 &   0 &   0.94 &   1 &   1 & 0.041 \\ 
52721-1020-066 & 12:37:17.99 &  +54:19:40.4 &  2.2886 &  6.09 &   0 &   0.85 &   1 &   1 & 0.048 \\ 
53729-2236-401 & 12:37:20.08 &  +28:25:03.2 &  1.7681 &  6.09 &   0 &   1.00 &   1 &   1 & 0.038 \\ 
54234-2599-521 & 12:37:20.58 &  +18:55:33.6 &  1.8402 & 11.02 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51941-0290-054 & 12:37:20.85 & --01:13:14.9 &  2.1611 &  4.81 &   0 &   2.67 &   1 &   1 & 0.045 \\ 
53472-1971-602 & 12:37:24.37 &  +33:14:16.6 &  2.1074 &  5.73 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51915-0494-555 & 12:37:24.40 &  +67:29:56.0 &  1.9831 &  4.57 &   0 &   1.05 &   0 &   0 & \nodata \\ 
51941-0290-532 & 12:37:24.52 &  +01:06:15.5 &  2.0211 &  7.99 &   0 &   2.25 &   1 &   1 & 0.044 \\ 
52765-1317-341 & 12:37:27.25 &  +57:29:25.7 &  2.0730 & 10.15 &   0 &   1.56 &   1 &   1 & 0.072 \\ 
51941-0290-523 & 12:37:29.74 &  +00:54:33.6 &  3.2827 &  4.36 &   0 &   2.62 &   2 &   1 & 0.050 \\ 
52790-1316-609 & 12:37:31.32 &  +58:26:40.7 &  1.8499 &  6.40 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52790-1316-591 & 12:37:31.68 &  +57:49:07.9 &  3.1082 & 13.09 &   0 &   1.39 &   2 &   2 & 0.088 \\ 
53084-1453-620 & 12:37:32.26 &  +48:20:38.9 &  1.8153 &  5.11 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52790-1316-583 & 12:37:32.45 &  +57:58:44.3 &  2.0512 &  8.00 &   0 &   1.40 &   2 &   2 & 0.069 \\ 
53502-1769-296 & 12:37:33.61 &  +14:07:54.6 &  2.1215 & 17.95 &   0 &   1.28 &   2 &   1 & 0.059 \\ 
54495-2647-063 & 12:37:35.83 &  +21:57:28.0 &  1.9536 & 15.35 &   0 &   1.59 &   1 &   1 & 0.042 \\ 
54481-2613-494 & 12:37:38.66 &  +19:59:05.8 &  1.7084 & 18.39 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53495-2010-533 & 12:37:40.56 &  +36:14:01.5 &  1.7794 &  9.63 &   0 &   1.85 &   2 &   1 & 0.047 \\ 
53084-1453-628 & 12:37:41.14 &  +47:53:53.3 &  2.5687 &  6.68 &   0 &   2.41 &   1 &   1 & 0.043 \\ 
52370-0780-596 & 12:37:43.08 &  +63:01:44.8 &  3.4250 & 14.70 &   0 &   1.47 &   3 &   1 & 0.047 \\ 
52721-1020-584 & 12:37:43.43 &  +55:32:45.2 &  2.1424 & 13.26 &   0 &   1.75 &   2 &   1 & 0.060 \\ 
51915-0494-005 & 12:37:46.04 &  +66:30:17.3 &  2.4373 & 13.46 &   0 &   1.61 &   1 &   0 & \nodata \\ 
54234-2599-508 & 12:37:46.25 &  +17:50:56.1 &  2.3906 & 13.62 &   0 &   1.10 &   5 &   3 & 0.143 \\ 
52370-0780-040 & 12:37:47.38 &  +61:49:18.5 &  2.2882 &  7.42 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52734-1233-496 & 12:37:47.52 &  +10:12:15.6 &  1.9290 &  6.62 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53495-2010-526 & 12:37:48.50 &  +36:49:32.6 &  2.0081 &  8.63 &   0 &   1.39 &   1 &   1 & 0.044 \\ 
52326-0521-281 & 12:37:48.99 &  +01:26:06.9 &  3.1448 &  4.25 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52317-0600-569 & 12:37:49.39 &  +65:48:55.1 &  2.4621 & 11.33 &   0 &   3.46 &   3 &   3 & 0.110 \\ 
53090-1454-138 & 12:37:50.43 &  +41:34:06.4 &  1.7362 &  7.95 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53062-1372-132 & 12:37:52.34 &  +43:51:46.2 &  2.3301 & 16.25 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52379-0885-475 & 12:37:52.56 &  +53:01:22.5 &  2.2611 &  5.03 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53431-2020-475 & 12:37:52.73 &  +34:22:32.4 &  1.8496 &  8.48 &   0 &   2.09 &   1 &   1 & 0.078 \\ 
53431-2020-462 & 12:37:53.19 &  +34:36:50.7 &  2.3074 & 10.89 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54243-2600-261 & 12:37:53.33 &  +17:10:00.0 &  1.7699 &  9.33 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53062-1372-124 & 12:37:53.56 &  +43:17:10.9 &  3.2366 &  7.84 &   0 &   1.32 &   2 &   2 & 0.082 \\ 
52407-0846-376 & 12:37:55.02 &  +05:48:30.6 &  3.6361 &  8.25 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52735-1278-135 & 12:37:58.79 &  +49:02:57.9 &  2.1853 &  6.83 &   0 &   0.62 &   1 &   1 & 0.061 \\ 
53847-2235-639 & 12:37:58.87 &  +27:25:22.1 &  1.7841 & 11.90 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53474-1628-540 & 12:37:59.15 &  +08:25:31.4 &  2.0422 &  7.68 &   0 &   2.90 &   1 &   0 & \nodata \\ 
53828-2237-386 & 12:38:00.51 &  +30:22:11.2 &  2.2352 &  8.75 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52401-0956-082 & 12:38:00.52 &  +58:53:24.2 &  1.8554 & 20.05 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54481-2613-501 & 12:38:00.91 &  +19:48:30.1 &  2.0855 &  6.63 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53828-2237-393 & 12:38:11.72 &  +30:18:40.1 &  2.2329 &  4.26 &   0 &   1.31 &   1 &   1 & 0.037 \\ 
54481-2613-503 & 12:38:12.66 &  +20:04:56.4 &  3.0206 &  4.48 &   0 &   1.15 &   1 &   1 & 0.061 \\ 
54234-2599-054 & 12:38:16.04 &  +16:20:42.5 &  3.4743 & 14.30 &   0 &   1.47 &   7 &   5 & 0.209 \\ 
53433-1984-619 & 12:38:17.64 &  +40:56:32.5 &  3.6037 & 14.10 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53474-1628-532 & 12:38:18.95 &  +08:13:07.2 &  1.8181 &  5.27 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51941-0290-566 & 12:38:21.66 &  +01:05:18.6 &  3.1514 &  7.11 &   0 &   1.15 &   3 &   2 & 0.116 \\ 
52735-1278-449 & 12:38:22.23 &  +51:06:54.0 &  1.9137 &  5.48 &   0 &   1.36 &   1 &   1 & 0.035 \\ 
52373-0781-242 & 12:38:25.40 &  +61:26:47.2 &  2.2997 & 14.40 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53090-1454-083 & 12:38:26.30 &  +41:30:06.7 &  1.7446 &  7.93 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54504-2660-388 & 12:38:28.27 &  +25:24:07.2 &  2.5574 & 14.72 &   0 &   1.73 &   5 &   3 & 0.220 \\ 
53089-1455-381 & 12:38:30.71 &  +48:00:03.3 &  2.8538 &  8.52 &   0 &   2.44 &   7 &   3 & 0.126 \\ 
53495-2000-362 & 12:38:30.94 &  +39:04:59.9 &  1.7075 &  6.83 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53062-1372-159 & 12:38:31.45 &  +44:32:58.1 &  3.2687 &  4.22 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52721-1020-637 & 12:38:34.69 &  +55:17:42.8 &  2.4418 &  9.26 &   0 &   2.55 &   4 &   2 & 0.077 \\ 
54504-2660-242 & 12:38:35.25 &  +23:43:31.2 &  2.4157 &  7.13 &   0 &   1.20 &   2 &   2 & 0.071 \\ 
53431-2020-412 & 12:38:35.83 &  +34:49:57.1 &  1.8461 &  4.70 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54504-2660-382 & 12:38:37.13 &  +25:16:03.6 &  2.3652 &  6.17 &   0 &   1.36 &   5 &   3 & 0.122 \\ 
53828-2237-228 & 12:38:37.87 &  +29:35:13.6 &  3.7638 &  6.04 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52379-0885-213 & 12:38:38.35 &  +51:41:38.2 &  2.1861 &  7.61 &   0 &   1.37 &   3 &   2 & 0.107 \\ 
53431-2020-490 & 12:38:40.93 &  +34:37:03.3 &  2.5709 &  6.97 &   0 &   1.35 &   2 &   2 & 0.073 \\ 
53828-2237-438 & 12:38:41.20 &  +30:27:09.6 &  1.9197 &  5.33 &   0 &   1.30 &   3 &   1 & 0.037 \\ 
52407-0846-426 & 12:38:41.83 &  +05:39:20.8 &  1.8691 &  4.59 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53734-1975-298 & 12:38:43.82 &  +31:19:34.3 &  2.3266 & 27.27 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53495-2000-411 & 12:38:48.35 &  +39:30:45.3 &  2.5177 &  6.07 &   0 &   0.83 &   2 &   2 & 0.135 \\ 
52379-0885-488 & 12:38:49.91 &  +53:06:40.1 &  2.2805 &  7.53 &   0 &   1.48 &   2 &   2 & 0.068 \\ 
53828-2237-226 & 12:38:52.05 &  +29:30:13.5 &  2.9457 &  8.01 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52326-0521-223 & 12:38:53.53 &  +02:33:41.2 &  2.2652 &  5.09 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54481-2613-151 & 12:38:54.53 &  +19:36:48.6 &  3.3734 &  4.62 &   0 &   0.89 &   4 &   2 & 0.066 \\ 
53828-2237-240 & 12:38:55.66 &  +29:44:07.2 &  1.8824 &  9.33 &   0 &   1.81 &   1 &   0 & \nodata \\ 
51941-0290-005 & 12:38:56.10 & --00:59:30.8 &  1.8449 & 26.11 &   0 &   2.86 &   1 &   1 & 0.053 \\ 
53828-2237-439 & 12:38:59.00 &  +30:05:39.2 &  2.0408 &  6.98 &   0 &   1.51 &   2 &   2 & 0.098 \\ 
54485-2648-346 & 12:39:06.76 &  +23:04:50.0 &  2.0747 &  5.56 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53090-1454-043 & 12:39:07.38 &  +41:09:34.4 &  1.7451 &  6.36 &   0 &   2.18 &   0 &   0 & \nodata \\ 
54485-2648-353 & 12:39:10.00 &  +22:45:26.1 &  2.0285 &  4.23 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52407-0846-164 & 12:39:13.24 &  +04:32:06.7 &  2.2903 &  4.75 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52379-0885-144 & 12:39:13.82 &  +51:57:27.8 &  1.8722 &  6.10 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53089-1455-291 & 12:39:14.03 &  +46:37:15.9 &  1.8939 &  7.48 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52326-0521-213 & 12:39:16.97 &  +01:46:54.2 &  2.1227 &  6.31 &   0 &   3.13 &   2 &   2 & 0.099 \\ 
52735-1278-131 & 12:39:19.92 &  +49:15:58.7 &  2.2218 &  5.09 &   0 &   2.70 &   2 &   1 & 0.044 \\ 
54504-2660-222 & 12:39:20.06 &  +24:47:10.7 &  2.0958 &  4.19 &   0 &   1.42 &   2 &   1 & 0.054 \\ 
52326-0521-479 & 12:39:20.69 &  +02:36:31.2 &  2.0937 & 35.63 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54234-2599-075 & 12:39:20.84 &  +17:13:24.4 &  2.0975 &  4.22 &   0 &   0.71 &   0 &   0 & \nodata \\ 
54481-2613-531 & 12:39:23.43 &  +20:49:07.0 &  2.1008 &  9.87 &   0 &   0.65 &   2 &   2 & 0.125 \\ 
53828-2237-218 & 12:39:24.35 &  +28:43:01.6 &  1.8562 &  4.93 &   0 &   2.17 &   1 &   1 & 0.031 \\ 
53431-1985-346 & 12:39:24.36 &  +40:53:28.5 &  1.9051 &  4.81 &   0 &   1.74 &   3 &   2 & 0.091 \\ 
53734-1975-345 & 12:39:25.16 &  +32:23:25.9 &  2.3528 &  4.54 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53431-2020-130 & 12:39:27.52 &  +33:14:41.0 &  1.9009 &  4.37 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52735-1278-488 & 12:39:30.24 &  +50:15:12.3 &  2.3823 &  7.65 &   0 &   1.51 &   2 &   2 & 0.138 \\ 
52735-1278-493 & 12:39:33.21 &  +50:07:08.0 &  2.2989 &  4.21 &   0 &   0.84 &   1 &   0 & \nodata \\ 
53495-2010-614 & 12:39:36.33 &  +36:14:04.2 &  3.1172 &  4.37 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52326-0521-418 & 12:39:36.55 &  +03:38:22.3 &  1.9592 &  4.88 &   0 &   0.74 &   2 &   1 & 0.042 \\ 
53431-2020-501 & 12:39:37.55 &  +34:37:01.8 &  2.4512 &  4.21 &   4 &   1.77 &   2 &   0 & \nodata \\ 
53502-1769-193 & 12:39:40.16 &  +14:20:23.3 &  1.8479 &  9.57 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52316-0601-294 & 12:39:40.44 &  +63:46:38.8 &  2.1220 &  6.09 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52734-1233-552 & 12:39:41.90 &  +10:23:59.1 &  2.1773 &  8.91 &   0 &   1.46 &   2 &   2 & 0.079 \\ 
53729-2236-485 & 12:39:42.45 &  +27:55:37.4 &  3.1994 &  6.69 &   0 &   1.54 &   2 &   2 & 0.083 \\ 
53474-1628-574 & 12:39:44.60 &  +08:41:15.5 &  3.6065 & 10.15 &   0 &   1.45 &   1 &   1 & 0.057 \\ 
52316-0601-385 & 12:39:44.68 &  +65:23:46.4 &  1.7249 &  4.78 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53828-2237-409 & 12:39:44.79 &  +30:50:15.9 &  2.3464 &  5.09 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52407-0846-174 & 12:39:45.06 &  +04:44:31.4 &  2.2812 &  7.46 &   0 &   0.82 &   5 &   1 & 0.031 \\ 
52317-0600-640 & 12:39:46.77 &  +65:08:32.5 &  3.1252 &  9.42 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52373-0781-411 & 12:39:46.78 &  +63:23:16.2 &  2.1147 &  4.22 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54485-2648-309 & 12:39:48.45 &  +22:18:25.8 &  1.7737 &  4.49 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54562-2920-003 & 12:39:50.45 & --00:44:27.8 &  2.3353 & 17.66 &   0 &   1.44 &   7 &   4 & 0.247 \\ 
52379-0885-490 & 12:39:50.69 &  +52:34:05.1 &  1.8688 & 13.28 &   0 &   1.03 &   1 &   1 & 0.033 \\ 
53062-1372-535 & 12:39:53.80 &  +45:45:54.1 &  1.8079 &  5.84 &   0 &   1.10 &   4 &   3 & 0.131 \\ 
52734-1233-570 & 12:39:54.95 &  +10:56:05.1 &  1.9458 &  6.42 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53729-2236-488 & 12:39:55.22 &  +27:48:09.6 &  1.8210 &  7.59 &   0 &   1.06 &   8 &   6 & 0.305 \\ 
54485-2648-323 & 12:39:56.10 &  +23:10:02.7 &  1.8452 &  4.47 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54485-2648-347 & 12:39:56.39 &  +23:04:34.8 &  2.0589 &  4.45 &   0 &   1.40 &   1 &   1 & 0.072 \\ 
52673-1038-311 & 12:39:57.39 &  +54:38:15.0 &  2.0558 &  8.15 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52734-1233-563 & 12:39:58.14 &  +11:08:56.9 &  2.0359 & 15.39 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53474-1628-595 & 12:40:00.86 &  +07:40:06.9 &  3.9123 &  7.36 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52326-0521-456 & 12:40:00.93 &  +03:40:51.7 &  1.8819 &  8.20 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54243-2600-489 & 12:40:01.81 &  +17:22:51.8 &  2.4767 &  6.26 &   0 &   1.25 &   1 &   0 & \nodata \\ 
54243-2600-493 & 12:40:02.34 &  +17:30:57.6 &  2.9195 &  4.68 &   0 &   1.38 &   3 &   0 & \nodata \\ 
53431-1985-352 & 12:40:02.54 &  +40:25:01.8 &  2.1195 &  7.19 &   0 &   2.95 &   2 &   2 & 0.075 \\ 
53474-1628-017 & 12:40:02.63 &  +06:38:47.1 &  2.0502 &  5.28 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53062-1372-115 & 12:40:02.65 &  +44:32:06.1 &  3.0297 & 11.59 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54175-2472-347 & 12:40:07.52 &  +30:18:00.1 &  2.5378 &  4.81 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53827-2022-302 & 12:40:08.41 &  +35:40:12.5 &  1.8448 &  8.08 &  12 &   2.03 &   6 &   4 & 0.153 \\ 
52407-0846-121 & 12:40:09.51 &  +03:51:30.2 &  1.9508 &  6.76 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53502-1769-174 & 12:40:09.85 &  +14:51:42.1 &  2.0742 & 12.44 &   0 &   2.38 &   4 &   3 & 0.113 \\ 
51941-0290-612 & 12:40:10.75 &  +00:51:29.3 &  1.8103 &  9.33 &   0 &   1.35 &   1 &   0 & \nodata \\ 
51999-0336-290 & 12:40:12.10 & --02:56:25.8 &  1.7116 &  7.93 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53169-1616-621 & 12:40:13.20 &  +13:09:28.0 &  1.7325 &  6.90 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54612-2922-255 & 12:40:13.24 & --02:46:29.4 &  2.7231 &  9.55 &   0 &   1.57 &  14 &   5 & 0.351 \\ 
51915-0494-031 & 12:40:18.74 &  +67:17:51.0 &  1.7005 & 17.02 &   0 &   0.69 &   1 &   1 & 0.028 \\ 
54485-2648-333 & 12:40:19.95 &  +23:14:18.0 &  2.6844 & 14.27 &   0 &   1.12 &   2 &   1 & 0.063 \\ 
53502-1769-519 & 12:40:20.91 &  +14:55:35.6 &  3.0847 &  7.63 &   0 &   1.40 &   9 &   3 & 0.110 \\ 
53169-1616-070 & 12:40:21.00 &  +11:55:39.6 &  2.2856 &  6.13 &   0 &   1.36 &   3 &   2 & 0.098 \\ 
53828-2237-460 & 12:40:22.62 &  +30:40:36.1 &  1.7132 &  8.16 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53734-1975-249 & 12:40:25.21 &  +31:18:03.7 &  2.0389 &  5.75 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53729-2236-570 & 12:40:29.58 &  +28:17:42.4 &  4.1583 &  9.19 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53729-2236-502 & 12:40:30.12 &  +27:57:05.8 &  3.2009 &  4.47 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53729-2236-091 & 12:40:30.64 &  +26:37:44.5 &  2.0653 & 19.51 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52734-1233-629 & 12:40:31.68 &  +10:31:29.5 &  2.1588 &  7.38 &   0 &   1.16 &   1 &   1 & 0.044 \\ 
53828-2237-121 & 12:40:31.76 &  +28:43:48.2 &  2.4004 &  5.97 &   0 &   1.53 &   1 &   1 & 0.033 \\ 
54485-2648-299 & 12:40:32.31 &  +21:44:07.2 &  3.4693 & 14.52 &   0 &   1.43 &   3 &   3 & 0.150 \\ 
51915-0494-585 & 12:40:32.97 &  +67:48:10.8 &  1.7005 &  9.28 &   0 &   2.06 &   2 &   1 & 0.031 \\ 
54612-2922-411 & 12:40:33.40 & --02:26:14.8 &  1.7545 &  7.49 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52734-1233-013 & 12:40:35.50 &  +08:49:13.5 &  2.3159 & 10.10 &   0 &   1.36 &   3 &   0 & \nodata \\ 
53828-2237-464 & 12:40:37.72 &  +30:14:51.7 &  3.3552 &  5.09 &   0 &   2.10 &   1 &   1 & 0.054 \\ 
53062-1372-559 & 12:40:39.68 &  +44:51:23.6 &  2.3094 &  4.90 &   0 &   2.43 &   4 &   3 & 0.117 \\ 
53502-1769-166 & 12:40:41.07 &  +14:31:47.1 &  1.8439 &  4.46 &   0 &   1.17 &   4 &   2 & 0.083 \\ 
53474-1628-024 & 12:40:46.12 &  +06:46:26.6 &  2.5386 &  8.28 &   0 &   0.93 &   2 &   2 & 0.094 \\ 
53502-1769-159 & 12:40:47.02 &  +14:48:31.0 &  1.8421 &  4.85 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53502-1769-139 & 12:40:47.09 &  +13:55:49.7 &  1.7346 &  5.76 &   0 &   1.35 &   1 &   0 & \nodata \\ 
54504-2660-201 & 12:40:47.54 &  +24:05:49.5 &  3.5856 &  4.47 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52373-0781-479 & 12:40:47.99 &  +62:35:55.3 &  1.7939 & 13.38 &   0 &   1.39 &   1 &   1 & 0.039 \\ 
52326-0521-166 & 12:40:50.05 &  +02:12:13.8 &  2.0106 &  8.23 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53734-1975-215 & 12:40:50.93 &  +31:32:22.9 &  2.5049 &  4.38 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53828-2237-138 & 12:40:51.22 &  +29:03:20.1 &  3.7429 & 11.37 &   0 &   1.48 &   1 &   1 & 0.049 \\ 
53495-2000-441 & 12:40:51.74 &  +39:23:27.0 &  2.8454 &  4.01 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52734-1233-606 & 12:40:53.01 &  +10:56:49.1 &  1.9233 &  5.01 &   0 &   1.94 &   1 &   1 & 0.032 \\ 
52765-1317-262 & 12:40:53.33 &  +57:03:23.0 &  2.2973 &  7.92 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53828-2237-131 & 12:40:55.56 &  +28:48:29.5 &  1.8237 &  4.64 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53495-2000-177 & 12:40:57.27 &  +38:11:50.3 &  2.1924 & 16.50 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53729-2236-115 & 12:40:59.34 &  +27:05:10.2 &  1.7263 &  6.56 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52734-1233-613 & 12:41:00.43 &  +10:43:19.4 &  1.9275 &  5.19 &   0 &   2.39 &   1 &   1 & 0.040 \\ 
54570-2461-354 & 12:41:00.77 &  +60:13:24.5 &  2.8599 &  7.22 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52734-1233-008 & 12:41:01.26 &  +09:08:29.7 &  3.0959 &  9.62 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52000-0335-003 & 12:41:02.11 & --03:25:32.9 &  1.8620 &  5.87 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54570-2461-319 & 12:41:02.12 &  +59:34:53.4 &  1.8578 &  9.42 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53115-1456-337 & 12:41:03.84 &  +42:14:05.1 &  3.1927 &  5.01 &   0 &   2.08 &   1 &   0 & \nodata \\ 
54504-2660-408 & 12:41:03.97 &  +26:05:49.6 &  2.6312 & 11.53 &   0 &   1.65 &   4 &   0 & \nodata \\ 
54481-2613-562 & 12:41:05.43 &  +21:08:54.9 &  1.7403 & 11.80 &   0 &   0.82 &   3 &   1 & 0.034 \\ 
53431-2020-149 & 12:41:08.64 &  +33:45:34.4 &  1.7048 &  4.42 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54243-2600-416 & 12:41:09.93 &  +18:27:32.4 &  3.4436 & 18.51 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54504-2660-457 & 12:41:10.21 &  +25:55:46.0 &  2.4258 & 15.43 &   0 &   2.76 &   1 &   1 & 0.035 \\ 
53502-1769-531 & 12:41:11.78 &  +15:38:21.6 &  1.8341 &  4.40 &   0 &   1.22 &   0 &   0 & \nodata \\ 
54504-2660-469 & 12:41:14.00 &  +25:33:31.2 &  1.8396 &  4.60 &   0 &   1.99 &   0 &   0 & \nodata \\ 
54481-2613-603 & 12:41:14.17 &  +21:10:34.5 &  1.7407 &  5.02 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54504-2660-477 & 12:41:14.59 &  +25:24:26.8 &  3.0557 &  7.21 &   0 &   1.31 &   1 &   1 & 0.044 \\ 
53827-2022-294 & 12:41:14.83 &  +35:31:11.5 &  1.7001 &  6.75 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52673-1038-335 & 12:41:15.33 &  +55:26:45.2 &  2.3426 &  7.68 &   0 &   1.50 &   4 &   1 & 0.041 \\ 
54481-2614-359 & 12:41:18.17 &  +20:17:15.5 &  3.3298 &  7.55 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54570-2461-342 & 12:41:21.91 &  +60:08:39.2 &  2.7613 &  4.23 &   0 &   0.99 &   1 &   1 & 0.038 \\ 
54481-2613-042 & 12:41:23.15 &  +18:52:57.9 &  1.8065 &  5.17 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53431-2020-115 & 12:41:24.00 &  +33:49:19.7 &  2.0433 & 16.25 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53734-1975-206 & 12:41:26.66 &  +31:13:26.2 &  2.0180 &  8.57 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54259-1789-333 & 12:41:28.32 &  +10:52:38.6 &  2.1300 & 15.16 &   0 &   1.05 &   1 &   1 & 0.072 \\ 
54243-2600-458 & 12:41:29.25 &  +18:36:50.2 &  1.8945 & 15.21 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52401-0956-544 & 12:41:29.58 &  +60:20:41.3 &  2.0699 & 11.65 &   0 &   3.12 &   2 &   1 & 0.062 \\ 
54504-2660-139 & 12:41:31.91 &  +24:07:23.3 &  2.1195 &  5.80 &   0 &   0.88 &   2 &   2 & 0.113 \\ 
52326-0521-084 & 12:41:33.30 &  +01:18:14.0 &  1.8033 &  7.43 &   0 &   1.09 &   2 &   1 & 0.066 \\ 
54243-2600-133 & 12:41:34.63 &  +16:34:25.8 &  1.8160 &  9.84 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53729-2236-102 & 12:41:35.59 &  +27:20:27.4 &  3.4017 & 10.03 &   0 &   1.18 &   1 &   0 & \nodata \\ 
53827-2022-296 & 12:41:36.85 &  +35:32:36.4 &  2.8050 & 20.73 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53089-1455-257 & 12:41:38.34 &  +46:17:17.0 &  2.7702 &  6.09 &   0 &   2.48 &   2 &   1 & 0.046 \\ 
54504-2660-132 & 12:41:38.39 &  +24:20:03.8 &  1.9559 &  9.14 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52407-0846-115 & 12:41:38.96 &  +04:37:19.2 &  3.7538 &  7.85 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54243-2600-511 & 12:41:39.69 &  +18:05:01.8 &  3.9663 &  7.40 &   0 &   1.38 &   1 &   1 & 0.073 \\ 
53062-1372-034 & 12:41:40.91 &  +44:39:32.8 &  3.1740 &  8.49 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53729-2236-107 & 12:41:40.98 &  +27:19:27.5 &  2.8621 &  6.30 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54504-2660-497 & 12:41:43.37 &  +25:13:38.9 &  2.1525 & 11.75 &   0 &   0.68 &   1 &   1 & 0.037 \\ 
53431-1985-358 & 12:41:43.43 &  +40:24:51.9 &  2.2833 &  9.55 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52024-0522-355 & 12:41:46.19 &  +02:28:06.3 &  2.8779 &  4.55 &   0 &   0.96 &   3 &   2 & 0.111 \\ 
54504-2660-127 & 12:41:49.66 &  +24:12:45.4 &  2.1409 &  4.22 &   0 &   2.18 &   2 &   2 & 0.169 \\ 
54485-2648-423 & 12:41:49.69 &  +22:31:20.1 &  1.7243 & 17.53 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52379-0885-087 & 12:41:52.07 &  +51:26:18.3 &  1.9101 &  9.40 &   0 &   1.36 &   1 &   1 & 0.037 \\ 
54259-1789-321 & 12:41:52.34 &  +10:59:38.0 &  1.7007 & 11.71 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54485-2648-242 & 12:41:53.31 &  +21:12:05.7 &  2.9737 &  5.51 &   0 &   1.15 &   3 &   2 & 0.142 \\ 
52765-1317-247 & 12:41:55.37 &  +56:13:22.9 &  2.9463 &  5.04 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52373-0781-450 & 12:41:57.54 &  +63:32:41.6 &  2.6248 &  6.11 &   0 &   0.90 &   2 &   2 & 0.124 \\ 
53472-1694-396 & 12:41:58.18 &  +12:30:59.3 &  2.9721 &  6.96 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53495-2000-539 & 12:41:59.51 &  +39:31:39.7 &  2.0487 & 21.64 &   0 &   2.31 &   1 &   1 & 0.069 \\ 
53431-2020-599 & 12:42:00.49 &  +34:14:54.3 &  2.9425 &  6.40 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54175-2472-282 & 12:42:01.90 &  +29:00:54.5 &  2.4698 &  5.28 &   0 &   0.92 &   1 &   0 & \nodata \\ 
52373-0781-168 & 12:42:02.13 &  +61:56:58.5 &  2.0044 &  4.32 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52379-0885-576 & 12:42:02.89 &  +53:28:04.3 &  2.0204 &  4.55 &   0 &   2.30 &   2 &   1 & 0.058 \\ 
54504-2660-166 & 12:42:03.25 &  +24:31:21.6 &  1.9448 & 27.10 &   0 &   1.43 &   2 &   2 & 0.137 \\ 
52373-0781-464 & 12:42:04.28 &  +62:57:12.1 &  3.3208 & 17.35 &   0 &   2.12 &   1 &   1 & 0.071 \\ 
54205-2238-295 & 12:42:04.47 &  +26:27:32.5 &  2.5636 &  5.44 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53472-1694-287 & 12:42:05.02 &  +11:12:50.8 &  2.8273 & 11.36 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53495-2000-519 & 12:42:05.40 &  +38:38:33.7 &  2.0369 &  6.86 &   0 &   2.26 &   2 &   0 & \nodata \\ 
53502-1769-110 & 12:42:06.11 &  +14:19:21.0 &  1.9514 &  7.48 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53495-2000-127 & 12:42:06.57 &  +37:01:38.9 &  2.7124 & 12.39 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52373-0781-474 & 12:42:06.94 &  +62:44:38.0 &  3.0421 &  6.59 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54481-2614-393 & 12:42:07.32 &  +20:34:18.8 &  1.8878 &  6.87 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52000-0335-585 & 12:42:07.40 & --02:17:27.8 &  3.0641 &  8.16 &   0 &   1.51 &   3 &   2 & 0.097 \\ 
53495-2000-089 & 12:42:09.81 &  +37:20:05.6 &  3.8388 &  9.12 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53431-2020-079 & 12:42:15.21 &  +33:55:58.5 &  3.1894 & 11.76 &   0 &   0.67 &   1 &   1 & 0.090 \\ 
54504-2660-168 & 12:42:16.78 &  +24:20:56.3 &  1.9011 &  8.54 &   0 &   0.68 &   3 &   2 & 0.075 \\ 
52401-0956-595 & 12:42:17.24 &  +59:59:23.0 &  1.8147 & 11.91 &   0 &   1.35 &   1 &   1 & 0.036 \\ 
52000-0335-077 & 12:42:17.92 & --02:33:56.4 &  2.3941 & 10.38 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54504-2660-084 & 12:42:18.23 &  +23:32:16.2 &  1.8968 &  6.72 &   0 &   1.25 &   1 &   0 & \nodata \\ 
54481-2614-395 & 12:42:19.80 &  +19:54:40.2 &  1.9554 & 13.96 &   0 &   2.83 &   3 &   2 & 0.128 \\ 
52024-0522-357 & 12:42:20.07 &  +02:32:57.6 &  2.2239 &  5.10 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54612-2922-173 & 12:42:25.78 & --02:43:33.1 &  2.7576 &  9.21 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53089-1455-195 & 12:42:28.65 &  +46:50:32.4 &  2.0985 & 10.01 &   0 &   1.38 &   2 &   2 & 0.098 \\ 
53115-1456-291 & 12:42:29.16 &  +41:49:38.6 &  3.0682 &  8.13 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53472-1694-267 & 12:42:29.61 &  +11:57:42.0 &  1.7551 &  9.72 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54504-2660-169 & 12:42:30.94 &  +24:37:09.8 &  2.1116 & 13.54 &   0 &   1.43 &   4 &   2 & 0.083 \\ 
52736-1279-346 & 12:42:31.76 &  +50:31:47.9 &  2.1647 & 10.41 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54485-2648-224 & 12:42:32.29 &  +22:02:55.0 &  1.8928 &  4.14 &   0 &   2.39 &   3 &   2 & 0.088 \\ 
53502-1769-583 & 12:42:32.58 &  +15:15:15.3 &  2.0729 &  9.70 &   0 &   1.53 &   3 &   3 & 0.141 \\ 
54259-1789-234 & 12:42:33.31 &  +09:34:46.8 &  3.2316 &  6.15 &   0 &   2.21 &   4 &   2 & 0.076 \\ 
53495-2000-553 & 12:42:33.52 &  +38:36:26.7 &  1.9331 &  8.47 &   0 &   1.35 &   1 &   1 & 0.054 \\ 
52398-0957-347 & 12:42:34.50 &  +59:41:45.3 &  2.0467 & 10.88 &   0 &   1.47 &   1 &   1 & 0.035 \\ 
52736-1279-281 & 12:42:35.04 &  +49:05:36.0 &  2.8382 &  4.30 &   0 &   2.67 &   1 &   1 & 0.038 \\ 
52373-0781-161 & 12:42:36.06 &  +61:59:26.8 &  1.9028 &  9.63 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54504-2660-502 & 12:42:37.01 &  +25:32:18.4 &  1.7445 &  4.29 &   0 &   3.08 &   1 &   1 & 0.078 \\ 
54481-2613-036 & 12:42:37.47 &  +19:07:36.9 &  1.8356 &  6.51 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52735-1278-060 & 12:42:38.21 &  +48:41:43.6 &  1.8401 &  4.78 &   0 &   2.39 &   1 &   0 & \nodata \\ 
53089-1455-497 & 12:42:41.27 &  +47:34:48.0 &  2.0639 & 12.34 &   0 &   2.22 &   2 &   0 & \nodata \\ 
54485-2648-474 & 12:42:41.33 &  +23:04:18.4 &  1.7622 &  6.73 &   0 &   2.42 &   0 &   0 & \nodata \\ 
51928-0291-394 & 12:42:42.11 &  +00:11:58.0 &  2.1590 &  7.04 &   0 &   3.16 &   1 &   1 & 0.047 \\ 
52673-1038-229 & 12:42:42.41 &  +54:19:34.8 &  2.3097 &  6.77 &   0 &   1.48 &   8 &   6 & 0.325 \\ 
52326-0521-564 & 12:42:43.77 &  +03:32:05.2 &  2.1598 &  8.08 &   0 &   1.46 &   2 &   2 & 0.102 \\ 
53876-1790-246 & 12:42:48.51 &  +06:17:18.3 &  1.9176 &  4.18 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53734-1975-236 & 12:42:48.68 &  +31:40:07.4 &  3.6216 &  5.02 &   0 &   0.98 &   1 &   1 & 0.074 \\ 
53827-2022-226 & 12:42:50.20 &  +35:58:00.9 &  3.1539 &  6.67 &   0 &   1.28 &   1 &   1 & 0.048 \\ 
52373-0781-132 & 12:42:50.79 &  +61:18:18.0 &  2.0237 &  7.58 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53734-1975-474 & 12:42:53.94 &  +32:21:31.4 &  2.2197 &  7.19 &   0 &   1.44 &   2 &   2 & 0.134 \\ 
53734-1975-238 & 12:42:54.44 &  +31:56:22.1 &  2.1578 &  7.49 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53828-2237-566 & 12:42:56.35 &  +31:03:51.3 &  1.7962 &  5.80 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54570-2461-277 & 12:42:58.50 &  +59:31:42.2 &  3.0282 &  8.33 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53734-1975-418 & 12:42:58.63 &  +33:02:13.0 &  2.1550 &  4.41 &   0 &   2.22 &   1 &   1 & 0.053 \\ 
54259-1789-240 & 12:42:59.16 &  +09:33:16.9 &  3.3169 &  8.44 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54504-2660-528 & 12:42:59.56 &  +25:53:17.2 &  2.9886 &  8.92 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53472-1694-257 & 12:43:00.34 &  +11:35:54.6 &  2.9397 &  8.42 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54481-2613-611 & 12:43:00.48 &  +20:42:46.7 &  1.9801 &  7.73 &   0 &   1.19 &   2 &   2 & 0.095 \\ 
53876-1790-361 & 12:43:01.44 &  +08:12:30.5 &  1.9846 & 13.16 &   0 &   1.37 &   1 &   1 & 0.053 \\ 
53431-2020-006 & 12:43:01.44 &  +33:00:41.9 &  1.7629 & 10.85 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52673-1038-379 & 12:43:01.84 &  +55:42:40.2 &  1.7503 &  5.49 &   0 &   1.29 &   1 &   1 & 0.041 \\ 
52379-0885-116 & 12:43:02.42 &  +52:10:09.8 &  2.5588 &  9.17 &   0 &   1.43 &   4 &   3 & 0.104 \\ 
53472-1694-239 & 12:43:03.60 &  +12:01:37.3 &  2.2113 &  4.55 &   0 &   2.31 &   0 &   0 & \nodata \\ 
54481-2614-260 & 12:43:04.40 &  +18:48:41.1 &  2.1970 &  6.50 &   0 &   2.23 &   2 &   2 & 0.112 \\ 
52426-0847-357 & 12:43:04.82 &  +05:21:16.1 &  1.9061 &  9.77 &   0 &   1.17 &   4 &   2 & 0.065 \\ 
52379-0885-547 & 12:43:06.56 &  +53:05:22.0 &  3.5666 &  8.19 &   0 &   2.06 &   2 &   2 & 0.073 \\ 
52673-1038-226 & 12:43:08.22 &  +54:21:28.4 &  1.9715 & 22.61 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53827-2022-426 & 12:43:09.52 &  +36:31:49.3 &  2.4928 &  7.56 &   0 &   1.44 &   4 &   1 & 0.044 \\ 
53729-2236-072 & 12:43:10.20 &  +26:52:00.9 &  2.4573 &  9.21 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53502-1769-574 & 12:43:10.29 &  +15:53:48.0 &  2.0749 &  9.65 &   0 &   0.80 &   2 &   0 & \nodata \\ 
53876-1790-269 & 12:43:10.36 &  +07:01:18.4 &  4.1107 & 15.56 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54485-2648-403 & 12:43:10.72 &  +23:41:25.9 &  1.7805 & 22.08 &   0 &   2.37 &   0 &   0 & \nodata \\ 
51928-0291-229 & 12:43:10.79 & --00:36:40.8 &  2.0556 &  4.36 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52736-1279-295 & 12:43:11.99 &  +48:56:02.8 &  4.0467 &  5.10 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53828-2237-579 & 12:43:12.05 &  +31:06:43.1 &  1.9347 &  7.76 &   0 &   1.83 &   2 &   1 & 0.090 \\ 
53171-1770-310 & 12:43:12.93 &  +14:48:12.0 &  1.8610 &  6.83 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53089-1455-407 & 12:43:13.52 &  +48:30:01.2 &  2.1962 &  5.09 &   0 &   3.22 &   1 &   1 & 0.047 \\ 
53171-1770-304 & 12:43:14.89 &  +14:52:17.3 &  1.9489 &  7.24 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51999-0336-406 & 12:43:15.47 & --01:21:20.8 &  1.8623 & 16.71 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53827-2022-236 & 12:43:16.45 &  +36:08:44.6 &  2.8860 & 11.84 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54485-2648-473 & 12:43:18.26 &  +22:50:44.7 &  3.0583 &  7.56 &   0 &   1.70 &   3 &   1 & 0.033 \\ 
53734-1975-191 & 12:43:18.63 &  +31:55:51.2 &  1.8174 & 11.39 &   0 &   1.20 &   2 &   2 & 0.069 \\ 
54504-2660-046 & 12:43:23.16 &  +23:58:42.2 &  3.4885 &  4.52 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53729-2236-586 & 12:43:28.73 &  +27:55:43.6 &  3.8809 &  6.62 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54485-2648-197 & 12:43:29.42 &  +22:07:41.2 &  2.8117 &  8.68 &   0 &   1.31 &   2 &   1 & 0.068 \\ 
53431-2020-068 & 12:43:30.06 &  +33:58:17.1 &  2.0528 &  5.54 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52398-0957-306 & 12:43:33.58 &  +59:30:16.7 &  2.1199 & 10.59 &   0 &   1.10 &   3 &   3 & 0.158 \\ 
53062-1372-635 & 12:43:34.51 &  +44:51:41.4 &  2.3665 &  8.76 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53734-1975-189 & 12:43:36.50 &  +31:39:18.7 &  1.8428 &  9.88 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53827-2022-215 & 12:43:38.65 &  +35:28:17.4 &  2.3223 & 13.48 &   0 &   1.46 &   2 &   1 & 0.047 \\ 
54485-2648-193 & 12:43:39.06 &  +21:50:20.6 &  2.5366 & 10.00 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54205-2238-330 & 12:43:41.51 &  +28:18:21.3 &  2.5386 & 12.53 &   0 &   0.74 &   1 &   1 & 0.046 \\ 
51928-0291-088 & 12:43:45.38 & --01:03:22.4 &  2.4297 &  7.88 &   0 &   1.49 &   2 &   2 & 0.078 \\ 
52765-1317-368 & 12:43:45.42 &  +58:22:24.6 &  2.0627 &  8.98 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54563-2923-360 & 12:43:45.73 &  +49:48:29.7 &  2.2003 &  9.17 &   0 &   1.77 &   2 &   1 & 0.040 \\ 
54481-2614-249 & 12:43:45.92 &  +18:53:42.9 &  2.2982 & 12.02 &   0 &   1.20 &   5 &   2 & 0.070 \\ 
52407-0846-006 & 12:43:46.14 &  +03:57:24.9 &  2.2180 & 11.47 &   0 &   1.47 &   2 &   1 & 0.041 \\ 
53734-1975-199 & 12:43:47.07 &  +31:51:05.9 &  3.1321 & 12.04 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53495-2000-076 & 12:43:47.59 &  +37:45:12.5 &  2.1466 &  4.59 &   0 &   0.93 &   4 &   2 & 0.082 \\ 
53729-2236-587 & 12:43:48.12 &  +27:41:22.4 &  1.7072 &  5.87 &   0 &   2.16 &   0 &   0 & \nodata \\ 
54481-2614-226 & 12:43:49.60 &  +19:15:37.7 &  2.3156 &  6.23 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53765-1987-338 & 12:43:49.71 &  +34:42:39.8 &  1.8374 &  6.28 &   0 &   2.11 &   1 &   1 & 0.095 \\ 
53062-1372-610 & 12:43:51.48 &  +45:32:57.2 &  3.2011 & 16.08 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54504-2660-544 & 12:43:52.33 &  +25:36:06.9 &  1.9101 &  6.91 &   0 &   0.93 &   2 &   2 & 0.111 \\ 
53876-1790-278 & 12:43:53.95 &  +07:20:15.5 &  3.1384 &  7.35 &   0 &   1.32 &   9 &   1 & 0.037 \\ 
54504-2660-548 & 12:43:54.52 &  +25:20:38.3 &  2.7014 &  5.34 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53876-1790-272 & 12:43:55.03 &  +06:48:28.6 &  2.6858 &  7.00 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54243-2600-619 & 12:43:55.89 &  +18:13:48.4 &  1.7247 &  8.99 &   0 &   1.50 &   2 &   2 & 0.090 \\ 
51928-0291-165 & 12:43:56.23 & --00:00:21.9 &  1.8378 &  8.87 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53827-2022-455 & 12:43:58.98 &  +36:54:28.9 &  1.7473 &  8.84 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52373-0781-522 & 12:43:59.56 &  +63:36:06.7 &  3.0006 & 12.77 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53472-1694-419 & 12:43:59.79 &  +13:39:35.4 &  1.7696 &  6.63 &   0 &   2.25 &   1 &   1 & 0.072 \\ 
53472-1694-411 & 12:44:00.07 &  +13:12:25.3 &  2.0760 & 10.30 &   0 &   2.07 &   1 &   1 & 0.037 \\ 
54504-2660-052 & 12:44:00.35 &  +24:00:02.8 &  1.7077 &  8.05 &   0 &   0.97 &   1 &   1 & 0.038 \\ 
53431-1985-221 & 12:44:02.01 &  +40:16:42.3 &  2.2928 &  4.51 &   0 &   1.26 &   3 &   0 & \nodata \\ 
53431-2020-037 & 12:44:02.19 &  +34:06:46.5 &  2.1188 &  5.51 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54205-2238-252 & 12:44:02.19 &  +26:21:39.3 &  3.1241 &  7.51 &   0 &   1.45 &   1 &   1 & 0.037 \\ 
54259-1789-162 & 12:44:04.82 &  +09:11:47.2 &  3.1290 & 11.36 &   0 &   1.50 &   2 &   1 & 0.039 \\ 
52736-1279-273 & 12:44:06.73 &  +49:49:36.0 &  2.2227 &  9.96 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52326-0521-068 & 12:44:09.60 &  +02:07:04.9 &  2.0291 & 25.51 &   0 &   1.50 &   2 &   2 & 0.078 \\ 
53828-2237-069 & 12:44:09.73 &  +29:39:51.0 &  3.0692 &  7.37 &   0 &   1.47 &   2 &   2 & 0.152 \\ 
53876-1790-401 & 12:44:09.88 &  +08:21:55.2 &  2.3610 &  5.18 &   0 &   2.37 &   3 &   2 & 0.080 \\ 
53828-2237-549 & 12:44:11.34 &  +30:20:49.1 &  3.2359 & 13.57 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54144-2707-175 & 12:44:15.19 & --08:10:13.9 &  2.2450 &  4.01 &  12 &   0.97 &   5 &   2 & 0.087 \\ 
53772-1989-306 & 12:44:21.26 &  +38:00:30.2 &  2.2911 &  7.51 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53827-2022-127 & 12:44:22.27 &  +35:19:11.0 &  2.1884 &  8.00 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54144-2707-451 & 12:44:26.49 & --07:08:45.6 &  2.6597 & 12.49 &   0 &   1.14 &   2 &   1 & 0.035 \\ 
52316-0601-249 & 12:44:26.63 &  +63:45:12.1 &  1.8706 &  5.46 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51915-0494-034 & 12:44:26.83 &  +67:10:21.8 &  3.1267 & 16.26 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52373-0781-088 & 12:44:27.35 &  +61:18:38.6 &  2.0442 &  8.20 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54485-2648-179 & 12:44:27.79 &  +21:52:10.2 &  2.5133 &  5.30 &   0 &   2.91 &   5 &   3 & 0.180 \\ 
54481-2614-210 & 12:44:30.71 &  +18:39:48.6 &  1.9015 &  9.82 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52373-0781-145 & 12:44:31.53 &  +62:07:59.7 &  2.0441 & 16.13 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54243-2600-041 & 12:44:31.64 &  +16:08:26.1 &  1.7336 &  5.07 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52426-0847-382 & 12:44:34.52 &  +05:28:57.4 &  3.8307 &  5.68 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53876-1790-413 & 12:44:36.60 &  +08:22:28.5 &  2.1363 &  4.84 &   0 &   1.11 &   2 &   1 & 0.046 \\ 
54175-2472-412 & 12:44:36.72 &  +30:37:01.0 &  2.7645 &  7.77 &   0 &   0.71 &   1 &   0 & \nodata \\ 
53063-1373-359 & 12:44:37.60 &  +45:02:20.7 &  1.7100 &  9.44 &   0 &   0.93 &   1 &   1 & 0.040 \\ 
52407-0846-623 & 12:44:38.76 &  +05:43:02.0 &  3.5731 &  4.94 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53729-2236-032 & 12:44:40.11 &  +27:13:34.1 &  2.9929 &  6.91 &   0 &   2.68 &   2 &   1 & 0.034 \\ 
52407-0846-028 & 12:44:41.28 &  +04:33:24.7 &  1.7949 &  7.64 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53431-1985-201 & 12:44:43.02 &  +39:42:45.9 &  1.7545 &  9.60 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52024-0522-255 & 12:44:45.39 &  +01:29:11.2 &  1.8673 & 12.59 &   0 &   1.38 &   1 &   1 & 0.058 \\ 
53734-1975-085 & 12:44:45.49 &  +31:12:33.7 &  2.7268 &  5.18 &   0 &   0.80 &   3 &   2 & 0.059 \\ 
52736-1279-282 & 12:44:47.98 &  +49:04:31.0 &  1.9888 & 15.30 &   0 &   1.68 &   4 &   2 & 0.082 \\ 
54175-2472-467 & 12:44:48.28 &  +30:03:02.4 &  2.7222 & 11.36 &   0 &   1.46 &   3 &   1 & 0.043 \\ 
53472-1694-402 & 12:44:49.43 &  +13:22:32.1 &  1.7334 &  6.56 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54259-1789-135 & 12:44:49.66 &  +08:53:52.4 &  2.1991 &  6.95 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53502-1769-021 & 12:44:51.43 &  +14:18:02.0 &  2.5540 & 20.67 &   0 &   1.29 &   4 &   3 & 0.108 \\ 
52316-0601-466 & 12:44:54.77 &  +64:52:45.7 &  2.4581 & 19.12 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52401-0956-628 & 12:44:56.12 &  +60:19:46.4 &  2.8063 &  4.22 &   0 &   2.31 &   3 &   2 & 0.085 \\ 
52373-0781-151 & 12:44:56.98 &  +62:01:43.0 &  3.0569 &  6.83 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54144-2601-297 & 12:44:57.08 &  +16:37:21.4 &  2.1705 & 10.13 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53827-2022-135 & 12:45:04.06 &  +35:22:03.6 &  1.7445 &  9.52 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52735-1278-605 & 12:45:04.98 &  +51:04:33.5 &  2.5138 & 12.71 &   0 &   1.81 &   1 &   1 & 0.039 \\ 
52379-0885-615 & 12:45:08.06 &  +53:24:29.1 &  2.7633 &  8.71 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53502-1769-039 & 12:45:09.79 &  +14:25:43.7 &  4.1095 & 11.02 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52765-1317-409 & 12:45:10.65 &  +58:34:50.1 &  2.1405 &  7.93 &   0 &   1.50 &   1 &   1 & 0.045 \\ 
54481-2614-175 & 12:45:12.86 &  +19:47:27.5 &  2.1539 & 10.51 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52024-0522-236 & 12:45:16.46 &  +01:56:41.1 &  1.9921 &  7.39 &   0 &   0.68 &   1 &   1 & 0.058 \\ 
54144-2601-329 & 12:45:16.87 &  +18:15:53.1 &  2.3086 &  6.10 &   0 &   3.06 &   1 &   0 & \nodata \\ 
52379-0885-063 & 12:45:18.57 &  +51:55:38.2 &  2.2819 & 12.29 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54144-2601-249 & 12:45:19.04 &  +16:21:33.7 &  2.1723 &  7.41 &   0 &   1.57 &   1 &   1 & 0.045 \\ 
53734-1975-172 & 12:45:19.70 &  +31:43:49.3 &  3.7631 & 11.17 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52024-0522-418 & 12:45:21.80 &  +03:14:03.2 &  2.0421 &  7.22 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53772-1989-315 & 12:45:22.34 &  +37:44:52.1 &  1.7454 &  5.43 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54243-2600-067 & 12:45:23.66 &  +17:16:15.8 &  1.8340 &  9.26 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51928-0291-149 & 12:45:24.59 & --00:09:38.0 &  2.0844 & 12.30 &   0 &   1.51 &   7 &   5 & 0.226 \\ 
54243-2600-588 & 12:45:26.80 &  +17:20:53.1 &  1.8587 &  8.70 &   0 &   1.47 &   1 &   0 & \nodata \\ 
54144-2601-338 & 12:45:27.02 &  +18:17:13.1 &  2.3060 &  5.20 &   0 &   2.66 &   5 &   1 & 0.046 \\ 
54144-2601-389 & 12:45:29.35 &  +18:10:43.6 &  3.6075 & 12.44 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51609-0292-330 & 12:45:30.61 &  +00:38:02.1 &  1.7863 &  5.70 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54144-2601-250 & 12:45:32.34 &  +16:23:26.7 &  2.1748 &  5.92 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51609-0292-293 & 12:45:32.36 & --00:47:42.1 &  1.9948 &  7.33 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54144-2601-400 & 12:45:35.64 &  +17:49:31.2 &  3.5531 &  6.06 &   0 &   1.36 &   2 &   1 & 0.060 \\ 
54504-2660-588 & 12:45:37.35 &  +25:23:53.8 &  1.9427 &  9.83 &   0 &   1.88 &   3 &   2 & 0.129 \\ 
53734-1975-507 & 12:45:37.48 &  +32:28:43.6 &  1.8515 &  5.00 &   0 &   3.09 &   1 &   0 & \nodata \\ 
54485-2648-143 & 12:45:37.83 &  +22:11:20.8 &  1.8327 &  5.62 &   0 &   0.62 &   1 &   1 & 0.040 \\ 
54243-2600-586 & 12:45:37.89 &  +17:51:38.6 &  3.1474 & 14.41 &   0 &   1.60 &   2 &   2 & 0.111 \\ 
53827-2022-488 & 12:45:39.13 &  +36:33:01.2 &  1.9571 & 10.95 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54485-2648-529 & 12:45:42.47 &  +23:27:35.5 &  1.7752 &  7.34 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54481-2614-130 & 12:45:43.06 &  +18:34:27.2 &  2.0585 &  4.34 &   0 &   1.03 &   1 &   0 & \nodata \\ 
53495-2000-626 & 12:45:43.83 &  +38:54:30.3 &  2.5732 &  5.17 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53063-1373-337 & 12:45:45.02 &  +45:32:24.0 &  3.1288 & 11.93 &   0 &   0.96 &   1 &   1 & 0.035 \\ 
51999-0336-445 & 12:45:46.18 & --01:18:00.3 &  2.0221 &  4.78 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52326-0521-034 & 12:45:47.63 &  +02:05:15.6 &  2.2641 &  9.86 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53431-1985-403 & 12:45:47.76 &  +41:43:34.7 &  2.8868 &  9.09 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54175-2472-498 & 12:45:50.56 &  +30:02:19.5 &  3.0031 &  4.58 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54259-1789-550 & 12:45:50.84 &  +10:25:07.4 &  3.1397 &  5.53 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54485-2648-041 & 12:45:55.51 &  +21:12:20.5 &  1.8721 &  9.10 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53876-1790-179 & 12:45:56.61 &  +07:01:04.8 &  1.7097 &  6.72 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54144-2707-087 & 12:45:57.44 & --09:04:58.5 &  2.7321 &  6.98 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53171-1770-398 & 12:45:57.67 &  +15:21:34.7 &  2.2422 &  5.98 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53726-2239-262 & 12:45:57.70 &  +29:03:48.9 &  1.8317 & 15.69 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54612-2922-525 & 12:45:58.32 & --01:58:57.2 &  2.4997 &  5.42 &  12 &   0.84 &   5 &   3 & 0.195 \\ 
51609-0292-346 & 12:45:59.16 &  +00:09:02.5 &  1.9121 &  6.38 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52373-0781-108 & 12:46:00.31 &  +62:00:18.3 &  2.0877 &  6.14 &   0 &   1.79 &   3 &   2 & 0.096 \\ 
53772-1989-349 & 12:46:01.41 &  +38:22:59.2 &  1.9385 & 10.38 &   0 &   0.64 &   1 &   0 & \nodata \\ 
52426-0847-232 & 12:46:02.04 &  +04:26:58.4 &  2.4390 &  7.26 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53734-1975-531 & 12:46:02.29 &  +32:36:48.9 &  2.3844 & 10.41 &   0 &   1.65 &   1 &   1 & 0.100 \\ 
52736-1279-270 & 12:46:02.46 &  +49:18:35.4 &  3.1904 &  5.63 &   0 &   0.87 &   0 &   0 & \nodata \\ 
51609-0292-287 & 12:46:04.49 & --00:56:52.0 &  1.7396 & 10.27 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51999-0336-516 & 12:46:07.10 & --02:09:51.2 &  1.8166 & 12.39 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54259-1789-059 & 12:46:08.29 &  +08:58:26.7 &  2.0352 &  7.67 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53828-2237-584 & 12:46:10.36 &  +30:27:09.9 &  1.7374 & 11.01 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53827-2022-142 & 12:46:10.88 &  +36:03:39.7 &  2.0411 &  4.23 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54504-2660-028 & 12:46:11.72 &  +24:45:38.3 &  1.9454 &  8.03 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53472-1694-160 & 12:46:14.59 &  +11:53:32.8 &  1.9577 & 10.35 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51915-0494-634 & 12:46:15.77 &  +67:30:32.7 &  1.7684 &  9.13 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53171-1770-296 & 12:46:17.20 &  +14:04:03.0 &  1.9767 &  5.40 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54485-2648-556 & 12:46:20.00 &  +22:35:00.3 &  2.4821 &  8.90 &   0 &   1.79 &   2 &   1 & 0.040 \\ 
52426-0847-370 & 12:46:20.15 &  +05:43:13.6 &  3.6253 &  9.10 &   0 &   2.04 &   1 &   0 & \nodata \\ 
54144-2707-101 & 12:46:20.22 & --08:17:04.6 &  2.8854 &  9.06 &   0 &   0.86 &   3 &   2 & 0.076 \\ 
54481-2614-408 & 12:46:20.58 &  +21:14:59.3 &  2.7337 & 10.21 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54485-2648-155 & 12:46:20.88 &  +22:16:50.7 &  3.1128 & 12.86 &   0 &   1.54 &   4 &   2 & 0.144 \\ 
53063-1373-334 & 12:46:21.08 &  +45:29:11.7 &  2.1644 & 12.30 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53726-2239-390 & 12:46:21.16 &  +30:26:12.8 &  1.8342 & 14.19 &   0 &   1.50 &   2 &   0 & \nodata \\ 
54144-2707-504 & 12:46:21.19 & --07:14:41.1 &  2.8906 & 23.51 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53876-1790-180 & 12:46:23.09 &  +07:00:58.3 &  1.9886 & 14.16 &   0 &   1.52 &   1 &   1 & 0.041 \\ 
53089-1455-109 & 12:46:24.64 &  +47:18:29.6 &  2.1722 &  8.63 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53431-1985-171 & 12:46:28.83 &  +40:08:39.5 &  2.3906 &  4.04 &   0 &   2.14 &   1 &   1 & 0.041 \\ 
52673-1038-428 & 12:46:29.11 &  +55:07:03.2 &  1.8529 &  5.78 &   0 &   2.91 &   1 &   1 & 0.031 \\ 
53115-1456-428 & 12:46:29.74 &  +43:01:55.9 &  1.7744 &  6.24 &   0 &   0.65 &   3 &   2 & 0.094 \\ 
52765-1317-534 & 12:46:30.87 &  +58:09:38.2 &  2.1332 &  5.62 &   0 &   0.71 &   0 &   0 & \nodata \\ 
54485-2648-563 & 12:46:32.30 &  +23:45:31.1 &  1.9678 &  9.54 &   0 &   2.13 &   3 &   2 & 0.083 \\ 
54505-2661-336 & 12:46:33.52 &  +25:16:17.8 &  3.2545 & 14.53 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54259-1789-051 & 12:46:34.36 &  +08:36:56.7 &  2.0354 &  5.59 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53876-1790-529 & 12:46:35.42 &  +08:25:12.2 &  1.8870 &  9.74 &   0 &   1.37 &   1 &   1 & 0.050 \\ 
53171-1770-294 & 12:46:35.79 &  +13:56:22.8 &  2.0760 &  7.27 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54205-2238-136 & 12:46:37.06 &  +26:25:00.2 &  3.1293 &  6.29 &   0 &   2.46 &   3 &   3 & 0.152 \\ 
53472-1694-085 & 12:46:40.37 &  +11:13:02.9 &  3.1540 & 11.51 &   0 &   1.16 &   3 &   3 & 0.103 \\ 
52398-0957-315 & 12:46:41.58 &  +59:15:07.4 &  2.3016 & 12.89 &   0 &   1.37 &   2 &   1 & 0.038 \\ 
54205-2238-445 & 12:46:44.46 &  +28:35:14.9 &  2.2716 &  9.70 &   0 &   1.39 &   1 &   1 & 0.063 \\ 
52024-0522-178 & 12:46:44.52 &  +01:54:35.6 &  2.1858 & 11.73 &   0 &   1.37 &   2 &   2 & 0.088 \\ 
52316-0601-197 & 12:46:45.15 &  +64:40:36.0 &  3.6208 & 13.87 &   0 &   1.16 &   1 &   1 & 0.027 \\ 
54144-2601-211 & 12:46:49.48 &  +16:31:52.5 &  3.7195 &  9.48 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53765-1987-226 & 12:46:49.88 &  +34:00:12.7 &  1.7165 &  6.89 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54144-2707-064 & 12:46:52.81 & --08:13:12.9 &  2.8670 &  6.68 &   0 &   1.14 &   6 &   2 & 0.133 \\ 
53726-2239-241 & 12:46:52.86 &  +28:49:34.8 &  1.9555 & 10.68 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54205-2238-197 & 12:46:53.35 &  +27:18:01.7 &  3.5024 & 15.68 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53472-1694-505 & 12:46:53.87 &  +12:49:57.5 &  1.9823 &  8.33 &   0 &   2.27 &   1 &   1 & 0.032 \\ 
52398-0957-324 & 12:46:55.28 &  +60:43:30.7 &  3.3303 &  9.80 &   0 &   1.34 &   2 &   0 & \nodata \\ 
53431-1985-161 & 12:46:55.71 &  +40:07:01.7 &  1.9674 &  9.39 &   0 &   1.62 &   4 &   3 & 0.148 \\ 
54481-2614-099 & 12:46:56.95 &  +18:49:26.8 &  3.9552 &  4.21 &   0 &   2.55 &   7 &   2 & 0.122 \\ 
54205-2238-191 & 12:46:58.18 &  +26:56:09.8 &  1.9673 &  6.24 &   0 &   0.64 &   2 &   0 & \nodata \\ 
54259-1789-068 & 12:46:58.26 &  +09:30:46.1 &  2.2981 &  9.83 &   0 &   1.50 &   1 &   0 & \nodata \\ 
53115-1456-492 & 12:46:59.55 &  +42:17:35.5 &  3.1495 &  5.10 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53089-1455-049 & 12:46:59.60 &  +46:08:27.6 &  1.7809 & 14.33 &   0 &   1.63 &   1 &   1 & 0.038 \\ 
54485-2648-120 & 12:47:01.18 &  +22:28:42.4 &  3.7705 & 24.97 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53734-1975-007 & 12:47:01.61 &  +31:14:51.8 &  2.2754 &  4.66 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53772-1989-290 & 12:47:07.29 &  +37:23:45.8 &  3.7270 &  7.30 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52735-1278-039 & 12:47:08.42 &  +50:03:20.7 &  2.2681 &  7.75 &   0 &   0.79 &   4 &   1 & 0.051 \\ 
54485-2648-568 & 12:47:09.13 &  +23:16:46.6 &  1.7676 &  6.94 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52381-0886-294 & 12:47:12.27 &  +51:10:59.4 &  1.7339 &  9.42 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53472-1694-506 & 12:47:12.38 &  +12:18:08.2 &  1.8249 &  7.05 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51988-0495-341 & 12:47:12.95 &  +67:30:10.0 &  3.1114 &  8.15 &   0 &   2.13 &   2 &   1 & 0.047 \\ 
52426-0847-199 & 12:47:18.02 &  +04:27:14.6 &  3.7164 &  5.30 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54259-1789-019 & 12:47:18.85 &  +08:55:46.7 &  2.9573 & 17.15 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54481-2614-515 & 12:47:20.51 &  +19:54:18.4 &  2.1074 &  9.15 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52765-1317-507 & 12:47:21.63 &  +57:47:53.3 &  2.1889 &  7.63 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53765-1987-422 & 12:47:22.49 &  +34:27:27.0 &  2.4959 & 11.82 &   0 &   1.60 &   2 &   1 & 0.053 \\ 
54485-2648-573 & 12:47:23.71 &  +23:11:16.9 &  3.5462 &  6.28 &   0 &   3.05 &   3 &   2 & 0.094 \\ 
52736-1279-225 & 12:47:25.08 &  +49:30:42.9 &  2.3841 &  4.02 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52024-0522-161 & 12:47:26.54 &  +01:50:17.3 &  1.8699 &  5.89 &   0 &   1.59 &   1 &   0 & \nodata \\ 
53116-1457-297 & 12:47:26.63 &  +47:04:36.3 &  1.8640 & 10.95 &   0 &   0.95 &   3 &   1 & 0.075 \\ 
52736-1279-409 & 12:47:27.29 &  +50:59:34.8 &  2.0141 &  4.04 &   0 &   2.19 &   1 &   1 & 0.027 \\ 
53765-1987-477 & 12:47:27.83 &  +34:15:09.5 &  2.0702 & 11.05 &   0 &   1.02 &   2 &   2 & 0.088 \\ 
53171-1770-414 & 12:47:30.42 &  +16:06:29.0 &  1.7994 & 14.29 &   0 &   1.30 &   1 &   1 & 0.029 \\ 
52673-1038-163 & 12:47:33.32 &  +54:11:21.3 &  2.2355 &  9.77 &   0 &   1.32 &   2 &   1 & 0.039 \\ 
51988-0495-269 & 12:47:33.39 &  +66:35:07.7 &  2.2543 &  9.89 &   0 &   1.40 &   1 &   1 & 0.041 \\ 
53876-1790-571 & 12:47:39.48 &  +08:15:28.8 &  2.6697 &  6.45 &   0 &   1.46 &   3 &   2 & 0.084 \\ 
53876-1790-577 & 12:47:39.63 &  +08:17:20.2 &  1.7538 & 14.76 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53726-2239-187 & 12:47:39.90 &  +29:45:05.8 &  1.8912 &  8.22 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52316-0601-478 & 12:47:40.78 &  +65:25:42.6 &  3.6539 & 12.87 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53876-1790-545 & 12:47:40.82 &  +07:38:56.2 &  1.8779 &  5.09 &   0 &   1.24 &   1 &   0 & \nodata \\ 
54144-2601-380 & 12:47:42.79 &  +18:21:42.4 &  3.2898 & 17.29 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53772-1989-386 & 12:47:43.54 &  +38:22:53.1 &  1.8568 &  7.53 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54266-1791-358 & 12:47:45.12 &  +10:09:16.4 &  2.2524 & 12.27 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53734-1975-569 & 12:47:45.39 &  +32:51:47.0 &  2.2489 &  8.16 &   0 &   1.46 &   4 &   1 & 0.038 \\ 
52024-0522-532 & 12:47:46.69 &  +03:25:38.6 &  1.7432 &  6.21 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52426-0847-180 & 12:47:48.44 &  +04:26:27.1 &  2.7833 & 16.65 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52316-0601-476 & 12:47:50.34 &  +65:06:50.4 &  2.3747 & 13.59 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53726-2239-426 & 12:47:50.74 &  +30:24:38.7 &  2.4146 &  4.20 &   0 &   1.42 &   2 &   1 & 0.033 \\ 
54505-2661-359 & 12:47:51.80 &  +25:32:38.9 &  1.8540 &  5.52 &   0 &   2.91 &   4 &   2 & 0.084 \\ 
51999-0336-554 & 12:47:53.19 & --01:47:12.2 &  3.6719 &  5.37 &   0 &   1.04 &   1 &   0 & \nodata \\ 
54563-2923-237 & 12:47:54.78 &  +49:27:58.2 &  2.9118 &  4.71 &   0 &   2.35 &   7 &   3 & 0.218 \\ 
53765-1987-199 & 12:47:56.49 &  +33:27:57.7 &  2.0829 &  9.95 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53115-1456-139 & 12:47:56.63 &  +42:02:21.1 &  2.2418 & 12.91 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53772-1989-295 & 12:47:56.90 &  +37:29:16.5 &  2.3435 &  6.92 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54144-2601-208 & 12:47:58.86 &  +16:08:39.0 &  3.2751 &  6.93 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54505-2661-348 & 12:48:00.36 &  +25:37:14.1 &  2.0350 &  8.34 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54144-2707-020 & 12:48:04.60 & --09:00:43.6 &  2.6980 &  4.43 &   0 &   2.34 &   1 &   1 & 0.065 \\ 
52024-0522-092 & 12:48:06.42 &  +01:16:02.5 &  2.1141 &  4.03 &   0 &   0.61 &   0 &   0 & \nodata \\ 
54205-2238-053 & 12:48:08.20 &  +26:07:11.7 &  2.8616 &  8.20 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52673-1038-454 & 12:48:12.40 &  +55:46:00.1 &  3.1661 & 18.95 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52024-0522-529 & 12:48:13.75 &  +03:14:40.6 &  2.1590 &  7.13 &   0 &   3.35 &   1 &   1 & 0.043 \\ 
53431-1985-503 & 12:48:14.42 &  +40:35:35.1 &  2.1091 & 10.95 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54205-2238-509 & 12:48:14.53 &  +27:58:30.4 &  2.5482 &  5.52 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54481-2614-541 & 12:48:16.01 &  +20:36:47.3 &  3.6277 & 10.25 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54144-2601-125 & 12:48:16.02 &  +16:40:42.0 &  2.9194 &  8.18 &   0 &   1.37 &   3 &   1 & 0.041 \\ 
54205-2238-142 & 12:48:16.27 &  +26:47:12.2 &  1.8550 &  9.20 &   0 &   0.93 &   1 &   1 & 0.038 \\ 
54144-2601-171 & 12:48:17.43 &  +17:11:31.9 &  1.7563 & 11.98 &   0 &   0.88 &   2 &   1 & 0.044 \\ 
53845-1994-306 & 12:48:20.21 &  +31:10:43.2 &  4.3554 & 25.13 &   0 &   1.28 &   5 &   1 & 0.051 \\ 
52398-0957-238 & 12:48:21.29 &  +59:29:25.7 &  2.2614 &  8.94 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53772-1989-296 & 12:48:22.36 &  +37:33:10.9 &  1.9216 &  5.15 &   0 &   3.62 &   2 &   0 & \nodata \\ 
53726-2239-188 & 12:48:22.48 &  +29:10:25.4 &  1.7521 &  7.44 &   0 &   2.85 &   2 &   1 & 0.028 \\ 
54266-1791-360 & 12:48:22.99 &  +10:06:54.4 &  2.2729 & 12.17 &   0 &   1.35 &   1 &   1 & 0.047 \\ 
54481-2614-120 & 12:48:25.34 &  +19:43:34.6 &  4.3315 &  4.90 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53876-1790-595 & 12:48:25.90 &  +07:55:03.1 &  1.9146 &  7.68 &   0 &   1.16 &   3 &   2 & 0.077 \\ 
54259-1789-028 & 12:48:27.90 &  +09:17:28.1 &  1.7430 &  4.39 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53765-1987-473 & 12:48:29.45 &  +34:12:31.3 &  2.2365 &  8.39 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54505-2661-253 & 12:48:30.17 &  +24:47:18.5 &  1.8738 &  8.60 &   0 &   1.30 &   7 &   2 & 0.120 \\ 
54570-2461-476 & 12:48:30.28 &  +59:41:58.9 &  2.8232 &  4.41 &   0 &   2.27 &   1 &   0 & \nodata \\ 
54485-2648-621 & 12:48:30.37 &  +22:46:01.1 &  3.6567 &  4.19 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54505-2661-404 & 12:48:30.54 &  +25:18:05.7 &  2.1742 & 14.16 &   0 &   0.74 &   2 &   1 & 0.030 \\ 
52765-1317-577 & 12:48:31.65 &  +58:09:28.8 &  2.5988 &  7.46 &   0 &   1.11 &   5 &   2 & 0.097 \\ 
53827-2022-600 & 12:48:33.91 &  +36:20:05.1 &  2.1022 &  6.15 &   0 &   1.32 &   2 &   1 & 0.033 \\ 
54505-2661-282 & 12:48:33.94 &  +24:29:01.4 &  3.4837 &  8.56 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53089-1455-057 & 12:48:34.71 &  +46:39:17.2 &  3.2368 &  5.14 &   0 &   2.06 &   4 &   3 & 0.120 \\ 
54144-2601-138 & 12:48:35.30 &  +16:35:42.5 &  3.4602 &  8.21 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53089-1455-020 & 12:48:35.86 &  +46:13:00.7 &  1.8358 & 14.00 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53116-1457-339 & 12:48:36.80 &  +47:40:34.7 &  2.7011 &  7.69 &   0 &   0.99 &   3 &   2 & 0.126 \\ 
53472-1694-578 & 12:48:37.31 &  +13:04:40.9 &  3.7150 &  5.33 &   0 &   2.02 &   1 &   1 & 0.038 \\ 
53772-1989-430 & 12:48:39.00 &  +38:25:03.4 &  2.4258 & 15.68 &   0 &   1.75 &   1 &   1 & 0.073 \\ 
53827-2022-594 & 12:48:39.23 &  +36:09:55.6 &  2.4109 & 15.32 &  12 &   1.62 &   2 &   0 & \nodata \\ 
53726-2239-469 & 12:48:41.44 &  +30:24:32.9 &  2.0646 &  5.68 &   0 &   0.75 &   5 &   4 & 0.214 \\ 
54481-2614-578 & 12:48:42.06 &  +20:54:07.9 &  2.0624 &  6.85 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53876-1790-025 & 12:48:42.06 &  +06:42:48.2 &  1.9747 &  9.51 &   0 &   1.13 &   3 &   3 & 0.102 \\ 
54481-2614-599 & 12:48:42.24 &  +19:56:39.9 &  3.8706 &  9.68 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53765-1987-202 & 12:48:43.23 &  +32:28:48.5 &  1.8350 &  5.86 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54481-2614-598 & 12:48:46.01 &  +19:57:16.8 &  3.8733 & 10.77 &   0 &   1.38 &   1 &   1 & 0.053 \\ 
54505-2661-257 & 12:48:46.85 &  +24:41:44.6 &  1.7719 &  5.80 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52736-1279-186 & 12:48:47.30 &  +49:20:08.2 &  3.8449 &  7.20 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53734-1975-077 & 12:48:49.45 &  +31:33:30.4 &  2.0587 & 11.30 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53472-1694-576 & 12:48:52.05 &  +13:09:29.4 &  1.8984 &  8.97 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53726-2239-500 & 12:48:53.70 &  +30:17:15.4 &  2.1751 & 10.33 &   0 &   1.37 &   9 &   5 & 0.195 \\ 
52381-0886-226 & 12:48:54.28 &  +51:39:37.4 &  1.8658 &  9.32 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54175-2472-108 & 12:48:54.48 &  +29:29:59.7 &  2.6565 & 14.90 &   0 &   1.78 &   6 &   5 & 0.383 \\ 
52736-1279-401 & 12:48:54.69 &  +50:43:38.5 &  1.9750 &  9.70 &   0 &   2.17 &   2 &   1 & 0.053 \\ 
52398-0957-393 & 12:48:55.29 &  +59:50:11.4 &  1.7394 &  6.58 &   0 &   2.15 &   3 &   3 & 0.189 \\ 
53089-1455-073 & 12:48:57.33 &  +47:03:44.4 &  2.0454 &  8.91 &   0 &   0.82 &   0 &   0 & \nodata \\ 
51609-0292-476 & 12:48:59.66 &  +00:15:45.5 &  2.3103 & 10.37 &   0 &   1.23 &   3 &   3 & 0.127 \\ 
53726-2239-203 & 12:49:12.42 &  +28:48:21.6 &  1.7227 &  7.58 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52673-1038-158 & 12:49:13.22 &  +54:22:24.4 &  1.7346 &  5.29 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53063-1373-187 & 12:49:15.41 &  +44:26:15.9 &  1.7892 &  6.64 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53734-1975-583 & 12:49:18.06 &  +32:03:47.5 &  1.9797 & 24.71 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54205-2238-608 & 12:49:18.41 &  +28:17:43.6 &  1.7087 & 12.13 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53171-1770-165 & 12:49:19.38 &  +14:15:06.7 &  1.8422 &  4.27 &   0 &   2.32 &   2 &   0 & \nodata \\ 
53772-1989-431 & 12:49:22.04 &  +38:20:52.7 &  2.4393 &  9.12 &   0 &   1.43 &   3 &   2 & 0.097 \\ 
53876-1790-612 & 12:49:22.76 &  +08:21:17.2 &  2.4061 &  7.22 &   0 &   2.57 &   1 &   1 & 0.042 \\ 
53431-1985-106 & 12:49:23.21 &  +39:49:14.3 &  2.1085 &  7.83 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53171-1770-164 & 12:49:23.49 &  +14:32:06.3 &  1.9289 &  6.56 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54481-2614-617 & 12:49:24.06 &  +20:58:54.1 &  1.7692 &  4.86 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52398-0957-239 & 12:49:24.36 &  +59:29:32.2 &  2.6099 &  4.66 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54483-2615-333 & 12:49:24.78 &  +20:23:40.4 &  1.8027 & 12.05 &   0 &   1.06 &   2 &   0 & \nodata \\ 
51999-0336-073 & 12:49:24.86 & --02:33:39.7 &  2.1170 &  7.57 &   0 &   1.30 &   4 &   4 & 0.167 \\ 
52736-1279-448 & 12:49:29.97 &  +51:01:54.5 &  1.8865 &  5.74 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53063-1373-195 & 12:49:30.40 &  +44:22:55.0 &  2.2074 & 11.46 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53171-1770-497 & 12:49:32.61 &  +15:07:51.3 &  2.2548 &  9.26 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53472-1694-601 & 12:49:35.53 &  +13:29:41.1 &  2.6431 &  6.77 &   0 &   2.68 &   1 &   1 & 0.034 \\ 
54505-2661-220 & 12:49:36.35 &  +24:55:09.4 &  1.7191 &  7.48 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54505-2661-416 & 12:49:36.42 &  +25:16:02.6 &  1.8518 & 10.92 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53726-2239-416 & 12:49:39.10 &  +30:31:36.1 &  4.1625 &  4.13 &   0 &   0.63 &   1 &   1 & 0.054 \\ 
54485-2648-017 & 12:49:39.84 &  +21:45:40.3 &  1.8323 &  5.54 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54266-1791-291 & 12:49:39.95 &  +08:59:29.8 &  2.6471 &  9.86 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54505-2661-405 & 12:49:41.89 &  +25:28:38.9 &  1.9081 &  7.58 &   0 &   0.99 &   1 &   1 & 0.070 \\ 
53171-1770-510 & 12:49:43.67 &  +15:27:07.0 &  3.9946 & 33.55 &   0 &   2.61 &   2 &   1 & 0.035 \\ 
54205-2238-001 & 12:49:43.75 &  +26:16:29.6 &  1.8384 & 14.62 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53876-1790-604 & 12:49:45.55 &  +08:18:55.7 &  1.9828 &  8.58 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54505-2661-398 & 12:49:45.63 &  +25:38:48.8 &  2.2797 &  8.83 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54144-2601-081 & 12:49:47.77 &  +16:41:46.9 &  1.7569 & 10.08 &   0 &   1.69 &   2 &   0 & \nodata \\ 
51997-0337-362 & 12:49:49.09 & --01:34:10.1 &  1.7387 &  9.31 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52398-0957-233 & 12:49:49.65 &  +59:32:16.9 &  2.0528 &  9.34 &   0 &   1.50 &   3 &   1 & 0.029 \\ 
54485-2648-034 & 12:49:53.17 &  +22:21:22.6 &  3.6077 &  8.68 &   0 &   1.64 &   1 &   1 & 0.037 \\ 
53823-2240-313 & 12:49:55.47 &  +27:23:39.1 &  2.0262 &  5.26 &   0 &   0.87 &   1 &   1 & 0.044 \\ 
51999-0336-621 & 12:49:57.23 & --01:59:28.8 &  3.6376 & 14.40 &   0 &   1.61 &   3 &   3 & 0.111 \\ 
53726-2239-128 & 12:49:58.31 &  +28:25:15.3 &  3.0968 &  9.69 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54266-1791-274 & 12:49:58.52 &  +09:32:27.2 &  2.0525 &  5.72 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52765-1317-042 & 12:50:00.77 &  +56:07:48.4 &  2.6784 &  8.00 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54505-2661-201 & 12:50:03.77 &  +24:39:58.3 &  1.7593 &  6.17 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53431-1985-555 & 12:50:04.62 &  +40:21:08.8 &  1.9335 &  4.42 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54594-2965-373 & 12:50:04.63 &  +10:53:35.3 &  2.6666 &  4.45 &   0 &   1.35 &   7 &   0 & \nodata \\ 
54205-2238-004 & 12:50:05.72 &  +26:31:07.5 &  2.0476 &  7.43 &   0 &   0.92 &   3 &   1 & 0.048 \\ 
54505-2661-206 & 12:50:08.11 &  +24:35:36.1 &  3.1226 &  5.70 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52373-0781-584 & 12:50:08.24 &  +63:02:39.6 &  2.3786 &  7.72 &   0 &   1.57 &   1 &   0 & \nodata \\ 
53845-1994-318 & 12:50:09.66 &  +31:10:32.1 &  2.2491 & 15.94 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52026-0523-318 & 12:50:11.69 &  +02:27:21.3 &  1.7341 & 24.54 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54505-2661-227 & 12:50:13.33 &  +23:48:46.1 &  3.4995 &  6.21 &   0 &   1.40 &   2 &   1 & 0.031 \\ 
53472-1694-008 & 12:50:13.96 &  +11:41:05.7 &  2.4050 &  7.73 &   0 &   0.64 &   1 &   0 & \nodata \\ 
53171-1770-521 & 12:50:14.17 &  +15:50:38.1 &  2.0925 &  4.03 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52320-0782-273 & 12:50:14.29 &  +62:10:32.4 &  1.9088 &  7.02 &   0 &   2.17 &   1 &   1 & 0.036 \\ 
53772-1989-474 & 12:50:15.08 &  +38:24:42.2 &  1.9383 & 13.91 &   0 &   1.51 &   1 &   1 & 0.041 \\ 
54205-2238-116 & 12:50:15.98 &  +26:43:37.6 &  1.7836 &  8.71 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54205-2238-617 & 12:50:17.94 &  +28:15:55.4 &  2.4982 &  5.58 &   0 &   1.51 &   2 &   2 & 0.117 \\ 
51997-0337-411 & 12:50:19.88 & --01:43:18.4 &  1.9231 &  4.04 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53171-1770-132 & 12:50:21.80 &  +13:43:12.4 &  1.8237 &  4.29 &   0 &   1.33 &   1 &   0 & \nodata \\ 
54144-2601-534 & 12:50:25.40 &  +18:34:58.1 &  4.5994 &  9.86 &   0 &   1.56 &   3 &   1 & 0.042 \\ 
51609-0292-511 & 12:50:31.62 &  +00:02:17.2 &  2.0975 &  7.25 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52736-1279-095 & 12:50:32.99 &  +48:46:30.8 &  2.5887 &  7.95 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54212-2649-262 & 12:50:34.39 &  +21:58:40.3 &  1.7183 & 13.17 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52398-0957-185 & 12:50:34.61 &  +59:28:43.5 &  3.9267 & 12.65 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53171-1770-129 & 12:50:40.20 &  +13:45:50.1 &  1.7831 &  8.63 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52024-0522-597 & 12:50:41.31 &  +03:16:19.2 &  3.5477 & 13.41 &   0 &   1.31 &   2 &   2 & 0.086 \\ 
53827-2022-635 & 12:50:42.88 &  +36:31:55.8 &  2.0779 &  4.30 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54505-2661-229 & 12:50:44.21 &  +23:55:42.6 &  1.7122 &  6.48 &   0 &   0.81 &   1 &   1 & 0.046 \\ 
52381-0886-196 & 12:50:45.32 &  +51:54:56.1 &  2.2429 &  5.95 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53116-1457-362 & 12:50:49.57 &  +47:50:11.7 &  3.1362 & 14.48 &   0 &   0.92 &   5 &   3 & 0.108 \\ 
54270-1792-287 & 12:50:52.78 &  +06:24:44.8 &  3.6054 &  4.43 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52426-0847-616 & 12:50:53.07 &  +05:36:12.1 &  2.3305 &  5.99 &   0 &   0.64 &   2 &   2 & 0.076 \\ 
52024-0522-026 & 12:50:57.06 &  +02:00:31.0 &  1.8633 & 16.13 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53765-1987-512 & 12:50:58.26 &  +34:06:55.0 &  3.2104 &  5.68 &   0 &   2.45 &   3 &   1 & 0.105 \\ 
54266-1791-236 & 12:51:00.19 &  +09:37:40.9 &  3.6175 &  7.70 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53171-1770-556 & 12:51:04.28 &  +15:11:44.9 &  2.0761 & 11.87 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54266-1791-401 & 12:51:04.82 &  +10:39:49.5 &  3.3394 &  9.04 &   0 &   3.40 &   1 &   1 & 0.042 \\ 
53845-1994-245 & 12:51:04.86 &  +31:29:11.5 &  1.9223 & 29.49 &   0 &   1.54 &   2 &   0 & \nodata \\ 
54266-1791-405 & 12:51:04.99 &  +10:38:03.6 &  1.7373 &  7.71 &   0 &   2.38 &   1 &   1 & 0.080 \\ 
54149-2602-314 & 12:51:05.30 &  +16:50:06.6 &  1.7822 & 14.61 &   0 &   1.73 &   1 &   0 & \nodata \\ 
54505-2661-195 & 12:51:08.09 &  +23:54:57.7 &  2.2422 &  6.64 &   0 &   1.42 &   6 &   3 & 0.128 \\ 
54175-2472-626 & 12:51:10.16 &  +30:25:35.0 &  2.3803 &  4.01 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54505-2661-169 & 12:51:12.04 &  +24:29:02.5 &  2.0652 &  6.04 &   0 &   1.35 &   2 &   1 & 0.050 \\ 
54563-2923-485 & 12:51:12.49 &  +49:56:23.1 &  2.7386 &  5.72 &   0 &   0.83 &   3 &   2 & 0.131 \\ 
54212-2649-270 & 12:51:15.36 &  +21:53:57.3 &  1.9688 &  4.98 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53473-1695-329 & 12:51:18.67 &  +13:08:25.3 &  3.3989 &  7.21 &   0 &   1.42 &   2 &   1 & 0.043 \\ 
54175-2472-638 & 12:51:21.39 &  +30:15:28.8 &  2.5408 &  5.74 &   0 &   1.39 &   3 &   2 & 0.131 \\ 
53772-1989-139 & 12:51:22.24 &  +37:33:19.4 &  2.1327 & 12.97 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53063-1373-490 & 12:51:23.68 &  +45:02:03.0 &  2.1831 &  6.65 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53115-1456-068 & 12:51:25.36 &  +41:20:00.4 &  3.1734 & 24.55 &   0 &   1.75 &   1 &   1 & 0.036 \\ 
54212-2649-326 & 12:51:25.46 &  +23:18:08.0 &  3.1035 & 10.15 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51997-0337-191 & 12:51:26.94 & --02:30:54.1 &  2.0209 &  6.49 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54505-2661-471 & 12:51:28.69 &  +25:30:16.1 &  2.2755 &  7.10 &   0 &   0.68 &   2 &   1 & 0.046 \\ 
54144-2601-554 & 12:51:29.70 &  +17:39:07.1 &  1.9348 & 10.55 &   0 &   1.61 &   3 &   1 & 0.029 \\ 
52765-1317-003 & 12:51:31.39 &  +56:32:46.6 &  2.2094 & 19.86 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54266-1791-403 & 12:51:31.94 &  +10:54:55.4 &  2.0423 & 15.69 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53845-1994-209 & 12:51:31.98 &  +31:33:29.9 &  1.9982 & 35.76 &   0 &   2.03 &   1 &   0 & \nodata \\ 
52320-0782-246 & 12:51:32.47 &  +61:10:57.9 &  2.1077 &  9.31 &   0 &   1.81 &   5 &   3 & 0.182 \\ 
54505-2661-184 & 12:51:37.22 &  +23:58:43.4 &  1.8177 &  6.63 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54149-2602-308 & 12:51:38.96 &  +17:15:43.9 &  2.3104 &  6.69 &   0 &   1.14 &   1 &   1 & 0.049 \\ 
52398-0957-365 & 12:51:39.34 &  +60:59:27.4 &  1.8152 &  5.35 &   0 &   1.02 &   1 &   0 & \nodata \\ 
53772-1989-169 & 12:51:40.65 &  +37:49:44.1 &  2.2009 &  6.63 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51609-0292-555 & 12:51:43.16 &  +00:07:25.8 &  2.9543 &  4.15 &   0 &   1.10 &   3 &   1 & 0.038 \\ 
54266-1791-206 & 12:51:45.10 &  +08:36:35.5 &  3.7740 &  4.79 &   0 &   0.63 &   2 &   1 & 0.093 \\ 
52316-0601-509 & 12:51:45.47 &  +65:24:10.5 &  2.2467 &  6.13 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54149-2602-342 & 12:51:45.66 &  +17:57:55.3 &  2.1149 &  5.10 &   0 &   2.95 &   1 &   1 & 0.045 \\ 
53473-1695-358 & 12:51:45.70 &  +12:33:14.0 &  1.8856 &  8.34 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53765-1987-115 & 12:51:46.29 &  +33:51:41.8 &  3.1819 &  6.57 &   0 &   1.39 &   2 &   1 & 0.078 \\ 
53772-1989-161 & 12:51:46.73 &  +37:57:24.2 &  1.8162 &  8.11 &   0 &   1.34 &   1 &   1 & 0.061 \\ 
54270-1792-379 & 12:51:47.51 &  +08:13:32.7 &  2.4212 &  9.81 &   0 &   1.71 &   5 &   3 & 0.155 \\ 
52316-0601-512 & 12:51:50.06 &  +64:42:19.6 &  2.1841 &  6.78 &   0 &   3.55 &   1 &   1 & 0.042 \\ 
53473-1695-310 & 12:51:50.45 &  +11:43:40.7 &  2.1944 &  8.66 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54205-2238-014 & 12:51:50.65 &  +26:39:00.1 &  1.9080 &  7.57 &   0 &   1.37 &   3 &   2 & 0.077 \\ 
54266-1791-185 & 12:51:51.44 &  +09:42:12.1 &  3.3399 &  4.36 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53473-1695-360 & 12:51:57.23 &  +12:48:42.0 &  1.9468 &  6.80 &  12 &   1.46 &   2 &   2 & 0.078 \\ 
53171-1770-576 & 12:51:57.37 &  +15:57:28.0 &  1.7497 &  7.66 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54483-2615-366 & 12:51:57.60 &  +20:35:22.7 &  1.7768 & 10.08 &   0 &   1.69 &   1 &   1 & 0.039 \\ 
53063-1373-520 & 12:52:00.35 &  +45:00:05.2 &  2.4698 &  4.06 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53827-2022-029 & 12:52:01.11 &  +35:55:31.7 &  3.3288 &  5.14 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54205-2238-581 & 12:52:02.08 &  +27:50:18.6 &  2.4887 &  6.01 &   0 &   1.62 &   2 &   1 & 0.038 \\ 
53171-1770-060 & 12:52:02.09 &  +14:00:09.5 &  2.0961 & 13.62 &   0 &   1.52 &   1 &   1 & 0.064 \\ 
53115-1456-001 & 12:52:02.83 &  +41:45:54.0 &  1.9701 &  5.01 &   0 &   1.44 &   1 &   1 & 0.047 \\ 
52673-1038-590 & 12:52:03.11 &  +55:11:17.0 &  1.8945 &  4.80 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54594-2965-457 & 12:52:03.15 &  +10:42:54.5 &  2.3545 &  7.00 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53473-1695-342 & 12:52:03.70 &  +12:38:01.8 &  1.8234 &  9.56 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54212-2649-257 & 12:52:05.88 &  +21:40:42.2 &  4.3463 &  9.32 &   0 &   1.40 &   3 &   0 & \nodata \\ 
52673-1038-561 & 12:52:06.16 &  +55:36:03.1 &  2.5285 &  9.54 &   0 &   1.34 &   2 &   0 & \nodata \\ 
53772-1989-131 & 12:52:07.76 &  +37:26:04.2 &  3.5666 &  5.37 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54212-2649-363 & 12:52:08.05 &  +23:22:18.8 &  2.3112 &  4.74 &   0 &   1.33 &   2 &   2 & 0.075 \\ 
52381-0886-167 & 12:52:08.99 &  +51:47:19.2 &  1.7334 &  5.68 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52673-1038-002 & 12:52:11.45 &  +53:32:50.2 &  1.9153 & 10.40 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52320-0782-222 & 12:52:11.66 &  +62:20:42.8 &  2.2746 & 14.23 &   0 &   1.70 &   3 &   2 & 0.123 \\ 
54149-2602-345 & 12:52:15.88 &  +17:52:27.6 &  1.7367 &  8.03 &   0 &   1.30 &   1 &   1 & 0.068 \\ 
53772-1989-501 & 12:52:17.32 &  +38:37:12.7 &  1.8115 &  7.90 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53827-2022-034 & 12:52:17.93 &  +35:59:11.6 &  3.0321 &  7.97 &   0 &   0.79 &   2 &   1 & 0.037 \\ 
51609-0292-104 & 12:52:20.47 & --00:39:48.4 &  1.8283 &  5.01 &   0 &   2.21 &   2 &   1 & 0.055 \\ 
54266-1791-456 & 12:52:21.02 &  +10:48:20.8 &  3.3378 &  8.52 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54266-1791-443 & 12:52:21.20 &  +11:01:13.6 &  2.0352 &  5.30 &   0 &   0.91 &   1 &   0 & \nodata \\ 
53116-1457-391 & 12:52:21.52 &  +48:11:11.6 &  1.7873 &  9.51 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53116-1457-266 & 12:52:26.88 &  +45:57:47.5 &  3.2077 &  5.65 &   0 &   1.13 &   0 &   0 & \nodata \\ 
51609-0292-556 & 12:52:27.28 &  +00:10:02.0 &  3.5597 &  5.86 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52669-0848-321 & 12:52:30.51 &  +06:08:08.4 &  2.3153 &  4.59 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53171-1770-593 & 12:52:30.56 &  +15:16:56.9 &  1.7244 &  4.99 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53171-1770-116 & 12:52:30.84 &  +14:26:09.2 &  1.9313 &  6.37 &   0 &   1.37 &   3 &   2 & 0.075 \\ 
52024-0522-039 & 12:52:32.38 &  +02:15:49.6 &  2.1404 &  5.82 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53115-1456-640 & 12:52:36.82 &  +43:13:30.1 &  2.0909 & 11.38 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53171-1770-594 & 12:52:36.92 &  +15:10:00.8 &  2.2813 &  9.47 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53473-1695-272 & 12:52:38.51 &  +11:55:57.1 &  1.8438 &  5.51 &   0 &   1.41 &   1 &   1 & 0.063 \\ 
53772-1989-511 & 12:52:38.74 &  +38:33:39.8 &  1.7291 &  6.25 &   0 &   1.53 &   2 &   2 & 0.089 \\ 
52738-1280-302 & 12:52:41.01 &  +49:18:45.3 &  1.7408 &  6.84 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53823-2240-335 & 12:52:42.49 &  +28:12:48.1 &  1.7242 &  9.02 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54212-2649-424 & 12:52:43.11 &  +22:27:41.3 &  1.8421 &  4.91 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54144-2601-062 & 12:52:44.19 &  +17:16:27.5 &  3.9739 &  6.69 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53848-2031-275 & 12:52:44.61 &  +35:46:02.9 &  2.0055 &  6.45 &   0 &   2.15 &   3 &   1 & 0.034 \\ 
54266-1791-137 & 12:52:45.02 &  +09:00:17.1 &  1.7408 &  7.79 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54505-2661-503 & 12:52:46.47 &  +25:36:50.1 &  2.2150 &  8.38 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53473-1695-379 & 12:52:49.05 &  +13:10:05.6 &  1.8256 & 17.30 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52765-1317-612 & 12:52:49.23 &  +58:05:11.4 &  1.7294 &  8.18 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52026-0523-381 & 12:52:49.28 &  +03:11:07.8 &  2.1897 &  7.47 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51609-0292-575 & 12:52:49.78 &  +01:06:45.5 &  1.7749 & 25.85 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54483-2615-415 & 12:52:51.48 &  +20:14:02.7 &  1.8321 &  5.84 &   0 &   0.84 &   1 &   0 & \nodata \\ 
54483-2615-411 & 12:52:51.95 &  +20:24:05.0 &  2.8491 &  5.29 &   0 &   0.85 &   1 &   0 & \nodata \\ 
54270-1792-200 & 12:52:51.95 &  +07:27:05.0 &  1.8562 &  5.51 &   0 &   1.29 &   1 &   1 & 0.040 \\ 
54505-2661-513 & 12:52:52.13 &  +25:59:32.3 &  3.2397 &  5.27 &   0 &   1.14 &   2 &   2 & 0.144 \\ 
52738-1280-306 & 12:52:52.94 &  +49:29:57.5 &  2.3705 & 11.91 &   0 &   1.28 &   2 &   1 & 0.046 \\ 
51609-0292-563 & 12:52:57.13 &  +01:10:40.2 &  2.1741 & 21.66 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53823-2240-347 & 12:52:57.95 &  +27:45:42.4 &  1.9918 &  9.00 &   0 &   2.64 &   2 &   2 & 0.068 \\ 
54270-1792-462 & 12:53:01.66 &  +07:48:03.1 &  1.9470 &  5.52 &   0 &   2.44 &   1 &   1 & 0.039 \\ 
53823-2240-276 & 12:53:02.26 &  +27:05:19.8 &  3.0069 &  4.53 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54483-2615-208 & 12:53:04.27 &  +18:45:42.9 &  3.2788 &  8.79 &   0 &   1.65 &   1 &   1 & 0.068 \\ 
52673-1038-593 & 12:53:04.34 &  +55:01:08.4 &  2.8982 & 10.61 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54212-2649-429 & 12:53:04.37 &  +22:44:27.8 &  3.5093 &  4.65 &   0 &   2.88 &   1 &   1 & 0.067 \\ 
52320-0782-411 & 12:53:04.57 &  +63:27:18.5 &  1.9541 & 11.18 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53063-1373-523 & 12:53:05.01 &  +45:33:33.6 &  2.4296 & 11.18 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53726-2239-070 & 12:53:06.41 &  +29:05:13.8 &  2.5621 &  9.22 &   0 &   1.51 &   2 &   2 & 0.178 \\ 
53473-1695-380 & 12:53:06.73 &  +13:06:04.9 &  3.6243 &  7.65 &   0 &   1.30 &   6 &   3 & 0.148 \\ 
53772-1989-518 & 12:53:08.55 &  +38:28:05.2 &  2.2998 &  4.83 &   0 &   3.44 &   1 &   1 & 0.033 \\ 
52426-0847-023 & 12:53:09.03 &  +04:32:53.8 &  1.7819 &  5.86 &   0 &   0.96 &   1 &   1 & 0.040 \\ 
53845-1994-460 & 12:53:09.48 &  +31:57:04.9 &  1.9485 &  7.64 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53772-1989-157 & 12:53:11.59 &  +37:59:50.1 &  1.7713 &  9.19 &   0 &   1.71 &   2 &   1 & 0.037 \\ 
54563-2923-510 & 12:53:12.01 &  +50:07:00.2 &  1.8783 &  8.39 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53063-1373-549 & 12:53:12.39 &  +45:05:13.1 &  2.2503 &  4.84 &   0 &   1.40 &   1 &   1 & 0.051 \\ 
52736-1279-055 & 12:53:12.95 &  +49:11:47.9 &  1.9737 &  9.91 &   0 &   0.89 &   2 &   2 & 0.079 \\ 
53772-1989-113 & 12:53:14.72 &  +38:09:11.3 &  1.8137 &  8.39 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52316-0601-093 & 12:53:14.96 &  +63:45:54.6 &  2.1174 & 29.13 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51988-0495-420 & 12:53:15.26 &  +67:51:33.3 &  2.0769 &  7.80 &   0 &   1.39 &   1 &   1 & 0.041 \\ 
53473-1695-235 & 12:53:16.09 &  +11:47:20.6 &  3.2851 &  8.63 &   0 &   0.86 &   1 &   0 & \nodata \\ 
54212-2649-467 & 12:53:17.22 &  +22:44:46.6 &  3.3695 &  8.76 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53498-1771-307 & 12:53:17.99 &  +14:44:06.8 &  2.0980 &  5.67 &   0 &   1.31 &   1 &   1 & 0.060 \\ 
54212-2649-479 & 12:53:18.52 &  +22:24:36.4 &  1.7293 &  7.54 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53823-2240-207 & 12:53:18.90 &  +26:12:48.9 &  1.9079 &  5.79 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53063-1373-563 & 12:53:19.10 &  +45:41:52.8 &  3.4348 &  4.67 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54570-2461-166 & 12:53:19.35 &  +59:37:49.6 &  2.6707 &  6.74 &   0 &   1.16 &   3 &   2 & 0.093 \\ 
52736-1279-562 & 12:53:19.43 &  +50:52:50.3 &  2.0774 &  9.19 &   0 &   1.40 &   1 &   1 & 0.032 \\ 
53116-1457-239 & 12:53:19.59 &  +46:14:18.7 &  1.7897 & 12.52 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53772-1989-506 & 12:53:19.64 &  +38:45:21.7 &  2.0864 & 12.48 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53116-1457-205 & 12:53:20.41 &  +46:33:50.0 &  2.4629 &  5.98 &   0 &   3.17 &   1 &   1 & 0.049 \\ 
51997-0337-091 & 12:53:21.59 & --03:23:15.7 &  1.7706 & 10.59 &   0 &   2.89 &   1 &   0 & \nodata \\ 
54483-2615-425 & 12:53:23.27 &  +20:08:09.1 &  2.0728 &  5.05 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53772-1989-095 & 12:53:24.27 &  +37:16:27.2 &  1.9072 & 10.43 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52736-1279-116 & 12:53:28.10 &  +49:47:51.0 &  3.5752 & 19.40 &   0 &   1.20 &   3 &   2 & 0.073 \\ 
51994-0293-392 & 12:53:29.98 &  +00:07:30.1 &  2.6932 &  9.31 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52765-1317-604 & 12:53:32.73 &  +58:03:06.4 &  3.8451 &  6.32 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52669-0848-385 & 12:53:33.31 &  +05:07:05.2 &  3.1358 &  7.15 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52381-0886-134 & 12:53:34.75 &  +51:07:08.8 &  2.7799 &  4.14 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54270-1792-169 & 12:53:35.39 &  +07:08:43.3 &  3.1384 &  6.74 &   0 &   2.06 &   4 &   0 & \nodata \\ 
52736-1279-117 & 12:53:38.02 &  +49:29:41.8 &  1.8803 &  7.63 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53845-1994-388 & 12:53:38.20 &  +32:20:05.8 &  2.0998 &  4.93 &   0 &   0.69 &   3 &   3 & 0.156 \\ 
54169-2241-315 & 12:53:38.48 &  +27:36:41.8 &  2.9395 & 10.22 &   0 &   1.08 &   2 &   0 & \nodata \\ 
53765-1987-583 & 12:53:40.07 &  +34:15:48.3 &  1.9237 &  4.48 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53726-2239-026 & 12:53:40.98 &  +29:26:06.0 &  1.7712 &  6.75 &   0 &   2.63 &   1 &   1 & 0.041 \\ 
53498-1771-355 & 12:53:41.28 &  +14:57:02.4 &  1.9468 &  4.59 &   0 &   0.63 &   1 &   1 & 0.040 \\ 
54270-1792-175 & 12:53:41.38 &  +07:21:12.4 &  1.7005 &  5.69 &   0 &   1.36 &   2 &   1 & 0.038 \\ 
54266-1791-094 & 12:53:42.32 &  +08:40:31.4 &  1.9829 &  4.54 &   0 &   2.00 &   3 &   2 & 0.068 \\ 
53171-1770-602 & 12:53:42.68 &  +15:56:47.4 &  1.7911 & 13.75 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53475-2021-351 & 12:53:44.05 &  +40:05:45.0 &  2.1653 &  4.86 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53726-2239-607 & 12:53:44.94 &  +30:58:20.4 &  2.0675 &  9.90 &   0 &   2.86 &   2 &   2 & 0.085 \\ 
52669-0848-438 & 12:53:45.49 &  +05:16:11.2 &  2.3978 &  6.11 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52781-1318-338 & 12:53:46.46 &  +57:51:48.8 &  1.7424 & 10.20 &   0 &   0.70 &   1 &   1 & 0.051 \\ 
53473-1695-243 & 12:53:48.60 &  +11:00:06.2 &  2.0516 & 12.33 &   0 &   1.48 &   1 &   1 & 0.065 \\ 
54483-2615-174 & 12:53:50.71 &  +18:59:46.7 &  3.1488 &  8.72 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54266-1791-531 & 12:53:53.35 &  +10:46:03.1 &  4.9085 &  6.21 &   0 &   0.77 &   6 &   0 & \nodata \\ 
51988-0495-417 & 12:53:53.71 &  +68:17:14.1 &  3.4727 &  9.68 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54505-2661-512 & 12:53:54.49 &  +25:53:33.2 &  2.1746 &  6.40 &   0 &   2.12 &   5 &   2 & 0.084 \\ 
54505-2661-125 & 12:53:55.21 &  +24:27:32.4 &  2.6817 &  8.84 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54212-2649-164 & 12:53:56.08 &  +22:01:46.0 &  1.7316 &  9.92 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53473-1695-247 & 12:53:56.90 &  +11:13:55.3 &  3.0093 &  6.54 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52398-0957-462 & 12:53:58.11 &  +59:58:17.3 &  1.7681 & 10.71 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51994-0293-274 & 12:53:59.62 & --00:05:40.7 &  1.9856 &  8.88 &   0 &   1.29 &   1 &   1 & 0.042 \\ 
53115-1456-606 & 12:54:01.94 &  +42:38:35.3 &  2.0905 &  5.47 &   0 &   3.32 &   0 &   0 & \nodata \\ 
54270-1792-155 & 12:54:07.91 &  +07:27:03.4 &  1.7628 &  5.07 &   0 &   2.56 &   2 &   0 & \nodata \\ 
51997-0337-052 & 12:54:09.42 & --03:28:20.7 &  1.7682 &  9.76 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53498-1771-357 & 12:54:10.50 &  +15:18:03.2 &  2.0368 &  7.06 &   0 &   1.08 &   2 &   2 & 0.102 \\ 
54144-2601-640 & 12:54:10.98 &  +17:29:00.8 &  2.3417 &  6.85 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52026-0523-431 & 12:54:14.27 &  +02:41:17.5 &  1.8408 &  4.08 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54212-2649-491 & 12:54:18.94 &  +22:35:36.5 &  3.6256 &  5.44 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52673-1038-014 & 12:54:18.97 &  +53:48:52.3 &  2.4544 &  9.54 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53848-2031-430 & 12:54:19.07 &  +36:27:50.4 &  2.9901 &  9.34 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52320-0782-127 & 12:54:21.98 &  +61:04:21.7 &  2.0600 &  7.57 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53823-2240-216 & 12:54:22.84 &  +26:20:05.1 &  2.0403 &  8.51 &   0 &   1.14 &   1 &   1 & 0.054 \\ 
53726-2239-609 & 12:54:23.13 &  +30:50:18.5 &  2.0124 & 13.60 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54212-2649-124 & 12:54:23.71 &  +21:18:00.2 &  2.4991 &  9.46 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52673-1038-603 & 12:54:25.52 &  +55:49:18.8 &  1.8216 &  5.94 &  12 &   2.48 &   3 &   2 & 0.084 \\ 
52381-0886-498 & 12:54:25.72 &  +52:53:40.3 &  1.8500 & 11.79 &  12 &   1.79 &   8 &   3 & 0.138 \\ 
53119-1458-242 & 12:54:26.69 &  +41:27:15.4 &  3.3170 &  7.43 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54266-1791-541 & 12:54:27.43 &  +10:05:22.7 &  2.1133 &  6.22 &   0 &   0.70 &   1 &   1 & 0.071 \\ 
52398-0957-464 & 12:54:28.10 &  +59:56:44.1 &  2.2391 &  6.79 &   0 &   0.68 &   3 &   2 & 0.097 \\ 
52673-1038-033 & 12:54:28.20 &  +54:32:30.2 &  1.9369 &  7.73 &   0 &   2.90 &   0 &   0 & \nodata \\ 
51988-0495-193 & 12:54:28.63 &  +66:56:04.1 &  1.9627 &  4.43 &   0 &   0.97 &   2 &   2 & 0.106 \\ 
54212-2649-410 & 12:54:29.06 &  +23:18:32.7 &  2.0444 &  8.55 &   0 &   2.66 &   3 &   2 & 0.113 \\ 
53063-1373-591 & 12:54:30.36 &  +45:09:35.3 &  2.6173 & 13.17 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54483-2615-443 & 12:54:31.89 &  +21:03:15.9 &  3.2848 &  6.11 &   0 &   1.39 &   1 &   1 & 0.037 \\ 
53848-2031-422 & 12:54:31.98 &  +36:14:29.3 &  1.7248 &  9.19 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54563-2923-114 & 12:54:33.90 &  +49:05:35.4 &  2.4707 &  6.24 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52669-0848-183 & 12:54:38.40 &  +04:30:10.9 &  2.4630 & 12.00 &   0 &   2.86 &   2 &   1 & 0.037 \\ 
54270-1792-096 & 12:54:39.04 &  +06:24:36.0 &  1.9609 & 12.76 &   0 &   0.75 &   1 &   1 & 0.055 \\ 
52320-0782-444 & 12:54:39.40 &  +63:29:05.4 &  1.9342 &  6.89 &   0 &   1.01 &   2 &   2 & 0.110 \\ 
54270-1792-503 & 12:54:42.06 &  +07:51:15.9 &  2.5199 &  8.48 &   0 &   1.29 &   1 &   1 & 0.061 \\ 
53498-1771-294 & 12:54:44.69 &  +14:00:46.7 &  3.8151 &  6.24 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53848-2031-371 & 12:54:46.62 &  +36:42:37.7 &  1.9424 & 23.77 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52320-0782-181 & 12:54:51.16 &  +61:55:51.8 &  1.9035 &  7.65 &   0 &   1.48 &   1 &   1 & 0.046 \\ 
54266-1791-557 & 12:54:52.14 &  +10:21:21.3 &  1.9828 &  6.04 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53845-1994-468 & 12:54:52.63 &  +32:08:02.6 &  1.9885 &  7.05 &   0 &   0.75 &   0 &   0 & \nodata \\ 
51609-0292-027 & 12:54:53.61 & --00:43:24.9 &  2.0538 & 23.56 &   0 &   2.39 &   2 &   1 & 0.045 \\ 
51994-0293-338 & 12:54:54.79 &  +01:00:07.8 &  2.3891 & 10.69 &   0 &   1.62 &   3 &   1 & 0.037 \\ 
54212-2649-167 & 12:54:56.67 &  +22:02:22.7 &  2.1370 &  4.06 &   0 &   2.03 &   2 &   1 & 0.048 \\ 
53119-1458-348 & 12:54:59.31 &  +42:39:50.2 &  1.9379 & 12.01 &   0 &   1.52 &   4 &   2 & 0.088 \\ 
54570-2461-506 & 12:55:00.12 &  +59:50:34.0 &  2.3009 &  5.25 &   0 &   0.69 &   1 &   1 & 0.059 \\ 
53473-1695-198 & 12:55:01.37 &  +12:06:14.5 &  2.1352 &  7.26 &   0 &   3.15 &   0 &   0 & \nodata \\ 
54499-2616-358 & 12:55:02.10 &  +19:54:35.6 &  3.3718 &  9.44 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54505-2661-088 & 12:55:02.15 &  +24:19:20.0 &  1.8484 &  7.15 &   0 &   1.31 &   1 &   1 & 0.073 \\ 
54483-2615-095 & 12:55:02.89 &  +18:46:45.7 &  1.7527 &  8.32 &   0 &   1.42 &   2 &   1 & 0.048 \\ 
53116-1457-423 & 12:55:03.87 &  +48:09:52.9 &  1.7191 & 12.64 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54582-2924-389 & 12:55:07.52 &  +19:59:36.6 &  2.8809 &  8.53 &   0 &   1.55 &   1 &   1 & 0.044 \\ 
52320-0782-196 & 12:55:08.09 &  +62:20:50.3 &  1.9811 &  8.46 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54505-2661-599 & 12:55:12.26 &  +25:55:45.8 &  1.9588 &  8.99 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52325-0783-341 & 12:55:17.30 &  +62:24:15.5 &  2.1644 & 10.79 &   0 &   1.28 &   3 &   2 & 0.106 \\ 
53772-1989-616 & 12:55:18.16 &  +39:00:29.8 &  2.0599 &  8.52 &   0 &   1.52 &   5 &   1 & 0.050 \\ 
54563-2923-575 & 12:55:18.85 &  +50:53:32.6 &  2.7137 &  7.74 &   0 &   1.16 &   6 &   2 & 0.092 \\ 
54212-2649-168 & 12:55:19.42 &  +21:48:24.8 &  2.2620 & 13.08 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52765-1317-029 & 12:55:21.48 &  +57:10:42.3 &  2.1824 &  4.41 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54563-2923-593 & 12:55:24.42 &  +50:17:59.8 &  2.8613 &  7.35 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52320-0782-137 & 12:55:26.38 &  +61:31:21.2 &  2.9691 &  7.80 &   0 &   1.47 &   3 &   3 & 0.142 \\ 
53848-2031-420 & 12:55:27.65 &  +36:51:57.2 &  1.8611 &  5.59 &   0 &   0.86 &   1 &   1 & 0.100 \\ 
54212-2649-458 & 12:55:29.20 &  +23:25:06.7 &  2.4130 &  6.83 &   0 &   1.37 &   2 &   0 & \nodata \\ 
54563-2923-551 & 12:55:31.68 &  +49:53:07.9 &  3.1712 &  7.82 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51994-0293-249 & 12:55:32.25 & --01:06:08.7 &  1.7810 & 15.33 &   0 &   1.12 &   3 &   2 & 0.083 \\ 
51994-0293-224 & 12:55:32.99 & --00:16:42.5 &  2.0372 &  6.25 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52781-1318-226 & 12:55:35.12 &  +56:52:39.5 &  1.8039 &  4.39 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52381-0886-116 & 12:55:37.33 &  +52:02:20.9 &  2.5201 & 14.87 &   0 &   1.32 &   2 &   2 & 0.116 \\ 
54270-1792-553 & 12:55:38.37 &  +07:46:54.1 &  3.4899 &  8.14 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54212-2649-446 & 12:55:39.63 &  +23:09:52.1 &  1.8549 & 12.04 &   0 &   1.45 &   1 &   1 & 0.052 \\ 
54212-2649-515 & 12:55:39.67 &  +22:30:08.2 &  2.1712 &  4.01 &   0 &   0.63 &   5 &   2 & 0.084 \\ 
54499-2616-343 & 12:55:40.06 &  +20:23:04.2 &  3.0320 &  4.52 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53823-2240-437 & 12:55:40.37 &  +27:42:25.9 &  3.2388 &  7.44 &   0 &   0.62 &   2 &   1 & 0.045 \\ 
54149-2602-236 & 12:55:42.29 &  +17:13:36.8 &  2.0768 &  7.97 &   0 &   1.33 &   1 &   0 & \nodata \\ 
52026-0523-455 & 12:55:45.97 &  +03:37:55.0 &  2.0326 &  9.70 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53473-1695-445 & 12:55:49.05 &  +13:17:04.1 &  1.8751 &  6.40 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52669-0848-449 & 12:55:50.77 &  +05:45:08.3 &  1.9924 &  6.16 &   0 &   2.58 &   1 &   1 & 0.033 \\ 
52398-0957-416 & 12:55:52.17 &  +60:44:36.1 &  2.1823 &  9.14 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54212-2649-507 & 12:55:52.59 &  +22:34:24.4 &  1.8153 & 34.98 &   0 &   1.13 &   1 &   1 & 0.037 \\ 
54149-2602-433 & 12:55:55.76 &  +17:43:17.6 &  2.0896 &  9.34 &   0 &   2.23 &   2 &   2 & 0.071 \\ 
54266-1791-595 & 12:55:58.63 &  +09:53:00.9 &  3.7160 & 10.61 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53800-2018-345 & 12:55:59.42 &  +38:30:33.7 &  1.8426 &  9.68 &   0 &   1.46 &   3 &   3 & 0.135 \\ 
52320-0782-173 & 12:55:59.95 &  +62:09:52.2 &  1.8141 &  4.99 &   0 &   2.15 &   1 &   1 & 0.033 \\ 
52316-0601-600 & 12:56:05.21 &  +65:09:54.0 &  2.0529 & 19.03 &   0 &   1.44 &   4 &   2 & 0.072 \\ 
53499-2011-278 & 12:56:06.87 &  +28:43:34.9 &  1.9218 &  7.99 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53473-1695-176 & 12:56:09.83 &  +12:10:43.7 &  1.8571 &  7.29 &  12 &   1.54 &   3 &   1 & 0.028 \\ 
53883-1793-344 & 12:56:09.96 &  +10:19:50.1 &  4.0708 &  8.88 &   0 &   1.31 &   2 &   1 & 0.036 \\ 
54149-2602-186 & 12:56:10.14 &  +17:13:53.9 &  4.3296 &  6.66 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53473-1695-455 & 12:56:11.42 &  +13:23:45.1 &  1.7883 &  4.60 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53848-2031-171 & 12:56:11.64 &  +35:51:00.9 &  2.0712 & 10.76 &   0 &   1.40 &   2 &   1 & 0.058 \\ 
53800-2018-354 & 12:56:13.78 &  +38:33:48.1 &  2.4551 & 11.06 &   0 &   1.76 &   3 &   0 & \nodata \\ 
54499-2616-241 & 12:56:16.83 &  +18:53:17.9 &  2.7900 &  7.39 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53772-1989-581 & 12:56:16.97 &  +38:40:39.3 &  1.7416 & 10.17 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52026-0523-491 & 12:56:18.52 &  +02:41:08.9 &  2.0539 &  6.30 &   0 &   1.42 &   1 &   1 & 0.044 \\ 
53498-1771-377 & 12:56:19.58 &  +15:45:29.9 &  1.7498 & 10.82 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52320-0782-084 & 12:56:19.93 &  +61:08:28.7 &  2.0439 & 21.22 &   0 &   0.71 &   1 &   1 & 0.057 \\ 
53498-1771-261 & 12:56:20.41 &  +14:42:16.5 &  2.5003 & 20.21 &   0 &   2.21 &   1 &   1 & 0.042 \\ 
53473-1695-162 & 12:56:21.81 &  +12:00:07.4 &  2.0344 &  9.05 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53473-1695-451 & 12:56:22.34 &  +13:13:05.6 &  1.8134 &  6.20 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53498-1771-364 & 12:56:22.52 &  +15:56:07.9 &  1.9673 & 13.75 &   0 &   1.02 &   2 &   1 & 0.059 \\ 
52026-0523-484 & 12:56:23.25 &  +03:00:02.3 &  1.7214 &  5.76 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52736-1279-613 & 12:56:23.55 &  +50:33:50.1 &  2.5774 & 17.43 &   0 &   0.91 &   1 &   1 & 0.037 \\ 
53498-1771-276 & 12:56:24.79 &  +14:42:00.0 &  2.1588 &  8.06 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54582-2924-232 & 12:56:26.62 &  +19:34:28.5 &  2.7075 & 13.27 &   0 &   1.56 &   2 &   1 & 0.061 \\ 
52026-0523-135 & 12:56:27.61 &  +01:40:13.6 &  2.1996 & 18.60 &   0 &   1.41 &   2 &   2 & 0.065 \\ 
53823-2240-180 & 12:56:29.75 &  +27:15:06.5 &  2.5227 & 11.63 &   0 &   2.45 &   2 &   1 & 0.072 \\ 
52669-0848-532 & 12:56:30.27 &  +05:44:39.3 &  3.2755 &  4.24 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53476-2006-318 & 12:56:30.59 &  +33:27:22.7 &  1.8709 & 12.15 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52026-0523-505 & 12:56:34.40 &  +03:12:11.1 &  1.9539 & 19.62 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54505-2661-569 & 12:56:34.47 &  +25:30:23.6 &  1.8601 &  8.32 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53772-1989-590 & 12:56:34.90 &  +38:43:08.8 &  2.0080 & 22.63 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52320-0782-097 & 12:56:34.96 &  +61:12:23.7 &  2.0250 & 12.72 &   0 &   2.22 &   1 &   1 & 0.042 \\ 
54582-2924-207 & 12:56:34.98 &  +18:38:54.4 &  2.1609 &  7.10 &   0 &   0.90 &   1 &   1 & 0.069 \\ 
53845-1994-107 & 12:56:36.20 &  +30:32:03.5 &  2.0893 &  6.54 &   0 &   2.31 &   4 &   2 & 0.083 \\ 
54594-2965-589 & 12:56:36.55 &  +10:13:46.9 &  2.8193 & 12.73 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53772-1989-061 & 12:56:37.79 &  +37:52:04.9 &  1.8626 &  8.65 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51694-0338-368 & 12:56:38.39 & --01:16:21.5 &  1.7830 &  7.33 &   0 &   0.98 &   1 &   0 & \nodata \\ 
53845-1994-116 & 12:56:39.85 &  +30:40:55.6 &  2.2619 &  5.22 &   0 &   0.79 &   2 &   0 & \nodata \\ 
53498-1771-255 & 12:56:41.67 &  +13:59:36.5 &  2.0309 & 21.54 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53475-2021-252 & 12:56:42.41 &  +38:34:50.2 &  1.8156 & 11.10 &   0 &   1.53 &   7 &   0 & \nodata \\ 
52381-0886-051 & 12:56:44.97 &  +51:07:10.1 &  2.5891 &  7.31 &   0 &   1.49 &   2 &   2 & 0.102 \\ 
53498-1771-273 & 12:56:45.80 &  +14:14:26.8 &  1.7327 &  5.09 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53823-2240-161 & 12:56:46.29 &  +27:05:11.4 &  2.3641 &  6.99 &   0 &   2.71 &   3 &   1 & 0.088 \\ 
52669-0848-152 & 12:56:48.84 &  +04:20:51.0 &  2.6553 & 19.33 &   0 &   0.67 &   1 &   1 & 0.037 \\ 
52669-0848-146 & 12:56:50.35 &  +04:13:23.9 &  3.1322 &  4.30 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53823-2240-048 & 12:56:52.11 &  +26:07:08.0 &  1.7215 &  5.32 &   0 &   3.15 &   2 &   1 & 0.039 \\ 
54149-2602-138 & 12:56:53.48 &  +16:15:42.6 &  2.0423 &  8.82 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53845-1994-545 & 12:56:53.84 &  +32:29:31.2 &  3.0467 &  4.59 &   0 &   2.90 &   3 &   2 & 0.081 \\ 
54505-2661-574 & 12:56:55.07 &  +25:11:23.6 &  3.1109 & 13.87 &   0 &   0.93 &   6 &   2 & 0.075 \\ 
52026-0523-536 & 12:56:55.67 &  +03:18:49.5 &  1.9051 & 18.34 &   0 &   1.46 &   4 &   3 & 0.139 \\ 
53119-1458-391 & 12:56:57.80 &  +42:52:56.8 &  1.7957 & 10.56 &   0 &   1.30 &   3 &   2 & 0.132 \\ 
54483-2615-493 & 12:56:59.00 &  +19:39:42.7 &  3.0057 & 11.88 &   0 &   2.53 &   3 &   1 & 0.054 \\ 
53499-2011-388 & 12:56:59.47 &  +30:14:39.0 &  2.9470 & 10.58 &   0 &   1.34 &   2 &   1 & 0.038 \\ 
51694-0338-250 & 12:56:59.79 & --03:38:13.8 &  2.9743 & 11.03 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53476-2006-337 & 12:57:04.11 &  +34:19:20.8 &  3.1043 &  9.16 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53883-1793-354 & 12:57:06.75 &  +09:51:58.9 &  2.0153 &  7.15 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54212-2649-521 & 12:57:07.57 &  +23:25:14.5 &  2.6582 & 13.47 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54563-2923-076 & 12:57:08.08 &  +49:28:51.7 &  2.3619 & 11.84 &   0 &   2.72 &   5 &   2 & 0.102 \\ 
54582-2924-187 & 12:57:08.23 &  +19:18:57.2 &  2.9670 & 11.18 &   0 &   0.95 &   5 &   3 & 0.130 \\ 
52707-1039-256 & 12:57:09.20 &  +53:47:39.9 &  2.0946 &  9.14 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54505-2661-633 & 12:57:10.86 &  +25:33:34.6 &  3.4069 &  7.98 &   0 &   1.49 &   1 &   0 & \nodata \\ 
51994-0293-181 & 12:57:10.92 & --00:26:41.3 &  1.7833 & 14.75 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53772-1989-013 & 12:57:11.19 &  +37:17:36.2 &  2.2719 & 10.43 &   0 &   1.64 &   1 &   1 & 0.042 \\ 
53083-1374-319 & 12:57:11.38 &  +43:56:54.3 &  1.8284 &  5.78 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54212-2649-565 & 12:57:12.77 &  +23:26:01.1 &  2.7115 & 16.39 &   0 &   0.71 &   2 &   2 & 0.106 \\ 
53800-2018-313 & 12:57:18.02 &  +37:47:29.9 &  4.7505 & 14.24 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52736-1279-013 & 12:57:20.18 &  +49:01:58.4 &  2.3825 & 12.68 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53476-2006-330 & 12:57:26.27 &  +34:54:10.7 &  3.1672 &  8.63 &   0 &   1.03 &   1 &   1 & 0.037 \\ 
53498-1771-432 & 12:57:31.75 &  +15:15:43.1 &  1.9630 &  8.17 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53116-1457-494 & 12:57:32.95 &  +47:32:24.3 &  1.8586 &  9.86 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54505-2661-006 & 12:57:36.06 &  +24:20:39.8 &  3.6791 &  7.56 &   0 &   0.91 &   2 &   1 & 0.030 \\ 
52669-0848-107 & 12:57:37.84 &  +04:23:00.0 &  1.9335 &  9.29 &   0 &   1.33 &   2 &   1 & 0.041 \\ 
53845-1994-065 & 12:57:38.63 &  +30:53:34.0 &  1.9775 &  7.13 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53476-2006-331 & 12:57:43.52 &  +34:15:20.9 &  3.7870 & 13.10 &   0 &   1.90 &   0 &   0 & \nodata \\ 
51994-0293-407 & 12:57:43.93 &  +00:57:33.6 &  1.8107 & 31.26 &   0 &   1.66 &   3 &   2 & 0.078 \\ 
52707-1039-262 & 12:57:43.94 &  +53:59:42.1 &  2.3773 & 11.54 &   0 &   1.44 &   1 &   1 & 0.046 \\ 
54212-2649-055 & 12:57:45.71 &  +21:22:14.9 &  2.8747 &  9.23 &   0 &   2.89 &   3 &   3 & 0.122 \\ 
54212-2649-553 & 12:57:52.18 &  +22:30:16.1 &  1.7667 &  7.40 &   0 &   2.26 &   1 &   1 & 0.041 \\ 
52736-1279-033 & 12:57:54.81 &  +49:30:20.6 &  2.2404 &  6.84 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54149-2602-137 & 12:57:55.67 &  +16:19:28.7 &  2.0006 & 33.91 &   0 &   2.55 &   2 &   1 & 0.081 \\ 
53475-2021-411 & 12:57:56.09 &  +40:31:20.3 &  2.1930 &  5.57 &   0 &   2.16 &   3 &   3 & 0.154 \\ 
52320-0782-556 & 12:57:58.84 &  +62:38:34.2 &  2.1371 &  7.31 &   0 &   3.30 &   0 &   0 & \nodata \\ 
51994-0293-127 & 12:57:59.22 & --01:11:30.3 &  4.1117 &  9.89 &   0 &   1.62 &   6 &   4 & 0.171 \\ 
53473-1695-147 & 12:57:59.76 &  +12:01:03.9 &  3.1233 &  5.66 &   0 &   2.07 &   3 &   2 & 0.091 \\ 
52026-0523-557 & 12:58:00.29 &  +02:37:39.4 &  2.0991 &  8.88 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53848-2031-534 & 12:58:00.78 &  +36:34:58.2 &  1.7756 &  9.47 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53119-1458-389 & 12:58:03.42 &  +43:12:57.4 &  2.0297 & 11.93 &   0 &   1.41 &   1 &   1 & 0.028 \\ 
52381-0886-020 & 12:58:05.31 &  +51:22:07.1 &  1.8211 & 12.41 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54270-1792-596 & 12:58:11.06 &  +07:31:22.6 &  1.7220 &  9.56 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54499-2616-391 & 12:58:12.82 &  +19:41:10.4 &  1.9868 &  5.19 &   0 &   2.21 &   1 &   0 & \nodata \\ 
54212-2649-118 & 12:58:15.35 &  +22:20:23.1 &  1.8937 &  8.14 &   0 &   1.33 &   5 &   3 & 0.125 \\ 
51994-0293-408 & 12:58:18.26 &  +01:06:13.8 &  1.7302 &  7.58 &   0 &   1.29 &   2 &   2 & 0.092 \\ 
54169-2241-426 & 12:58:18.44 &  +27:59:36.3 &  1.7233 & 31.30 &   0 &   1.37 &   1 &   0 & \nodata \\ 
51994-0293-138 & 12:58:18.59 & --00:46:31.1 &  1.8306 &  4.08 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54149-2602-155 & 12:58:19.24 &  +16:57:17.6 &  2.7015 &  7.36 &   0 &   2.17 &   1 &   1 & 0.047 \\ 
54582-2924-170 & 12:58:19.64 &  +19:11:23.1 &  2.2663 & 10.23 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53883-1793-382 & 12:58:20.76 &  +10:18:37.9 &  3.8282 &  7.86 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54212-2649-585 & 12:58:20.87 &  +22:56:33.7 &  2.3003 &  8.67 &   0 &   1.41 &   3 &   1 & 0.029 \\ 
53473-1695-110 & 12:58:21.47 &  +11:49:06.0 &  2.2867 & 10.98 &   0 &   0.80 &   0 &   0 & \nodata \\ 
51694-0338-222 & 12:58:22.25 & --02:49:41.9 &  3.1130 & 10.03 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51694-0338-128 & 12:58:24.56 & --03:31:40.7 &  2.3750 & 17.46 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52669-0848-072 & 12:58:25.08 &  +04:41:29.4 &  2.4288 &  5.09 &   0 &   1.09 &   2 &   1 & 0.053 \\ 
53475-2021-451 & 12:58:26.44 &  +40:30:29.0 &  2.7779 &  4.21 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53848-2031-108 & 12:58:29.75 &  +35:28:43.6 &  1.8845 &  8.10 &   0 &   1.30 &   5 &   4 & 0.189 \\ 
54169-2241-423 & 12:58:29.87 &  +27:54:04.0 &  3.4243 &  8.60 &   0 &   0.62 &   1 &   1 & 0.068 \\ 
54212-2649-019 & 12:58:32.04 &  +21:39:47.2 &  2.1608 & 19.30 &   0 &   1.38 &   3 &   1 & 0.033 \\ 
53499-2011-171 & 12:58:32.14 &  +29:09:03.0 &  3.4630 & 10.15 &   0 &   1.71 &   6 &   3 & 0.152 \\ 
53845-1994-042 & 12:58:33.97 &  +31:07:27.6 &  1.8527 & 12.33 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54570-2461-013 & 12:58:34.89 &  +59:01:00.5 &  2.4088 &  4.47 &   0 &   2.73 &   2 &   0 & \nodata \\ 
53848-2031-539 & 12:58:37.46 &  +36:40:43.4 &  1.8618 & 14.05 &   0 &   1.51 &   6 &   3 & 0.132 \\ 
51694-0338-534 & 12:58:37.61 & --01:30:33.6 &  2.8370 & 10.20 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52072-0602-385 & 12:58:37.96 &  +65:09:04.3 &  2.0799 &  4.12 &   0 &   0.62 &   2 &   2 & 0.148 \\ 
52072-0602-289 & 12:58:38.94 &  +63:33:33.1 &  2.9302 &  6.64 &   0 &   1.41 &   1 &   1 & 0.041 \\ 
52320-0782-554 & 12:58:41.51 &  +62:39:12.4 &  3.3259 & 12.73 &   0 &   2.20 &   2 &   1 & 0.040 \\ 
51694-0338-538 & 12:58:42.11 & --01:30:22.7 &  3.8627 &  4.89 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54270-1792-072 & 12:58:42.39 &  +07:25:34.5 &  1.7567 &  7.59 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53083-1374-394 & 12:58:43.54 &  +45:12:52.0 &  1.9826 &  6.99 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53476-2006-239 & 12:58:46.48 &  +33:22:34.6 &  2.0731 & 11.08 &   0 &   1.29 &   1 &   1 & 0.047 \\ 
54483-2615-544 & 12:58:47.21 &  +19:51:30.5 &  1.9905 & 11.20 &   0 &   0.86 &   1 &   1 & 0.033 \\ 
52707-1039-433 & 12:58:47.61 &  +54:38:11.7 &  3.8067 & 19.21 &   0 &   1.42 &   1 &   1 & 0.040 \\ 
51694-0338-188 & 12:58:47.62 & --02:54:56.1 &  3.9492 &  4.91 &   0 &   1.14 &   1 &   0 & \nodata \\ 
54504-1794-284 & 12:58:48.10 &  +06:16:51.3 &  1.9399 & 10.20 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53116-1457-060 & 12:58:49.48 &  +46:52:58.1 &  1.7735 &  8.55 &   0 &   2.88 &   1 &   1 & 0.035 \\ 
52320-0782-555 & 12:58:50.56 &  +62:28:51.6 &  2.7776 &  6.29 &   0 &   0.87 &   4 &   1 & 0.048 \\ 
53772-1989-632 & 12:58:53.17 &  +38:12:09.2 &  1.7487 &  7.44 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53083-1374-273 & 12:58:53.65 &  +43:55:41.4 &  2.5581 & 10.84 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53476-2006-383 & 12:58:54.73 &  +34:05:57.9 &  2.8568 &  6.17 &   0 &   1.35 &   4 &   2 & 0.105 \\ 
53473-1695-118 & 12:58:55.40 &  +12:12:50.2 &  3.0515 &  5.23 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54504-1794-290 & 12:58:55.49 &  +06:43:24.7 &  1.7382 & 11.50 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52026-0523-586 & 12:58:58.14 &  +03:04:59.9 &  2.0835 &  4.09 &   0 &   2.26 &   1 &   1 & 0.034 \\ 
52781-1318-474 & 12:58:58.81 &  +57:42:28.3 &  3.8120 & 12.99 &   0 &   1.38 &   2 &   1 & 0.059 \\ 
53772-1989-036 & 12:58:59.15 &  +38:10:03.2 &  1.8450 & 11.64 &   0 &   1.11 &   1 &   0 & \nodata \\ 
53819-2029-316 & 12:58:59.62 &  +31:18:45.3 &  1.9349 & 10.92 &   0 &   3.58 &   1 &   1 & 0.059 \\ 
54570-2461-581 & 12:59:01.80 &  +60:01:35.4 &  2.7101 &  5.12 &   0 &   3.17 &   1 &   0 & \nodata \\ 
52320-0782-151 & 12:59:03.26 &  +62:12:11.5 &  3.2400 &  9.35 &   0 &   1.35 &   1 &   0 & \nodata \\ 
54504-1794-293 & 12:59:05.42 &  +06:31:23.8 &  2.0341 &  5.23 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54149-2602-083 & 12:59:06.32 &  +16:11:43.0 &  3.1686 &  8.13 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53476-2006-412 & 12:59:06.79 &  +34:25:29.9 &  2.7591 &  8.59 &   0 &   2.06 &   2 &   1 & 0.038 \\ 
54149-2602-082 & 12:59:11.73 &  +16:03:05.8 &  4.2918 & 16.19 &   0 &   1.74 &   1 &   1 & 0.070 \\ 
53848-2031-543 & 12:59:12.40 &  +36:31:58.4 &  2.0788 & 14.09 &   0 &   1.35 &   4 &   3 & 0.162 \\ 
54505-2662-398 & 12:59:13.03 &  +25:05:09.0 &  3.1501 & 10.99 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53848-2031-059 & 12:59:14.39 &  +35:07:22.9 &  3.2757 & 17.32 &   0 &   1.49 &   2 &   1 & 0.039 \\ 
51988-0495-494 & 12:59:14.83 &  +67:20:11.8 &  2.4425 &  7.39 &   0 &   1.50 &   2 &   2 & 0.083 \\ 
53800-2018-271 & 12:59:20.15 &  +37:42:05.7 &  2.2748 &  5.24 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52376-0887-282 & 12:59:22.23 &  +51:04:40.5 &  1.7231 &  8.89 &   0 &   0.64 &   1 &   0 & \nodata \\ 
53473-1695-053 & 12:59:22.41 &  +11:32:40.3 &  1.7230 &  4.09 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54169-2241-112 & 12:59:23.37 &  +27:27:20.9 &  1.9899 &  4.40 &   0 &   1.44 &   2 &   1 & 0.064 \\ 
51694-0338-572 & 12:59:23.50 & --01:32:34.9 &  1.7184 &  7.64 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53083-1374-381 & 12:59:24.27 &  +44:51:05.0 &  2.0299 &  5.40 &   0 &   1.23 &   2 &   2 & 0.083 \\ 
53119-1458-460 & 12:59:24.38 &  +42:06:22.3 &  2.0559 &  4.28 &   0 &   1.47 &   1 &   1 & 0.046 \\ 
53800-2018-277 & 12:59:24.99 &  +37:38:44.1 &  3.2450 & 15.03 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52072-0602-277 & 12:59:25.02 &  +64:21:39.6 &  1.9476 &  9.08 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53475-2021-468 & 12:59:25.52 &  +40:14:43.0 &  2.0957 & 20.06 &   0 &   1.48 &   1 &   1 & 0.045 \\ 
52439-0849-292 & 12:59:27.53 &  +04:01:28.3 &  2.3375 &  8.35 &   0 &   0.75 &   1 &   1 & 0.041 \\ 
54149-2602-119 & 12:59:27.98 &  +16:56:56.7 &  2.3291 & 11.84 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53476-2006-255 & 12:59:28.05 &  +32:54:19.7 &  1.7158 &  9.70 &   0 &   1.79 &   0 &   0 & \nodata \\ 
51994-0293-144 & 12:59:28.80 & --00:27:29.9 &  1.9061 &  4.34 &   0 &   1.17 &   1 &   0 & \nodata \\ 
53498-1771-457 & 12:59:31.86 &  +15:28:42.5 &  1.9595 &  6.87 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52026-0523-051 & 12:59:32.09 &  +01:29:51.0 &  2.1304 &  4.75 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53475-2021-166 & 12:59:32.45 &  +39:50:58.4 &  1.7326 &  9.10 &   0 &   1.31 &   2 &   0 & \nodata \\ 
53800-2018-396 & 12:59:33.24 &  +38:13:43.8 &  3.2980 &  6.98 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53476-2006-184 & 12:59:33.26 &  +33:11:32.0 &  1.9365 &  6.51 &   0 &   1.19 &   1 &   1 & 0.039 \\ 
54270-1792-627 & 12:59:34.29 &  +07:52:00.6 &  2.4009 & 20.98 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54505-2662-257 & 12:59:35.11 &  +23:43:57.8 &  1.7983 &  6.84 &   0 &   1.37 &   1 &   1 & 0.026 \\ 
54563-2923-031 & 12:59:35.13 &  +49:23:53.0 &  2.7634 &  8.29 &   0 &   1.51 &   1 &   0 & \nodata \\ 
51988-0495-531 & 12:59:38.09 &  +67:50:39.5 &  2.4943 &  4.82 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53083-1374-397 & 12:59:40.66 &  +45:08:50.9 &  1.7546 & 11.69 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52072-0602-280 & 12:59:40.87 &  +64:19:35.2 &  1.9922 & 15.90 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53823-2240-071 & 12:59:41.65 &  +27:18:27.0 &  2.4751 &  4.43 &   0 &   0.67 &   4 &   0 & \nodata \\ 
54499-2616-410 & 12:59:42.00 &  +20:59:07.4 &  2.4380 &  8.42 &   0 &   1.38 &   2 &   2 & 0.099 \\ 
53476-2006-215 & 12:59:45.32 &  +33:04:05.9 &  2.3127 &  4.29 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52316-0601-012 & 12:59:48.78 &  +63:55:36.9 &  3.1131 &  7.81 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52381-0886-028 & 12:59:48.84 &  +51:40:13.4 &  2.2121 &  7.69 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54149-2602-055 & 12:59:49.63 &  +16:20:05.6 &  3.7068 &  6.82 &   0 &   0.62 &   4 &   3 & 0.166 \\ 
52381-0886-615 & 12:59:51.30 &  +53:04:06.8 &  1.9627 &  4.69 &   0 &   1.13 &   1 &   1 & 0.049 \\ 
52669-0848-027 & 12:59:52.79 &  +04:31:31.3 &  1.7740 &  5.03 &   0 &   0.76 &   2 &   0 & \nodata \\ 
51694-0338-560 & 12:59:54.26 & --02:21:53.9 &  2.3508 &  9.50 &   0 &   1.87 &   2 &   2 & 0.091 \\ 
54505-2662-253 & 12:59:55.88 &  +23:18:18.3 &  2.1300 &  4.97 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52781-1318-211 & 12:59:57.92 &  +56:13:34.6 &  2.1374 &  9.66 &   0 &   1.97 &   4 &   1 & 0.051 \\ 
52781-1318-173 & 13:00:01.17 &  +56:48:38.2 &  1.8165 &  9.88 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52026-0523-013 & 13:00:02.16 &  +01:18:23.0 &  4.6132 &  7.16 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53476-2006-185 & 13:00:04.14 &  +33:20:01.1 &  1.9327 &  6.07 &   0 &   0.91 &   1 &   1 & 0.058 \\ 
54505-2662-424 & 13:00:06.02 &  +24:35:53.4 &  2.1121 &  6.97 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53476-2006-219 & 13:00:07.96 &  +32:39:34.5 &  2.2993 &  9.39 &   0 &   1.55 &   1 &   1 & 0.037 \\ 
52320-0782-543 & 13:00:10.64 &  +62:28:40.0 &  1.8313 &  4.19 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53119-1458-240 & 13:00:11.30 &  +40:54:34.6 &  2.9489 &  8.95 &   0 &   0.78 &   1 &   0 & \nodata \\ 
54499-2616-415 & 13:00:11.63 &  +20:44:35.0 &  2.3758 &  8.78 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53499-2011-480 & 13:00:14.25 &  +29:33:13.0 &  1.7609 &  9.15 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53848-2031-013 & 13:00:15.25 &  +35:22:48.2 &  1.7890 & 20.12 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53845-1994-605 & 13:00:16.04 &  +32:03:16.9 &  2.1771 &  7.90 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54504-1794-231 & 13:00:17.99 &  +06:55:29.4 &  2.0486 &  5.78 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51994-0293-513 & 13:00:20.00 &  +00:26:41.3 &  1.7514 &  9.99 &   0 &   2.82 &   1 &   1 & 0.029 \\ 
52669-0848-623 & 13:00:20.21 &  +04:58:54.3 &  1.8224 &  5.10 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52738-1280-196 & 13:00:22.57 &  +49:09:29.0 &  2.4725 &  6.05 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53800-2018-203 & 13:00:23.62 &  +36:56:30.8 &  1.8604 &  5.04 &   0 &   1.15 &   1 &   1 & 0.042 \\ 
53498-1771-505 & 13:00:23.84 &  +15:18:56.0 &  1.9503 & 12.63 &   0 &   2.13 &   1 &   1 & 0.047 \\ 
53499-2011-128 & 13:00:24.29 &  +29:01:47.5 &  3.9463 &  5.50 &   0 &   1.34 &   3 &   1 & 0.036 \\ 
54505-2650-284 & 13:00:28.92 &  +21:16:35.7 &  2.1478 &  6.13 &   0 &   0.89 &   0 &   0 & \nodata \\ 
51994-0293-515 & 13:00:29.01 &  +00:46:37.2 &  1.8653 &  5.34 &   0 &   0.65 &   4 &   3 & 0.153 \\ 
53119-1458-155 & 13:00:39.20 &  +41:33:31.2 &  3.2346 &  6.26 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54504-1794-363 & 13:00:40.87 &  +08:17:59.1 &  2.8681 &  7.50 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54169-2241-460 & 13:00:41.30 &  +28:06:49.0 &  2.9882 & 12.91 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52439-0849-253 & 13:00:41.31 &  +03:45:15.6 &  1.9904 & 13.54 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53883-1793-214 & 13:00:41.93 &  +08:48:39.9 &  1.7672 &  6.98 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52439-0849-383 & 13:00:44.74 &  +05:39:15.6 &  3.7396 &  8.08 &   0 &   2.18 &   0 &   0 & \nodata \\ 
54505-2662-196 & 13:00:45.53 &  +24:07:58.6 &  2.2876 &  6.50 &   0 &   0.96 &   3 &   1 & 0.068 \\ 
53499-2011-109 & 13:00:48.11 &  +28:23:20.7 &  1.9233 &  9.27 &   0 &   1.32 &   1 &   1 & 0.040 \\ 
53498-1771-532 & 13:00:50.47 &  +15:32:27.5 &  1.7862 & 14.59 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53083-1374-241 & 13:00:53.13 &  +43:30:06.2 &  2.0878 &  5.27 &   0 &   2.34 &   1 &   1 & 0.029 \\ 
53083-1374-367 & 13:00:55.01 &  +45:45:35.9 &  4.0410 & 10.76 &   0 &   1.77 &   1 &   1 & 0.041 \\ 
54149-2602-600 & 13:00:55.16 &  +17:29:55.4 &  1.9014 &  7.32 &   0 &   1.47 &   4 &   3 & 0.180 \\ 
52439-0849-330 & 13:00:55.67 &  +05:56:20.6 &  2.4460 &  9.86 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54499-2616-456 & 13:00:56.09 &  +20:45:59.1 &  2.1074 &  8.49 &   0 &   1.32 &   1 &   1 & 0.037 \\ 
51694-0338-060 & 13:00:59.51 & --03:25:33.1 &  1.7093 & 25.19 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54582-2924-558 & 13:01:00.63 &  +19:50:53.6 &  3.1808 & 11.53 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53498-1771-509 & 13:01:01.91 &  +15:00:29.8 &  1.8272 & 10.41 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52325-0783-366 & 13:01:01.98 &  +62:49:27.0 &  2.0520 & 16.20 &   0 &   2.45 &   3 &   3 & 0.118 \\ 
52026-0523-032 & 13:01:08.91 &  +02:21:52.2 &  2.6412 &  9.54 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53473-1695-602 & 13:01:09.15 &  +13:05:47.1 &  1.9438 &  6.39 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54505-2662-411 & 13:01:10.95 &  +25:27:38.3 &  4.6596 & 15.61 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53883-1793-196 & 13:01:12.72 &  +09:29:26.9 &  1.9187 &  5.88 &   0 &   0.67 &   1 &   1 & 0.040 \\ 
52325-0783-300 & 13:01:13.93 &  +61:09:17.5 &  1.8718 &  5.04 &   0 &   2.15 &   2 &   1 & 0.053 \\ 
54570-2461-026 & 13:01:16.13 &  +59:06:49.4 &  2.2601 &  4.56 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53473-1695-033 & 13:01:17.07 &  +12:16:48.2 &  2.0324 & 15.85 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54153-2242-287 & 13:01:17.11 &  +26:15:38.2 &  1.7853 &  7.45 &   0 &   2.44 &   1 &   1 & 0.035 \\ 
53083-1374-428 & 13:01:18.31 &  +44:53:50.2 &  3.6691 &  5.25 &   0 &   1.30 &   1 &   1 & 0.045 \\ 
52027-0524-283 & 13:01:18.47 &  +01:21:36.7 &  1.9782 & 32.60 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52398-0957-063 & 13:01:20.14 &  +59:19:18.3 &  2.1290 &  6.56 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54505-2650-397 & 13:01:20.16 &  +22:41:18.3 &  2.4669 & 12.38 &   0 &   1.49 &   1 &   0 & \nodata \\ 
54499-2616-197 & 13:01:21.01 &  +19:04:21.4 &  3.0698 &  8.05 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53476-2006-471 & 13:01:21.42 &  +34:00:30.1 &  1.9465 &  6.85 &   0 &   3.47 &   2 &   2 & 0.079 \\ 
51988-0495-095 & 13:01:21.82 &  +66:21:08.1 &  1.8038 &  7.22 &   0 &   1.37 &   1 &   1 & 0.059 \\ 
51692-0339-334 & 13:01:24.46 & --01:54:07.4 &  3.0132 &  7.95 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53116-1457-632 & 13:01:24.73 &  +47:59:09.5 &  2.1855 &  4.66 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51994-0293-542 & 13:01:27.20 &  +00:18:49.0 &  2.1180 &  6.72 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53083-1374-242 & 13:01:27.85 &  +43:20:10.7 &  2.2757 & 11.78 &   0 &   1.34 &   1 &   0 & \nodata \\ 
54582-2924-014 & 13:01:28.01 &  +18:54:52.0 &  2.8179 & 16.98 &   0 &   1.59 &   3 &   1 & 0.055 \\ 
52320-0782-104 & 13:01:28.02 &  +61:53:25.3 &  1.8808 &  5.33 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53883-1793-489 & 13:01:28.48 &  +10:19:39.4 &  4.0642 &  8.60 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53499-2011-493 & 13:01:28.87 &  +29:15:03.9 &  1.8653 &  7.24 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53800-2018-413 & 13:01:29.22 &  +38:57:09.3 &  4.1232 &  4.59 &   0 &   2.58 &   1 &   1 & 0.036 \\ 
54570-2461-625 & 13:01:29.33 &  +59:57:46.8 &  1.8502 &  8.29 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52439-0849-479 & 13:01:29.43 &  +04:56:13.6 &  3.2621 & 15.48 &   0 &   1.45 &   1 &   1 & 0.030 \\ 
52026-0523-637 & 13:01:29.44 &  +02:38:48.6 &  1.8605 &  5.84 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52320-0782-550 & 13:01:29.54 &  +62:41:21.0 &  2.2708 & 16.94 &   0 &   1.30 &   3 &   1 & 0.039 \\ 
54169-2241-061 & 13:01:30.85 &  +27:16:20.2 &  1.7204 &  8.02 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51994-0293-556 & 13:01:32.67 &  +00:38:01.8 &  1.8297 &  5.53 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53476-2006-127 & 13:01:34.24 &  +32:36:08.4 &  3.2157 &  8.39 &   0 &   1.43 &   7 &   3 & 0.155 \\ 
53473-1695-636 & 13:01:37.24 &  +12:46:05.0 &  4.1027 &  7.96 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54505-2662-180 & 13:01:37.85 &  +24:04:32.2 &  2.0003 &  4.55 &   0 &   2.76 &   1 &   1 & 0.049 \\ 
51692-0339-387 & 13:01:38.55 & --02:15:47.6 &  1.9641 & 11.20 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53499-2011-529 & 13:01:38.88 &  +29:39:36.1 &  2.2417 & 36.58 &   0 &   1.54 &   1 &   1 & 0.041 \\ 
53848-2031-615 & 13:01:39.01 &  +36:44:37.4 &  1.7635 &  6.72 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52027-0524-244 & 13:01:40.48 &  +01:35:53.3 &  2.0933 &  8.50 &   0 &   1.29 &   1 &   1 & 0.045 \\ 
52707-1039-493 & 13:01:40.58 &  +54:49:07.2 &  1.7444 &  8.40 &   0 &   1.01 &   1 &   1 & 0.035 \\ 
52439-0849-214 & 13:01:47.37 &  +03:49:39.5 &  1.8547 &  5.55 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54479-2603-318 & 13:01:47.49 &  +16:41:09.5 &  2.1456 &  7.66 &   0 &   2.05 &   3 &   2 & 0.105 \\ 
53799-2016-355 & 13:01:48.57 &  +36:15:15.8 &  2.1570 &  5.66 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53083-1374-403 & 13:01:49.12 &  +45:45:26.3 &  2.9784 & 10.52 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52439-0849-182 & 13:01:49.48 &  +04:40:23.4 &  4.0679 &  6.43 &   0 &   1.33 &   2 &   0 & \nodata \\ 
51692-0339-257 & 13:01:49.86 & --03:30:31.3 &  2.3935 &  4.17 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52707-1039-188 & 13:01:50.33 &  +53:54:32.3 &  3.7091 & 15.53 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54504-1794-215 & 13:01:50.41 &  +06:39:18.4 &  2.4087 &  5.26 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52781-1318-147 & 13:01:50.84 &  +57:08:34.1 &  2.3075 & 13.89 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51988-0495-042 & 13:01:52.21 &  +66:06:17.6 &  2.1103 & 13.07 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51692-0339-277 & 13:01:52.57 & --03:07:29.3 &  3.0585 &  6.74 &   0 &   1.16 &   1 &   0 & \nodata \\ 
53476-2006-498 & 13:01:52.64 &  +34:11:01.9 &  1.9574 &  5.57 &   0 &   0.97 &   1 &   1 & 0.063 \\ 
53493-2088-359 & 13:01:53.29 &  +39:57:09.5 &  2.1188 &  8.53 &   0 &   1.29 &   1 &   1 & 0.091 \\ 
54169-2241-569 & 13:01:53.41 &  +28:16:41.8 &  2.0683 &  8.94 &   0 &   1.46 &   1 &   1 & 0.035 \\ 
51694-0338-604 & 13:01:53.78 & --01:14:10.9 &  1.7273 &  7.94 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54505-2650-268 & 13:01:54.37 &  +21:28:35.1 &  1.8445 &  4.14 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52781-1318-508 & 13:01:54.95 &  +57:45:26.0 &  2.1083 &  6.45 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52398-0957-010 & 13:01:55.92 &  +58:46:45.9 &  2.2925 & 10.42 &   0 &   2.35 &   3 &   1 & 0.088 \\ 
53848-2031-008 & 13:01:56.26 &  +35:14:55.9 &  1.9081 &  9.26 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52072-0602-229 & 13:01:57.22 &  +63:53:50.4 &  2.0987 &  5.67 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54505-2650-277 & 13:01:57.31 &  +21:48:25.0 &  2.2287 &  8.21 &   0 &   1.09 &   1 &   1 & 0.042 \\ 
51994-0293-071 & 13:01:57.35 & --00:15:32.5 &  1.9630 & 13.02 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53499-2011-089 & 13:02:00.46 &  +28:58:47.0 &  1.7693 &  5.24 &   0 &   1.33 &   2 &   1 & 0.052 \\ 
53119-1458-488 & 13:02:00.46 &  +42:21:11.5 &  1.8782 &  4.29 &   0 &   2.34 &   2 &   2 & 0.120 \\ 
53498-1771-568 & 13:02:00.85 &  +15:48:50.0 &  2.0418 &  5.71 &   0 &   2.87 &   3 &   1 & 0.043 \\ 
54570-2461-639 & 13:02:03.25 &  +60:14:56.4 &  2.6946 & 10.23 &   0 &   1.77 &   2 &   1 & 0.035 \\ 
53083-1374-179 & 13:02:04.89 &  +43:50:20.4 &  1.7071 &  9.89 &   0 &   1.39 &   1 &   1 & 0.057 \\ 
51692-0339-219 & 13:02:08.17 & --03:37:10.5 &  3.7144 & 13.91 &   0 &   1.39 &   2 &   1 & 0.038 \\ 
53799-2016-386 & 13:02:08.75 &  +35:47:16.2 &  1.7637 & 23.78 &   0 &   1.30 &   1 &   1 & 0.028 \\ 
53498-1771-054 & 13:02:09.30 &  +13:45:19.9 &  3.3896 &  8.10 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53819-2029-228 & 13:02:09.73 &  +31:17:47.0 &  1.7900 & 10.20 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53800-2018-134 & 13:02:10.16 &  +37:07:18.4 &  3.7557 &  4.16 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53083-1374-171 & 13:02:10.61 &  +44:12:57.6 &  1.7205 &  8.54 &   0 &   2.21 &   0 &   0 & \nodata \\ 
51994-0293-080 & 13:02:11.04 &  +00:00:04.5 &  1.7961 &  9.26 &   0 &   1.43 &   2 &   2 & 0.125 \\ 
53883-1793-524 & 13:02:11.89 &  +10:37:30.3 &  1.8080 &  7.60 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52439-0849-489 & 13:02:12.04 &  +05:37:02.9 &  4.0454 &  6.86 &   0 &   1.04 &   1 &   1 & 0.056 \\ 
54504-1794-442 & 13:02:13.54 &  +08:42:08.6 &  3.3047 & 11.22 &   0 &   1.06 &   3 &   1 & 0.054 \\ 
54505-2662-451 & 13:02:14.00 &  +25:13:04.9 &  3.7154 &  6.18 &   0 &   1.05 &   3 &   3 & 0.120 \\ 
52707-1039-489 & 13:02:15.71 &  +55:05:53.5 &  4.4357 &  9.82 &   0 &   1.41 &   1 &   0 & \nodata \\ 
51994-0293-581 & 13:02:16.13 &  +00:30:32.1 &  4.5065 &  8.91 &   0 &   0.99 &   1 &   1 & 0.041 \\ 
53883-1793-481 & 13:02:19.27 &  +10:22:59.0 &  3.5457 &  5.48 &   0 &   0.86 &   1 &   0 & \nodata \\ 
54505-2650-366 & 13:02:20.62 &  +23:23:46.5 &  3.5008 &  7.46 &   0 &   1.39 &   2 &   0 & \nodata \\ 
54153-2242-438 & 13:02:20.72 &  +27:09:41.6 &  3.3887 &  8.28 &   0 &   3.02 &   2 &   0 & \nodata \\ 
52738-1280-131 & 13:02:21.08 &  +48:44:04.3 &  2.2850 &  6.33 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54505-2662-151 & 13:02:21.72 &  +24:17:14.2 &  4.0109 &  4.62 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53476-2006-538 & 13:02:22.00 &  +34:17:00.6 &  2.8986 &  7.66 &   0 &   1.41 &   1 &   1 & 0.037 \\ 
53499-2011-047 & 13:02:22.86 &  +28:44:11.3 &  2.5369 &  5.96 &   0 &   0.69 &   4 &   3 & 0.130 \\ 
52439-0849-481 & 13:02:24.83 &  +05:01:55.1 &  1.8240 & 27.91 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54505-2650-296 & 13:02:25.28 &  +21:11:58.6 &  1.7553 & 10.95 &   0 &   1.55 &   1 &   1 & 0.048 \\ 
53083-1374-463 & 13:02:27.52 &  +44:56:17.7 &  3.6196 &  4.65 &   0 &   1.39 &   3 &   0 & \nodata \\ 
53089-1772-306 & 13:02:28.87 &  +14:32:57.0 &  1.7384 &  5.51 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53475-2021-551 & 13:02:31.04 &  +40:04:11.3 &  1.7440 &  4.05 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53819-2029-392 & 13:02:31.16 &  +31:43:00.1 &  1.8399 &  7.99 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53499-2011-076 & 13:02:31.87 &  +28:35:15.7 &  2.9801 &  7.15 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52781-1318-520 & 13:02:34.33 &  +57:21:03.7 &  3.1118 & 16.75 &   0 &   1.10 &   2 &   0 & \nodata \\ 
53819-2029-239 & 13:02:35.53 &  +31:25:34.5 &  2.0282 &  9.06 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54504-1794-153 & 13:02:35.92 &  +07:21:33.4 &  2.3931 &  5.17 &   0 &   1.04 &   2 &   2 & 0.109 \\ 
53883-1793-520 & 13:02:36.17 &  +09:58:31.8 &  2.0727 &  6.05 &  12 &   1.28 &   3 &   2 & 0.065 \\ 
51694-0338-616 & 13:02:38.90 & --01:37:32.8 &  2.4983 &  4.36 &   0 &   1.31 &   1 &   1 & 0.027 \\ 
53799-2016-320 & 13:02:39.39 &  +35:02:06.9 &  1.9811 &  5.23 &   0 &   1.48 &   1 &   1 & 0.035 \\ 
52027-0524-427 & 13:02:40.16 &  +02:54:57.7 &  2.4143 &  4.59 &   0 &   1.28 &   1 &   1 & 0.041 \\ 
54505-2650-374 & 13:02:40.37 &  +23:18:54.6 &  4.2787 &  5.51 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52410-0958-335 & 13:02:41.18 &  +60:15:35.0 &  1.8777 &  4.03 &   0 &   1.48 &   1 &   1 & 0.031 \\ 
52738-1280-094 & 13:02:41.26 &  +48:29:30.6 &  2.3994 & 10.87 &   0 &   1.41 &   3 &   1 & 0.044 \\ 
51994-0293-029 & 13:02:42.61 & --00:07:28.1 &  1.7202 &  4.93 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53499-2011-631 & 13:02:45.79 &  +30:02:32.8 &  3.4906 & 12.57 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53119-1458-082 & 13:02:46.53 &  +41:35:13.8 &  2.9665 & 12.24 &   0 &   1.36 &   2 &   0 & \nodata \\ 
53493-2088-302 & 13:02:48.13 &  +39:30:02.3 &  2.4444 & 17.47 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53800-2018-447 & 13:02:49.87 &  +38:37:18.2 &  2.0351 &  9.84 &   0 &   1.00 &   2 &   0 & \nodata \\ 
54505-2662-129 & 13:02:53.80 &  +23:23:19.2 &  3.1920 &  7.21 &   0 &   2.85 &   2 &   2 & 0.113 \\ 
52027-0524-417 & 13:02:53.95 &  +03:28:34.2 &  1.7919 &  4.05 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53116-1457-008 & 13:02:55.10 &  +46:55:22.0 &  3.1637 & 14.58 &   0 &   1.30 &   2 &   0 & \nodata \\ 
53476-2006-143 & 13:02:56.27 &  +33:12:40.6 &  1.7383 &  7.52 &   0 &   0.76 &   0 &   0 & \nodata \\ 
51988-0495-566 & 13:02:56.30 &  +68:14:49.3 &  1.8692 & 11.78 &   0 &   1.72 &   3 &   1 & 0.035 \\ 
54499-2616-510 & 13:02:57.42 &  +19:42:27.3 &  1.7037 &  4.02 &   0 &   1.31 &   1 &   1 & 0.046 \\ 
51988-0495-516 & 13:02:57.67 &  +67:30:06.6 &  1.8387 &  6.76 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53083-1374-217 & 13:02:59.60 &  +43:35:04.5 &  3.8861 &  6.13 &   0 &   1.46 &   1 &   1 & 0.032 \\ 
53476-2006-570 & 13:03:00.20 &  +34:51:55.4 &  1.9830 &  4.36 &   0 &   1.36 &   1 &   1 & 0.039 \\ 
53800-2018-477 & 13:03:01.47 &  +38:10:30.0 &  2.0560 & 13.31 &   0 &   0.71 &   2 &   1 & 0.034 \\ 
53498-1771-009 & 13:03:03.70 &  +13:52:16.4 &  2.5001 & 11.86 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54499-2616-527 & 13:03:04.01 &  +20:27:12.5 &  1.8133 &  5.81 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53083-1374-481 & 13:03:04.24 &  +45:09:29.3 &  3.0451 & 14.34 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53083-1374-204 & 13:03:04.73 &  +43:02:23.4 &  2.2357 & 12.40 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52027-0524-223 & 13:03:05.98 &  +02:11:15.5 &  1.9456 & 15.16 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52325-0783-231 & 13:03:06.19 &  +61:34:36.0 &  1.7413 &  8.17 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52439-0849-173 & 13:03:07.05 &  +04:37:35.8 &  1.8708 &  4.89 &   0 &   2.25 &   8 &   1 & 0.053 \\ 
52398-0957-595 & 13:03:09.58 &  +59:51:23.3 &  2.3556 &  9.62 &   0 &   0.73 &   5 &   3 & 0.175 \\ 
53819-2029-370 & 13:03:10.69 &  +32:34:53.3 &  2.2229 &  5.86 &   0 &   2.80 &   2 &   2 & 0.117 \\ 
53498-1771-607 & 13:03:11.03 &  +15:38:54.5 &  1.9253 &  5.26 &   0 &   1.30 &   1 &   1 & 0.047 \\ 
54505-2662-517 & 13:03:12.14 &  +24:54:06.1 &  3.3296 &  9.70 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52781-1318-145 & 13:03:15.93 &  +56:54:04.4 &  1.7810 & 12.49 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53800-2018-176 & 13:03:16.10 &  +37:53:47.3 &  3.2973 &  9.53 &   0 &   1.56 &   5 &   0 & \nodata \\ 
53883-1793-537 & 13:03:16.88 &  +10:35:19.1 &  2.0417 &  5.56 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52325-0783-408 & 13:03:19.71 &  +62:56:56.3 &  2.2102 &  5.00 &   0 &   2.68 &   3 &   2 & 0.136 \\ 
53800-2018-532 & 13:03:24.13 &  +39:01:00.5 &  1.7464 &  6.83 &   0 &   0.88 &   1 &   1 & 0.064 \\ 
54505-2662-121 & 13:03:27.27 &  +23:27:33.5 &  2.8832 &  6.30 &   0 &   1.29 &   2 &   1 & 0.064 \\ 
52027-0524-205 & 13:03:27.51 &  +01:27:33.0 &  2.0526 &  8.11 &   0 &   1.14 &   1 &   1 & 0.032 \\ 
51692-0339-232 & 13:03:28.54 & --02:46:31.3 &  2.0335 &  5.93 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52072-0602-253 & 13:03:29.27 &  +63:43:46.0 &  2.1728 & 24.50 &   0 &   1.32 &   2 &   2 & 0.078 \\ 
52781-1318-096 & 13:03:30.18 &  +56:09:11.6 &  1.8628 & 11.16 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54479-2603-257 & 13:03:31.29 &  +16:21:46.5 &  2.2769 & 13.36 &   0 &   1.51 &   2 &   1 & 0.041 \\ 
52781-1318-577 & 13:03:34.93 &  +57:51:18.9 &  2.5860 & 11.60 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54568-2899-634 & 13:03:37.21 &  +19:49:26.7 &  2.9578 & 17.88 &   0 &   1.76 &   1 &   1 & 0.039 \\ 
52376-0887-205 & 13:03:37.87 &  +50:58:24.4 &  2.1024 & 12.47 &   0 &   1.80 &   1 &   1 & 0.043 \\ 
54499-2616-065 & 13:03:38.30 &  +18:49:16.5 &  2.6624 &  4.40 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53498-1771-077 & 13:03:38.35 &  +14:44:05.6 &  2.1825 & 16.88 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53799-2016-363 & 13:03:40.52 &  +36:34:07.8 &  1.8800 & 12.19 &   0 &   0.68 &   1 &   1 & 0.031 \\ 
53116-1696-391 & 13:03:43.00 &  +12:41:33.0 &  1.8005 &  6.53 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53883-1793-540 & 13:03:43.46 &  +10:31:13.2 &  2.1790 &  7.56 &   0 &   2.71 &   0 &   0 & \nodata \\ 
54153-2242-286 & 13:03:45.94 &  +26:03:47.9 &  1.8349 &  6.64 &   0 &   0.67 &   2 &   1 & 0.038 \\ 
52325-0783-229 & 13:03:46.49 &  +61:22:00.6 &  1.9603 &  4.14 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53083-1374-205 & 13:03:47.54 &  +42:58:24.3 &  1.8236 &  4.67 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53883-1793-551 & 13:03:48.03 &  +09:38:31.6 &  1.7651 &  9.02 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53883-1793-576 & 13:03:48.11 &  +10:33:58.9 &  3.2141 &  6.74 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53904-2009-297 & 13:03:48.91 &  +28:33:24.5 &  2.6577 &  9.37 &   0 &   1.21 &   3 &   0 & \nodata \\ 
52072-0602-183 & 13:03:49.82 &  +63:58:27.8 &  2.0410 & 24.96 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53799-2016-264 & 13:03:49.92 &  +35:10:24.6 &  1.8510 &  7.33 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52707-1039-134 & 13:03:50.93 &  +53:48:39.5 &  2.0543 &  9.70 &   0 &   1.59 &   2 &   2 & 0.075 \\ 
52072-0602-209 & 13:03:51.53 &  +63:19:53.9 &  1.8517 &  8.79 &   0 &   1.06 &   1 &   1 & 0.028 \\ 
54153-2242-401 & 13:03:52.32 &  +27:56:34.6 &  1.7072 &  6.71 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53819-2029-205 & 13:03:53.64 &  +30:26:32.9 &  1.7054 &  7.08 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53083-1374-499 & 13:03:55.12 &  +44:59:25.1 &  4.0201 &  9.02 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54505-2650-187 & 13:04:00.52 &  +21:38:28.4 &  2.9542 &  9.51 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53904-2009-316 & 13:04:01.70 &  +29:06:47.3 &  2.1931 &  9.14 &   0 &   2.27 &   4 &   3 & 0.171 \\ 
53119-1458-621 & 13:04:02.41 &  +42:52:33.6 &  2.1031 & 11.69 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52027-0524-194 & 13:04:03.48 &  +02:07:11.2 &  2.2531 &  9.99 &   0 &   2.34 &   2 &   1 & 0.038 \\ 
53119-1458-563 & 13:04:04.11 &  +42:17:25.9 &  1.7177 & 32.00 &   0 &   1.30 &   1 &   0 & \nodata \\ 
54505-2662-120 & 13:04:07.92 &  +24:24:07.7 &  1.7307 &  7.26 &   0 &   2.96 &   1 &   1 & 0.088 \\ 
54504-1794-120 & 13:04:08.80 &  +07:20:59.7 &  2.4060 &  7.28 &   0 &   1.41 &   1 &   1 & 0.040 \\ 
53904-2009-323 & 13:04:10.20 &  +30:00:33.0 &  2.3952 & 11.99 &   0 &   1.61 &   5 &   3 & 0.155 \\ 
53800-2018-149 & 13:04:11.09 &  +37:33:45.3 &  1.8046 & 15.65 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53498-1771-636 & 13:04:11.69 &  +14:59:08.1 &  2.1871 & 10.44 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53800-2018-143 & 13:04:12.80 &  +37:18:45.1 &  1.9138 &  4.59 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53819-2029-469 & 13:04:13.54 &  +32:00:23.9 &  3.2746 &  9.46 &   0 &   1.39 &   2 &   1 & 0.035 \\ 
53117-1459-264 & 13:04:14.94 &  +45:40:22.1 &  2.1492 &  7.88 &   0 &   1.49 &   1 &   1 & 0.037 \\ 
54505-2662-536 & 13:04:16.25 &  +25:30:09.0 &  2.0745 &  5.99 &   0 &   0.78 &   3 &   2 & 0.107 \\ 
53800-2018-487 & 13:04:16.82 &  +38:14:33.8 &  2.9246 &  6.88 &   0 &   1.29 &   7 &   0 & \nodata \\ 
54479-2603-208 & 13:04:18.24 &  +16:24:34.3 &  3.3455 & 17.26 &   0 &   1.45 &   1 &   1 & 0.032 \\ 
52072-0602-202 & 13:04:18.48 &  +63:31:57.7 &  1.8576 &  5.00 &   0 &   1.10 &   3 &   2 & 0.069 \\ 
54505-2662-110 & 13:04:18.72 &  +24:09:35.1 &  1.8937 &  6.19 &   0 &   2.16 &   0 &   0 & \nodata \\ 
51692-0339-474 & 13:04:20.72 & --02:03:02.9 &  3.0861 &  5.19 &   0 &   2.26 &   1 &   0 & \nodata \\ 
53476-2006-543 & 13:04:23.24 &  +34:04:38.0 &  2.5590 &  7.07 &   0 &   0.94 &   1 &   1 & 0.035 \\ 
54505-2650-468 & 13:04:24.08 &  +22:22:57.8 &  3.8389 & 10.87 &   0 &   1.52 &   2 &   0 & \nodata \\ 
53799-2016-232 & 13:04:24.98 &  +35:33:26.0 &  1.9880 &  9.48 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53116-1696-278 & 13:04:26.14 &  +12:02:45.5 &  2.9805 &  9.85 &   0 &   1.40 &   2 &   1 & 0.046 \\ 
52439-0849-538 & 13:04:29.94 &  +05:43:21.8 &  2.0408 & 12.18 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53116-1696-409 & 13:04:30.59 &  +13:02:18.0 &  2.1211 &  9.96 &   0 &   1.52 &   2 &   2 & 0.083 \\ 
54479-2603-375 & 13:04:31.87 &  +18:04:00.3 &  2.6129 & 11.14 &   0 &   1.50 &   3 &   1 & 0.053 \\ 
52320-0782-029 & 13:04:38.00 &  +61:54:31.5 &  2.3581 &  7.63 &   0 &   1.44 &   2 &   1 & 0.037 \\ 
53476-2006-584 & 13:04:39.03 &  +34:12:13.7 &  3.1542 & 13.08 &   0 &   1.02 &   2 &   2 & 0.069 \\ 
52753-1281-344 & 13:04:39.14 &  +49:31:35.9 &  2.1194 & 11.89 &   0 &   1.59 &   1 &   1 & 0.037 \\ 
53883-1793-581 & 13:04:39.67 &  +10:27:17.0 &  2.0964 & 15.90 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54504-1794-113 & 13:04:40.58 &  +07:25:32.3 &  2.0425 &  8.15 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53819-2029-129 & 13:04:43.07 &  +30:19:18.1 &  1.7425 &  5.25 &   0 &   1.45 &   1 &   1 & 0.051 \\ 
54502-2617-359 & 13:04:43.58 &  +20:01:04.2 &  2.1753 & 10.65 &   0 &   1.28 &   1 &   0 & \nodata \\ 
54505-2662-559 & 13:04:43.69 &  +24:32:21.4 &  1.7097 & 23.73 &   0 &   1.58 &   1 &   1 & 0.043 \\ 
53799-2016-222 & 13:04:43.77 &  +35:02:55.5 &  1.8194 & 12.88 &   0 &   2.00 &   1 &   1 & 0.040 \\ 
54505-2650-199 & 13:04:43.84 &  +21:41:31.0 &  1.8036 &  9.54 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53819-2029-137 & 13:04:44.78 &  +30:58:58.1 &  2.4565 & 10.58 &   0 &   1.13 &   1 &   1 & 0.049 \\ 
54505-2650-496 & 13:04:47.82 &  +22:12:53.0 &  2.4399 & 19.08 &   0 &   1.52 &   1 &   1 & 0.048 \\ 
54479-2603-407 & 13:04:47.87 &  +18:32:11.5 &  2.0514 &  4.90 &   0 &   2.60 &   1 &   1 & 0.040 \\ 
53819-2029-187 & 13:04:48.11 &  +31:07:10.6 &  2.4665 & 20.03 &   0 &   2.79 &   2 &   2 & 0.080 \\ 
53116-1696-434 & 13:04:48.83 &  +12:17:36.8 &  3.1482 & 13.19 &   0 &   1.55 &   4 &   2 & 0.132 \\ 
52376-0887-407 & 13:04:49.39 &  +52:48:23.0 &  2.0402 & 14.16 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54504-1794-572 & 13:04:49.70 &  +08:03:56.4 &  3.0907 &  5.09 &   0 &   2.40 &   1 &   0 & \nodata \\ 
54499-2616-596 & 13:04:50.71 &  +19:27:28.8 &  1.8622 &  5.76 &   0 &   0.74 &   2 &   1 & 0.040 \\ 
54505-2650-186 & 13:04:51.98 &  +21:49:33.2 &  3.6098 &  4.46 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52027-0524-499 & 13:04:52.57 &  +02:39:24.9 &  3.6514 &  5.40 &   0 &   0.94 &   3 &   2 & 0.095 \\ 
52707-1039-545 & 13:04:52.72 &  +55:11:08.7 &  1.9337 &  8.20 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54479-2603-126 & 13:04:56.37 &  +16:35:34.2 &  3.1903 & 21.17 &   0 &   1.72 &   1 &   1 & 0.054 \\ 
52072-0602-412 & 13:04:56.82 &  +65:45:16.5 &  2.5977 & 12.42 &   0 &   1.62 &   3 &   2 & 0.098 \\ 
53904-2009-357 & 13:04:56.85 &  +29:33:32.2 &  2.9960 &  5.16 &   0 &   2.24 &   1 &   1 & 0.080 \\ 
53475-2021-009 & 13:04:58.40 &  +38:49:41.4 &  3.1853 & 13.18 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52072-0602-462 & 13:04:58.48 &  +64:48:04.3 &  1.7193 & 19.30 &   0 &   2.75 &   1 &   1 & 0.039 \\ 
52439-0849-573 & 13:05:00.55 &  +05:47:39.1 &  1.9369 &  5.10 &   0 &   1.27 &   1 &   1 & 0.097 \\ 
53476-2006-615 & 13:05:01.20 &  +34:39:27.5 &  2.9187 & 12.40 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53117-1459-503 & 13:05:01.34 &  +47:28:24.2 &  3.5602 &  5.23 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52439-0849-584 & 13:05:02.28 &  +05:21:51.1 &  4.0855 &  5.87 &   0 &   1.29 &   3 &   2 & 0.108 \\ 
53116-1696-136 & 13:05:02.66 &  +11:23:02.4 &  3.1969 & 28.63 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53116-1696-195 & 13:05:05.37 &  +11:57:24.5 &  1.9900 & 12.02 &   0 &   2.36 &   2 &   2 & 0.125 \\ 
53089-1772-272 & 13:05:08.36 &  +14:04:18.6 &  2.3863 & 13.32 &   0 &   1.79 &   3 &   0 & \nodata \\ 
53119-1458-045 & 13:05:09.55 &  +41:25:40.5 &  3.0437 & 11.18 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53119-1458-624 & 13:05:10.07 &  +42:42:26.9 &  1.7288 &  4.03 &   0 &   1.33 &   1 &   0 & \nodata \\ 
51988-0495-002 & 13:05:11.33 &  +66:18:02.4 &  1.8029 &  6.59 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54505-2662-600 & 13:05:11.72 &  +24:24:58.5 &  1.7208 & 23.87 &   0 &   1.67 &   3 &   1 & 0.045 \\ 
54479-2603-121 & 13:05:13.98 &  +16:33:36.1 &  1.7024 &  8.24 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53116-1696-127 & 13:05:15.27 &  +11:14:35.6 &  1.7266 & 11.64 &   0 &   1.60 &   2 &   1 & 0.037 \\ 
54502-2617-383 & 13:05:16.17 &  +20:02:47.1 &  1.7098 & 16.86 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53904-2009-351 & 13:05:16.25 &  +29:43:14.2 &  2.2225 &  7.06 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53819-2029-162 & 13:05:19.03 &  +31:19:33.1 &  2.0307 &  4.57 &   0 &   2.14 &   1 &   0 & \nodata \\ 
52781-1318-588 & 13:05:20.01 &  +57:29:50.7 &  3.0424 &  5.78 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53475-2021-039 & 13:05:20.39 &  +39:39:08.7 &  1.8256 &  8.38 &   0 &   1.38 &   1 &   1 & 0.061 \\ 
53800-2018-107 & 13:05:22.15 &  +37:27:17.1 &  1.9190 &  5.67 &   0 &   1.52 &   2 &   1 & 0.033 \\ 
53116-1696-468 & 13:05:24.66 &  +12:36:08.5 &  2.1635 &  6.35 &   0 &   1.29 &   1 &   0 & \nodata \\ 
54479-2603-448 & 13:05:25.14 &  +18:23:00.8 &  2.1388 &  5.93 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53084-1375-318 & 13:05:26.71 &  +43:58:38.9 &  1.8038 &  4.40 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54504-1794-594 & 13:05:26.89 &  +07:40:01.2 &  1.9745 &  7.48 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53117-1459-170 & 13:05:27.13 &  +46:27:03.8 &  1.7991 &  8.28 &   0 &   1.23 &   1 &   1 & 0.065 \\ 
53116-1696-470 & 13:05:27.34 &  +12:49:17.9 &  2.1917 &  5.40 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54153-2242-163 & 13:05:27.88 &  +26:25:22.7 &  2.1553 &  4.71 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54505-2662-585 & 13:05:29.19 &  +25:06:31.7 &  1.8053 &  9.26 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52410-0958-292 & 13:05:29.97 &  +58:17:24.7 &  2.9749 &  5.69 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53119-1458-031 & 13:05:31.82 &  +41:14:58.3 &  1.7665 &  6.44 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52325-0783-217 & 13:05:34.05 &  +61:17:54.0 &  2.3364 &  6.59 &   0 &   1.47 &   4 &   3 & 0.119 \\ 
54479-2603-179 & 13:05:35.96 &  +17:10:31.8 &  3.2824 &  4.11 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53904-2009-381 & 13:05:40.06 &  +29:47:45.4 &  3.9217 &  9.60 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54502-2617-293 & 13:05:41.91 &  +18:43:28.6 &  2.0624 & 11.84 &   0 &   1.00 &   4 &   2 & 0.108 \\ 
54505-2662-599 & 13:05:42.22 &  +24:28:55.7 &  2.1019 &  5.35 &   0 &   0.73 &   1 &   1 & 0.047 \\ 
54505-2662-567 & 13:05:44.52 &  +25:44:46.4 &  2.9459 &  8.32 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53089-1772-416 & 13:05:44.59 &  +15:26:04.9 &  3.1385 & 13.06 &   0 &   3.46 &   0 &   0 & \nodata \\ 
51692-0339-502 & 13:05:46.21 & --02:06:14.1 &  2.2979 & 26.29 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53499-2011-016 & 13:05:48.92 &  +29:02:28.1 &  2.5869 &  5.15 &   0 &   0.76 &   1 &   1 & 0.089 \\ 
53083-1374-515 & 13:05:49.06 &  +44:39:36.3 &  1.7596 &  7.38 &   0 &   2.08 &   5 &   1 & 0.063 \\ 
52325-0783-414 & 13:05:49.22 &  +63:15:49.1 &  1.9203 &  6.86 &   0 &   1.14 &   2 &   2 & 0.113 \\ 
52325-0783-456 & 13:05:51.81 &  +62:41:25.6 &  1.8424 &  8.80 &   0 &   1.44 &   2 &   2 & 0.101 \\ 
52439-0849-564 & 13:05:52.17 &  +05:50:34.1 &  2.4577 & 14.52 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53904-2009-269 & 13:05:52.34 &  +28:44:11.0 &  2.2824 &  4.27 &   0 &   2.34 &   2 &   1 & 0.071 \\ 
51692-0339-152 & 13:05:54.08 & --02:48:15.8 &  1.7219 &  7.70 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51692-0339-158 & 13:05:54.09 & --02:46:57.4 &  2.0366 & 18.17 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54502-2617-257 & 13:05:54.81 &  +18:49:04.9 &  2.9313 &  7.60 &   0 &   1.63 &   1 &   1 & 0.059 \\ 
53476-2006-607 & 13:05:58.02 &  +34:17:56.9 &  2.1436 &  4.93 &   0 &   2.82 &   1 &   1 & 0.030 \\ 
54507-1795-389 & 13:05:58.46 &  +08:05:47.8 &  1.8556 & 16.63 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53499-2011-605 & 13:06:00.05 &  +29:33:35.8 &  4.0893 &  7.88 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54505-2650-513 & 13:06:00.56 &  +22:08:26.7 &  2.1182 & 15.21 &   0 &   1.39 &   2 &   2 & 0.131 \\ 
52338-0850-353 & 13:06:08.13 &  +05:21:31.7 &  1.8450 &  5.93 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52707-1039-589 & 13:06:09.64 &  +54:34:15.8 &  1.7140 &  8.90 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53799-2016-442 & 13:06:15.32 &  +36:29:28.1 &  1.8199 &  7.23 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53819-2029-146 & 13:06:16.67 &  +31:05:29.2 &  2.0157 &  7.45 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53089-1772-426 & 13:06:18.60 &  +15:10:17.9 &  2.3885 &  5.85 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54153-2242-149 & 13:06:19.66 &  +26:24:37.5 &  2.0892 &  6.69 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54502-2617-237 & 13:06:19.90 &  +19:19:50.1 &  3.2190 &  5.49 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53119-1458-019 & 13:06:21.13 &  +41:42:34.7 &  2.9390 &  6.47 &   0 &   2.76 &   0 &   0 & \nodata \\ 
54505-2662-024 & 13:06:21.33 &  +23:57:35.3 &  2.0330 & 15.83 &   0 &   1.16 &   1 &   1 & 0.051 \\ 
52072-0602-499 & 13:06:22.74 &  +64:47:17.2 &  2.1328 &  9.43 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51692-0339-522 & 13:06:22.92 & --01:45:40.7 &  2.1583 & 10.20 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53799-2016-188 & 13:06:22.97 &  +35:07:03.5 &  1.8570 &  6.04 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52439-0849-583 & 13:06:24.33 &  +05:34:12.1 &  1.7488 &  6.60 &   0 &   1.39 &   1 &   1 & 0.031 \\ 
53819-2029-147 & 13:06:26.05 &  +31:12:54.0 &  3.2196 & 12.71 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53799-2016-445 & 13:06:26.56 &  +36:32:20.7 &  1.7448 &  4.66 &   0 &   2.25 &   2 &   0 & \nodata \\ 
54505-2650-529 & 13:06:28.12 &  +23:29:49.5 &  1.7781 &  9.88 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53117-1459-542 & 13:06:29.95 &  +47:41:32.5 &  2.5348 & 16.61 &   0 &   1.58 &   1 &   1 & 0.064 \\ 
51986-0294-184 & 13:06:30.95 & --00:24:52.0 &  3.0553 & 10.30 &   0 &   1.44 &   2 &   1 & 0.065 \\ 
53089-1772-248 & 13:06:31.02 &  +13:37:32.2 &  2.4802 &  9.49 &   0 &   1.83 &   3 &   2 & 0.089 \\ 
51692-0339-155 & 13:06:31.17 & --03:09:53.8 &  1.7250 & 10.00 &   0 &   2.53 &   3 &   2 & 0.155 \\ 
53884-1796-395 & 13:06:32.01 &  +09:52:20.2 &  3.1930 &  6.77 &   0 &   2.69 &   2 &   0 & \nodata \\ 
52376-0887-483 & 13:06:34.60 &  +52:32:50.2 &  2.5689 &  6.61 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53476-2006-030 & 13:06:39.81 &  +33:17:26.7 &  1.8045 &  5.46 &  12 &   2.30 &   2 &   1 & 0.037 \\ 
52072-0602-450 & 13:06:42.18 &  +65:37:09.2 &  1.9726 &  5.35 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51692-0339-523 & 13:06:43.05 & --01:35:52.6 &  2.9362 &  8.03 &   0 &   1.35 &   1 &   1 & 0.045 \\ 
53084-1375-290 & 13:06:43.91 &  +43:26:53.2 &  1.8013 &  7.74 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54505-2650-517 & 13:06:44.14 &  +22:12:06.5 &  2.4257 &  4.07 &   0 &   0.84 &   7 &   4 & 0.237 \\ 
52027-0524-054 & 13:06:51.92 &  +01:27:17.7 &  1.9891 &  6.46 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54505-2650-090 & 13:06:52.14 &  +20:43:15.4 &  2.0376 &  9.12 &   0 &   1.46 &   7 &   4 & 0.154 \\ 
51988-0495-020 & 13:06:54.14 &  +66:09:43.3 &  2.1773 &  5.54 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51692-0339-119 & 13:06:55.34 & --03:09:40.0 &  1.8136 &  6.95 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53083-1374-509 & 13:06:57.95 &  +44:31:59.1 &  1.8450 & 21.73 &   0 &   1.41 &   1 &   1 & 0.068 \\ 
53119-1458-007 & 13:06:58.24 &  +41:30:31.3 &  1.7038 & 10.56 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52410-0958-246 & 13:06:58.60 &  +58:16:59.8 &  2.1161 & 29.17 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53117-1459-464 & 13:06:58.87 &  +47:16:45.2 &  1.8117 & 10.10 &   0 &   1.58 &   1 &   1 & 0.051 \\ 
52738-1280-072 & 13:06:59.08 &  +49:06:36.5 &  2.1465 &  9.14 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52410-0958-398 & 13:06:59.67 &  +59:40:57.6 &  1.9685 &  6.08 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52738-1280-597 & 13:06:59.77 &  +49:47:48.9 &  1.7883 &  6.11 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53083-1374-549 & 13:07:05.18 &  +45:09:57.0 &  2.0955 &  9.47 &   0 &   1.57 &   1 &   1 & 0.034 \\ 
53884-1796-299 & 13:07:06.93 &  +08:47:38.1 &  2.1405 & 16.57 &   0 &   1.54 &   1 &   1 & 0.033 \\ 
52072-0602-496 & 13:07:09.85 &  +64:48:17.7 &  2.4316 &  6.94 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53884-1796-390 & 13:07:09.90 &  +10:19:07.0 &  3.7687 &  9.37 &   0 &   1.45 &   3 &   2 & 0.082 \\ 
53116-1696-492 & 13:07:10.25 &  +12:30:21.6 &  3.2096 &  5.30 &   0 &   0.71 &   1 &   1 & 0.028 \\ 
54505-2662-010 & 13:07:12.54 &  +23:41:00.8 &  2.5024 &  8.62 &   0 &   0.77 &   2 &   1 & 0.044 \\ 
52072-0602-447 & 13:07:17.15 &  +65:55:48.0 &  1.8690 &  9.12 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53116-1696-485 & 13:07:17.34 &  +12:52:06.1 &  2.1100 &  6.98 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53116-1696-102 & 13:07:19.29 &  +11:52:18.8 &  2.8993 &  7.07 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54505-2650-546 & 13:07:19.43 &  +22:33:34.7 &  2.1943 &  6.04 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54505-2650-120 & 13:07:21.64 &  +21:53:57.3 &  2.2535 &  8.68 &   0 &   2.54 &   2 &   1 & 0.054 \\ 
52410-0958-214 & 13:07:23.69 &  +58:29:50.1 &  3.0878 &  5.60 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53493-2088-285 & 13:07:23.77 &  +39:08:58.7 &  3.2552 &  9.37 &   0 &   1.38 &   1 &   1 & 0.028 \\ 
53818-2093-319 & 13:07:23.98 &  +33:10:46.2 &  3.4471 &  5.51 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52722-1040-334 & 13:07:24.07 &  +55:02:13.5 &  1.8473 &  4.53 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53799-2016-523 & 13:07:24.69 &  +37:11:56.9 &  2.0443 & 11.19 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53800-2018-016 & 13:07:25.11 &  +37:10:42.1 &  1.7716 &  8.42 &   0 &   1.50 &   1 &   1 & 0.056 \\ 
52707-1039-598 & 13:07:25.19 &  +54:46:15.3 &  2.2612 &  4.28 &   0 &   2.41 &   2 &   1 & 0.073 \\ 
51692-0339-561 & 13:07:25.82 & --01:38:04.1 &  2.1994 &  5.68 &   0 &   0.72 &   2 &   2 & 0.068 \\ 
54234-2663-293 & 13:07:26.61 &  +23:57:16.0 &  2.6216 &  7.03 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51988-0495-015 & 13:07:26.65 &  +66:23:00.0 &  1.8125 &  4.14 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53884-1796-323 & 13:07:26.99 &  +10:45:06.2 &  3.2763 &  8.62 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54504-1794-622 & 13:07:27.35 &  +07:55:02.6 &  2.1634 &  4.00 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53799-2016-214 & 13:07:30.72 &  +34:53:57.6 &  1.9121 &  9.00 &   0 &   1.56 &   1 &   1 & 0.071 \\ 
54584-2925-256 & 13:07:30.74 &  +38:29:47.0 &  2.8409 &  7.41 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54153-2242-559 & 13:07:30.99 &  +27:08:59.4 &  1.7823 & 17.80 &   0 &   1.24 &   1 &   0 & \nodata \\ 
54505-2650-549 & 13:07:36.36 &  +22:26:02.1 &  1.8631 &  9.12 &   0 &   0.67 &   1 &   1 & 0.056 \\ 
53138-1460-277 & 13:07:38.04 &  +41:06:07.4 &  2.4562 &  8.08 &   0 &   1.55 &   2 &   2 & 0.088 \\ 
53089-1772-466 & 13:07:38.83 &  +15:07:52.0 &  4.1112 & 17.45 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53819-2029-532 & 13:07:39.20 &  +32:33:24.8 &  1.9680 &  7.02 &   0 &   1.31 &   1 &   1 & 0.055 \\ 
54479-2603-043 & 13:07:43.78 &  +16:15:02.7 &  2.7481 &  8.59 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51986-0294-537 & 13:07:46.50 &  +00:50:55.9 &  2.4596 &  5.65 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52781-1318-610 & 13:07:49.87 &  +58:04:51.5 &  2.7307 &  6.46 &   0 &   1.61 &   2 &   2 & 0.084 \\ 
52027-0524-608 & 13:07:50.01 &  +03:29:50.9 &  1.7894 & 10.40 &   0 &   2.31 &   0 &   0 & \nodata \\ 
54502-2617-475 & 13:07:50.01 &  +20:03:55.4 &  2.0569 &  5.74 &   0 &   2.75 &   3 &   2 & 0.085 \\ 
51990-0340-350 & 13:07:51.68 & --01:41:19.9 &  1.7386 & 10.59 &   0 &   1.56 &   1 &   1 & 0.064 \\ 
52295-0525-309 & 13:07:54.44 &  +02:18:20.1 &  1.8627 & 14.58 &   0 &   1.97 &   1 &   0 & \nodata \\ 
53800-2018-639 & 13:07:54.90 &  +38:01:15.5 &  1.8411 &  6.37 &   0 &   1.37 &   1 &   0 & \nodata \\ 
54507-1795-362 & 13:07:55.81 &  +08:23:41.6 &  1.8233 & 13.09 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52410-0958-400 & 13:07:57.44 &  +59:29:08.7 &  1.7478 &  9.20 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54153-2242-097 & 13:07:57.69 &  +25:59:31.4 &  3.3553 &  9.61 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54502-2617-480 & 13:07:57.91 &  +19:51:16.3 &  2.3026 &  4.27 &   0 &   2.14 &   4 &   1 & 0.036 \\ 
52325-0783-527 & 13:08:00.35 &  +63:02:40.5 &  3.1187 &  5.87 &   0 &   1.58 &   2 &   2 & 0.081 \\ 
53116-1696-051 & 13:08:00.55 &  +11:10:46.7 &  1.7940 &  4.80 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51986-0294-177 & 13:08:01.35 & --00:04:56.7 &  2.0605 &  6.76 &   0 &   2.04 &   1 &   1 & 0.059 \\ 
52027-0524-011 & 13:08:01.61 &  +01:19:59.2 &  2.2110 &  7.79 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53800-2018-030 & 13:08:02.89 &  +37:44:36.3 &  2.4918 &  7.07 &   0 &   2.56 &   3 &   1 & 0.046 \\ 
53089-1772-446 & 13:08:07.61 &  +15:45:19.4 &  2.4282 &  6.30 &   0 &   1.36 &   6 &   4 & 0.181 \\ 
54502-2617-166 & 13:08:09.37 &  +19:11:17.4 &  2.3923 & 13.29 &   0 &   1.56 &   8 &   0 & \nodata \\ 
53493-2088-474 & 13:08:09.70 &  +39:54:11.4 &  1.8270 & 16.47 &   0 &   1.49 &   2 &   2 & 0.082 \\ 
54505-2650-587 & 13:08:11.81 &  +22:24:59.2 &  1.9044 &  9.33 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53904-2009-473 & 13:08:11.91 &  +29:25:12.6 &  3.0109 &  4.46 &   0 &   2.24 &   3 &   1 & 0.038 \\ 
53116-1696-107 & 13:08:11.95 &  +11:36:09.2 &  2.1003 &  4.13 &   0 &   2.25 &   1 &   0 & \nodata \\ 
53493-2088-277 & 13:08:12.06 &  +39:35:00.2 &  3.5046 &  9.49 &   0 &   2.41 &   1 &   1 & 0.074 \\ 
51986-0294-093 & 13:08:13.24 & --00:42:36.9 &  2.0198 &  7.39 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54625-2926-270 & 13:08:15.88 & --00:16:39.6 &  2.3311 &  7.84 &   0 &   2.10 &   1 &   1 & 0.052 \\ 
52295-0525-273 & 13:08:17.06 &  +02:12:30.4 &  2.0380 &  5.68 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53083-1374-069 & 13:08:19.64 &  +43:45:47.4 &  1.8404 & 10.34 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53493-2088-248 & 13:08:20.41 &  +39:04:52.3 &  1.8331 & 10.40 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52738-1280-594 & 13:08:22.70 &  +49:59:27.3 &  2.2169 &  7.91 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53138-1460-358 & 13:08:23.07 &  +42:40:08.7 &  1.8418 &  4.83 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52295-0525-393 & 13:08:25.64 &  +02:57:36.0 &  1.7550 & 14.26 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54502-2617-405 & 13:08:25.74 &  +20:47:07.2 &  2.0416 &  4.41 &   0 &   1.16 &   6 &   3 & 0.174 \\ 
53884-1796-173 & 13:08:26.42 &  +09:21:01.1 &  2.3856 &  9.44 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52410-0958-224 & 13:08:28.42 &  +58:40:00.6 &  3.0918 &  6.00 &   0 &   1.32 &   2 &   2 & 0.091 \\ 
52410-0958-403 & 13:08:29.58 &  +60:29:37.0 &  2.2915 & 12.19 &   0 &   1.33 &   2 &   0 & \nodata \\ 
53117-1459-496 & 13:08:31.39 &  +47:10:30.1 &  1.9142 &  8.01 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53799-2016-577 & 13:08:33.48 &  +36:26:22.1 &  3.2296 &  6.66 &   0 &   1.28 &   2 &   1 & 0.048 \\ 
53138-1460-343 & 13:08:35.97 &  +42:53:38.0 &  1.8521 &  6.46 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52325-0783-529 & 13:08:36.62 &  +62:49:01.0 &  1.8316 &  8.27 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54502-2617-153 & 13:08:37.34 &  +19:23:46.6 &  1.8999 &  8.70 &   0 &   2.25 &   1 &   1 & 0.041 \\ 
54625-2926-322 & 13:08:37.44 &  +01:01:28.0 &  2.6941 & 14.67 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53089-1772-122 & 13:08:41.19 &  +13:31:30.5 &  1.9440 &  5.67 &   0 &   0.64 &   0 &   0 & \nodata \\ 
54479-2603-012 & 13:08:41.85 &  +16:26:15.7 &  1.9283 & 10.24 &   0 &   1.27 &   2 &   2 & 0.087 \\ 
51692-0339-066 & 13:08:42.17 & --02:58:20.0 &  1.8783 & 17.50 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54234-2663-333 & 13:08:45.71 &  +25:24:17.8 &  2.0884 & 12.02 &   0 &   1.86 &   2 &   1 & 0.034 \\ 
51986-0294-056 & 13:08:46.76 & --00:50:46.9 &  2.0935 &  8.59 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52295-0525-385 & 13:08:48.85 &  +02:43:08.9 &  2.0994 &  8.52 &   0 &   1.32 &   1 &   1 & 0.046 \\ 
53799-2016-142 & 13:08:51.26 &  +35:29:14.3 &  2.1425 &  9.04 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53884-1796-213 & 13:08:51.74 &  +09:01:02.6 &  2.9239 & 15.15 &   0 &   1.55 &   3 &   2 & 0.072 \\ 
52410-0958-439 & 13:08:53.07 &  +59:30:06.3 &  1.7260 &  5.63 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53799-2016-505 & 13:08:53.08 &  +36:16:58.5 &  2.2991 &  7.66 &   0 &   2.82 &   3 &   2 & 0.096 \\ 
54153-2242-571 & 13:08:53.88 &  +28:11:29.4 &  1.7895 &  8.46 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52295-0525-339 & 13:08:55.25 &  +03:06:14.3 &  1.7854 & 14.67 &   0 &   1.32 &   2 &   0 & \nodata \\ 
52327-0784-329 & 13:08:55.69 &  +62:28:38.7 &  2.0641 &  8.91 &   0 &   1.38 &   1 &   1 & 0.052 \\ 
54479-2603-593 & 13:08:56.34 &  +17:42:48.5 &  1.7096 & 10.03 &   0 &   1.84 &   3 &   2 & 0.076 \\ 
53819-2029-543 & 13:08:56.49 &  +32:00:59.5 &  2.5726 &  7.12 &   0 &   2.76 &   1 &   1 & 0.072 \\ 
51986-0294-572 & 13:08:56.94 &  +01:03:57.1 &  1.7982 &  4.34 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53884-1796-366 & 13:09:00.18 &  +10:37:37.4 &  2.0089 & 14.83 &   0 &   1.36 &   1 &   1 & 0.046 \\ 
52376-0887-047 & 13:09:00.50 &  +50:41:01.5 &  2.8036 &  7.80 &   0 &   0.74 &   3 &   2 & 0.104 \\ 
54153-2242-611 & 13:09:00.57 &  +28:09:49.8 &  2.1979 &  4.27 &   0 &   2.67 &   4 &   2 & 0.091 \\ 
54484-2604-358 & 13:09:02.05 &  +17:14:32.1 &  2.1929 &  7.02 &   0 &   2.43 &   2 &   2 & 0.096 \\ 
53819-2029-079 & 13:09:05.38 &  +31:34:12.8 &  2.1850 & 10.49 &   0 &   0.72 &   2 &   1 & 0.035 \\ 
53819-2029-542 & 13:09:06.69 &  +31:58:00.1 &  3.9326 & 10.83 &   0 &   1.42 &   1 &   0 & \nodata \\ 
54234-2663-285 & 13:09:06.91 &  +23:27:57.8 &  2.3991 &  5.59 &   0 &   2.56 &   1 &   0 & \nodata \\ 
52791-1319-258 & 13:09:07.22 &  +56:03:26.6 &  2.1544 & 22.60 &   0 &   1.65 &   2 &   0 & \nodata \\ 
52295-0525-389 & 13:09:07.93 &  +02:54:32.6 &  2.9393 & 10.55 &   0 &   2.25 &   3 &   2 & 0.082 \\ 
53799-2016-151 & 13:09:09.41 &  +35:39:31.1 &  2.9943 &  4.94 &   0 &   0.61 &   1 &   1 & 0.063 \\ 
53884-1796-155 & 13:09:11.03 &  +09:11:41.2 &  2.9636 &  5.02 &   0 &   1.31 &   3 &   3 & 0.159 \\ 
53800-2018-635 & 13:09:13.27 &  +38:17:51.0 &  1.8068 &  4.56 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53904-2009-128 & 13:09:17.03 &  +28:14:04.3 &  2.2163 & 14.17 &   0 &   1.66 &   1 &   1 & 0.043 \\ 
54479-2603-064 & 13:09:17.12 &  +16:57:58.5 &  4.6921 &  9.15 &   0 &   0.80 &   3 &   1 & 0.088 \\ 
52722-1040-400 & 13:09:17.86 &  +54:12:23.0 &  1.9131 &  7.51 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53493-2088-401 & 13:09:18.11 &  +40:29:18.4 &  3.4201 &  5.05 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53815-2032-339 & 13:09:18.56 &  +38:33:59.9 &  1.8346 &  5.04 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54234-2663-366 & 13:09:23.06 &  +25:33:31.1 &  2.0839 & 15.38 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53799-2016-160 & 13:09:24.35 &  +35:38:48.0 &  1.8163 &  7.10 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53138-1460-242 & 13:09:24.78 &  +41:24:27.9 &  2.0816 & 10.57 &   0 &   1.41 &   2 &   1 & 0.067 \\ 
53117-1459-597 & 13:09:28.83 &  +47:31:31.9 &  3.0025 &  6.42 &   0 &   2.32 &   1 &   1 & 0.073 \\ 
52338-0850-391 & 13:09:31.03 &  +05:17:45.3 &  3.0788 &  5.83 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53138-1460-209 & 13:09:32.83 &  +41:28:27.3 &  1.8950 & 25.06 &   0 &   1.47 &   1 &   1 & 0.035 \\ 
51692-0339-029 & 13:09:34.18 & --03:33:18.4 &  2.7841 & 12.91 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52707-1039-072 & 13:09:36.08 &  +54:17:32.9 &  2.4015 & 13.87 &   0 &   1.39 &   2 &   2 & 0.083 \\ 
53904-2009-140 & 13:09:39.49 &  +28:15:08.0 &  2.8514 &  5.56 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54502-2617-090 & 13:09:40.14 &  +18:42:59.6 &  1.7274 &  9.69 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52295-0525-370 & 13:09:40.61 &  +03:18:26.7 &  2.7561 &  4.84 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52781-1318-634 & 13:09:40.66 &  +57:10:57.6 &  3.4501 &  9.42 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52781-1318-624 & 13:09:40.70 &  +57:33:09.9 &  4.2681 &  4.60 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54153-2242-582 & 13:09:41.14 &  +27:32:41.1 &  3.3547 &  5.58 &   0 &   2.87 &   2 &   1 & 0.040 \\ 
53138-1460-267 & 13:09:41.51 &  +40:47:57.2 &  2.9098 & 11.96 &   0 &   1.35 &   2 &   0 & \nodata \\ 
53117-1459-069 & 13:09:41.87 &  +45:40:57.2 &  2.1413 &  8.76 &   0 &   3.09 &   0 &   0 & \nodata \\ 
51692-0339-636 & 13:09:42.15 & --02:26:52.3 &  2.5807 &  6.60 &   0 &   1.29 &   5 &   3 & 0.140 \\ 
54507-2651-320 & 13:09:44.50 &  +22:00:36.8 &  2.2088 & 23.34 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54505-2650-625 & 13:09:44.98 &  +22:26:32.0 &  1.9612 & 10.10 &   0 &   1.37 &   3 &   3 & 0.164 \\ 
52027-0524-629 & 13:09:45.37 &  +02:58:54.4 &  1.9054 &  9.32 &   0 &   1.37 &   2 &   1 & 0.027 \\ 
52722-1040-272 & 13:09:48.55 &  +53:46:34.7 &  2.4364 &  8.21 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52410-0958-195 & 13:09:50.07 &  +59:14:23.3 &  3.0228 &  7.79 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53884-1796-151 & 13:09:53.87 &  +09:38:28.5 &  1.9224 &  4.45 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53904-2009-408 & 13:09:57.06 &  +30:40:29.3 &  2.0559 &  5.49 &   0 &   1.46 &   1 &   1 & 0.061 \\ 
54625-2926-476 & 13:09:57.49 &  +00:13:08.1 &  2.2478 &  8.33 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52027-0524-632 & 13:09:58.43 &  +02:40:41.5 &  1.9593 &  9.54 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54625-2926-219 & 13:09:58.70 & --01:11:28.2 &  2.9192 & 13.56 &   0 &   1.36 &   2 &   0 & \nodata \\ 
53062-1461-308 & 13:09:59.80 &  +46:18:52.7 &  1.9081 &  4.74 &   0 &   0.73 &   1 &   1 & 0.052 \\ 
53819-2029-076 & 13:10:00.32 &  +31:15:57.8 &  1.8514 &  9.08 &   0 &   1.64 &   1 &   1 & 0.055 \\ 
52338-0850-437 & 13:10:00.75 &  +05:20:14.8 &  1.7610 & 10.61 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52722-1040-270 & 13:10:03.34 &  +53:53:48.2 &  3.2770 & 15.45 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53089-1772-118 & 13:10:07.14 &  +14:35:03.9 &  3.7571 &  6.72 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53815-2032-310 & 13:10:07.24 &  +37:14:04.8 &  1.9201 &  7.58 &   0 &   1.09 &   4 &   3 & 0.117 \\ 
53884-1796-515 & 13:10:10.32 &  +10:01:59.4 &  3.3785 &  9.66 &   0 &   0.94 &   1 &   1 & 0.039 \\ 
54506-2618-256 & 13:10:10.58 &  +19:09:05.7 &  2.1973 & 12.14 &   0 &   2.79 &   1 &   0 & \nodata \\ 
53062-1461-313 & 13:10:11.60 &  +46:01:24.4 &  2.1338 & 10.12 &   0 &   1.28 &   2 &   2 & 0.099 \\ 
53818-2093-296 & 13:10:14.55 &  +32:43:04.2 &  1.7262 & 13.06 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53904-2009-441 & 13:10:14.85 &  +30:17:56.2 &  1.9341 &  8.05 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54234-2663-244 & 13:10:15.08 &  +23:32:58.4 &  3.2634 &  8.02 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53818-2093-388 & 13:10:16.75 &  +33:44:19.7 &  1.7910 &  6.06 &   0 &   0.74 &   2 &   2 & 0.155 \\ 
53799-2016-558 & 13:10:17.81 &  +36:01:55.2 &  1.7985 & 10.10 &   0 &   0.80 &   2 &   1 & 0.062 \\ 
53142-1697-305 & 13:10:17.98 &  +11:34:25.0 &  1.9067 & 10.85 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52338-0850-403 & 13:10:18.11 &  +06:01:53.0 &  4.2266 &  9.08 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53884-1796-097 & 13:10:21.91 &  +08:38:21.3 &  2.0940 &  7.61 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53083-1374-035 & 13:10:22.85 &  +44:20:30.8 &  1.7656 &  9.26 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54507-1795-514 & 13:10:28.07 &  +07:45:37.4 &  2.0215 &  6.73 &   0 &   2.39 &   1 &   1 & 0.037 \\ 
53089-1772-509 & 13:10:28.21 &  +15:03:27.8 &  1.8041 &  9.44 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54584-2925-192 & 13:10:31.43 &  +38:40:07.8 &  2.8103 & 10.59 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53884-1796-445 & 13:10:32.61 &  +10:57:24.7 &  1.8753 &  7.55 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54484-2604-329 & 13:10:33.33 &  +18:09:35.2 &  2.3774 & 10.35 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52338-0850-140 & 13:10:34.74 &  +04:16:48.5 &  2.3820 &  4.76 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53142-1697-282 & 13:10:35.14 &  +11:09:22.9 &  2.0233 &  4.91 &   0 &   0.90 &   1 &   1 & 0.034 \\ 
54153-2242-061 & 13:10:36.00 &  +26:37:34.7 &  1.8954 &  5.63 &   0 &   1.15 &   2 &   1 & 0.058 \\ 
52325-0783-515 & 13:10:37.90 &  +62:08:21.3 &  2.0656 &  8.89 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54234-2663-430 & 13:10:38.01 &  +25:10:00.2 &  1.7622 &  6.70 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53818-2093-397 & 13:10:39.45 &  +33:23:13.8 &  1.8450 &  9.22 &   0 &   2.10 &   2 &   1 & 0.035 \\ 
52722-1040-431 & 13:10:40.24 &  +54:24:49.5 &  1.9293 &  6.95 &   0 &   1.11 &   2 &   2 & 0.085 \\ 
52295-0525-237 & 13:10:40.74 &  +02:01:26.9 &  1.8274 & 12.86 &   0 &   3.46 &   0 &   0 & \nodata \\ 
54507-1795-100 & 13:10:41.93 &  +06:23:23.2 &  3.0479 & 12.07 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52722-1040-252 & 13:10:43.14 &  +53:12:38.9 &  1.8408 & 14.34 &   0 &   2.79 &   4 &   2 & 0.092 \\ 
52753-1281-182 & 13:10:45.86 &  +48:49:39.3 &  2.1825 &  7.27 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52325-0783-509 & 13:10:46.55 &  +62:29:09.0 &  2.6130 & 18.39 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52338-0850-477 & 13:10:46.69 &  +05:14:58.0 &  1.7784 &  9.11 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53794-2243-291 & 13:10:48.72 &  +26:08:55.1 &  1.8401 &  4.82 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54484-2604-287 & 13:10:49.29 &  +16:02:44.5 &  3.5597 &  9.88 &   0 &   1.70 &   1 &   1 & 0.070 \\ 
53799-2016-542 & 13:10:49.68 &  +36:00:46.6 &  1.7065 &  5.59 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54507-1795-142 & 13:10:51.87 &  +07:06:59.2 &  1.7622 & 11.56 &   0 &   1.36 &   2 &   1 & 0.042 \\ 
53884-1796-082 & 13:10:51.98 &  +08:31:10.2 &  1.8114 &  6.93 &   0 &   1.39 &   1 &   0 & \nodata \\ 
51985-0295-300 & 13:10:52.51 & --00:55:33.2 &  4.1567 & 12.82 &   0 &   1.16 &   2 &   0 & \nodata \\ 
52327-0784-311 & 13:10:52.54 &  +61:35:03.1 &  2.9266 &  5.83 &   0 &   2.47 &   1 &   1 & 0.046 \\ 
54484-2604-262 & 13:10:53.25 &  +17:03:30.8 &  1.8245 &  9.93 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53904-2009-083 & 13:10:53.46 &  +28:28:07.6 &  3.0617 & 11.35 &   0 &   2.06 &   1 &   0 & \nodata \\ 
52376-0887-011 & 13:10:54.23 &  +51:08:39.0 &  3.0415 &  4.15 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53884-1796-537 & 13:10:56.86 &  +10:55:30.1 &  4.4609 &  9.20 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52338-0850-450 & 13:10:56.86 &  +06:00:46.8 &  1.8306 &  7.07 &   0 &   0.73 &   2 &   2 & 0.091 \\ 
54507-1795-557 & 13:10:58.16 &  +07:33:58.2 &  1.7437 &  9.31 &   0 &   1.29 &   6 &   0 & \nodata \\ 
54507-1795-591 & 13:11:01.56 &  +07:53:47.3 &  1.9163 &  9.71 &   0 &   2.07 &   1 &   1 & 0.088 \\ 
54507-1795-578 & 13:11:03.49 &  +08:27:16.0 &  1.9146 &  8.67 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52376-0887-001 & 13:11:05.51 &  +51:00:38.1 &  3.1477 &  8.67 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53493-2088-446 & 13:11:06.11 &  +40:30:14.8 &  1.7417 &  5.76 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53884-1796-113 & 13:11:06.90 &  +09:35:29.9 &  1.7947 & 21.01 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53884-1796-076 & 13:11:08.15 &  +09:21:17.0 &  3.4252 &  5.43 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53818-2093-229 & 13:11:08.21 &  +33:10:12.3 &  3.1489 &  7.47 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53142-1697-256 & 13:11:08.71 &  +11:18:21.9 &  2.0750 &  5.39 &   0 &   0.77 &   2 &   1 & 0.066 \\ 
54507-1795-584 & 13:11:08.71 &  +08:09:59.0 &  3.6562 & 10.69 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54153-2242-610 & 13:11:11.56 &  +28:00:16.9 &  4.2268 &  6.39 &   0 &   1.33 &   2 &   0 & \nodata \\ 
51990-0340-234 & 13:11:14.90 & --02:30:45.5 &  2.8533 & 11.72 &   0 &   0.88 &   1 &   1 & 0.041 \\ 
52410-0958-463 & 13:11:16.44 &  +59:35:05.7 &  2.5841 &  8.59 &   0 &   1.41 &   1 &   0 & \nodata \\ 
53794-2243-296 & 13:11:19.44 &  +25:51:38.8 &  1.7435 & 12.78 &   0 &   1.53 &   1 &   1 & 0.058 \\ 
53084-1375-459 & 13:11:23.09 &  +45:31:59.4 &  2.4027 &  6.68 &   0 &   1.22 &   2 &   0 & \nodata \\ 
53117-1459-041 & 13:11:23.69 &  +46:10:52.5 &  1.9058 & 21.99 &   0 &   0.89 &   1 &   1 & 0.067 \\ 
54234-2663-452 & 13:11:24.23 &  +25:20:26.2 &  3.4907 &  7.13 &   0 &   1.33 &   1 &   1 & 0.043 \\ 
54584-2925-491 & 13:11:25.48 &  +39:31:31.0 &  1.9851 &  4.50 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53884-1796-051 & 13:11:27.42 &  +08:57:15.0 &  3.0087 &  7.70 &   0 &   0.73 &   1 &   1 & 0.047 \\ 
51985-0295-329 & 13:11:28.35 &  +00:49:29.7 &  2.7940 & 15.27 &   0 &   1.32 &   3 &   3 & 0.177 \\ 
53138-1460-455 & 13:11:29.85 &  +41:53:50.7 &  1.7710 & 11.11 &   0 &   2.25 &   2 &   2 & 0.110 \\ 
53819-2029-030 & 13:11:30.18 &  +31:16:06.9 &  1.8356 &  7.67 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53818-2093-260 & 13:11:35.71 &  +32:40:17.1 &  1.7531 &  5.29 &   0 &   1.00 &   1 &   1 & 0.060 \\ 
53818-2093-255 & 13:11:36.67 &  +32:34:28.8 &  3.0919 & 11.10 &   0 &   2.14 &   3 &   2 & 0.086 \\ 
53799-2016-015 & 13:11:36.79 &  +34:34:58.6 &  1.7537 & 10.28 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53815-2032-376 & 13:11:37.38 &  +38:14:11.9 &  4.0133 &  4.76 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52072-0602-545 & 13:11:38.40 &  +65:00:31.4 &  2.1214 &  5.55 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52791-1319-163 & 13:11:40.25 &  +56:04:16.9 &  3.6762 &  5.08 &   0 &   0.97 &   2 &   0 & \nodata \\ 
53112-1773-313 & 13:11:50.24 &  +14:10:58.8 &  1.7869 &  5.73 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53117-1459-569 & 13:11:52.08 &  +47:21:35.2 &  2.4547 &  8.74 &   0 &   2.08 &   1 &   1 & 0.034 \\ 
54234-2663-123 & 13:11:53.59 &  +23:53:23.3 &  1.9600 & 11.57 &   0 &   1.88 &   4 &   2 & 0.125 \\ 
53815-2032-361 & 13:11:54.93 &  +38:51:51.5 &  1.8186 &  8.54 &   0 &   1.44 &   2 &   2 & 0.073 \\ 
54507-2651-239 & 13:11:57.03 &  +22:00:39.1 &  2.1440 & 28.23 &   0 &   3.15 &   0 &   0 & \nodata \\ 
54507-2651-381 & 13:11:57.41 &  +22:20:17.0 &  2.3613 & 10.91 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53138-1460-173 & 13:11:57.52 &  +41:43:15.2 &  1.9962 &  6.93 &   0 &   1.30 &   2 &   0 & \nodata \\ 
52072-0602-068 & 13:11:57.70 &  +64:18:52.5 &  2.1853 &  6.27 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53493-2088-044 & 13:11:57.81 &  +38:51:36.5 &  1.7959 &  5.93 &   0 &   1.31 &   1 &   0 & \nodata \\ 
54479-2603-032 & 13:11:59.28 &  +17:13:03.4 &  1.9142 & 10.96 &   0 &   1.41 &   2 &   1 & 0.039 \\ 
52338-0850-514 & 13:11:59.69 &  +05:09:45.1 &  1.7263 &  8.94 &   0 &   0.99 &   2 &   2 & 0.134 \\ 
54502-2617-067 & 13:12:07.67 &  +19:16:54.9 &  3.2569 &  7.76 &   0 &   1.65 &   4 &   2 & 0.139 \\ 
54507-2651-292 & 13:12:09.10 &  +21:09:23.1 &  2.1519 &  9.75 &   0 &   1.29 &   2 &   2 & 0.111 \\ 
53904-2009-100 & 13:12:09.87 &  +28:32:47.1 &  2.2850 &  5.27 &   0 &   2.33 &   1 &   1 & 0.105 \\ 
54625-2926-491 & 13:12:12.60 &  +00:11:29.7 &  2.9492 &  7.82 &   0 &   2.45 &   1 &   1 & 0.056 \\ 
51985-0295-391 & 13:12:13.84 &  +00:00:03.0 &  2.6791 &  5.88 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53138-1460-438 & 13:12:15.22 &  +42:39:00.8 &  2.5668 &  6.70 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54507-1797-353 & 13:12:16.74 &  +07:42:15.8 &  1.7033 &  5.01 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54584-2925-173 & 13:12:21.20 &  +39:12:39.2 &  2.2980 & 14.78 &   0 &   1.09 &   1 &   1 & 0.031 \\ 
52791-1319-417 & 13:12:21.37 &  +58:01:01.5 &  4.2882 &  8.68 &   0 &   2.71 &   1 &   0 & \nodata \\ 
53884-1796-595 & 13:12:22.92 &  +09:54:19.4 &  3.2959 & 12.59 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53799-2016-608 & 13:12:26.07 &  +36:23:20.3 &  2.7434 & 14.70 &   0 &   1.35 &   1 &   1 & 0.044 \\ 
53112-1773-335 & 13:12:27.68 &  +15:18:49.1 &  3.6530 &  5.41 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54484-2604-408 & 13:12:27.71 &  +18:17:58.0 &  1.8990 & 11.35 &   0 &   1.42 &   3 &   1 & 0.038 \\ 
51990-0340-207 & 13:12:28.04 & --03:23:08.7 &  2.1949 &  5.24 &   0 &   1.21 &   1 &   1 & 0.043 \\ 
52295-0525-446 & 13:12:28.33 &  +03:37:58.6 &  2.0177 &  8.10 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53794-2243-247 & 13:12:29.09 &  +26:01:16.6 &  1.9496 &  8.50 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52791-1319-463 & 13:12:32.92 &  +56:47:16.3 &  2.2065 & 12.20 &   0 &   2.35 &   3 &   2 & 0.070 \\ 
54484-2604-414 & 13:12:32.96 &  +18:14:59.2 &  1.8726 &  4.08 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54234-2663-127 & 13:12:36.26 &  +23:16:30.2 &  3.7105 &  5.97 &   0 &   0.62 &   4 &   1 & 0.045 \\ 
53852-2104-359 & 13:12:37.60 &  +31:33:28.0 &  3.8072 &  7.20 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52722-1040-411 & 13:12:37.84 &  +55:06:10.3 &  1.9032 & 10.21 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54234-2663-179 & 13:12:37.92 &  +24:04:48.5 &  3.5312 &  6.44 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53818-2093-438 & 13:12:39.43 &  +33:42:34.0 &  2.3939 &  8.48 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52410-0958-531 & 13:12:40.22 &  +60:23:01.6 &  1.9363 &  5.57 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52072-0602-052 & 13:12:41.89 &  +63:15:46.6 &  1.7805 & 10.52 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53884-1796-006 & 13:12:42.86 &  +08:41:05.0 &  3.7447 &  6.82 &   0 &   0.89 &   2 &   1 & 0.057 \\ 
54484-2604-430 & 13:12:43.07 &  +17:20:29.7 &  1.7651 & 10.88 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53904-2009-595 & 13:12:43.19 &  +29:24:37.0 &  1.8061 &  5.60 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54625-2926-443 & 13:12:45.93 &  +00:54:50.6 &  2.8889 &  9.67 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53142-1697-381 & 13:12:46.45 &  +12:29:30.2 &  3.3016 & 12.89 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54484-2604-239 & 13:12:46.66 &  +16:21:20.5 &  2.1957 & 10.06 &  12 &   2.09 &   9 &   3 & 0.178 \\ 
54584-2925-093 & 13:12:51.25 &  +38:18:57.4 &  2.8908 & 12.61 &   0 &   1.29 &   1 &   1 & 0.037 \\ 
53138-1460-504 & 13:12:52.22 &  +42:28:18.8 &  3.1815 & 11.63 &   0 &   1.41 &   1 &   1 & 0.036 \\ 
54153-2242-021 & 13:12:52.47 &  +26:47:07.4 &  2.1699 &  7.93 &   0 &   2.41 &   4 &   2 & 0.100 \\ 
54507-1795-638 & 13:12:53.70 &  +07:58:01.6 &  1.8204 &  9.09 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52338-0850-105 & 13:12:56.89 &  +04:28:27.3 &  2.4043 &  6.35 &   0 &   1.29 &   1 &   1 & 0.034 \\ 
54234-2663-171 & 13:12:57.42 &  +24:31:27.2 &  1.9191 & 11.30 &   0 &   1.36 &   2 &   2 & 0.084 \\ 
53904-2009-059 & 13:12:59.02 &  +28:36:00.7 &  2.0000 &  9.26 &   0 &   1.25 &   1 &   1 & 0.030 \\ 
52327-0784-292 & 13:13:00.90 &  +60:43:09.5 &  3.5529 & 13.04 &   0 &   0.62 &   4 &   2 & 0.070 \\ 
53799-2016-029 & 13:13:02.70 &  +35:16:32.2 &  1.8577 & 11.13 &   0 &   2.88 &   1 &   1 & 0.043 \\ 
53142-1697-238 & 13:13:04.10 &  +11:49:23.0 &  2.4475 & 13.67 &   0 &   1.74 &   5 &   5 & 0.170 \\ 
53084-1375-533 & 13:13:08.26 &  +45:04:21.3 &  1.7628 &  4.56 &   0 &   2.96 &   1 &   1 & 0.070 \\ 
53142-1697-404 & 13:13:08.98 &  +12:59:05.5 &  2.1971 &  8.61 &   0 &   0.99 &   1 &   1 & 0.079 \\ 
54484-2604-409 & 13:13:09.15 &  +17:53:05.8 &  1.8848 & 12.78 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53117-1459-004 & 13:13:10.00 &  +46:17:08.8 &  1.9108 & 10.05 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53794-2243-245 & 13:13:12.69 &  +25:52:27.6 &  1.9952 &  4.73 &   0 &   1.18 &   2 &   0 & \nodata \\ 
53884-1796-572 & 13:13:13.09 &  +10:34:37.4 &  4.3264 &  9.56 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54507-2651-213 & 13:13:14.51 &  +21:08:00.8 &  2.1145 & 11.37 &   0 &   0.86 &   3 &   1 & 0.028 \\ 
53851-1798-305 & 13:13:15.96 &  +09:18:20.6 &  1.7910 & 12.68 &   0 &   1.72 &   2 &   1 & 0.059 \\ 
54484-2604-185 & 13:13:18.32 &  +16:24:47.3 &  4.2566 &  7.38 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53851-1798-359 & 13:13:19.98 &  +09:49:02.7 &  1.9907 &  4.44 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52722-1040-200 & 13:13:20.64 &  +53:44:37.2 &  1.9175 &  9.41 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53112-1773-360 & 13:13:21.14 &  +14:34:41.0 &  3.6209 &  7.86 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53815-2032-441 & 13:13:26.75 &  +38:41:45.4 &  1.9533 & 14.83 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53142-1697-427 & 13:13:27.87 &  +12:42:58.4 &  1.7183 & 12.20 &   0 &   1.39 &   6 &   2 & 0.070 \\ 
54625-2926-104 & 13:13:31.38 & --00:34:11.9 &  2.2250 &  5.39 &   0 &   0.69 &   7 &   4 & 0.217 \\ 
54507-1795-066 & 13:13:31.84 &  +06:43:33.7 &  1.8096 &  7.70 &   0 &   2.27 &   1 &   1 & 0.083 \\ 
53794-2243-204 & 13:13:34.14 &  +26:08:11.0 &  1.7960 &  6.55 &   0 &   0.87 &   2 &   2 & 0.095 \\ 
53851-2023-309 & 13:13:35.01 &  +34:30:00.8 &  1.9912 & 13.80 &   0 &   0.96 &   1 &   0 & \nodata \\ 
54484-2604-184 & 13:13:36.15 &  +16:27:52.2 &  2.0940 &  8.68 &   0 &   1.36 &   1 &   1 & 0.039 \\ 
53799-2016-640 & 13:13:38.18 &  +35:59:48.4 &  2.0958 & 10.47 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53084-1375-134 & 13:13:38.26 &  +43:29:21.1 &  2.2205 &  5.16 &   0 &   0.97 &   2 &   1 & 0.034 \\ 
53430-1667-347 & 13:13:39.98 &  +51:51:28.4 &  1.8766 & 12.07 &   0 &   1.53 &   3 &   1 & 0.047 \\ 
53089-1772-636 & 13:13:41.19 &  +14:41:40.5 &  1.8846 &  7.47 &   0 &   1.39 &   3 &   2 & 0.109 \\ 
53851-1798-331 & 13:13:41.64 &  +10:27:14.3 &  2.9193 & 12.71 &   0 &   2.61 &   2 &   1 & 0.057 \\ 
52376-0851-349 & 13:13:46.40 &  +04:58:52.9 &  2.2506 &  7.58 &   0 &   1.30 &   2 &   1 & 0.033 \\ 
53493-2088-558 & 13:13:46.72 &  +39:36:04.7 &  3.4383 & 10.68 &   0 &   2.05 &   1 &   0 & \nodata \\ 
52722-1040-180 & 13:13:46.72 &  +53:31:48.4 &  1.8894 &  8.51 &   0 &   1.33 &   1 &   0 & \nodata \\ 
53904-2009-582 & 13:13:47.68 &  +29:42:01.3 &  2.0627 & 13.28 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53852-2104-389 & 13:13:48.21 &  +31:50:45.9 &  1.9542 &  7.65 &   0 &   2.28 &   1 &   1 & 0.041 \\ 
52295-0525-081 & 13:13:49.47 &  +01:20:51.2 &  1.9393 &  7.75 &   0 &   2.54 &   4 &   1 & 0.029 \\ 
52338-0850-617 & 13:13:49.49 &  +05:51:45.3 &  2.1222 & 12.30 &   0 &   1.51 &   1 &   1 & 0.041 \\ 
54507-2651-207 & 13:13:49.69 &  +20:59:07.6 &  2.9481 &  8.63 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53904-2009-018 & 13:13:52.76 &  +28:22:39.9 &  1.9430 &  8.67 &   0 &   1.41 &   3 &   0 & \nodata \\ 
53138-1460-475 & 13:13:59.33 &  +42:02:52.2 &  1.8068 & 10.16 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52338-0850-620 & 13:14:00.56 &  +05:43:19.4 &  1.8863 &  8.42 &   0 &   1.31 &   1 &   0 & \nodata \\ 
54506-2618-389 & 13:14:00.57 &  +20:36:59.3 &  1.7859 & 10.81 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54507-1797-293 & 13:14:01.22 &  +06:09:47.2 &  3.8134 &  9.15 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53138-1460-479 & 13:14:03.48 &  +41:52:03.9 &  1.8453 &  6.75 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52295-0525-504 & 13:14:04.91 &  +02:49:59.0 &  1.9467 & 12.34 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54507-1797-224 & 13:14:05.62 &  +06:57:21.9 &  1.8790 &  8.48 &   0 &   1.58 &   4 &   1 & 0.057 \\ 
53852-2104-247 & 13:14:08.89 &  +30:43:32.1 &  1.7761 &  6.39 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53430-1667-240 & 13:14:12.28 &  +51:15:12.5 &  2.5671 &  8.71 &   0 &   0.91 &   2 &   1 & 0.037 \\ 
53142-1697-193 & 13:14:13.34 &  +11:43:09.1 &  2.1778 &  7.76 &   0 &   2.67 &   2 &   2 & 0.065 \\ 
53142-1697-121 & 13:14:15.48 &  +11:18:20.4 &  3.3720 & 13.28 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54584-2925-046 & 13:14:16.08 &  +38:27:53.1 &  2.6532 &  4.99 &   0 &   3.08 &   5 &   0 & \nodata \\ 
53142-1697-456 & 13:14:18.76 &  +12:44:36.5 &  1.7238 &  6.89 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52327-0784-428 & 13:14:19.53 &  +62:12:46.3 &  2.3322 & 13.03 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53493-2088-562 & 13:14:19.88 &  +40:23:06.7 &  1.8174 & 10.41 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52410-0958-497 & 13:14:20.96 &  +59:53:07.0 &  1.8818 &  4.22 &   0 &   2.56 &   1 &   1 & 0.071 \\ 
54234-2663-517 & 13:14:25.55 &  +24:59:26.6 &  3.0078 &  6.07 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54507-1795-029 & 13:14:26.03 &  +07:03:01.0 &  3.7486 &  9.84 &   0 &   2.88 &   3 &   1 & 0.032 \\ 
51985-0295-577 & 13:14:26.44 &  +01:05:45.2 &  1.8383 & 16.94 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53851-1798-267 & 13:14:27.12 &  +08:56:36.2 &  1.9430 &  4.88 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53089-1772-638 & 13:14:28.65 &  +14:38:55.8 &  1.8319 &  7.82 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52753-1281-584 & 13:14:29.00 &  +49:41:49.0 &  3.8131 &  4.89 &   0 &   0.72 &   1 &   0 & \nodata \\ 
54625-2926-058 & 13:14:29.08 & --00:38:17.4 &  2.9097 & 10.71 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52325-0783-585 & 13:14:29.25 &  +62:12:59.8 &  3.1380 &  9.34 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52072-0602-002 & 13:14:31.59 &  +63:48:55.1 &  2.3089 & 10.90 &   0 &   1.49 &   2 &   2 & 0.126 \\ 
53815-2032-166 & 13:14:32.12 &  +37:08:27.2 &  2.0915 & 10.51 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54234-2663-050 & 13:14:32.25 &  +23:35:00.2 &  1.7491 &  4.11 &   0 &   2.18 &   3 &   1 & 0.045 \\ 
53430-1667-385 & 13:14:32.96 &  +52:02:12.2 &  2.4926 & 16.24 &   0 &   1.48 &   1 &   1 & 0.043 \\ 
52722-1040-178 & 13:14:33.43 &  +53:33:18.8 &  2.1567 &  9.80 &   0 &   1.28 &   1 &   1 & 0.063 \\ 
51990-0340-047 & 13:14:35.50 & --03:30:35.8 &  1.8960 &  7.87 &   0 &   1.68 &   1 &   1 & 0.062 \\ 
54502-2617-021 & 13:14:35.67 &  +18:57:56.4 &  1.7299 &  9.86 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53112-1773-372 & 13:14:36.23 &  +15:41:16.8 &  1.9150 &  6.00 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52056-0603-355 & 13:14:39.11 &  +64:24:26.7 &  2.2143 & 10.66 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52295-0525-116 & 13:14:39.23 &  +02:12:14.9 &  1.7707 & 15.41 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53794-2243-464 & 13:14:40.18 &  +27:14:49.5 &  2.9120 &  8.41 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52327-0784-433 & 13:14:40.73 &  +62:03:04.7 &  1.7645 &  7.81 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54625-2926-067 & 13:14:46.19 & --00:14:38.1 &  2.4322 &  6.69 &   0 &   0.69 &   4 &   2 & 0.101 \\ 
52376-0851-300 & 13:14:46.65 &  +04:06:09.4 &  2.3612 & 10.70 &   0 &   1.85 &   3 &   0 & \nodata \\ 
53851-2023-261 & 13:14:50.45 &  +34:31:11.7 &  1.9567 & 16.90 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53112-1773-274 & 13:14:50.53 &  +14:18:00.2 &  1.7885 &  5.98 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53884-1796-624 & 13:14:50.80 &  +09:57:00.9 &  1.8621 &  8.58 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53062-1461-193 & 13:14:50.93 &  +45:58:53.6 &  1.7183 &  8.03 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54484-2604-527 & 13:14:51.18 &  +18:11:05.7 &  1.7050 &  7.33 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53851-1798-273 & 13:14:52.64 &  +09:27:35.2 &  2.2491 & 10.81 &   0 &   1.53 &   2 &   1 & 0.053 \\ 
54234-2663-042 & 13:14:52.81 &  +23:47:21.3 &  2.1594 &  7.55 &   0 &   2.11 &   3 &   2 & 0.088 \\ 
54507-1795-629 & 13:14:53.02 &  +08:04:56.6 &  3.7334 & 10.10 &   0 &   1.38 &   8 &   4 & 0.183 \\ 
53142-1697-170 & 13:14:53.06 &  +11:43:16.9 &  2.0234 & 22.58 &   0 &   0.77 &   1 &   1 & 0.064 \\ 
53852-2104-217 & 13:14:53.87 &  +30:33:45.6 &  3.2326 &  8.42 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53430-1667-392 & 13:14:55.50 &  +51:41:02.9 &  1.9177 &  6.62 &   0 &   2.25 &   2 &   1 & 0.040 \\ 
52791-1319-095 & 13:14:58.40 &  +56:03:42.5 &  1.7493 &  5.62 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52722-1040-143 & 13:15:01.14 &  +53:33:14.1 &  1.9219 &  5.31 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53112-1773-381 & 13:15:01.79 &  +15:00:25.8 &  1.7234 & 11.54 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53818-2093-172 & 13:15:02.78 &  +32:50:23.2 &  2.2207 & 12.69 &   0 &   2.71 &   5 &   4 & 0.192 \\ 
54507-1797-371 & 13:15:05.50 &  +08:14:41.2 &  2.9163 &  8.93 &   0 &   2.12 &   3 &   0 & \nodata \\ 
53112-1773-227 & 13:15:07.02 &  +14:01:29.9 &  1.7188 &  9.32 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53142-1697-537 & 13:15:07.67 &  +13:02:25.2 &  2.0631 & 13.54 &   0 &   1.45 &   3 &   1 & 0.065 \\ 
53062-1461-434 & 13:15:09.51 &  +46:37:18.6 &  2.2851 &  8.98 &   0 &   1.69 &   3 &   2 & 0.069 \\ 
53062-1461-379 & 13:15:11.59 &  +47:25:17.1 &  2.3702 &  5.83 &   0 &   2.10 &   1 &   1 & 0.036 \\ 
53851-1798-232 & 13:15:11.89 &  +09:40:38.0 &  2.0919 & 11.47 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52295-0525-102 & 13:15:12.46 &  +01:50:21.6 &  2.2990 &  4.63 &   0 &   0.91 &   1 &   1 & 0.043 \\ 
53112-1773-391 & 13:15:12.51 &  +14:56:59.7 &  3.6175 &  8.64 &   0 &   1.40 &   1 &   0 & \nodata \\ 
54484-2604-506 & 13:15:14.47 &  +17:38:18.8 &  1.9343 & 10.13 &   0 &   1.33 &   1 &   1 & 0.094 \\ 
54506-2618-195 & 13:15:16.27 &  +18:30:40.7 &  1.8285 &  6.09 &   0 &   2.69 &   1 &   1 & 0.103 \\ 
53794-2243-442 & 13:15:16.58 &  +27:49:33.9 &  3.1852 &  8.27 &   0 &   2.32 &   1 &   1 & 0.046 \\ 
53430-1667-184 & 13:15:17.89 &  +51:01:35.7 &  3.4290 & 13.50 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52791-1319-519 & 13:15:18.07 &  +57:00:12.6 &  2.5678 & 12.09 &   0 &   1.56 &   1 &   1 & 0.034 \\ 
54507-1795-036 & 13:15:18.31 &  +07:22:28.6 &  1.9241 & 29.60 &   0 &   1.35 &   2 &   1 & 0.060 \\ 
53794-2243-127 & 13:15:19.00 &  +25:36:54.0 &  3.6480 & 10.89 &   0 &   1.60 &   2 &   1 & 0.046 \\ 
53112-1773-440 & 13:15:19.57 &  +14:51:02.0 &  1.8957 & 13.09 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53430-1667-330 & 13:15:20.31 &  +52:36:29.4 &  3.1998 & 14.02 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53794-2243-495 & 13:15:21.21 &  +27:17:48.5 &  2.0233 & 13.29 &   0 &   1.35 &   5 &   2 & 0.076 \\ 
52338-0850-032 & 13:15:24.00 &  +04:17:34.4 &  1.9050 &  5.13 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53794-2243-125 & 13:15:24.31 &  +26:11:17.4 &  2.2925 &  8.72 &   0 &   1.70 &   1 &   1 & 0.038 \\ 
53430-1667-333 & 13:15:25.37 &  +52:19:03.0 &  1.9309 &  6.89 &   0 &   0.90 &   3 &   1 & 0.027 \\ 
53062-1461-421 & 13:15:27.90 &  +46:59:48.7 &  2.1170 &  8.65 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54502-2617-035 & 13:15:29.25 &  +19:17:48.2 &  1.9069 & 11.43 &   0 &   2.44 &   1 &   1 & 0.071 \\ 
53062-1461-406 & 13:15:31.57 &  +47:30:54.5 &  1.7218 &  7.10 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52759-1282-304 & 13:15:31.65 &  +48:29:23.1 &  1.9984 & 13.19 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52791-1319-104 & 13:15:32.55 &  +56:15:40.3 &  2.0810 &  7.73 &   0 &   2.61 &   1 &   1 & 0.042 \\ 
53084-1375-520 & 13:15:32.62 &  +44:34:47.5 &  1.9850 &  7.83 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53815-2032-139 & 13:15:33.63 &  +36:16:24.1 &  1.7389 & 13.29 &   0 &   0.88 &   1 &   1 & 0.039 \\ 
53794-2243-124 & 13:15:35.42 &  +25:36:43.9 &  1.9296 & 15.45 &   0 &   1.47 &   2 &   1 & 0.059 \\ 
52753-1281-073 & 13:15:36.57 &  +48:56:29.0 &  3.6175 &  5.16 &   0 &   2.31 &   0 &   0 & \nodata \\ 
54506-2618-121 & 13:15:36.75 &  +19:14:59.9 &  1.8086 & 10.90 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53815-2032-483 & 13:15:36.80 &  +37:57:08.9 &  2.0377 &  4.09 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52295-0525-589 & 13:15:38.36 &  +02:53:11.9 &  2.9386 &  7.44 &   0 &   1.29 &   1 &   1 & 0.046 \\ 
53815-2032-180 & 13:15:38.61 &  +37:30:57.7 &  1.7427 &  5.17 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53852-2104-370 & 13:15:40.36 &  +32:06:40.6 &  3.0061 & 23.31 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51985-0295-506 & 13:15:40.48 & --00:06:33.6 &  2.1059 &  7.54 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54507-1797-474 & 13:15:42.17 &  +07:47:53.7 &  2.4716 &  9.34 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53794-2243-485 & 13:15:42.62 &  +27:05:05.3 &  2.1077 & 14.22 &   0 &   2.16 &   2 &   2 & 0.109 \\ 
53112-1773-421 & 13:15:43.53 &  +15:03:48.3 &  1.9391 &  8.99 &   0 &   2.03 &   1 &   1 & 0.030 \\ 
52411-0959-358 & 13:15:43.85 &  +59:20:51.1 &  2.2367 & 14.03 &   0 &   1.73 &   5 &   3 & 0.123 \\ 
52295-0525-071 & 13:15:45.72 &  +02:05:05.1 &  2.2507 &  6.32 &   0 &   1.10 &   1 &   1 & 0.035 \\ 
53851-1798-374 & 13:15:46.02 &  +10:34:02.3 &  1.7898 &  4.15 &   0 &   2.76 &   2 &   1 & 0.033 \\ 
54234-2663-574 & 13:15:47.17 &  +25:32:06.1 &  2.2193 &  6.14 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53112-1773-201 & 13:15:49.22 &  +13:38:45.7 &  3.7755 &  6.87 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51985-0295-117 & 13:15:49.26 & --00:43:14.0 &  1.9595 &  9.14 &   0 &   0.77 &   1 &   0 & \nodata \\ 
53062-1461-411 & 13:15:49.72 &  +47:32:11.1 &  1.7113 &  4.64 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53062-1461-438 & 13:15:50.42 &  +46:35:37.3 &  3.0032 & 12.57 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52791-1319-535 & 13:15:50.83 &  +57:29:02.1 &  3.3041 &  7.56 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53112-1773-202 & 13:15:51.68 &  +13:26:20.5 &  2.2339 & 18.02 &   0 &   1.37 &   2 &   1 & 0.042 \\ 
53142-1697-146 & 13:15:53.00 &  +11:44:35.7 &  1.8237 &  7.60 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53475-1977-324 & 13:15:54.97 &  +39:53:46.9 &  1.9330 &  6.63 &   0 &   0.67 &   2 &   1 & 0.071 \\ 
53852-2104-122 & 13:15:56.44 &  +30:20:42.2 &  2.4177 &  4.17 &   0 &   0.99 &   3 &   1 & 0.056 \\ 
52791-1319-540 & 13:15:58.57 &  +57:33:10.5 &  1.8460 &  6.90 &   0 &   1.04 &   1 &   1 & 0.042 \\ 
53852-2104-121 & 13:15:59.36 &  +30:13:01.3 &  2.4274 &  4.61 &   0 &   0.70 &   3 &   2 & 0.103 \\ 
51990-0340-018 & 13:15:59.71 & --03:18:52.7 &  1.7310 &  7.45 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54506-2618-125 & 13:16:02.23 &  +18:59:43.3 &  3.3212 &  6.95 &   0 &   0.90 &   3 &   0 & \nodata \\ 
53851-2023-251 & 13:16:04.77 &  +34:25:00.0 &  1.7877 &  6.86 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53138-1460-525 & 13:16:06.65 &  +42:15:14.5 &  1.8412 & 11.56 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52410-0958-047 & 13:16:10.04 &  +58:34:55.3 &  2.0767 & 11.18 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53142-1697-481 & 13:16:10.70 &  +12:41:50.3 &  2.3513 & 18.18 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52295-0525-004 & 13:16:15.04 &  +01:24:49.1 &  1.7346 & 13.36 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53815-2032-481 & 13:16:15.35 &  +38:08:18.3 &  2.0870 &  6.79 &   0 &   0.93 &   3 &   2 & 0.077 \\ 
53794-2243-492 & 13:16:16.04 &  +27:23:00.5 &  2.0935 &  4.75 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53815-2032-094 & 13:16:16.96 &  +36:23:19.3 &  2.2175 & 13.95 &   0 &   1.53 &   3 &   1 & 0.037 \\ 
54484-2604-048 & 13:16:17.72 &  +16:08:12.6 &  2.3051 &  8.41 &   0 &   0.73 &   2 &   2 & 0.087 \\ 
52338-0850-039 & 13:16:18.38 &  +04:54:01.0 &  3.9768 & 16.85 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53815-2032-096 & 13:16:22.91 &  +36:33:10.1 &  1.8654 &  5.48 &   0 &   1.34 &   4 &   3 & 0.205 \\ 
53142-1697-054 & 13:16:23.96 &  +11:00:01.9 &  3.6113 &  8.09 &   0 &   2.58 &   1 &   0 & \nodata \\ 
51990-0340-594 & 13:16:23.99 & --01:58:34.9 &  3.0038 &  9.41 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53794-2243-146 & 13:16:24.55 &  +26:17:44.3 &  2.1150 &  6.33 &   0 &   1.79 &   2 &   1 & 0.031 \\ 
53142-1697-573 & 13:16:25.40 &  +12:44:11.8 &  3.0934 &  4.53 &   0 &   1.12 &   1 &   1 & 0.071 \\ 
52376-0851-229 & 13:16:29.79 &  +04:28:22.1 &  1.8110 &  5.87 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52791-1319-074 & 13:16:30.04 &  +56:37:29.3 &  1.8484 &  4.68 &   0 &   1.23 &   0 &   0 & \nodata \\ 
51985-0295-636 & 13:16:30.46 &  +00:51:25.4 &  2.4035 &  5.55 &   0 &   0.80 &   2 &   0 & \nodata \\ 
52072-0602-635 & 13:16:30.55 &  +64:38:05.4 &  2.1593 &  4.78 &   0 &   2.75 &   1 &   1 & 0.047 \\ 
53112-1773-442 & 13:16:32.27 &  +15:41:53.5 &  1.9773 &  5.42 &   0 &   2.08 &   3 &   3 & 0.165 \\ 
53142-1697-044 & 13:16:40.04 &  +10:58:56.8 &  3.4001 &  4.47 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53084-1375-553 & 13:16:40.11 &  +44:19:39.4 &  1.9564 &  5.14 &   0 &   1.24 &   2 &   1 & 0.060 \\ 
54484-2604-110 & 13:16:40.81 &  +16:50:06.2 &  2.1053 &  4.73 &   0 &   2.94 &   1 &   1 & 0.071 \\ 
54625-2926-029 & 13:16:41.42 & --00:14:25.3 &  2.3398 & 17.22 &   0 &   3.06 &   1 &   0 & \nodata \\ 
52376-0851-240 & 13:16:42.99 &  +04:30:58.0 &  3.8241 &  5.07 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53142-1697-565 & 13:16:43.59 &  +13:09:27.6 &  3.7947 &  6.19 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54507-2651-556 & 13:16:45.00 &  +22:31:11.9 &  1.7575 &  6.24 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52327-0784-203 & 13:16:45.15 &  +60:49:38.6 &  1.9201 &  7.23 &   0 &   0.64 &   1 &   1 & 0.035 \\ 
51985-0295-078 & 13:16:47.99 & --00:24:33.7 &  1.7477 & 12.22 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52753-1281-011 & 13:16:52.48 &  +48:19:33.6 &  2.1958 & 14.62 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53852-2104-443 & 13:16:54.18 &  +32:01:24.6 &  1.7920 &  4.40 &   0 &   1.17 &   1 &   1 & 0.078 \\ 
53062-1461-153 & 13:16:55.21 &  +46:23:15.7 &  2.1663 & 16.64 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52325-0783-028 & 13:16:55.61 &  +61:34:34.3 &  2.3808 &  4.95 &   0 &   0.74 &   1 &   1 & 0.062 \\ 
53142-1697-119 & 13:17:00.66 &  +12:03:13.7 &  2.2482 & 10.53 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53851-1798-494 & 13:17:02.82 &  +10:00:05.8 &  1.9853 & 18.20 &   0 &   1.96 &   1 &   0 & \nodata \\ 
54506-2618-092 & 13:17:02.86 &  +19:04:59.0 &  2.6391 &  6.84 &  12 &   1.19 &   7 &   7 & 0.349 \\ 
52325-0783-631 & 13:17:03.33 &  +62:19:39.9 &  3.9622 & 16.57 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53112-1773-184 & 13:17:04.47 &  +14:12:20.2 &  2.2342 &  9.20 &   0 &   1.26 &   1 &   0 & \nodata \\ 
53794-2243-513 & 13:17:06.19 &  +27:14:16.7 &  2.6723 &  5.33 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53851-2023-132 & 13:17:08.06 &  +34:24:53.4 &  3.3004 & 15.98 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52312-0526-271 & 13:17:12.01 &  +02:02:24.9 &  2.1541 &  6.28 &   0 &   1.42 &   1 &   1 & 0.055 \\ 
53089-1376-265 & 13:17:12.34 &  +43:13:00.8 &  2.1535 &  8.61 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53475-1977-327 & 13:17:15.33 &  +40:00:33.3 &  1.8095 &  9.98 &   0 &   1.54 &   1 &   0 & \nodata \\ 
52376-0851-466 & 13:17:15.49 &  +05:18:02.5 &  2.5398 &  4.32 &   0 &   1.28 &   1 &   1 & 0.074 \\ 
53142-1697-606 & 13:17:15.81 &  +13:04:22.4 &  1.7816 &  6.49 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53062-1461-471 & 13:17:16.57 &  +47:06:39.0 &  1.8012 &  8.89 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53851-1798-201 & 13:17:17.66 &  +08:30:24.7 &  1.7520 & 13.78 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53062-1461-148 & 13:17:18.87 &  +46:02:18.0 &  1.9679 &  5.69 &   0 &   2.25 &   1 &   1 & 0.035 \\ 
54484-2605-332 & 13:17:19.35 &  +17:36:16.9 &  2.2259 &  5.33 &   0 &   1.10 &   3 &   2 & 0.090 \\ 
54616-2460-344 & 13:17:19.99 &  +66:54:52.0 &  2.8426 &  5.78 &   0 &   1.38 &   5 &   1 & 0.033 \\ 
53142-1697-104 & 13:17:20.61 &  +11:38:09.9 &  1.9063 &  8.65 &   0 &   1.11 &   2 &   1 & 0.040 \\ 
54507-1797-538 & 13:17:23.23 &  +08:09:52.2 &  3.3917 &  6.94 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52376-0851-409 & 13:17:28.65 &  +06:00:46.5 &  2.6095 &  8.38 &   0 &   0.66 &   1 &   1 & 0.034 \\ 
53818-2093-004 & 13:17:29.16 &  +32:14:52.7 &  1.7501 &  5.60 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53851-1798-484 & 13:17:31.62 &  +09:56:55.2 &  3.6259 & 13.77 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53852-2104-468 & 13:17:33.13 &  +31:20:35.9 &  3.4645 & 17.83 &   0 &   1.60 &   1 &   0 & \nodata \\ 
53851-1798-151 & 13:17:33.67 &  +09:24:21.7 &  3.0148 &  6.74 &   0 &   0.99 &   1 &   1 & 0.030 \\ 
52759-1282-288 & 13:17:34.63 &  +47:53:49.7 &  1.9373 &  6.34 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53471-2002-376 & 13:17:37.87 &  +29:56:27.6 &  1.7694 &  6.19 &   0 &   2.30 &   8 &   2 & 0.089 \\ 
54507-2651-052 & 13:17:38.29 &  +21:05:17.9 &  2.9332 &  4.34 &   0 &   2.71 &   3 &   1 & 0.055 \\ 
53851-1798-505 & 13:17:38.46 &  +10:18:22.3 &  1.8471 &  7.47 &   0 &   1.70 &   7 &   4 & 0.233 \\ 
52722-1040-046 & 13:17:40.17 &  +53:01:45.8 &  1.8290 & 13.51 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54506-2618-068 & 13:17:41.85 &  +18:27:07.3 &  2.8872 & 12.16 &   0 &   1.55 &   1 &   1 & 0.048 \\ 
52791-1319-561 & 13:17:41.88 &  +57:30:49.5 &  2.2097 & 11.00 &   0 &   1.64 &   2 &   1 & 0.094 \\ 
53851-2023-470 & 13:17:43.12 &  +35:31:31.8 &  4.3800 &  6.01 &   0 &   2.22 &   1 &   0 & \nodata \\ 
52791-1319-072 & 13:17:45.83 &  +56:31:48.1 &  3.1950 &  6.42 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54234-2663-034 & 13:17:48.73 &  +24:25:57.6 &  2.3221 &  5.50 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54507-1797-534 & 13:17:49.78 &  +08:06:16.2 &  2.3797 &  4.66 &   0 &   2.22 &   1 &   1 & 0.053 \\ 
53794-2243-049 & 13:17:50.83 &  +26:00:43.2 &  2.7938 &  7.10 &   0 &   1.33 &   1 &   0 & \nodata \\ 
53852-2104-531 & 13:17:56.25 &  +31:52:38.1 &  3.0348 &  9.37 &   0 &   0.65 &   0 &   0 & \nodata \\ 
51690-0341-356 & 13:17:57.30 & --02:11:15.3 &  2.0641 & 13.40 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53084-1375-080 & 13:17:57.32 &  +44:09:19.1 &  1.8373 & 12.39 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52376-0851-200 & 13:17:57.98 &  +04:49:22.9 &  2.6800 &  4.83 &   0 &   3.80 &   3 &   2 & 0.092 \\ 
52376-0851-401 & 13:17:57.98 &  +05:59:38.6 &  2.3040 & 16.30 &   0 &   2.53 &   2 &   2 & 0.057 \\ 
52072-0602-023 & 13:18:01.00 &  +64:04:46.8 &  1.7557 &  8.68 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53851-1798-131 & 13:18:01.20 &  +08:57:37.8 &  3.0554 & 13.87 &   0 &   1.17 &   1 &   0 & \nodata \\ 
53794-2243-114 & 13:18:01.56 &  +26:30:20.7 &  2.2325 &  8.80 &   0 &   1.22 &   0 &   0 & \nodata \\ 
54484-2605-312 & 13:18:02.94 &  +16:47:47.0 &  2.9859 &  6.88 &   0 &   2.21 &   2 &   1 & 0.047 \\ 
54234-2663-015 & 13:18:04.24 &  +23:55:59.8 &  3.3363 &  6.63 &   0 &   1.29 &   2 &   1 & 0.051 \\ 
53112-1773-085 & 13:18:06.83 &  +13:48:58.2 &  3.0427 & 10.15 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54507-2651-078 & 13:18:08.45 &  +21:54:37.0 &  4.1942 & 17.48 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53794-2243-109 & 13:18:08.50 &  +26:17:51.1 &  2.0246 &  8.12 &   0 &   1.33 &   3 &   1 & 0.028 \\ 
52312-0526-380 & 13:18:09.04 &  +03:24:33.7 &  2.3339 &  5.31 &   0 &   1.28 &   3 &   1 & 0.043 \\ 
54506-2618-580 & 13:18:09.62 &  +19:50:45.7 &  3.3198 &  9.27 &   0 &   0.95 &   2 &   0 & \nodata \\ 
53794-2243-042 & 13:18:10.76 &  +25:31:41.7 &  3.2833 & 10.34 &   0 &   1.44 &   2 &   1 & 0.063 \\ 
52753-1281-010 & 13:18:12.03 &  +48:19:23.7 &  1.7776 & 11.19 &   0 &   1.62 &   2 &   1 & 0.048 \\ 
53851-2023-126 & 13:18:14.02 &  +34:18:05.6 &  4.8211 & 10.98 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54506-2618-063 & 13:18:14.28 &  +18:07:14.8 &  2.0810 & 10.39 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53089-1376-296 & 13:18:15.18 &  +42:45:56.4 &  2.4649 &  7.74 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53794-2243-554 & 13:18:19.18 &  +26:56:07.2 &  2.1885 &  9.59 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53112-1462-384 & 13:18:21.04 &  +41:32:54.3 &  3.4784 &  5.40 &   0 &   2.70 &   1 &   1 & 0.065 \\ 
53851-1798-102 & 13:18:22.38 &  +09:17:25.6 &  1.7402 & 15.63 &   0 &   1.40 &   1 &   1 & 0.027 \\ 
52410-0958-597 & 13:18:23.42 &  +59:45:02.8 &  2.1887 &  5.52 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53851-1798-104 & 13:18:24.24 &  +09:14:32.7 &  3.1977 &  5.78 &   0 &   3.05 &   3 &   3 & 0.166 \\ 
53815-2032-552 & 13:18:25.04 &  +37:52:16.2 &  1.9338 &  5.58 &   0 &   1.47 &   2 &   2 & 0.112 \\ 
53471-2002-436 & 13:18:33.99 &  +29:16:22.5 &  2.1144 &  6.00 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53475-1977-279 & 13:18:34.48 &  +38:58:05.4 &  1.8019 &  7.77 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53795-2244-303 & 13:18:40.26 &  +26:06:01.2 &  2.4306 & 14.04 &   0 &   2.25 &   5 &   3 & 0.121 \\ 
51984-0296-389 & 13:18:40.95 &  +00:31:03.8 &  1.7728 & 12.28 &   0 &   2.93 &   2 &   2 & 0.070 \\ 
53112-1773-522 & 13:18:42.56 &  +15:26:31.6 &  2.2908 &  4.19 &   0 &   2.20 &   2 &   0 & \nodata \\ 
53794-2243-599 & 13:18:46.42 &  +26:57:53.3 &  1.8730 &  5.45 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53142-1697-627 & 13:18:46.72 &  +12:35:01.3 &  2.1230 &  8.73 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53471-2002-205 & 13:18:48.56 &  +28:06:16.0 &  3.3616 &  9.58 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52410-0958-062 & 13:18:49.14 &  +59:01:15.0 &  2.1819 & 10.93 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52759-1282-362 & 13:18:49.25 &  +49:46:06.5 &  3.1265 &  4.93 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54506-2618-025 & 13:18:50.96 &  +18:45:52.9 &  3.1451 &  8.10 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54506-2619-345 & 13:18:54.87 &  +19:48:40.5 &  2.1346 &  5.44 &   0 &   1.12 &   2 &   1 & 0.060 \\ 
52724-1041-319 & 13:18:55.74 &  +53:12:07.2 &  2.3214 &  7.42 &   0 &   1.33 &   3 &   2 & 0.083 \\ 
53430-1667-212 & 13:19:01.41 &  +50:46:03.7 &  1.8925 &  8.67 &   0 &   1.59 &   1 &   1 & 0.037 \\ 
53084-1375-011 & 13:19:02.33 &  +43:22:35.2 &  2.2680 &  6.90 &   0 &   1.41 &   1 &   1 & 0.042 \\ 
52376-0851-502 & 13:19:04.22 &  +05:16:06.8 &  3.4664 &  6.57 &   0 &   2.17 &   0 &   0 & \nodata \\ 
51690-0341-395 & 13:19:04.71 & --02:13:21.7 &  1.7194 &  7.24 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52753-1281-630 & 13:19:06.47 &  +49:31:52.9 &  1.9150 &  6.68 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52327-0784-481 & 13:19:07.48 &  +62:17:21.3 &  3.0738 & 11.42 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54584-2925-622 & 13:19:07.53 &  +39:38:27.7 &  2.6222 &  8.79 &   0 &   1.91 &   2 &   0 & \nodata \\ 
53818-2093-064 & 13:19:11.10 &  +32:59:31.8 &  2.0390 &  8.47 &   0 &   1.32 &   3 &   0 & \nodata \\ 
53471-2002-192 & 13:19:12.15 &  +29:05:01.3 &  4.0453 &  9.10 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53795-2244-343 & 13:19:13.78 &  +26:47:50.0 &  2.0992 &  5.01 &   0 &   2.17 &   1 &   1 & 0.046 \\ 
53430-1667-517 & 13:19:13.94 &  +51:34:28.1 &  2.1571 &  4.51 &   0 &   2.41 &   4 &   1 & 0.039 \\ 
51984-0296-412 & 13:19:13.98 &  +00:52:51.8 &  1.8280 & 13.65 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53430-1667-505 & 13:19:14.20 &  +52:02:00.1 &  3.8991 &  8.26 &   0 &   1.43 &   1 &   1 & 0.069 \\ 
53475-1977-440 & 13:19:15.80 &  +39:19:15.0 &  1.9994 &  6.93 &   0 &   0.62 &   2 &   0 & \nodata \\ 
53089-1376-426 & 13:19:17.79 &  +44:12:01.4 &  3.9093 &  6.28 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53471-2002-217 & 13:19:18.07 &  +28:24:27.5 &  2.1185 &  5.47 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54524-2664-315 & 13:19:23.42 &  +23:45:17.4 &  4.0970 & 12.10 &   0 &   2.26 &   1 &   0 & \nodata \\ 
53851-2023-166 & 13:19:23.79 &  +34:37:38.6 &  3.9031 &  7.86 &   0 &   1.81 &   1 &   1 & 0.044 \\ 
53112-1773-518 & 13:19:26.27 &  +14:34:39.9 &  2.5408 &  7.07 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52759-1320-382 & 13:19:29.50 &  +57:13:07.8 &  2.5944 &  7.19 &   0 &   1.35 &   4 &   3 & 0.132 \\ 
54507-1797-581 & 13:19:32.02 &  +07:56:47.0 &  2.0307 &  6.21 &   0 &   2.55 &   3 &   2 & 0.078 \\ 
54507-1797-598 & 13:19:32.79 &  +07:17:58.0 &  2.0715 &  6.57 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53142-1697-040 & 13:19:36.87 &  +11:46:52.3 &  2.2259 &  5.35 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53534-2112-339 & 13:19:38.64 &  +33:37:11.4 &  1.8419 & 11.80 &   0 &   1.67 &   3 &   2 & 0.131 \\ 
52722-1040-003 & 13:19:38.89 &  +53:03:53.3 &  3.0865 & 11.76 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54508-2652-272 & 13:19:39.45 &  +21:38:06.7 &  1.7629 & 10.33 &  12 &   0.63 &   6 &   3 & 0.198 \\ 
53062-1461-066 & 13:19:41.20 &  +46:05:20.8 &  1.7061 &  6.30 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53112-1462-224 & 13:19:41.94 &  +41:05:09.5 &  1.8658 &  8.41 &   0 &   2.83 &   0 &   0 & \nodata \\ 
54484-2605-280 & 13:19:42.45 &  +16:48:03.3 &  2.0903 &  6.73 &   0 &   1.56 &   4 &   2 & 0.109 \\ 
53471-2002-172 & 13:19:45.42 &  +29:06:41.1 &  1.7704 &  7.19 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52056-0603-294 & 13:19:46.27 &  +63:14:35.8 &  2.1574 &  9.96 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51690-0341-223 & 13:19:46.79 & --02:49:26.5 &  3.0633 & 18.55 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53795-2244-311 & 13:19:46.81 &  +26:22:28.4 &  1.8297 & 11.82 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52376-0851-557 & 13:19:46.99 &  +04:55:56.1 &  1.7863 &  8.53 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53146-1698-323 & 13:19:48.58 &  +13:13:11.1 &  2.1573 &  6.17 &   0 &   2.17 &   1 &   1 & 0.038 \\ 
52376-0851-529 & 13:19:51.02 &  +06:01:10.1 &  2.0399 &  6.05 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51690-0341-235 & 13:19:52.38 & --02:25:43.3 &  2.0022 & 19.93 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53089-1376-188 & 13:20:00.74 &  +43:15:53.8 &  4.2135 &  4.81 &  12 &   1.28 &  12 &   0 & \nodata \\ 
54506-2618-627 & 13:20:04.47 &  +20:12:38.7 &  2.2401 & 12.02 &   0 &   2.16 &   1 &   1 & 0.040 \\ 
53851-2023-459 & 13:20:04.70 &  +36:38:30.1 &  2.7719 &  4.76 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53146-1698-326 & 13:20:05.97 &  +13:10:15.3 &  3.3519 &  4.64 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53795-2244-300 & 13:20:06.08 &  +25:47:35.0 &  2.9384 &  4.03 &   0 &   2.24 &   2 &   1 & 0.042 \\ 
53556-1799-311 & 13:20:08.00 &  +06:56:29.4 &  2.1318 &  8.66 &   0 &   1.26 &   3 &   2 & 0.095 \\ 
52759-1282-374 & 13:20:08.90 &  +50:10:32.4 &  1.9552 &  4.96 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51984-0296-477 & 13:20:09.10 &  +00:23:36.6 &  1.7111 &  5.29 &   0 &   0.87 &   1 &   1 & 0.037 \\ 
53430-1667-131 & 13:20:09.70 &  +50:50:58.4 &  3.8185 &  6.37 &   0 &   2.43 &   2 &   2 & 0.106 \\ 
54524-2664-276 & 13:20:09.71 &  +23:56:22.7 &  2.0453 &  7.53 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53815-2032-062 & 13:20:11.68 &  +36:56:14.3 &  2.0760 & 30.45 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53795-2244-337 & 13:20:12.14 &  +27:14:47.2 &  2.0112 &  8.38 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53759-1774-344 & 13:20:12.34 &  +14:20:37.0 &  2.5205 &  8.44 &   0 &   1.18 &   3 &   2 & 0.064 \\ 
53112-1773-008 & 13:20:12.88 &  +13:24:09.4 &  2.8678 & 10.42 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53062-1461-563 & 13:20:12.93 &  +47:25:40.6 &  2.2275 &  7.46 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53146-1698-268 & 13:20:14.08 &  +11:24:28.9 &  4.0575 &  8.49 &   0 &   2.47 &   2 &   0 & \nodata \\ 
53112-1773-543 & 13:20:14.39 &  +15:04:46.1 &  1.9731 &  6.10 &   0 &   2.43 &   3 &   2 & 0.073 \\ 
53795-2244-259 & 13:20:15.62 &  +25:40:19.8 &  1.8964 &  8.70 &   0 &   1.60 &   1 &   1 & 0.054 \\ 
53146-1698-269 & 13:20:16.60 &  +11:29:47.6 &  2.0997 & 14.82 &   0 &   1.59 &   1 &   1 & 0.034 \\ 
54484-2605-206 & 13:20:17.12 &  +16:15:51.8 &  3.2528 &  8.31 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53112-1462-374 & 13:20:22.29 &  +42:33:08.9 &  2.4034 & 15.55 &   0 &   1.42 &   5 &   2 & 0.082 \\ 
53112-1773-012 & 13:20:25.07 &  +13:40:49.9 &  1.8390 &  7.23 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53851-2023-507 & 13:20:25.81 &  +35:39:59.0 &  1.9670 & 12.09 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53794-2243-079 & 13:20:31.46 &  +26:42:47.2 &  1.9560 &  4.07 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54508-2652-333 & 13:20:33.63 &  +22:41:15.6 &  1.9174 &  4.26 &   0 &   2.49 &   1 &   1 & 0.054 \\ 
53851-2023-451 & 13:20:33.74 &  +36:16:04.1 &  1.9665 &  5.30 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53795-2244-345 & 13:20:34.92 &  +26:40:17.1 &  3.2672 & 13.40 &   0 &   1.30 &   1 &   1 & 0.053 \\ 
53430-1667-123 & 13:20:35.35 &  +50:33:23.7 &  2.2147 &  7.46 &   0 &   0.67 &   2 &   1 & 0.039 \\ 
53475-1977-221 & 13:20:35.96 &  +38:32:06.5 &  3.6588 &  6.48 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54524-2664-377 & 13:20:38.77 &  +25:01:59.2 &  2.0875 &  9.53 &   0 &   1.31 &   1 &   1 & 0.080 \\ 
53851-1798-576 & 13:20:39.37 &  +10:50:07.7 &  1.8809 &  4.84 &   0 &   0.73 &   1 &   1 & 0.032 \\ 
54616-2460-322 & 13:20:40.18 &  +67:15:41.3 &  2.3312 &  8.60 &   0 &   1.72 &   4 &   2 & 0.092 \\ 
53851-2023-158 & 13:20:41.66 &  +34:43:04.6 &  1.8384 & 12.92 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52312-0526-482 & 13:20:45.49 &  +02:50:16.0 &  3.0254 &  7.07 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53112-1462-229 & 13:20:46.78 &  +40:51:01.0 &  2.2731 & 20.78 &   0 &   1.39 &   1 &   1 & 0.041 \\ 
51690-0341-203 & 13:20:52.61 & --03:28:57.5 &  2.1859 &  7.36 &   0 &   2.72 &   2 &   2 & 0.088 \\ 
53851-1798-578 & 13:20:53.63 &  +10:37:51.5 &  3.4328 &  6.66 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53556-1799-319 & 13:20:54.82 &  +06:36:59.3 &  1.9516 &  9.20 &   0 &   0.87 &   1 &   0 & \nodata \\ 
54508-2652-376 & 13:20:55.46 &  +23:08:55.6 &  2.7516 &  6.71 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53795-2244-349 & 13:20:57.53 &  +26:50:10.3 &  2.2657 & 12.55 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54507-2651-034 & 13:21:01.56 &  +21:57:21.6 &  3.2042 &  4.59 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53112-1462-203 & 13:21:04.00 &  +40:26:12.5 &  2.0330 &  4.36 &   0 &   1.28 &   1 &   1 & 0.054 \\ 
53430-1667-546 & 13:21:05.45 &  +52:03:50.9 &  2.0817 &  5.14 &   0 &   2.42 &   5 &   3 & 0.128 \\ 
52327-0784-453 & 13:21:06.07 &  +62:36:29.6 &  4.2332 &  6.18 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52410-0958-077 & 13:21:06.10 &  +59:21:40.6 &  1.8487 & 23.36 &   0 &   1.38 &   3 &   1 & 0.080 \\ 
53471-2002-496 & 13:21:06.53 &  +29:36:37.0 &  2.1177 &  8.82 &   0 &   1.82 &   1 &   1 & 0.073 \\ 
53556-1799-261 & 13:21:07.79 &  +06:34:44.5 &  2.1628 & 10.51 &   0 &   2.28 &   4 &   0 & \nodata \\ 
53430-1667-106 & 13:21:08.87 &  +51:11:12.9 &  1.7915 &  8.34 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53884-1800-334 & 13:21:10.86 &  +09:41:45.4 &  3.2545 &  8.11 &   0 &   3.05 &   6 &   3 & 0.119 \\ 
53471-2002-095 & 13:21:11.05 &  +28:21:03.6 &  1.9062 &  5.94 &   0 &   2.42 &   3 &   3 & 0.127 \\ 
54524-2664-252 & 13:21:11.14 &  +23:29:04.4 &  2.1033 & 11.82 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52312-0526-142 & 13:21:12.29 &  +02:14:29.4 &  1.7027 &  6.32 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52759-1282-206 & 13:21:12.48 &  +48:03:50.3 &  1.9031 &  6.26 &   0 &   2.34 &   1 &   1 & 0.037 \\ 
53852-2104-109 & 13:21:14.25 &  +30:47:11.0 &  3.4703 &  6.69 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52759-1282-413 & 13:21:15.66 &  +49:55:46.3 &  2.4476 &  4.97 &   0 &   0.68 &   5 &   3 & 0.190 \\ 
53851-2023-010 & 13:21:17.25 &  +34:11:38.6 &  2.1246 &  9.90 &   0 &   1.73 &   2 &   2 & 0.095 \\ 
53851-2023-015 & 13:21:17.56 &  +34:07:52.8 &  1.7270 & 10.79 &   0 &   0.67 &   1 &   1 & 0.075 \\ 
53146-1698-202 & 13:21:18.83 &  +11:06:49.9 &  2.1828 & 13.89 &   0 &   2.27 &   1 &   1 & 0.099 \\ 
53759-1774-356 & 13:21:20.20 &  +14:12:14.0 &  1.8476 & 11.58 &   0 &   1.40 &   1 &   1 & 0.059 \\ 
53112-1773-609 & 13:21:20.27 &  +15:36:11.3 &  2.5931 &  9.47 &   0 &   2.00 &   4 &   3 & 0.147 \\ 
52759-1320-376 & 13:21:20.48 &  +57:42:59.4 &  1.7739 &  9.03 &   0 &   1.29 &   1 &   1 & 0.075 \\ 
53794-2243-022 & 13:21:20.63 &  +26:47:08.5 &  2.0567 &  4.32 &   0 &   2.65 &   2 &   0 & \nodata \\ 
53471-2002-486 & 13:21:21.28 &  +29:45:55.5 &  1.8977 &  4.22 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54484-2605-197 & 13:21:22.97 &  +16:30:15.0 &  4.3525 &  6.31 &   0 &   1.32 &   6 &   1 & 0.060 \\ 
52376-0851-571 & 13:21:24.36 &  +05:26:26.8 &  1.7113 &  4.17 &   0 &   3.33 &   2 &   1 & 0.035 \\ 
53475-1977-464 & 13:21:24.64 &  +39:38:29.9 &  2.3910 & 10.96 &   0 &   1.63 &   7 &   4 & 0.195 \\ 
53430-1667-089 & 13:21:25.49 &  +50:28:43.9 &  1.9417 &  4.63 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53852-2104-563 & 13:21:25.56 &  +32:06:05.2 &  2.0598 &  5.01 &   0 &   1.28 &   3 &   3 & 0.146 \\ 
53089-1376-407 & 13:21:26.29 &  +45:09:04.2 &  2.3458 &  8.35 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51690-0341-499 & 13:21:26.39 & --01:54:26.1 &  2.0872 & 14.01 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53795-2244-391 & 13:21:26.52 &  +26:30:45.8 &  3.6178 &  6.72 &   0 &   2.46 &   1 &   1 & 0.044 \\ 
51690-0341-490 & 13:21:27.88 & --02:06:22.4 &  2.0197 &  8.55 &   0 &   1.24 &   4 &   2 & 0.091 \\ 
53089-1376-474 & 13:21:27.96 &  +43:57:37.7 &  1.7452 &  6.70 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54506-2619-391 & 13:21:28.18 &  +19:18:59.8 &  2.0743 & 18.04 &   0 &   1.12 &   1 &   1 & 0.068 \\ 
54524-2664-191 & 13:21:31.16 &  +24:13:05.0 &  1.7539 & 12.15 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53851-1798-561 & 13:21:31.42 &  +10:30:39.4 &  2.2725 &  8.57 &   0 &   1.22 &   5 &   2 & 0.084 \\ 
53852-2104-010 & 13:21:36.47 &  +30:34:35.1 &  4.5041 &  6.27 &   0 &   1.08 &   4 &   0 & \nodata \\ 
53556-1799-399 & 13:21:38.13 &  +07:18:22.1 &  1.7789 &  7.77 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51690-0341-122 & 13:21:39.31 & --03:26:43.8 &  2.0051 &  5.98 &   0 &   1.39 &   1 &   1 & 0.052 \\ 
51988-0496-487 & 13:21:41.98 &  +66:50:36.5 &  2.2194 &  5.25 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53851-2023-116 & 13:21:42.89 &  +34:52:28.0 &  1.7007 &  8.47 &   0 &   1.96 &   1 &   1 & 0.042 \\ 
52376-0851-053 & 13:21:44.15 &  +03:52:43.8 &  2.2031 &  4.82 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53851-2023-571 & 13:21:44.95 &  +36:09:04.6 &  1.8460 &  4.93 &   0 &   0.66 &   3 &   2 & 0.093 \\ 
53475-1977-122 & 13:21:45.91 &  +38:00:45.1 &  3.7167 &  4.45 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53794-2243-027 & 13:21:47.21 &  +26:38:26.4 &  1.8487 & 19.27 &   0 &   2.62 &   0 &   0 & \nodata \\ 
54506-2619-397 & 13:21:48.65 &  +19:33:47.1 &  3.9198 & 15.18 &   0 &   1.73 &   5 &   3 & 0.204 \\ 
53884-1800-337 & 13:21:48.95 &  +09:40:12.2 &  2.4073 &  9.28 &   0 &   0.65 &   2 &   2 & 0.106 \\ 
52724-1041-299 & 13:21:49.12 &  +52:45:48.9 &  1.8765 &  6.46 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53112-1773-015 & 13:21:49.32 &  +13:45:58.3 &  1.8730 &  5.13 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54506-2619-264 & 13:21:49.80 &  +18:42:35.3 &  2.1293 &  5.87 &   0 &   2.59 &   2 &   2 & 0.089 \\ 
53556-1799-439 & 13:21:50.05 &  +07:32:15.4 &  1.7622 & 16.27 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52759-1320-194 & 13:21:52.62 &  +56:00:58.0 &  1.9998 &  7.31 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53112-1773-039 & 13:21:53.23 &  +14:29:29.6 &  1.7335 & 10.04 &   0 &   1.46 &   1 &   1 & 0.045 \\ 
54484-2605-475 & 13:21:54.15 &  +17:08:45.4 &  1.8360 &  5.99 &   0 &   0.83 &   1 &   1 & 0.029 \\ 
53884-1800-327 & 13:21:55.39 &  +10:18:26.8 &  3.2341 &  7.52 &   0 &   0.76 &   1 &   0 & \nodata \\ 
53146-1698-440 & 13:21:56.47 &  +11:57:14.9 &  3.3291 & 10.60 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53556-1799-227 & 13:22:01.04 &  +06:40:40.7 &  1.8267 &  6.98 &   0 &   1.39 &   2 &   2 & 0.070 \\ 
52759-1282-466 & 13:22:01.50 &  +49:22:37.6 &  2.9351 &  4.22 &   0 &   2.97 &   3 &   2 & 0.089 \\ 
53852-2104-008 & 13:22:04.81 &  +30:38:38.1 &  2.2327 &  4.68 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52759-1282-404 & 13:22:05.64 &  +49:43:52.0 &  3.2332 & 10.00 &   0 &   1.50 &   2 &   1 & 0.055 \\ 
54484-2605-199 & 13:22:06.27 &  +16:48:53.8 &  2.4101 & 11.66 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53112-1462-131 & 13:22:06.80 &  +40:33:17.5 &  1.9304 &  9.93 &   0 &   0.77 &   1 &   0 & \nodata \\ 
53556-1799-434 & 13:22:11.11 &  +07:15:21.0 &  1.9738 &  4.40 &   0 &   1.42 &   4 &   2 & 0.092 \\ 
53089-1376-098 & 13:22:12.77 &  +43:09:19.1 &  1.9055 & 12.57 &   0 &   1.30 &   2 &   1 & 0.033 \\ 
54524-2664-428 & 13:22:13.08 &  +24:50:35.6 &  1.9042 &  8.24 &   0 &   2.85 &   3 &   0 & \nodata \\ 
51959-0297-322 & 13:22:14.82 &  +00:54:19.9 &  2.1446 & 13.72 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53471-2002-510 & 13:22:17.27 &  +29:45:51.3 &  1.7248 & 18.06 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52759-1282-457 & 13:22:19.18 &  +49:55:22.3 &  2.3483 & 12.39 &   0 &   1.76 &   1 &   1 & 0.032 \\ 
53433-1668-348 & 13:22:22.84 &  +51:20:16.9 &  1.7722 & 15.76 &   0 &   0.73 &   1 &   1 & 0.052 \\ 
53471-2002-578 & 13:22:22.98 &  +29:57:20.3 &  1.9729 &  7.72 &   0 &   1.48 &   1 &   1 & 0.046 \\ 
53112-1462-153 & 13:22:25.48 &  +41:22:20.2 &  2.3697 & 11.58 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53430-1667-047 & 13:22:26.11 &  +50:21:47.3 &  1.9379 & 12.85 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54484-2605-164 & 13:22:26.23 &  +16:48:35.0 &  2.2416 & 13.50 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53475-1977-450 & 13:22:28.10 &  +39:48:04.4 &  2.9139 &  7.50 &   0 &   1.35 &   2 &   0 & \nodata \\ 
53112-1773-024 & 13:22:28.37 &  +14:10:22.8 &  2.0465 & 10.67 &   0 &   1.65 &   2 &   1 & 0.041 \\ 
53795-2244-369 & 13:22:28.96 &  +27:35:08.1 &  4.1541 &  6.78 &   0 &   1.46 &   1 &   1 & 0.032 \\ 
54115-2102-272 & 13:22:30.97 &  +36:57:03.8 &  1.7834 &  9.41 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53089-1376-166 & 13:22:34.85 &  +43:48:01.7 &  1.9637 & 13.55 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52411-0959-237 & 13:22:35.13 &  +58:41:24.7 &  2.8308 & 10.30 &   0 &   0.89 &   2 &   1 & 0.085 \\ 
51690-0341-099 & 13:22:35.40 & --03:07:54.4 &  2.0513 &  6.17 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53534-2112-229 & 13:22:40.25 &  +32:27:54.2 &  2.5436 &  4.18 &   0 &   1.40 &   2 &   2 & 0.110 \\ 
53884-1800-292 & 13:22:41.65 &  +09:00:55.3 &  1.9575 &  5.91 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54115-2102-262 & 13:22:42.26 &  +36:51:15.9 &  3.2815 &  7.26 &   0 &   2.22 &   1 &   1 & 0.049 \\ 
53534-2112-463 & 13:22:44.82 &  +33:01:18.5 &  2.3107 &  4.56 &   0 &   2.31 &   1 &   1 & 0.073 \\ 
52759-1320-212 & 13:22:45.74 &  +55:31:38.1 &  3.7843 &  6.77 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53795-2244-418 & 13:22:46.83 &  +27:26:33.0 &  2.0208 &  4.61 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54115-2102-352 & 13:22:48.34 &  +37:14:47.3 &  3.0042 &  7.28 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52791-1319-629 & 13:22:49.36 &  +57:11:00.7 &  2.4604 & 10.31 &   0 &   0.79 &   2 &   1 & 0.032 \\ 
52759-1282-450 & 13:22:50.60 &  +50:03:34.7 &  1.7298 &  8.60 &   0 &   0.82 &   1 &   1 & 0.041 \\ 
53475-1977-496 & 13:22:55.66 &  +39:12:07.9 &  2.9850 &  9.49 &   0 &   2.37 &   9 &   4 & 0.200 \\ 
54508-2652-150 & 13:22:57.29 &  +21:18:15.0 &  1.8420 &  6.79 &   0 &   2.80 &   3 &   2 & 0.119 \\ 
53063-1463-355 & 13:22:57.42 &  +46:23:25.0 &  2.0106 &  8.33 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53475-1977-454 & 13:22:59.97 &  +39:55:29.9 &  2.8926 &  9.29 &   0 &   0.86 &   4 &   1 & 0.040 \\ 
53146-1698-488 & 13:23:00.27 &  +11:38:55.0 &  3.0986 & 18.69 &   0 &   1.42 &   2 &   2 & 0.114 \\ 
53089-1376-539 & 13:23:02.83 &  +45:03:03.2 &  2.2189 & 16.96 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53759-1774-321 & 13:23:02.99 &  +15:24:39.9 &  2.1170 & 13.17 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53759-1774-243 & 13:23:03.43 &  +13:19:42.7 &  1.7352 & 18.28 &   0 &   1.61 &   3 &   2 & 0.107 \\ 
53795-2244-405 & 13:23:03.48 &  +27:33:01.9 &  2.6234 & 11.97 &   0 &   1.32 &   1 &   1 & 0.033 \\ 
52312-0526-594 & 13:23:03.71 &  +02:28:19.6 &  2.1196 & 10.25 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53556-1799-377 & 13:23:04.51 &  +07:57:51.5 &  1.8192 &  4.74 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53759-1774-273 & 13:23:05.96 &  +13:58:47.4 &  2.6072 & 10.24 &   0 &   2.07 &   1 &   1 & 0.033 \\ 
51690-0341-560 & 13:23:07.11 & --02:17:49.6 &  1.7110 &  7.44 &   0 &   1.38 &   1 &   1 & 0.072 \\ 
51988-0496-209 & 13:23:09.24 &  +65:41:18.2 &  1.8542 &  4.22 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54524-2664-455 & 13:23:09.37 &  +25:19:05.8 &  3.6207 &  6.00 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52375-0852-344 & 13:23:11.99 &  +05:04:14.0 &  3.3394 &  8.96 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52759-1282-177 & 13:23:12.77 &  +48:46:03.0 &  1.8333 & 11.39 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53112-1462-482 & 13:23:12.83 &  +41:49:33.0 &  2.4396 & 10.08 &   0 &   0.97 &   5 &   1 & 0.066 \\ 
51984-0296-541 & 13:23:14.50 &  +00:32:50.8 &  1.9607 &  7.31 &   0 &   3.46 &   0 &   0 & \nodata \\ 
54524-2664-173 & 13:23:17.58 &  +24:13:41.3 &  1.7366 & 13.12 &   0 &   1.32 &   3 &   1 & 0.073 \\ 
53063-1463-310 & 13:23:18.44 &  +46:13:35.7 &  2.0604 &  4.84 &   0 &   2.35 &   1 &   1 & 0.056 \\ 
52376-0851-025 & 13:23:19.63 &  +04:17:17.7 &  2.3324 & 10.32 &   0 &   1.18 &   1 &   1 & 0.042 \\ 
53851-1798-025 & 13:23:19.72 &  +09:35:57.5 &  1.8972 &  9.71 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54524-2664-460 & 13:23:21.24 &  +25:00:27.4 &  2.9892 &  8.92 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52327-0784-104 & 13:23:21.75 &  +61:08:07.8 &  2.1325 &  5.01 &   0 &   1.70 &   3 &   2 & 0.112 \\ 
53433-1668-342 & 13:23:22.75 &  +51:37:30.6 &  2.9108 &  4.78 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52759-1282-445 & 13:23:27.46 &  +50:01:21.1 &  1.9611 &  7.77 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53089-1376-153 & 13:23:29.93 &  +43:48:03.3 &  2.1646 &  7.00 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52722-1040-615 & 13:23:30.43 &  +54:59:55.6 &  2.2082 &  4.40 &   0 &   2.69 &   1 &   1 & 0.042 \\ 
52724-1041-221 & 13:23:32.02 &  +53:38:12.8 &  2.4242 &  5.08 &   0 &   0.75 &   2 &   2 & 0.088 \\ 
51984-0296-609 & 13:23:33.03 &  +00:47:50.2 &  1.7779 & 11.78 &   0 &   1.49 &   1 &   0 & \nodata \\ 
54524-2664-144 & 13:23:34.82 &  +23:46:39.3 &  3.6319 &  8.18 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52376-0851-614 & 13:23:35.55 &  +05:39:34.9 &  2.0703 &  4.00 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53759-1774-257 & 13:23:36.10 &  +13:24:46.7 &  3.1633 & 15.30 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53471-2002-051 & 13:23:36.47 &  +28:23:50.1 &  3.4239 & 15.23 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53884-1800-359 & 13:23:39.50 &  +10:23:25.9 &  3.6094 &  8.42 &   0 &   2.05 &   1 &   0 & \nodata \\ 
54506-2619-412 & 13:23:43.87 &  +20:03:16.5 &  2.3535 & 31.54 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53112-1462-144 & 13:23:44.58 &  +41:03:42.9 &  1.9679 & 14.97 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52724-1041-257 & 13:23:45.25 &  +52:45:42.4 &  3.6522 &  4.79 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53759-1774-236 & 13:23:46.05 &  +14:05:17.5 &  4.0374 &  7.71 &   0 &   1.41 &   1 &   0 & \nodata \\ 
53534-2112-494 & 13:23:46.39 &  +33:19:10.6 &  1.8946 & 19.76 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54506-2619-467 & 13:23:48.36 &  +19:34:43.0 &  2.3676 &  5.98 &   0 &   3.02 &   3 &   1 & 0.070 \\ 
54506-2619-411 & 13:23:49.15 &  +20:05:14.1 &  1.8568 &  6.36 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52411-0959-385 & 13:23:52.22 &  +59:08:45.2 &  1.9944 & 10.01 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52342-0527-300 & 13:23:52.25 &  +01:23:15.4 &  1.9568 &  5.60 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53884-1800-354 & 13:23:52.51 &  +10:36:37.8 &  1.9325 &  9.36 &   0 &   1.51 &   2 &   1 & 0.050 \\ 
54484-2605-159 & 13:23:52.54 &  +16:29:28.6 &  2.0608 &  8.65 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53433-1668-298 & 13:23:54.12 &  +50:18:05.2 &  3.4655 & 15.17 &   0 &   1.51 &   4 &   1 & 0.038 \\ 
52376-0851-032 & 13:23:56.93 &  +04:50:49.2 &  2.0415 &  5.86 &   0 &   1.02 &   4 &   2 & 0.073 \\ 
53430-1667-067 & 13:23:57.31 &  +51:20:48.6 &  1.7102 & 10.30 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53146-1698-111 & 13:23:58.03 &  +11:24:47.3 &  3.3028 &  6.64 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53795-2244-451 & 13:23:58.71 &  +27:12:21.2 &  4.0270 & 10.45 &   0 &   2.22 &   3 &   0 & \nodata \\ 
53534-2112-185 & 13:23:59.09 &  +32:37:24.4 &  1.7028 &  6.44 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53063-1463-295 & 13:23:59.76 &  +45:15:18.4 &  2.3619 & 12.97 &   0 &   1.39 &   1 &   1 & 0.065 \\ 
52722-1040-625 & 13:24:00.73 &  +54:28:48.3 &  1.8952 &  8.55 &   0 &   1.47 &   2 &   1 & 0.031 \\ 
53884-1800-255 & 13:24:01.68 &  +09:16:54.1 &  1.8237 & 10.59 &   0 &   1.60 &   1 &   0 & \nodata \\ 
54484-2605-107 & 13:24:03.83 &  +17:00:39.6 &  1.7791 &  6.34 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53063-1463-335 & 13:24:06.42 &  +47:05:43.3 &  2.4492 & 13.29 &   0 &   1.40 &   2 &   1 & 0.068 \\ 
52759-1320-166 & 13:24:06.82 &  +56:14:22.5 &  1.8716 &  5.01 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51959-0297-250 & 13:24:10.46 & --01:12:43.7 &  1.8356 &  4.22 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54506-2619-418 & 13:24:11.81 &  +19:58:42.9 &  1.8612 &  8.58 &   0 &   1.36 &   2 &   1 & 0.057 \\ 
51690-0341-622 & 13:24:14.25 & --01:49:14.4 &  2.1754 &  6.32 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53851-2023-600 & 13:24:15.50 &  +35:16:50.8 &  3.5751 &  5.76 &   0 &   2.91 &  11 &   3 & 0.141 \\ 
53884-1800-260 & 13:24:15.81 &  +09:26:01.2 &  3.6579 &  7.56 &   0 &   0.96 &   2 &   2 & 0.076 \\ 
53089-1376-502 & 13:24:17.33 &  +44:03:00.0 &  3.2856 & 18.63 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53112-1462-511 & 13:24:18.81 &  +41:42:19.4 &  1.9786 & 11.10 &   0 &   1.35 &   2 &   1 & 0.047 \\ 
53556-1799-176 & 13:24:22.26 &  +07:04:08.9 &  2.9309 &  4.89 &   0 &   2.17 &   1 &   0 & \nodata \\ 
53852-2104-607 & 13:24:24.32 &  +31:44:09.8 &  1.8202 &  9.72 &   0 &   0.71 &   1 &   0 & \nodata \\ 
52312-0526-586 & 13:24:24.54 &  +02:41:24.8 &  1.7831 &  6.11 &   0 &   1.94 &   2 &   1 & 0.037 \\ 
53146-1698-503 & 13:24:25.78 &  +12:24:14.8 &  1.9262 &  7.43 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53475-1977-158 & 13:24:27.15 &  +38:50:53.9 &  1.9796 & 19.80 &   0 &   0.71 &   0 &   0 & \nodata \\ 
54506-2619-498 & 13:24:28.93 &  +19:38:55.6 &  3.0217 &  6.49 &   0 &   1.48 &   1 &   0 & \nodata \\ 
54524-2664-124 & 13:24:31.04 &  +23:08:30.0 &  3.2392 &  7.33 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53475-1977-050 & 13:24:32.31 &  +38:02:02.3 &  1.7206 &  6.83 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53556-1799-487 & 13:24:34.38 &  +07:22:13.4 &  1.9667 &  5.46 &   0 &   2.14 &   1 &   1 & 0.042 \\ 
53556-1799-492 & 13:24:36.20 &  +07:16:34.8 &  2.1010 & 10.28 &   0 &   1.64 &   4 &   2 & 0.075 \\ 
53146-1698-077 & 13:24:39.50 &  +11:35:23.8 &  1.7174 &  7.13 &   0 &   0.72 &   3 &   2 & 0.075 \\ 
53795-2244-450 & 13:24:40.24 &  +27:49:43.7 &  1.7923 &  8.06 &   0 &   1.28 &   2 &   2 & 0.126 \\ 
52327-0784-574 & 13:24:43.14 &  +62:37:33.2 &  2.1354 & 17.48 &   0 &   0.99 &   5 &   2 & 0.154 \\ 
53433-1668-266 & 13:24:47.03 &  +50:56:42.6 &  2.1837 &  4.62 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51690-0341-002 & 13:24:47.26 & --03:13:58.1 &  4.0610 & 15.28 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53795-2244-180 & 13:24:51.44 &  +26:21:28.8 &  1.8770 & 10.53 &   0 &   0.95 &   1 &   1 & 0.040 \\ 
52312-0526-624 & 13:24:54.13 &  +02:45:07.5 &  2.1157 &  5.08 &   0 &   1.31 &   3 &   1 & 0.036 \\ 
53467-2110-327 & 13:24:54.54 &  +32:08:34.0 &  1.9819 & 14.03 &  12 &   0.97 &   5 &   2 & 0.116 \\ 
53534-2112-179 & 13:24:57.51 &  +32:51:45.9 &  1.7471 &  9.56 &   0 &   1.28 &   2 &   1 & 0.034 \\ 
53112-1462-104 & 13:24:58.28 &  +41:04:58.6 &  1.7681 &  7.00 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54506-2619-125 & 13:25:00.19 &  +18:32:29.9 &  1.8126 &  7.38 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53148-1699-333 & 13:25:01.48 &  +12:31:26.9 &  3.0951 &  8.42 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52759-1320-153 & 13:25:07.42 &  +56:22:04.2 &  1.8288 &  6.32 &   0 &   1.11 &   3 &   2 & 0.063 \\ 
54115-2102-438 & 13:25:08.51 &  +37:21:08.6 &  3.6955 & 13.51 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54506-2619-142 & 13:25:09.24 &  +18:55:59.3 &  2.2403 &  5.77 &   0 &   2.21 &   1 &   1 & 0.035 \\ 
54506-2619-515 & 13:25:09.26 &  +19:52:34.7 &  2.1552 & 10.80 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53148-1699-302 & 13:25:12.49 &  +11:23:29.7 &  4.4119 & 10.98 &   0 &   0.93 &   2 &   2 & 0.100 \\ 
53759-1774-410 & 13:25:14.23 &  +14:56:37.7 &  3.9345 &  6.30 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52724-1041-209 & 13:25:14.37 &  +52:42:56.7 &  2.1120 & 14.42 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53556-1799-152 & 13:25:15.49 &  +07:02:10.0 &  2.2131 &  9.44 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52375-0852-431 & 13:25:15.75 &  +05:05:04.1 &  2.0926 &  6.69 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53556-1799-449 & 13:25:17.85 &  +08:14:08.4 &  2.6900 & 13.61 &   0 &   0.88 &   2 &   1 & 0.037 \\ 
52724-1041-206 & 13:25:21.27 &  +52:45:13.0 &  3.9528 &  6.50 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52375-0852-205 & 13:25:21.64 &  +03:33:35.7 &  4.0271 &  5.20 &   0 &   2.44 &   4 &   2 & 0.204 \\ 
52312-0526-036 & 13:25:22.29 &  +02:14:35.1 &  1.8691 &  9.00 &   0 &   1.30 &   1 &   1 & 0.054 \\ 
52759-1320-492 & 13:25:22.83 &  +57:15:49.5 &  2.0413 & 14.26 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53795-2244-532 & 13:25:23.05 &  +27:11:46.3 &  3.6330 &  5.70 &   0 &   1.04 &   1 &   1 & 0.072 \\ 
54506-2619-517 & 13:25:27.11 &  +19:32:09.6 &  2.2138 &  9.80 &   0 &   0.97 &   2 &   1 & 0.032 \\ 
53475-1977-019 & 13:25:29.06 &  +38:16:09.4 &  2.1712 &  6.69 &   0 &   2.96 &   1 &   1 & 0.044 \\ 
53467-2110-293 & 13:25:31.79 &  +30:17:15.6 &  1.7706 & 15.13 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52724-1041-140 & 13:25:33.95 &  +52:42:21.8 &  2.3258 &  4.45 &   0 &   2.37 &   1 &   1 & 0.081 \\ 
53534-2112-160 & 13:25:37.89 &  +32:36:15.5 &  2.0225 &  7.68 &   0 &   2.17 &   3 &   2 & 0.131 \\ 
53759-1774-123 & 13:25:38.06 &  +13:12:33.6 &  2.1014 &  9.79 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54524-2664-116 & 13:25:40.14 &  +23:54:06.2 &  2.0954 & 15.93 &   0 &   1.32 &   5 &   3 & 0.204 \\ 
53556-1799-144 & 13:25:40.43 &  +06:26:57.1 &  2.3890 &  8.67 &   0 &   0.66 &   4 &   2 & 0.073 \\ 
54508-2652-599 & 13:25:41.60 &  +21:59:18.7 &  2.5180 &  7.41 &   0 &   1.59 &   3 &   2 & 0.075 \\ 
54115-2102-185 & 13:25:43.56 &  +37:02:36.6 &  3.0959 &  8.47 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53762-1993-312 & 13:25:47.67 &  +34:13:20.6 &  1.9367 &  9.22 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54484-2605-619 & 13:25:50.48 &  +17:43:29.2 &  1.7616 & 19.61 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53089-1376-069 & 13:25:51.27 &  +43:23:24.3 &  2.0663 &  7.82 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52377-0910-373 & 13:25:51.56 & --01:35:09.6 &  1.9714 &  5.12 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51988-0496-114 & 13:25:52.17 &  +66:34:05.7 &  2.5107 &  8.64 &   0 &   0.94 &   5 &   4 & 0.155 \\ 
53795-2244-087 & 13:25:53.24 &  +25:36:26.3 &  3.2915 & 17.40 &   0 &   1.96 &   2 &   1 & 0.037 \\ 
53146-1698-619 & 13:25:53.44 &  +12:44:05.2 &  1.7455 & 12.10 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53146-1698-612 & 13:25:54.11 &  +12:55:46.5 &  4.1410 &  9.66 &   0 &   1.27 &   1 &   1 & 0.037 \\ 
53884-1800-236 & 13:25:54.44 &  +08:51:09.5 &  2.1968 &  5.39 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51959-0297-405 & 13:25:55.11 &  +01:14:23.8 &  1.9495 &  4.94 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53556-1799-518 & 13:25:58.08 &  +07:36:24.2 &  1.9338 &  8.04 &   0 &   0.74 &   2 &   2 & 0.103 \\ 
52339-0785-238 & 13:25:58.41 &  +60:43:33.8 &  1.7453 & 17.95 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52339-0785-391 & 13:26:00.07 &  +61:28:22.6 &  2.9663 & 18.12 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52377-0910-377 & 13:26:01.21 & --01:41:28.6 &  2.8516 & 10.17 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53556-1799-151 & 13:26:02.33 &  +06:57:51.7 &  3.0047 &  9.26 &   0 &   1.44 &   2 &   1 & 0.048 \\ 
53884-1800-235 & 13:26:02.49 &  +08:40:42.1 &  1.8570 &  7.40 &   0 &   0.64 &   3 &   2 & 0.121 \\ 
53467-2110-291 & 13:26:03.00 &  +29:57:58.1 &  3.7670 &  9.59 &   0 &   2.34 &   3 &   0 & \nodata \\ 
52327-0784-600 & 13:26:04.80 &  +61:51:08.0 &  1.8589 &  7.35 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52759-1282-108 & 13:26:07.27 &  +48:29:06.2 &  1.7750 & 12.59 &   0 &   1.04 &   1 &   1 & 0.032 \\ 
54115-2102-181 & 13:26:09.66 &  +36:59:34.2 &  3.4836 & 12.45 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53556-1799-504 & 13:26:11.85 &  +07:43:58.4 &  4.1348 &  5.23 &   0 &   2.62 &   8 &   4 & 0.171 \\ 
53534-2112-083 & 13:26:12.39 &  +31:29:32.8 &  3.3089 & 12.10 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53433-1668-264 & 13:26:13.90 &  +50:31:10.7 &  2.2068 &  6.58 &   0 &   0.65 &   1 &   1 & 0.045 \\ 
52377-0910-251 & 13:26:15.16 & --03:03:57.4 &  2.1211 & 29.24 &   0 &   1.69 &   3 &   2 & 0.087 \\ 
53556-1799-510 & 13:26:16.94 &  +07:18:40.6 &  1.7397 &  4.82 &   0 &   1.28 &   1 &   1 & 0.067 \\ 
52056-0603-497 & 13:26:17.83 &  +64:31:30.3 &  1.7753 &  4.63 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54506-2619-525 & 13:26:18.13 &  +20:13:55.2 &  1.8076 & 12.65 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52342-0527-279 & 13:26:18.21 &  +01:54:48.3 &  1.7865 &  5.87 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54230-2653-353 & 13:26:23.51 &  +21:31:02.1 &  2.2112 &  7.73 &   0 &   1.52 &   1 &   1 & 0.047 \\ 
54154-2606-303 & 13:26:23.65 &  +16:11:06.0 &  1.9276 &  9.57 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53795-2244-059 & 13:26:25.45 &  +25:53:13.8 &  1.9481 & 14.17 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52375-0852-174 & 13:26:26.21 &  +04:26:54.3 &  2.7882 & 10.01 &   0 &   1.68 &   2 &   0 & \nodata \\ 
53762-1993-335 & 13:26:27.96 &  +35:24:50.8 &  1.8039 &  8.73 &   0 &   1.45 &   1 &   1 & 0.085 \\ 
54208-2245-352 & 13:26:28.19 &  +26:41:33.0 &  3.5504 &  7.96 &   0 &   2.73 &   2 &   2 & 0.107 \\ 
52375-0852-460 & 13:26:31.12 &  +05:48:59.9 &  1.7390 &  8.06 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53112-1462-079 & 13:26:32.25 &  +41:21:51.5 &  1.9675 & 11.19 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54484-2605-583 & 13:26:32.25 &  +17:20:50.1 &  1.8222 &  7.59 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52375-0852-201 & 13:26:32.31 &  +03:51:28.0 &  3.2729 &  9.59 &   0 &   1.46 &   1 &   1 & 0.032 \\ 
52724-1041-168 & 13:26:33.65 &  +53:17:53.7 &  3.6496 &  4.99 &   0 &   0.98 &   1 &   0 & \nodata \\ 
52377-0910-262 & 13:26:35.15 & --02:44:26.8 &  2.1415 &  4.86 &   0 &   1.40 &   2 &   2 & 0.094 \\ 
53148-1699-327 & 13:26:36.21 &  +12:53:46.2 &  2.1353 &  6.81 &   0 &   0.80 &   2 &   1 & 0.046 \\ 
53467-2110-222 & 13:26:37.32 &  +30:55:17.5 &  1.8451 &  6.55 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52377-0910-272 & 13:26:38.15 & --02:28:00.4 &  1.8834 &  4.69 &   0 &   2.46 &   3 &   2 & 0.094 \\ 
53795-2244-041 & 13:26:39.88 &  +25:19:48.4 &  3.4760 & 11.73 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54484-2605-597 & 13:26:41.25 &  +17:08:42.1 &  1.8135 &  7.86 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53759-1774-497 & 13:26:41.89 &  +14:42:29.1 &  1.7151 &  4.64 &   0 &   0.75 &   1 &   1 & 0.047 \\ 
52759-1320-156 & 13:26:42.82 &  +56:07:31.5 &  2.5669 &  4.84 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54484-2605-004 & 13:26:44.79 &  +15:54:51.3 &  3.8182 &  7.49 &   0 &   0.64 &   2 &   0 & \nodata \\ 
53475-1977-004 & 13:26:49.16 &  +38:11:52.2 &  3.4288 & 11.95 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52759-1320-501 & 13:26:49.73 &  +56:44:06.6 &  1.7524 &  7.43 &   0 &   1.37 &   1 &   1 & 0.056 \\ 
52764-1321-358 & 13:26:50.71 &  +56:10:20.1 &  1.8627 & 13.92 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52375-0852-143 & 13:26:52.05 &  +04:14:51.1 &  1.7199 &  4.43 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54508-2652-584 & 13:26:54.16 &  +22:11:35.2 &  2.1266 & 14.05 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52759-1320-160 & 13:26:55.26 &  +56:38:47.6 &  2.0092 &  4.80 &   0 &   1.30 &   1 &   1 & 0.095 \\ 
53112-1462-028 & 13:26:57.45 &  +40:50:18.9 &  1.7288 &  6.23 &   0 &   2.63 &   5 &   2 & 0.075 \\ 
53475-1977-110 & 13:26:57.72 &  +38:46:03.4 &  3.8064 & 14.77 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54506-2619-574 & 13:26:59.11 &  +20:04:13.2 &  2.1912 & 10.80 &   0 &   1.75 &   1 &   0 & \nodata \\ 
52724-1041-495 & 13:26:59.23 &  +54:13:49.7 &  3.1424 & 12.29 &   0 &   1.80 &   1 &   0 & \nodata \\ 
53112-1462-033 & 13:26:59.38 &  +41:15:42.8 &  1.9219 & 13.87 &   0 &   0.88 &   1 &   0 & \nodata \\ 
53089-1376-616 & 13:27:00.15 &  +44:33:56.2 &  2.9897 &  8.49 &   0 &   3.14 &   2 &   1 & 0.049 \\ 
54524-2664-590 & 13:27:00.20 &  +24:50:09.2 &  2.4947 &  9.13 &   0 &   1.98 &   3 &   1 & 0.046 \\ 
52342-0527-416 & 13:27:03.21 &  +03:13:11.2 &  2.8272 &  6.83 &   0 &   1.70 &   3 &   1 & 0.038 \\ 
53534-2112-562 & 13:27:03.26 &  +34:13:21.7 &  2.5581 &  7.70 &   0 &   1.56 &   2 &   1 & 0.050 \\ 
53146-1698-591 & 13:27:04.93 &  +12:09:15.2 &  1.8212 &  4.88 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53475-1977-017 & 13:27:06.22 &  +38:15:39.8 &  3.0372 & 10.52 &   0 &   2.82 &   1 &   1 & 0.060 \\ 
52759-1320-143 & 13:27:06.57 &  +56:12:17.4 &  1.9375 &  8.06 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53534-2112-042 & 13:27:07.05 &  +31:38:38.6 &  2.8102 &  6.51 &   0 &   2.60 &   1 &   0 & \nodata \\ 
52342-0527-478 & 13:27:08.44 &  +02:20:01.6 &  2.5518 &  4.88 &   0 &   2.11 &   3 &   1 & 0.040 \\ 
53762-1993-301 & 13:27:09.19 &  +34:19:57.5 &  1.9524 &  7.90 &   0 &   1.50 &   2 &   0 & \nodata \\ 
53759-1774-525 & 13:27:13.13 &  +14:56:08.0 &  1.7759 &  4.70 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53759-1774-510 & 13:27:14.58 &  +14:20:41.2 &  2.3354 &  4.18 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52764-1321-312 & 13:27:15.90 &  +55:31:48.8 &  2.2320 &  4.76 &   0 &   2.09 &   2 &   0 & \nodata \\ 
53759-1774-079 & 13:27:19.95 &  +14:03:05.7 &  2.8551 &  5.10 &   0 &   1.32 &   2 &   0 & \nodata \\ 
53089-1376-032 & 13:27:20.98 &  +43:26:27.9 &  2.0844 &  9.97 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53063-1463-408 & 13:27:21.93 &  +47:08:55.5 &  1.9966 &  8.18 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53467-2110-289 & 13:27:25.57 &  +29:45:30.3 &  3.1309 & 13.03 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52377-0910-203 & 13:27:25.88 & --03:31:25.4 &  2.2148 &  6.01 &   0 &   1.51 &   1 &   1 & 0.040 \\ 
51988-0496-573 & 13:27:27.01 &  +67:15:20.0 &  2.1415 &  8.05 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53884-1800-458 & 13:27:27.87 &  +09:42:48.8 &  2.1118 &  4.91 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53091-1464-314 & 13:27:28.33 &  +40:41:25.6 &  1.8365 &  4.43 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53473-1978-356 & 13:27:29.67 &  +28:57:30.7 &  2.0337 &  5.66 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52759-1282-070 & 13:27:29.74 &  +48:45:00.9 &  3.1404 &  4.24 &   0 &   2.23 &   4 &   1 & 0.036 \\ 
54230-2641-303 & 13:27:30.20 &  +18:26:21.5 &  2.3088 & 16.81 &   0 &   1.64 &   1 &   1 & 0.048 \\ 
53534-2112-586 & 13:27:30.56 &  +33:07:58.0 &  2.0473 &  7.73 &   0 &   1.36 &   3 &   2 & 0.114 \\ 
52764-1321-301 & 13:27:33.73 &  +55:42:50.1 &  1.9363 & 14.11 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54506-2619-601 & 13:27:34.85 &  +20:22:35.8 &  1.9670 &  8.45 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52056-0603-458 & 13:27:35.12 &  +65:03:28.3 &  1.9683 & 12.37 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54232-2665-355 & 13:27:35.13 &  +24:05:38.0 &  2.0987 &  4.35 &   0 &   1.41 &   2 &   2 & 0.086 \\ 
53884-1800-475 & 13:27:35.26 &  +09:54:11.0 &  3.9624 &  5.35 &   0 &   2.47 &   1 &   1 & 0.052 \\ 
53759-1774-538 & 13:27:36.15 &  +15:24:50.7 &  2.5693 &  6.95 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52411-0959-532 & 13:27:36.60 &  +59:39:26.0 &  2.0010 &  5.45 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52375-0852-126 & 13:27:37.45 &  +03:49:27.8 &  1.8410 &  5.46 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54506-2619-595 & 13:27:38.33 &  +19:18:45.2 &  3.2651 & 11.20 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54230-2653-384 & 13:27:41.70 &  +22:19:26.5 &  3.4100 &  8.51 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52339-0785-189 & 13:27:43.26 &  +60:37:09.2 &  1.7100 & 15.05 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53759-1774-521 & 13:27:44.74 &  +14:54:12.4 &  1.9470 &  6.08 &   0 &   1.43 &   2 &   1 & 0.047 \\ 
54154-2606-375 & 13:27:47.28 &  +17:53:40.7 &  1.9549 &  4.39 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53473-1978-224 & 13:27:47.47 &  +28:42:59.9 &  1.9317 &  5.34 &   0 &   1.43 &   5 &   4 & 0.186 \\ 
52724-1041-096 & 13:27:49.18 &  +52:50:31.1 &  1.7303 &  6.41 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53089-1376-598 & 13:27:50.41 &  +44:05:26.2 &  2.0213 &  8.02 &   0 &   0.86 &   4 &   4 & 0.154 \\ 
51959-0297-520 & 13:27:50.44 &  +00:11:56.8 &  2.5310 &  4.39 &   0 &   0.92 &   4 &   3 & 0.114 \\ 
51959-0297-155 & 13:27:50.93 & --00:03:40.1 &  1.7940 & 14.14 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53884-1800-546 & 13:27:52.04 &  +10:36:27.2 &  1.8952 & 13.70 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52375-0852-091 & 13:27:52.60 &  +03:59:16.1 &  1.7473 &  8.11 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53534-2112-602 & 13:27:53.04 &  +33:40:00.0 &  3.5164 & 15.97 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51988-0496-087 & 13:27:56.38 &  +65:58:26.1 &  2.1623 &  7.31 &   0 &   3.05 &   1 &   1 & 0.039 \\ 
54232-2665-354 & 13:27:57.81 &  +24:04:21.7 &  4.5231 & 10.19 &   0 &   1.16 &   2 &   1 & 0.066 \\ 
54115-2102-127 & 13:27:58.58 &  +35:50:43.4 &  2.3316 &  8.32 &   0 &   1.50 &   4 &   2 & 0.085 \\ 
52426-0911-308 & 13:27:58.83 & --02:30:25.4 &  2.3440 &  8.29 &   0 &   2.08 &   3 &   2 & 0.075 \\ 
52342-0527-233 & 13:27:59.02 &  +01:44:43.2 &  1.9657 &  5.82 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52759-1320-619 & 13:28:01.23 &  +57:31:12.9 &  2.0555 &  5.14 &   0 &   0.72 &   1 &   1 & 0.061 \\ 
54524-2664-621 & 13:28:03.14 &  +24:18:54.0 &  1.7156 & 13.05 &   0 &   2.51 &   2 &   2 & 0.072 \\ 
54506-2619-007 & 13:28:04.66 &  +18:04:36.2 &  2.2658 & 10.50 &   0 &   1.36 &   1 &   1 & 0.042 \\ 
53759-1774-550 & 13:28:05.43 &  +14:47:15.8 &  2.3534 &  9.31 &   0 &   1.42 &   4 &   3 & 0.176 \\ 
54154-2606-430 & 13:28:06.70 &  +17:02:09.2 &  2.3349 &  8.98 &   0 &   0.78 &   4 &   3 & 0.192 \\ 
53762-1993-367 & 13:28:07.10 &  +35:35:15.9 &  2.0357 &  4.63 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53884-1800-148 & 13:28:07.92 &  +08:53:27.0 &  2.0145 &  6.37 &   0 &   0.83 &   1 &   1 & 0.056 \\ 
52724-1041-460 & 13:28:09.59 &  +54:54:52.7 &  2.0958 &  9.75 &   0 &   1.33 &   1 &   1 & 0.035 \\ 
54115-2102-139 & 13:28:10.98 &  +36:36:48.5 &  1.9519 & 13.42 &   0 &   1.44 &   1 &   0 & \nodata \\ 
51959-0297-573 & 13:28:12.09 &  +00:56:43.2 &  2.0237 &  9.68 &   0 &   0.81 &   3 &   2 & 0.087 \\ 
53475-1977-593 & 13:28:12.31 &  +39:07:02.5 &  2.1489 &  6.62 &   0 &   0.83 &   4 &   4 & 0.157 \\ 
54232-2665-313 & 13:28:12.47 &  +23:27:44.8 &  3.6351 &  5.79 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53556-1799-054 & 13:28:16.47 &  +06:19:06.4 &  1.8171 &  5.14 &   0 &   0.98 &   3 &   0 & \nodata \\ 
52342-0527-183 & 13:28:17.68 &  +01:41:02.6 &  1.8190 &  4.71 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53467-2110-204 & 13:28:20.18 &  +30:12:45.0 &  3.3647 &  5.22 &   0 &   1.39 &   1 &   1 & 0.092 \\ 
52411-0959-525 & 13:28:25.88 &  +60:06:05.5 &  1.9412 &  5.43 &   0 &   0.78 &   3 &   3 & 0.120 \\ 
54506-2619-002 & 13:28:30.89 &  +18:28:54.4 &  3.6153 &  5.44 &   0 &   0.67 &   1 &   0 & \nodata \\ 
52792-1344-321 & 13:28:33.21 &  +44:27:21.0 &  2.4402 &  7.17 &   0 &   2.19 &   2 &   2 & 0.088 \\ 
52375-0852-503 & 13:28:33.99 &  +05:15:46.4 &  2.4228 &  9.11 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53473-1978-208 & 13:28:37.10 &  +27:56:11.2 &  3.6885 &  4.50 &   0 &   3.37 &   2 &   0 & \nodata \\ 
53089-1376-593 & 13:28:39.57 &  +43:59:53.0 &  3.0455 & 42.27 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53433-1668-207 & 13:28:41.32 &  +50:01:39.6 &  1.8850 &  8.60 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54524-2664-631 & 13:28:43.45 &  +24:44:36.9 &  1.9600 &  5.06 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54508-2652-638 & 13:28:43.47 &  +22:10:50.4 &  2.2833 &  9.69 &   0 &   1.68 &   3 &   2 & 0.100 \\ 
52377-0910-170 & 13:28:44.32 & --02:24:09.2 &  3.6396 &  5.15 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53433-1668-223 & 13:28:45.00 &  +51:02:25.8 &  3.4094 & 12.27 &   0 &   0.65 &   1 &   0 & \nodata \\ 
53148-1699-231 & 13:28:46.06 &  +11:40:07.3 &  3.6970 &  9.10 &   0 &   1.63 &   4 &   1 & 0.067 \\ 
52056-0603-459 & 13:28:46.24 &  +64:57:03.0 &  1.7593 &  5.20 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54115-2102-086 & 13:28:49.91 &  +35:47:36.9 &  2.0217 &  8.59 &   0 &   1.37 &   1 &   1 & 0.045 \\ 
53762-1993-283 & 13:28:50.16 &  +33:47:24.4 &  2.0164 &  5.89 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54232-2665-296 & 13:28:50.67 &  +23:09:50.3 &  3.2669 & 14.82 &   0 &   1.55 &   3 &   1 & 0.066 \\ 
53063-1463-446 & 13:28:52.11 &  +47:22:18.3 &  1.9314 &  7.59 &   0 &   2.66 &   1 &   1 & 0.034 \\ 
53467-2110-456 & 13:28:56.20 &  +31:48:14.6 &  1.9147 &  4.42 &   0 &   2.16 &   1 &   1 & 0.061 \\ 
54154-2606-411 & 13:28:56.42 &  +17:31:55.8 &  1.9071 &  7.32 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53534-2112-019 & 13:29:01.29 &  +32:02:37.8 &  2.1627 &  7.89 &   0 &   0.87 &   2 &   1 & 0.042 \\ 
53148-1699-252 & 13:29:01.41 &  +10:53:04.9 &  1.9333 &  4.21 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53475-1977-025 & 13:29:02.67 &  +38:26:36.3 &  1.7729 &  8.36 &   0 &   1.53 &   2 &   2 & 0.082 \\ 
53112-1462-026 & 13:29:02.99 &  +40:58:50.2 &  3.8722 & 11.85 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53433-1668-431 & 13:29:03.00 &  +51:36:52.1 &  1.7652 & 13.70 &   0 &   1.67 &   1 &   1 & 0.064 \\ 
54230-2653-368 & 13:29:04.56 &  +22:39:36.3 &  2.0631 &  6.38 &   0 &   1.54 &   7 &   4 & 0.205 \\ 
52411-0959-529 & 13:29:05.55 &  +60:04:45.2 &  3.6762 &  9.58 &   0 &   1.53 &   1 &   1 & 0.032 \\ 
53884-1800-488 & 13:29:05.64 &  +10:05:10.0 &  1.7007 & 25.00 &   0 &   0.71 &   1 &   0 & \nodata \\ 
53884-1800-499 & 13:29:09.15 &  +09:45:17.2 &  1.9327 &  5.25 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52764-1321-263 & 13:29:14.15 &  +55:37:40.2 &  3.1718 &  6.18 &   0 &   1.44 &   2 &   0 & \nodata \\ 
53091-1464-384 & 13:29:14.32 &  +41:07:27.9 &  3.8907 & 28.52 &   0 &   2.34 &   2 &   1 & 0.063 \\ 
54115-2102-094 & 13:29:17.27 &  +36:33:03.5 &  1.7796 &  8.69 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52724-1041-114 & 13:29:17.45 &  +53:28:53.2 &  1.7024 &  6.57 &   0 &   1.57 &   1 &   1 & 0.066 \\ 
53063-1463-499 & 13:29:19.14 &  +46:30:36.4 &  2.2369 &  6.91 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53762-1993-298 & 13:29:22.26 &  +33:59:07.2 &  2.5063 & 17.76 &   0 &   1.52 &   1 &   1 & 0.104 \\ 
53467-2110-471 & 13:29:24.28 &  +31:18:22.1 &  2.1536 & 11.68 &   0 &   1.61 &   2 &   2 & 0.125 \\ 
54232-2665-337 & 13:29:25.12 &  +24:45:43.8 &  2.9554 &  7.11 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53884-1800-083 & 13:29:26.30 &  +09:21:22.0 &  2.0843 &  7.01 &   0 &   1.35 &   1 &   1 & 0.041 \\ 
52342-0527-175 & 13:29:27.55 &  +02:01:23.8 &  2.0708 &  4.59 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53433-1668-401 & 13:29:30.65 &  +52:11:14.2 &  3.1006 &  9.40 &   0 &   0.62 &   3 &   2 & 0.098 \\ 
54232-2665-328 & 13:29:31.89 &  +25:01:03.5 &  1.7761 & 13.09 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53433-1668-465 & 13:29:35.86 &  +51:31:14.8 &  1.7136 & 20.74 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53091-1464-273 & 13:29:38.94 &  +40:17:08.5 &  3.7162 & 11.58 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54208-2245-377 & 13:29:39.71 &  +27:27:48.9 &  3.3504 &  8.84 &   0 &   1.36 &   1 &   1 & 0.041 \\ 
54208-2245-301 & 13:29:41.26 &  +25:43:50.2 &  1.7134 &  5.08 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54230-2641-326 & 13:29:42.66 &  +20:10:28.0 &  2.0420 &  8.02 &   0 &   1.31 &   3 &   1 & 0.032 \\ 
51955-0298-348 & 13:29:44.35 &  +00:40:04.6 &  2.2990 & 24.23 &   0 &   2.80 &   2 &   1 & 0.058 \\ 
53473-1978-186 & 13:29:45.03 &  +28:39:02.5 &  2.9235 &  5.66 &   0 &   3.03 &   1 &   0 & \nodata \\ 
51988-0496-614 & 13:29:48.68 &  +67:25:52.7 &  1.7773 & 12.31 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53468-2109-315 & 13:29:48.73 &  +32:41:24.4 &  2.1647 &  7.71 &   0 &   0.86 &   4 &   3 & 0.120 \\ 
53091-1464-229 & 13:29:54.84 &  +40:24:44.5 &  1.8433 &  5.16 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52056-0603-083 & 13:29:55.68 &  +62:40:55.9 &  2.3210 &  6.27 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54506-2619-632 & 13:29:55.69 &  +19:19:19.9 &  1.8824 & 13.93 &   0 &   2.39 &   2 &   2 & 0.071 \\ 
53433-1668-464 & 13:29:56.20 &  +51:40:57.2 &  1.7252 &  5.50 &   0 &   1.30 &   1 &   1 & 0.045 \\ 
52056-0603-536 & 13:30:00.94 &  +65:19:47.9 &  3.2738 &  6.60 &   0 &   0.71 &   5 &   4 & 0.149 \\ 
53091-1464-224 & 13:30:01.05 &  +40:39:33.0 &  1.7581 &  5.75 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53148-1699-125 & 13:30:03.14 &  +10:50:00.6 &  2.0380 &  4.19 &   0 &   0.83 &   3 &   2 & 0.108 \\ 
53467-2110-161 & 13:30:04.45 &  +30:33:28.1 &  2.0735 &  7.47 &   0 &   1.41 &   1 &   1 & 0.044 \\ 
53847-1775-335 & 13:30:08.08 &  +14:53:57.0 &  3.0287 &  6.08 &   0 &   2.32 &   4 &   3 & 0.115 \\ 
53759-1774-587 & 13:30:09.59 &  +14:48:40.0 &  3.2379 &  7.74 &   0 &   1.39 &   3 &   2 & 0.073 \\ 
54154-2606-459 & 13:30:10.85 &  +17:55:21.9 &  1.8064 &  5.91 &   0 &   0.75 &   1 &   1 & 0.066 \\ 
52339-0785-164 & 13:30:11.33 &  +60:31:41.9 &  1.9631 &  4.79 &   0 &   1.18 &   1 &   1 & 0.066 \\ 
52327-0784-632 & 13:30:11.56 &  +61:55:05.5 &  2.0101 &  6.07 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52425-0960-286 & 13:30:13.51 &  +57:43:47.3 &  2.2539 & 15.43 &   0 &   1.85 &   2 &   2 & 0.068 \\ 
52374-0853-352 & 13:30:13.53 &  +05:02:11.1 &  1.8703 &  4.45 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53762-1993-438 & 13:30:14.11 &  +34:46:21.4 &  1.8699 & 11.10 &   0 &   1.19 &   1 &   1 & 0.033 \\ 
52374-0853-351 & 13:30:17.54 &  +04:46:46.4 &  2.1616 &  7.65 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51959-0297-014 & 13:30:18.01 & --01:02:38.6 &  2.1267 & 12.18 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53433-1668-124 & 13:30:18.56 &  +49:52:24.7 &  2.3284 &  8.49 &   0 &   1.30 &   1 &   1 & 0.065 \\ 
54208-2245-394 & 13:30:19.14 &  +26:13:37.7 &  3.2442 &  7.89 &   0 &   1.70 &   3 &   2 & 0.075 \\ 
53473-1978-189 & 13:30:22.76 &  +28:13:33.1 &  3.3196 &  8.54 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54232-2665-216 & 13:30:24.24 &  +23:03:43.1 &  1.7018 &  4.36 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54230-2641-264 & 13:30:24.55 &  +18:26:45.1 &  1.8887 &  7.03 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53762-1993-182 & 13:30:25.27 &  +34:36:10.0 &  1.9777 & 10.40 &   0 &   1.42 &   1 &   1 & 0.030 \\ 
52792-1344-270 & 13:30:26.40 &  +43:03:59.5 &  2.2683 &  5.86 &   0 &   1.02 &   1 &   1 & 0.063 \\ 
53473-1978-139 & 13:30:27.05 &  +28:01:34.5 &  3.7644 &  8.83 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52724-1041-553 & 13:30:27.56 &  +54:12:38.0 &  3.2352 &  7.69 &   0 &   1.72 &   2 &   1 & 0.090 \\ 
53556-1799-637 & 13:30:28.13 &  +07:07:17.6 &  3.1369 &  8.44 &   0 &   2.35 &   3 &   1 & 0.048 \\ 
53063-1463-147 & 13:30:28.17 &  +46:18:17.9 &  2.0287 &  7.53 &   0 &   1.30 &   1 &   1 & 0.058 \\ 
52375-0852-573 & 13:30:28.66 &  +05:35:29.4 &  1.7968 &  6.29 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53433-1668-127 & 13:30:29.38 &  +49:54:27.4 &  2.8650 &  6.59 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54156-1801-288 & 13:30:29.84 &  +06:23:48.9 &  1.9313 &  4.31 &   0 &   2.07 &   2 &   1 & 0.048 \\ 
52762-1283-329 & 13:30:30.25 &  +49:27:18.6 &  3.8587 &  5.11 &   0 &   2.51 &   2 &   1 & 0.033 \\ 
52342-0527-561 & 13:30:30.76 &  +03:28:35.1 &  1.8724 & 11.89 &   0 &   1.38 &   2 &   2 & 0.103 \\ 
53433-1668-461 & 13:30:31.21 &  +51:50:36.3 &  3.1709 &  7.30 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53091-1464-334 & 13:30:32.08 &  +41:38:20.0 &  1.9431 &  8.51 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52377-0910-150 & 13:30:33.54 & --02:46:14.0 &  1.8514 & 13.72 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53556-1799-025 & 13:30:34.26 &  +06:26:39.9 &  1.8102 &  6.08 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53762-1993-407 & 13:30:35.17 &  +35:42:19.5 &  2.9926 & 11.05 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51955-0298-298 & 13:30:37.05 & --00:45:29.4 &  2.1081 &  7.82 &   0 &   2.92 &   4 &   1 & 0.043 \\ 
54230-2653-203 & 13:30:37.12 &  +20:16:53.0 &  1.8316 &  7.38 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54115-2102-054 & 13:30:40.39 &  +35:55:25.9 &  3.7583 &  9.33 &   4 &   1.67 &   8 &   6 & 0.286 \\ 
52377-0910-526 & 13:30:42.51 & --01:19:27.4 &  3.4435 &  4.59 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54156-1801-322 & 13:30:43.13 &  +08:06:03.9 &  2.0931 &  6.27 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52375-0852-071 & 13:30:44.99 &  +04:44:30.6 &  2.9520 &  5.36 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52339-0785-419 & 13:30:45.19 &  +62:34:12.5 &  3.5176 & 33.11 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54230-2653-421 & 13:30:45.99 &  +22:09:15.8 &  1.9444 &  5.58 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52339-0785-245 & 13:30:46.73 &  +60:17:07.9 &  1.8883 &  5.16 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52342-0527-120 & 13:30:48.44 &  +02:07:51.0 &  2.1560 &  4.76 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52375-0852-010 & 13:30:48.68 &  +03:40:32.1 &  2.8226 & 10.06 &   0 &   1.62 &   5 &   2 & 0.091 \\ 
53063-1463-509 & 13:30:50.47 &  +46:52:04.2 &  2.9336 &  7.51 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52724-1041-046 & 13:30:52.96 &  +52:55:13.5 &  2.5196 &  7.19 &   0 &   0.66 &   5 &   3 & 0.118 \\ 
53063-1463-502 & 13:30:53.02 &  +46:50:31.2 &  1.8397 &  9.68 &   0 &   0.85 &   2 &   1 & 0.044 \\ 
54230-2641-376 & 13:30:54.68 &  +19:49:39.6 &  1.9160 &  4.27 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52377-0910-060 & 13:30:55.02 & --03:05:35.1 &  2.9665 & 12.00 &   0 &   0.61 &   2 &   1 & 0.030 \\ 
53884-1800-625 & 13:30:56.19 &  +10:40:13.3 &  3.3659 & 15.77 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52022-0528-354 & 13:30:56.31 &  +02:42:43.2 &  2.1676 &  5.67 &   0 &   0.67 &   3 &   1 & 0.046 \\ 
54230-2653-433 & 13:30:58.62 &  +22:01:54.1 &  3.8974 &  5.35 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53063-1463-506 & 13:30:58.73 &  +46:46:58.6 &  1.8918 &  7.34 &   0 &   2.51 &   3 &   2 & 0.108 \\ 
53847-1775-290 & 13:30:59.12 &  +13:28:55.6 &  3.1433 &  4.33 &   0 &   2.46 &   2 &   1 & 0.029 \\ 
52792-1344-364 & 13:30:59.35 &  +44:32:11.1 &  1.8141 &  6.15 &   0 &   2.10 &   1 &   0 & \nodata \\ 
54230-2653-219 & 13:31:02.73 &  +20:46:24.9 &  3.7864 & 11.82 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54230-2653-435 & 13:31:03.86 &  +21:39:42.2 &  2.9026 &  7.61 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54115-2102-069 & 13:31:04.02 &  +36:40:16.7 &  3.1883 &  5.91 &   0 &   1.38 &   2 &   0 & \nodata \\ 
52762-1283-370 & 13:31:09.87 &  +49:40:50.5 &  2.2822 &  6.25 &   0 &   2.44 &   4 &   2 & 0.103 \\ 
53473-1978-196 & 13:31:10.22 &  +28:16:16.9 &  2.6634 &  4.86 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52339-0785-479 & 13:31:10.87 &  +61:43:38.3 &  3.7880 &  5.74 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52377-0910-560 & 13:31:11.27 & --02:06:12.2 &  2.0264 &  5.10 &   0 &   2.62 &   1 &   1 & 0.040 \\ 
53762-1993-419 & 13:31:14.25 &  +35:20:51.4 &  2.4160 &  6.14 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53467-2110-526 & 13:31:14.35 &  +32:09:12.4 &  1.8310 & 11.10 &   0 &   1.37 &   2 &   1 & 0.046 \\ 
52759-1320-608 & 13:31:14.35 &  +57:25:02.9 &  1.7782 &  9.33 &   0 &   2.66 &   2 &   2 & 0.062 \\ 
54232-2665-433 & 13:31:14.52 &  +24:16:50.4 &  2.2646 &  5.27 &   0 &   1.34 &   2 &   2 & 0.086 \\ 
52377-0910-116 & 13:31:15.56 & --02:34:07.6 &  2.4211 &  4.28 &   0 &   2.41 &   1 &   1 & 0.039 \\ 
52375-0852-581 & 13:31:15.92 &  +05:21:19.8 &  1.7787 &  5.91 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53433-1668-175 & 13:31:17.96 &  +51:04:25.2 &  3.2100 & 13.83 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53148-1699-094 & 13:31:18.02 &  +11:15:14.6 &  1.8155 &  5.76 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52375-0852-036 & 13:31:19.71 &  +04:07:56.9 &  3.7603 &  7.51 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53472-2005-291 & 13:31:20.80 &  +38:18:29.2 &  2.2508 &  4.87 &   0 &   2.09 &   3 &   1 & 0.027 \\ 
52342-0527-608 & 13:31:20.87 &  +03:06:43.4 &  1.7178 & 12.99 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53091-1464-381 & 13:31:22.93 &  +41:08:59.5 &  2.4757 &  4.36 &   0 &   0.76 &   0 &   0 & \nodata \\ 
51988-0496-597 & 13:31:24.73 &  +66:58:12.5 &  2.6727 &  4.14 &   0 &   0.86 &   1 &   1 & 0.037 \\ 
53473-1978-177 & 13:31:25.63 &  +28:36:41.2 &  3.4152 &  6.19 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51955-0298-377 & 13:31:25.93 &  +00:44:14.0 &  2.0212 &  8.26 &   0 &   2.27 &   2 &   0 & \nodata \\ 
53468-2109-263 & 13:31:27.36 &  +32:28:24.5 &  1.7756 &  7.84 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53063-1463-100 & 13:31:28.93 &  +45:28:12.9 &  1.7532 &  5.33 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53091-1464-393 & 13:31:29.89 &  +41:05:08.9 &  2.1328 & 24.32 &   0 &   0.95 &   2 &   1 & 0.032 \\ 
52762-1283-222 & 13:31:32.91 &  +47:55:14.3 &  2.3700 & 12.03 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54154-2606-147 & 13:31:33.11 &  +16:39:05.3 &  2.0221 &  8.36 &   0 &   1.55 &   1 &   1 & 0.030 \\ 
54208-2245-417 & 13:31:37.25 &  +27:04:36.4 &  3.1329 &  4.11 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52375-0852-603 & 13:31:38.69 &  +05:24:34.4 &  1.9508 &  4.76 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52764-1321-273 & 13:31:39.48 &  +55:53:49.1 &  1.8349 & 15.65 &   0 &   1.37 &   1 &   1 & 0.077 \\ 
53467-2110-552 & 13:31:39.90 &  +31:27:57.7 &  3.0233 & 22.84 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54230-2653-461 & 13:31:40.34 &  +22:11:57.9 &  1.7584 &  5.40 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53091-1464-433 & 13:31:41.12 &  +41:01:58.6 &  1.9320 &  9.35 &   0 &   2.07 &   3 &   2 & 0.108 \\ 
52342-0527-003 & 13:31:41.27 &  +01:16:37.4 &  2.1660 &  8.30 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52375-0852-630 & 13:31:44.06 &  +05:09:54.3 &  2.6095 &  6.32 &   0 &   1.29 &   7 &   4 & 0.193 \\ 
52762-1283-423 & 13:31:46.20 &  +48:38:26.5 &  3.7420 & 11.79 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53467-2110-117 & 13:31:46.58 &  +30:37:49.0 &  1.7663 &  4.75 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52079-0604-345 & 13:31:47.31 &  +64:01:29.1 &  2.6123 & 11.04 &   0 &   1.52 &   4 &   3 & 0.188 \\ 
52339-0785-177 & 13:31:47.73 &  +60:56:12.7 &  1.7708 & 11.83 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53433-1668-499 & 13:31:50.38 &  +51:10:46.3 &  2.3873 &  9.87 &   0 &   2.64 &   1 &   0 & \nodata \\ 
53762-1993-207 & 13:31:50.61 &  +33:35:46.1 &  1.9444 & 16.33 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53885-1802-350 & 13:31:50.69 &  +10:15:29.4 &  3.8479 &  5.64 &   0 &   1.36 &   3 &   1 & 0.057 \\ 
54154-2606-538 & 13:31:53.22 &  +17:25:34.4 &  3.1319 & 10.63 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54115-2102-075 & 13:31:56.52 &  +36:49:39.8 &  3.2356 & 11.53 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54208-2245-424 & 13:31:58.61 &  +26:14:59.2 &  3.1530 &  6.34 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53847-1775-384 & 13:31:58.66 &  +14:40:50.0 &  2.2433 &  4.37 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52056-0603-056 & 13:32:02.24 &  +62:49:21.5 &  2.2110 &  4.60 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52342-0527-591 & 13:32:02.54 &  +02:15:52.2 &  2.4431 &  5.58 &   0 &   2.36 &   2 &   2 & 0.091 \\ 
52377-0910-619 & 13:32:02.61 & --01:22:56.5 &  1.7546 & 15.71 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52725-1042-276 & 13:32:02.81 &  +53:10:44.8 &  3.3171 &  6.29 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52724-1041-077 & 13:32:04.68 &  +53:59:22.6 &  3.1007 & 20.75 &   0 &   1.77 &   1 &   1 & 0.046 \\ 
53847-1775-243 & 13:32:05.10 &  +13:10:32.8 &  2.0866 &  5.55 &   0 &   1.85 &   1 &   1 & 0.043 \\ 
54616-2460-517 & 13:32:06.21 &  +66:38:55.1 &  2.3386 &  9.07 &   0 &   1.65 &   1 &   1 & 0.038 \\ 
54208-2245-478 & 13:32:07.34 &  +26:39:06.4 &  1.7590 & 12.21 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53885-1802-300 & 13:32:10.69 &  +08:47:39.9 &  1.8529 &  7.61 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52022-0528-333 & 13:32:11.89 &  +03:15:56.2 &  4.6621 & 12.97 &   0 &   1.62 &   3 &   1 & 0.028 \\ 
52792-1344-476 & 13:32:12.04 &  +43:43:14.5 &  2.0663 & 11.73 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53468-2109-302 & 13:32:12.51 &  +32:12:09.6 &  1.8815 &  5.41 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54156-1801-253 & 13:32:16.44 &  +05:54:25.7 &  2.0798 &  8.19 &   0 &   1.61 &   1 &   1 & 0.060 \\ 
54156-1801-412 & 13:32:18.55 &  +08:05:48.3 &  2.9472 & 14.61 &   0 &   1.86 &   1 &   1 & 0.076 \\ 
54156-1801-255 & 13:32:19.64 &  +06:26:03.6 &  1.8197 &  5.89 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52339-0785-457 & 13:32:19.65 &  +62:27:15.9 &  3.1783 &  6.57 &   0 &   1.57 &   1 &   1 & 0.041 \\ 
54154-2606-101 & 13:32:20.98 &  +16:11:58.5 &  2.1351 &  4.23 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53148-1699-578 & 13:32:22.17 &  +12:51:39.1 &  2.0449 &  6.68 &   0 &   1.92 &   3 &   2 & 0.137 \\ 
54208-2245-462 & 13:32:23.18 &  +26:14:37.7 &  2.1362 &  4.68 &   0 &   1.42 &   4 &   2 & 0.082 \\ 
53433-1668-150 & 13:32:23.26 &  +50:34:31.3 &  3.8069 &  6.58 &   0 &   1.67 &   3 &   1 & 0.040 \\ 
54156-1801-416 & 13:32:24.21 &  +08:04:02.6 &  1.8422 &  9.98 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52759-1320-071 & 13:32:28.21 &  +56:14:24.8 &  1.8614 &  6.83 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52762-1283-419 & 13:32:29.38 &  +49:26:38.0 &  2.3721 & 12.42 &   0 &   2.06 &   1 &   1 & 0.060 \\ 
54115-2102-034 & 13:32:30.66 &  +37:00:57.3 &  4.3320 & 11.59 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54230-2641-220 & 13:32:35.41 &  +17:59:27.8 &  1.8526 &  4.82 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53847-1775-401 & 13:32:37.24 &  +15:00:30.5 &  2.2181 & 10.29 &   0 &   1.87 &   3 &   3 & 0.151 \\ 
54208-2245-196 & 13:32:38.88 &  +25:40:12.0 &  1.9942 &  4.45 &   0 &   1.45 &   2 &   1 & 0.048 \\ 
52339-0785-148 & 13:32:40.46 &  +60:42:05.2 &  1.7285 &  5.34 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51955-0298-447 & 13:32:41.02 &  +01:02:37.6 &  1.7503 &  6.62 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53762-1993-173 & 13:32:43.66 &  +34:33:00.5 &  1.9259 & 16.85 &   0 &   1.99 &   0 &   0 & \nodata \\ 
54115-2102-602 & 13:32:44.02 &  +38:06:17.8 &  2.5543 &  5.21 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53433-1668-510 & 13:32:44.03 &  +51:39:14.6 &  2.0085 &  7.19 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54230-2641-160 & 13:32:44.68 &  +18:57:33.9 &  1.7753 & 11.09 &   0 &   1.55 &   1 &   1 & 0.057 \\ 
51989-0497-357 & 13:32:45.55 &  +66:33:25.4 &  1.8901 &  6.06 &   0 &   1.62 &   1 &   0 & \nodata \\ 
54232-2665-128 & 13:32:45.74 &  +22:42:18.0 &  3.0913 & 13.62 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52724-1041-592 & 13:32:46.26 &  +54:26:08.7 &  2.0336 &  4.26 &   0 &   2.08 &   5 &   3 & 0.186 \\ 
52426-0911-443 & 13:32:48.00 & --01:21:19.5 &  1.8972 &  4.89 &   0 &   1.67 &   3 &   2 & 0.074 \\ 
53473-1978-468 & 13:32:49.19 &  +28:54:58.2 &  1.7432 &  7.61 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52056-0603-045 & 13:32:49.42 &  +62:46:32.6 &  3.1432 &  5.75 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53472-2005-266 & 13:32:49.91 &  +38:40:21.4 &  3.1885 &  5.90 &   0 &   1.55 &   4 &   3 & 0.137 \\ 
53091-1464-412 & 13:32:50.19 &  +41:38:27.1 &  1.9342 &  6.62 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53467-2110-066 & 13:32:51.34 &  +30:52:55.5 &  1.7184 &  8.35 &   0 &   1.59 &   1 &   1 & 0.038 \\ 
51989-0497-342 & 13:32:54.39 &  +66:30:59.3 &  2.6418 &  8.30 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54230-2653-483 & 13:32:55.20 &  +21:53:17.5 &  1.7894 & 21.27 &   0 &   1.94 &   1 &   1 & 0.035 \\ 
53847-1775-402 & 13:32:55.53 &  +15:13:18.0 &  1.8066 & 10.66 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53063-1463-566 & 13:32:55.61 &  +47:14:00.4 &  3.9043 &  5.17 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53148-1699-575 & 13:32:56.58 &  +12:39:30.5 &  2.2785 &  5.63 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53847-1775-415 & 13:33:03.55 &  +15:17:04.3 &  2.2063 &  6.75 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53847-1775-177 & 13:33:04.12 &  +13:57:48.6 &  2.0687 &  5.10 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52374-0853-393 & 13:33:04.25 &  +05:11:24.2 &  1.8203 & 11.96 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53472-2005-260 & 13:33:05.56 &  +38:15:52.1 &  4.1388 &  5.71 &   0 &   1.63 &   1 &   1 & 0.034 \\ 
52759-1320-040 & 13:33:05.69 &  +56:28:45.9 &  2.2073 & 17.53 &   0 &   1.95 &   0 &   0 & \nodata \\ 
54156-1801-201 & 13:33:07.32 &  +06:29:28.3 &  1.9368 &  9.22 &   0 &   1.90 &   1 &   0 & \nodata \\ 
53148-1699-624 & 13:33:08.51 &  +12:21:01.9 &  1.9558 &  6.23 &   0 &   1.71 &   6 &   4 & 0.179 \\ 
52764-1321-379 & 13:33:13.15 &  +57:04:03.8 &  2.9601 & 10.57 &   0 &   1.90 &   2 &   1 & 0.061 \\ 
53885-1802-378 & 13:33:14.22 &  +10:27:28.8 &  2.3291 &  5.12 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53063-1463-547 & 13:33:16.70 &  +46:45:12.9 &  1.9228 &  6.33 &   0 &   1.73 &   4 &   3 & 0.146 \\ 
53762-1993-536 & 13:33:21.15 &  +35:33:50.7 &  2.5558 &  6.39 &   0 &   1.46 &   3 &   1 & 0.054 \\ 
53473-1978-494 & 13:33:21.26 &  +29:10:10.8 &  2.6409 &  8.15 &   0 &   2.00 &   1 &   1 & 0.103 \\ 
53762-1993-180 & 13:33:21.71 &  +34:12:54.6 &  3.6429 &  6.75 &   0 &   2.00 &   1 &   0 & \nodata \\ 
54156-1801-191 & 13:33:24.76 &  +06:47:03.1 &  1.8726 & 17.48 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52762-1283-216 & 13:33:25.06 &  +47:29:35.3 &  2.6207 &  6.77 &   0 &   1.50 &   7 &   2 & 0.076 \\ 
53885-1802-374 & 13:33:25.17 &  +10:29:58.9 &  3.9345 &  8.81 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53847-1775-442 & 13:33:26.18 &  +15:12:43.8 &  2.1339 &  4.75 &   0 &   1.63 &   2 &   2 & 0.133 \\ 
53063-1463-551 & 13:33:26.31 &  +46:31:43.3 &  3.7092 &  4.02 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52374-0853-429 & 13:33:27.09 &  +05:06:53.8 &  2.1852 & 11.49 &   0 &   1.99 &   2 &   2 & 0.096 \\ 
54154-2606-113 & 13:33:28.79 &  +16:17:02.1 &  1.8028 &  5.56 &   0 &   1.57 &   1 &   1 & 0.039 \\ 
54230-2641-502 & 13:33:29.64 &  +19:38:14.4 &  4.3266 & 14.47 &   0 &   2.13 &   1 &   1 & 0.031 \\ 
53063-1463-075 & 13:33:32.73 &  +45:56:06.2 &  2.6348 &  4.42 &  12 &   1.98 &   7 &   1 & 0.045 \\ 
53762-1993-121 & 13:33:34.16 &  +33:42:07.9 &  1.8137 &  6.64 &   0 &   1.85 &   2 &   1 & 0.095 \\ 
53467-2110-011 & 13:33:34.40 &  +30:04:22.9 &  1.9789 &  7.81 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52374-0853-253 & 13:33:35.24 &  +03:39:06.9 &  2.1394 &  5.52 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54184-2607-349 & 13:33:35.78 &  +16:49:03.9 &  2.0885 &  9.98 &   0 &   1.86 &   1 &   1 & 0.040 \\ 
53473-1978-458 & 13:33:38.71 &  +29:26:31.3 &  1.8256 &  7.39 &   0 &   1.69 &   2 &   1 & 0.057 \\ 
54156-1801-220 & 13:33:39.09 &  +06:21:05.3 &  1.7019 &  6.10 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53091-1464-164 & 13:33:40.06 &  +40:55:27.1 &  1.7812 &  9.05 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53502-1700-337 & 13:33:42.56 &  +12:33:52.7 &  3.2787 &  9.80 &   0 &   1.72 &   8 &   4 & 0.157 \\ 
52762-1283-474 & 13:33:43.87 &  +49:02:26.4 &  1.8487 & 14.17 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54154-2606-046 & 13:33:44.54 &  +15:55:02.6 &  1.8411 &  6.35 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53472-2005-233 & 13:33:44.55 &  +38:27:00.1 &  2.3298 &  5.78 &   0 &   1.88 &   3 &   2 & 0.064 \\ 
53468-2109-206 & 13:33:50.44 &  +31:20:22.3 &  2.6641 &  7.25 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53473-1978-091 & 13:33:51.64 &  +27:47:00.2 &  1.9423 & 12.98 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54230-2641-533 & 13:33:52.29 &  +19:52:45.4 &  2.0930 &  6.13 &   0 &   1.68 &   6 &   3 & 0.143 \\ 
53847-1775-139 & 13:33:53.11 &  +13:26:14.0 &  1.7870 &  4.67 &   0 &   1.99 &   2 &   1 & 0.035 \\ 
52425-0960-259 & 13:33:53.33 &  +57:39:25.9 &  2.0388 & 12.70 &   0 &   1.58 &   1 &   1 & 0.040 \\ 
54184-2607-309 & 13:33:53.96 &  +16:00:47.7 &  2.0169 &  6.84 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52724-1041-026 & 13:33:54.13 &  +53:21:58.4 &  1.7538 &  5.56 &   0 &   1.51 &   3 &   2 & 0.072 \\ 
53433-1668-088 & 13:33:57.40 &  +49:53:27.6 &  4.1618 & 13.60 &   0 &   2.00 &   2 &   2 & 0.106 \\ 
52425-0960-204 & 13:33:58.24 &  +57:44:34.6 &  1.7743 &  4.64 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53502-1700-345 & 13:33:59.11 &  +11:51:47.3 &  1.7214 &  9.51 &   0 &   1.87 &   2 &   0 & \nodata \\ 
53468-2109-380 & 13:34:01.39 &  +33:15:34.3 &  2.4261 & 16.83 &   0 &   1.98 &   1 &   1 & 0.034 \\ 
53063-1463-594 & 13:34:01.41 &  +46:19:37.5 &  2.5120 &  8.34 &   0 &   1.52 &   2 &   1 & 0.044 \\ 
52764-1321-480 & 13:34:03.18 &  +56:10:07.1 &  2.1547 &  7.59 &   0 &   1.67 &   3 &   3 & 0.122 \\ 
52725-1042-224 & 13:34:03.38 &  +53:23:46.8 &  1.7420 &  9.91 &   0 &   1.54 &   1 &   1 & 0.037 \\ 
54230-2653-504 & 13:34:03.54 &  +22:12:34.4 &  3.2869 &  7.27 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53858-2101-351 & 13:34:03.83 &  +37:01:04.0 &  1.7786 &  7.92 &   0 &   1.47 &   1 &   0 & \nodata \\ 
54230-2641-534 & 13:34:04.15 &  +19:59:30.0 &  2.4609 &  6.78 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53762-1993-528 & 13:34:04.17 &  +35:47:35.3 &  2.0734 & 10.47 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52759-1320-037 & 13:34:04.34 &  +56:12:55.0 &  2.2784 &  8.48 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52762-1283-458 & 13:34:06.53 &  +49:42:35.7 &  1.7131 &  9.68 &   0 &   1.51 &   1 &   1 & 0.062 \\ 
52022-0528-379 & 13:34:06.57 &  +03:27:42.9 &  2.3257 & 24.44 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52427-0912-314 & 13:34:09.57 & --02:50:30.1 &  1.7110 & 10.69 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53472-2005-226 & 13:34:10.53 &  +38:46:43.2 &  1.7187 & 10.25 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53473-1978-540 & 13:34:11.60 &  +29:20:17.6 &  1.8570 & 14.36 &   0 &   1.56 &   3 &   2 & 0.112 \\ 
54230-2653-150 & 13:34:15.44 &  +21:08:32.2 &  1.7683 & 10.94 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53762-1993-485 & 13:34:16.14 &  +35:13:38.2 &  3.9640 & 16.93 &   0 &   1.93 &   2 &   0 & \nodata \\ 
52762-1283-444 & 13:34:18.46 &  +49:25:00.7 &  1.7155 & 23.02 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52762-1283-165 & 13:34:18.63 &  +48:13:17.1 &  2.2092 &  4.55 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52339-0785-486 & 13:34:18.97 &  +61:25:42.2 &  1.7992 & 11.66 &   0 &   1.76 &   1 &   1 & 0.044 \\ 
54232-2665-498 & 13:34:18.98 &  +24:00:11.5 &  2.5276 &  7.18 &   0 &   1.51 &   3 &   2 & 0.106 \\ 
52426-0911-540 & 13:34:22.38 & --01:25:20.1 &  3.8273 & 14.04 &   0 &   1.82 &   1 &   1 & 0.086 \\ 
52762-1283-162 & 13:34:22.63 &  +47:50:33.5 &  4.9500 &  8.56 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53847-1775-094 & 13:34:22.74 &  +13:18:31.0 &  1.9377 &  9.76 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52374-0853-410 & 13:34:24.33 &  +05:47:50.8 &  3.8614 & 15.10 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54232-2642-358 & 13:34:26.44 &  +18:52:28.4 &  2.4719 &  7.12 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53885-1802-206 & 13:34:27.57 &  +08:35:12.9 &  1.8229 &  4.24 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53762-1993-087 & 13:34:29.88 &  +33:42:43.8 &  2.4076 &  6.59 &   0 &   1.53 &   2 &   1 & 0.090 \\ 
53847-1775-099 & 13:34:30.61 &  +13:24:04.7 &  1.8591 &  5.19 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52022-0528-386 & 13:34:31.11 &  +03:00:43.0 &  2.0956 &  8.86 &   0 &   0.75 &   1 &   0 & \nodata \\ 
53091-1464-486 & 13:34:31.66 &  +41:29:49.6 &  3.0104 &  9.03 &   0 &   1.66 &   1 &   0 & \nodata \\ 
52762-1283-441 & 13:34:33.68 &  +49:24:45.7 &  2.1233 & 10.94 &   0 &   1.83 &   3 &   2 & 0.083 \\ 
52374-0853-220 & 13:34:33.88 &  +03:55:45.2 &  2.5827 &  4.80 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53148-1699-634 & 13:34:35.80 &  +11:47:40.1 &  2.6057 &  6.17 &   0 &   2.40 &   3 &   1 & 0.070 \\ 
54156-1801-500 & 13:34:36.72 &  +07:13:51.0 &  3.3219 &  7.64 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53433-1668-542 & 13:34:39.71 &  +51:49:33.7 &  1.9443 &  4.11 &   0 &   1.49 &   4 &   3 & 0.153 \\ 
51989-0497-387 & 13:34:42.06 &  +66:40:57.6 &  1.7426 &  8.95 &   0 &   1.63 &   4 &   3 & 0.243 \\ 
52764-1321-413 & 13:34:46.72 &  +57:12:54.4 &  3.0460 &  5.66 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53148-1699-614 & 13:34:48.65 &  +12:33:44.5 &  1.8895 &  5.97 &   0 &   1.58 &   2 &   0 & \nodata \\ 
53433-1668-575 & 13:34:48.70 &  +52:13:18.0 &  3.6050 &  7.44 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52374-0853-402 & 13:34:52.24 &  +05:49:50.5 &  1.7483 &  7.00 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53468-2109-461 & 13:34:53.03 &  +32:51:28.7 &  2.0218 &  4.83 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52762-1283-447 & 13:34:55.02 &  +49:24:12.5 &  1.9350 &  8.31 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53473-1978-512 & 13:34:58.25 &  +28:35:20.8 &  3.0772 &  5.68 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54230-2653-571 & 13:35:03.67 &  +22:30:52.7 &  2.9720 &  5.77 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53885-1802-216 & 13:35:05.82 &  +08:49:27.8 &  1.8855 &  6.93 &   0 &   2.49 &   1 &   1 & 0.082 \\ 
54230-2653-556 & 13:35:09.69 &  +21:46:00.6 &  2.1089 &  7.50 &   0 &   1.94 &   1 &   1 & 0.088 \\ 
53473-1978-056 & 13:35:09.75 &  +27:40:04.0 &  1.7399 &  7.11 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52725-1042-383 & 13:35:10.33 &  +54:07:33.2 &  1.7251 &  5.21 &   0 &   1.48 &   2 &   1 & 0.032 \\ 
53767-2246-317 & 13:35:11.22 &  +25:56:37.4 &  2.4895 & 14.12 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53473-1978-043 & 13:35:11.80 &  +27:29:33.3 &  2.0913 & 17.30 &   0 &   1.94 &   4 &   2 & 0.073 \\ 
52022-0528-434 & 13:35:11.90 &  +02:53:09.4 &  1.8514 & 13.57 &   0 &   1.68 &   1 &   1 & 0.036 \\ 
51955-0298-097 & 13:35:13.43 & --00:46:41.1 &  2.0274 & 16.64 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54208-2245-504 & 13:35:14.18 &  +26:43:46.4 &  1.7942 & 16.17 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52792-1344-172 & 13:35:15.32 &  +43:30:12.2 &  1.9860 &  6.57 &   0 &   1.71 &   1 &   1 & 0.081 \\ 
54230-2641-055 & 13:35:18.01 &  +18:08:35.8 &  2.1778 & 10.87 &   0 &   1.92 &   9 &   5 & 0.256 \\ 
51988-0496-022 & 13:35:18.26 &  +66:40:29.1 &  1.7309 & 12.21 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52792-1344-506 & 13:35:19.25 &  +44:04:58.5 &  1.9195 &  6.79 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52724-1041-634 & 13:35:20.47 &  +54:15:49.2 &  1.8275 &  6.99 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54230-2653-052 & 13:35:20.52 &  +20:26:05.2 &  2.1033 &  5.94 &   0 &   2.31 &   1 &   0 & \nodata \\ 
53063-1463-029 & 13:35:21.96 &  +45:42:38.2 &  2.4522 & 13.20 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52022-0528-204 & 13:35:22.46 &  +01:31:07.7 &  1.9226 & 20.66 &   0 &   1.28 &   1 &   0 & \nodata \\ 
54231-2654-345 & 13:35:23.44 &  +21:40:20.7 &  4.0478 &  4.13 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53063-1463-586 & 13:35:23.81 &  +46:37:42.2 &  2.4738 &  4.35 &   0 &   1.11 &   1 &   0 & \nodata \\ 
53091-1464-115 & 13:35:26.73 &  +40:59:57.5 &  1.7609 &  6.27 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53858-2101-263 & 13:35:30.72 &  +36:36:51.4 &  3.8873 & 14.69 &   0 &   2.45 &   1 &   0 & \nodata \\ 
54156-1801-521 & 13:35:32.64 &  +08:24:04.2 &  1.9095 &  5.45 &   0 &   2.35 &   4 &   1 & 0.033 \\ 
53467-2110-032 & 13:35:33.55 &  +30:46:54.0 &  2.8404 &  9.87 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52022-0528-417 & 13:35:33.69 &  +03:26:10.8 &  1.9070 &  8.42 &   0 &   2.02 &   2 &   0 & \nodata \\ 
53433-1668-578 & 13:35:34.22 &  +51:58:22.3 &  2.1964 &  6.07 &   0 &   1.36 &   2 &   1 & 0.056 \\ 
52339-0785-531 & 13:35:35.19 &  +62:15:10.2 &  2.2719 &  4.70 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52374-0853-494 & 13:35:36.23 &  +05:08:00.0 &  1.7274 &  6.53 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53858-2101-392 & 13:35:38.20 &  +36:46:40.9 &  1.7807 &  7.47 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54231-2654-358 & 13:35:40.64 &  +21:08:07.3 &  4.1516 &  7.77 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52762-1283-485 & 13:35:41.38 &  +48:35:30.0 &  2.7558 &  7.76 &   0 &   1.31 &   3 &   2 & 0.099 \\ 
52374-0853-505 & 13:35:41.60 &  +05:20:45.0 &  2.3040 &  8.76 &   0 &   1.47 &   3 &   2 & 0.078 \\ 
53858-2101-332 & 13:35:42.49 &  +37:55:41.4 &  1.8987 &  7.43 &   0 &   1.31 &   2 &   0 & \nodata \\ 
54156-1801-157 & 13:35:43.26 &  +06:58:48.5 &  3.7874 &  5.34 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52374-0853-510 & 13:35:43.52 &  +05:08:49.1 &  1.8291 &  5.75 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54230-2653-586 & 13:35:44.42 &  +21:58:53.2 &  2.3104 & 15.28 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54208-2245-507 & 13:35:44.95 &  +26:33:13.1 &  3.7058 &  7.94 &   0 &   1.64 &   4 &   2 & 0.114 \\ 
53063-1463-630 & 13:35:46.17 &  +46:52:22.8 &  2.0461 &  7.27 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53473-1978-101 & 13:35:46.19 &  +28:05:50.9 &  2.9720 &  5.69 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54232-2665-552 & 13:35:50.22 &  +23:58:33.3 &  2.0985 & 25.88 &   0 &   1.76 &   2 &   0 & \nodata \\ 
53433-1668-614 & 13:35:51.01 &  +51:53:46.2 &  1.7396 & 13.97 &   0 &   1.44 &   2 &   1 & 0.038 \\ 
52725-1042-248 & 13:35:53.00 &  +52:29:47.1 &  2.5044 &  6.82 &   0 &   1.02 &   5 &   4 & 0.200 \\ 
53858-2101-390 & 13:35:53.04 &  +37:09:15.1 &  1.7479 & 12.44 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53847-1775-534 & 13:35:57.36 &  +15:09:26.9 &  2.2341 &  9.20 &   0 &   0.88 &   4 &   1 & 0.043 \\ 
53847-1775-080 & 13:35:58.70 &  +14:05:36.0 &  1.7724 &  6.57 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53472-2005-191 & 13:36:00.50 &  +38:39:21.6 &  3.0788 &  4.22 &   0 &   2.79 &   1 &   1 & 0.047 \\ 
53063-1463-628 & 13:36:01.15 &  +46:51:18.6 &  2.0554 &  9.29 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52079-0604-246 & 13:36:01.79 &  +62:36:21.3 &  1.9249 &  7.01 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52725-1042-420 & 13:36:02.43 &  +54:18:25.1 &  2.5309 & 10.59 &   0 &   1.45 &   3 &   2 & 0.097 \\ 
52792-1344-504 & 13:36:02.80 &  +44:04:59.5 &  2.0957 &  7.91 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53468-2109-153 & 13:36:02.83 &  +32:29:24.8 &  1.9364 &  9.39 &   0 &   1.02 &   2 &   1 & 0.087 \\ 
52022-0528-179 & 13:36:03.76 &  +02:20:24.9 &  1.7760 & 17.22 &   0 &   2.09 &   2 &   1 & 0.046 \\ 
53473-1978-105 & 13:36:06.00 &  +28:13:23.7 &  2.3844 &  6.18 &   0 &   0.86 &   2 &   2 & 0.058 \\ 
54230-2641-066 & 13:36:07.70 &  +18:27:07.5 &  1.7749 & 13.61 &   0 &   1.38 &   2 &   2 & 0.101 \\ 
53472-2005-485 & 13:36:08.53 &  +39:11:16.7 &  2.7077 & 18.94 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52762-1283-146 & 13:36:08.81 &  +47:49:44.2 &  1.7921 &  7.56 &   0 &   1.53 &   1 &   1 & 0.033 \\ 
54156-1801-504 & 13:36:10.79 &  +07:27:16.2 &  1.7424 & 17.49 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52764-1321-474 & 13:36:10.80 &  +56:03:12.6 &  2.0525 & 10.56 &   0 &   1.33 &   2 &   2 & 0.113 \\ 
54230-2641-068 & 13:36:10.96 &  +18:45:29.9 &  1.9245 &  6.76 &   0 &   1.30 &   1 &   0 & \nodata \\ 
54208-2245-562 & 13:36:10.98 &  +27:10:52.4 &  1.7470 & 14.39 &   0 &   1.51 &   2 &   1 & 0.058 \\ 
54184-2607-281 & 13:36:11.62 &  +15:29:32.5 &  1.9834 & 10.71 &   0 &   1.11 &   1 &   1 & 0.030 \\ 
51989-0497-193 & 13:36:12.34 &  +66:08:03.7 &  2.2510 & 12.51 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53858-2101-321 & 13:36:12.97 &  +37:51:39.9 &  1.9334 & 25.23 &   0 &   1.41 &   8 &   5 & 0.190 \\ 
53091-1464-532 & 13:36:15.04 &  +42:00:50.0 &  3.8914 & 13.31 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53858-1776-347 & 13:36:16.55 &  +14:03:46.1 &  3.2341 & 29.49 &   0 &   1.71 &   1 &   0 & \nodata \\ 
52339-0785-017 & 13:36:24.95 &  +60:27:15.9 &  2.4764 &  6.55 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52319-0786-310 & 13:36:28.66 &  +60:20:01.8 &  3.2661 & 16.42 &   0 &   1.41 &   2 &   0 & \nodata \\ 
54232-2665-002 & 13:36:30.26 &  +22:58:22.6 &  3.0072 &  4.42 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53091-1464-568 & 13:36:31.46 &  +42:04:26.7 &  2.3038 &  5.23 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52056-0603-014 & 13:36:32.97 &  +63:14:24.9 &  1.7991 & 13.07 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53847-1775-569 & 13:36:35.14 &  +14:52:21.9 &  2.1528 &  7.40 &   0 &   1.31 &   2 &   1 & 0.076 \\ 
52427-0912-391 & 13:36:36.25 & --02:04:16.6 &  2.2502 &  5.90 &   0 &   1.07 &   1 &   0 & \nodata \\ 
54208-2245-002 & 13:36:39.28 &  +25:18:42.7 &  3.1153 &  7.61 &   0 &   0.84 &   1 &   1 & 0.040 \\ 
53091-1464-064 & 13:36:40.34 &  +40:49:20.1 &  1.7936 &  4.59 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54232-2665-026 & 13:36:40.39 &  +23:36:42.5 &  2.2785 & 12.75 &   0 &   1.69 &   3 &   2 & 0.088 \\ 
54231-2654-283 & 13:36:41.53 &  +20:21:13.7 &  2.1900 & 23.55 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54231-2654-347 & 13:36:43.50 &  +21:12:46.4 &  2.3598 & 14.19 &   0 &   1.78 &   1 &   0 & \nodata \\ 
54230-2641-006 & 13:36:45.91 &  +18:01:00.6 &  1.7872 &  4.95 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52022-0528-141 & 13:36:46.56 &  +01:57:41.8 &  2.3786 &  9.57 &   0 &   1.47 &   3 &   3 & 0.110 \\ 
53858-1776-331 & 13:36:46.87 &  +14:43:34.2 &  2.1446 &  6.76 &   0 &   0.78 &   1 &   1 & 0.041 \\ 
51671-0299-275 & 13:36:47.14 & --00:48:57.1 &  2.8063 &  5.92 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53502-1700-475 & 13:36:52.27 &  +11:46:57.2 &  2.6884 &  9.65 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52427-0912-420 & 13:36:52.78 & --01:29:01.7 &  1.8589 &  7.62 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52022-0528-490 & 13:36:53.43 &  +02:43:38.1 &  3.7993 &  7.90 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53885-1802-155 & 13:36:53.73 &  +09:22:21.2 &  2.5163 &  4.36 &   0 &   1.34 &   3 &   2 & 0.080 \\ 
54156-1801-109 & 13:36:58.19 &  +06:33:38.3 &  1.7928 &  6.35 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52022-0528-489 & 13:37:00.08 &  +02:49:25.5 &  2.0445 &  7.36 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52022-0528-491 & 13:37:01.78 &  +02:28:07.8 &  2.0675 &  7.58 &   0 &   1.20 &   1 &   1 & 0.064 \\ 
53767-2246-307 & 13:37:02.08 &  +25:59:16.8 &  1.8736 &  9.84 &   0 &   2.09 &   2 &   1 & 0.058 \\ 
52319-0786-339 & 13:37:02.58 &  +61:51:36.1 &  2.1173 &  4.30 &   0 &   2.59 &   4 &   2 & 0.093 \\ 
54230-2653-620 & 13:37:04.45 &  +22:23:30.0 &  3.1209 &  7.48 &   0 &   0.73 &   4 &   2 & 0.124 \\ 
54156-1801-578 & 13:37:04.57 &  +07:55:53.2 &  3.6590 &  5.78 &   0 &   1.64 &   1 &   1 & 0.040 \\ 
54231-2654-314 & 13:37:06.72 &  +20:42:38.8 &  2.0229 & 10.20 &   0 &   1.81 &   1 &   1 & 0.034 \\ 
54184-2607-367 & 13:37:07.56 &  +17:20:35.3 &  1.8692 &  7.95 &   0 &   1.62 &   1 &   1 & 0.050 \\ 
52022-0528-082 & 13:37:09.29 &  +01:13:51.1 &  1.8944 & 10.69 &   0 &   1.30 &   1 &   1 & 0.044 \\ 
53502-1700-168 & 13:37:09.35 &  +11:40:12.1 &  1.7622 &  5.70 &   0 &   2.16 &   3 &   2 & 0.071 \\ 
52339-0785-006 & 13:37:13.13 &  +60:12:06.6 &  1.7299 &  9.65 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54156-1801-092 & 13:37:13.88 &  +06:16:08.6 &  3.0135 &  4.61 &   0 &   1.64 &   1 &   1 & 0.145 \\ 
54208-2245-620 & 13:37:14.20 &  +27:12:49.2 &  1.9099 &  6.03 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54231-2654-398 & 13:37:15.65 &  +21:40:30.5 &  1.7365 &  9.53 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52427-0912-217 & 13:37:16.81 & --03:14:30.6 &  2.0557 &  9.66 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52791-1322-315 & 13:37:20.96 &  +55:05:34.5 &  1.8652 &  9.52 &   0 &   1.66 &   2 &   0 & \nodata \\ 
54231-2654-392 & 13:37:21.39 &  +21:12:33.5 &  1.7790 & 15.53 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52725-1042-407 & 13:37:22.47 &  +54:17:44.9 &  1.9911 & 13.11 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53468-2109-052 & 13:37:24.69 &  +31:52:54.5 &  3.2081 &  7.46 &   0 &   1.66 &  18 &   2 & 0.093 \\ 
53474-2017-300 & 13:37:26.19 &  +27:36:38.8 &  1.7496 &  9.42 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52426-0911-075 & 13:37:26.82 & --02:26:55.9 &  3.4649 &  8.97 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54156-1801-607 & 13:37:27.10 &  +08:17:34.3 &  3.2201 &  4.84 &   0 &   2.92 &   2 &   1 & 0.062 \\ 
52374-0853-158 & 13:37:28.32 &  +04:29:19.7 &  3.9231 &  7.26 &   0 &   0.89 &   1 &   0 & \nodata \\ 
54156-1801-557 & 13:37:28.39 &  +07:12:56.7 &  2.0936 &  7.19 &   0 &   2.16 &   1 &   1 & 0.044 \\ 
52022-0528-515 & 13:37:28.61 &  +02:34:27.8 &  2.9672 &  5.80 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52022-0528-094 & 13:37:29.08 &  +01:17:09.9 &  1.8056 &  5.66 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54208-2245-593 & 13:37:40.16 &  +26:25:52.7 &  1.7779 &  4.67 &   0 &   3.52 &   1 &   1 & 0.036 \\ 
52022-0528-049 & 13:37:43.11 &  +01:23:51.4 &  2.2347 & 16.50 &   0 &   2.23 &   1 &   1 & 0.071 \\ 
53767-2246-328 & 13:37:44.40 &  +27:01:28.8 &  1.9390 &  5.59 &   0 &   1.41 &   2 &   1 & 0.066 \\ 
54232-2665-602 & 13:37:44.53 &  +24:49:07.2 &  3.4259 &  9.15 &   0 &   1.07 &   1 &   0 & \nodata \\ 
54231-2654-281 & 13:37:45.81 &  +20:04:29.7 &  2.1008 &  6.03 &   0 &   0.62 &   2 &   2 & 0.064 \\ 
54232-2665-019 & 13:37:46.95 &  +23:09:13.3 &  1.8896 &  7.37 &  12 &   2.50 &   2 &   1 & 0.043 \\ 
52374-0853-141 & 13:37:49.09 &  +04:01:29.7 &  2.4233 &  9.05 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51989-0497-380 & 13:37:49.39 &  +67:25:14.8 &  2.8536 & 10.36 &   0 &   1.49 &   3 &   2 & 0.088 \\ 
53767-2246-325 & 13:37:51.24 &  +27:14:20.7 &  1.7226 & 13.05 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52374-0853-531 & 13:37:53.11 &  +05:27:46.2 &  1.7401 &  9.88 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53082-1465-276 & 13:37:54.41 &  +45:12:39.1 &  2.8054 & 13.58 &   0 &   1.26 &   2 &   1 & 0.061 \\ 
53468-2109-524 & 13:37:54.79 &  +33:37:21.8 &  4.0218 & 13.96 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54184-2607-203 & 13:37:55.20 &  +15:37:11.1 &  2.2599 &  8.78 &   0 &   1.36 &   1 &   1 & 0.037 \\ 
52025-0529-312 & 13:37:56.34 &  +02:15:30.1 &  2.3135 &  6.48 &   0 &   2.56 &   4 &   3 & 0.161 \\ 
52025-0529-305 & 13:37:57.30 &  +02:00:49.5 &  1.9577 &  5.04 &   0 &   0.69 &   2 &   1 & 0.045 \\ 
52025-0529-310 & 13:37:57.87 &  +02:18:20.9 &  3.3334 &  6.81 &   0 &   1.48 &   2 &   1 & 0.064 \\ 
53502-1700-450 & 13:38:00.05 &  +12:30:28.9 &  1.9475 &  5.38 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54231-2654-327 & 13:38:01.80 &  +22:15:02.4 &  2.1983 & 13.86 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53433-1668-005 & 13:38:02.29 &  +50:26:25.6 &  2.4483 &  5.44 &   0 &   1.28 &   3 &   1 & 0.126 \\ 
53858-1776-328 & 13:38:02.31 &  +15:03:28.9 &  1.8332 & 10.34 &   0 &   0.98 &   3 &   2 & 0.069 \\ 
52792-1344-046 & 13:38:02.80 &  +42:39:57.0 &  2.2377 & 17.65 &   0 &   1.86 &   2 &   2 & 0.087 \\ 
53851-2094-384 & 13:38:08.74 &  +30:41:13.7 &  1.7478 &  4.62 &   0 &   2.81 &   6 &   3 & 0.103 \\ 
54184-2607-432 & 13:38:10.78 &  +16:49:14.5 &  3.3884 &  5.37 &   0 &   0.97 &   4 &   4 & 0.167 \\ 
53091-1464-010 & 13:38:11.72 &  +39:58:07.3 &  1.7578 &  7.51 &   0 &   2.80 &   1 &   0 & \nodata \\ 
54230-2641-624 & 13:38:11.86 &  +19:35:22.5 &  1.9008 &  5.86 &   0 &   2.02 &   2 &   2 & 0.120 \\ 
52762-1283-541 & 13:38:13.37 &  +49:03:11.5 &  3.7529 &  6.75 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54232-2642-374 & 13:38:14.55 &  +20:02:27.6 &  1.9715 & 10.85 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52079-0604-388 & 13:38:15.14 &  +64:04:36.5 &  2.1272 &  5.66 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53502-1700-447 & 13:38:15.34 &  +12:53:55.5 &  2.1318 &  5.95 &   0 &   2.11 &   1 &   1 & 0.030 \\ 
54184-2607-450 & 13:38:18.88 &  +17:11:41.8 &  2.6555 & 11.24 &   0 &   1.44 &   3 &   2 & 0.092 \\ 
54230-2641-621 & 13:38:19.57 &  +19:42:39.4 &  1.9475 & 16.70 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53474-2017-321 & 13:38:20.04 &  +29:22:06.0 &  2.0492 &  5.82 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54156-1801-003 & 13:38:22.00 &  +06:12:37.4 &  1.8199 &  4.09 &   0 &   2.69 &   2 &   0 & \nodata \\ 
52764-1321-529 & 13:38:22.25 &  +57:08:10.8 &  1.9407 &  4.50 &   0 &   1.17 &   0 &   0 & \nodata \\ 
51955-0298-624 & 13:38:23.05 &  +00:16:11.8 &  2.1623 &  8.48 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54156-1801-015 & 13:38:25.22 &  +06:02:48.7 &  1.7455 &  4.61 &   0 &   2.17 &   1 &   1 & 0.122 \\ 
53091-1464-012 & 13:38:28.47 &  +39:59:22.5 &  2.3222 & 20.99 &   0 &   2.01 &   5 &   2 & 0.123 \\ 
54230-2666-342 & 13:38:28.93 &  +24:06:14.4 &  3.8432 & 11.51 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52762-1283-050 & 13:38:30.33 &  +47:09:30.4 &  2.1174 & 15.47 &   0 &   1.70 &   1 &   1 & 0.032 \\ 
52022-0528-104 & 13:38:31.04 &  +01:52:07.5 &  2.2798 &  9.84 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53472-2005-157 & 13:38:32.87 &  +38:39:56.8 &  1.7615 & 14.97 &   0 &   1.53 &   2 &   1 & 0.068 \\ 
53472-2005-041 & 13:38:33.34 &  +38:00:44.9 &  3.6803 &  4.14 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53858-2101-148 & 13:38:35.01 &  +36:32:48.6 &  3.1369 &  4.21 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53091-1464-039 & 13:38:39.87 &  +40:58:11.7 &  2.2077 &  5.94 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52319-0786-263 & 13:38:39.93 &  +60:28:29.4 &  2.1869 &  6.19 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52427-0912-123 & 13:38:42.65 & --03:25:17.6 &  2.3419 & 21.57 &   0 &   0.96 &   2 &   2 & 0.075 \\ 
53433-1669-323 & 13:38:44.35 &  +51:37:56.8 &  3.4051 & 14.79 &   0 &   1.44 &   2 &   0 & \nodata \\ 
52022-0528-102 & 13:38:44.43 &  +01:55:03.6 &  1.9613 &  8.80 &   0 &   1.29 &   2 &   1 & 0.029 \\ 
51671-0299-235 & 13:38:44.92 & --00:21:47.3 &  1.7714 & 12.16 &   0 &   1.55 &   2 &   1 & 0.037 \\ 
54231-2654-424 & 13:38:46.71 &  +21:19:27.1 &  1.9844 &  5.97 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52425-0960-175 & 13:38:48.09 &  +58:25:29.0 &  2.0517 & 10.40 &   0 &   2.19 &   1 &   1 & 0.043 \\ 
54230-2666-324 & 13:38:49.92 &  +24:43:32.5 &  3.0155 &  6.39 &   0 &   0.67 &   1 &   1 & 0.052 \\ 
53847-1775-622 & 13:38:51.09 &  +14:28:48.9 &  1.7571 &  9.16 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54232-2665-036 & 13:38:51.33 &  +23:56:18.5 &  2.2743 &  5.24 &   0 &   2.89 &   1 &   1 & 0.078 \\ 
53433-1669-290 & 13:38:54.68 &  +49:34:53.7 &  3.3786 & 12.65 &   0 &   1.54 &   2 &   0 & \nodata \\ 
53767-2246-389 & 13:38:56.38 &  +26:33:45.0 &  1.8759 & 13.43 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51671-0299-400 & 13:38:56.84 &  +00:27:18.3 &  1.9491 &  4.03 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53885-1802-579 & 13:38:56.91 &  +10:20:42.0 &  1.7012 &  7.45 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53474-2017-320 & 13:38:58.81 &  +27:57:11.6 &  3.3238 & 20.83 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53474-2017-286 & 13:38:59.17 &  +27:27:02.3 &  1.7916 & 15.69 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53767-2246-254 & 13:39:01.43 &  +25:19:06.6 &  2.2437 &  6.83 &   0 &   1.53 &   3 &   2 & 0.099 \\ 
53847-1775-628 & 13:39:03.41 &  +14:32:35.6 &  2.1845 &  6.66 &   0 &   1.36 &   1 &   1 & 0.040 \\ 
52319-0786-322 & 13:39:04.74 &  +62:02:56.6 &  1.7619 &  4.27 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54232-2665-632 & 13:39:05.39 &  +24:07:51.0 &  1.9926 & 10.15 &   0 &   1.55 &   1 &   1 & 0.034 \\ 
53858-1776-285 & 13:39:07.13 &  +13:10:39.6 &  2.2411 &  8.70 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53762-1993-632 & 13:39:08.71 &  +34:49:55.8 &  3.4300 &  5.09 &   0 &   1.43 &   5 &   3 & 0.130 \\ 
53472-2005-542 & 13:39:09.62 &  +39:13:17.1 &  2.7679 &  9.82 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53433-1668-621 & 13:39:10.77 &  +51:44:37.1 &  2.0221 & 10.76 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53433-1669-322 & 13:39:12.94 &  +51:54:03.7 &  4.0451 &  4.48 &   0 &   2.76 &   2 &   1 & 0.049 \\ 
52079-0604-237 & 13:39:13.06 &  +63:16:07.7 &  1.8081 &  4.09 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54156-1801-602 & 13:39:13.12 &  +07:54:48.6 &  2.0264 & 10.63 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53858-1776-365 & 13:39:16.88 &  +15:15:07.6 &  2.2842 &  4.09 &   0 &   1.33 &   1 &   1 & 0.033 \\ 
53858-2101-462 & 13:39:17.35 &  +37:02:23.6 &  2.2217 &  7.33 &   0 &   1.52 &   2 &   2 & 0.139 \\ 
53474-2017-330 & 13:39:18.52 &  +29:29:52.7 &  1.7389 & 12.54 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53474-2017-351 & 13:39:19.33 &  +28:39:08.8 &  2.5281 &  7.01 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53082-1465-401 & 13:39:22.31 &  +46:27:49.1 &  3.3712 &  4.85 &   0 &   1.43 &   3 &   2 & 0.095 \\ 
52425-0960-154 & 13:39:23.22 &  +58:13:54.1 &  2.3737 & 12.72 &   0 &   2.14 &   8 &   3 & 0.138 \\ 
52725-1042-121 & 13:39:23.34 &  +52:18:47.5 &  3.2384 &  5.79 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52725-1042-482 & 13:39:23.35 &  +54:07:22.2 &  1.7373 &  8.11 &   0 &   2.32 &   1 &   1 & 0.035 \\ 
52079-0604-226 & 13:39:23.77 &  +63:28:58.4 &  2.5594 & 18.18 &   0 &   1.28 &   1 &   1 & 0.070 \\ 
52025-0529-262 & 13:39:23.96 &  +02:10:13.9 &  1.9111 &  5.18 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53502-1700-085 & 13:39:28.39 &  +10:55:03.2 &  2.2443 &  5.28 &   0 &   0.77 &   1 &   0 & \nodata \\ 
54230-2666-262 & 13:39:32.10 &  +23:16:00.5 &  1.8820 &  6.36 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52427-0912-093 & 13:39:32.66 & --03:17:06.3 &  2.3136 &  9.67 &   0 &   2.33 &   1 &   0 & \nodata \\ 
53468-2109-079 & 13:39:32.73 &  +32:29:42.9 &  2.3397 &  7.66 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52814-1345-307 & 13:39:33.05 &  +42:52:20.2 &  2.0165 &  6.10 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53091-1464-604 & 13:39:35.95 &  +41:51:55.3 &  2.0489 & 12.53 &   0 &   1.44 &   1 &   1 & 0.051 \\ 
53851-2094-413 & 13:39:37.11 &  +31:31:29.5 &  2.0760 &  7.19 &  12 &   1.47 &   2 &   1 & 0.036 \\ 
53468-2109-069 & 13:39:37.13 &  +32:02:55.1 &  1.9386 & 11.52 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54230-2666-356 & 13:39:37.22 &  +23:55:21.9 &  2.0344 & 17.23 &   0 &   2.66 &   3 &   3 & 0.168 \\ 
54616-2460-101 & 13:39:37.74 &  +66:20:28.1 &  2.8905 &  8.96 &   0 &   2.28 &   1 &   1 & 0.050 \\ 
53433-1668-629 & 13:39:38.18 &  +51:24:50.8 &  2.1859 & 10.23 &   0 &   1.32 &   2 &   2 & 0.117 \\ 
51955-0298-635 & 13:39:39.02 &  +00:10:21.7 &  2.1259 &  8.10 &   0 &   2.71 &   2 &   0 & \nodata \\ 
52762-1283-572 & 13:39:40.82 &  +49:19:59.3 &  2.1054 &  6.67 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52374-0853-606 & 13:39:41.95 &  +05:48:22.2 &  2.9797 & 10.50 &   0 &   1.55 &   3 &   2 & 0.107 \\ 
54231-2654-181 & 13:39:44.57 &  +20:36:10.3 &  3.3324 & 12.95 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51955-0298-639 & 13:39:45.37 &  +00:09:46.1 &  1.8719 & 11.60 &   0 &   1.30 &   1 &   0 & \nodata \\ 
54152-1803-356 & 13:39:46.29 &  +07:03:44.4 &  2.0245 &  5.40 &   0 &   2.33 &   3 &   1 & 0.035 \\ 
53767-2246-237 & 13:39:47.28 &  +25:55:34.6 &  2.2329 & 10.09 &   0 &   1.32 &   4 &   3 & 0.112 \\ 
53858-2101-480 & 13:39:49.54 &  +36:57:04.2 &  1.9408 & 10.40 &   0 &   2.44 &   2 &   1 & 0.064 \\ 
53858-1776-372 & 13:39:50.00 &  +14:50:07.4 &  2.3241 &  5.83 &   0 &   3.11 &   3 &   1 & 0.047 \\ 
54230-2666-386 & 13:39:50.51 &  +23:58:48.7 &  2.5255 & 11.58 &   0 &   0.88 &   1 &   1 & 0.103 \\ 
52792-1344-040 & 13:39:51.33 &  +43:05:58.8 &  2.3457 &  6.69 &   0 &   1.31 &   2 &   1 & 0.042 \\ 
53858-2101-158 & 13:39:52.62 &  +36:07:50.9 &  4.1730 &  5.03 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53858-1776-264 & 13:39:53.43 &  +13:27:53.4 &  2.1100 &  6.40 &   0 &   1.15 &   4 &   1 & 0.086 \\ 
53858-2101-403 & 13:39:55.94 &  +37:30:46.8 &  3.8281 & 20.13 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53468-2109-595 & 13:39:58.91 &  +32:37:47.1 &  1.8124 &  8.17 &   0 &   0.83 &   1 &   1 & 0.037 \\ 
54231-2654-165 & 13:39:59.98 &  +20:37:57.7 &  3.0123 &  7.46 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52814-1345-320 & 13:40:00.01 &  +42:31:36.3 &  1.8036 &  5.89 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53858-1776-403 & 13:40:01.40 &  +15:15:39.7 &  3.7498 &  7.22 &   0 &   1.32 &   5 &   1 & 0.028 \\ 
53502-1700-099 & 13:40:02.54 &  +11:06:30.2 &  2.9137 &  4.52 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54232-2642-469 & 13:40:03.54 &  +19:12:34.8 &  2.1669 &  5.36 &   0 &   2.23 &   1 &   0 & \nodata \\ 
54184-2607-508 & 13:40:05.33 &  +17:05:36.7 &  1.9159 & 22.39 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54230-2666-244 & 13:40:05.84 &  +22:43:04.2 &  2.0356 &  5.36 &   0 &   0.76 &   3 &   1 & 0.037 \\ 
54232-2642-181 & 13:40:06.80 &  +18:41:22.1 &  1.9541 &  4.81 &   0 &   1.27 &   1 &   1 & 0.043 \\ 
53767-2246-187 & 13:40:08.05 &  +26:00:31.4 &  1.9827 &  9.28 &   0 &   0.86 &   1 &   0 & \nodata \\ 
53858-2101-494 & 13:40:09.78 &  +36:58:13.2 &  4.1928 &  7.72 &   0 &   1.47 &   1 &   1 & 0.030 \\ 
54616-2460-010 & 13:40:09.79 &  +65:34:57.4 &  2.9626 & 11.69 &   0 &   1.73 &   2 &   1 & 0.061 \\ 
54232-2642-183 & 13:40:14.36 &  +18:39:19.6 &  1.9613 & 13.31 &   0 &   1.40 &   2 &   2 & 0.076 \\ 
51671-0299-248 & 13:40:19.63 & --01:00:10.0 &  1.8427 &  5.89 &   0 &   2.12 &   3 &   2 & 0.092 \\ 
54231-2654-476 & 13:40:21.66 &  +21:09:21.6 &  2.6506 &  7.57 &   0 &   3.07 &   1 &   1 & 0.056 \\ 
54232-2642-186 & 13:40:22.09 &  +18:31:43.2 &  1.9274 &  4.66 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53502-1700-557 & 13:40:22.41 &  +11:47:56.2 &  1.8823 & 18.11 &   0 &   1.29 &   4 &   1 & 0.051 \\ 
54184-2607-143 & 13:40:22.87 &  +15:58:32.1 &  1.7666 &  7.89 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53858-2101-414 & 13:40:22.94 &  +37:54:43.8 &  3.1061 & 16.58 &   0 &   0.76 &   1 &   1 & 0.048 \\ 
53050-1377-301 & 13:40:23.22 &  +40:09:35.1 &  2.7425 &  7.63 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54152-1803-315 & 13:40:23.25 &  +06:16:39.8 &  2.0558 & 10.75 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53433-1669-237 & 13:40:24.00 &  +50:27:56.2 &  2.2478 &  4.46 &   0 &   2.76 &   3 &   2 & 0.105 \\ 
52762-1283-011 & 13:40:24.89 &  +47:18:10.5 &  2.1254 &  7.73 &   0 &   2.16 &   3 &   2 & 0.066 \\ 
51989-0497-192 & 13:40:27.41 &  +66:03:48.2 &  2.3761 &  5.52 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53767-2246-425 & 13:40:28.69 &  +26:13:03.9 &  2.1371 & 14.64 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52433-0913-320 & 13:40:28.79 & --02:39:18.8 &  2.0400 &  6.75 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53502-1700-068 & 13:40:29.38 &  +11:16:18.8 &  3.1171 & 11.09 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52736-1284-354 & 13:40:30.07 &  +48:04:30.5 &  2.1774 &  5.32 &   0 &   1.52 &   2 &   1 & 0.039 \\ 
51671-0299-427 & 13:40:31.36 &  +00:15:07.6 &  1.9014 &  5.58 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53851-2094-449 & 13:40:32.77 &  +31:20:03.9 &  3.1993 &  6.22 &   0 &   2.05 &   1 &   1 & 0.031 \\ 
52433-0913-310 & 13:40:34.80 & --02:29:06.3 &  1.9530 &  5.69 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53767-2246-121 & 13:40:37.76 &  +25:36:19.5 &  1.8829 &  4.60 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54231-2654-475 & 13:40:38.61 &  +21:05:15.5 &  3.2835 &  6.66 &   0 &   1.53 &   4 &   1 & 0.066 \\ 
52764-1321-146 & 13:40:40.37 &  +55:23:04.3 &  2.2798 &  6.86 &   0 &   1.43 &   3 &   2 & 0.065 \\ 
53082-1465-258 & 13:40:42.45 &  +44:55:03.8 &  1.9126 &  7.33 &   0 &   1.39 &   1 &   1 & 0.047 \\ 
54230-2666-377 & 13:40:48.97 &  +24:18:28.5 &  2.6332 &  4.54 &   0 &   1.21 &   1 &   1 & 0.061 \\ 
53885-1802-637 & 13:40:50.94 &  +09:56:42.4 &  2.4212 &  8.46 &  12 &   2.24 &  10 &   1 & 0.035 \\ 
52339-0785-076 & 13:40:51.84 &  +60:37:26.2 &  2.0661 &  7.46 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52814-1345-315 & 13:40:53.02 &  +42:24:35.7 &  2.0989 & 10.37 &   0 &   2.33 &   1 &   0 & \nodata \\ 
53858-1776-404 & 13:40:55.52 &  +14:57:15.0 &  2.8923 & 14.18 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53502-1700-049 & 13:40:56.21 &  +10:58:27.3 &  3.2013 &  9.00 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52079-0604-202 & 13:40:56.46 &  +62:20:24.1 &  2.2409 &  4.19 &   0 &   2.20 &   1 &   1 & 0.043 \\ 
52425-0960-577 & 13:40:57.97 &  +59:14:49.2 &  2.2610 &  8.31 &   0 &   2.08 &   3 &   2 & 0.073 \\ 
51671-0299-472 & 13:40:59.06 &  +00:05:04.6 &  2.5990 &  5.76 &   0 &   2.73 &   2 &   1 & 0.063 \\ 
52425-0960-105 & 13:41:00.14 &  +58:07:24.2 &  3.5007 &  5.22 &   0 &   2.56 &   6 &   2 & 0.082 \\ 
54184-2607-093 & 13:41:01.36 &  +15:40:27.8 &  1.9047 &  5.18 &   0 &   1.30 &   2 &   1 & 0.030 \\ 
52792-1344-623 & 13:41:02.46 &  +44:06:15.2 &  2.4189 &  6.91 &   0 &   1.79 &   2 &   1 & 0.033 \\ 
53468-2109-032 & 13:41:03.71 &  +32:14:29.8 &  2.1507 &  4.94 &   0 &   0.74 &   1 &   1 & 0.039 \\ 
52433-0913-294 & 13:41:07.26 & --03:03:42.2 &  3.2213 & 14.52 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53767-2246-125 & 13:41:08.19 &  +25:10:43.9 &  1.9292 &  5.06 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53858-1776-478 & 13:41:08.21 &  +14:38:48.0 &  2.3350 & 11.98 &   0 &   1.25 &   4 &   4 & 0.208 \\ 
54230-2666-361 & 13:41:08.93 &  +24:29:16.2 &  3.1644 &  6.83 &  12 &   1.49 &   7 &   2 & 0.073 \\ 
52736-1284-289 & 13:41:10.27 &  +47:00:14.4 &  2.9121 &  9.80 &   0 &   0.82 &   3 &   2 & 0.128 \\ 
52814-1345-278 & 13:41:11.18 &  +42:29:32.4 &  2.3074 &  8.96 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51671-0299-407 & 13:41:14.95 &  +01:09:06.7 &  2.4373 &  4.77 &   0 &   0.70 &   1 &   1 & 0.044 \\ 
54231-2654-160 & 13:41:15.16 &  +20:58:10.6 &  2.1246 & 31.02 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54184-2607-574 & 13:41:15.59 &  +17:14:52.8 &  2.5827 &  4.49 &   0 &   1.44 &   2 &   2 & 0.115 \\ 
53858-2101-508 & 13:41:17.57 &  +36:46:26.9 &  2.1312 &  9.15 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53433-1669-404 & 13:41:17.59 &  +51:38:55.8 &  4.4064 &  4.44 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53858-1776-214 & 13:41:17.94 &  +13:22:49.5 &  2.3746 &  7.06 &   0 &   0.95 &   5 &   4 & 0.203 \\ 
53858-2101-416 & 13:41:18.52 &  +37:30:17.8 &  2.1010 & 13.36 &   0 &   1.51 &   1 &   1 & 0.051 \\ 
53767-2246-135 & 13:41:19.87 &  +25:35:26.8 &  3.8660 &  4.39 &   0 &   0.92 &   3 &   2 & 0.082 \\ 
52427-0912-598 & 13:41:21.33 & --02:08:56.4 &  2.0862 &  7.09 &   0 &   1.47 &   1 &   1 & 0.033 \\ 
54232-2642-494 & 13:41:22.50 &  +18:52:13.9 &  2.0003 &  6.41 &   0 &   1.47 &   3 &   2 & 0.104 \\ 
53858-1776-216 & 13:41:24.38 &  +13:06:53.6 &  1.8142 &  8.51 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53858-1776-188 & 13:41:26.72 &  +13:33:49.3 &  1.7433 &  6.71 &   0 &   1.56 &   1 &   0 & \nodata \\ 
54184-2607-118 & 13:41:29.73 &  +16:22:37.0 &  2.0553 & 10.06 &   0 &   1.31 &   1 &   0 & \nodata \\ 
54230-2666-427 & 13:41:31.14 &  +23:50:43.3 &  2.2229 & 11.94 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51989-0497-479 & 13:41:32.36 &  +66:19:10.2 &  2.6521 & 11.14 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54152-1803-395 & 13:41:32.65 &  +06:58:38.1 &  1.9160 &  6.21 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54152-1803-376 & 13:41:33.33 &  +07:32:11.2 &  1.7253 &  7.39 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53050-1377-327 & 13:41:33.71 &  +41:49:34.1 &  2.0184 &  4.43 &   0 &   2.16 &   1 &   1 & 0.059 \\ 
52025-0529-204 & 13:41:34.19 &  +01:41:57.7 &  4.6700 &  6.22 &   0 &   1.29 &   2 &   2 & 0.086 \\ 
53433-1669-435 & 13:41:35.83 &  +50:38:00.9 &  2.1111 &  8.64 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53472-2005-076 & 13:41:39.43 &  +38:42:46.2 &  1.7442 &  6.02 &   0 &   0.64 &   1 &   1 & 0.066 \\ 
54152-1803-374 & 13:41:42.03 &  +07:56:39.1 &  3.3041 & 20.68 &   0 &   2.49 &   6 &   1 & 0.048 \\ 
52425-0960-547 & 13:41:42.96 &  +58:50:27.6 &  1.8414 &  4.12 &   0 &   2.09 &   4 &   3 & 0.122 \\ 
54230-2666-408 & 13:41:43.80 &  +24:41:44.0 &  1.9047 &  7.50 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54152-1803-377 & 13:41:43.96 &  +07:46:55.1 &  3.1135 &  4.54 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52425-0960-116 & 13:41:44.62 &  +58:18:17.5 &  2.0540 &  5.86 &   0 &   0.61 &   2 &   1 & 0.051 \\ 
54616-2929-330 & 13:41:44.75 &  +28:39:32.9 &  2.3905 &  8.67 &   0 &   1.38 &   1 &   1 & 0.052 \\ 
53082-1465-474 & 13:41:46.11 &  +46:19:04.2 &  1.7005 & 15.74 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52025-0529-202 & 13:41:46.51 &  +01:15:58.7 &  2.4328 &  8.20 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53050-1377-398 & 13:41:48.11 &  +41:00:09.8 &  3.7423 &  6.63 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53858-1776-205 & 13:41:49.16 &  +12:56:30.6 &  2.1913 & 16.29 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54152-1803-362 & 13:41:50.74 &  +08:15:46.2 &  2.0712 & 11.90 &   0 &   1.54 &   3 &   1 & 0.046 \\ 
53858-1776-442 & 13:41:51.74 &  +15:06:07.0 &  3.3122 & 10.43 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54230-2666-417 & 13:41:52.01 &  +24:33:49.9 &  1.8609 &  8.10 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53886-1804-379 & 13:41:53.89 &  +09:29:08.1 &  1.9530 &  4.32 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51671-0299-446 & 13:41:54.22 &  +00:59:48.6 &  1.7149 &  5.00 &   0 &   2.28 &   1 &   1 & 0.034 \\ 
53050-1377-328 & 13:41:55.92 &  +41:51:27.0 &  2.4010 &  9.20 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52725-1042-578 & 13:41:58.14 &  +54:12:33.6 &  2.5120 &  8.92 &   0 &   1.58 &   1 &   1 & 0.026 \\ 
52025-0529-430 & 13:41:58.45 &  +02:54:48.3 &  2.5209 & 13.69 &   0 &   1.77 &   1 &   1 & 0.049 \\ 
53142-1701-351 & 13:41:59.13 &  +11:51:23.0 &  2.6353 &  7.50 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53858-1776-444 & 13:42:01.16 &  +15:03:15.4 &  1.8076 &  4.54 &   0 &   1.15 &   1 &   0 & \nodata \\ 
54184-2607-079 & 13:42:03.82 &  +16:25:46.2 &  1.8332 &  4.59 &   0 &   0.64 &   3 &   2 & 0.118 \\ 
53858-1776-203 & 13:42:07.68 &  +13:00:25.4 &  2.8102 & 17.82 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52791-1322-215 & 13:42:10.87 &  +54:44:48.8 &  2.3182 & 11.54 &   0 &   1.69 &   1 &   1 & 0.053 \\ 
53851-2094-491 & 13:42:10.95 &  +30:15:21.4 &  2.1790 & 13.95 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53858-1776-200 & 13:42:11.21 &  +13:35:16.7 &  2.4919 &  6.39 &   0 &   2.56 &   3 &   2 & 0.092 \\ 
52736-1284-383 & 13:42:11.47 &  +48:21:54.5 &  2.0441 &  6.91 &   0 &   0.99 &   2 &   1 & 0.042 \\ 
53433-1669-474 & 13:42:11.78 &  +50:37:16.6 &  1.7629 & 11.93 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53858-1776-447 & 13:42:11.94 &  +15:14:29.8 &  3.1224 & 10.51 &   0 &   0.83 &   2 &   1 & 0.039 \\ 
52319-0786-255 & 13:42:11.97 &  +60:15:25.2 &  2.3990 & 14.43 &   0 &   1.52 &   1 &   1 & 0.036 \\ 
53886-1804-395 & 13:42:13.70 &  +10:10:57.2 &  3.5471 &  5.72 &   0 &   1.36 &   2 &   2 & 0.072 \\ 
53858-2101-076 & 13:42:15.61 &  +36:44:49.4 &  1.9237 & 10.18 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53082-1465-129 & 13:42:15.69 &  +44:37:24.5 &  3.3331 &  6.68 &   0 &   0.98 &   1 &   0 & \nodata \\ 
51989-0497-196 & 13:42:16.12 &  +66:07:27.0 &  3.4924 &  9.35 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54152-1803-211 & 13:42:17.24 &  +06:07:31.0 &  3.1550 &  9.79 &   0 &   1.60 &   1 &   1 & 0.051 \\ 
53503-2024-293 & 13:42:18.67 &  +32:02:40.9 &  3.4629 &  6.33 &   0 &   0.78 &   4 &   1 & 0.074 \\ 
54230-2666-477 & 13:42:18.77 &  +24:06:02.4 &  1.8891 & 10.78 &   0 &   1.75 &   3 &   2 & 0.094 \\ 
54231-2654-104 & 13:42:20.31 &  +20:29:41.8 &  1.7384 & 13.77 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54232-2642-085 & 13:42:22.67 &  +17:46:37.7 &  1.8432 & 10.29 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53433-1669-465 & 13:42:24.31 &  +51:10:12.5 &  2.6029 & 11.94 &   0 &   1.09 &   1 &   1 & 0.042 \\ 
54616-2929-269 & 13:42:24.78 &  +27:37:20.2 &  2.6977 & 19.22 &   0 &   1.31 &   1 &   1 & 0.051 \\ 
53858-2101-079 & 13:42:25.36 &  +36:38:15.1 &  4.0535 & 13.68 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52079-0604-211 & 13:42:26.32 &  +62:37:51.8 &  2.0744 &  8.33 &   0 &   0.70 &   1 &   1 & 0.041 \\ 
53818-2028-276 & 13:42:26.91 &  +34:29:02.6 &  1.8728 &  7.61 &   0 &   2.29 &   2 &   1 & 0.047 \\ 
52373-0854-427 & 13:42:27.51 &  +04:53:39.7 &  2.0996 &  5.80 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53886-1804-403 & 13:42:29.48 &  +09:44:45.8 &  2.9007 &  7.22 &   0 &   0.76 &   7 &   2 & 0.071 \\ 
52373-0854-252 & 13:42:30.23 &  +03:36:52.5 &  1.8400 & 19.67 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51989-0497-457 & 13:42:30.25 &  +66:46:38.2 &  1.8322 &  5.71 &   0 &   2.72 &   1 &   1 & 0.064 \\ 
52425-0960-018 & 13:42:31.87 &  +57:31:35.1 &  2.5007 &  7.09 &   0 &   2.35 &   8 &   3 & 0.112 \\ 
54184-2607-586 & 13:42:33.24 &  +17:02:47.0 &  3.0582 &  9.61 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54232-2642-450 & 13:42:33.54 &  +20:08:57.8 &  1.7993 &  4.40 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53433-1669-213 & 13:42:34.61 &  +49:48:25.8 &  2.6839 &  9.09 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54230-2666-127 & 13:42:35.72 &  +22:22:53.1 &  1.8368 & 11.40 &   0 &   1.82 &   1 &   1 & 0.032 \\ 
52725-1042-552 & 13:42:43.37 &  +53:46:49.6 &  2.5784 & 14.57 &   0 &   1.40 &   1 &   1 & 0.037 \\ 
54231-2654-117 & 13:42:43.65 &  +20:58:53.9 &  2.2923 & 28.76 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52373-0854-190 & 13:42:44.15 &  +04:04:38.5 &  1.7708 & 10.46 &   0 &   3.41 &   0 &   0 & \nodata \\ 
54184-2607-003 & 13:42:44.69 &  +15:34:09.5 &  3.2811 &  5.77 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52433-0913-274 & 13:42:46.89 & --02:20:35.5 &  2.1763 &  7.75 &   0 &   0.66 &   2 &   2 & 0.111 \\ 
52762-1283-637 & 13:42:48.52 &  +48:34:49.4 &  1.8140 & 10.61 &   0 &   3.27 &   4 &   2 & 0.079 \\ 
53433-1669-441 & 13:42:48.64 &  +51:44:06.4 &  3.0367 &  4.55 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53082-1465-139 & 13:42:49.43 &  +44:48:22.7 &  2.0653 &  5.93 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53472-2005-627 & 13:42:53.64 &  +39:02:23.6 &  1.7183 &  6.33 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52373-0854-376 & 13:42:55.44 &  +05:28:21.5 &  2.0470 & 10.74 &   0 &   1.20 &   3 &   0 & \nodata \\ 
54231-2654-529 & 13:42:55.87 &  +22:19:31.5 &  1.9924 & 14.11 &   0 &   2.53 &   1 &   0 & \nodata \\ 
53474-2017-170 & 13:42:58.62 &  +27:54:31.1 &  1.8155 &  7.28 &   0 &   1.18 &   1 &   1 & 0.044 \\ 
54232-2642-041 & 13:43:00.59 &  +17:39:37.0 &  1.8848 & 12.65 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53503-2024-353 & 13:43:01.30 &  +32:54:22.7 &  2.9268 &  6.94 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54232-2642-056 & 13:43:01.99 &  +18:04:39.1 &  1.7862 &  5.02 &   0 &   1.43 &   1 &   0 & \nodata \\ 
54232-2642-526 & 13:43:02.73 &  +19:56:51.6 &  1.8529 &  6.20 &   0 &   0.74 &   2 &   2 & 0.097 \\ 
53433-1669-178 & 13:43:03.25 &  +50:28:32.0 &  1.9741 &  9.51 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53886-1804-406 & 13:43:03.59 &  +09:44:49.3 &  1.9968 &  5.47 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52762-1283-023 & 13:43:06.49 &  +47:54:05.4 &  1.8371 & 13.79 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52373-0854-438 & 13:43:06.55 &  +05:05:52.3 &  1.9538 & 10.89 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52725-1042-016 & 13:43:07.60 &  +52:43:08.7 &  1.7092 &  8.32 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54152-1803-121 & 13:43:08.06 &  +06:11:09.7 &  1.7663 & 14.88 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54184-2607-609 & 13:43:11.44 &  +17:22:12.1 &  4.2115 &  4.16 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53502-1700-021 & 13:43:11.99 &  +11:16:30.4 &  2.1297 & 14.48 &   0 &   0.83 &   1 &   1 & 0.073 \\ 
52736-1284-234 & 13:43:13.36 &  +47:31:07.9 &  1.8620 & 11.93 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53433-1669-468 & 13:43:13.79 &  +50:50:28.1 &  3.1324 &  8.90 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54230-2666-494 & 13:43:14.05 &  +24:02:35.1 &  1.9507 &  9.41 &   0 &   1.50 &   2 &   2 & 0.104 \\ 
54232-2642-557 & 13:43:16.07 &  +18:53:04.0 &  2.0342 &  8.12 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52433-0913-285 & 13:43:16.26 & --03:27:14.0 &  3.6919 & 19.73 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54616-2460-029 & 13:43:16.60 &  +66:07:21.3 &  2.4727 &  6.05 &   0 &   1.05 &   4 &   2 & 0.146 \\ 
52762-1283-630 & 13:43:16.90 &  +48:54:34.4 &  1.7778 &  8.43 &   0 &   0.63 &   2 &   1 & 0.037 \\ 
53818-2028-434 & 13:43:17.74 &  +34:42:38.7 &  1.7694 &  5.82 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52725-1042-614 & 13:43:19.83 &  +54:20:53.1 &  2.4495 &  8.22 &   0 &   1.24 &   1 &   1 & 0.029 \\ 
53851-2094-142 & 13:43:24.76 &  +30:02:33.1 &  1.7224 & 10.13 &   0 &   1.72 &   2 &   2 & 0.129 \\ 
54231-2654-520 & 13:43:25.69 &  +21:08:08.3 &  2.8365 &  5.53 &   0 &   1.55 &   1 &   1 & 0.037 \\ 
53858-1776-509 & 13:43:26.15 &  +14:36:41.9 &  1.9288 &  6.58 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52762-1283-631 & 13:43:27.53 &  +48:39:46.1 &  1.8630 &  4.17 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52668-1158-320 & 13:43:28.73 &  +57:21:47.1 &  3.0343 &  4.89 &   0 &   1.32 &   6 &   2 & 0.081 \\ 
53503-2024-255 & 13:43:29.90 &  +32:08:00.2 &  3.1506 & 11.72 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52814-1345-376 & 13:43:34.31 &  +43:36:43.6 &  2.6236 &  8.45 &   0 &   1.33 &   1 &   1 & 0.061 \\ 
53858-2101-029 & 13:43:36.82 &  +36:33:45.3 &  2.2556 &  4.34 &   0 &   2.06 &   2 &   2 & 0.122 \\ 
54616-2929-229 & 13:43:36.95 &  +27:12:45.4 &  2.2081 & 12.26 &   0 &   1.47 &   1 &   1 & 0.027 \\ 
52079-0604-151 & 13:43:39.48 &  +63:03:27.5 &  2.0404 &  6.09 &   0 &   2.88 &   3 &   2 & 0.117 \\ 
53851-2094-511 & 13:43:39.59 &  +30:15:58.1 &  3.2455 &  6.31 &   0 &   2.81 &   2 &   1 & 0.071 \\ 
52319-0786-405 & 13:43:40.08 &  +62:02:31.6 &  2.2995 & 10.01 &   0 &   1.46 &   4 &   2 & 0.122 \\ 
53503-2024-323 & 13:43:45.33 &  +32:43:21.4 &  1.7831 &  7.09 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53886-1804-515 & 13:43:48.36 &  +10:25:44.7 &  1.8864 &  5.99 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53050-1377-237 & 13:43:49.10 &  +40:27:22.1 &  1.9076 &  8.37 &   0 &   1.41 &   1 &   1 & 0.070 \\ 
52736-1284-401 & 13:43:49.42 &  +49:18:27.1 &  2.2527 &  8.74 &   0 &   1.28 &   1 &   1 & 0.071 \\ 
54231-2654-062 & 13:43:49.88 &  +20:45:41.2 &  2.3014 & 12.92 &   0 &   2.34 &   2 &   1 & 0.046 \\ 
54232-2642-073 & 13:43:50.72 &  +18:25:58.5 &  3.0837 &  9.26 &   0 &   1.42 &   1 &   1 & 0.062 \\ 
53858-1776-566 & 13:43:51.37 &  +15:07:03.3 &  2.8422 &  4.07 &   0 &   2.00 &   1 &   0 & \nodata \\ 
54231-2654-058 & 13:43:53.56 &  +20:23:22.2 &  3.5975 &  8.24 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52079-0604-130 & 13:44:02.72 &  +62:23:48.6 &  2.3172 & 13.72 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53503-2024-202 & 13:44:03.06 &  +31:49:15.0 &  3.5112 & 11.69 &   0 &   1.31 &   2 &   1 & 0.036 \\ 
53142-1701-249 & 13:44:03.94 &  +10:35:52.3 &  1.8922 & 12.16 &   0 &   1.30 &   1 &   1 & 0.071 \\ 
53858-1776-550 & 13:44:06.63 &  +14:30:26.4 &  1.8685 & 19.53 &   0 &   0.76 &   2 &   1 & 0.034 \\ 
52433-0913-380 & 13:44:12.19 & --01:26:33.7 &  3.8100 &  8.58 &   0 &   1.24 &   3 &   0 & \nodata \\ 
52427-0912-003 & 13:44:12.23 & --02:58:48.7 &  2.2799 &  5.47 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53474-2017-511 & 13:44:12.79 &  +28:52:16.2 &  2.3928 & 13.88 &   0 &   2.50 &   2 &   2 & 0.104 \\ 
53082-1465-082 & 13:44:12.99 &  +44:23:40.6 &  2.3997 &  8.47 &   0 &   1.38 &   1 &   1 & 0.083 \\ 
53142-1701-247 & 13:44:13.90 &  +10:57:57.9 &  1.9129 &  7.44 &   0 &   2.57 &   2 &   2 & 0.104 \\ 
52339-0785-025 & 13:44:15.91 &  +60:58:40.9 &  1.7714 &  7.25 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53851-2094-503 & 13:44:16.48 &  +30:20:29.2 &  2.0405 & 23.68 &   0 &   1.76 &   1 &   1 & 0.032 \\ 
52433-0913-248 & 13:44:16.87 & --03:23:16.5 &  3.2665 &  8.49 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52814-1345-439 & 13:44:18.52 &  +43:03:32.4 &  1.7105 &  8.44 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53050-1377-462 & 13:44:19.43 &  +40:32:20.0 &  1.8840 &  7.60 &   0 &   2.54 &   1 &   1 & 0.053 \\ 
53767-2246-001 & 13:44:22.95 &  +24:50:20.4 &  3.0250 &  6.88 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54152-1803-472 & 13:44:24.79 &  +07:15:52.2 &  1.8142 & 18.56 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52725-1042-072 & 13:44:28.35 &  +53:28:30.6 &  3.3084 &  8.10 &   0 &   0.65 &   1 &   1 & 0.038 \\ 
52079-0604-149 & 13:44:28.85 &  +62:52:54.5 &  1.7254 &  4.14 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52373-0854-496 & 13:44:30.46 &  +04:46:58.9 &  2.4801 & 30.35 &   0 &   1.72 &   3 &   2 & 0.074 \\ 
53142-1701-262 & 13:44:32.42 &  +11:17:33.9 &  1.8323 & 10.66 &   0 &   1.94 &   2 &   1 & 0.049 \\ 
54232-2642-617 & 13:44:35.12 &  +19:39:03.9 &  3.4846 & 10.74 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53142-1701-399 & 13:44:36.01 &  +12:00:58.7 &  2.3015 & 10.09 &   0 &   1.50 &   5 &   2 & 0.102 \\ 
53503-2024-209 & 13:44:37.11 &  +31:40:06.1 &  1.7021 &  9.84 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52319-0786-473 & 13:44:38.01 &  +61:05:00.3 &  1.8808 &  4.15 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53460-2014-336 & 13:44:38.65 &  +38:59:43.8 &  2.2373 &  5.03 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53050-1377-442 & 13:44:46.88 &  +41:35:41.1 &  1.9606 &  9.08 &   0 &   1.32 &   3 &   2 & 0.073 \\ 
51671-0299-009 & 13:44:48.10 & --00:52:56.9 &  2.0861 &  6.43 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54589-2930-267 & 13:44:50.28 &  +18:07:20.5 &  2.7959 & 13.26 &   0 &   1.87 &   1 &   0 & \nodata \\ 
54589-2930-381 & 13:44:50.86 &  +19:18:43.4 &  2.8704 &  4.59 &   0 &   1.01 &   3 &   1 & 0.047 \\ 
53474-2017-114 & 13:44:51.99 &  +28:11:13.9 &  2.3865 &  8.52 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53858-1776-542 & 13:44:53.28 &  +14:38:50.9 &  3.5400 &  5.17 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53474-2017-575 & 13:44:53.51 &  +29:45:19.6 &  4.7119 &  4.04 &   0 &   2.34 &   1 &   0 & \nodata \\ 
53474-2017-578 & 13:44:55.23 &  +29:30:58.8 &  3.9882 &  9.84 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53433-1669-093 & 13:44:55.49 &  +49:55:18.9 &  2.1656 &  5.98 &   0 &   1.01 &   1 &   1 & 0.036 \\ 
52814-1345-409 & 13:44:57.58 &  +43:56:48.6 &  1.7497 &  4.50 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53503-2024-406 & 13:44:59.11 &  +32:47:04.6 &  1.8020 &  8.66 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53818-2028-122 & 13:45:03.64 &  +33:35:13.5 &  2.9188 &  6.07 &   0 &   1.23 &   1 &   1 & 0.035 \\ 
54507-2755-299 & 13:45:04.50 &  +17:39:43.4 &  2.0574 &  7.18 &   0 &   0.96 &   1 &   1 & 0.059 \\ 
54152-1803-489 & 13:45:06.72 &  +07:27:51.0 &  1.7830 &  9.79 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53858-2101-594 & 13:45:08.82 &  +36:52:14.8 &  2.2903 &  6.38 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53818-2028-361 & 13:45:09.69 &  +35:49:53.9 &  3.9515 & 11.89 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54230-2666-112 & 13:45:15.62 &  +23:23:20.3 &  2.4024 &  7.28 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53474-2017-009 & 13:45:15.68 &  +27:26:17.3 &  1.8806 &  7.15 &   0 &   0.71 &   1 &   1 & 0.036 \\ 
54231-2654-619 & 13:45:17.10 &  +21:54:37.1 &  1.7874 & 11.89 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54233-2742-252 & 13:45:17.89 &  +15:42:04.5 &  2.0109 &  9.75 &   0 &   1.36 &   4 &   3 & 0.157 \\ 
52079-0604-092 & 13:45:19.52 &  +62:46:33.3 &  1.9086 &  9.62 &   0 &   1.34 &   1 &   1 & 0.055 \\ 
53503-2024-404 & 13:45:20.40 &  +32:41:12.4 &  2.2550 & 11.65 &   0 &   1.40 &   4 &   2 & 0.075 \\ 
54152-1803-108 & 13:45:21.37 &  +06:18:07.5 &  2.2515 &  9.92 &   0 &   1.65 &   2 &   1 & 0.055 \\ 
53474-2017-117 & 13:45:21.39 &  +28:18:22.2 &  4.0817 &  5.26 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54230-2666-119 & 13:45:26.62 &  +23:29:49.3 &  5.1195 &  6.80 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52814-1345-137 & 13:45:28.27 &  +42:04:54.7 &  1.9788 & 19.72 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52025-0529-574 & 13:45:30.04 &  +03:12:08.2 &  2.1229 & 10.59 &   0 &   1.59 &   2 &   2 & 0.094 \\ 
52814-1345-435 & 13:45:31.23 &  +43:08:04.2 &  2.0247 &  5.58 &   0 &   1.29 &   1 &   1 & 0.034 \\ 
52725-1042-586 & 13:45:34.67 &  +54:02:54.8 &  1.8047 & 10.84 &   0 &   1.65 &   1 &   0 & \nodata \\ 
54152-1803-530 & 13:45:36.04 &  +07:38:48.4 &  2.0745 &  9.19 &   0 &   1.56 &   1 &   1 & 0.040 \\ 
53460-2014-271 & 13:45:36.94 &  +38:23:12.5 &  1.8526 &  4.73 &   0 &   2.77 &   2 &   1 & 0.076 \\ 
53050-1377-459 & 13:45:37.93 &  +41:06:00.6 &  3.5358 &  6.78 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52026-0530-319 & 13:45:43.62 &  +02:20:00.0 &  1.9505 &  4.44 &   0 &   3.42 &   0 &   0 & \nodata \\ 
54507-2755-391 & 13:45:44.00 &  +18:37:39.9 &  2.0736 &  6.26 &   0 &   1.53 &   1 &   1 & 0.048 \\ 
52736-1284-166 & 13:45:44.02 &  +47:52:09.2 &  2.9123 &  7.04 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53818-2028-474 & 13:45:44.74 &  +34:32:55.6 &  3.2164 &  6.92 &   0 &   2.06 &   2 &   1 & 0.062 \\ 
52433-0913-137 & 13:45:44.79 & --03:01:37.8 &  1.9917 &  9.10 &   0 &   1.53 &   1 &   1 & 0.052 \\ 
53460-2014-330 & 13:45:45.97 &  +39:02:14.4 &  1.8756 &  6.90 &   0 &   0.88 &   1 &   0 & \nodata \\ 
53433-1669-569 & 13:45:46.08 &  +51:41:59.7 &  1.7797 & 13.50 &   0 &   1.73 &   1 &   1 & 0.062 \\ 
53460-2014-341 & 13:45:48.32 &  +38:40:49.1 &  1.8401 &  4.14 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52319-0786-124 & 13:45:50.47 &  +59:55:44.3 &  1.8587 & 10.25 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54233-2742-232 & 13:45:52.97 &  +16:16:07.3 &  2.4190 &  5.70 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53857-1777-263 & 13:45:53.03 &  +13:30:30.2 &  2.2893 &  6.46 &   0 &   1.73 &   4 &   3 & 0.109 \\ 
52319-0786-490 & 13:45:56.92 &  +61:25:09.6 &  1.7681 &  7.18 &   0 &   2.70 &   1 &   1 & 0.037 \\ 
53474-2017-557 & 13:45:57.89 &  +28:32:07.0 &  1.7195 &  5.35 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53082-1465-063 & 13:45:58.51 &  +45:16:38.9 &  2.0641 &  8.62 &   0 &   1.41 &   2 &   0 & \nodata \\ 
54152-1803-074 & 13:46:01.10 &  +06:44:08.4 &  2.0852 &  7.80 &   0 &   2.70 &   1 &   0 & \nodata \\ 
52425-0960-614 & 13:46:01.78 &  +59:18:57.2 &  2.0807 &  6.49 &   0 &   1.36 &   1 &   0 & \nodata \\ 
54507-2755-336 & 13:46:03.43 &  +19:25:57.8 &  3.0794 & 12.58 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53535-2115-325 & 13:46:04.33 &  +26:33:32.3 &  4.1369 & 19.11 &   0 &   1.11 &   1 &   1 & 0.042 \\ 
53857-1777-398 & 13:46:05.45 &  +14:29:20.7 &  2.5780 &  8.19 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52373-0854-504 & 13:46:05.54 &  +05:08:06.0 &  1.8899 & 15.11 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52433-0913-453 & 13:46:06.16 & --01:25:52.5 &  1.7117 &  6.53 &   0 &   2.77 &   1 &   0 & \nodata \\ 
54527-2769-282 & 13:46:06.44 &  +20:52:09.5 &  3.1902 &  4.53 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53851-2094-591 & 13:46:09.74 &  +30:26:57.7 &  1.7270 & 15.31 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52375-0855-354 & 13:46:10.18 &  +05:10:10.7 &  2.1110 &  4.39 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53858-1776-006 & 13:46:12.37 &  +13:12:26.0 &  2.1772 &  5.41 &   0 &   2.40 &   4 &   1 & 0.037 \\ 
52668-1158-250 & 13:46:12.86 &  +57:06:36.9 &  1.8340 & 14.05 &   0 &   1.49 &   3 &   3 & 0.122 \\ 
53050-1377-528 & 13:46:12.91 &  +41:20:53.0 &  1.9873 & 10.15 &   0 &   2.42 &   1 &   0 & \nodata \\ 
53857-1777-287 & 13:46:14.11 &  +12:50:32.9 &  1.9131 &  8.56 &   0 &   0.90 &   1 &   0 & \nodata \\ 
54230-2666-020 & 13:46:15.08 &  +22:34:03.0 &  1.7603 & 15.01 &   0 &   1.33 &   2 &   1 & 0.042 \\ 
52736-1284-529 & 13:46:18.30 &  +48:46:52.0 &  2.0794 &  6.45 &   0 &   2.10 &   1 &   0 & \nodata \\ 
54152-1803-004 & 13:46:19.78 &  +06:08:27.2 &  1.7862 & 22.66 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52791-1322-090 & 13:46:21.07 &  +54:20:31.9 &  2.2992 &  8.12 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54527-2769-284 & 13:46:23.48 &  +20:47:47.9 &  2.2122 &  6.72 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52465-1043-228 & 13:46:24.14 &  +52:25:40.1 &  1.8441 &  5.22 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54233-2742-413 & 13:46:25.01 &  +17:13:45.9 &  2.3485 & 13.13 &   0 &   0.79 &   4 &   2 & 0.159 \\ 
53857-1777-266 & 13:46:25.50 &  +13:43:05.6 &  3.1242 &  5.70 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53535-2115-332 & 13:46:27.81 &  +26:14:58.3 &  1.8259 & 12.97 &   0 &   1.76 &   1 &   1 & 0.042 \\ 
53082-1465-504 & 13:46:28.04 &  +45:52:55.5 &  1.9504 &  4.22 &   0 &   2.30 &   1 &   1 & 0.041 \\ 
53050-1377-175 & 13:46:29.27 &  +40:23:52.6 &  2.0905 & 13.55 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53818-2028-196 & 13:46:30.39 &  +34:07:21.0 &  1.8892 &  9.23 &   0 &   1.36 &   2 &   2 & 0.113 \\ 
52668-1158-355 & 13:46:33.51 &  +58:25:09.2 &  4.0016 &  5.27 &   0 &   1.06 &   2 &   2 & 0.123 \\ 
53460-2014-233 & 13:46:35.21 &  +38:16:11.1 &  2.3258 &  6.83 &   0 &   1.32 &   2 &   0 & \nodata \\ 
52797-1323-320 & 13:46:36.09 &  +54:44:13.4 &  1.9395 &  4.99 &   0 &   1.45 &   2 &   1 & 0.060 \\ 
52026-0530-288 & 13:46:36.59 &  +01:22:13.8 &  1.9174 &  5.93 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51943-0300-232 & 13:46:37.66 & --00:20:15.8 &  2.0551 &  8.14 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52791-1322-529 & 13:46:37.93 &  +56:49:15.6 &  3.4634 &  8.52 &   0 &   2.33 &   0 &   0 & \nodata \\ 
51989-0497-499 & 13:46:38.37 &  +66:09:40.7 &  1.7391 &  5.82 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53851-2094-076 & 13:46:43.72 &  +29:56:57.0 &  2.0591 &  8.40 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53142-1701-175 & 13:46:45.18 &  +11:18:51.8 &  3.3841 &  8.65 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53082-1465-609 & 13:46:49.19 &  +46:39:09.3 &  2.1718 &  6.62 &   0 &   0.79 &   4 &   3 & 0.185 \\ 
54507-2755-366 & 13:46:50.07 &  +19:52:35.2 &  2.0736 &  5.27 &   0 &   2.33 &   1 &   1 & 0.054 \\ 
53083-1466-308 & 13:46:51.02 &  +44:55:15.6 &  3.9074 & 19.11 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54527-2769-249 & 13:46:51.40 &  +20:41:44.1 &  1.7269 &  5.89 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53050-1377-091 & 13:46:52.72 &  +39:24:11.8 &  2.4650 &  6.16 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52433-0913-155 & 13:46:53.54 & --02:42:27.9 &  1.8462 &  9.28 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53050-1377-518 & 13:46:55.02 &  +40:35:14.2 &  2.2473 & 10.95 &   0 &   1.51 &   1 &   1 & 0.035 \\ 
54616-2929-436 & 13:46:56.02 &  +28:50:44.7 &  2.5802 &  8.01 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52375-0855-319 & 13:46:56.22 &  +04:07:33.6 &  1.8673 & 10.45 &   0 &   1.31 &   1 &   1 & 0.036 \\ 
54527-2769-248 & 13:46:57.71 &  +20:48:42.3 &  1.9096 & 17.08 &   0 &   1.53 &   1 &   1 & 0.072 \\ 
53503-2024-451 & 13:46:58.13 &  +32:17:32.2 &  2.0150 & 13.83 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54230-2666-025 & 13:46:59.96 &  +23:12:51.7 &  2.3061 & 11.87 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53503-2024-196 & 13:47:00.26 &  +31:19:29.4 &  1.8412 &  6.16 &   0 &   1.16 &   1 &   1 & 0.039 \\ 
52465-1043-440 & 13:47:08.33 &  +52:55:22.5 &  3.1979 &  8.02 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52026-0530-267 & 13:47:14.14 &  +01:59:01.5 &  3.7080 &  9.31 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52465-1043-248 & 13:47:14.58 &  +51:44:10.7 &  1.9896 &  7.54 &   0 &   1.45 &   3 &   1 & 0.041 \\ 
52079-0604-045 & 13:47:14.68 &  +62:24:02.0 &  1.7467 &  8.74 &   0 &   1.30 &   1 &   1 & 0.041 \\ 
53886-1804-071 & 13:47:14.80 &  +08:29:08.3 &  3.4706 & 15.84 &   0 &   2.68 &   2 &   1 & 0.033 \\ 
53474-2017-606 & 13:47:15.49 &  +29:26:24.2 &  1.9431 &  8.71 &   0 &   1.42 &   2 &   2 & 0.120 \\ 
52791-1322-536 & 13:47:15.93 &  +56:22:05.5 &  1.8144 &  4.68 &   0 &   1.30 &   2 &   0 & \nodata \\ 
52797-1323-345 & 13:47:18.30 &  +55:35:23.6 &  1.7642 &  9.16 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51943-0300-475 & 13:47:23.09 &  +00:21:58.7 &  4.3078 &  6.80 &   0 &   0.76 &   3 &   2 & 0.084 \\ 
52026-0530-245 & 13:47:23.35 &  +01:23:17.6 &  2.6474 & 11.44 &   0 &   1.42 &   2 &   2 & 0.073 \\ 
54507-2755-191 & 13:47:23.49 &  +18:35:37.5 &  2.1774 & 11.93 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52465-1043-432 & 13:47:24.15 &  +52:57:40.4 &  1.8638 &  6.15 &   0 &   0.70 &   1 &   1 & 0.044 \\ 
52319-0786-503 & 13:47:24.78 &  +61:10:59.9 &  1.8741 & 33.83 &   0 &   2.23 &   1 &   1 & 0.046 \\ 
53848-2114-270 & 13:47:26.42 &  +27:04:32.9 &  2.1941 &  8.06 &   0 &   1.59 &   1 &   1 & 0.036 \\ 
53848-2114-271 & 13:47:26.70 &  +27:37:27.8 &  3.4321 & 15.29 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53083-1466-290 & 13:47:27.99 &  +44:27:14.0 &  1.9641 &  5.81 &   0 &   2.73 &   5 &   2 & 0.083 \\ 
52736-1284-503 & 13:47:30.17 &  +48:11:29.5 &  1.9555 &  6.43 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53050-1377-159 & 13:47:31.31 &  +39:57:50.0 &  2.3916 & 22.70 &   0 &   1.87 &   1 &   1 & 0.043 \\ 
54152-1803-017 & 13:47:31.66 &  +06:07:11.7 &  1.8189 &  5.07 &   0 &   1.23 &   1 &   1 & 0.048 \\ 
52736-1284-513 & 13:47:31.75 &  +48:08:25.6 &  2.1821 & 13.48 &   0 &   1.33 &   2 &   2 & 0.087 \\ 
52433-0913-529 & 13:47:32.47 & --01:20:04.0 &  1.7379 &  7.22 &   0 &   1.12 &   2 &   2 & 0.085 \\ 
52319-0786-522 & 13:47:33.38 &  +61:53:52.3 &  1.7911 &  5.05 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53886-1804-526 & 13:47:33.82 &  +09:54:02.6 &  3.1650 &  8.44 &   0 &   1.13 &   1 &   1 & 0.060 \\ 
54527-2769-257 & 13:47:34.59 &  +20:53:26.3 &  2.3889 & 16.85 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54507-2755-176 & 13:47:38.05 &  +18:34:35.4 &  3.2351 &  9.00 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54524-2783-284 & 13:47:40.01 &  +22:34:36.5 &  3.3191 &  9.02 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52668-1158-395 & 13:47:40.98 &  +58:12:42.1 &  2.0504 &  7.98 &   0 &   2.03 &   0 &   0 & \nodata \\ 
54507-2755-133 & 13:47:42.06 &  +17:56:11.7 &  3.1416 &  7.96 &   0 &   1.46 &   2 &   0 & \nodata \\ 
53433-1669-018 & 13:47:43.29 &  +49:56:21.3 &  4.5100 & 13.98 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54616-2929-504 & 13:47:44.88 &  +28:43:32.6 &  2.0104 & 15.32 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52791-1322-060 & 13:47:46.28 &  +54:57:24.4 &  1.9528 &  5.64 &   0 &   2.32 &   2 &   2 & 0.094 \\ 
52319-0786-084 & 13:47:47.47 &  +60:06:40.3 &  1.9206 &  4.88 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52433-0913-554 & 13:47:49.23 & --01:52:24.3 &  1.9361 &  8.55 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54507-2755-140 & 13:47:50.90 &  +17:45:58.2 &  3.1034 &  8.39 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51989-0497-158 & 13:47:52.70 &  +65:56:57.1 &  2.3411 &  6.30 &   0 &   1.33 &   4 &   3 & 0.154 \\ 
51943-0300-414 & 13:47:55.68 &  +00:39:35.1 &  3.8138 &  6.81 &   0 &   2.28 &   2 &   0 & \nodata \\ 
53848-2114-335 & 13:47:56.55 &  +28:35:20.9 &  2.4641 &  4.37 &   0 &   1.26 &   2 &   1 & 0.098 \\ 
53460-2014-282 & 13:47:57.49 &  +37:10:50.8 &  3.0837 & 14.96 &   0 &   1.38 &   1 &   1 & 0.031 \\ 
52433-0913-115 & 13:48:00.16 & --02:22:16.7 &  3.4062 & 20.09 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54589-2930-210 & 13:48:00.79 &  +17:47:01.9 &  2.7951 &  4.22 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54589-2930-218 & 13:48:01.21 &  +17:59:40.4 &  2.9911 &  4.27 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52079-0604-055 & 13:48:03.45 &  +62:08:55.2 &  2.2442 &  6.64 &   0 &   1.46 &   1 &   1 & 0.055 \\ 
53848-2114-331 & 13:48:04.34 &  +28:40:25.3 &  2.4456 &  8.52 &   0 &   0.63 &   1 &   1 & 0.029 \\ 
54152-1803-638 & 13:48:04.80 &  +07:24:39.6 &  2.4934 & 14.45 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53818-2028-444 & 13:48:11.48 &  +35:23:37.1 &  1.9922 & 20.17 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54574-2904-553 & 13:48:11.76 &  +28:18:01.8 &  2.9655 & 11.33 &   0 &   1.09 &  10 &   4 & 0.304 \\ 
53142-1701-504 & 13:48:14.11 &  +12:18:11.4 &  1.7210 &  6.29 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52433-0913-577 & 13:48:16.65 & --01:35:09.9 &  2.9488 & 13.94 &   0 &   0.68 &   4 &   3 & 0.148 \\ 
52465-1043-243 & 13:48:16.80 &  +52:03:17.4 &  2.5474 & 10.24 &   0 &   1.62 &   1 &   1 & 0.038 \\ 
53438-1670-391 & 13:48:19.51 &  +50:03:53.9 &  2.3499 &  8.35 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54507-2755-143 & 13:48:19.87 &  +18:19:25.8 &  4.9606 & 13.32 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53535-2115-243 & 13:48:20.86 &  +24:37:07.9 &  3.2122 &  4.64 &   0 &   1.39 &   1 &   1 & 0.038 \\ 
53851-2094-628 & 13:48:20.88 &  +30:20:05.6 &  1.8679 & 16.23 &   0 &   2.45 &   4 &   3 & 0.195 \\ 
52791-1322-101 & 13:48:24.45 &  +55:21:49.9 &  2.2404 &  5.26 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53848-2114-239 & 13:48:25.14 &  +27:06:16.1 &  2.1935 &  9.01 &   0 &   1.33 &   2 &   1 & 0.038 \\ 
53535-2115-408 & 13:48:26.46 &  +26:04:28.8 &  2.2457 &  6.69 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53848-2114-370 & 13:48:26.53 &  +28:43:17.3 &  2.0532 &  4.57 &   0 &   2.99 &   3 &   3 & 0.131 \\ 
54616-2929-507 & 13:48:26.65 &  +29:06:23.0 &  2.8235 &  4.38 &   0 &   1.95 &   1 &   1 & 0.032 \\ 
53818-2028-518 & 13:48:26.81 &  +34:58:44.9 &  2.4079 &  5.44 &   0 &   2.65 &   2 &   2 & 0.102 \\ 
52433-0913-056 & 13:48:27.43 & --03:13:45.8 &  2.3085 &  7.85 &   0 &   1.30 &   7 &   3 & 0.127 \\ 
53460-2014-253 & 13:48:29.64 &  +37:31:20.1 &  2.2556 &  6.84 &   0 &   0.99 &   2 &   1 & 0.044 \\ 
52320-0787-304 & 13:48:30.52 &  +59:52:36.3 &  2.2028 &  8.02 &   0 &   1.29 &   1 &   0 & \nodata \\ 
54230-2666-626 & 13:48:31.46 &  +24:00:06.3 &  1.7470 &  6.91 &   0 &   1.19 &   0 &   0 & \nodata \\ 
51943-0300-445 & 13:48:34.97 &  +01:06:26.2 &  1.9265 &  5.60 &   0 &   1.28 &   1 &   1 & 0.037 \\ 
53535-2115-279 & 13:48:35.03 &  +25:03:23.3 &  2.2056 &  7.68 &   0 &   1.85 &   1 &   0 & \nodata \\ 
54527-2769-212 & 13:48:36.22 &  +21:05:51.9 &  1.9168 & 11.76 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52373-0854-605 & 13:48:38.05 &  +05:31:14.9 &  2.1071 & 11.02 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53818-2028-502 & 13:48:40.18 &  +35:06:14.1 &  2.7906 &  6.41 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53535-2115-266 & 13:48:42.59 &  +25:13:44.7 &  1.8372 & 14.80 &   0 &   1.87 &   1 &   0 & \nodata \\ 
53082-1465-024 & 13:48:42.87 &  +45:19:28.4 &  1.8807 & 12.94 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52791-1322-049 & 13:48:43.12 &  +54:58:06.9 &  1.9431 & 10.15 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54589-2930-174 & 13:48:44.04 &  +18:42:48.7 &  2.9098 &  6.88 &   0 &   1.28 &   1 &   1 & 0.033 \\ 
52791-1322-044 & 13:48:44.45 &  +54:35:09.7 &  2.0745 &  7.14 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53438-1670-397 & 13:48:44.89 &  +49:54:45.9 &  2.2834 &  4.63 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53818-2028-058 & 13:48:45.69 &  +33:41:03.7 &  1.9232 &  8.90 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52319-0786-518 & 13:48:46.15 &  +61:28:54.5 &  2.2652 &  6.47 &   0 &   1.03 &   2 &   1 & 0.034 \\ 
54233-2742-140 & 13:48:48.50 &  +15:36:02.1 &  1.7570 &  4.84 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53535-2115-494 & 13:48:48.72 &  +25:35:11.8 &  1.7749 &  6.61 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53050-1377-119 & 13:48:48.98 &  +40:15:03.6 &  2.9770 &  4.92 &   0 &   3.66 &   1 &   1 & 0.031 \\ 
53503-2024-522 & 13:48:49.80 &  +32:44:02.2 &  2.2102 &  5.62 &   0 &   0.72 &   1 &   1 & 0.051 \\ 
54233-2742-505 & 13:48:50.11 &  +16:52:13.5 &  3.4559 &  5.03 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53535-2115-442 & 13:48:50.23 &  +26:25:04.1 &  2.9149 &  7.64 &   0 &   1.54 &   2 &   1 & 0.036 \\ 
52375-0855-261 & 13:48:50.31 &  +04:02:18.7 &  2.0516 &  4.12 &   0 &   1.77 &   1 &   1 & 0.043 \\ 
52433-0913-046 & 13:48:55.27 & --03:21:41.4 &  2.0989 &  4.54 &   0 &   2.26 &   1 &   0 & \nodata \\ 
54524-2783-383 & 13:48:55.96 &  +23:37:52.3 &  2.4899 &  6.17 &   0 &   2.63 &   2 &   2 & 0.076 \\ 
53142-1701-045 & 13:48:58.83 &  +10:53:14.7 &  2.4713 &  4.04 &   0 &   1.51 &   1 &   1 & 0.033 \\ 
53433-1669-072 & 13:49:10.81 &  +50:31:01.6 &  1.9170 &  8.74 &   0 &   1.48 &   2 &   2 & 0.075 \\ 
53854-2116-314 & 13:49:15.71 &  +29:50:51.9 &  1.9347 &  7.12 &   0 &   1.77 &   2 &   1 & 0.070 \\ 
53460-2014-188 & 13:49:19.67 &  +38:04:48.4 &  2.9978 & 10.09 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53559-1806-348 & 13:49:22.44 &  +09:47:38.3 &  3.4884 &  4.20 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54527-2769-408 & 13:49:23.55 &  +21:21:57.2 &  2.6307 &  7.04 &   0 &   1.58 &   1 &   1 & 0.054 \\ 
54589-2930-123 & 13:49:24.41 &  +17:22:23.9 &  2.7877 & 12.50 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52736-1284-616 & 13:49:28.39 &  +48:34:39.2 &  2.1742 &  5.36 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52433-0913-010 & 13:49:28.79 & --03:06:47.2 &  1.7224 &  8.85 &   0 &   0.98 &   6 &   3 & 0.108 \\ 
53142-1701-523 & 13:49:29.84 &  +12:27:06.8 &  1.7221 & 15.78 &   0 &   0.65 &   1 &   0 & \nodata \\ 
51989-0497-092 & 13:49:34.52 &  +64:51:13.8 &  1.7958 &  5.45 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53875-1805-284 & 13:49:36.48 &  +05:59:41.3 &  1.9341 &  4.12 &   0 &   1.21 &   3 &   1 & 0.051 \\ 
53142-1701-529 & 13:49:36.76 &  +12:29:29.0 &  1.8572 &  6.06 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53142-1701-569 & 13:49:39.77 &  +12:42:30.7 &  4.2085 &  4.20 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53503-2024-043 & 13:49:41.93 &  +31:34:41.4 &  1.8832 &  4.68 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53083-1466-245 & 13:49:42.54 &  +44:29:48.7 &  1.7714 & 16.05 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52814-1345-578 & 13:49:45.16 &  +43:41:31.1 &  2.3547 &  4.92 &   0 &   1.44 &   6 &   1 & 0.044 \\ 
52375-0855-397 & 13:49:45.24 &  +05:15:04.1 &  3.2764 &  7.04 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53848-2114-160 & 13:49:46.24 &  +26:54:43.7 &  3.1443 &  4.50 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54616-2929-036 & 13:49:47.65 &  +27:11:41.4 &  2.6388 &  4.46 &   0 &   1.22 &   1 &   1 & 0.036 \\ 
53061-1378-343 & 13:49:48.52 &  +40:11:43.7 &  3.3009 & 18.53 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52375-0855-427 & 13:49:52.77 &  +05:04:58.9 &  2.0301 &  5.91 &   0 &   1.42 &   6 &   1 & 0.043 \\ 
53848-2114-454 & 13:49:53.44 &  +28:35:42.6 &  1.8321 &  7.69 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53082-1465-622 & 13:49:53.97 &  +46:05:27.6 &  2.2894 &  4.87 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54527-2769-227 & 13:49:54.98 &  +20:10:52.6 &  2.2275 &  5.26 &   0 &   2.33 &   2 &   2 & 0.076 \\ 
53848-2114-502 & 13:49:58.17 &  +28:17:28.6 &  1.9528 &  4.91 &   0 &   1.29 &   1 &   1 & 0.037 \\ 
53559-1806-333 & 13:49:58.84 &  +09:58:39.7 &  2.0623 &  8.79 &   0 &   1.64 &   1 &   1 & 0.035 \\ 
52721-0914-381 & 13:49:59.18 & --01:53:36.8 &  1.7936 &  9.46 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53848-2114-460 & 13:50:01.95 &  +28:24:48.6 &  1.7079 &  6.30 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52668-1158-427 & 13:50:02.40 &  +58:18:46.4 &  2.0226 &  4.10 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52791-1322-546 & 13:50:02.94 &  +56:03:32.9 &  2.3128 &  4.27 &   0 &   1.28 &   1 &   1 & 0.044 \\ 
52375-0855-258 & 13:50:04.53 &  +03:49:53.9 &  3.0245 &  9.29 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53476-2033-188 & 13:50:04.87 &  +36:00:45.5 &  3.5755 & 17.20 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51989-0497-506 & 13:50:05.36 &  +66:14:23.8 &  2.9976 &  4.98 &   0 &   1.08 &   2 &   1 & 0.043 \\ 
53050-1377-079 & 13:50:06.40 &  +40:24:24.6 &  1.7886 & 14.56 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54233-2742-556 & 13:50:08.88 &  +16:52:40.6 &  1.8729 &  4.56 &   0 &   0.70 &   2 &   1 & 0.050 \\ 
54507-2755-580 & 13:50:12.14 &  +20:02:44.1 &  1.8188 &  5.57 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53535-2115-180 & 13:50:17.98 &  +25:12:51.5 &  2.0993 &  5.69 &   0 &   0.74 &   1 &   1 & 0.082 \\ 
54233-2742-045 & 13:50:19.71 &  +15:27:33.3 &  1.8679 &  4.05 &   0 &   1.47 &   2 &   1 & 0.069 \\ 
53503-2024-002 & 13:50:19.92 &  +31:33:14.1 &  1.9135 &  5.70 &   0 &   1.62 &   1 &   1 & 0.084 \\ 
53535-2115-525 & 13:50:21.29 &  +26:01:11.5 &  2.0535 &  9.18 &   0 &   1.46 &   3 &   2 & 0.069 \\ 
54524-2783-371 & 13:50:22.31 &  +24:06:12.7 &  2.2638 &  7.13 &   0 &   1.28 &   6 &   4 & 0.181 \\ 
52375-0855-240 & 13:50:23.11 &  +04:40:29.1 &  1.7543 &  7.46 &   0 &   1.32 &   7 &   3 & 0.129 \\ 
53854-2116-277 & 13:50:24.51 &  +29:47:53.5 &  2.2329 &  4.44 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52814-1345-045 & 13:50:27.56 &  +41:57:31.5 &  2.5395 &  4.26 &   0 &   1.63 &   1 &   1 & 0.052 \\ 
53818-2028-103 & 13:50:29.77 &  +33:59:00.6 &  1.7508 &  8.44 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52433-0913-625 & 13:50:29.91 & --01:43:31.5 &  2.2212 &  5.35 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53848-2114-058 & 13:50:30.92 &  +26:43:53.9 &  2.5912 &  5.86 &   0 &   1.22 &   2 &   2 & 0.122 \\ 
54233-2742-593 & 13:50:31.51 &  +16:45:24.0 &  1.9316 & 15.10 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53875-1805-208 & 13:50:32.88 &  +06:01:07.2 &  1.9593 & 11.41 &   0 &   0.99 &   3 &   1 & 0.052 \\ 
52723-1285-347 & 13:50:33.30 &  +47:38:09.8 &  1.8817 &  6.88 &   0 &   1.18 &   4 &   3 & 0.142 \\ 
53848-2114-080 & 13:50:36.43 &  +27:17:45.1 &  2.1009 &  4.65 &   0 &   0.73 &   1 &   1 & 0.040 \\ 
53433-1669-592 & 13:50:36.71 &  +50:54:24.4 &  2.0586 &  8.13 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53476-2033-375 & 13:50:37.13 &  +37:23:04.8 &  1.7773 &  9.48 &   0 &   1.69 &   1 &   1 & 0.044 \\ 
52721-0914-283 & 13:50:38.11 & --03:15:43.3 &  1.7206 &  5.11 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53848-2114-595 & 13:50:39.22 &  +27:57:58.1 &  1.7242 &  4.42 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53476-2033-366 & 13:50:42.34 &  +37:26:23.3 &  1.9186 &  8.93 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53503-2024-602 & 13:50:42.69 &  +32:16:16.3 &  1.8781 &  4.67 &   0 &   0.63 &   1 &   1 & 0.059 \\ 
54115-2117-292 & 13:50:43.64 &  +31:25:50.8 &  3.0441 & 23.17 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53854-2116-267 & 13:50:43.99 &  +29:26:28.5 &  3.6932 &  8.73 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52320-0787-271 & 13:50:44.20 &  +59:52:05.3 &  2.9636 &  4.43 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52668-1158-140 & 13:50:44.66 &  +57:16:42.9 &  2.9056 &  6.25 &   0 &   0.95 &   7 &   4 & 0.207 \\ 
53535-2115-171 & 13:50:45.56 &  +24:58:33.2 &  2.2691 & 19.11 &   0 &   1.75 &   1 &   1 & 0.046 \\ 
53848-2114-580 & 13:50:46.09 &  +29:07:52.3 &  2.7019 &  6.49 &   0 &   1.03 &   7 &   5 & 0.235 \\ 
53818-2028-589 & 13:50:46.35 &  +34:45:03.3 &  2.4433 &  6.91 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52026-0530-155 & 13:50:47.45 &  +02:03:17.7 &  1.9054 &  6.05 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53848-2114-589 & 13:50:48.19 &  +28:18:37.8 &  2.2553 &  4.30 &   0 &   0.73 &   3 &   2 & 0.081 \\ 
54589-2930-088 & 13:50:48.56 &  +17:34:11.5 &  2.6599 & 10.89 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52814-1345-542 & 13:50:48.67 &  +43:34:06.2 &  1.7594 &  8.97 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51943-0300-559 & 13:50:48.92 &  +00:15:22.1 &  1.8336 &  6.00 &   0 &   1.54 &   1 &   1 & 0.084 \\ 
52375-0855-206 & 13:50:50.70 &  +03:36:49.0 &  1.8100 &  4.32 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53559-1806-250 & 13:50:52.41 &  +08:01:53.8 &  2.3278 &  9.23 &   0 &   1.17 &   1 &   1 & 0.037 \\ 
54589-2930-545 & 13:50:52.88 &  +19:18:35.8 &  1.8000 &  4.43 &   0 &   1.30 &   2 &   1 & 0.040 \\ 
54527-2769-473 & 13:50:54.31 &  +21:14:09.6 &  3.0857 & 10.40 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53854-2116-400 & 13:50:56.35 &  +30:02:12.5 &  2.1571 &  8.16 &   0 &   1.52 &   1 &   1 & 0.038 \\ 
53144-1702-335 & 13:50:57.60 &  +12:20:54.4 &  3.7797 &  6.17 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51943-0300-093 & 13:50:57.86 & --00:43:55.3 &  4.4366 & 15.39 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51943-0300-542 & 13:50:57.98 &  +00:26:12.0 &  3.7016 & 10.14 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53535-2115-527 & 13:50:58.12 &  +26:18:55.2 &  2.6132 &  9.80 &   0 &   1.71 &   2 &   2 & 0.094 \\ 
54524-2783-201 & 13:50:59.13 &  +22:20:44.2 &  1.9875 & 10.58 &   0 &   0.99 &   3 &   3 & 0.118 \\ 
52026-0530-124 & 13:51:00.78 &  +01:21:32.9 &  2.1411 & 13.19 &   0 &   1.28 &   1 &   1 & 0.038 \\ 
53559-1806-378 & 13:51:01.10 &  +09:47:19.0 &  1.8438 & 10.21 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54616-2929-010 & 13:51:05.62 &  +27:39:33.6 &  2.3453 &  9.75 &   0 &   1.05 &   2 &   1 & 0.030 \\ 
54259-2743-340 & 13:51:06.61 &  +16:49:18.9 &  1.9521 &  7.43 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53460-2014-179 & 13:51:10.63 &  +38:16:34.0 &  1.8129 &  6.01 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51989-0497-546 & 13:51:11.32 &  +66:14:30.6 &  2.1153 &  8.55 &   0 &   1.07 &   3 &   2 & 0.073 \\ 
53848-2114-029 & 13:51:12.33 &  +26:54:53.5 &  4.0459 &  6.30 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54508-2756-267 & 13:51:12.50 &  +18:09:22.9 &  3.6802 &  6.32 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54524-2783-205 & 13:51:13.75 &  +22:45:33.9 &  4.3622 & 11.23 &   0 &   1.91 &   2 &   2 & 0.081 \\ 
53476-2033-499 & 13:51:14.58 &  +36:22:58.7 &  1.8540 &  4.89 &   0 &   2.81 &   1 &   1 & 0.047 \\ 
53476-2033-169 & 13:51:14.86 &  +36:05:05.5 &  2.1583 &  5.52 &   0 &   1.55 &   3 &   2 & 0.095 \\ 
53083-1466-416 & 13:51:22.00 &  +46:18:28.4 &  1.8074 &  5.38 &   0 &   1.63 &   3 &   3 & 0.153 \\ 
52723-1285-322 & 13:51:23.59 &  +48:15:58.0 &  1.8958 &  5.90 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53818-2028-001 & 13:51:23.72 &  +33:26:35.6 &  3.0623 & 10.97 &   0 &   1.32 &   5 &   2 & 0.076 \\ 
52814-1345-015 & 13:51:25.02 &  +42:09:39.3 &  3.1116 &  4.27 &   0 &   2.25 &   1 &   1 & 0.042 \\ 
52791-1322-011 & 13:51:25.81 &  +54:50:21.0 &  2.2622 &  7.99 &   0 &   2.68 &   1 &   1 & 0.079 \\ 
53559-1806-247 & 13:51:27.30 &  +07:53:21.4 &  4.0583 &  6.38 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53848-2114-002 & 13:51:27.53 &  +26:34:10.7 &  3.1451 &  5.16 &   0 &   1.73 &   3 &   1 & 0.042 \\ 
52736-1284-066 & 13:51:27.53 &  +47:23:45.5 &  4.4391 &  4.24 &   0 &   1.38 &   2 &   1 & 0.053 \\ 
53083-1466-426 & 13:51:31.17 &  +45:54:34.5 &  2.9247 &  4.69 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52375-0855-168 & 13:51:32.60 &  +04:22:49.6 &  1.7858 & 10.39 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53883-1778-299 & 13:51:33.96 &  +13:06:31.1 &  3.2391 &  4.05 &   0 &   1.05 &   1 &   1 & 0.032 \\ 
51943-0300-059 & 13:51:34.47 & --00:36:52.3 &  4.0096 &  5.39 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52319-0786-012 & 13:51:34.65 &  +59:59:21.8 &  1.9410 &  4.16 &   0 &   1.40 &   1 &   0 & \nodata \\ 
54508-2756-397 & 13:51:37.86 &  +18:45:25.5 &  2.1388 &  5.71 &   0 &   2.45 &   4 &   4 & 0.166 \\ 
53818-2028-594 & 13:51:39.10 &  +34:56:35.6 &  1.7974 &  4.24 &   0 &   1.64 &   1 &   1 & 0.035 \\ 
52721-0914-258 & 13:51:44.85 & --03:20:50.8 &  2.0636 &  6.51 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53818-2028-080 & 13:51:47.90 &  +34:13:28.8 &  2.1527 & 15.28 &   0 &   2.44 &   1 &   0 & \nodata \\ 
53559-1806-416 & 13:51:49.37 &  +10:09:38.7 &  3.0556 &  4.46 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53476-2033-412 & 13:51:49.93 &  +37:07:00.0 &  1.8213 &  6.93 &   0 &   1.14 &   1 &   1 & 0.055 \\ 
54259-2743-283 & 13:51:50.01 &  +15:08:16.1 &  2.2131 &  4.03 &   0 &   1.30 &   1 &   1 & 0.060 \\ 
53061-1378-270 & 13:51:50.18 &  +39:23:16.4 &  3.1990 &  6.21 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52319-0786-104 & 13:51:51.09 &  +60:51:32.0 &  2.2390 & 28.31 &   0 &   1.96 &   4 &   3 & 0.111 \\ 
54233-2742-005 & 13:51:53.97 &  +15:22:50.1 &  1.9391 &  5.19 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53559-1806-213 & 13:51:55.99 &  +08:28:02.6 &  1.7342 & 11.45 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53503-2024-022 & 13:51:56.33 &  +31:15:54.9 &  1.8021 &  5.07 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52375-0855-482 & 13:51:58.86 &  +04:51:47.3 &  1.7246 &  4.30 &   0 &   2.06 &   1 &   0 & \nodata \\ 
54259-2743-318 & 13:52:00.33 &  +15:54:55.8 &  2.1056 &  6.15 &   0 &   0.92 &   1 &   1 & 0.032 \\ 
53559-1806-183 & 13:52:01.75 &  +08:35:28.4 &  2.5669 &  5.34 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53559-1806-199 & 13:52:02.87 &  +09:09:33.0 &  1.9771 &  5.89 &   0 &   2.76 &   1 &   1 & 0.061 \\ 
53818-2028-018 & 13:52:03.03 &  +33:39:38.3 &  3.0787 &  4.28 &   0 &   2.71 &   1 &   1 & 0.044 \\ 
52026-0530-543 & 13:52:03.25 &  +02:46:43.5 &  2.5131 &  4.27 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53857-1777-558 & 13:52:07.64 &  +14:08:47.6 &  1.7734 &  6.61 &   0 &   0.94 &   3 &   2 & 0.095 \\ 
53438-1670-225 & 13:52:08.53 &  +49:18:57.2 &  1.9082 & 13.59 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54115-2117-300 & 13:52:11.48 &  +32:10:42.3 &  2.0835 & 15.85 &   0 &   1.64 &   1 &   1 & 0.041 \\ 
52465-1043-538 & 13:52:11.82 &  +53:30:53.7 &  3.3480 &  9.11 &   0 &   1.34 &   3 &   2 & 0.071 \\ 
52721-0914-434 & 13:52:12.21 & --02:12:48.4 &  1.7429 &  5.92 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54259-2743-384 & 13:52:12.46 &  +16:36:37.0 &  2.3463 &  8.71 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54233-2742-604 & 13:52:12.63 &  +17:17:15.7 &  3.8282 & 25.23 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53883-1778-268 & 13:52:13.31 &  +13:12:54.5 &  2.4564 & 19.14 &   0 &   1.45 &   2 &   1 & 0.035 \\ 
52668-1158-485 & 13:52:13.31 &  +58:15:36.7 &  3.1232 &  7.16 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53875-1805-138 & 13:52:17.67 &  +06:14:33.2 &  1.7940 & 10.21 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53854-2116-421 & 13:52:18.92 &  +30:16:29.8 &  2.2675 &  6.11 &   0 &   2.17 &   2 &   1 & 0.044 \\ 
53875-1805-446 & 13:52:19.01 &  +08:25:08.2 &  1.8772 & 17.71 &   0 &   1.84 &   3 &   2 & 0.069 \\ 
53476-2033-143 & 13:52:22.48 &  +36:12:11.5 &  1.9300 &  8.25 &   0 &   0.74 &   1 &   1 & 0.041 \\ 
54508-2756-273 & 13:52:24.06 &  +17:58:12.5 &  1.7219 &  6.68 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52668-1158-159 & 13:52:25.26 &  +57:33:06.3 &  1.9419 & 18.50 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53854-2116-165 & 13:52:25.88 &  +29:38:30.4 &  2.9276 &  8.98 &   0 &   1.36 &   2 &   1 & 0.043 \\ 
53818-2028-628 & 13:52:26.95 &  +34:50:16.1 &  1.9593 &  6.42 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53438-1670-374 & 13:52:28.16 &  +51:07:44.9 &  1.9301 &  4.42 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54524-2783-179 & 13:52:29.25 &  +23:18:16.0 &  2.2426 & 10.61 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53144-1702-370 & 13:52:29.33 &  +12:20:54.9 &  1.7418 &  7.36 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53083-1466-428 & 13:52:29.61 &  +45:54:46.2 &  4.2596 &  5.24 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54507-2755-591 & 13:52:30.00 &  +18:47:12.7 &  3.1618 &  8.16 &   0 &   2.81 &   1 &   1 & 0.068 \\ 
52465-1043-487 & 13:52:30.49 &  +53:11:08.6 &  4.2164 & 10.32 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52721-0914-201 & 13:52:31.82 & --03:16:11.6 &  2.7157 &  8.85 &   0 &   1.63 &   2 &   1 & 0.030 \\ 
54259-2743-285 & 13:52:31.98 &  +15:09:13.3 &  2.2448 &  8.61 &   0 &   0.73 &   3 &   3 & 0.112 \\ 
53875-1805-179 & 13:52:33.22 &  +06:30:41.0 &  2.1787 &  8.29 &   0 &   2.07 &   1 &   1 & 0.070 \\ 
52319-0786-112 & 13:52:34.03 &  +60:53:48.0 &  2.8100 &  7.27 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53144-1702-285 & 13:52:34.24 &  +10:22:07.1 &  2.5526 &  6.06 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53535-2115-583 & 13:52:34.83 &  +26:01:25.0 &  2.2356 & 12.53 &   0 &   0.99 &   1 &   1 & 0.084 \\ 
52375-0855-144 & 13:52:38.66 &  +04:06:22.3 &  1.8295 &  4.00 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53559-1806-134 & 13:52:39.46 &  +08:18:09.7 &  1.8527 &  8.10 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53875-1805-471 & 13:52:40.05 &  +07:01:05.0 &  2.3178 & 13.27 &   0 &   1.56 &   1 &   1 & 0.038 \\ 
53559-1806-139 & 13:52:41.02 &  +08:22:42.8 &  3.8474 &  4.85 &   0 &   2.51 &   1 &   0 & \nodata \\ 
54527-2769-101 & 13:52:42.42 &  +19:47:53.7 &  1.9311 &  5.19 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52721-0914-413 & 13:52:45.50 & --01:17:34.8 &  1.7774 &  7.68 &   0 &   3.23 &   1 &   1 & 0.027 \\ 
53535-2115-063 & 13:52:47.07 &  +25:07:46.9 &  1.8233 &  4.14 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53559-1806-130 & 13:52:47.24 &  +08:09:15.3 &  3.3540 &  4.87 &   0 &   0.68 &   2 &   1 & 0.046 \\ 
53857-1777-046 & 13:52:47.97 &  +13:03:11.5 &  3.6985 &  8.75 &   0 &   1.61 &   5 &   4 & 0.186 \\ 
53476-2033-443 & 13:52:48.81 &  +37:22:18.2 &  1.9739 &  6.19 &   0 &   1.43 &   4 &   1 & 0.030 \\ 
52814-1345-624 & 13:52:49.38 &  +43:17:47.2 &  4.2097 & 11.76 &   0 &   1.49 &   1 &   1 & 0.066 \\ 
53857-1777-053 & 13:52:49.75 &  +12:51:37.0 &  3.2666 &  5.21 &   0 &   1.39 &   1 &   1 & 0.044 \\ 
52721-0914-205 & 13:52:49.81 & --03:13:54.3 &  4.7477 &  5.71 &   0 &   1.34 &   2 &   1 & 0.036 \\ 
53820-2118-267 & 13:52:50.94 &  +26:51:14.9 &  2.2585 &  9.17 &   0 &   1.56 &   1 &   1 & 0.041 \\ 
52375-0855-151 & 13:52:51.05 &  +04:20:55.6 &  3.0518 &  5.26 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52319-0786-063 & 13:52:53.20 &  +60:40:01.7 &  1.9449 &  4.68 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54507-2755-607 & 13:52:53.90 &  +19:37:22.3 &  2.4716 & 14.22 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52320-0787-273 & 13:52:54.07 &  +59:49:33.0 &  2.3557 &  5.56 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52320-0787-295 & 13:52:55.57 &  +59:10:19.3 &  2.1126 &  9.84 &   0 &   1.69 &   1 &   1 & 0.055 \\ 
53535-2115-062 & 13:52:56.37 &  +25:09:15.3 &  1.9285 &  4.79 &   0 &   2.49 &   1 &   1 & 0.069 \\ 
52026-0530-037 & 13:52:56.87 &  +02:15:28.5 &  2.5714 &  9.88 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53438-1670-464 & 13:53:01.19 &  +50:16:06.2 &  2.1057 & 14.93 &   0 &   1.36 &   2 &   2 & 0.138 \\ 
52079-0604-594 & 13:53:01.24 &  +63:32:55.4 &  3.1598 &  9.66 &   0 &   1.91 &   2 &   1 & 0.055 \\ 
52465-1043-493 & 13:53:02.86 &  +53:05:14.3 &  3.8124 &  4.10 &   0 &   0.76 &   1 &   0 & \nodata \\ 
53144-1702-240 & 13:53:04.70 &  +10:59:42.6 &  2.1529 &  4.23 &   0 &   1.48 &   3 &   2 & 0.075 \\ 
52668-1158-499 & 13:53:04.90 &  +58:11:44.0 &  2.2198 &  5.30 &   0 &   1.11 &   2 &   1 & 0.028 \\ 
52721-0914-235 & 13:53:05.17 & --02:50:18.2 &  2.4121 &  5.46 &   0 &   1.34 &   3 &   2 & 0.100 \\ 
53857-1777-595 & 13:53:05.46 &  +13:59:24.0 &  1.9380 & 19.22 &   0 &   1.05 &   2 &   1 & 0.044 \\ 
52465-1043-144 & 13:53:07.17 &  +52:27:20.2 &  1.8475 &  7.83 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53535-2115-054 & 13:53:10.11 &  +24:22:59.6 &  3.1238 &  4.98 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52736-1284-624 & 13:53:10.75 &  +48:22:43.3 &  3.8324 &  5.61 &   0 &   2.56 &   1 &   1 & 0.041 \\ 
53438-1670-249 & 13:53:12.69 &  +49:11:27.4 &  2.0000 &  8.74 &   0 &   1.47 &   2 &   0 & \nodata \\ 
54527-2769-550 & 13:53:16.77 &  +22:16:59.8 &  1.9196 & 13.31 &   0 &   1.49 &   3 &   2 & 0.151 \\ 
53559-1806-459 & 13:53:16.83 &  +09:56:36.7 &  3.6153 & 12.17 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52465-1043-492 & 13:53:17.11 &  +53:28:25.4 &  2.9209 &  9.37 &   0 &   1.35 &   1 &   1 & 0.042 \\ 
54510-2770-341 & 13:53:20.05 &  +21:02:53.2 &  1.8035 &  4.32 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53083-1466-466 & 13:53:20.21 &  +45:23:16.8 &  1.7396 &  7.99 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53854-2116-176 & 13:53:21.42 &  +29:42:28.7 &  2.9423 & 14.26 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52721-0914-197 & 13:53:25.61 & --02:34:43.5 &  3.1258 & 13.87 &   0 &   2.83 &   2 &   2 & 0.072 \\ 
52668-1158-146 & 13:53:26.02 &  +57:25:52.8 &  3.4668 &  7.44 &   0 &   2.12 &   1 &   1 & 0.065 \\ 
51943-0300-029 & 13:53:26.27 & --00:24:00.9 &  2.4321 &  4.69 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52026-0530-572 & 13:53:29.70 &  +03:12:49.5 &  1.7463 &  7.41 &   0 &   1.45 &   2 &   1 & 0.040 \\ 
53061-1378-376 & 13:53:30.84 &  +40:31:22.1 &  1.9836 &  7.80 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53820-2118-300 & 13:53:31.27 &  +26:45:53.4 &  2.2812 &  4.22 &   0 &   0.84 &   3 &   2 & 0.067 \\ 
52026-0530-023 & 13:53:31.64 &  +01:47:17.3 &  1.9466 &  5.14 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52721-0914-212 & 13:53:34.75 & --03:10:22.2 &  2.9746 &  6.26 &   0 &   1.22 &   2 &   1 & 0.099 \\ 
53559-1806-539 & 13:53:36.09 &  +10:19:14.1 &  2.4343 &  7.29 &   0 &   1.34 &   1 &   1 & 0.054 \\ 
54527-2769-592 & 13:53:37.38 &  +21:46:56.2 &  2.0935 &  4.47 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52736-1284-615 & 13:53:38.80 &  +48:32:55.2 &  2.1604 &  4.76 &   0 &   1.40 &   2 &   2 & 0.084 \\ 
53476-2033-558 & 13:53:39.05 &  +36:31:04.3 &  2.2583 & 11.36 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54115-2117-382 & 13:53:40.86 &  +33:42:24.2 &  2.3989 &  8.93 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52319-0786-073 & 13:53:41.21 &  +60:44:23.2 &  1.7980 &  5.82 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53820-2118-435 & 13:53:44.91 &  +27:47:34.5 &  2.3698 &  6.62 &   0 &   2.31 &   2 &   1 & 0.038 \\ 
53061-1378-249 & 13:53:45.51 &  +38:55:46.4 &  2.8568 &  7.81 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52319-0786-066 & 13:53:47.77 &  +60:24:07.6 &  2.5366 &  4.20 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53875-1805-570 & 13:53:52.50 &  +08:05:04.5 &  1.7982 &  4.17 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53875-1805-501 & 13:53:53.66 &  +07:06:54.2 &  1.8086 &  7.83 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53144-1702-229 & 13:53:53.92 &  +10:50:02.2 &  2.1496 &  5.16 &   0 &   1.36 &   1 &   1 & 0.075 \\ 
52797-1323-195 & 13:53:57.66 &  +54:57:47.5 &  2.3488 &  5.12 &   0 &   2.33 &   1 &   1 & 0.054 \\ 
52668-1158-492 & 13:53:58.17 &  +58:10:36.9 &  1.7864 &  6.15 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53875-1805-561 & 13:53:58.83 &  +08:09:45.8 &  1.7502 &  6.18 &   0 &   1.11 &   1 &   0 & \nodata \\ 
54507-2755-037 & 13:54:02.11 &  +18:28:10.9 &  3.4111 &  5.48 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53144-1702-195 & 13:54:05.52 &  +11:25:37.5 &  2.0227 &  5.43 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52721-0914-496 & 13:54:06.89 & --02:06:03.2 &  3.7161 & 10.75 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54508-2756-223 & 13:54:07.27 &  +18:09:21.9 &  3.1448 &  9.79 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52465-1043-091 & 13:54:11.15 &  +51:29:56.9 &  3.4388 &  4.77 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52668-1158-494 & 13:54:11.19 &  +58:28:33.4 &  2.3913 &  4.67 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52797-1323-213 & 13:54:12.27 &  +54:21:00.1 &  2.2936 &  5.71 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52721-0914-481 & 13:54:12.61 & --02:01:42.2 &  2.3170 &  5.06 &   0 &   1.70 &   2 &   0 & \nodata \\ 
54510-2770-291 & 13:54:12.63 &  +19:59:10.8 &  1.7507 &  5.76 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54115-2117-172 & 13:54:13.61 &  +32:22:42.3 &  2.0887 &  8.91 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54259-2743-433 & 13:54:15.77 &  +16:10:52.3 &  1.8059 &  5.14 &   0 &   2.33 &   1 &   1 & 0.041 \\ 
54589-2930-024 & 13:54:16.38 &  +18:37:02.3 &  2.3580 &  5.63 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54115-2117-169 & 13:54:16.70 &  +31:46:23.8 &  3.8116 & 11.65 &   0 &   1.19 &   2 &   1 & 0.057 \\ 
53875-1805-112 & 13:54:18.96 &  +06:50:48.7 &  2.1007 &  4.19 &   0 &   1.09 &   2 &   1 & 0.037 \\ 
51942-0301-304 & 13:54:22.99 & --00:39:06.0 &  4.4197 &  7.42 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54175-1807-329 & 13:54:23.11 &  +09:43:07.0 &  2.1915 &  4.81 &   0 &   1.13 &   2 &   2 & 0.102 \\ 
53792-2119-281 & 13:54:24.90 &  +24:30:06.3 &  1.8782 &  7.27 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52822-1346-267 & 13:54:26.21 &  +41:47:59.9 &  3.0306 &  9.72 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54115-2117-161 & 13:54:30.69 &  +31:39:38.5 &  2.0569 &  4.84 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54259-2743-463 & 13:54:30.84 &  +16:27:07.8 &  1.7301 & 28.24 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52465-1043-058 & 13:54:31.13 &  +52:04:05.0 &  2.1324 &  4.76 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52319-0786-611 & 13:54:32.84 &  +61:34:07.6 &  2.0840 &  6.71 &   0 &   1.48 &   1 &   1 & 0.051 \\ 
53883-1778-201 & 13:54:32.97 &  +13:06:36.3 &  1.9885 &  5.15 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52736-1284-034 & 13:54:34.19 &  +47:41:07.9 &  1.7696 &  6.91 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53460-2014-111 & 13:54:36.11 &  +37:50:27.7 &  3.8165 &  7.81 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51989-0497-079 & 13:54:38.06 &  +65:59:06.3 &  2.0610 & 16.72 &   0 &   1.51 &   1 &   0 & \nodata \\ 
52028-0531-308 & 13:54:40.16 &  +01:58:27.5 &  3.2930 & 25.06 &   0 &   1.37 &   1 &   1 & 0.070 \\ 
54524-2783-543 & 13:54:41.22 &  +23:46:46.4 &  3.0050 & 12.64 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53559-1806-049 & 13:54:42.61 &  +08:16:26.1 &  1.8425 &  9.22 &   0 &   2.21 &   1 &   1 & 0.062 \\ 
52320-0787-222 & 13:54:42.84 &  +59:28:56.9 &  2.5550 & 13.78 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54524-2783-157 & 13:54:43.27 &  +23:21:28.9 &  2.2452 &  6.63 &   0 &   0.78 &   1 &   1 & 0.090 \\ 
51942-0301-385 & 13:54:45.65 &  +00:20:50.2 &  2.5037 &  8.55 &   0 &   1.42 &   1 &   0 & \nodata \\ 
54508-2756-458 & 13:54:45.96 &  +19:17:10.7 &  2.1238 &  6.54 &   0 &   2.04 &   1 &   1 & 0.029 \\ 
53061-1378-411 & 13:54:52.25 &  +40:36:02.5 &  1.8078 & 13.32 &   0 &   1.55 &   4 &   3 & 0.120 \\ 
54524-2783-107 & 13:54:55.12 &  +23:12:45.0 &  1.9574 &  9.00 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53820-2118-162 & 13:54:56.02 &  +26:53:49.6 &  3.2116 &  6.22 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52375-0855-012 & 13:55:02.64 &  +03:55:39.4 &  2.0503 &  6.99 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52468-1044-302 & 13:55:03.05 &  +51:57:16.4 &  2.1105 & 12.96 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51942-0301-279 & 13:55:05.35 & --00:20:03.1 &  1.9809 &  8.62 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53854-2116-105 & 13:55:06.26 &  +29:25:50.3 &  2.2799 & 18.94 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52079-0604-639 & 13:55:07.12 &  +63:34:53.6 &  2.1313 &  4.75 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52465-1043-044 & 13:55:08.33 &  +51:40:39.5 &  1.7386 & 11.36 &   0 &   1.54 &   1 &   1 & 0.043 \\ 
53438-1670-216 & 13:55:14.48 &  +49:05:33.0 &  2.0817 &  5.27 &   0 &   1.47 &   1 &   1 & 0.050 \\ 
51942-0301-396 & 13:55:14.60 &  +00:11:57.4 &  1.8066 &  4.17 &   0 &   1.35 &   1 &   1 & 0.056 \\ 
52736-1284-635 & 13:55:14.70 &  +48:01:45.0 &  2.2769 & 15.51 &   0 &   1.30 &   1 &   1 & 0.070 \\ 
53467-1838-267 & 13:55:15.89 &  +34:33:03.9 &  3.7540 &  4.18 &   0 &   0.66 &   1 &   0 & \nodata \\ 
51989-0497-603 & 13:55:19.12 &  +66:51:07.2 &  1.8241 &  6.84 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54115-2117-160 & 13:55:19.37 &  +32:22:37.3 &  1.7953 & 21.81 &   0 &   1.39 &   1 &   1 & 0.050 \\ 
52320-0787-253 & 13:55:20.35 &  +59:25:10.4 &  2.6106 &  5.50 &   0 &   2.29 &   1 &   1 & 0.049 \\ 
53061-1378-163 & 13:55:22.95 &  +39:11:03.5 &  1.7740 & 18.99 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52028-0531-381 & 13:55:25.73 &  +02:38:58.0 &  1.7117 & 15.53 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52320-0787-232 & 13:55:26.46 &  +59:59:24.1 &  2.0794 &  4.86 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52028-0531-272 & 13:55:27.98 &  +01:55:27.5 &  1.7329 &  7.56 &   0 &   1.28 &   2 &   1 & 0.044 \\ 
53854-2116-501 & 13:55:34.37 &  +30:21:20.2 &  1.9275 &  4.36 &   0 &   2.31 &   1 &   0 & \nodata \\ 
51942-0301-278 & 13:55:34.38 & --00:08:41.7 &  1.7875 &  4.31 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52375-0855-076 & 13:55:35.04 &  +04:15:26.1 &  2.9290 &  7.53 &   0 &   1.84 &   2 &   1 & 0.028 \\ 
53476-2033-636 & 13:55:36.48 &  +36:30:11.3 &  2.0243 & 12.90 &   0 &   1.28 &   2 &   1 & 0.063 \\ 
52375-0855-608 & 13:55:36.82 &  +05:31:36.2 &  3.3524 &  4.98 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54259-2743-456 & 13:55:39.41 &  +16:46:43.0 &  2.6477 &  6.58 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53467-1838-259 & 13:55:40.83 &  +33:56:54.0 &  1.9263 &  4.02 &   0 &   1.11 &   1 &   1 & 0.045 \\ 
53144-1702-476 & 13:55:44.91 &  +11:38:36.5 &  2.2078 &  5.57 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54115-2117-483 & 13:55:45.07 &  +32:58:35.9 &  2.1028 &  8.56 &   0 &   1.29 &   2 &   2 & 0.095 \\ 
53559-1806-599 & 13:55:45.18 &  +09:11:14.8 &  2.4290 &  5.53 &   0 &   1.42 &   1 &   1 & 0.033 \\ 
54115-2117-491 & 13:55:46.48 &  +33:01:49.4 &  1.8754 &  6.08 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54529-2784-288 & 13:55:47.10 &  +22:23:56.4 &  1.7687 &  4.64 &   0 &   1.36 &   1 &   1 & 0.057 \\ 
54508-2756-183 & 13:55:47.72 &  +18:19:57.7 &  4.5618 &  4.77 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53083-1466-520 & 13:55:50.47 &  +45:25:10.3 &  1.7713 &  4.64 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52668-1158-058 & 13:55:52.48 &  +56:47:32.3 &  2.4078 &  8.82 &   0 &   1.66 &   1 &   1 & 0.060 \\ 
53460-2014-599 & 13:55:52.86 &  +38:23:17.5 &  2.4198 &  5.03 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53854-2116-539 & 13:55:54.67 &  +30:47:53.9 &  3.5257 & 13.60 &   0 &   1.34 &   2 &   1 & 0.085 \\ 
54175-1807-345 & 13:55:55.86 &  +09:28:38.1 &  1.8564 &  4.45 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52668-1158-514 & 13:55:57.55 &  +58:13:18.1 &  3.3710 &  4.50 &   0 &   0.74 &   1 &   1 & 0.028 \\ 
54508-2756-501 & 13:56:00.04 &  +19:04:20.8 &  2.2339 & 16.25 &   0 &   0.96 &   2 &   1 & 0.042 \\ 
52797-1323-179 & 13:56:02.62 &  +54:35:27.3 &  2.1951 & 17.27 &   0 &   1.56 &   1 &   1 & 0.050 \\ 
51942-0301-244 & 13:56:03.51 & --01:04:21.8 &  1.9324 &  5.49 &   0 &   1.40 &   2 &   1 & 0.032 \\ 
54510-2770-463 & 13:56:03.83 &  +21:10:49.4 &  1.7808 &  8.92 &   0 &   1.25 &   3 &   2 & 0.086 \\ 
52723-1285-199 & 13:56:04.28 &  +47:10:58.7 &  3.3836 &  9.18 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53083-1466-518 & 13:56:05.40 &  +45:32:42.7 &  1.9923 &  7.47 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54508-2756-537 & 13:56:05.86 &  +19:46:02.7 &  2.2860 & 10.00 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54175-1807-391 & 13:56:08.32 &  +09:30:13.5 &  1.7679 &  4.03 &   0 &   1.60 &   2 &   0 & \nodata \\ 
53792-2119-182 & 13:56:09.37 &  +24:55:44.8 &  2.9340 &  4.26 &   0 &   1.09 &   2 &   1 & 0.060 \\ 
54510-2770-213 & 13:56:09.40 &  +20:05:17.6 &  2.9793 &  7.35 &   0 &   1.44 &   1 &   1 & 0.033 \\ 
53438-1670-515 & 13:56:12.52 &  +49:57:25.2 &  3.2725 &  7.42 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53144-1702-533 & 13:56:12.53 &  +12:18:52.3 &  1.8613 & 14.27 &   0 &   1.49 &   1 &   1 & 0.064 \\ 
54508-2756-170 & 13:56:13.68 &  +18:04:10.2 &  2.4042 &  8.47 &   0 &   0.96 &   1 &   1 & 0.053 \\ 
54510-2770-203 & 13:56:14.07 &  +19:26:34.2 &  2.9484 &  7.89 &   0 &   1.05 &   2 &   1 & 0.094 \\ 
54115-2117-110 & 13:56:14.90 &  +31:28:31.6 &  3.6063 &  4.11 &   0 &   0.76 &   3 &   1 & 0.035 \\ 
52797-1323-164 & 13:56:15.00 &  +55:01:52.5 &  1.8459 &  5.32 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53883-1778-181 & 13:56:15.47 &  +13:32:58.6 &  1.8426 &  5.14 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52339-0856-201 & 13:56:16.33 &  +04:17:52.8 &  3.7261 &  6.78 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54259-2743-162 & 13:56:17.98 &  +15:48:15.4 &  1.8422 & 12.13 &   0 &   1.66 &   1 &   1 & 0.051 \\ 
54508-2756-523 & 13:56:19.27 &  +19:15:05.0 &  3.7047 &  5.61 &   0 &   0.95 &   4 &   1 & 0.065 \\ 
52320-0787-243 & 13:56:19.90 &  +59:17:05.3 &  3.2952 &  5.44 &   0 &   0.70 &   1 &   1 & 0.089 \\ 
54176-1808-287 & 13:56:20.83 &  +05:48:29.0 &  1.9774 &  6.84 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54176-1808-286 & 13:56:20.83 &  +05:56:19.7 &  2.9734 & 14.42 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52353-0605-259 & 13:56:21.82 &  +62:10:47.4 &  1.7092 &  7.11 &   0 &   1.11 &   0 &   0 & \nodata \\ 
51942-0301-379 & 13:56:23.29 &  +00:44:27.2 &  1.9767 & 17.95 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52721-0914-506 & 13:56:23.53 & --02:03:56.1 &  1.8584 &  4.35 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53854-2116-556 & 13:56:25.39 &  +30:21:36.5 &  2.2476 & 12.14 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53559-1806-638 & 13:56:25.42 &  +09:11:40.9 &  2.8526 &  8.01 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53875-1805-027 & 13:56:28.18 &  +06:27:47.5 &  1.9665 &  9.22 &   0 &   2.44 &   1 &   1 & 0.030 \\ 
54259-2743-094 & 13:56:30.16 &  +15:11:20.2 &  2.8583 & 10.36 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52028-0531-256 & 13:56:31.09 &  +01:24:06.7 &  1.9684 & 14.94 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54524-2783-592 & 13:56:33.04 &  +23:34:20.8 &  1.8530 &  4.22 &   0 &   0.65 &   1 &   1 & 0.033 \\ 
52028-0531-331 & 13:56:36.12 &  +03:01:31.2 &  3.8757 & 13.15 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53854-2116-530 & 13:56:37.92 &  +30:53:25.8 &  1.8586 & 13.57 &   0 &   2.34 &   2 &   2 & 0.076 \\ 
52797-1323-166 & 13:56:39.91 &  +54:57:29.5 &  2.0921 & 16.17 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53820-2118-157 & 13:56:41.25 &  +27:23:42.3 &  3.2868 &  7.55 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52353-0605-251 & 13:56:42.18 &  +62:17:14.6 &  1.9287 &  7.28 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53792-2119-199 & 13:56:43.10 &  +24:55:09.9 &  2.2233 &  9.30 &   0 &   0.64 &   5 &   4 & 0.208 \\ 
54259-2743-090 & 13:56:43.19 &  +15:07:32.9 &  2.0485 &  5.13 &   0 &   1.35 &   1 &   1 & 0.049 \\ 
53792-2119-476 & 13:56:43.78 &  +25:13:08.1 &  2.4358 &  6.28 &   0 &   0.82 &   3 &   2 & 0.076 \\ 
54510-2770-477 & 13:56:47.51 &  +20:59:08.5 &  1.8404 & 10.90 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53083-1466-005 & 13:56:49.07 &  +44:10:14.1 &  2.1734 &  4.14 &   0 &   2.04 &   2 &   2 & 0.098 \\ 
53467-1838-372 & 13:56:50.98 &  +35:48:44.2 &  1.9709 &  9.15 &   0 &   1.33 &   1 &   1 & 0.046 \\ 
54529-2784-312 & 13:56:51.79 &  +22:07:03.5 &  3.0567 &  6.21 &   0 &   0.93 &   1 &   1 & 0.031 \\ 
53061-1378-539 & 13:56:54.48 &  +40:42:06.4 &  1.7033 &  9.67 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54176-1808-325 & 13:56:55.38 &  +07:46:10.4 &  1.8542 &  8.74 &   0 &   2.10 &   1 &   1 & 0.034 \\ 
53854-2116-066 & 13:56:55.73 &  +29:37:43.4 &  2.0928 &  4.45 &   0 &   1.44 &   1 &   1 & 0.040 \\ 
52797-1323-145 & 13:56:59.38 &  +54:33:18.8 &  3.6933 & 11.81 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53460-2014-618 & 13:56:59.59 &  +38:33:35.2 &  1.7535 & 12.31 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54508-2756-545 & 13:57:02.38 &  +19:08:23.7 &  1.7629 & 10.08 &   0 &   1.66 &   4 &   0 & \nodata \\ 
52028-0531-431 & 13:57:03.83 &  +02:30:07.1 &  2.2003 &  7.57 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53854-2116-569 & 13:57:04.00 &  +30:48:43.2 &  2.2836 &  4.32 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53875-1805-025 & 13:57:05.26 &  +06:37:54.5 &  2.2220 &  4.11 &   0 &   1.32 &   4 &   2 & 0.066 \\ 
53792-2119-416 & 13:57:06.53 &  +25:37:24.4 &  2.0005 &  4.39 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52353-0605-273 & 13:57:07.52 &  +61:42:34.6 &  3.2594 &  4.95 &   0 &   1.51 &   3 &   1 & 0.041 \\ 
54115-2117-134 & 13:57:09.12 &  +32:05:42.0 &  2.4189 &  6.20 &   0 &   2.25 &   4 &   2 & 0.083 \\ 
53115-1642-306 & 13:57:10.07 &  +36:53:50.9 &  2.1027 &  4.24 &   0 &   1.60 &   2 &   2 & 0.091 \\ 
52339-0856-170 & 13:57:10.44 &  +04:10:37.2 &  3.4515 & 12.60 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53792-2119-179 & 13:57:11.25 &  +25:00:00.4 &  1.9889 & 14.26 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53438-1670-522 & 13:57:12.76 &  +50:49:52.7 &  3.0500 &  4.80 &   0 &   0.77 &   1 &   1 & 0.062 \\ 
51942-0301-473 & 13:57:17.04 &  +00:07:35.0 &  1.7568 &  5.84 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53438-1670-504 & 13:57:18.05 &  +50:24:58.4 &  3.0440 & 16.84 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53854-2116-013 & 13:57:18.19 &  +28:47:36.0 &  1.9950 &  4.29 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54259-2743-571 & 13:57:21.40 &  +16:42:13.1 &  2.2533 &  9.64 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53438-1670-524 & 13:57:27.66 &  +51:01:10.1 &  2.2889 &  5.56 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53115-1642-355 & 13:57:32.15 &  +37:03:01.8 &  1.8562 &  7.43 &   0 &   1.64 &   1 &   1 & 0.050 \\ 
51942-0301-121 & 13:57:35.01 & --00:46:48.9 &  1.7703 &  8.92 &   0 &   1.01 &   2 &   1 & 0.074 \\ 
54180-2121-286 & 13:57:35.32 &  +31:16:02.7 &  1.8433 &  4.23 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54115-2117-084 & 13:57:39.09 &  +31:51:20.2 &  2.5213 &  4.26 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53467-1838-217 & 13:57:39.94 &  +34:05:21.9 &  1.8300 &  5.68 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53883-1778-100 & 13:57:41.24 &  +13:03:54.8 &  3.0079 &  9.07 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52723-1285-496 & 13:57:42.21 &  +47:20:30.3 &  1.8347 &  8.64 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53559-1806-607 & 13:57:43.38 &  +10:05:26.2 &  2.2041 &  6.31 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52721-0914-066 & 13:57:43.75 & --02:44:16.4 &  2.1496 &  5.61 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54529-2784-244 & 13:57:44.84 &  +22:33:43.6 &  3.0882 &  7.74 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52822-1346-474 & 13:57:46.53 &  +42:34:56.8 &  2.3066 & 13.23 &   0 &   1.65 &   3 &   2 & 0.125 \\ 
54175-1807-244 & 13:57:48.39 &  +08:01:58.4 &  1.7179 &  7.59 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52320-0787-212 & 13:57:49.80 &  +59:13:13.6 &  2.5201 & 13.33 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53467-1838-186 & 13:57:50.92 &  +34:50:23.5 &  2.9216 &  4.40 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52028-0531-201 & 13:57:51.84 &  +01:31:37.2 &  2.1047 &  8.62 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52443-0915-312 & 13:57:56.51 & --02:18:23.1 &  1.7623 & 12.15 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52320-0787-415 & 13:57:56.51 &  +61:08:15.7 &  1.8129 & 15.21 &   0 &   1.39 &   1 &   1 & 0.041 \\ 
54529-2784-265 & 13:57:57.49 &  +21:52:50.5 &  3.7948 & 10.86 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53854-2116-077 & 13:57:58.29 &  +29:53:13.0 &  1.8103 &  4.73 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53792-2119-174 & 13:58:03.16 &  +24:51:41.2 &  2.3360 &  5.17 &   0 &   1.28 &   1 &   1 & 0.034 \\ 
52339-0856-196 & 13:58:03.97 &  +03:49:36.0 &  2.8890 &  9.40 &   0 &   1.35 &   2 &   1 & 0.050 \\ 
52822-1346-443 & 13:58:07.16 &  +43:20:06.1 &  1.8819 &  8.25 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54180-2121-278 & 13:58:07.23 &  +31:50:36.9 &  2.5890 &  5.81 &   0 &   0.93 &   1 &   1 & 0.028 \\ 
52028-0531-403 & 13:58:07.52 &  +03:21:46.5 &  1.8368 & 15.01 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54180-2121-288 & 13:58:07.79 &  +31:18:43.4 &  1.9707 &  7.54 &   0 &   1.13 &   3 &   3 & 0.138 \\ 
53883-1778-114 & 13:58:08.39 &  +13:36:02.2 &  2.3482 &  8.18 &   0 &   1.30 &   2 &   1 & 0.029 \\ 
52353-0605-202 & 13:58:08.61 &  +62:19:46.6 &  3.0515 & 16.07 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53883-1778-550 & 13:58:08.94 &  +14:10:53.2 &  2.9223 &  5.87 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53883-1778-116 & 13:58:11.78 &  +13:43:15.9 &  3.2264 &  5.38 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53467-1838-260 & 13:58:15.62 &  +33:47:00.7 &  3.1678 &  6.12 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53467-1838-190 & 13:58:16.53 &  +34:26:33.5 &  1.7849 &  8.12 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52822-1346-455 & 13:58:18.99 &  +43:19:25.4 &  2.4674 & 11.02 &   0 &   1.40 &   2 &   0 & \nodata \\ 
54115-2117-095 & 13:58:19.85 &  +32:19:26.2 &  2.8342 &  8.97 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53854-2116-619 & 13:58:20.56 &  +30:40:28.3 &  3.3379 &  6.39 &   0 &   1.34 &   3 &   1 & 0.095 \\ 
53144-1702-041 & 13:58:20.65 &  +10:25:03.4 &  1.9682 & 13.43 &   0 &   1.41 &   5 &   3 & 0.124 \\ 
52320-0787-496 & 13:58:23.50 &  +60:25:07.2 &  2.3413 &  5.75 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53438-1670-533 & 13:58:24.22 &  +50:38:01.1 &  2.0059 & 11.73 &   0 &   1.08 &   2 &   1 & 0.027 \\ 
53467-1838-477 & 13:58:26.38 &  +35:11:14.9 &  1.8102 & 13.27 &   0 &   1.53 &   1 &   1 & 0.070 \\ 
54259-2743-603 & 13:58:27.11 &  +17:05:10.3 &  2.2284 &  6.67 &   0 &   1.47 &   4 &   3 & 0.182 \\ 
52468-1044-256 & 13:58:27.55 &  +51:19:30.4 &  3.3044 &  5.55 &   0 &   1.30 &   2 &   1 & 0.039 \\ 
51942-0301-460 & 13:58:28.74 &  +00:58:11.4 &  3.9238 & 13.69 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54272-2744-399 & 13:58:28.88 &  +16:08:05.6 &  1.7734 &  4.18 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52320-0787-124 & 13:58:30.77 &  +59:14:23.6 &  2.2785 &  8.63 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52339-0856-149 & 13:58:31.35 &  +04:00:17.8 &  2.2800 & 11.28 &   0 &   1.49 &   2 &   2 & 0.135 \\ 
52320-0787-494 & 13:58:31.63 &  +60:29:44.6 &  1.7427 & 15.35 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52339-0856-469 & 13:58:31.78 &  +05:05:22.8 &  2.4553 & 11.09 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53467-1838-473 & 13:58:35.36 &  +35:01:17.0 &  1.7590 &  5.81 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53467-1838-446 & 13:58:37.94 &  +35:34:36.8 &  3.2697 & 11.15 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52721-0914-640 & 13:58:38.41 & --02:04:23.9 &  1.7496 &  4.28 &   0 &   1.34 &   1 &   1 & 0.027 \\ 
54176-1808-408 & 13:58:38.96 &  +07:38:13.3 &  1.7532 &  9.28 &   0 &   1.46 &   1 &   1 & 0.039 \\ 
53467-1838-207 & 13:58:39.00 &  +33:52:59.1 &  1.7678 &  7.15 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53852-2120-395 & 13:58:41.14 &  +27:47:08.1 &  3.9274 &  4.95 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52028-0531-192 & 13:58:41.43 &  +01:43:16.5 &  1.7924 &  8.15 &   0 &   1.59 &   3 &   3 & 0.140 \\ 
52668-1158-601 & 13:58:41.78 &  +58:50:31.0 &  1.9655 &  5.17 &   0 &   1.32 &   2 &   1 & 0.046 \\ 
51984-0498-398 & 13:58:42.91 &  +65:22:36.6 &  3.1994 &  6.27 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53820-2118-048 & 13:58:43.01 &  +26:14:51.3 &  1.9947 &  7.01 &   0 &   3.14 &   2 &   1 & 0.041 \\ 
52723-1285-508 & 13:58:43.12 &  +47:27:35.0 &  3.5976 &  5.11 &   0 &   2.09 &   2 &   0 & \nodata \\ 
52443-0915-329 & 13:58:44.57 & --01:10:55.2 &  1.9617 &  9.15 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53144-1702-012 & 13:58:45.63 &  +10:36:43.9 &  2.5620 &  6.04 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54509-2757-301 & 13:58:47.77 &  +17:33:10.7 &  1.9892 &  9.46 &   0 &   2.25 &   1 &   0 & \nodata \\ 
54180-2121-272 & 13:58:51.50 &  +31:53:29.1 &  3.5914 &  4.60 &   0 &   2.55 &   1 &   1 & 0.039 \\ 
52797-1323-091 & 13:58:51.73 &  +54:08:05.3 &  2.0696 &  9.66 &   0 &   2.64 &   1 &   1 & 0.059 \\ 
54175-1807-209 & 13:58:52.09 &  +07:32:13.3 &  1.8504 &  4.32 &   0 &   0.97 &   1 &   1 & 0.046 \\ 
52723-1285-153 & 13:58:54.28 &  +47:08:33.1 &  3.0136 & 11.29 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52028-0531-213 & 13:58:54.93 &  +01:38:49.6 &  2.1024 &  8.51 &   0 &   1.54 &   1 &   0 & \nodata \\ 
54175-1807-218 & 13:58:56.06 &  +08:20:09.9 &  2.4442 & 12.40 &   0 &   2.29 &   1 &   1 & 0.027 \\ 
51984-0498-381 & 13:58:58.38 &  +65:41:21.5 &  1.7458 &  4.12 &   0 &   1.29 &   1 &   1 & 0.026 \\ 
54175-1807-207 & 13:59:02.96 &  +07:45:26.0 &  2.6579 &  4.36 &   0 &   1.18 &   3 &   1 & 0.034 \\ 
54175-1807-429 & 13:59:03.17 &  +09:36:46.0 &  3.6676 &  9.31 &   0 &   0.70 &   2 &   2 & 0.101 \\ 
54259-2743-018 & 13:59:03.85 &  +14:59:19.8 &  2.2219 &  5.70 &   0 &   3.18 &   1 &   0 & \nodata \\ 
52028-0531-493 & 13:59:06.62 &  +02:16:56.3 &  1.7334 &  6.68 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54529-2784-238 & 13:59:07.72 &  +21:56:43.1 &  2.6395 & 12.19 &   0 &   1.35 &   2 &   1 & 0.045 \\ 
54510-2770-542 & 13:59:08.18 &  +21:09:31.4 &  2.6403 &  8.66 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54180-2121-244 & 13:59:08.35 &  +30:58:30.8 &  2.2695 &  4.34 &   0 &   2.54 &   2 &   2 & 0.132 \\ 
54176-1808-477 & 13:59:08.42 &  +07:27:43.5 &  2.0626 &  9.41 &   0 &   1.55 &   1 &   1 & 0.029 \\ 
54509-2757-392 & 13:59:11.60 &  +18:07:50.9 &  1.9307 &  4.24 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53115-1642-257 & 13:59:15.25 &  +36:22:37.6 &  3.2172 &  4.27 &   0 &   1.34 &   2 &   1 & 0.043 \\ 
52721-0914-631 & 13:59:17.69 & --01:51:45.9 &  3.0921 & 16.52 &   0 &   1.28 &   2 &   2 & 0.077 \\ 
53883-1778-619 & 13:59:18.62 &  +14:27:35.3 &  2.0516 &  7.10 &   0 &   1.48 &   2 &   1 & 0.111 \\ 
54176-1808-475 & 13:59:19.58 &  +07:13:36.8 &  1.7706 &  4.03 &   0 &   1.31 &   1 &   1 & 0.040 \\ 
53115-1642-243 & 13:59:22.62 &  +36:24:00.7 &  1.9251 &  8.61 &   0 &   0.80 &   1 &   1 & 0.051 \\ 
54529-2784-448 & 13:59:24.97 &  +23:00:17.9 &  1.9027 & 13.53 &  12 &   0.91 &   3 &   1 & 0.033 \\ 
52797-1323-577 & 13:59:27.74 &  +56:05:40.7 &  1.7467 & 17.68 &   0 &   1.83 &   0 &   0 & \nodata \\ 
54259-2743-020 & 13:59:28.62 &  +15:06:37.1 &  1.8329 &  8.28 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54176-1808-468 & 13:59:28.87 &  +06:58:23.7 &  1.7495 & 18.44 &   0 &   2.61 &   2 &   1 & 0.034 \\ 
54510-2770-080 & 13:59:30.60 &  +20:38:30.1 &  2.1446 &  8.99 &   0 &   0.72 &   3 &   2 & 0.086 \\ 
53115-1642-398 & 13:59:30.83 &  +37:36:09.4 &  3.6184 &  5.30 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53446-1671-305 & 13:59:36.22 &  +48:39:23.1 &  2.3545 & 11.09 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53088-1324-332 & 13:59:36.43 &  +55:22:58.0 &  3.0076 &  4.18 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51984-0498-392 & 13:59:36.54 &  +65:09:31.8 &  1.7326 &  4.49 &   0 &   2.45 &   2 &   1 & 0.059 \\ 
53115-1642-435 & 13:59:41.20 &  +37:35:18.8 &  1.7818 & 17.17 &   0 &   1.39 &   1 &   1 & 0.042 \\ 
53084-1379-352 & 13:59:44.20 &  +39:29:35.8 &  1.8882 &  8.99 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52822-1346-535 & 13:59:44.47 &  +43:04:16.2 &  3.4163 &  6.27 &   0 &   1.30 &   1 &   1 & 0.040 \\ 
52320-0787-454 & 13:59:44.54 &  +61:05:03.5 &  2.0397 &  9.17 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53115-1467-323 & 13:59:45.42 &  +45:18:23.3 &  3.0581 &  9.74 &   0 &   1.42 &   2 &   1 & 0.040 \\ 
52443-0915-383 & 13:59:45.45 & --01:34:43.3 &  2.2626 &  4.60 &   0 &   1.53 &   2 &   2 & 0.094 \\ 
53467-1838-499 & 13:59:46.43 &  +35:04:38.3 &  4.2247 &  5.46 &   0 &   3.32 &   1 &   0 & \nodata \\ 
53820-2118-074 & 13:59:46.75 &  +27:06:31.1 &  1.9573 & 13.02 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53792-2119-527 & 13:59:46.87 &  +25:49:09.1 &  1.8793 &  4.71 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53852-2120-181 & 13:59:47.90 &  +27:08:28.3 &  1.8341 & 13.78 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53467-1838-165 & 13:59:48.18 &  +34:24:12.0 &  2.0527 &  8.15 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54510-2770-558 & 13:59:50.50 &  +21:03:26.5 &  3.0993 &  9.67 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51942-0301-094 & 13:59:51.09 & --00:42:50.4 &  2.0638 &  5.40 &   0 &   1.32 &   1 &   1 & 0.049 \\ 
52320-0787-508 & 13:59:51.65 &  +60:28:37.6 &  1.9026 &  4.27 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53883-1778-023 & 13:59:53.45 &  +13:18:01.9 &  2.4339 &  4.53 &   0 &   2.35 &   6 &   2 & 0.088 \\ 
52668-1158-624 & 13:59:54.45 &  +58:18:21.0 &  1.7114 &  4.12 &   0 &   0.72 &   2 &   0 & \nodata \\ 
53088-1324-300 & 13:59:54.71 &  +53:45:21.5 &  1.9007 & 11.68 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52468-1044-271 & 13:59:54.85 &  +51:59:55.0 &  1.9064 &  5.11 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52443-0915-382 & 14:00:01.69 & --01:49:24.8 &  1.7541 &  8.44 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52320-0787-161 & 14:00:02.86 &  +59:44:10.3 &  2.4549 & 14.68 &   0 &   1.43 &   2 &   1 & 0.053 \\ 
53438-1670-020 & 14:00:06.27 &  +49:17:57.3 &  1.7906 &  8.51 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54176-1808-134 & 14:00:07.16 &  +05:48:46.2 &  2.2521 &  8.19 &   0 &   1.60 &   2 &   1 & 0.080 \\ 
52028-0531-528 & 14:00:08.03 &  +03:13:13.6 &  1.9418 &  7.81 &   0 &   1.35 &   1 &   1 & 0.033 \\ 
53792-2119-104 & 14:00:10.26 &  +24:39:37.9 &  1.7815 &  4.13 &   0 &   1.39 &   1 &   0 & \nodata \\ 
54509-2757-295 & 14:00:12.04 &  +17:20:01.5 &  3.6416 &  7.85 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54175-1807-458 & 14:00:12.05 &  +09:55:09.2 &  1.9232 & 19.74 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54529-2784-474 & 14:00:12.27 &  +23:23:46.7 &  1.8774 &  7.75 &   0 &   1.05 &   6 &   2 & 0.088 \\ 
54115-2117-031 & 14:00:12.77 &  +31:34:54.1 &  3.3169 &  6.26 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54180-2121-239 & 14:00:12.85 &  +31:34:52.7 &  3.3161 &  8.05 &   0 &   1.46 &   1 &   1 & 0.039 \\ 
53061-1378-008 & 14:00:13.84 &  +38:54:17.9 &  3.2770 & 13.93 &   0 &   1.45 &   4 &   1 & 0.035 \\ 
54510-2770-050 & 14:00:19.96 &  +19:32:48.2 &  2.6673 &  7.64 &   0 &   1.71 &   2 &   2 & 0.106 \\ 
53115-1642-369 & 14:00:20.47 &  +38:06:31.7 &  1.7483 &  4.82 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53438-1670-614 & 14:00:20.76 &  +50:41:01.3 &  2.3465 &  9.89 &   0 &   1.70 &   1 &   1 & 0.058 \\ 
53438-1670-003 & 14:00:22.66 &  +48:44:33.7 &  3.0938 &  4.87 &   0 &   1.29 &   3 &   0 & \nodata \\ 
53061-1378-599 & 14:00:22.78 &  +39:50:30.8 &  3.7513 &  7.76 &   0 &   2.87 &   6 &   2 & 0.091 \\ 
53088-1324-280 & 14:00:23.43 &  +54:32:05.4 &  3.0463 &  4.85 &   0 &   1.90 &   1 &   1 & 0.070 \\ 
53852-2120-405 & 14:00:27.82 &  +28:09:31.1 &  1.7301 &  4.89 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51984-0498-296 & 14:00:28.81 &  +64:30:31.0 &  2.3590 & 14.42 &   0 &   1.37 &   3 &   1 & 0.036 \\ 
52822-1346-132 & 14:00:29.01 &  +41:12:43.4 &  2.5399 &  4.06 &   0 &   0.64 &   0 &   0 & \nodata \\ 
54259-2743-069 & 14:00:30.43 &  +15:23:59.9 &  2.3929 &  9.66 &   0 &   1.74 &   2 &   2 & 0.119 \\ 
54175-1807-496 & 14:00:30.80 &  +09:34:29.9 &  1.8286 &  8.07 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52468-1044-230 & 14:00:31.00 &  +51:41:09.9 &  1.7298 &  7.67 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52339-0856-051 & 14:00:32.45 &  +04:00:00.1 &  3.5548 &  9.55 &   0 &   1.78 &   1 &   1 & 0.092 \\ 
54272-2744-438 & 14:00:33.16 &  +15:54:15.5 &  4.2304 &  5.40 &   0 &   1.04 &   1 &   1 & 0.047 \\ 
52723-1285-117 & 14:00:34.30 &  +46:54:13.6 &  2.8072 &  9.83 &   0 &   0.94 &   3 &   2 & 0.096 \\ 
52797-1323-604 & 14:00:38.14 &  +56:06:24.6 &  2.9066 &  4.01 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53084-1379-310 & 14:00:38.81 &  +39:01:26.2 &  1.7817 &  5.00 &   0 &   1.28 &   3 &   1 & 0.067 \\ 
54527-2771-307 & 14:00:39.45 &  +20:12:29.0 &  2.3742 &  4.86 &   0 &   1.52 &   1 &   1 & 0.076 \\ 
54510-2770-603 & 14:00:40.35 &  +21:37:03.4 &  3.4453 &  5.31 &   0 &   0.99 &   7 &   4 & 0.193 \\ 
53115-1642-235 & 14:00:41.15 &  +37:03:19.9 &  2.5825 &  5.59 &   0 &   0.80 &   1 &   0 & \nodata \\ 
53084-1379-283 & 14:00:42.36 &  +38:30:23.8 &  2.6875 &  8.65 &   0 &   2.61 &   1 &   1 & 0.059 \\ 
54176-1808-164 & 14:00:43.09 &  +06:21:31.8 &  3.1369 & 10.43 &   0 &   1.46 &   1 &   1 & 0.036 \\ 
54509-2757-240 & 14:00:43.77 &  +18:02:41.8 &  2.0780 &  4.61 &   0 &   2.50 &   2 &   1 & 0.035 \\ 
52797-1323-101 & 14:00:45.53 &  +54:52:31.8 &  2.9467 &  8.89 &   0 &   1.61 &   2 &   1 & 0.042 \\ 
53083-1466-638 & 14:00:46.21 &  +45:28:07.7 &  3.6336 &  6.41 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53144-1702-640 & 14:00:47.45 &  +12:05:04.6 &  2.1613 &  9.98 &   0 &   1.28 &   3 &   2 & 0.082 \\ 
53793-2123-303 & 14:00:48.01 &  +26:42:18.4 &  2.1499 &  5.21 &   0 &   1.42 &   2 &   1 & 0.035 \\ 
52723-1285-058 & 14:00:48.49 &  +46:09:38.6 &  1.8050 &  8.49 &   0 &   1.31 &   1 &   1 & 0.030 \\ 
54509-2757-231 & 14:00:50.28 &  +17:44:34.3 &  2.1023 &  4.80 &   0 &   1.49 &   1 &   1 & 0.126 \\ 
53115-1642-434 & 14:00:50.33 &  +37:09:00.5 &  3.7641 &  7.65 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52822-1346-130 & 14:00:53.59 &  +41:01:29.7 &  3.0960 &  4.44 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54510-2770-610 & 14:00:55.99 &  +21:41:20.7 &  3.0172 & 16.83 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53467-1838-524 & 14:00:56.11 &  +35:45:53.1 &  2.9632 &  4.37 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54529-2784-193 & 14:00:58.10 &  +21:40:42.9 &  2.2455 &  7.67 &   0 &   1.32 &   2 &   2 & 0.098 \\ 
54175-1807-097 & 14:00:59.27 &  +07:33:39.9 &  2.3491 & 12.83 &   0 &   1.24 &   2 &   0 & \nodata \\ 
53446-1671-278 & 14:01:00.51 &  +49:09:49.6 &  2.1752 &  5.40 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53178-1704-309 & 14:01:01.13 &  +13:18:33.7 &  2.5803 & 16.50 &   0 &   0.82 &   1 &   0 & \nodata \\ 
52339-0856-628 & 14:01:03.13 &  +05:39:14.2 &  3.7090 & 11.45 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54508-2756-021 & 14:01:05.12 &  +17:54:46.3 &  1.7029 & 11.45 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54180-2121-199 & 14:01:06.03 &  +31:28:29.6 &  2.1766 &  6.52 &   0 &   1.42 &   6 &   4 & 0.185 \\ 
53115-1642-201 & 14:01:07.66 &  +36:25:10.8 &  3.2215 &  6.49 &   0 &   2.45 &   2 &   1 & 0.052 \\ 
52468-1044-412 & 14:01:08.28 &  +52:50:36.0 &  3.3806 &  4.65 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53115-1642-406 & 14:01:08.59 &  +38:14:17.0 &  2.2722 &  8.08 &   0 &   1.43 &   2 &   1 & 0.050 \\ 
52028-0531-555 & 14:01:09.40 &  +02:27:36.1 &  1.9456 &  8.08 &   0 &   1.22 &   0 &   0 & \nodata \\ 
54176-1808-531 & 14:01:10.74 &  +07:40:45.8 &  3.3088 & 10.34 &   0 &   2.50 &   5 &   3 & 0.220 \\ 
52320-0787-050 & 14:01:13.13 &  +59:04:39.4 &  2.2303 &  7.91 &   0 &   1.43 &   1 &   0 & \nodata \\ 
54510-2770-004 & 14:01:13.78 &  +19:55:59.6 &  3.4662 &  4.71 &   0 &   1.40 &   3 &   1 & 0.026 \\ 
53178-1704-355 & 14:01:13.99 &  +13:36:23.7 &  2.2195 &  4.39 &   0 &   0.64 &   1 &   1 & 0.038 \\ 
54180-2121-211 & 14:01:14.13 &  +31:14:29.0 &  3.5835 &  4.28 &   0 &   1.42 &   1 &   1 & 0.036 \\ 
51942-0301-043 & 14:01:14.29 & --00:45:37.0 &  2.5224 &  6.71 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54176-1808-091 & 14:01:16.27 &  +05:47:21.4 &  3.0940 &  7.65 &   0 &   1.53 &   5 &   3 & 0.104 \\ 
52353-0605-159 & 14:01:16.31 &  +62:24:34.0 &  1.9326 &  7.32 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54509-2757-259 & 14:01:17.71 &  +16:47:54.7 &  3.1358 & 10.21 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53061-1378-624 & 14:01:21.20 &  +40:18:38.2 &  1.7937 &  7.70 &   0 &   1.01 &   2 &   2 & 0.082 \\ 
54509-2757-258 & 14:01:22.11 &  +17:03:08.8 &  1.7929 &  9.36 &   0 &   1.46 &   2 &   2 & 0.091 \\ 
52468-1044-253 & 14:01:24.05 &  +51:13:45.3 &  3.2052 &  5.26 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52797-1323-070 & 14:01:29.99 &  +54:52:43.7 &  2.3817 &  6.14 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52822-1346-084 & 14:01:32.76 &  +41:11:50.4 &  4.0168 &  4.13 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53088-1324-260 & 14:01:34.90 &  +53:37:14.3 &  1.9641 & 14.20 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52468-1044-192 & 14:01:35.99 &  +51:57:11.7 &  4.1228 &  5.96 &   0 &   1.12 &   1 &   1 & 0.087 \\ 
54509-2757-189 & 14:01:37.31 &  +17:24:58.0 &  1.8174 &  8.37 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54178-2122-439 & 14:01:40.68 &  +29:41:59.3 &  1.7288 &  6.89 &   0 &   1.47 &   1 &   1 & 0.070 \\ 
53770-2124-347 & 14:01:41.31 &  +25:01:02.2 &  1.8912 &  9.94 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54510-2770-002 & 14:01:45.85 &  +19:45:20.0 &  1.7338 & 13.01 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53799-1703-259 & 14:01:45.94 &  +10:19:08.4 &  1.8049 & 12.66 &   0 &   1.74 &   1 &   0 & \nodata \\ 
51993-0532-341 & 14:01:46.53 &  +02:44:34.7 &  4.4415 &  6.22 &   0 &   3.64 &   2 &   1 & 0.044 \\ 
53491-1824-343 & 14:01:48.64 &  +07:13:52.5 &  1.7026 & 14.78 &   0 &   2.09 &   1 &   0 & \nodata \\ 
51984-0498-284 & 14:01:49.53 &  +64:17:01.9 &  1.7914 &  6.72 &   0 &   1.37 &   3 &   2 & 0.083 \\ 
54529-2784-126 & 14:01:51.81 &  +22:24:43.2 &  3.7866 &  9.45 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53115-1642-188 & 14:01:54.35 &  +36:55:19.9 &  3.0224 &  7.11 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53770-2124-295 & 14:01:55.85 &  +24:10:17.9 &  3.3734 &  5.91 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53852-2120-506 & 14:01:56.95 &  +27:47:48.5 &  1.7101 &  5.27 &   0 &   1.45 &   1 &   1 & 0.043 \\ 
52822-1346-060 & 14:01:59.74 &  +41:41:56.2 &  1.7005 &  8.87 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53438-1670-601 & 14:01:59.94 &  +50:50:27.0 &  1.9498 &  5.78 &   0 &   2.26 &   1 &   1 & 0.081 \\ 
52028-0531-050 & 14:02:00.88 &  +01:17:51.7 &  2.9468 &  5.21 &   0 &   1.25 &   3 &   2 & 0.100 \\ 
54180-2121-466 & 14:02:05.40 &  +32:50:21.3 &  2.8460 &  9.84 &   0 &   2.39 &   2 &   1 & 0.064 \\ 
54175-1807-052 & 14:02:07.65 &  +07:41:37.1 &  1.7252 & 11.36 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53446-1671-222 & 14:02:08.47 &  +48:52:09.6 &  3.0804 & 13.55 &   0 &   1.79 &   2 &   0 & \nodata \\ 
53799-1703-193 & 14:02:12.99 &  +10:56:47.8 &  1.8937 &  8.77 &   0 &   1.32 &   1 &   1 & 0.037 \\ 
53467-1838-545 & 14:02:13.64 &  +35:29:08.5 &  2.3586 & 10.51 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53770-2124-346 & 14:02:13.96 &  +25:09:48.9 &  1.9342 & 14.20 &   0 &   1.73 &   2 &   1 & 0.025 \\ 
53467-1838-107 & 14:02:15.79 &  +34:15:33.3 &  2.0744 & 13.45 &   0 &   1.24 &   4 &   1 & 0.096 \\ 
53115-1642-161 & 14:02:16.52 &  +36:53:06.3 &  1.8653 & 10.74 &   0 &   1.45 &   1 &   1 & 0.045 \\ 
53115-1467-423 & 14:02:17.56 &  +44:52:11.1 &  2.2599 & 25.04 &   0 &   1.51 &   3 &   3 & 0.159 \\ 
52045-0582-315 & 14:02:17.98 &  +04:11:11.1 &  2.1466 & 21.55 &   0 &   1.20 &   1 &   0 & \nodata \\ 
54272-2744-373 & 14:02:18.64 &  +16:49:27.8 &  2.1245 &  4.69 &   0 &   1.18 &   2 &   0 & \nodata \\ 
53799-1703-419 & 14:02:20.13 &  +12:30:36.2 &  1.8342 &  5.19 &   0 &   1.54 &   2 &   1 & 0.052 \\ 
53799-1703-429 & 14:02:20.71 &  +11:41:44.5 &  1.8045 &  4.47 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53446-1671-322 & 14:02:20.97 &  +50:17:32.5 &  1.7491 &  7.88 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51942-0301-592 & 14:02:24.15 &  +00:30:02.2 &  2.4176 &  8.19 &   0 &   1.53 &   3 &   3 & 0.150 \\ 
53793-2123-278 & 14:02:25.99 &  +26:44:06.7 &  3.1617 &  6.37 &   0 &   2.20 &   6 &   2 & 0.095 \\ 
52045-0582-359 & 14:02:26.71 &  +05:03:53.8 &  2.9400 &  4.29 &   0 &   2.73 &   3 &   1 & 0.035 \\ 
52669-1159-180 & 14:02:31.26 &  +57:06:43.1 &  1.8020 & 14.00 &   0 &   1.53 &   1 &   1 & 0.052 \\ 
53115-1467-424 & 14:02:31.44 &  +44:42:23.0 &  1.9617 &  5.59 &   0 &   3.15 &   2 &   2 & 0.098 \\ 
53820-2118-029 & 14:02:33.52 &  +27:35:56.0 &  2.0249 &  6.03 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53793-2123-297 & 14:02:33.56 &  +26:23:33.8 &  1.8385 & 13.77 &   0 &   1.89 &   1 &   1 & 0.041 \\ 
53446-1671-429 & 14:02:37.23 &  +49:32:59.9 &  3.0820 &  7.54 &   0 &   2.30 &   2 &   0 & \nodata \\ 
54178-2122-192 & 14:02:37.41 &  +29:00:51.9 &  2.2693 &  6.02 &   0 &   0.75 &   2 &   2 & 0.059 \\ 
53178-1704-230 & 14:02:38.89 &  +12:55:38.5 &  1.9112 &  8.67 &   0 &   0.80 &   1 &   1 & 0.038 \\ 
53178-1704-398 & 14:02:40.02 &  +13:59:11.1 &  2.1507 &  5.64 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52669-1159-166 & 14:02:41.96 &  +56:55:38.5 &  1.8307 &  9.89 &   0 &   1.59 &   1 &   1 & 0.050 \\ 
54176-1808-602 & 14:02:43.37 &  +07:32:27.3 &  3.3382 &  4.64 &   0 &   1.94 &   2 &   2 & 0.099 \\ 
52320-0787-048 & 14:02:43.97 &  +59:09:59.0 &  4.1353 &  6.09 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53115-1467-427 & 14:02:46.25 &  +44:50:13.1 &  4.0456 & 14.66 &   0 &   2.28 &   1 &   1 & 0.038 \\ 
53770-2124-341 & 14:02:46.83 &  +25:23:17.0 &  1.9406 &  7.34 &   0 &   2.83 &   1 &   1 & 0.061 \\ 
51993-0532-311 & 14:02:48.08 &  +01:46:34.0 &  4.1610 & 11.48 &   0 &   1.57 &   4 &   3 & 0.118 \\ 
54272-2744-406 & 14:02:49.00 &  +16:54:29.8 &  2.1747 &  8.70 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52443-0915-127 & 14:02:49.71 & --03:10:47.6 &  1.8612 &  5.18 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53799-1703-170 & 14:02:51.87 &  +10:58:36.9 &  1.7696 &  5.64 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52797-1323-078 & 14:02:52.00 &  +55:04:30.5 &  2.4379 & 15.61 &   0 &   1.39 &   1 &   1 & 0.064 \\ 
53178-1704-390 & 14:02:52.04 &  +13:49:17.7 &  2.2911 & 15.40 &   0 &   2.01 &   1 &   1 & 0.037 \\ 
54509-2757-402 & 14:02:52.16 &  +19:30:18.5 &  1.8712 &  6.73 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51942-0301-581 & 14:02:53.25 &  +00:29:21.2 &  1.9387 &  6.83 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53115-1642-479 & 14:02:54.51 &  +37:04:42.5 &  2.3143 &  5.17 &   0 &   1.93 &   2 &   1 & 0.030 \\ 
53793-2123-299 & 14:02:57.01 &  +26:22:29.3 &  1.7161 &  4.72 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51993-0532-399 & 14:02:57.17 &  +02:22:16.2 &  2.1675 &  4.88 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53770-2124-386 & 14:02:59.53 &  +25:24:46.9 &  2.8804 &  5.90 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52723-1285-061 & 14:03:00.85 &  +46:46:18.5 &  1.9041 &  5.45 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54176-1808-554 & 14:03:03.14 &  +07:04:54.9 &  4.2034 &  8.95 &   0 &   2.05 &   1 &   1 & 0.045 \\ 
54509-2757-453 & 14:03:04.69 &  +18:47:00.4 &  3.1426 & 13.10 &   0 &   1.77 &   3 &   2 & 0.088 \\ 
52468-1044-180 & 14:03:06.10 &  +51:48:21.0 &  2.1905 &  4.73 &   0 &   2.07 &   1 &   1 & 0.034 \\ 
51984-0498-184 & 14:03:06.49 &  +64:55:32.3 &  2.4667 &  8.00 &   0 &   1.13 &   1 &   1 & 0.034 \\ 
54529-2784-533 & 14:03:08.06 &  +22:59:31.7 &  1.8626 &  4.48 &   0 &   2.22 &   1 &   1 & 0.093 \\ 
53115-1467-253 & 14:03:08.27 &  +43:38:02.8 &  3.6445 & 22.47 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53467-1838-073 & 14:03:14.15 &  +34:52:17.2 &  2.1591 & 17.93 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53115-1642-488 & 14:03:15.71 &  +37:30:13.1 &  1.9342 &  9.64 &   0 &   2.11 &   2 &   1 & 0.042 \\ 
54509-2757-459 & 14:03:17.07 &  +19:18:11.1 &  1.9737 &  7.11 &   0 &   1.99 &   1 &   0 & \nodata \\ 
52468-1044-207 & 14:03:18.08 &  +50:51:22.4 &  1.8315 &  5.75 &   0 &   0.63 &   1 &   1 & 0.034 \\ 
54180-2121-147 & 14:03:20.74 &  +31:47:09.1 &  2.0575 & 11.63 &   0 &   1.31 &   1 &   0 & \nodata \\ 
54509-2757-505 & 14:03:22.74 &  +18:36:02.7 &  2.1938 &  5.68 &   0 &   2.10 &   2 &   2 & 0.116 \\ 
53467-1838-574 & 14:03:23.22 &  +35:38:22.5 &  2.1144 & 19.60 &   0 &   1.31 &   1 &   1 & 0.054 \\ 
54529-2784-080 & 14:03:23.28 &  +21:43:24.1 &  1.7815 &  7.32 &   0 &   2.16 &   0 &   0 & \nodata \\ 
51688-0302-314 & 14:03:23.39 & --00:06:06.9 &  2.4621 &  4.24 &   0 &   1.04 &   3 &   1 & 0.037 \\ 
53792-2119-021 & 14:03:23.64 &  +24:27:57.8 &  1.7775 &  8.54 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53792-2119-616 & 14:03:26.32 &  +25:26:35.5 &  2.7560 &  5.43 &   0 &   0.69 &   3 &   1 & 0.036 \\ 
53792-1809-374 & 14:03:26.50 &  +09:20:43.9 &  2.9831 &  4.68 &   0 &   2.20 &   3 &   2 & 0.117 \\ 
53467-1838-571 & 14:03:33.30 &  +35:35:03.0 &  1.7827 &  7.70 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53084-1379-376 & 14:03:36.66 &  +39:59:16.7 &  3.0608 & 17.01 &   0 &   2.14 &   2 &   1 & 0.044 \\ 
53178-1704-242 & 14:03:40.12 &  +12:12:43.9 &  2.1656 &  4.04 &   0 &   2.40 &   1 &   1 & 0.042 \\ 
51993-0532-321 & 14:03:40.79 &  +03:05:56.8 &  2.2059 &  4.26 &   0 &   1.32 &   3 &   3 & 0.112 \\ 
52353-0605-111 & 14:03:41.67 &  +61:39:33.0 &  2.2050 & 15.13 &   0 &   1.58 &   1 &   1 & 0.029 \\ 
51993-0532-322 & 14:03:41.97 &  +03:08:17.4 &  1.7608 &  8.97 &   0 &   2.96 &   0 &   0 & \nodata \\ 
51942-0301-028 & 14:03:44.07 & --00:33:59.3 &  1.7423 & 12.22 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53088-1324-410 & 14:03:45.52 &  +55:51:28.5 &  3.1758 &  8.32 &   0 &   0.78 &   4 &   3 & 0.169 \\ 
53115-1642-159 & 14:03:46.68 &  +36:45:13.7 &  3.6030 &  6.72 &   0 &   0.77 &   1 &   0 & \nodata \\ 
53792-2119-008 & 14:03:46.93 &  +24:05:49.5 &  3.1672 & 15.16 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52823-1347-315 & 14:03:49.11 &  +41:04:03.6 &  2.0484 & 13.04 &   0 &   0.93 &   3 &   0 & \nodata \\ 
52045-0582-225 & 14:03:51.79 &  +04:10:56.8 &  2.3123 &  4.93 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54272-2744-147 & 14:03:53.13 &  +15:23:51.6 &  1.7767 &  5.50 &   0 &   1.24 &   1 &   1 & 0.068 \\ 
54509-2757-523 & 14:03:54.05 &  +19:32:14.6 &  2.0817 &  4.42 &   0 &   2.66 &   2 &   2 & 0.128 \\ 
53088-1324-239 & 14:03:54.57 &  +54:32:46.8 &  3.2576 &  9.55 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53115-1467-444 & 14:03:54.70 &  +45:00:19.3 &  1.8390 & 13.38 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52823-1347-307 & 14:03:55.68 &  +41:26:17.3 &  3.8741 &  4.02 &   0 &   0.88 &   6 &   3 & 0.133 \\ 
52443-0915-086 & 14:03:57.63 & --03:16:07.5 &  1.8449 &  8.78 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53792-2119-019 & 14:03:59.06 &  +24:20:24.0 &  3.8821 &  7.69 &   0 &   2.19 &   2 &   0 & \nodata \\ 
53115-1642-124 & 14:03:59.38 &  +35:58:06.2 &  2.5034 & 10.35 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53115-1467-478 & 14:04:00.34 &  +44:39:06.0 &  3.5478 &  5.48 &   0 &   1.29 &   2 &   0 & \nodata \\ 
53115-1642-153 & 14:04:01.69 &  +36:59:15.7 &  2.2604 & 14.48 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53799-1703-454 & 14:04:02.06 &  +12:34:56.9 &  1.8633 &  9.46 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52045-0582-237 & 14:04:02.56 &  +04:28:41.2 &  1.9641 &  6.55 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53178-1704-253 & 14:04:04.23 &  +12:48:59.1 &  3.1871 & 15.21 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53115-1642-150 & 14:04:05.37 &  +36:56:07.6 &  2.6672 &  8.73 &   0 &   1.50 &   1 &   0 & \nodata \\ 
54178-2122-452 & 14:04:05.79 &  +30:12:36.7 &  2.1134 &  6.67 &   0 &   1.29 &   3 &   1 & 0.047 \\ 
52468-1044-442 & 14:04:08.61 &  +53:01:08.4 &  3.1470 & 10.39 &   0 &   2.14 &   1 &   1 & 0.041 \\ 
54509-2757-110 & 14:04:10.58 &  +17:31:23.6 &  3.0418 & 13.34 &   0 &   1.85 &   2 &   1 & 0.046 \\ 
53799-1703-483 & 14:04:17.20 &  +11:28:48.3 &  2.9704 & 11.63 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52320-0787-568 & 14:04:18.05 &  +61:27:38.3 &  2.2114 & 14.50 &   0 &   2.13 &   2 &   2 & 0.096 \\ 
53852-2120-547 & 14:04:19.50 &  +27:44:42.3 &  2.0053 &  7.20 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52823-1347-343 & 14:04:21.80 &  +41:55:56.2 &  2.0208 &  5.35 &   0 &   2.95 &   1 &   1 & 0.048 \\ 
53491-1824-425 & 14:04:22.42 &  +07:08:07.9 &  1.8465 & 11.40 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54527-2771-409 & 14:04:22.82 &  +21:08:37.2 &  1.8286 &  5.73 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53084-1379-419 & 14:04:23.04 &  +40:05:11.0 &  3.9500 &  8.13 &   0 &   0.93 &   3 &   0 & \nodata \\ 
52725-1286-399 & 14:04:23.91 &  +46:46:37.3 &  1.8724 &  4.58 &   0 &   2.23 &   0 &   0 & \nodata \\ 
51688-0302-258 & 14:04:24.42 & --01:09:22.8 &  2.3060 & 10.98 &   0 &   1.69 &   1 &   0 & \nodata \\ 
54178-2122-499 & 14:04:24.68 &  +29:29:47.6 &  2.3858 & 12.29 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53084-1379-199 & 14:04:25.15 &  +39:15:04.5 &  3.6213 &  5.29 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52725-1286-251 & 14:04:27.13 &  +46:02:01.0 &  1.9047 &  6.52 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52823-1347-359 & 14:04:27.82 &  +41:42:52.3 &  3.2735 &  4.95 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53084-1379-412 & 14:04:28.54 &  +40:02:57.4 &  2.9344 &  5.37 &   0 &   1.04 &   1 &   1 & 0.049 \\ 
54178-2122-489 & 14:04:29.73 &  +29:56:14.2 &  2.9522 &  4.15 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53799-1703-115 & 14:04:29.78 &  +11:16:39.9 &  3.2885 & 11.64 &   0 &   1.34 &   2 &   2 & 0.092 \\ 
53491-1824-362 & 14:04:32.99 &  +07:28:46.9 &  2.8640 &  5.90 &   0 &   0.97 &   2 &   1 & 0.051 \\ 
52822-1346-596 & 14:04:33.54 &  +42:45:12.5 &  4.2124 & 10.84 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51993-0532-270 & 14:04:37.25 &  +02:04:16.9 &  1.7965 & 11.27 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52443-0915-111 & 14:04:37.93 & --02:21:37.4 &  2.9265 &  6.22 &   0 &   1.38 &   2 &   1 & 0.035 \\ 
52669-1159-448 & 14:04:39.87 &  +58:05:09.1 &  2.3719 &  6.29 &   0 &   1.28 &   1 &   1 & 0.036 \\ 
53438-1670-639 & 14:04:45.64 &  +50:00:27.3 &  1.9265 & 12.32 &   0 &   1.59 &   3 &   1 & 0.052 \\ 
52443-0915-579 & 14:04:45.88 & --01:30:21.8 &  2.4992 &  7.38 &   0 &   3.11 &   7 &   3 & 0.152 \\ 
51993-0532-390 & 14:04:46.50 &  +02:47:57.7 &  1.8476 &  9.81 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54272-2744-057 & 14:04:48.80 &  +14:49:40.6 &  2.1984 &  6.94 &   0 &   2.56 &   1 &   1 & 0.046 \\ 
53852-2120-101 & 14:04:52.32 &  +26:47:21.8 &  3.8776 &  4.14 &   0 &   2.12 &   1 &   1 & 0.058 \\ 
53795-2125-344 & 14:04:54.70 &  +31:52:29.0 &  1.9669 &  9.13 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53115-1642-088 & 14:04:57.86 &  +35:59:16.0 &  1.8814 &  7.24 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52822-1346-015 & 14:04:59.40 &  +41:41:53.3 &  1.7282 & 13.03 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53471-1839-318 & 14:05:03.29 &  +33:41:49.8 &  4.4590 &  7.33 &   0 &   1.12 &   2 &   1 & 0.033 \\ 
51993-0532-363 & 14:05:04.25 &  +03:10:26.7 &  2.4014 & 18.47 &   0 &   1.28 &   1 &   1 & 0.050 \\ 
51984-0498-172 & 14:05:06.69 &  +65:08:55.8 &  2.3006 & 13.00 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53115-1467-455 & 14:05:08.98 &  +45:00:01.8 &  2.0405 & 12.67 &   0 &   0.80 &   1 &   1 & 0.032 \\ 
54537-2785-307 & 14:05:09.24 &  +22:08:44.2 &  3.3430 & 12.38 &   0 &   2.54 &   2 &   2 & 0.114 \\ 
52468-1044-499 & 14:05:12.59 &  +52:21:14.3 &  3.8421 &  9.44 &   0 &   2.09 &   4 &   1 & 0.046 \\ 
52823-1347-293 & 14:05:14.31 &  +40:47:46.7 &  1.7588 &  4.63 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53178-1704-437 & 14:05:14.72 &  +13:43:01.8 &  1.8166 &  8.40 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52045-0582-202 & 14:05:14.89 &  +03:33:17.3 &  1.9462 &  9.23 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54527-2771-194 & 14:05:20.59 &  +20:12:27.3 &  2.5497 & 12.60 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52045-0582-461 & 14:05:21.67 &  +05:07:44.4 &  2.9915 & 14.44 &   0 &   1.70 &   3 &   2 & 0.110 \\ 
53491-1824-366 & 14:05:24.41 &  +08:02:40.7 &  1.9805 &  8.00 &   0 &   1.04 &   1 &   1 & 0.063 \\ 
53088-1324-455 & 14:05:25.49 &  +55:28:37.4 &  3.2069 &  4.04 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52823-1347-281 & 14:05:25.63 &  +40:43:56.0 &  2.4687 &  8.44 &   0 &   0.73 &   3 &   2 & 0.087 \\ 
53792-1809-271 & 14:05:35.82 &  +08:11:50.1 &  1.7972 & 12.28 &   0 &   1.42 &   1 &   1 & 0.046 \\ 
52443-0915-561 & 14:05:41.48 & --01:17:07.6 &  2.1149 & 10.24 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51984-0498-176 & 14:05:43.73 &  +65:01:42.0 &  2.9770 & 26.57 &   0 &   2.26 &   1 &   1 & 0.068 \\ 
53799-1703-048 & 14:05:44.80 &  +10:20:49.2 &  2.1743 &  7.78 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53446-1671-178 & 14:05:45.74 &  +49:13:09.0 &  2.3813 &  8.10 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53770-2124-221 & 14:05:46.80 &  +24:21:26.0 &  4.0585 & 29.13 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54509-2757-576 & 14:05:47.47 &  +19:10:01.0 &  2.1281 &  9.70 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53793-2123-212 & 14:05:47.89 &  +26:19:18.8 &  2.3662 &  5.24 &   0 &   2.99 &   2 &   2 & 0.109 \\ 
53446-1671-169 & 14:05:48.24 &  +48:39:06.2 &  2.0474 &  4.17 &   0 &   2.00 &   0 &   0 & \nodata \\ 
54509-2757-065 & 14:05:49.86 &  +17:29:35.4 &  2.2281 &  4.49 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52320-0787-011 & 14:05:55.04 &  +59:12:27.5 &  1.8357 & 10.13 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54509-2757-001 & 14:05:56.20 &  +16:57:55.8 &  3.6982 &  4.80 &   0 &   2.77 &   2 &   2 & 0.083 \\ 
51993-0532-435 & 14:06:00.94 &  +02:46:10.9 &  1.7415 & 11.94 &   0 &   1.81 &   1 &   1 & 0.029 \\ 
52338-0788-277 & 14:06:02.16 &  +59:04:43.2 &  2.3664 & 11.67 &   0 &   1.54 &   6 &   3 & 0.127 \\ 
53084-1379-173 & 14:06:02.63 &  +39:12:35.8 &  2.8969 &  8.53 &   0 &   1.30 &   3 &   2 & 0.059 \\ 
52045-0582-463 & 14:06:03.23 &  +04:53:43.1 &  1.9234 &  5.88 &   0 &   3.06 &   0 &   0 & \nodata \\ 
51984-0498-208 & 14:06:04.22 &  +64:27:47.3 &  1.7925 &  4.76 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53792-1809-473 & 14:06:06.65 &  +09:17:08.3 &  1.9908 &  7.71 &   0 &   1.40 &   1 &   1 & 0.038 \\ 
53467-1838-622 & 14:06:06.68 &  +35:27:07.8 &  3.4046 &  4.98 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52045-0582-168 & 14:06:08.21 &  +03:53:34.7 &  1.7351 &  5.39 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52468-1044-497 & 14:06:09.02 &  +52:38:31.4 &  1.9834 &  7.83 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53792-2119-613 & 14:06:09.42 &  +25:24:34.5 &  2.4616 &  4.30 &   0 &   1.50 &   7 &   6 & 0.304 \\ 
52443-0915-048 & 14:06:09.58 & --03:00:58.3 &  1.8291 &  4.18 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53115-1642-509 & 14:06:11.46 &  +37:37:28.8 &  2.2527 &  7.20 &   0 &   0.77 &   3 &   1 & 0.045 \\ 
53178-1704-527 & 14:06:13.55 &  +14:22:06.7 &  1.8604 &  7.51 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52725-1286-258 & 14:06:13.81 &  +45:55:25.5 &  2.1934 &  6.88 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54272-2744-025 & 14:06:14.06 &  +15:30:37.6 &  2.4541 &  4.81 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51688-0302-209 & 14:06:17.51 & --01:02:57.2 &  1.9365 &  8.87 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52762-1325-332 & 14:06:19.34 &  +55:04:23.9 &  2.0159 &  7.81 &   0 &   1.15 &   2 &   0 & \nodata \\ 
52045-0582-412 & 14:06:21.34 &  +05:12:58.9 &  1.8813 &  4.65 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52443-0915-613 & 14:06:21.57 & --01:21:21.4 &  2.1545 &  5.56 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54509-2757-024 & 14:06:27.71 &  +17:36:47.9 &  2.0598 &  9.08 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53793-2123-200 & 14:06:30.52 &  +26:43:23.6 &  2.0045 &  7.43 &   0 &   2.21 &   1 &   1 & 0.060 \\ 
53084-1379-154 & 14:06:31.83 &  +39:10:47.7 &  2.1729 &  8.92 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54509-2757-592 & 14:06:32.10 &  +18:07:19.6 &  3.4781 &  5.89 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53792-1809-472 & 14:06:32.73 &  +09:11:30.4 &  2.1503 &  4.87 &   0 &   1.33 &   2 &   1 & 0.033 \\ 
52045-0582-413 & 14:06:36.05 &  +05:24:56.5 &  1.9045 &  9.68 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53792-1809-503 & 14:06:36.12 &  +09:41:22.0 &  1.9950 &  5.58 &   0 &   1.40 &   1 &   1 & 0.045 \\ 
52443-0915-017 & 14:06:37.31 & --03:03:31.5 &  2.4424 &  4.66 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53178-1704-539 & 14:06:37.60 &  +14:15:30.1 &  2.9273 &  4.20 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53446-1671-491 & 14:06:38.11 &  +49:22:39.3 &  1.8697 &  8.77 &   0 &   1.00 &   1 &   1 & 0.053 \\ 
54272-2744-615 & 14:06:38.27 &  +16:23:34.0 &  3.3611 &  7.62 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54537-2785-265 & 14:06:38.74 &  +21:52:43.8 &  1.7741 &  7.70 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53491-1824-130 & 14:06:41.79 &  +05:44:53.0 &  3.0429 & 14.38 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51688-0302-185 & 14:06:42.64 & --00:40:09.8 &  1.9420 &  5.53 &   0 &   3.24 &   4 &   1 & 0.048 \\ 
54527-2771-493 & 14:06:44.47 &  +20:43:04.9 &  3.9178 & 17.82 &   0 &   2.54 &   1 &   1 & 0.042 \\ 
54529-2784-002 & 14:06:47.17 &  +22:15:06.5 &  2.4919 &  9.98 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53471-1839-293 & 14:06:47.50 &  +33:24:46.6 &  1.8464 & 11.07 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52823-1347-275 & 14:06:50.01 &  +41:13:01.2 &  2.3945 &  4.27 &   0 &   2.39 &   3 &   2 & 0.074 \\ 
52468-1044-058 & 14:06:50.99 &  +51:06:57.0 &  1.9729 &  4.63 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51984-0498-156 & 14:06:51.09 &  +65:06:13.2 &  1.8794 &  8.35 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52822-1346-032 & 14:06:51.17 &  +42:02:06.1 &  2.3022 &  6.15 &   0 &   1.61 &   1 &   1 & 0.036 \\ 
53088-1324-466 & 14:06:53.40 &  +55:23:30.0 &  2.3380 &  4.34 &   0 &   1.39 &   6 &   4 & 0.166 \\ 
53471-1839-343 & 14:06:53.84 &  +34:33:37.3 &  2.5660 & 13.06 &   0 &   1.69 &   8 &   1 & 0.041 \\ 
51993-0532-186 & 14:06:54.45 &  +01:38:07.9 &  2.2421 &  7.21 &   0 &   2.17 &   1 &   0 & \nodata \\ 
51688-0302-208 & 14:06:55.53 & --00:51:49.4 &  2.4309 &  5.67 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52353-0605-525 & 14:06:55.66 &  +63:15:23.8 &  2.5327 &  8.80 &   0 &   1.16 &   3 &   1 & 0.032 \\ 
53852-2120-026 & 14:06:56.10 &  +26:40:14.9 &  3.0357 &  4.63 &   0 &   0.89 &   3 &   1 & 0.051 \\ 
54509-2757-028 & 14:06:58.17 &  +17:50:09.7 &  2.1338 & 17.94 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53799-1703-018 & 14:07:00.41 &  +10:29:14.3 &  1.9787 &  5.80 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52823-1347-322 & 14:07:00.43 &  +42:37:06.5 &  1.8378 &  5.84 &   0 &   1.07 &   3 &   1 & 0.066 \\ 
53795-2125-266 & 14:07:01.06 &  +30:51:13.9 &  2.7394 & 18.05 &   0 &   1.37 &   1 &   1 & 0.039 \\ 
54527-2771-536 & 14:07:01.12 &  +21:27:15.9 &  2.7112 &  4.23 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54523-2758-337 & 14:07:01.59 &  +19:04:17.9 &  1.9723 & 11.61 &   0 &   1.41 &   3 &   1 & 0.061 \\ 
54590-2931-261 & 14:07:02.21 &  +36:03:27.0 &  2.5743 &  5.62 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53088-1324-474 & 14:07:02.58 &  +55:22:17.3 &  3.1920 &  9.01 &   0 &   0.63 &   2 &   1 & 0.071 \\ 
53770-2124-170 & 14:07:03.55 &  +24:31:37.0 &  2.1389 & 13.56 &   0 &   1.33 &   2 &   1 & 0.069 \\ 
53852-2120-571 & 14:07:04.43 &  +27:35:56.6 &  2.2220 & 10.16 &   0 &   1.32 &   2 &   2 & 0.081 \\ 
53491-1824-497 & 14:07:05.25 &  +06:50:54.8 &  3.0402 &  6.03 &   0 &   1.46 &   2 &   1 & 0.049 \\ 
53471-1839-279 & 14:07:07.55 &  +33:55:06.7 &  2.9615 &  4.91 &   0 &   0.98 &   2 &   1 & 0.032 \\ 
53792-1809-484 & 14:07:07.60 &  +09:22:02.5 &  3.2206 &  6.41 &   0 &   1.09 &   2 &   2 & 0.084 \\ 
51993-0532-218 & 14:07:09.34 &  +01:24:20.0 &  3.3255 & 13.15 &   0 &   2.33 &   3 &   2 & 0.073 \\ 
53792-1809-149 & 14:07:10.06 &  +08:43:02.1 &  3.6406 & 25.68 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53446-1671-150 & 14:07:10.47 &  +48:43:06.1 &  1.8125 &  6.64 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53115-1467-087 & 14:07:11.70 &  +43:12:30.8 &  2.5844 &  4.79 &   0 &   1.44 &   4 &   2 & 0.098 \\ 
54537-2785-266 & 14:07:13.79 &  +21:49:06.7 &  2.3874 &  6.53 &   0 &   1.16 &   3 &   2 & 0.134 \\ 
52725-1286-421 & 14:07:14.34 &  +46:56:59.0 &  1.7199 &  6.04 &   0 &   1.26 &   1 &   1 & 0.087 \\ 
54527-2771-518 & 14:07:15.33 &  +20:47:07.7 &  3.1604 &  9.71 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54537-2785-364 & 14:07:17.70 &  +23:34:45.7 &  2.1468 &  4.46 &   0 &   0.96 &   1 &   1 & 0.035 \\ 
54509-2757-016 & 14:07:17.90 &  +17:07:09.5 &  1.7912 & 10.48 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53795-2125-290 & 14:07:19.07 &  +30:36:04.4 &  2.1800 &  7.73 &   0 &   1.09 &   1 &   0 & \nodata \\ 
54527-2771-533 & 14:07:20.62 &  +21:36:45.0 &  4.2018 &  5.23 &   0 &   0.75 &   6 &   2 & 0.150 \\ 
54180-2121-597 & 14:07:23.18 &  +32:25:35.5 &  1.9334 &  6.57 &   0 &   0.77 &   2 &   2 & 0.114 \\ 
53115-1642-544 & 14:07:28.18 &  +37:36:19.4 &  3.3593 &  6.59 &   0 &   0.89 &   0 &   0 & \nodata \\ 
51993-0532-201 & 14:07:29.39 &  +01:12:18.4 &  3.0633 &  7.03 &   0 &   0.96 &   2 &   2 & 0.076 \\ 
54527-2771-568 & 14:07:30.34 &  +21:07:48.0 &  2.0029 &  5.00 &   0 &   2.41 &   1 &   1 & 0.064 \\ 
54590-2931-255 & 14:07:31.17 &  +35:45:10.3 &  2.8277 & 14.77 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52365-0606-282 & 14:07:32.01 &  +61:31:37.0 &  2.1724 &  5.28 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54523-2758-387 & 14:07:32.28 &  +18:36:04.0 &  1.9078 &  7.58 &   0 &   1.63 &   3 &   3 & 0.168 \\ 
53178-1704-580 & 14:07:32.62 &  +14:20:56.8 &  2.0097 &  4.78 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54231-2745-397 & 14:07:34.04 &  +15:34:58.3 &  1.8227 &  4.20 &   0 &   3.01 &   1 &   1 & 0.050 \\ 
52725-1286-200 & 14:07:34.18 &  +46:27:23.8 &  2.1672 &  5.15 &   0 &   1.16 &   0 &   0 & \nodata \\ 
51993-0532-459 & 14:07:37.49 &  +03:18:54.4 &  1.8875 &  4.72 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51993-0532-485 & 14:07:40.44 &  +02:49:27.3 &  1.9357 &  7.92 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52338-0788-236 & 14:07:42.21 &  +59:01:35.3 &  2.4008 & 12.77 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54523-2758-264 & 14:07:42.52 &  +17:40:59.9 &  2.2080 & 11.61 &   0 &   1.29 &   7 &   5 & 0.245 \\ 
53143-1643-315 & 14:07:44.05 &  +35:54:48.0 &  3.6580 &  7.01 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53178-1704-510 & 14:07:44.20 &  +14:06:20.8 &  2.1784 &  6.11 &   0 &   0.73 &   1 &   1 & 0.040 \\ 
51984-0498-144 & 14:07:47.23 &  +64:54:19.9 &  3.0809 &  6.45 &   0 &   1.36 &   4 &   3 & 0.145 \\ 
53770-2124-163 & 14:07:48.30 &  +24:17:11.7 &  3.2329 &  5.47 &   0 &   0.93 &   1 &   1 & 0.032 \\ 
54272-2744-614 & 14:07:48.34 &  +16:39:55.7 &  1.7865 &  7.58 &   0 &   0.83 &   1 &   1 & 0.069 \\ 
54231-2745-398 & 14:07:50.33 &  +15:54:10.1 &  2.8296 &  8.81 &   0 &   0.75 &   0 &   0 & \nodata \\ 
51688-0302-164 & 14:07:50.82 & --00:16:46.6 &  2.2156 &  9.99 &   0 &   1.27 &   2 &   2 & 0.087 \\ 
52353-0605-049 & 14:07:51.66 &  +62:04:46.4 &  1.7219 & 11.00 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53793-2123-536 & 14:07:51.84 &  +28:05:35.0 &  1.9801 & 12.14 &   0 &   2.07 &   1 &   1 & 0.036 \\ 
53852-2120-617 & 14:07:53.60 &  +27:31:53.2 &  1.9411 & 13.98 &   0 &   1.05 &   2 &   1 & 0.087 \\ 
51688-0302-486 & 14:07:54.53 &  +00:13:12.1 &  3.7062 &  4.34 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52725-1286-463 & 14:07:55.06 &  +46:57:50.8 &  2.4758 &  4.78 &   0 &   1.55 &   3 &   1 & 0.049 \\ 
51993-0532-528 & 14:07:57.04 &  +03:16:34.9 &  2.3795 & 10.93 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53792-1809-523 & 14:07:57.44 &  +09:30:14.9 &  3.6569 &  7.67 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52762-1325-269 & 14:07:58.48 &  +53:48:26.1 &  2.0015 & 12.99 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53792-1809-139 & 14:07:58.55 &  +08:57:23.3 &  2.0835 & 11.64 &   0 &   1.69 &   1 &   1 & 0.049 \\ 
54231-2745-332 & 14:08:02.52 &  +16:20:58.9 &  1.8910 & 11.31 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53088-1324-088 & 14:08:02.98 &  +53:51:54.2 &  4.0366 & 11.70 &   0 &   1.72 &   3 &   2 & 0.062 \\ 
53795-2125-365 & 14:08:04.18 &  +32:47:38.3 &  2.0063 &  5.17 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53115-1467-550 & 14:08:04.76 &  +44:36:39.5 &  1.8334 &  4.47 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53178-1704-080 & 14:08:05.68 &  +13:09:56.7 &  3.2724 &  5.45 &   0 &   3.14 &   0 &   0 & \nodata \\ 
51984-0498-209 & 14:08:07.89 &  +63:47:54.6 &  1.7637 &  9.37 &   0 &   1.38 &   2 &   1 & 0.046 \\ 
53848-1705-314 & 14:08:09.69 &  +10:33:57.5 &  2.8853 &  9.51 &   0 &   2.39 &   1 &   0 & \nodata \\ 
53848-1705-315 & 14:08:10.27 &  +10:47:17.1 &  1.9699 &  7.98 &   0 &   2.02 &   3 &   1 & 0.080 \\ 
54537-2785-232 & 14:08:10.44 &  +22:20:38.2 &  3.8864 &  4.40 &   0 &   1.02 &   3 &   1 & 0.050 \\ 
52669-1159-044 & 14:08:12.95 &  +56:13:32.5 &  2.0202 &  8.93 &   0 &   1.07 &   1 &   1 & 0.032 \\ 
52353-0605-629 & 14:08:14.18 &  +63:41:23.3 &  1.7687 &  5.34 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52725-1286-456 & 14:08:15.21 &  +47:26:23.5 &  2.1096 &  6.52 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53491-1824-060 & 14:08:15.58 &  +06:00:23.2 &  2.5831 &  4.94 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53084-1379-575 & 14:08:17.26 &  +40:11:55.3 &  3.1739 &  6.09 &   0 &   2.14 &   1 &   1 & 0.037 \\ 
52378-0916-328 & 14:08:17.56 & --01:14:32.1 &  1.9434 &  7.64 &   0 &   0.70 &   1 &   1 & 0.060 \\ 
51993-0532-523 & 14:08:21.66 &  +02:57:33.3 &  2.0584 &  5.18 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53504-1825-246 & 14:08:24.20 &  +06:17:06.0 &  1.8284 &  6.27 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52365-0606-321 & 14:08:25.46 &  +62:25:46.3 &  2.0150 &  4.78 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53792-1809-526 & 14:08:26.73 &  +09:36:03.4 &  2.0463 &  4.27 &   0 &   1.42 &   2 &   2 & 0.103 \\ 
52669-1159-579 & 14:08:27.36 &  +58:03:55.9 &  1.7610 & 11.22 &   0 &   1.02 &   1 &   1 & 0.042 \\ 
53446-1671-112 & 14:08:28.53 &  +49:02:22.1 &  2.1546 &  4.61 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54231-2745-238 & 14:08:31.32 &  +15:17:25.4 &  1.7921 & 13.71 &   0 &   1.28 &   1 &   0 & \nodata \\ 
54527-2771-506 & 14:08:32.92 &  +20:46:13.8 &  2.1968 &  7.23 &   0 &   1.87 &   2 &   2 & 0.119 \\ 
54523-2758-241 & 14:08:37.24 &  +16:45:03.0 &  4.0573 &  4.92 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51993-0532-518 & 14:08:37.32 &  +02:07:58.3 &  2.0318 & 12.12 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52045-0582-550 & 14:08:37.54 &  +04:50:10.9 &  2.0333 &  4.67 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52045-0582-556 & 14:08:38.83 &  +04:36:45.2 &  1.8505 &  4.20 &   0 &   0.92 &   1 &   1 & 0.043 \\ 
53799-1703-608 & 14:08:38.92 &  +12:07:09.6 &  2.9393 &  9.48 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53471-1839-375 & 14:08:38.93 &  +35:03:31.1 &  3.6386 & 14.06 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54180-2121-638 & 14:08:39.59 &  +32:24:44.3 &  3.7471 & 10.61 &   0 &   2.34 &   3 &   1 & 0.058 \\ 
53793-2123-143 & 14:08:41.52 &  +26:29:43.6 &  1.8853 &  4.48 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52443-0915-040 & 14:08:41.77 & --02:15:02.5 &  3.3409 &  9.51 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52762-1325-374 & 14:08:46.45 &  +55:23:35.8 &  2.0216 &  7.37 &   0 &   1.69 &   4 &   3 & 0.182 \\ 
54178-2122-611 & 14:08:47.82 &  +29:54:57.6 &  1.9217 &  7.56 &   0 &   1.58 &   2 &   0 & \nodata \\ 
51984-0498-159 & 14:08:48.81 &  +65:05:28.0 &  1.9383 &  9.17 &   0 &   2.78 &   2 &   1 & 0.034 \\ 
53446-1671-527 & 14:08:50.60 &  +50:09:42.2 &  1.9845 &  4.61 &   0 &   1.04 &   1 &   1 & 0.027 \\ 
51993-0532-517 & 14:08:50.91 &  +02:05:22.7 &  4.0075 & 14.69 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52378-0916-381 & 14:08:53.69 & --01:55:28.2 &  1.7643 &  4.01 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52338-0788-258 & 14:08:54.22 &  +58:24:46.2 &  3.1207 &  4.52 &   0 &   3.08 &   3 &   2 & 0.106 \\ 
53088-1324-561 & 14:08:55.01 &  +55:52:17.9 &  2.5336 &  7.08 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53770-2124-099 & 14:08:55.96 &  +24:09:34.4 &  3.3304 &  7.69 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53770-2124-096 & 14:08:57.67 &  +24:07:20.5 &  3.1010 &  8.97 &   0 &   0.92 &   3 &   3 & 0.120 \\ 
54527-2771-571 & 14:08:58.15 &  +21:25:51.8 &  3.1478 &  8.00 &   0 &   1.22 &   1 &   0 & \nodata \\ 
54529-2772-319 & 14:08:58.73 &  +19:53:53.1 &  3.3766 &  7.02 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53471-1839-374 & 14:08:59.03 &  +35:05:36.0 &  2.2054 &  5.47 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53770-2124-083 & 14:09:03.63 &  +23:46:07.3 &  3.9369 &  4.59 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53088-1324-143 & 14:09:04.15 &  +54:10:23.7 &  2.5047 &  8.55 &   0 &   1.57 &   2 &   2 & 0.079 \\ 
52378-0916-271 & 14:09:06.04 & --02:18:06.0 &  1.7914 &  6.72 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53084-1379-074 & 14:09:06.47 &  +38:53:50.3 &  3.4360 &  4.94 &   0 &   0.63 &   1 &   1 & 0.054 \\ 
53143-1643-296 & 14:09:06.90 &  +35:31:12.3 &  3.0482 &  9.47 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54231-2745-475 & 14:09:08.08 &  +15:31:13.4 &  2.0451 & 15.79 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53770-2124-410 & 14:09:08.30 &  +25:14:53.5 &  2.3166 & 11.03 &   0 &   1.37 &   2 &   1 & 0.046 \\ 
53178-1704-599 & 14:09:08.48 &  +13:45:42.1 &  1.8179 &  4.15 &   0 &   1.23 &   2 &   1 & 0.041 \\ 
53491-1824-542 & 14:09:09.74 &  +07:12:26.1 &  2.7292 &  7.89 &   0 &   1.06 &   2 &   2 & 0.086 \\ 
53143-1643-314 & 14:09:11.40 &  +35:47:35.3 &  1.7394 &  4.23 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52725-1045-352 & 14:09:12.33 &  +51:28:41.6 &  1.8310 &  9.71 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53848-1705-239 & 14:09:12.55 &  +10:56:33.4 &  1.8622 &  7.13 &   0 &   1.48 &   2 &   0 & \nodata \\ 
54231-2745-335 & 14:09:12.81 &  +16:11:21.9 &  2.1477 &  4.73 &   0 &   0.96 &   1 &   0 & \nodata \\ 
52468-1044-546 & 14:09:16.97 &  +52:25:35.0 &  2.1115 &  5.46 &   0 &   0.71 &   1 &   1 & 0.050 \\ 
51993-0532-574 & 14:09:19.39 &  +02:56:16.2 &  1.7143 &  8.70 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53446-1671-103 & 14:09:23.36 &  +48:51:01.0 &  2.5212 &  4.91 &   0 &   2.29 &   1 &   1 & 0.034 \\ 
53848-1705-365 & 14:09:23.46 &  +12:14:04.5 &  1.7315 & 10.72 &   0 &   1.95 &   1 &   0 & \nodata \\ 
53504-1825-267 & 14:09:27.43 &  +05:46:08.4 &  2.1452 &  4.97 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53794-2126-298 & 14:09:30.21 &  +28:13:47.8 &  2.2578 &  7.92 &   0 &   0.75 &   2 &   1 & 0.041 \\ 
53084-1380-358 & 14:09:31.16 &  +38:38:12.6 &  1.8335 &  5.61 &   0 &   2.27 &   3 &   1 & 0.078 \\ 
52762-1325-283 & 14:09:31.63 &  +53:11:46.6 &  3.7815 &  8.97 &   0 &   1.40 &   6 &   2 & 0.078 \\ 
52725-1045-313 & 14:09:32.86 &  +50:41:54.7 &  1.9710 &  5.38 &   0 &   2.42 &   1 &   0 & \nodata \\ 
53799-1703-038 & 14:09:33.89 &  +11:07:32.2 &  3.0307 &  6.29 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52353-0605-563 & 14:09:34.06 &  +62:51:18.8 &  2.1049 & 10.39 &   0 &   2.16 &   2 &   1 & 0.039 \\ 
52823-1347-409 & 14:09:34.37 &  +42:27:37.1 &  3.0254 &  8.55 &   0 &   1.37 &   1 &   1 & 0.033 \\ 
53792-1809-091 & 14:09:35.26 &  +08:49:14.6 &  2.4592 & 13.03 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52378-0916-379 & 14:09:38.23 & --01:25:11.2 &  2.4250 &  6.18 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54523-2758-206 & 14:09:38.58 &  +16:34:18.2 &  1.8849 &  9.21 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53794-1810-360 & 14:09:40.91 &  +09:16:38.2 &  3.0640 &  5.38 &   0 &   1.48 &   1 &   1 & 0.030 \\ 
53793-2123-505 & 14:09:48.86 &  +27:40:59.8 &  3.7162 &  4.08 &   0 &   0.76 &   2 &   0 & \nodata \\ 
53446-1671-531 & 14:09:50.47 &  +49:55:15.3 &  2.2560 & 10.96 &   0 &   1.58 &   1 &   1 & 0.054 \\ 
54527-2771-591 & 14:09:51.16 &  +20:45:21.3 &  2.1568 &  9.21 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53446-1671-111 & 14:09:52.13 &  +49:09:01.9 &  1.7294 & 11.00 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54180-2121-032 & 14:09:53.46 &  +32:03:41.9 &  2.4752 &  4.33 &   0 &   1.97 &   1 &   1 & 0.032 \\ 
52823-1347-200 & 14:09:53.96 &  +41:26:25.9 &  1.8526 &  6.79 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53088-1324-146 & 14:09:54.00 &  +54:08:27.6 &  2.1100 &  7.23 &   0 &   1.05 &   1 &   1 & 0.032 \\ 
53794-1810-346 & 14:09:54.55 &  +09:56:14.8 &  2.4638 &  7.26 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53800-2128-308 & 14:09:57.05 &  +23:59:49.4 &  3.3497 &  8.88 &   0 &   1.30 &   7 &   1 & 0.035 \\ 
54537-2785-175 & 14:09:58.02 &  +22:02:06.0 &  2.8940 & 13.38 &   0 &   2.64 &   1 &   1 & 0.082 \\ 
52055-0583-301 & 14:10:00.47 &  +04:27:07.7 &  1.9881 &  5.59 &   0 &   2.93 &   0 &   0 & \nodata \\ 
51984-0498-506 & 14:10:01.08 &  +65:37:03.1 &  2.5400 &  5.63 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52353-0605-637 & 14:10:01.38 &  +63:27:39.9 &  1.9464 &  5.05 &   0 &   1.33 &   2 &   1 & 0.036 \\ 
52353-0605-627 & 14:10:03.19 &  +63:36:32.3 &  1.9592 &  4.10 &   0 &   2.39 &   1 &   0 & \nodata \\ 
52045-0582-585 & 14:10:04.32 &  +05:06:36.2 &  1.7749 &  5.41 &   0 &   0.88 &   1 &   1 & 0.038 \\ 
52468-1044-581 & 14:10:05.74 &  +52:43:42.2 &  1.9868 &  4.63 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52762-1325-242 & 14:10:07.73 &  +53:07:19.4 &  3.1101 &  7.90 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54527-2771-078 & 14:10:08.89 &  +19:56:03.8 &  1.8078 & 11.65 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53794-1810-326 & 14:10:09.53 &  +08:58:41.5 &  1.7107 &  7.27 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52365-0606-348 & 14:10:09.66 &  +62:48:34.1 &  2.4332 &  6.33 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52338-0788-410 & 14:10:11.48 &  +60:54:02.6 &  3.9863 &  6.34 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53795-2125-384 & 14:10:14.98 &  +31:46:47.8 &  1.9503 &  5.78 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51688-0302-107 & 14:10:15.36 & --00:14:18.9 &  1.8757 & 15.70 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53178-1704-617 & 14:10:17.76 &  +14:12:02.9 &  2.2157 &  6.55 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53442-1706-360 & 14:10:17.92 &  +13:22:04.1 &  2.2224 &  7.66 &   0 &   1.35 &   4 &   3 & 0.148 \\ 
54537-2785-215 & 14:10:18.17 &  +21:42:23.4 &  4.3096 &  6.59 &   0 &   1.27 &   3 &   0 & \nodata \\ 
54527-2771-076 & 14:10:18.41 &  +20:06:10.7 &  2.7644 &  6.23 &   0 &   1.17 &   2 &   1 & 0.065 \\ 
53793-2123-112 & 14:10:18.42 &  +26:43:40.9 &  2.4260 & 14.34 &   0 &   1.16 &   3 &   1 & 0.035 \\ 
53088-1324-620 & 14:10:18.79 &  +55:35:41.3 &  2.1165 &  7.55 &   0 &   1.04 &   2 &   1 & 0.035 \\ 
53088-1324-605 & 14:10:19.58 &  +55:34:37.5 &  1.8433 &  5.55 &   0 &   0.62 &   1 &   1 & 0.033 \\ 
52762-1325-255 & 14:10:20.78 &  +53:13:16.8 &  3.2229 &  6.53 &   0 &   0.86 &   1 &   1 & 0.054 \\ 
53770-2124-045 & 14:10:21.78 &  +24:08:23.0 &  1.8154 &  5.22 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54529-2772-289 & 14:10:21.97 &  +19:06:26.3 &  1.9201 &  4.18 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53848-1705-425 & 14:10:22.71 &  +11:02:31.1 &  2.2173 &  8.95 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54537-2785-146 & 14:10:25.13 &  +21:49:39.4 &  2.4646 & 10.99 &   0 &   2.07 &   6 &   4 & 0.209 \\ 
52725-1286-125 & 14:10:25.24 &  +45:27:52.3 &  1.8601 &  4.08 &   0 &   2.26 &   2 &   2 & 0.096 \\ 
52725-1286-134 & 14:10:26.07 &  +45:57:58.9 &  1.9504 & 14.21 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53442-1706-303 & 14:10:26.12 &  +12:41:03.2 &  2.1576 & 18.82 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51615-0303-287 & 14:10:26.42 & --00:50:09.6 &  2.3706 &  6.21 &   0 &   1.50 &   3 &   2 & 0.087 \\ 
53178-1704-638 & 14:10:28.14 &  +13:59:50.2 &  2.2104 & 12.22 &   0 &   1.61 &   1 &   1 & 0.034 \\ 
51984-0498-567 & 14:10:28.68 &  +65:57:25.8 &  2.0765 &  7.67 &   0 &   1.39 &   3 &   3 & 0.130 \\ 
53848-1705-406 & 14:10:29.51 &  +11:49:25.2 &  1.8041 &  6.51 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53795-2125-451 & 14:10:29.74 &  +32:16:25.6 &  2.1958 &  7.46 &   0 &   1.44 &   4 &   3 & 0.206 \\ 
52468-1044-007 & 14:10:30.61 &  +51:11:13.6 &  3.2055 &  6.01 &   0 &   2.08 &   5 &   3 & 0.108 \\ 
53143-1643-336 & 14:10:30.96 &  +37:31:02.0 &  1.9584 &  4.22 &   0 &   1.22 &   2 &   1 & 0.034 \\ 
52365-0606-258 & 14:10:30.99 &  +61:41:36.9 &  2.2468 & 15.94 &   0 &   1.48 &   2 &   0 & \nodata \\ 
52669-1159-015 & 14:10:32.97 &  +56:07:07.4 &  2.0483 & 10.59 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52378-0916-226 & 14:10:33.14 & --02:40:24.8 &  1.7631 &  5.82 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52823-1347-443 & 14:10:36.20 &  +42:25:08.7 &  2.1948 & 13.04 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52378-0916-456 & 14:10:37.32 & --01:26:28.8 &  1.9730 &  4.92 &   0 &   1.10 &   1 &   1 & 0.046 \\ 
51688-0302-560 & 14:10:38.33 &  +00:17:23.8 &  1.7474 &  4.59 &   0 &   2.33 &   1 &   1 & 0.063 \\ 
52365-0606-260 & 14:10:41.38 &  +61:55:18.6 &  1.8240 & 10.97 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53800-2128-348 & 14:10:41.73 &  +24:34:50.2 &  2.2305 &  8.15 &   0 &   1.04 &   2 &   2 & 0.070 \\ 
52762-1325-466 & 14:10:42.01 &  +54:46:19.1 &  2.4848 &  4.35 &   0 &   3.11 &   2 &   2 & 0.140 \\ 
53108-1394-288 & 14:10:42.32 &  +42:53:27.5 &  1.8022 &  7.28 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54231-2745-213 & 14:10:43.44 &  +14:35:04.2 &  2.4005 & 18.80 &   0 &   1.62 &   2 &   1 & 0.045 \\ 
52378-0916-207 & 14:10:43.91 & --03:11:26.6 &  2.0233 & 13.33 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54527-2771-065 & 14:10:44.80 &  +19:52:06.5 &  2.1461 &  8.34 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53084-1380-318 & 14:10:46.69 &  +38:21:58.7 &  2.1151 &  9.27 &   0 &   0.62 &   2 &   0 & \nodata \\ 
54529-2772-263 & 14:10:46.81 &  +19:39:09.9 &  2.3562 & 16.22 &   0 &   1.43 &   3 &   2 & 0.093 \\ 
54231-2745-129 & 14:10:48.67 &  +14:22:46.9 &  3.7848 & 13.78 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52725-1286-123 & 14:10:49.72 &  +45:25:35.0 &  1.9414 &  9.87 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54231-2745-419 & 14:10:52.86 &  +16:29:08.6 &  3.2808 &  9.22 &   0 &   1.45 &   5 &   2 & 0.095 \\ 
52378-0916-236 & 14:10:52.99 & --02:32:56.9 &  2.5368 & 11.71 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52762-1325-406 & 14:10:53.02 &  +55:12:26.9 &  2.0261 &  8.24 &   0 &   1.12 &   2 &   0 & \nodata \\ 
53143-1643-329 & 14:10:53.53 &  +37:33:01.9 &  3.5949 &  9.93 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53471-1839-429 & 14:10:55.79 &  +34:44:00.2 &  1.8332 &  7.64 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53088-1324-106 & 14:10:56.25 &  +54:16:08.5 &  2.3154 &  8.84 &   0 &   1.55 &   4 &   3 & 0.137 \\ 
53793-2123-061 & 14:10:57.57 &  +26:25:02.5 &  1.9267 & 14.17 &   0 &   1.55 &   6 &   3 & 0.111 \\ 
52725-1286-563 & 14:10:59.61 &  +47:27:33.3 &  2.9011 &  8.92 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53178-1704-616 & 14:10:59.92 &  +14:18:11.7 &  3.1398 & 10.97 &   0 &   2.29 &   1 &   1 & 0.030 \\ 
52338-0788-161 & 14:11:00.12 &  +59:20:58.2 &  2.1646 &  6.24 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51994-0533-346 & 14:11:00.35 &  +02:04:30.7 &  1.8786 &  7.37 &   0 &   2.81 &   1 &   1 & 0.061 \\ 
53471-1839-121 & 14:11:00.77 &  +33:08:00.3 &  1.7449 & 13.40 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54527-2771-073 & 14:11:01.28 &  +20:07:04.4 &  3.7380 &  8.08 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54231-2745-408 & 14:11:01.38 &  +16:46:50.6 &  1.7541 &  7.32 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52725-1045-321 & 14:11:04.13 &  +52:17:55.4 &  2.8814 &  9.36 &   0 &   1.25 &   2 &   1 & 0.040 \\ 
51993-0532-066 & 14:11:04.42 &  +01:41:39.6 &  1.8059 &  9.15 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54523-2758-168 & 14:11:06.30 &  +17:31:42.6 &  3.2351 &  8.44 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53446-1671-549 & 14:11:07.83 &  +49:35:58.8 &  1.8806 &  5.85 &   0 &   2.16 &   3 &   1 & 0.037 \\ 
51688-0302-550 & 14:11:07.83 &  +00:36:07.1 &  1.7252 &  8.36 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53770-2124-532 & 14:11:08.02 &  +26:04:05.0 &  4.0370 & 17.90 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53084-1380-314 & 14:11:08.53 &  +38:19:15.0 &  2.1134 &  9.90 &   0 &   0.82 &   4 &   3 & 0.103 \\ 
53504-1825-444 & 14:11:08.64 &  +07:04:16.6 &  1.7019 &  6.22 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53770-2124-572 & 14:11:11.31 &  +25:25:09.9 &  2.1833 &  4.44 &   0 &   2.98 &   1 &   1 & 0.038 \\ 
54231-2745-204 & 14:11:13.33 &  +14:24:39.0 &  1.8369 &  5.82 &   0 &   2.32 &   1 &   1 & 0.051 \\ 
51688-0302-069 & 14:11:14.87 & --00:36:59.4 &  2.4017 & 12.71 &   0 &   1.19 &   1 &   1 & 0.059 \\ 
53471-1839-465 & 14:11:16.65 &  +34:40:49.9 &  3.2495 &  7.51 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53471-1839-468 & 14:11:17.97 &  +34:26:09.4 &  1.8865 & 13.23 &   0 &   1.65 &   2 &   1 & 0.024 \\ 
51688-0302-605 & 14:11:19.19 &  +00:51:58.8 &  1.8346 & 20.74 &   0 &   1.96 &   2 &   1 & 0.042 \\ 
53143-1643-271 & 14:11:23.17 &  +36:02:10.5 &  3.0700 &  7.85 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51688-0302-619 & 14:11:23.51 &  +00:42:52.9 &  2.2668 &  8.05 &   0 &   0.77 &   1 &   1 & 0.061 \\ 
53793-2123-604 & 14:11:24.22 &  +27:45:12.1 &  2.1585 & 12.95 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53442-1706-308 & 14:11:25.01 &  +12:25:46.3 &  2.0575 &  6.47 &   0 &   2.19 &   2 &   1 & 0.075 \\ 
54529-2772-376 & 14:11:26.83 &  +21:12:07.0 &  1.7459 & 15.27 &   0 &   0.91 &   1 &   1 & 0.042 \\ 
52725-1286-119 & 14:11:29.20 &  +46:36:18.3 &  2.1766 &  6.94 &   0 &   1.45 &   2 &   1 & 0.036 \\ 
54523-2758-136 & 14:11:29.53 &  +17:19:26.3 &  2.0903 &  6.19 &   0 &   2.20 &   2 &   1 & 0.062 \\ 
53442-1706-263 & 14:11:29.69 &  +12:37:22.4 &  2.3024 &  5.20 &   0 &   2.37 &   4 &   2 & 0.124 \\ 
52353-0605-013 & 14:11:30.69 &  +62:22:48.6 &  2.3039 & 11.77 &   0 &   0.63 &   2 &   1 & 0.043 \\ 
52055-0583-349 & 14:11:30.80 &  +04:47:23.2 &  2.1418 & 19.90 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53793-2123-600 & 14:11:32.07 &  +26:58:32.2 &  1.8164 &  9.82 &   0 &   1.07 &   4 &   0 & \nodata \\ 
53795-2125-166 & 14:11:33.20 &  +30:45:06.1 &  2.8728 &  6.74 &   0 &   2.32 &   1 &   1 & 0.033 \\ 
53792-1809-612 & 14:11:37.66 &  +09:15:12.0 &  2.9590 &  8.64 &   0 &   2.96 &   1 &   0 & \nodata \\ 
53800-2128-316 & 14:11:39.09 &  +24:12:02.1 &  1.9773 & 11.48 &   0 &   1.48 &   1 &   1 & 0.064 \\ 
53442-1706-335 & 14:11:41.96 &  +14:02:33.9 &  1.7453 & 12.61 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53848-1705-446 & 14:11:42.83 &  +11:54:10.4 &  2.2732 &  6.83 &   0 &   1.04 &   2 &   2 & 0.072 \\ 
51994-0533-307 & 14:11:49.60 &  +01:36:10.9 &  1.9435 &  6.31 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53848-1705-482 & 14:11:51.23 &  +11:01:11.2 &  3.6280 &  8.10 &   0 &   1.36 &   2 &   1 & 0.042 \\ 
52762-1325-444 & 14:11:51.30 &  +55:17:10.8 &  2.3246 &  9.96 &   0 &   1.02 &   2 &   2 & 0.120 \\ 
54529-2772-259 & 14:11:52.81 &  +19:05:27.8 &  2.1313 &  6.84 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52338-0788-130 & 14:11:53.86 &  +58:22:27.2 &  1.8212 &  7.79 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53471-1839-473 & 14:11:55.26 &  +34:15:10.1 &  1.8182 & 14.68 &   0 &   1.69 &   1 &   1 & 0.038 \\ 
52823-1347-131 & 14:11:55.91 &  +40:30:31.8 &  3.3303 & 19.29 &   0 &   1.51 &   1 &   1 & 0.062 \\ 
53800-2128-382 & 14:11:57.83 &  +25:00:43.0 &  1.8122 &  7.58 &   0 &   0.74 &   1 &   1 & 0.041 \\ 
52365-0606-216 & 14:12:00.30 &  +61:50:00.1 &  1.7745 &  8.54 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53143-1643-433 & 14:12:02.47 &  +36:17:13.9 &  3.6831 & 11.19 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53848-1705-490 & 14:12:03.53 &  +11:08:24.9 &  3.3792 &  6.21 &   0 &   1.16 &   2 &   0 & \nodata \\ 
53471-1839-160 & 14:12:03.81 &  +34:05:16.1 &  1.8540 & 11.31 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52674-1160-299 & 14:12:04.61 &  +55:47:24.9 &  2.3935 & 15.66 &   0 &   1.30 &   1 &   0 & \nodata \\ 
51994-0533-372 & 14:12:04.81 &  +02:53:39.1 &  1.9061 &  6.63 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53504-1825-153 & 14:12:09.96 &  +06:24:06.9 &  4.4666 & 10.18 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53143-1643-410 & 14:12:13.00 &  +37:40:02.0 &  1.8103 &  7.36 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53848-1705-114 & 14:12:14.14 &  +10:46:26.9 &  3.2217 &  8.50 &   0 &   1.32 &   1 &   1 & 0.077 \\ 
51993-0532-630 & 14:12:14.31 &  +02:29:32.5 &  1.9691 & 10.85 &   0 &   2.29 &   2 &   1 & 0.063 \\ 
51615-0303-250 & 14:12:14.50 & --00:47:32.7 &  3.7625 & 19.87 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53794-2126-200 & 14:12:14.81 &  +28:35:01.3 &  2.7744 &  7.85 &   0 &   0.76 &   1 &   0 & \nodata \\ 
52762-1325-167 & 14:12:15.24 &  +53:43:12.1 &  1.7910 & 10.64 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53143-1643-437 & 14:12:16.86 &  +36:14:19.1 &  2.1106 & 14.11 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52365-0606-212 & 14:12:18.45 &  +61:56:32.9 &  1.7517 & 10.27 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52338-0788-150 & 14:12:18.49 &  +58:59:18.0 &  2.0259 &  5.82 &   0 &   1.23 &   2 &   1 & 0.077 \\ 
54527-2771-039 & 14:12:19.27 &  +20:21:32.8 &  1.9190 &  9.70 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54523-2758-090 & 14:12:21.04 &  +16:57:53.5 &  1.8677 & 17.90 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53504-1825-193 & 14:12:23.06 &  +05:38:32.9 &  2.1294 & 16.27 &   0 &   1.34 &   1 &   1 & 0.040 \\ 
54231-2745-150 & 14:12:27.00 &  +14:58:07.1 &  1.7126 &  6.43 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52378-0916-519 & 14:12:29.72 & --01:55:12.4 &  2.0375 &  8.70 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53446-1671-565 & 14:12:30.30 &  +50:13:10.9 &  1.9140 &  6.72 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52823-1347-514 & 14:12:30.79 &  +41:29:32.9 &  2.1642 & 11.05 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52055-0583-363 & 14:12:32.07 &  +05:19:09.5 &  2.2087 & 14.77 &   0 &   1.10 &   3 &   2 & 0.113 \\ 
53794-1810-262 & 14:12:32.97 &  +07:54:20.5 &  1.7966 &  6.07 &   0 &   1.25 &   1 &   1 & 0.038 \\ 
54537-2785-516 & 14:12:34.49 &  +22:58:56.7 &  3.1742 &  6.63 &   0 &   0.84 &   3 &   2 & 0.083 \\ 
53795-2125-148 & 14:12:34.52 &  +30:46:09.5 &  2.1551 &  7.54 &   0 &   0.69 &   1 &   1 & 0.042 \\ 
53794-2126-402 & 14:12:36.90 &  +29:53:02.2 &  2.4820 & 15.94 &   0 &   1.18 &   5 &   3 & 0.150 \\ 
52378-0916-558 & 14:12:42.08 & --01:38:18.4 &  1.8398 &  8.72 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53794-2126-134 & 14:12:42.40 &  +28:20:43.1 &  3.3135 &  4.76 &   0 &   0.80 &   6 &   2 & 0.089 \\ 
53794-2126-490 & 14:12:44.72 &  +29:31:15.2 &  1.8400 &  6.99 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53446-1671-594 & 14:12:47.02 &  +49:47:18.1 &  3.8545 &  9.42 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53794-1810-431 & 14:12:47.58 &  +09:41:31.6 &  1.9906 &  6.67 &   0 &   0.97 &   3 &   0 & \nodata \\ 
53794-2126-485 & 14:12:49.43 &  +29:21:01.2 &  1.7131 &  8.09 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53793-2123-613 & 14:12:50.33 &  +27:38:18.5 &  1.9839 &  5.15 &   0 &   3.04 &   4 &   4 & 0.166 \\ 
52378-0916-089 & 14:12:50.96 & --03:00:59.5 &  1.9699 &  8.25 &   0 &   1.30 &   1 &   1 & 0.035 \\ 
52725-1045-263 & 14:12:52.00 &  +51:11:24.7 &  3.1975 &  6.11 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53088-1324-071 & 14:12:54.37 &  +54:14:10.8 &  4.3294 &  6.86 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54529-2772-184 & 14:12:55.61 &  +19:34:50.1 &  1.7722 & 11.09 &   0 &   1.40 &   1 &   1 & 0.055 \\ 
53794-1810-220 & 14:12:57.38 &  +08:27:32.2 &  2.2951 &  8.20 &   0 &   1.41 &   1 &   1 & 0.039 \\ 
54529-2772-211 & 14:12:58.62 &  +19:12:06.3 &  1.8116 &  6.54 &   0 &   1.12 &   2 &   2 & 0.115 \\ 
54231-2745-114 & 14:13:01.31 &  +14:52:04.7 &  1.7649 &  7.91 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53848-1705-531 & 14:13:01.87 &  +11:50:47.6 &  1.7001 & 13.27 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51615-0303-402 & 14:13:02.72 &  +00:53:23.6 &  1.9117 &  9.65 &   0 &   1.39 &   1 &   1 & 0.036 \\ 
51994-0533-254 & 14:13:03.06 &  +01:22:18.6 &  1.9442 &  9.57 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53442-1706-417 & 14:13:03.17 &  +14:18:40.9 &  2.2190 &  7.38 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51984-0498-055 & 14:13:03.50 &  +63:57:00.8 &  2.1969 &  7.20 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54231-2745-530 & 14:13:04.26 &  +16:47:41.1 &  2.2160 & 10.30 &   0 &   1.53 &   3 &   2 & 0.110 \\ 
54523-2758-053 & 14:13:05.86 &  +17:11:09.0 &  1.7291 &  6.73 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53460-1672-289 & 14:13:06.73 &  +47:42:04.5 &  1.7415 &  7.05 &   0 &   1.32 &   1 &   1 & 0.046 \\ 
54231-2745-539 & 14:13:06.75 &  +16:30:30.8 &  3.1083 &  7.64 &   0 &   1.28 &   2 &   2 & 0.090 \\ 
52674-1160-298 & 14:13:07.75 &  +55:31:29.3 &  1.7476 &  6.81 &   0 &   0.98 &   2 &   1 & 0.051 \\ 
52055-0583-373 & 14:13:09.59 &  +05:24:34.1 &  2.1102 & 14.46 &   0 &   1.46 &   2 &   2 & 0.103 \\ 
52365-0606-398 & 14:13:11.44 &  +62:49:09.8 &  1.8768 &  6.30 &   0 &   1.08 &   2 &   2 & 0.072 \\ 
52823-1347-502 & 14:13:13.47 &  +41:31:49.9 &  3.5310 &  7.71 &   0 &   3.14 &   1 &   1 & 0.040 \\ 
52055-0583-225 & 14:13:13.59 &  +04:21:19.9 &  2.2809 &  8.25 &   0 &   1.66 &   1 &   1 & 0.074 \\ 
51984-0498-045 & 14:13:15.21 &  +64:05:26.2 &  3.0837 & 10.32 &   0 &   1.64 &   1 &   1 & 0.039 \\ 
51615-0303-400 & 14:13:15.36 &  +00:00:32.4 &  4.0765 &  4.14 &   0 &   2.70 &   0 &   0 & \nodata \\ 
54529-2772-174 & 14:13:15.45 &  +19:57:39.4 &  1.9379 &  7.67 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53143-1643-456 & 14:13:18.86 &  +37:19:27.8 &  2.7089 & 15.71 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53115-1467-609 & 14:13:18.86 &  +45:05:23.0 &  3.1126 &  8.21 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53442-1706-222 & 14:13:19.22 &  +12:42:41.3 &  1.7724 &  5.78 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52365-0606-387 & 14:13:21.44 &  +63:00:30.1 &  2.0252 &  4.43 &   0 &   2.80 &   1 &   1 & 0.042 \\ 
52468-1044-636 & 14:13:22.43 &  +52:32:49.7 &  3.7075 &  7.78 &   0 &   1.35 &   3 &   0 & \nodata \\ 
53770-2124-027 & 14:13:27.12 &  +24:23:32.3 &  1.9773 &  8.42 &   0 &   1.95 &   1 &   1 & 0.033 \\ 
52468-1044-638 & 14:13:27.47 &  +52:38:51.8 &  3.1539 &  4.77 &   0 &   2.27 &   1 &   0 & \nodata \\ 
53794-2126-445 & 14:13:27.55 &  +30:03:20.4 &  3.4266 &  7.90 &   0 &   1.01 &   1 &   1 & 0.038 \\ 
54523-2758-117 & 14:13:31.58 &  +17:55:43.7 &  3.1797 &  9.30 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53084-1380-330 & 14:13:31.81 &  +39:46:54.7 &  1.8054 & 19.84 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53848-1705-104 & 14:13:31.96 &  +10:44:30.3 &  1.8676 & 15.66 &   0 &   1.33 &   1 &   1 & 0.031 \\ 
53460-1672-371 & 14:13:32.53 &  +49:50:41.4 &  2.6423 &  9.98 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53859-2127-380 & 14:13:37.95 &  +27:15:11.0 &  1.9611 &  5.47 &   0 &   2.48 &   3 &   3 & 0.129 \\ 
52055-0583-224 & 14:13:42.62 &  +04:05:36.2 &  2.4354 &  7.52 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53859-2127-398 & 14:13:44.74 &  +26:58:53.1 &  3.3437 & 14.76 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53460-1672-395 & 14:13:45.67 &  +48:42:34.8 &  2.0327 &  6.69 &   0 &   1.25 &   3 &   1 & 0.040 \\ 
54231-2745-096 & 14:13:48.35 &  +14:38:42.9 &  2.0965 & 11.07 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53108-1394-322 & 14:13:48.52 &  +44:51:56.3 &  3.3893 & 15.23 &   0 &   2.64 &   1 &   0 & \nodata \\ 
53460-1672-245 & 14:13:48.55 &  +47:51:13.4 &  2.1750 & 10.84 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54529-2772-526 & 14:13:49.69 &  +20:41:14.7 &  1.7904 &  4.56 &   0 &   0.80 &   1 &   1 & 0.040 \\ 
54529-2772-135 & 14:13:54.51 &  +19:23:14.1 &  2.1360 & 17.10 &   0 &   1.48 &   1 &   1 & 0.043 \\ 
54529-2772-539 & 14:13:54.79 &  +21:19:03.3 &  3.6520 &  9.01 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53471-1839-572 & 14:13:55.49 &  +35:04:45.7 &  1.8164 &  8.98 &   0 &   1.54 &   2 &   2 & 0.128 \\ 
54231-2745-548 & 14:13:57.89 &  +16:04:07.6 &  3.1824 &  9.42 &   0 &   0.97 &   1 &   1 & 0.068 \\ 
54523-2758-046 & 14:13:58.84 &  +16:57:19.9 &  2.1714 &  7.76 &  12 &   1.40 &   2 &   0 & \nodata \\ 
53504-1825-492 & 14:13:59.00 &  +06:43:59.5 &  3.4760 & 11.90 &   0 &   1.57 &   2 &   1 & 0.038 \\ 
53795-2125-561 & 14:14:00.35 &  +32:34:29.4 &  1.7458 &  8.42 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53800-2128-242 & 14:14:00.62 &  +23:35:55.1 &  1.7724 & 10.61 &   0 &   1.42 &   3 &   2 & 0.076 \\ 
53084-1380-368 & 14:14:04.15 &  +39:55:43.5 &  3.2143 &  6.86 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53442-1706-468 & 14:14:04.80 &  +13:44:55.8 &  1.9399 &  5.54 &   0 &   2.12 &   1 &   1 & 0.038 \\ 
53859-2127-412 & 14:14:07.13 &  +27:06:10.3 &  2.0547 &  8.68 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53794-1810-541 & 14:14:08.95 &  +09:46:43.4 &  3.3507 & 11.88 &   0 &   0.76 &   2 &   1 & 0.056 \\ 
54231-2745-564 & 14:14:15.41 &  +16:39:15.0 &  1.9728 & 12.15 &   0 &   1.79 &   1 &   0 & \nodata \\ 
51984-0498-005 & 14:14:16.19 &  +64:28:27.5 &  1.9683 & 11.92 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53460-1672-381 & 14:14:16.33 &  +48:45:03.5 &  2.0745 &  9.59 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51984-0498-606 & 14:14:16.35 &  +65:58:38.9 &  3.8802 & 11.10 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53848-1705-056 & 14:14:16.66 &  +10:08:23.3 &  1.7837 & 13.05 &   0 &   1.39 &   1 &   1 & 0.041 \\ 
53504-1825-100 & 14:14:19.19 &  +06:01:07.3 &  3.3255 &  8.59 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52725-1286-550 & 14:14:20.04 &  +46:54:38.8 &  1.7639 &  5.04 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52674-1160-237 & 14:14:20.77 &  +56:29:33.0 &  2.3903 &  6.21 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54231-2745-053 & 14:14:21.12 &  +14:47:18.4 &  2.0834 & 11.63 &   0 &   1.17 &   2 &   1 & 0.041 \\ 
53504-1825-084 & 14:14:21.80 &  +06:05:20.5 &  2.6052 & 10.07 &   0 &   1.41 &   1 &   1 & 0.052 \\ 
53088-1324-621 & 14:14:23.50 &  +55:15:42.8 &  1.8146 &  6.12 &   0 &   2.62 &   3 &   1 & 0.031 \\ 
53848-1705-047 & 14:14:26.83 &  +10:28:01.7 &  2.0761 &  4.71 &   0 &   1.41 &   5 &   2 & 0.082 \\ 
52674-1160-415 & 14:14:28.65 &  +57:14:55.6 &  3.8070 &  8.18 &   0 &   3.05 &   0 &   0 & \nodata \\ 
54231-2745-571 & 14:14:29.41 &  +16:09:51.8 &  1.9344 &  6.01 &   0 &   3.62 &   1 &   0 & \nodata \\ 
52338-0788-523 & 14:14:30.16 &  +60:22:50.6 &  1.7451 &  7.74 &   0 &   0.76 &   1 &   1 & 0.042 \\ 
52725-1286-596 & 14:14:36.72 &  +46:48:38.2 &  2.3488 &  6.04 &   0 &   0.79 &   2 &   2 & 0.084 \\ 
53794-1810-542 & 14:14:37.62 &  +09:25:10.3 &  3.1267 &  9.30 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53800-2128-226 & 14:14:38.89 &  +24:01:13.4 &  1.8269 &  4.72 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54523-2758-001 & 14:14:39.57 &  +17:14:03.7 &  1.8158 &  6.56 &   0 &   1.36 &   2 &   2 & 0.119 \\ 
54529-2772-105 & 14:14:42.96 &  +19:35:23.5 &  2.9457 &  5.96 &   0 &   1.39 &   1 &   1 & 0.069 \\ 
53471-1839-068 & 14:14:49.45 &  +33:52:36.2 &  1.9744 &  7.39 &   0 &   1.29 &   1 &   1 & 0.042 \\ 
54529-2772-092 & 14:14:49.55 &  +19:27:25.1 &  1.8360 & 18.88 &   0 &   1.80 &   1 &   1 & 0.048 \\ 
53795-2125-062 & 14:14:52.03 &  +30:49:48.4 &  1.9266 &  5.37 &   0 &   2.04 &   4 &   3 & 0.113 \\ 
52674-1160-244 & 14:14:54.74 &  +55:28:02.6 &  2.0304 &  8.71 &   0 &   2.08 &   2 &   2 & 0.095 \\ 
54231-2745-615 & 14:14:56.70 &  +16:09:45.4 &  1.7473 & 12.79 &   0 &   2.14 &   3 &   1 & 0.035 \\ 
53800-2128-193 & 14:14:57.12 &  +24:21:06.2 &  3.5447 & 13.26 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54523-2758-064 & 14:14:57.41 &  +17:50:57.8 &  2.0306 &  9.76 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54523-2758-068 & 14:14:58.94 &  +17:47:55.8 &  3.7905 &  7.42 &   0 &   1.68 &   1 &   1 & 0.029 \\ 
53848-1705-077 & 14:14:59.88 &  +10:57:01.5 &  2.3709 &  5.76 &   0 &   1.65 &   1 &   1 & 0.028 \\ 
54537-2785-582 & 14:15:00.30 &  +22:58:26.5 &  1.8693 & 18.25 &   0 &   2.08 &   2 &   1 & 0.068 \\ 
54529-2772-569 & 14:15:11.64 &  +20:40:59.9 &  1.7559 &  5.79 &   0 &   2.00 &   2 &   2 & 0.137 \\ 
51988-0499-343 & 14:15:11.98 &  +64:20:57.8 &  1.9177 &  5.97 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54231-2745-047 & 14:15:16.90 &  +14:33:13.2 &  1.9181 &  6.82 &   0 &   1.71 &   1 &   1 & 0.033 \\ 
53859-2127-482 & 14:15:17.17 &  +26:53:52.3 &  1.7743 &  6.10 &   0 &   1.90 &   0 &   0 & \nodata \\ 
51615-0303-471 & 14:15:19.56 &  +00:05:34.0 &  1.9350 & 13.63 &   0 &   1.76 &   6 &   2 & 0.119 \\ 
52055-0583-168 & 14:15:21.04 &  +03:53:54.5 &  3.2434 &  6.83 &   0 &   1.91 &   1 &   1 & 0.038 \\ 
53143-1643-087 & 14:15:21.53 &  +35:25:42.7 &  1.7064 &  9.45 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51984-0498-080 & 14:15:25.03 &  +65:07:10.1 &  2.2910 &  5.33 &   0 &   1.89 &   1 &   0 & \nodata \\ 
54252-2129-339 & 14:15:27.38 &  +31:52:34.1 &  2.3106 &  7.06 &   0 &   1.38 &   1 &   1 & 0.043 \\ 
52674-1160-474 & 14:15:27.42 &  +56:33:47.7 &  1.9331 &  5.60 &   0 &   1.54 &   3 &   1 & 0.050 \\ 
53143-1643-537 & 14:15:28.47 &  +37:06:21.2 &  2.3736 &  8.36 &   0 &   1.82 &   1 &   1 & 0.066 \\ 
54529-2772-593 & 14:15:30.08 &  +20:20:47.1 &  1.8381 & 15.29 &   0 &   1.93 &   1 &   1 & 0.044 \\ 
54540-2786-250 & 14:15:32.00 &  +20:48:59.5 &  2.1775 &  7.45 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52823-1347-018 & 14:15:32.19 &  +40:49:51.6 &  1.9338 &  5.15 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52055-0583-091 & 14:15:34.91 &  +03:31:32.2 &  4.4524 & 14.45 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53108-1394-135 & 14:15:35.85 &  +42:45:35.4 &  3.8255 & 18.65 &   0 &   2.42 &   1 &   1 & 0.030 \\ 
53471-1839-074 & 14:15:36.91 &  +34:04:41.8 &  2.4754 &  9.89 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54537-2785-635 & 14:15:36.93 &  +22:41:54.2 &  1.7120 &  4.03 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53794-1810-584 & 14:15:39.11 &  +09:44:16.5 &  2.0138 &  9.06 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53859-2127-580 & 14:15:39.52 &  +27:04:00.0 &  3.2888 &  5.61 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53800-2128-477 & 14:15:43.13 &  +24:26:45.0 &  1.8699 &  4.91 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53794-1810-488 & 14:15:43.49 &  +08:56:06.6 &  1.8380 &  5.25 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53143-1643-520 & 14:15:44.29 &  +36:37:49.5 &  1.9583 &  4.66 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52725-1286-636 & 14:15:46.88 &  +46:53:42.4 &  3.2655 &  8.44 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54252-2129-288 & 14:15:50.46 &  +30:01:46.8 &  2.0793 &  5.80 &   0 &   1.86 &   7 &   2 & 0.083 \\ 
52725-1045-460 & 14:15:51.27 &  +52:27:40.6 &  2.5866 &  7.09 &   0 &   1.67 &   1 &   1 & 0.043 \\ 
52338-0788-550 & 14:15:51.62 &  +59:50:29.8 &  1.8322 &  6.53 &   0 &   1.63 &   1 &   1 & 0.036 \\ 
53848-1705-594 & 14:15:51.86 &  +11:03:16.3 &  1.8730 &  5.21 &   0 &   1.83 &   2 &   2 & 0.112 \\ 
53442-1706-177 & 14:15:52.49 &  +12:57:30.8 &  2.4444 &  5.54 &   0 &   1.34 &   3 &   1 & 0.031 \\ 
53108-1394-471 & 14:15:54.48 &  +43:56:18.5 &  1.7308 &  8.24 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53108-1394-133 & 14:15:55.35 &  +42:41:58.8 &  2.6025 &  4.18 &   0 &   1.64 &   1 &   1 & 0.043 \\ 
53460-1672-440 & 14:15:56.63 &  +48:44:29.4 &  1.7126 & 11.81 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52728-1287-268 & 14:15:57.14 &  +45:15:51.2 &  1.8892 &  5.48 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53084-1380-252 & 14:16:00.50 &  +37:49:23.0 &  1.8502 & 10.19 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53108-1394-091 & 14:16:01.48 &  +42:58:10.6 &  1.8546 &  5.38 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53794-1810-483 & 14:16:01.79 &  +08:47:49.8 &  2.3427 &  5.80 &   0 &   1.75 &   3 &   0 & \nodata \\ 
53859-2127-142 & 14:16:05.43 &  +26:20:12.5 &  2.0170 &  9.09 &   0 &   2.15 &   2 &   1 & 0.026 \\ 
54537-2785-032 & 14:16:05.43 &  +22:14:19.2 &  2.9683 & 17.19 &  12 &   1.90 &  10 &   5 & 0.206 \\ 
54534-2759-359 & 14:16:06.79 &  +18:04:03.1 &  2.1255 & 17.12 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53084-1380-197 & 14:16:07.28 &  +38:31:53.6 &  3.5251 &  4.50 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54534-2759-335 & 14:16:08.38 &  +18:11:44.0 &  3.5935 &  4.62 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53504-1825-580 & 14:16:08.43 &  +06:44:31.8 &  3.1492 &  5.80 &   0 &   1.95 &   0 &   0 & \nodata \\ 
51615-0303-068 & 14:16:08.47 & --00:37:12.3 &  1.9182 & 11.78 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52725-1045-211 & 14:16:09.43 &  +50:28:15.5 &  1.9334 &  7.84 &   0 &   1.94 &   6 &   2 & 0.068 \\ 
52055-0583-096 & 14:16:10.89 &  +03:32:56.9 &  2.1235 &  4.01 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53859-2127-154 & 14:16:10.96 &  +26:26:29.0 &  3.1355 & 15.12 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52400-0917-288 & 14:16:11.11 & --03:10:04.7 &  1.8696 &  4.00 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53848-1705-602 & 14:16:12.83 &  +11:45:20.9 &  1.7234 &  4.16 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53800-2128-162 & 14:16:15.18 &  +24:05:56.9 &  3.8710 &  7.20 &   0 &   1.71 &   1 &   1 & 0.056 \\ 
53143-1643-573 & 14:16:15.72 &  +36:55:37.3 &  1.8247 &  5.29 &   0 &   1.73 &   1 &   1 & 0.069 \\ 
53859-2127-489 & 14:16:16.14 &  +26:55:14.6 &  2.6606 &  6.73 &   0 &   1.74 &   2 &   1 & 0.037 \\ 
53859-2127-488 & 14:16:17.38 &  +26:49:06.1 &  2.3008 &  7.27 &   0 &   1.88 &   2 &   2 & 0.098 \\ 
52823-1347-078 & 14:16:18.64 &  +41:06:56.8 &  2.3807 &  9.66 &   0 &   1.63 &   1 &   1 & 0.040 \\ 
54231-2745-640 & 14:16:20.14 &  +15:45:21.9 &  1.9393 &  9.02 &   0 &   1.73 &   3 &   2 & 0.104 \\ 
53800-2128-450 & 14:16:20.53 &  +25:55:13.2 &  2.4613 & 16.18 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52365-0606-459 & 14:16:24.12 &  +62:30:19.3 &  3.0743 &  6.00 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53108-1394-451 & 14:16:24.57 &  +44:51:56.4 &  2.0006 &  5.77 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52342-0789-295 & 14:16:26.27 &  +58:12:00.7 &  1.8862 &  4.58 &   0 &   2.03 &   1 &   1 & 0.054 \\ 
52728-1287-277 & 14:16:26.58 &  +45:31:02.0 &  1.8823 &  4.95 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53533-1811-313 & 14:16:30.65 &  +08:22:25.0 &  3.7185 &  4.14 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51994-0533-579 & 14:16:31.70 &  +02:53:09.8 &  2.4499 &  5.28 &   0 &   1.66 &   5 &   1 & 0.029 \\ 
54529-2772-607 & 14:16:32.31 &  +21:01:01.2 &  2.8703 &  5.64 &   0 &   1.79 &   7 &   4 & 0.251 \\ 
53795-2125-633 & 14:16:32.98 &  +31:28:24.1 &  2.9485 &  7.14 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54529-2772-590 & 14:16:33.07 &  +20:32:46.7 &  1.8883 &  5.16 &   0 &   1.98 &   1 &   1 & 0.040 \\ 
53504-1825-585 & 14:16:33.37 &  +07:45:13.7 &  2.6219 & 10.24 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53442-1706-535 & 14:16:37.07 &  +13:54:36.1 &  2.3746 & 15.72 &   0 &   1.87 &   5 &   3 & 0.131 \\ 
54533-2773-334 & 14:16:41.27 &  +20:27:10.5 &  2.0358 &  6.45 &   0 &   1.74 &   3 &   1 & 0.044 \\ 
53800-2128-449 & 14:16:41.50 &  +25:36:04.8 &  1.7243 &  7.59 &   0 &   1.94 &   0 &   0 & \nodata \\ 
51984-0498-612 & 14:16:42.11 &  +65:44:47.5 &  1.9426 &  6.52 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52725-1045-470 & 14:16:42.36 &  +51:39:07.0 &  1.7717 &  6.19 &   0 &   1.76 &   2 &   1 & 0.052 \\ 
52055-0583-049 & 14:16:42.73 &  +03:17:59.6 &  1.7715 &  8.74 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53108-1394-482 & 14:16:44.37 &  +44:15:57.4 &  1.9207 &  4.85 &   0 &   1.61 &   2 &   1 & 0.040 \\ 
54540-2786-206 & 14:16:46.18 &  +20:46:06.6 &  2.3350 &  8.43 &   0 &   1.83 &   1 &   0 & \nodata \\ 
52725-1045-536 & 14:16:47.20 &  +52:11:15.2 &  2.1516 &  6.11 &   0 &   1.60 &   3 &   1 & 0.042 \\ 
52365-0606-509 & 14:16:47.60 &  +63:02:51.5 &  2.0340 &  4.09 &   0 &   1.68 &   1 &   1 & 0.069 \\ 
52365-0606-517 & 14:16:48.39 &  +62:45:24.3 &  1.8771 & 23.07 &   0 &   1.92 &   2 &   0 & \nodata \\ 
52365-0606-502 & 14:16:50.79 &  +63:07:35.1 &  1.9610 & 12.46 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53460-1672-411 & 14:16:51.63 &  +49:19:45.4 &  2.0432 &  9.98 &   0 &   1.99 &   0 &   0 & \nodata \\ 
54540-2786-450 & 14:16:54.71 &  +23:16:55.2 &  2.3902 &  6.95 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53848-1705-627 & 14:16:57.71 &  +11:22:47.6 &  3.8799 & 22.28 &   0 &   2.25 &   2 &   0 & \nodata \\ 
53442-1706-114 & 14:16:57.93 &  +12:34:31.6 &  2.6028 & 11.63 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54533-2773-384 & 14:16:58.53 &  +20:10:55.9 &  1.9144 &  4.58 &   0 &   1.69 &   1 &   1 & 0.046 \\ 
53794-1810-623 & 14:17:03.80 &  +09:41:51.1 &  3.2568 &  6.77 &   0 &   1.54 &   1 &   0 & \nodata \\ 
54232-2746-394 & 14:17:03.81 &  +15:23:37.0 &  3.0852 & 10.14 &   0 &   1.66 &   2 &   2 & 0.096 \\ 
53800-2128-129 & 14:17:06.42 &  +23:20:30.7 &  1.7719 &  9.46 &   0 &   1.89 &   4 &   2 & 0.090 \\ 
53794-1810-091 & 14:17:06.49 &  +08:36:44.1 &  2.3093 &  5.26 &   0 &   1.48 &   1 &   1 & 0.027 \\ 
53108-1394-081 & 14:17:09.31 &  +42:20:09.7 &  1.9175 &  9.71 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53859-2127-134 & 14:17:11.02 &  +25:56:01.5 &  3.2075 &  7.61 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53108-1394-154 & 14:17:12.76 &  +43:31:46.5 &  1.7749 &  5.82 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54529-2772-633 & 14:17:13.64 &  +20:16:59.7 &  1.9144 &  6.78 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52725-1045-477 & 14:17:14.69 &  +51:25:04.7 &  2.2719 &  4.61 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53084-1380-460 & 14:17:16.22 &  +39:28:35.1 &  1.7271 &  4.73 &   0 &   1.94 &   0 &   0 & \nodata \\ 
51994-0533-119 & 14:17:18.90 &  +02:01:19.7 &  2.0152 & 12.71 &   0 &   1.94 &   2 &   2 & 0.120 \\ 
51615-0303-576 & 14:17:21.23 &  +00:57:14.1 &  1.9656 &  4.62 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54534-2759-243 & 14:17:21.69 &  +17:01:29.2 &  2.2467 &  5.09 &   0 &   1.91 &   3 &   2 & 0.120 \\ 
53794-2126-600 & 14:17:23.73 &  +28:55:22.6 &  1.8121 &  5.42 &   0 &   1.60 &   4 &   2 & 0.069 \\ 
54533-2773-338 & 14:17:24.48 &  +20:27:52.8 &  3.2469 &  5.95 &   0 &   2.32 &   1 &   1 & 0.055 \\ 
52338-0788-601 & 14:17:27.16 &  +60:39:33.7 &  1.9647 &  5.89 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52823-1347-023 & 14:17:27.67 &  +41:00:35.7 &  1.8576 &  8.74 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53108-1394-144 & 14:17:28.39 &  +43:09:15.3 &  1.9693 &  7.26 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53499-1826-329 & 14:17:30.92 &  +07:33:20.7 &  1.7040 &  5.30 &   0 &   1.79 &   2 &   1 & 0.049 \\ 
54540-2786-467 & 14:17:37.23 &  +22:40:50.0 &  1.7117 & 11.69 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52764-1326-349 & 14:17:38.53 &  +53:42:51.0 &  2.5835 &  7.37 &   0 &   1.50 &   1 &   0 & \nodata \\ 
51984-0498-632 & 14:17:40.58 &  +65:09:57.3 &  1.9567 &  5.50 &   0 &   1.86 &   2 &   1 & 0.053 \\ 
54529-2772-018 & 14:17:43.03 &  +18:58:54.8 &  2.0662 &  6.87 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52049-0584-343 & 14:17:44.05 &  +04:49:48.2 &  2.6595 &  9.03 &   0 &   2.17 &   1 &   1 & 0.044 \\ 
54232-2746-327 & 14:17:46.03 &  +16:25:12.2 &  1.7169 &  6.39 &   0 &   1.86 &   1 &   1 & 0.064 \\ 
53800-2128-157 & 14:17:49.24 &  +24:13:01.7 &  2.1165 &  6.33 &   0 &   1.87 &   1 &   1 & 0.040 \\ 
51994-0533-005 & 14:17:51.84 &  +01:15:56.1 &  1.7263 & 12.16 &   0 &   1.60 &   3 &   0 & \nodata \\ 
53885-1707-303 & 14:17:52.13 &  +10:18:50.1 &  2.1699 &  9.94 &   0 &   1.58 &   4 &   1 & 0.039 \\ 
53885-1707-325 & 14:17:54.02 &  +11:24:00.5 &  3.4692 & 13.65 &   0 &   2.36 &   2 &   1 & 0.052 \\ 
52400-0917-241 & 14:17:59.98 & --03:14:31.0 &  2.0064 &  4.65 &   0 &   2.44 &   1 &   1 & 0.042 \\ 
52725-1045-134 & 14:18:02.90 &  +50:16:56.4 &  2.4242 & 11.24 &   0 &   1.77 &   1 &   1 & 0.036 \\ 
53084-1380-124 & 14:18:07.18 &  +37:53:03.8 &  1.7684 &  5.79 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53533-1811-350 & 14:18:08.74 &  +09:07:38.0 &  2.5095 &  9.99 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52400-0917-193 & 14:18:11.40 & --02:17:24.0 &  3.3322 &  6.11 &   0 &   1.56 &   1 &   1 & 0.033 \\ 
53442-1706-077 & 14:18:12.69 &  +13:17:01.4 &  1.8396 &  5.37 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52728-1287-187 & 14:18:12.81 &  +45:31:32.1 &  2.5982 &  4.98 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53143-1643-041 & 14:18:15.63 &  +35:12:04.5 &  3.1247 &  7.70 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52342-0789-254 & 14:18:16.45 &  +58:33:17.7 &  3.6247 &  4.98 &   0 &   1.97 &   2 &   0 & \nodata \\ 
52049-0584-267 & 14:18:17.90 &  +03:37:27.4 &  2.3824 &  5.12 &   0 &   1.57 &   1 &   1 & 0.041 \\ 
52055-0583-591 & 14:18:19.22 &  +04:41:35.0 &  2.5006 &  6.13 &   0 &   1.83 &   1 &   1 & 0.032 \\ 
53859-2127-547 & 14:18:20.70 &  +26:56:49.8 &  2.0383 & 15.33 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54561-2462-197 & 14:18:21.88 &  +56:14:53.4 &  2.6046 &  7.81 &   0 &   2.02 &   2 &   0 & \nodata \\ 
52338-0788-067 & 14:18:22.89 &  +58:58:06.4 &  2.7857 &  6.93 &   0 &   1.50 &   2 &   1 & 0.046 \\ 
51957-0304-440 & 14:18:22.90 & --00:00:54.6 &  2.0479 & 20.06 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53504-1825-626 & 14:18:22.93 &  +07:09:14.5 &  1.7923 & 19.28 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52400-0917-200 & 14:18:24.93 & --02:13:20.9 &  1.9446 & 27.46 &   0 &   1.51 &   2 &   1 & 0.052 \\ 
52674-1160-137 & 14:18:27.31 &  +55:36:31.1 &  3.6681 &  4.86 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53143-1643-053 & 14:18:27.49 &  +35:22:31.7 &  2.2503 & 11.33 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52365-0606-130 & 14:18:30.87 &  +61:25:00.5 &  3.2186 &  9.75 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52728-1287-287 & 14:18:31.70 &  +44:49:37.5 &  4.3125 & 15.81 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53504-1825-624 & 14:18:31.72 &  +06:57:11.2 &  2.3980 &  7.96 &   0 &   1.79 &   2 &   1 & 0.039 \\ 
53084-1348-264 & 14:18:31.80 &  +40:21:07.0 &  1.7426 &  6.68 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52365-0606-114 & 14:18:32.03 &  +60:26:26.7 &  1.7634 &  8.72 &   0 &   1.78 &   1 &   1 & 0.057 \\ 
51994-0533-015 & 14:18:34.50 &  +01:30:11.5 &  1.8500 &  9.04 &   0 &   1.61 &   5 &   3 & 0.117 \\ 
53800-2128-051 & 14:18:36.14 &  +23:27:40.5 &  1.9917 & 16.23 &   0 &   1.87 &   1 &   1 & 0.043 \\ 
52725-1045-139 & 14:18:36.94 &  +50:30:42.4 &  1.7486 & 13.94 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53108-1394-542 & 14:18:37.13 &  +44:15:03.5 &  2.9315 & 13.60 &   0 &   1.89 &   2 &   2 & 0.084 \\ 
52049-0584-266 & 14:18:38.67 &  +04:08:53.9 &  2.3193 &  6.44 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53800-2128-116 & 14:18:39.44 &  +24:10:05.3 &  2.2823 &  7.28 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54252-2129-377 & 14:18:39.99 &  +31:42:44.0 &  4.9345 & 18.42 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53885-1707-302 & 14:18:40.26 &  +10:17:54.8 &  2.3050 & 12.89 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54232-2746-274 & 14:18:42.79 &  +15:03:02.8 &  2.0752 &  5.38 &   0 &   1.55 &   2 &   1 & 0.045 \\ 
52049-0584-391 & 14:18:42.94 &  +04:20:31.7 &  2.0528 &  5.70 &   0 &   2.46 &   2 &   2 & 0.063 \\ 
51994-0533-602 & 14:18:45.18 &  +03:03:54.9 &  1.9410 &  4.43 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53460-1672-195 & 14:18:46.19 &  +48:23:08.2 &  2.1939 &  5.09 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53859-2127-060 & 14:18:46.77 &  +25:55:35.5 &  1.9494 & 17.83 &   0 &   0.79 &   7 &   5 & 0.262 \\ 
53442-1706-064 & 14:18:49.09 &  +12:31:44.6 &  3.2010 &  4.79 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53442-1706-600 & 14:18:49.61 &  +13:24:58.1 &  1.8684 &  8.55 &   0 &   1.73 &   1 &   1 & 0.053 \\ 
52400-0917-212 & 14:18:50.37 & --02:52:35.7 &  1.7379 & 11.91 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53794-1810-619 & 14:18:51.06 &  +08:52:28.0 &  2.0142 &  9.74 &   0 &   0.68 &   5 &   3 & 0.129 \\ 
53084-1348-282 & 14:18:51.32 &  +39:55:16.4 &  2.0387 & 11.49 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54252-2129-208 & 14:18:53.38 &  +30:07:01.6 &  2.2396 &  5.14 &   0 &   1.29 &   3 &   2 & 0.140 \\ 
54540-2786-488 & 14:18:53.52 &  +22:38:54.1 &  2.5564 &  7.46 &   0 &   1.55 &   3 &   2 & 0.103 \\ 
54534-2759-480 & 14:18:53.61 &  +17:40:34.9 &  3.4760 &  6.12 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53504-1825-607 & 14:18:53.81 &  +06:44:23.4 &  2.0217 &  8.19 &   0 &   2.25 &   2 &   1 & 0.049 \\ 
53442-1706-583 & 14:18:54.04 &  +13:44:22.4 &  2.1307 &  5.84 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51988-0499-263 & 14:18:57.11 &  +63:55:24.4 &  3.1253 &  7.32 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54533-2773-463 & 14:18:59.04 &  +19:45:43.5 &  3.1263 &  4.04 &   0 &   0.76 &   1 &   1 & 0.063 \\ 
54232-2746-227 & 14:19:03.86 &  +14:46:27.7 &  2.1615 &  4.41 &   0 &   1.40 &   2 &   1 & 0.044 \\ 
52725-1045-089 & 14:19:04.09 &  +49:50:33.1 &  2.9982 &  9.88 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52342-0789-368 & 14:19:06.31 &  +59:23:12.4 &  2.3207 &  8.98 &   0 &   1.24 &   1 &   1 & 0.052 \\ 
53499-1826-224 & 14:19:06.82 &  +05:55:01.9 &  2.2935 &  7.47 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53819-2131-343 & 14:19:08.09 &  +26:37:00.3 &  1.7049 &  4.54 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53881-2130-200 & 14:19:08.42 &  +28:08:28.3 &  3.1390 & 12.16 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51988-0499-280 & 14:19:09.56 &  +63:42:22.4 &  1.8296 &  6.14 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53442-1706-582 & 14:19:11.07 &  +13:36:34.2 &  1.7614 &  9.39 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53472-1840-265 & 14:19:12.66 &  +33:01:28.6 &  2.2150 &  4.48 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54232-2746-368 & 14:19:15.98 &  +16:35:04.5 &  2.0569 &  4.01 &   0 &   3.25 &   4 &   3 & 0.165 \\ 
52703-1161-305 & 14:19:16.57 &  +55:07:30.6 &  2.3679 &  5.49 &   0 &   1.49 &   3 &   1 & 0.030 \\ 
52342-0789-261 & 14:19:19.46 &  +57:45:13.9 &  3.3331 &  4.34 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53533-1811-245 & 14:19:25.48 &  +07:49:53.5 &  2.3819 &  5.12 &   0 &   0.69 &   2 &   1 & 0.034 \\ 
52049-0584-281 & 14:19:27.05 &  +02:54:39.4 &  2.2290 & 28.02 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54232-2746-469 & 14:19:27.32 &  +15:54:09.8 &  2.6386 &  4.79 &   0 &   1.01 &   1 &   1 & 0.079 \\ 
52049-0584-390 & 14:19:27.49 &  +04:45:13.7 &  1.7935 &  5.67 &   0 &   0.80 &   2 &   1 & 0.032 \\ 
53859-2127-057 & 14:19:28.01 &  +25:58:15.7 &  2.4408 &  8.51 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51615-0303-628 & 14:19:29.16 &  +00:15:50.3 &  1.7162 &  6.65 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53460-1672-447 & 14:19:30.58 &  +49:19:11.5 &  2.0045 & 10.66 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52400-0917-135 & 14:19:32.03 & --02:57:36.4 &  2.0835 &  4.79 &   0 &   0.85 &   1 &   1 & 0.068 \\ 
53881-2130-203 & 14:19:32.91 &  +27:30:00.4 &  3.4902 &  4.67 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51997-0534-322 & 14:19:34.02 &  +03:10:35.6 &  1.9984 &  7.38 &   0 &   1.85 &   4 &   2 & 0.110 \\ 
53499-1826-476 & 14:19:37.26 &  +06:24:14.6 &  1.9115 &  6.73 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51957-0304-474 & 14:19:37.59 & --00:01:32.4 &  1.8401 & 10.72 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53462-1673-307 & 14:19:41.82 &  +47:30:24.6 &  2.2941 &  9.40 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53881-2130-425 & 14:19:45.19 &  +28:58:43.2 &  3.1973 &  6.16 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53084-1380-107 & 14:19:46.60 &  +38:21:48.4 &  1.8312 &  4.06 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52049-0584-232 & 14:19:48.59 &  +03:51:11.4 &  2.0460 &  4.73 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53533-1811-198 & 14:19:50.54 &  +08:29:48.2 &  3.0296 &  6.45 &   0 &   2.23 &   2 &   2 & 0.093 \\ 
54232-2746-208 & 14:19:51.20 &  +14:22:27.8 &  2.6711 &  4.22 &   0 &   1.26 &   2 &   0 & \nodata \\ 
52400-0917-137 & 14:19:51.46 & --03:08:07.6 &  1.8357 &  9.16 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51957-0304-124 & 14:19:51.61 & --00:46:05.9 &  1.9402 &  6.50 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52728-1287-404 & 14:19:51.85 &  +47:09:01.3 &  2.2879 &  8.42 &   0 &   1.44 &  11 &   3 & 0.128 \\ 
52049-0584-399 & 14:19:53.18 &  +04:28:17.8 &  1.7410 &  9.61 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52342-0789-262 & 14:19:53.60 &  +57:50:44.8 &  2.0659 & 14.49 &   0 &   2.34 &   1 &   1 & 0.048 \\ 
54232-2746-215 & 14:19:54.16 &  +14:27:26.9 &  3.5238 &  5.85 &   0 &   1.02 &   3 &   3 & 0.147 \\ 
52764-1326-322 & 14:19:54.26 &  +54:30:14.7 &  2.2583 &  8.66 &   0 &   1.72 &   1 &   1 & 0.037 \\ 
53460-1672-511 & 14:19:54.76 &  +48:39:52.9 &  1.8920 &  7.28 &   0 &   2.67 &   1 &   0 & \nodata \\ 
53108-1394-009 & 14:19:56.80 &  +42:36:30.3 &  2.3410 & 12.95 &   0 &   1.75 &   3 &   3 & 0.120 \\ 
51997-0534-241 & 14:19:56.96 &  +01:06:52.6 &  2.1985 & 10.02 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53143-1643-029 & 14:19:57.25 &  +35:57:30.7 &  1.9958 &  8.04 &   0 &   1.52 &   1 &   1 & 0.053 \\ 
51997-0534-236 & 14:19:58.89 &  +01:48:08.6 &  1.8930 &  9.06 &   0 &   0.97 &   2 &   1 & 0.050 \\ 
53472-1840-244 & 14:20:00.41 &  +32:37:41.9 &  2.0797 &  8.40 &   0 &   0.69 &   1 &   0 & \nodata \\ 
53881-2130-180 & 14:20:00.73 &  +28:14:13.1 &  1.7754 &  9.94 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53859-2127-016 & 14:20:02.11 &  +25:49:33.5 &  1.8031 & 11.07 &   0 &   1.72 &   1 &   1 & 0.035 \\ 
51994-0533-622 & 14:20:04.11 &  +02:27:08.7 &  4.1823 &  4.37 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52342-0789-205 & 14:20:05.87 &  +58:07:24.1 &  1.9967 &  8.71 &   0 &   1.30 &   4 &   3 & 0.101 \\ 
53460-1672-516 & 14:20:07.73 &  +48:48:43.2 &  3.2520 &  5.33 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53084-1380-578 & 14:20:09.33 &  +39:27:38.5 &  2.2889 & 16.71 &   0 &   0.88 &   2 &   0 & \nodata \\ 
52365-0606-106 & 14:20:13.17 &  +60:52:24.6 &  3.0305 & 10.43 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54252-2129-092 & 14:20:13.67 &  +30:09:50.5 &  4.2372 &  6.18 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53084-1348-232 & 14:20:14.98 &  +40:42:52.4 &  3.8600 & 11.67 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52725-1045-607 & 14:20:18.09 &  +52:19:24.8 &  1.9921 &  7.72 &   0 &   1.30 &   1 &   1 & 0.071 \\ 
52342-0789-383 & 14:20:18.85 &  +59:53:43.7 &  2.5838 &  7.18 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53472-1840-233 & 14:20:18.95 &  +33:19:03.7 &  1.8668 & 19.77 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53881-2130-480 & 14:20:23.77 &  +28:31:06.5 &  4.2892 &  6.82 &   0 &   2.66 &   1 &   1 & 0.034 \\ 
53442-1706-616 & 14:20:24.68 &  +14:01:22.1 &  2.4077 &  9.63 &   0 &   0.95 &   1 &   1 & 0.051 \\ 
52365-0606-093 & 14:20:25.75 &  +61:55:10.0 &  4.4335 &  5.68 &   0 &   1.98 &   3 &   0 & \nodata \\ 
52049-0584-403 & 14:20:26.68 &  +05:04:03.1 &  1.9614 &  9.51 &   0 &   1.62 &   2 &   1 & 0.032 \\ 
52338-0788-038 & 14:20:27.70 &  +59:15:02.3 &  2.2527 &  8.24 &   0 &   1.73 &   1 &   1 & 0.069 \\ 
53800-2128-004 & 14:20:28.40 &  +23:29:57.5 &  2.1676 &  4.18 &   0 &   1.38 &   2 &   0 & \nodata \\ 
53499-1826-131 & 14:20:28.83 &  +05:44:25.3 &  2.4299 &  8.03 &   0 &   1.29 &   1 &   1 & 0.041 \\ 
53533-1811-403 & 14:20:29.87 &  +09:19:08.4 &  2.1792 & 17.83 &   0 &   1.29 &   3 &   2 & 0.079 \\ 
53472-1840-403 & 14:20:30.09 &  +34:41:27.2 &  3.9909 &  4.37 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53472-1840-222 & 14:20:30.80 &  +33:01:22.0 &  2.0772 &  5.25 &   0 &   1.26 &   4 &   3 & 0.162 \\ 
52342-0789-165 & 14:20:31.07 &  +58:06:12.9 &  1.7283 &  5.17 &   0 &   1.35 &   1 &   1 & 0.069 \\ 
51957-0304-180 & 14:20:33.25 & --00:32:33.3 &  2.7038 &  7.60 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54534-2759-091 & 14:20:33.94 &  +16:12:28.3 &  2.1469 &  9.19 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53462-1673-297 & 14:20:36.06 &  +47:14:32.4 &  3.2325 &  4.56 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53800-2128-020 & 14:20:38.15 &  +23:42:04.7 &  1.8196 &  7.64 &   0 &   1.02 &   2 &   1 & 0.072 \\ 
52049-0584-239 & 14:20:38.32 &  +03:52:57.6 &  2.1375 & 13.58 &   0 &   0.70 &   1 &   1 & 0.050 \\ 
53472-1840-405 & 14:20:39.95 &  +34:25:18.7 &  2.0993 &  5.02 &   0 &   1.63 &   3 &   2 & 0.081 \\ 
54232-2746-162 & 14:20:41.36 &  +15:00:36.7 &  3.2160 &  6.74 &   0 &   2.41 &   1 &   0 & \nodata \\ 
52762-1325-028 & 14:20:43.68 &  +53:22:06.3 &  1.7276 &  4.32 &   0 &   0.74 &   2 &   1 & 0.033 \\ 
53533-1811-172 & 14:20:45.34 &  +08:43:32.0 &  3.2352 &  4.78 &   0 &   1.12 &   3 &   0 & \nodata \\ 
54561-2462-148 & 14:20:45.66 &  +56:19:17.2 &  2.9178 & 10.78 &   0 &   1.60 &   5 &   2 & 0.088 \\ 
51957-0304-499 & 14:20:45.98 & --00:05:18.0 &  2.1935 &  4.35 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51994-0533-029 & 14:20:47.86 &  +01:49:05.5 &  1.7164 & 11.29 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53885-1707-382 & 14:20:48.01 &  +12:05:45.9 &  4.0341 &  6.04 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54252-2129-457 & 14:20:48.13 &  +31:40:37.6 &  3.8801 &  8.97 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54252-2129-481 & 14:20:52.01 &  +31:20:52.6 &  2.8815 &  6.31 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54506-2760-314 & 14:20:54.14 &  +16:50:02.0 &  2.7135 &  4.41 &   0 &   1.59 &  13 &   6 & 0.216 \\ 
54232-2746-413 & 14:20:54.41 &  +16:03:33.3 &  2.0216 &  4.06 &   0 &   1.43 &   2 &   1 & 0.063 \\ 
51613-0305-293 & 14:20:55.61 & --00:09:40.2 &  2.1929 & 12.07 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53800-2128-035 & 14:20:56.90 &  +24:22:17.2 &  1.7878 & 17.26 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54534-2759-536 & 14:20:57.75 &  +18:38:57.9 &  3.0228 &  9.65 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54252-2129-111 & 14:20:58.64 &  +30:38:10.9 &  1.7559 &  4.13 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53460-1672-530 & 14:21:00.98 &  +49:35:23.3 &  1.8193 &  6.32 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53472-1840-445 & 14:21:03.83 &  +34:33:32.0 &  4.9070 & 13.37 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52055-0583-034 & 14:21:04.98 &  +04:23:08.5 &  1.8740 &  9.15 &   0 &   0.70 &   2 &   2 & 0.080 \\ 
53084-1380-616 & 14:21:06.69 &  +39:18:33.7 &  1.7158 & 10.75 &   0 &   1.87 &   3 &   1 & 0.051 \\ 
52764-1326-395 & 14:21:06.86 &  +53:37:45.2 &  1.8577 &  6.21 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53108-1394-588 & 14:21:07.26 &  +43:59:09.7 &  1.7227 & 13.39 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53533-1811-478 & 14:21:08.52 &  +09:01:31.6 &  1.8597 &  4.74 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53885-1707-409 & 14:21:08.55 &  +11:18:19.2 &  1.7007 & 13.10 &   0 &   1.43 &   1 &   1 & 0.079 \\ 
54540-2786-589 & 14:21:08.71 &  +22:41:17.4 &  2.1850 &  8.61 &   0 &   2.57 &   1 &   1 & 0.063 \\ 
52764-1326-255 & 14:21:09.48 &  +52:38:00.2 &  3.3705 & 23.82 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53084-1380-619 & 14:21:10.21 &  +39:21:37.8 &  2.2994 &  6.80 &   0 &   2.50 &   4 &   3 & 0.124 \\ 
53885-1707-223 & 14:21:11.09 &  +09:53:37.5 &  4.0754 & 10.34 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53503-1708-351 & 14:21:18.55 &  +13:24:12.6 &  2.3386 & 11.67 &   0 &   1.68 &   2 &   0 & \nodata \\ 
53084-1348-202 & 14:21:20.80 &  +39:47:20.4 &  3.0354 & 16.15 &   0 &   1.00 &   3 &   2 & 0.125 \\ 
51997-0534-497 & 14:21:22.14 &  +02:16:08.4 &  1.8190 & 12.33 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52728-1287-458 & 14:21:23.97 &  +46:33:18.0 &  3.3628 & 15.97 &   0 &   1.68 &   5 &   0 & \nodata \\ 
54232-2746-168 & 14:21:24.54 &  +15:11:52.1 &  2.3633 & 13.52 &   0 &   1.38 &   4 &   3 & 0.143 \\ 
54533-2773-459 & 14:21:30.38 &  +20:36:46.1 &  2.2866 & 27.43 &   0 &   1.68 &   1 &   0 & \nodata \\ 
54232-2746-449 & 14:21:32.23 &  +16:40:31.8 &  2.0800 &  9.83 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52400-0917-041 & 14:21:35.88 & --02:57:17.4 &  3.7977 &  4.77 &   0 &   1.13 &   1 &   1 & 0.040 \\ 
53089-1381-281 & 14:21:36.36 &  +37:11:28.8 &  2.0104 &  9.06 &   0 &   0.81 &   1 &   1 & 0.056 \\ 
54232-2746-451 & 14:21:36.48 &  +16:08:40.6 &  1.9579 &  5.66 &   0 &   1.44 &   4 &   2 & 0.088 \\ 
53084-1380-589 & 14:21:37.97 &  +39:13:23.3 &  1.8470 &  6.89 &   0 &   2.07 &   1 &   1 & 0.038 \\ 
54252-2129-530 & 14:21:38.21 &  +32:03:32.5 &  2.1398 & 10.19 &   0 &   1.28 &   6 &   4 & 0.221 \\ 
52728-1287-142 & 14:21:39.40 &  +45:15:22.8 &  2.3226 &  4.80 &   0 &   2.31 &   3 &   2 & 0.083 \\ 
54534-2759-100 & 14:21:40.92 &  +16:37:33.5 &  2.0977 & 23.29 &   0 &   1.39 &   2 &   1 & 0.053 \\ 
53503-1708-374 & 14:21:41.51 &  +13:37:22.7 &  2.9883 & 13.47 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54506-2760-331 & 14:21:41.64 &  +18:12:51.8 &  1.8715 & 16.34 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53881-2130-496 & 14:21:43.71 &  +28:32:40.8 &  2.8937 & 22.24 &   0 &   1.55 &   1 &   1 & 0.030 \\ 
52400-0917-054 & 14:21:43.82 & --02:49:44.4 &  2.0213 &  4.68 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53144-1644-228 & 14:21:44.98 &  +35:13:15.4 &  4.5561 &  8.02 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53885-1707-195 & 14:21:45.76 &  +10:11:09.7 &  2.6898 &  8.19 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53881-2130-402 & 14:21:48.09 &  +29:42:10.8 &  2.0359 &  5.52 &   0 &   0.84 &   1 &   0 & \nodata \\ 
54533-2773-096 & 14:21:49.60 &  +18:29:56.7 &  2.0660 &  4.24 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52725-1045-057 & 14:21:53.64 &  +50:29:50.0 &  1.8492 &  5.54 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54232-2746-520 & 14:21:54.06 &  +15:21:38.6 &  2.4990 & 11.62 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54534-2759-143 & 14:21:54.86 &  +17:13:07.0 &  1.8001 & 15.30 &  12 &   1.56 &   2 &   0 & \nodata \\ 
53460-1672-580 & 14:21:57.83 &  +49:18:58.5 &  2.1091 & 12.20 &   0 &   2.41 &   7 &   0 & \nodata \\ 
52728-1287-522 & 14:21:58.14 &  +46:43:25.8 &  2.0907 &  9.82 &   0 &   1.58 &   1 &   1 & 0.037 \\ 
52365-0606-081 & 14:21:58.46 &  +61:40:47.5 &  1.8001 &  4.78 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53499-1826-120 & 14:21:58.70 &  +06:16:54.1 &  3.8908 &  5.92 &   0 &   1.41 &   2 &   1 & 0.043 \\ 
53533-1811-084 & 14:22:00.93 &  +07:40:28.9 &  2.5117 &  6.59 &   0 &   3.91 &   1 &   1 & 0.055 \\ 
53503-1708-379 & 14:22:03.06 &  +13:40:18.1 &  3.7718 &  8.58 &   0 &   1.29 &   3 &   1 & 0.090 \\ 
51957-0304-508 & 14:22:05.09 & --00:01:20.7 &  1.8623 &  9.22 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51957-0304-618 & 14:22:05.55 &  +00:41:43.3 &  2.1569 &  4.83 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54232-2746-155 & 14:22:08.22 &  +15:07:08.0 &  1.7544 &  4.08 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54552-2787-251 & 14:22:08.92 &  +21:46:02.3 &  3.2894 & 21.49 &   0 &   1.07 &   0 &   0 & \nodata \\ 
51957-0304-602 & 14:22:09.11 &  +00:54:36.2 &  3.6716 &  8.74 &   0 &   1.30 &   3 &   1 & 0.040 \\ 
52728-1287-529 & 14:22:09.70 &  +46:59:32.5 &  3.8126 &  4.06 &   0 &   1.47 &   1 &   1 & 0.029 \\ 
52342-0789-451 & 14:22:11.80 &  +58:42:49.3 &  1.7055 &  7.76 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54533-2773-540 & 14:22:12.19 &  +20:31:50.2 &  2.1739 &  7.58 &   0 &   1.19 &   1 &   0 & \nodata \\ 
54533-2773-147 & 14:22:13.71 &  +19:39:06.0 &  1.9916 &  9.86 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52400-0917-576 & 14:22:13.95 & --01:20:46.6 &  1.9122 &  6.42 &   0 &   1.41 &   2 &   2 & 0.099 \\ 
52728-1287-531 & 14:22:15.57 &  +46:52:30.7 &  1.7501 &  7.80 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53533-1811-091 & 14:22:16.59 &  +07:37:30.4 &  3.2245 &  5.09 &   0 &   0.89 &   2 &   0 & \nodata \\ 
53885-1707-452 & 14:22:16.89 &  +10:54:38.8 &  2.0108 &  8.33 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53144-1644-188 & 14:22:18.42 &  +35:25:36.7 &  1.7571 &  5.50 &   0 &   2.86 &   0 &   0 & \nodata \\ 
54534-2759-156 & 14:22:18.63 &  +17:12:05.3 &  1.7986 &  4.25 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53819-2131-367 & 14:22:21.21 &  +26:58:16.3 &  2.0496 &  7.80 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54533-2773-156 & 14:22:21.22 &  +19:13:16.1 &  1.9460 &  9.46 &   0 &   0.73 &   3 &   1 & 0.087 \\ 
53084-1348-146 & 14:22:23.94 &  +40:15:08.2 &  2.1276 & 13.73 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53493-2132-324 & 14:22:24.05 &  +24:36:48.4 &  2.4064 &  4.59 &   0 &   3.15 &   4 &   3 & 0.108 \\ 
53503-1708-292 & 14:22:25.66 &  +12:19:00.4 &  3.0466 & 16.88 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53881-2130-053 & 14:22:26.67 &  +27:39:26.0 &  2.2248 &  8.23 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52049-0584-447 & 14:22:29.58 &  +05:06:58.5 &  1.7677 &  7.18 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53533-1811-458 & 14:22:31.09 &  +09:19:54.2 &  3.5477 &  4.54 &   0 &   2.26 &   1 &   1 & 0.061 \\ 
53108-1394-622 & 14:22:31.28 &  +44:14:55.6 &  1.7991 & 14.77 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52342-0789-265 & 14:22:32.68 &  +57:42:56.9 &  1.7395 & 20.27 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52728-1287-468 & 14:22:33.84 &  +46:20:34.5 &  3.3309 &  4.84 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52404-0918-311 & 14:22:35.35 & --02:10:10.9 &  1.7089 &  8.69 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53460-1672-015 & 14:22:35.69 &  +47:43:45.0 &  1.8577 &  4.67 &   0 &   2.21 &   1 &   0 & \nodata \\ 
52404-0918-360 & 14:22:37.54 & --01:43:40.8 &  1.7788 & 10.11 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53819-2131-377 & 14:22:39.81 &  +26:45:34.7 &  1.8245 &  8.95 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52825-1395-300 & 14:22:39.88 &  +42:02:20.3 &  3.2362 &  7.08 &   0 &   1.38 &   4 &   1 & 0.046 \\ 
53533-1811-093 & 14:22:39.98 &  +08:05:35.8 &  2.1154 &  6.00 &   0 &   2.30 &   1 &   1 & 0.053 \\ 
53885-1707-479 & 14:22:40.26 &  +11:02:20.2 &  1.7999 & 11.50 &   0 &   1.37 &   3 &   2 & 0.128 \\ 
54232-2746-529 & 14:22:41.27 &  +16:35:22.3 &  2.1163 &  7.88 &   0 &   0.68 &   3 &   3 & 0.117 \\ 
52762-1325-637 & 14:22:41.39 &  +54:17:15.3 &  2.6599 &  5.47 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52728-1287-489 & 14:22:42.13 &  +46:13:10.2 &  3.7260 &  7.41 &   0 &   0.76 &   4 &   3 & 0.140 \\ 
53108-1394-624 & 14:22:43.02 &  +44:17:21.2 &  3.5451 &  8.70 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53144-1644-470 & 14:22:43.20 &  +35:49:13.2 &  1.7650 & 29.72 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53885-1707-474 & 14:22:45.55 &  +11:26:17.6 &  3.1661 & 16.64 &   0 &   1.39 &   3 &   1 & 0.042 \\ 
54232-2746-534 & 14:22:47.25 &  +16:10:46.3 &  1.8062 &  5.52 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52725-1045-604 & 14:22:48.67 &  +52:04:12.1 &  1.9561 & 20.68 &   0 &   2.18 &   7 &   5 & 0.297 \\ 
53493-2132-347 & 14:22:53.02 &  +23:55:34.4 &  2.9608 & 10.47 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53108-1394-625 & 14:22:53.46 &  +44:08:38.7 &  2.2291 & 15.34 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53493-2132-340 & 14:22:54.41 &  +25:15:04.0 &  2.1746 &  6.16 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53881-2130-559 & 14:22:54.65 &  +28:44:17.2 &  1.8259 &  6.68 &   0 &   1.25 &   1 &   1 & 0.040 \\ 
52400-0917-591 & 14:22:54.92 & --02:04:34.8 &  2.0413 &  4.96 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54232-2746-549 & 14:22:55.17 &  +15:42:18.0 &  2.2482 &  6.55 &   0 &   1.46 &   2 &   1 & 0.075 \\ 
52338-0788-630 & 14:22:55.93 &  +59:28:48.7 &  2.3492 &  5.89 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53084-1380-036 & 14:22:57.67 &  +37:58:07.4 &  3.1633 & 10.76 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53819-2131-421 & 14:22:59.49 &  +26:21:53.0 &  2.2912 & 10.37 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51997-0534-083 & 14:22:59.55 &  +01:20:23.7 &  2.0975 & 35.13 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53089-1381-345 & 14:22:59.77 &  +38:05:23.5 &  2.3611 &  6.66 &   0 &   2.10 &   3 &   1 & 0.030 \\ 
52764-1326-437 & 14:23:01.08 &  +53:33:11.8 &  1.8627 &  5.54 &   0 &   2.85 &   2 &   1 & 0.043 \\ 
53533-1811-099 & 14:23:01.64 &  +07:58:03.7 &  3.2025 &  6.84 &   0 &   3.42 &   2 &   0 & \nodata \\ 
54540-2786-029 & 14:23:02.01 &  +22:00:07.7 &  2.2098 &  9.15 &   0 &   2.42 &   5 &   4 & 0.219 \\ 
52400-0917-589 & 14:23:02.96 & --01:42:53.6 &  2.0082 & 11.49 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53503-1708-368 & 14:23:03.09 &  +13:48:47.0 &  2.3073 & 10.18 &   0 &   1.50 &   3 &   3 & 0.198 \\ 
51613-0305-289 & 14:23:06.13 & --00:51:34.7 &  2.0686 &  5.95 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52342-0789-426 & 14:23:06.20 &  +60:08:08.9 &  2.2870 &  5.65 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52342-0789-456 & 14:23:06.46 &  +59:04:20.2 &  3.2240 & 14.52 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53084-1380-010 & 14:23:08.17 &  +37:51:29.2 &  1.9525 & 11.08 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54232-2746-052 & 14:23:10.96 &  +14:30:55.4 &  2.1739 &  9.32 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52400-0917-620 & 14:23:11.02 & --01:17:29.2 &  2.0281 &  8.08 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53084-1380-015 & 14:23:15.24 &  +37:52:20.0 &  1.8173 & 10.89 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53881-2130-460 & 14:23:19.17 &  +29:46:07.7 &  2.3212 &  7.19 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54561-2462-120 & 14:23:20.65 &  +56:14:16.0 &  2.5502 &  4.30 &   0 &   1.79 &   3 &   2 & 0.096 \\ 
53819-2131-470 & 14:23:22.40 &  +26:15:49.9 &  1.8817 &  7.04 &   0 &   1.41 &   2 &   2 & 0.095 \\ 
53462-1673-261 & 14:23:22.98 &  +47:32:17.0 &  2.0079 &  9.01 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54595-2932-390 & 14:23:25.27 &  +45:38:50.2 &  2.7303 & 10.55 &   0 &   1.40 &   1 &   1 & 0.037 \\ 
53472-1840-140 & 14:23:26.05 &  +32:52:20.3 &  1.9062 &  7.12 &   0 &   1.27 &   3 &   3 & 0.151 \\ 
54232-2746-045 & 14:23:26.35 &  +14:14:00.8 &  2.0447 &  9.00 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53917-2547-334 & 14:23:26.65 &  +59:13:39.2 &  2.5291 &  7.49 &   0 &   1.45 &   4 &   3 & 0.205 \\ 
53460-1672-061 & 14:23:28.65 &  +48:18:01.2 &  2.9787 &  7.56 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53084-1348-108 & 14:23:29.50 &  +40:24:12.9 &  3.0520 &  8.89 &   0 &   0.91 &   1 &   1 & 0.041 \\ 
51613-0305-336 & 14:23:29.98 &  +00:41:38.4 &  3.7781 & 12.12 &   0 &   2.14 &   2 &   0 & \nodata \\ 
52728-1287-514 & 14:23:33.40 &  +45:50:51.2 &  3.2826 & 10.93 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53144-1644-495 & 14:23:34.37 &  +36:13:05.0 &  2.1983 & 10.21 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53885-1707-109 & 14:23:35.97 &  +09:46:04.6 &  3.5743 &  7.72 &   0 &   1.38 &   1 &   1 & 0.029 \\ 
51997-0534-147 & 14:23:37.27 &  +01:42:31.5 &  2.1373 &  9.00 &   0 &   1.56 &   2 &   2 & 0.081 \\ 
53499-1826-008 & 14:23:38.57 &  +05:28:34.0 &  3.7899 &  8.53 &   0 &   2.91 &   1 &   1 & 0.034 \\ 
52049-0584-512 & 14:23:39.87 &  +04:20:41.1 &  1.7053 &  4.52 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53472-1840-174 & 14:23:40.27 &  +33:14:35.9 &  2.8994 &  5.11 &   0 &   0.85 &   1 &   0 & \nodata \\ 
54252-2129-565 & 14:23:40.89 &  +32:05:14.3 &  2.9538 & 12.12 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52728-1287-111 & 14:23:42.01 &  +45:41:11.6 &  1.7750 &  7.67 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52764-1326-366 & 14:23:44.84 &  +54:12:45.6 &  3.9390 & 19.62 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53460-1672-071 & 14:23:45.32 &  +48:34:51.4 &  2.0758 &  5.54 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52703-1161-375 & 14:23:46.63 &  +56:41:43.9 &  3.0597 & 14.51 &   0 &   0.83 &   1 &   1 & 0.081 \\ 
52674-1160-599 & 14:23:46.90 &  +56:34:44.9 &  3.1896 & 11.42 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52365-0606-043 & 14:23:47.22 &  +61:38:48.3 &  2.8949 & 15.49 &   0 &   1.17 &   2 &   2 & 0.090 \\ 
53881-2130-451 & 14:23:47.82 &  +29:18:20.3 &  2.9954 & 10.15 &   0 &   1.43 &   4 &   2 & 0.099 \\ 
53084-1348-511 & 14:23:52.24 &  +40:46:04.4 &  3.3430 & 12.41 &   0 &   2.80 &   2 &   1 & 0.050 \\ 
51997-0534-457 & 14:23:52.38 &  +03:11:25.8 &  1.8846 &  5.90 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53885-1707-110 & 14:23:54.36 &  +09:56:54.3 &  3.6055 &  6.31 &   0 &   2.62 &   0 &   0 & \nodata \\ 
51988-0499-362 & 14:23:55.41 &  +64:40:55.0 &  2.1039 &  7.59 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53089-1381-261 & 14:23:57.35 &  +37:16:42.2 &  3.3966 &  6.57 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53084-1348-572 & 14:23:58.05 &  +41:22:02.6 &  2.0529 &  5.58 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54533-2773-010 & 14:23:59.08 &  +18:46:20.0 &  1.8813 &  9.64 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53089-1381-384 & 14:24:02.13 &  +38:21:04.1 &  1.9524 &  4.03 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53819-2131-460 & 14:24:02.65 &  +26:36:24.8 &  2.0934 &  4.83 &   0 &   1.18 &   2 &   1 & 0.054 \\ 
53533-1811-549 & 14:24:03.82 &  +09:13:51.7 &  2.8712 &  4.29 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54552-2787-263 & 14:24:05.08 &  +20:52:50.3 &  1.9916 &  6.07 &   0 &   0.83 &   2 &   2 & 0.117 \\ 
54617-2933-346 & 14:24:07.17 &  +08:58:28.5 &  3.0136 & 13.21 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52764-1326-202 & 14:24:08.10 &  +52:06:22.8 &  1.9363 &  5.90 &   0 &   2.38 &   2 &   1 & 0.041 \\ 
52342-0789-186 & 14:24:11.59 &  +57:48:35.3 &  1.7393 &  7.25 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54506-2760-376 & 14:24:14.33 &  +17:52:57.1 &  2.9494 &  6.07 &   0 &   2.34 &   6 &   2 & 0.108 \\ 
53885-1707-107 & 14:24:15.41 &  +09:51:05.1 &  1.8439 &  8.98 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53533-1811-056 & 14:24:16.35 &  +07:52:37.4 &  2.1694 &  4.68 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54533-2773-573 & 14:24:18.73 &  +20:20:45.3 &  2.3369 &  5.83 &   0 &   2.38 &   2 &   1 & 0.052 \\ 
53885-1707-119 & 14:24:19.50 &  +10:03:30.0 &  2.0252 &  9.59 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52049-0584-524 & 14:24:20.77 &  +05:15:12.5 &  1.7401 & 24.89 &   0 &   1.29 &   1 &   1 & 0.057 \\ 
53503-1708-472 & 14:24:22.69 &  +13:12:31.4 &  3.7708 & 24.02 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54232-2746-601 & 14:24:24.11 &  +16:32:03.1 &  2.0226 &  9.31 &   0 &   0.76 &   1 &   1 & 0.043 \\ 
54232-2746-015 & 14:24:24.60 &  +14:17:44.5 &  2.6774 &  8.04 &   0 &   3.07 &   3 &   1 & 0.035 \\ 
54252-2129-605 & 14:24:27.88 &  +32:03:05.3 &  3.6692 & 11.20 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52365-0606-055 & 14:24:28.83 &  +61:53:30.4 &  1.7390 &  6.64 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53144-1644-498 & 14:24:30.13 &  +36:10:36.0 &  2.4710 & 12.53 &   0 &   0.86 &   3 &   2 & 0.096 \\ 
54534-2759-621 & 14:24:30.80 &  +18:14:58.1 &  2.8075 &  5.05 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53089-1381-243 & 14:24:32.46 &  +37:01:01.3 &  2.0259 & 13.72 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53144-1644-493 & 14:24:34.22 &  +35:36:38.9 &  1.9584 & 11.04 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52825-1395-243 & 14:24:35.97 &  +42:10:30.4 &  2.2179 &  7.82 &   0 &   1.44 &   2 &   2 & 0.075 \\ 
53462-1673-246 & 14:24:37.08 &  +47:05:56.6 &  1.7228 & 10.49 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53472-1840-577 & 14:24:37.34 &  +34:13:16.2 &  2.0612 & 14.68 &   0 &   2.22 &   1 &   1 & 0.038 \\ 
54252-2129-616 & 14:24:37.72 &  +31:45:27.4 &  3.3926 &  8.11 &   0 &   2.86 &   0 &   0 & \nodata \\ 
51988-0499-405 & 14:24:40.01 &  +64:55:59.1 &  1.8464 &  5.18 &   0 &   3.19 &   1 &   1 & 0.063 \\ 
52725-1045-618 & 14:24:40.39 &  +51:55:27.3 &  3.9072 & 12.83 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52728-1287-567 & 14:24:41.24 &  +46:48:47.1 &  1.7772 &  8.71 &   0 &   2.25 &   1 &   1 & 0.041 \\ 
52049-0584-110 & 14:24:43.04 &  +03:50:52.9 &  1.9265 & 17.12 &   0 &   1.51 &   3 &   1 & 0.041 \\ 
52027-0585-288 & 14:24:43.08 &  +03:30:05.1 &  2.1302 &  6.41 &   0 &   2.74 &   1 &   1 & 0.032 \\ 
54533-2773-583 & 14:24:44.16 &  +20:08:22.2 &  4.2222 &  4.08 &   0 &   1.77 &   2 &   1 & 0.069 \\ 
53531-1827-269 & 14:24:46.29 &  +05:47:17.3 &  2.3910 &  6.24 &   0 &   0.86 &   2 &   1 & 0.037 \\ 
53881-2130-599 & 14:24:46.85 &  +28:26:43.5 &  3.8564 & 14.80 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52404-0918-321 & 14:24:49.07 & --01:08:51.6 &  2.1325 & 11.15 &   0 &   0.85 &   2 &   1 & 0.057 \\ 
53885-1707-131 & 14:24:49.22 &  +10:39:08.5 &  2.2303 & 16.38 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53499-1826-606 & 14:24:50.14 &  +07:13:01.0 &  2.0891 & 26.79 &   0 &   2.80 &   1 &   0 & \nodata \\ 
52441-0790-311 & 14:24:51.40 &  +57:45:40.6 &  2.8067 &  4.86 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53819-2131-165 & 14:24:51.69 &  +25:33:23.3 &  2.0485 &  7.56 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53493-2132-192 & 14:24:52.26 &  +23:39:59.9 &  2.0516 &  9.46 &   0 &   2.30 &   2 &   1 & 0.038 \\ 
53084-1348-060 & 14:24:55.71 &  +39:44:56.1 &  1.8514 &  4.24 &   0 &   2.22 &   1 &   1 & 0.026 \\ 
53503-1708-254 & 14:24:56.81 &  +11:52:53.1 &  1.8379 &  9.41 &   0 &   2.55 &   1 &   1 & 0.032 \\ 
53089-1381-398 & 14:25:00.80 &  +38:26:43.4 &  1.9517 &  7.19 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53533-1811-564 & 14:25:00.96 &  +09:20:26.7 &  1.9401 & 11.64 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53493-2132-198 & 14:25:02.12 &  +23:34:37.9 &  3.6120 &  8.27 &   0 &   2.14 &   2 &   1 & 0.054 \\ 
53876-2134-314 & 14:25:02.62 &  +27:49:12.2 &  2.3473 & 17.58 &   0 &   1.30 &   2 &   2 & 0.068 \\ 
53144-1644-492 & 14:25:03.29 &  +36:06:29.6 &  1.8447 &  7.38 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54534-2759-029 & 14:25:03.63 &  +17:20:23.4 &  2.3254 & 12.08 &   0 &   1.71 &   4 &   2 & 0.087 \\ 
52049-0584-577 & 14:25:07.18 &  +04:57:43.0 &  1.9318 &  7.76 &   0 &   0.73 &   1 &   1 & 0.039 \\ 
52049-0584-570 & 14:25:09.22 &  +05:17:14.6 &  1.8387 & 11.35 &   0 &   1.76 &   1 &   1 & 0.038 \\ 
52342-0789-465 & 14:25:09.80 &  +59:05:22.2 &  1.8829 &  7.21 &   0 &   0.85 &   1 &   1 & 0.073 \\ 
53089-1381-255 & 14:25:11.36 &  +37:13:11.7 &  1.9099 &  7.54 &   0 &   3.36 &   3 &   3 & 0.133 \\ 
52825-1395-417 & 14:25:14.70 &  +43:49:09.4 &  2.5854 &  9.20 &   0 &   1.35 &   3 &   2 & 0.087 \\ 
53084-1348-071 & 14:25:14.95 &  +40:36:45.0 &  1.8967 & 12.74 &   0 &   1.48 &   2 &   2 & 0.089 \\ 
53499-1826-034 & 14:25:18.57 &  +06:01:15.8 &  2.0393 &  6.53 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52342-0789-141 & 14:25:18.77 &  +58:14:43.6 &  2.1192 &  7.39 &   0 &   3.30 &   2 &   2 & 0.106 \\ 
53885-1707-589 & 14:25:19.45 &  +11:39:25.6 &  2.2952 &  5.17 &   0 &   0.66 &   1 &   0 & \nodata \\ 
54506-2760-276 & 14:25:19.51 &  +16:58:43.2 &  3.6455 &  4.54 &   0 &   2.81 &   2 &   0 & \nodata \\ 
53876-2134-309 & 14:25:19.75 &  +27:24:36.1 &  2.0422 &  9.14 &   0 &   1.20 &   2 &   1 & 0.044 \\ 
52797-1349-315 & 14:25:22.79 &  +39:43:37.9 &  3.3585 & 10.23 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53499-1826-615 & 14:25:23.96 &  +07:02:26.6 &  2.0320 & 20.84 &   0 &   1.55 &   4 &   2 & 0.099 \\ 
53533-1811-074 & 14:25:26.09 &  +08:27:18.4 &  4.9453 &  4.93 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53881-2130-062 & 14:25:33.59 &  +28:01:27.0 &  1.8431 &  6.34 &   0 &   0.89 &   1 &   1 & 0.042 \\ 
53499-1826-625 & 14:25:33.99 &  +06:42:39.0 &  2.1885 &  9.05 &   0 &   0.98 &   1 &   1 & 0.051 \\ 
52404-0918-271 & 14:25:34.36 & --02:14:10.2 &  1.8555 &  6.61 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54617-2933-338 & 14:25:35.10 &  +09:29:55.0 &  2.4757 & 11.29 &   0 &   1.67 &   2 &   0 & \nodata \\ 
52703-1161-247 & 14:25:37.71 &  +54:58:34.2 &  3.3727 & 13.47 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54506-2760-208 & 14:25:37.81 &  +16:24:48.3 &  3.8249 &  5.86 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53472-1840-110 & 14:25:39.01 &  +33:10:09.5 &  2.3056 &  9.22 &   0 &   1.51 &   2 &   1 & 0.040 \\ 
52731-1288-347 & 14:25:39.09 &  +45:35:04.0 &  4.0271 &  6.36 &   0 &   0.84 &   1 &   1 & 0.035 \\ 
53089-1381-423 & 14:25:39.38 &  +37:57:36.7 &  1.8986 &  6.56 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53144-1644-091 & 14:25:39.98 &  +34:48:43.5 &  2.2516 &  4.82 &   0 &   3.51 &   3 &   3 & 0.167 \\ 
54233-2747-331 & 14:25:41.93 &  +15:24:21.1 &  2.9034 & 18.46 &   0 &   1.38 &   2 &   2 & 0.111 \\ 
54534-2774-390 & 14:25:42.67 &  +19:46:41.6 &  1.8356 &  5.96 &   0 &   2.14 &   2 &   1 & 0.034 \\ 
54506-2760-406 & 14:25:42.79 &  +18:14:54.0 &  1.8348 &  9.43 &   0 &   2.54 &   3 &   3 & 0.172 \\ 
53917-2547-382 & 14:25:43.18 &  +58:37:25.2 &  2.2352 &  7.09 &   0 &   1.30 &   5 &   1 & 0.054 \\ 
52764-1326-451 & 14:25:43.32 &  +54:06:19.3 &  3.2480 &  9.43 &   0 &   1.71 &   4 &   4 & 0.184 \\ 
54534-2759-625 & 14:25:44.40 &  +17:47:55.5 &  2.2901 &  4.56 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53462-1673-455 & 14:25:45.42 &  +49:16:54.0 &  4.2269 &  4.84 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53472-1840-111 & 14:25:45.52 &  +33:26:03.3 &  2.9472 & 10.77 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54252-2129-626 & 14:25:48.68 &  +31:14:02.1 &  2.1237 & 10.29 &   0 &   1.37 &   2 &   1 & 0.038 \\ 
53819-2131-585 & 14:25:52.62 &  +26:20:49.4 &  1.8597 &  5.05 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54552-2787-154 & 14:25:53.07 &  +21:35:35.2 &  1.8157 & 12.83 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54506-2760-410 & 14:25:53.55 &  +18:38:42.2 &  1.9252 & 13.59 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52404-0918-243 & 14:25:54.02 & --02:57:20.8 &  1.7373 &  4.21 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52764-1326-478 & 14:25:54.24 &  +53:27:52.5 &  1.8227 &  8.52 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53089-1381-183 & 14:25:55.22 &  +37:39:00.7 &  2.7267 & 10.79 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54534-2774-310 & 14:25:55.52 &  +19:16:40.1 &  2.1792 &  6.85 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52049-0584-074 & 14:25:56.43 &  +04:00:29.7 &  1.7217 &  8.64 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51988-0499-411 & 14:26:00.40 &  +64:51:33.0 &  1.9764 & 13.22 &   0 &   2.06 &   3 &   1 & 0.031 \\ 
53493-2132-489 & 14:26:01.30 &  +24:32:45.7 &  2.1150 & 11.30 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52460-1046-229 & 14:26:05.78 &  +50:04:26.6 &  2.2442 &  8.59 &   0 &   0.81 &   3 &   1 & 0.060 \\ 
53493-2132-219 & 14:26:05.95 &  +22:49:25.7 &  1.7396 &  8.52 &   0 &   2.18 &   1 &   1 & 0.048 \\ 
52703-1161-221 & 14:26:07.15 &  +55:11:12.0 &  2.1928 &  9.77 &   0 &   1.57 &   1 &   0 & \nodata \\ 
54232-2746-636 & 14:26:10.25 &  +15:51:28.2 &  2.3754 & 12.88 &   0 &   1.32 &   3 &   2 & 0.091 \\ 
51999-0535-357 & 14:26:10.52 &  +02:20:52.9 &  3.6109 & 10.26 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53533-1811-039 & 14:26:11.26 &  +08:16:16.9 &  1.7880 &  4.44 &   0 &   2.74 &   1 &   1 & 0.050 \\ 
52728-1287-070 & 14:26:11.77 &  +45:10:43.7 &  3.7673 &  5.52 &   0 &   0.77 &   1 &   1 & 0.041 \\ 
51997-0534-019 & 14:26:12.41 &  +01:17:41.7 &  2.1554 & 15.68 &   0 &   1.19 &   1 &   1 & 0.043 \\ 
52764-1326-468 & 14:26:13.05 &  +53:51:29.1 &  3.2353 &  7.84 &   0 &   2.07 &   1 &   1 & 0.128 \\ 
53885-1707-085 & 14:26:13.88 &  +10:18:09.2 &  3.4367 & 11.56 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51613-0305-062 & 14:26:14.71 & --00:43:52.1 &  1.8067 &  6.01 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53531-1827-298 & 14:26:18.25 &  +05:34:39.2 &  3.0361 &  4.87 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51988-0499-420 & 14:26:18.91 &  +64:52:53.8 &  1.9724 &  7.67 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52049-0584-043 & 14:26:19.76 &  +02:59:49.7 &  2.8936 & 13.71 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53144-1644-108 & 14:26:23.15 &  +35:11:54.9 &  3.5037 &  7.96 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53089-1381-187 & 14:26:24.14 &  +37:32:15.9 &  1.8520 & 12.49 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53462-1673-493 & 14:26:24.61 &  +47:56:27.3 &  2.0800 &  6.24 &   0 &   1.18 &   3 &   1 & 0.028 \\ 
52728-1287-559 & 14:26:25.98 &  +46:00:57.8 &  3.3612 &  6.86 &   0 &   0.65 &   1 &   0 & \nodata \\ 
53819-2131-147 & 14:26:30.23 &  +25:27:43.2 &  1.9225 &  4.96 &   0 &   1.09 &   1 &   1 & 0.061 \\ 
52342-0789-118 & 14:26:31.99 &  +57:27:42.4 &  2.2734 &  5.44 &   0 &   1.00 &   2 &   2 & 0.105 \\ 
53917-2133-279 & 14:26:32.62 &  +29:59:48.8 &  1.9337 & 13.68 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53089-1381-469 & 14:26:34.24 &  +38:17:41.8 &  1.7967 &  4.83 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53917-2133-348 & 14:26:34.32 &  +30:52:47.5 &  1.7351 &  5.89 &   0 &   2.43 &   4 &   2 & 0.092 \\ 
54552-2787-186 & 14:26:34.33 &  +20:43:36.3 &  4.8019 &  9.22 &   0 &   0.84 &   1 &   0 & \nodata \\ 
54617-2933-284 & 14:26:35.57 &  +07:46:45.4 &  2.8289 &  5.00 &   0 &   0.79 &   2 &   2 & 0.098 \\ 
53827-2135-352 & 14:26:35.85 &  +25:55:23.6 &  2.2395 &  6.48 &   0 &   0.86 &   6 &   5 & 0.190 \\ 
53089-1381-455 & 14:26:40.70 &  +38:50:11.2 &  2.0568 &  8.59 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52404-0918-197 & 14:26:43.22 & --02:03:50.4 &  2.2013 &  4.74 &   0 &   0.86 &   1 &   0 & \nodata \\ 
53876-2134-332 & 14:26:43.22 &  +28:36:10.3 &  2.2627 &  5.66 &   0 &   1.38 &   2 &   0 & \nodata \\ 
52049-0584-593 & 14:26:44.91 &  +04:26:53.4 &  2.6217 &  9.20 &   0 &   1.30 &   2 &   2 & 0.059 \\ 
52764-1326-489 & 14:26:47.91 &  +53:52:13.3 &  2.2410 &  5.28 &   0 &   2.37 &   3 &   2 & 0.101 \\ 
52703-1161-371 & 14:26:48.22 &  +56:36:59.4 &  2.1759 & 24.99 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53881-2130-639 & 14:26:48.62 &  +28:31:08.4 &  1.8068 &  6.89 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52825-1395-171 & 14:26:50.25 &  +42:42:55.0 &  1.8568 &  5.50 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53089-1381-467 & 14:26:51.02 &  +38:09:06.1 &  2.9892 &  5.79 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53144-1644-064 & 14:26:51.49 &  +35:19:24.4 &  1.7585 &  8.34 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53084-1348-592 & 14:26:52.84 &  +40:54:16.1 &  2.1816 &  4.14 &   0 &   2.49 &   1 &   1 & 0.032 \\ 
54534-2774-265 & 14:26:53.86 &  +18:52:57.8 &  1.7154 &  4.12 &  12 &   2.08 &   7 &   1 & 0.047 \\ 
54534-2774-437 & 14:26:54.17 &  +19:54:45.6 &  2.4818 &  5.32 &   0 &   3.23 &   3 &   2 & 0.080 \\ 
53084-1348-005 & 14:26:56.04 &  +39:46:04.8 &  2.4562 &  7.02 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52368-0607-259 & 14:26:56.18 &  +60:25:50.8 &  3.1917 &  4.00 &   0 &   1.85 &   6 &   1 & 0.048 \\ 
54506-2760-092 & 14:26:59.96 &  +16:10:03.3 &  1.9535 &  5.33 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53917-2133-259 & 14:27:00.64 &  +29:40:08.4 &  2.2478 &  6.06 &   0 &   0.77 &   1 &   1 & 0.044 \\ 
53827-2135-337 & 14:27:01.73 &  +26:13:24.5 &  2.0313 &  7.43 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52342-0789-105 & 14:27:03.45 &  +57:56:03.1 &  2.0437 &  8.63 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52764-1326-499 & 14:27:04.16 &  +53:25:37.1 &  1.8873 &  5.04 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53531-1827-412 & 14:27:04.63 &  +06:54:10.6 &  3.1756 & 12.78 &   0 &   1.67 &   1 &   0 & \nodata \\ 
53885-1707-635 & 14:27:04.80 &  +11:24:25.3 &  1.7218 &  5.57 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53491-1841-349 & 14:27:05.86 &  +33:08:17.9 &  4.7178 &  5.60 &   0 &   1.45 &   1 &   0 & \nodata \\ 
54552-2787-537 & 14:27:09.04 &  +22:09:16.3 &  4.0574 & 10.26 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53144-1644-042 & 14:27:09.41 &  +34:28:47.7 &  3.1707 &  8.76 &   0 &   1.86 &   2 &   0 & \nodata \\ 
53503-1708-538 & 14:27:11.19 &  +13:29:49.0 &  2.0909 & 10.30 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54552-2787-532 & 14:27:11.24 &  +22:00:39.0 &  4.1217 &  6.34 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53885-1707-053 & 14:27:12.72 &  +10:21:46.3 &  1.9805 &  4.38 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53819-2131-581 & 14:27:13.33 &  +26:09:39.7 &  3.3068 &  8.11 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53462-1673-128 & 14:27:14.57 &  +46:59:13.7 &  3.2066 & 11.52 &   0 &   2.31 &   3 &   1 & 0.054 \\ 
52404-0918-402 & 14:27:15.33 & --01:26:31.2 &  2.5218 &  8.24 &   0 &   0.95 &   4 &   3 & 0.163 \\ 
53089-1381-456 & 14:27:17.01 &  +38:31:44.6 &  2.1497 &  7.65 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52460-1046-364 & 14:27:17.38 &  +51:35:12.0 &  2.1513 &  9.84 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53493-2132-160 & 14:27:17.97 &  +23:47:44.8 &  2.0751 &  8.99 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54561-2462-640 & 14:27:19.89 &  +56:50:30.9 &  2.8577 & 13.96 &   0 &   2.81 &   1 &   0 & \nodata \\ 
53917-2133-336 & 14:27:21.34 &  +31:31:33.7 &  3.6959 &  6.17 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54534-2761-351 & 14:27:22.14 &  +17:12:31.9 &  2.6426 &  6.99 &   0 &   1.32 &   1 &   1 & 0.047 \\ 
52764-1326-500 & 14:27:23.96 &  +53:38:58.7 &  1.9602 &  5.82 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53917-2133-230 & 14:27:26.05 &  +29:55:51.3 &  1.9325 & 13.00 &   0 &   2.15 &   1 &   1 & 0.040 \\ 
52728-1287-595 & 14:27:27.98 &  +46:19:14.2 &  3.2060 & 10.75 &   0 &   1.01 &   4 &   2 & 0.110 \\ 
53491-1841-320 & 14:27:30.19 &  +32:41:06.4 &  1.7820 &  6.37 &   0 &   2.00 &   2 &   0 & \nodata \\ 
52703-1161-214 & 14:27:30.43 &  +54:56:01.7 &  1.7517 &  7.03 &   0 &   2.25 &   0 &   0 & \nodata \\ 
51613-0305-072 & 14:27:30.99 & --00:54:21.5 &  2.2870 & 11.64 &   0 &   1.39 &   3 &   3 & 0.137 \\ 
52368-0607-202 & 14:27:32.78 &  +60:32:10.1 &  2.1319 &  4.12 &   0 &   2.45 &   5 &   3 & 0.149 \\ 
54534-2774-256 & 14:27:34.03 &  +18:22:08.7 &  1.8010 & 10.91 &   0 &   1.45 &   1 &   1 & 0.042 \\ 
52825-1395-160 & 14:27:37.72 &  +42:44:49.9 &  1.9526 &  4.94 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54595-2932-126 & 14:27:39.56 &  +44:31:03.7 &  2.7060 &  7.89 &   0 &   1.13 &   1 &   1 & 0.089 \\ 
53503-1708-154 & 14:27:43.12 &  +12:34:40.0 &  2.4163 &  5.22 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53876-2134-214 & 14:27:43.27 &  +27:05:11.0 &  1.7586 &  5.67 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52703-1161-178 & 14:27:45.40 &  +55:45:25.1 &  1.7956 &  6.20 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52668-1162-314 & 14:27:45.71 &  +55:04:10.2 &  3.1579 &  6.60 &   0 &   2.18 &   2 &   1 & 0.069 \\ 
53827-2135-339 & 14:27:45.85 &  +26:08:53.8 &  2.0105 &  5.66 &   0 &   0.63 &   2 &   1 & 0.045 \\ 
51988-0499-090 & 14:27:46.51 &  +63:07:56.0 &  1.9208 & 12.28 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52731-1288-290 & 14:27:46.83 &  +44:17:18.8 &  2.4976 & 20.94 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52404-0918-457 & 14:27:49.56 & --01:29:41.3 &  3.4350 &  9.33 &   0 &   1.42 &   1 &   1 & 0.034 \\ 
53876-2134-329 & 14:27:52.77 &  +28:57:49.4 &  2.2643 &  8.08 &   0 &   1.46 &   3 &   1 & 0.031 \\ 
52342-0789-136 & 14:27:53.33 &  +58:28:31.9 &  2.2440 & 23.91 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54233-2747-369 & 14:27:54.79 &  +15:33:39.5 &  3.8158 &  5.41 &   0 &   0.97 &   4 &   1 & 0.058 \\ 
51613-0305-090 & 14:27:55.85 & --00:29:51.1 &  3.3654 & 13.43 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53462-1673-147 & 14:27:56.71 &  +47:31:48.4 &  1.9774 &  6.87 &   0 &   1.21 &   2 &   1 & 0.041 \\ 
52674-1160-621 & 14:28:02.52 &  +56:35:51.7 &  1.8173 & 10.55 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54534-2761-268 & 14:28:04.83 &  +17:00:21.2 &  2.2016 & 12.06 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54506-2760-553 & 14:28:05.64 &  +17:13:15.8 &  2.1317 & 10.59 &   0 &   1.98 &   5 &   1 & 0.062 \\ 
54506-2760-012 & 14:28:07.87 &  +16:26:34.3 &  2.9771 &  6.23 &   0 &   2.58 &   3 &   2 & 0.109 \\ 
53491-1841-262 & 14:28:08.10 &  +32:16:40.5 &  2.0287 & 13.88 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52027-0585-378 & 14:28:08.27 &  +04:48:25.9 &  1.7020 &  4.17 &   0 &   2.40 &   2 &   2 & 0.068 \\ 
54233-2747-261 & 14:28:08.38 &  +14:33:00.3 &  1.7523 & 17.53 &   0 &   1.76 &   2 &   0 & \nodata \\ 
52797-1349-335 & 14:28:10.28 &  +40:46:12.0 &  1.8724 &  8.83 &   0 &   1.46 &   1 &   1 & 0.046 \\ 
53472-1840-637 & 14:28:13.94 &  +33:47:59.6 &  2.2443 & 14.16 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52797-1349-333 & 14:28:14.31 &  +40:38:56.7 &  1.8185 & 10.27 &   0 &   1.37 &   3 &   2 & 0.083 \\ 
52049-0584-036 & 14:28:15.33 &  +04:12:08.6 &  2.0578 & 11.46 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53827-2135-314 & 14:28:16.28 &  +25:16:31.4 &  3.3612 &  4.44 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54233-2747-375 & 14:28:19.48 &  +16:08:13.7 &  1.9123 & 14.02 &   0 &   1.74 &   4 &   2 & 0.067 \\ 
52404-0918-160 & 14:28:21.30 & --02:06:23.7 &  1.8008 & 15.36 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53493-2132-576 & 14:28:21.40 &  +24:46:54.2 &  2.1335 & 10.55 &   0 &   1.81 &   3 &   1 & 0.029 \\ 
52703-1161-447 & 14:28:24.75 &  +56:36:11.1 &  2.1352 & 16.02 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54233-2747-403 & 14:28:25.68 &  +15:31:53.0 &  2.1399 &  4.54 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52460-1046-226 & 14:28:26.48 &  +50:04:40.9 &  1.7538 & 10.48 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53917-2133-186 & 14:28:27.90 &  +29:49:27.8 &  1.7700 & 21.10 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52703-1161-143 & 14:28:29.42 &  +55:09:42.7 &  1.7646 &  7.36 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53795-1812-353 & 14:28:29.53 &  +08:42:30.6 &  1.8406 &  6.63 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52797-1349-274 & 14:28:30.65 &  +39:28:00.2 &  2.1255 & 12.66 &   0 &   2.66 &   3 &   2 & 0.087 \\ 
52027-0585-413 & 14:28:31.01 &  +04:48:27.1 &  2.3302 &  4.52 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54534-2774-412 & 14:28:33.70 &  +20:42:07.0 &  1.7359 &  5.67 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53493-2132-597 & 14:28:33.97 &  +24:14:47.5 &  1.7429 & 15.54 &   0 &   2.26 &   0 &   0 & \nodata \\ 
54552-2787-091 & 14:28:35.81 &  +21:45:11.1 &  2.2506 & 12.05 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53503-1708-555 & 14:28:35.97 &  +13:21:55.9 &  1.8133 &  5.57 &   0 &   1.01 &   3 &   2 & 0.069 \\ 
53531-1827-456 & 14:28:36.58 &  +06:56:47.1 &  3.0343 & 10.85 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53531-1827-211 & 14:28:37.83 &  +05:34:36.6 &  1.9256 & 12.29 &   0 &   1.48 &   2 &   2 & 0.084 \\ 
52668-1162-283 & 14:28:38.47 &  +54:33:26.9 &  1.7556 & 11.32 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52368-0607-220 & 14:28:38.73 &  +60:53:48.3 &  2.1093 & 16.86 &   0 &   1.68 &   1 &   1 & 0.034 \\ 
51988-0499-525 & 14:28:39.69 &  +65:12:15.3 &  2.0940 & 16.77 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52404-0918-531 & 14:28:40.38 & --01:27:55.2 &  2.6049 &  7.59 &   0 &   0.64 &   3 &   1 & 0.061 \\ 
52027-0585-408 & 14:28:42.03 &  +05:02:05.6 &  2.1233 & 20.93 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52460-1046-435 & 14:28:45.15 &  +50:30:31.2 &  1.9348 &  8.79 &   0 &   1.41 &   2 &   1 & 0.041 \\ 
52342-0789-540 & 14:28:45.27 &  +58:58:11.1 &  2.2750 & 12.85 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53462-1673-516 & 14:28:47.56 &  +48:06:42.3 &  1.8639 &  4.74 &   0 &   1.30 &   4 &   4 & 0.209 \\ 
53144-1644-062 & 14:28:48.32 &  +35:03:15.5 &  2.1100 &  4.43 &   0 &   0.69 &   1 &   1 & 0.041 \\ 
52460-1046-434 & 14:28:48.50 &  +50:47:10.3 &  3.3764 &  9.32 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53876-2134-379 & 14:28:49.37 &  +28:42:55.7 &  3.5779 &  4.48 &   0 &   2.51 &   2 &   1 & 0.045 \\ 
52027-0585-410 & 14:28:50.19 &  +05:00:20.6 &  3.6793 &  4.14 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53876-2134-168 & 14:28:51.00 &  +27:46:20.3 &  1.7096 &  8.63 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52027-0585-260 & 14:28:52.78 &  +03:20:07.7 &  2.3637 & 10.68 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53876-2134-124 & 14:28:54.96 &  +26:52:33.2 &  1.8921 &  8.16 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53172-1645-320 & 14:28:58.01 &  +34:41:49.9 &  3.0751 &  8.06 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53491-1841-236 & 14:28:58.10 &  +32:28:50.8 &  2.2246 &  5.05 &   0 &   3.15 &   2 &   2 & 0.085 \\ 
51613-0305-632 & 14:29:01.08 &  +00:52:54.4 &  2.1583 & 11.04 &   0 &   1.41 &   3 &   2 & 0.078 \\ 
52404-0918-509 & 14:29:03.03 & --01:45:19.3 &  3.3991 &  6.87 &   0 &   1.52 &   4 &   2 & 0.091 \\ 
54552-2787-620 & 14:29:06.93 &  +22:10:01.5 &  1.9588 &  6.69 &   0 &   2.06 &   6 &   0 & \nodata \\ 
54233-2747-467 & 14:29:07.72 &  +15:08:21.9 &  2.4925 & 12.80 &   0 &   1.38 &   5 &   2 & 0.075 \\ 
52703-1161-539 & 14:29:08.40 &  +56:38:47.6 &  1.9319 &  8.80 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53491-1841-298 & 14:29:09.23 &  +31:55:05.9 &  2.0549 &  4.99 &   0 &   0.99 &   1 &   1 & 0.035 \\ 
53144-1644-079 & 14:29:10.22 &  +35:29:46.8 &  2.2236 &  5.98 &   0 &   1.03 &   2 &   1 & 0.033 \\ 
54534-2761-271 & 14:29:10.39 &  +16:51:47.8 &  3.3927 &  7.53 &   0 &   0.99 &   1 &   1 & 0.046 \\ 
53172-1645-297 & 14:29:12.87 &  +34:09:59.0 &  2.2289 & 12.54 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53172-1645-278 & 14:29:15.19 &  +34:38:20.3 &  2.3513 &  9.74 &   0 &   1.49 &   3 &   1 & 0.081 \\ 
52797-1349-369 & 14:29:15.21 &  +40:56:09.4 &  2.1508 &  5.98 &   0 &   1.46 &   1 &   1 & 0.039 \\ 
51999-0535-242 & 14:29:18.61 &  +01:04:29.6 &  1.9344 &  5.21 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53491-1841-296 & 14:29:21.87 &  +32:06:24.6 &  3.0964 &  6.93 &   0 &   1.51 &   2 &   1 & 0.052 \\ 
53172-1645-264 & 14:29:22.89 &  +34:30:30.1 &  2.2491 &  8.67 &   0 &   2.09 &   2 &   1 & 0.033 \\ 
54233-2747-207 & 14:29:25.11 &  +13:55:46.7 &  2.2600 &  7.65 &   0 &   1.29 &   9 &   1 & 0.055 \\ 
54595-2932-134 & 14:29:30.18 &  +44:29:45.8 &  1.8269 &  9.89 &   0 &   1.54 &   1 &   1 & 0.049 \\ 
51988-0499-056 & 14:29:33.00 &  +63:14:12.4 &  2.7529 & 15.12 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53494-2136-350 & 14:29:34.21 &  +23:35:44.3 &  1.9878 & 18.65 &   0 &   1.55 &   1 &   0 & \nodata \\ 
54233-2747-204 & 14:29:35.76 &  +13:55:49.6 &  1.9208 &  6.86 &   0 &   1.28 &   6 &   3 & 0.154 \\ 
52825-1395-103 & 14:29:41.07 &  +42:55:19.0 &  1.9224 &  8.17 &   0 &   2.59 &   0 &   0 & \nodata \\ 
54233-2747-485 & 14:29:41.36 &  +15:21:06.0 &  1.7714 & 22.13 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54595-2932-089 & 14:29:45.02 &  +44:24:05.3 &  2.0287 &  8.51 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52703-1161-134 & 14:29:45.38 &  +55:06:38.1 &  3.3826 &  9.76 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53503-1708-004 & 14:29:46.07 &  +12:16:12.8 &  3.1975 &  8.35 &   0 &   1.55 &   1 &   1 & 0.047 \\ 
53533-1709-408 & 14:29:47.70 &  +11:43:16.7 &  2.4078 & 10.83 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53491-1841-431 & 14:29:49.65 &  +32:46:53.9 &  2.1750 &  6.94 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53827-2135-374 & 14:29:50.91 &  +26:07:50.2 &  2.9217 &  5.41 &   0 &   2.43 &   2 &   2 & 0.115 \\ 
53917-2547-471 & 14:29:51.09 &  +58:47:53.1 &  2.5916 &  5.96 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53827-2135-263 & 14:29:51.48 &  +25:05:30.3 &  2.9261 & 14.70 &   0 &   1.41 &   2 &   2 & 0.081 \\ 
51988-0499-058 & 14:29:51.87 &  +63:16:31.9 &  2.4035 &  9.81 &   0 &   1.40 &   1 &   1 & 0.043 \\ 
53795-1812-381 & 14:29:51.93 &  +08:39:35.0 &  1.7611 & 11.93 &   0 &   1.64 &   2 &   1 & 0.046 \\ 
54553-2788-250 & 14:29:52.29 &  +20:12:56.5 &  1.7673 & 11.68 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52027-0585-473 & 14:29:53.20 &  +04:15:51.6 &  1.9325 &  6.78 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52825-1395-114 & 14:29:53.79 &  +42:51:10.5 &  1.8770 & 17.55 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52731-1288-384 & 14:29:54.00 &  +45:03:35.3 &  2.4331 & 11.66 &   0 &   1.40 &   2 &   2 & 0.102 \\ 
51637-0306-428 & 14:29:54.49 &  +00:23:27.5 &  1.9972 & 10.67 &   0 &   0.90 &   2 &   1 & 0.070 \\ 
53491-1841-436 & 14:29:54.70 &  +33:01:34.7 &  2.0761 &  5.11 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53531-1827-130 & 14:29:55.03 &  +05:18:26.3 &  2.0558 &  6.23 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53917-2133-138 & 14:29:58.10 &  +29:02:28.8 &  2.8537 &  8.22 &   0 &   2.66 &   3 &   0 & \nodata \\ 
53462-1673-557 & 14:29:59.90 &  +47:55:23.8 &  1.8162 &  8.67 &   0 &   2.00 &   1 &   1 & 0.031 \\ 
53464-1674-355 & 14:30:00.80 &  +47:14:32.4 &  3.9450 & 13.47 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52764-1326-510 & 14:30:00.97 &  +53:49:01.3 &  1.7533 & 18.34 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54506-2760-635 & 14:30:01.09 &  +17:25:09.5 &  2.4193 &  7.37 &   0 &   1.36 &   1 &   0 & \nodata \\ 
54534-2774-174 & 14:30:02.41 &  +19:23:09.7 &  1.8882 & 11.79 &   0 &   1.55 &   3 &   2 & 0.090 \\ 
52703-1161-529 & 14:30:02.55 &  +56:56:47.5 &  2.5024 & 12.29 &   0 &   1.30 &   2 &   2 & 0.088 \\ 
51988-0499-576 & 14:30:03.83 &  +65:08:41.1 &  1.8780 & 11.12 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54595-2932-516 & 14:30:04.85 &  +45:38:23.6 &  2.6598 & 10.72 &   0 &   2.32 &   3 &   2 & 0.071 \\ 
52731-1288-392 & 14:30:05.32 &  +45:10:42.2 &  3.1079 & 10.73 &   0 &   1.53 &   2 &   0 & \nodata \\ 
53462-1673-545 & 14:30:07.33 &  +48:30:52.9 &  3.9870 & 11.64 &   0 &   2.38 &   1 &   1 & 0.078 \\ 
52668-1162-277 & 14:30:09.54 &  +55:05:35.0 &  3.7218 & 16.71 &   0 &   1.69 &   1 &   1 & 0.064 \\ 
53533-1709-437 & 14:30:09.74 &  +10:43:26.9 &  1.7102 &  5.92 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53493-2132-010 & 14:30:10.88 &  +22:59:00.2 &  2.0208 &  9.51 &   0 &   1.16 &   1 &   1 & 0.028 \\ 
52825-1395-543 & 14:30:12.35 &  +43:03:33.0 &  2.7354 & 17.09 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52731-1288-185 & 14:30:16.41 &  +44:43:14.9 &  2.2973 &  6.81 &   0 &   2.08 &   4 &   2 & 0.092 \\ 
54534-2774-514 & 14:30:18.79 &  +19:42:10.0 &  2.2538 &  9.75 &   0 &   2.28 &   1 &   0 & \nodata \\ 
52404-0918-118 & 14:30:18.98 & --02:16:41.4 &  1.8289 &  5.30 &   0 &   2.91 &   1 &   1 & 0.059 \\ 
54553-2788-378 & 14:30:19.65 &  +21:47:04.6 &  1.8760 &  8.18 &   0 &   1.67 &   4 &   2 & 0.100 \\ 
52368-0607-398 & 14:30:20.04 &  +61:40:15.1 &  2.0512 &  6.28 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52703-1161-562 & 14:30:20.74 &  +56:48:37.7 &  1.7388 & 12.98 &   0 &   1.51 &   7 &   3 & 0.114 \\ 
53827-2135-417 & 14:30:22.54 &  +26:30:31.6 &  1.9052 & 14.30 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54534-2774-528 & 14:30:30.28 &  +20:13:03.3 &  3.9450 &  9.09 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53876-2134-463 & 14:30:31.61 &  +28:28:31.5 &  4.3179 & 10.60 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54553-2788-370 & 14:30:34.97 &  +22:07:04.2 &  1.9920 & 14.95 &   0 &   0.85 &   1 &   1 & 0.043 \\ 
52460-1046-449 & 14:30:37.57 &  +51:32:18.4 &  2.0646 &  5.14 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51999-0535-172 & 14:30:40.83 &  +01:49:39.9 &  2.1130 &  6.24 &   0 &   0.64 &   6 &   3 & 0.185 \\ 
53795-1812-429 & 14:30:42.31 &  +08:49:51.6 &  1.8384 &  6.10 &   0 &   2.96 &   4 &   2 & 0.086 \\ 
52731-1288-440 & 14:30:42.40 &  +45:13:38.7 &  2.1055 &  6.17 &   0 &   2.91 &   5 &   3 & 0.192 \\ 
52668-1162-324 & 14:30:44.40 &  +56:06:27.3 &  3.2987 &  6.68 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53531-1827-085 & 14:30:44.97 &  +05:25:41.5 &  1.7521 &  8.78 &   0 &   1.34 &   1 &   1 & 0.053 \\ 
53819-2131-626 & 14:30:46.29 &  +26:12:04.9 &  2.4198 &  7.36 &   0 &   2.16 &   5 &   4 & 0.172 \\ 
53531-1827-111 & 14:30:47.08 &  +06:02:01.0 &  4.1590 & 28.28 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53462-1673-550 & 14:30:48.84 &  +48:11:02.7 &  2.4993 &  9.22 &   0 &   1.29 &   1 &   1 & 0.063 \\ 
51988-0499-570 & 14:30:49.39 &  +65:10:50.6 &  2.7390 & 10.91 &   0 &   2.64 &   1 &   1 & 0.055 \\ 
52368-0607-144 & 14:30:49.70 &  +60:31:53.2 &  1.7062 & 10.63 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53531-1827-579 & 14:30:51.26 &  +07:18:33.2 &  3.1208 &  5.45 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53089-1381-046 & 14:30:51.61 &  +36:40:34.0 &  2.1153 &  6.66 &   0 &   2.01 &   1 &   1 & 0.037 \\ 
54552-2787-031 & 14:30:51.99 &  +21:05:12.3 &  3.7826 &  5.22 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52825-1395-548 & 14:30:52.55 &  +43:13:41.2 &  2.1468 &  8.45 &   0 &   1.29 &   6 &   4 & 0.209 \\ 
53533-1709-250 & 14:30:52.63 &  +09:46:54.8 &  2.5882 & 10.07 &   0 &   1.38 &   1 &   1 & 0.043 \\ 
54553-2788-425 & 14:30:54.29 &  +21:22:16.8 &  1.7658 &  7.20 &   0 &   1.80 &   3 &   3 & 0.214 \\ 
53494-2136-269 & 14:30:55.52 &  +23:07:00.1 &  3.4562 &  9.61 &   0 &   1.31 &   1 &   1 & 0.030 \\ 
54534-2761-246 & 14:30:55.53 &  +16:05:19.8 &  1.7263 &  7.29 &   0 &   2.41 &   3 &   3 & 0.162 \\ 
53462-1673-111 & 14:30:56.70 &  +47:50:08.8 &  3.6865 &  6.68 &   0 &   2.65 &   7 &   3 & 0.155 \\ 
51988-0499-006 & 14:30:57.16 &  +62:51:13.1 &  2.5088 &  5.42 &   0 &   1.70 &   3 &   2 & 0.097 \\ 
53493-2132-623 & 14:30:57.20 &  +24:06:08.2 &  1.9518 & 22.96 &   0 &   1.54 &   2 &   1 & 0.046 \\ 
54534-2774-536 & 14:30:57.53 &  +20:26:39.4 &  1.8990 & 14.92 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52368-0607-153 & 14:30:57.60 &  +60:53:54.3 &  2.4083 &  4.83 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52825-1395-549 & 14:30:58.44 &  +43:11:31.8 &  1.8618 & 11.30 &   0 &   0.70 &   1 &   1 & 0.056 \\ 
54553-2788-275 & 14:30:58.54 &  +21:03:08.6 &  1.8917 &  9.29 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53827-2135-223 & 14:30:58.73 &  +25:27:17.7 &  2.1091 &  7.35 &   0 &   1.54 &   2 &   1 & 0.048 \\ 
52368-0607-143 & 14:31:01.63 &  +60:21:51.4 &  2.1673 & 13.13 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51999-0535-165 & 14:31:02.28 &  +01:40:54.0 &  3.6723 & 11.64 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53827-2135-184 & 14:31:05.09 &  +25:06:00.1 &  1.8048 &  5.70 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52404-0918-589 & 14:31:05.34 & --01:40:45.0 &  1.7119 &  7.56 &   0 &   1.32 &   1 &   1 & 0.035 \\ 
52797-1349-446 & 14:31:06.30 &  +41:02:01.3 &  1.9341 &  6.14 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53172-1645-236 & 14:31:07.51 &  +34:27:30.9 &  4.2700 &  4.64 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53089-1381-558 & 14:31:08.97 &  +38:10:00.7 &  3.2114 &  8.66 &   0 &   1.32 &   3 &   2 & 0.071 \\ 
53089-1381-566 & 14:31:10.05 &  +38:44:30.9 &  2.1116 &  5.79 &   0 &   2.27 &   1 &   0 & \nodata \\ 
53491-1841-407 & 14:31:11.46 &  +33:42:30.3 &  2.3426 &  5.23 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52797-1349-445 & 14:31:16.85 &  +40:59:54.7 &  1.8796 &  9.28 &   0 &   2.76 &   2 &   2 & 0.128 \\ 
51637-0306-218 & 14:31:16.86 & --00:46:37.7 &  2.2105 & 10.22 &   0 &   1.67 &   2 &   1 & 0.043 \\ 
53533-1709-477 & 14:31:17.25 &  +10:39:38.6 &  1.7146 &  9.25 &   0 &   1.62 &   1 &   1 & 0.047 \\ 
52441-0790-191 & 14:31:18.10 &  +57:24:28.6 &  3.2314 &  8.01 &   0 &   1.45 &   1 &   1 & 0.052 \\ 
52764-1326-043 & 14:31:19.22 &  +52:12:42.2 &  2.5558 &  6.85 &   0 &   1.46 &   4 &   3 & 0.106 \\ 
53464-1674-335 & 14:31:20.27 &  +47:47:57.4 &  2.1371 &  7.47 &   0 &   1.34 &   2 &   1 & 0.038 \\ 
51637-0306-490 & 14:31:24.04 &  +00:23:02.7 &  1.9462 &  4.79 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52441-0790-186 & 14:31:24.30 &  +57:28:03.4 &  2.0676 &  8.14 &   0 &   2.42 &   2 &   1 & 0.036 \\ 
52441-0790-255 & 14:31:25.25 &  +56:58:58.3 &  2.0634 &  8.30 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52668-1162-336 & 14:31:27.52 &  +56:13:10.0 &  1.7766 &  7.59 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52731-1288-453 & 14:31:33.97 &  +46:01:32.2 &  2.6380 &  4.25 &   0 &   1.29 &   2 &   0 & \nodata \\ 
52409-0919-329 & 14:31:34.47 & --01:21:27.8 &  1.8261 &  9.96 &   0 &   1.58 &   2 &   1 & 0.043 \\ 
52703-1161-097 & 14:31:36.93 &  +54:59:34.7 &  2.0209 &  9.02 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52368-0607-447 & 14:31:40.49 &  +61:31:50.2 &  1.7797 &  8.73 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53494-2136-243 & 14:31:41.11 &  +22:36:59.7 &  1.7273 & 12.06 &   0 &   1.44 &   4 &   3 & 0.136 \\ 
52409-0919-340 & 14:31:45.88 & --01:19:54.0 &  2.2020 &  5.64 &   0 &   1.29 &   1 &   1 & 0.029 \\ 
53504-1710-359 & 14:31:47.40 &  +12:45:19.5 &  2.3692 &  7.63 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53827-2135-454 & 14:31:47.45 &  +26:05:43.1 &  1.7429 &  8.93 &   0 &   1.48 &   2 &   1 & 0.043 \\ 
53504-1828-300 & 14:31:48.09 &  +05:35:58.0 &  2.0966 &  5.63 &   0 &   1.20 &   1 &   1 & 0.057 \\ 
54534-2761-185 & 14:31:49.46 &  +16:38:08.9 &  1.7060 &  6.01 &   0 &   2.97 &   1 &   1 & 0.075 \\ 
52368-0607-191 & 14:31:52.30 &  +60:05:35.5 &  1.7388 &  6.29 &   0 &   0.96 &   1 &   1 & 0.032 \\ 
54535-2775-350 & 14:31:52.60 &  +19:19:37.8 &  1.8333 &  4.28 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52764-1326-112 & 14:31:53.23 &  +53:14:00.3 &  2.5994 &  8.73 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53494-2136-239 & 14:31:54.27 &  +23:19:51.2 &  2.0016 &  6.74 &   0 &   1.31 &   1 &   1 & 0.027 \\ 
53462-1673-118 & 14:31:54.63 &  +47:53:19.1 &  3.7226 &  5.45 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53504-1710-304 & 14:31:57.92 &  +12:17:22.1 &  3.4174 &  4.64 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52404-0918-628 & 14:31:59.30 & --01:56:09.3 &  3.3256 &  7.47 &   0 &   1.92 &   3 &   1 & 0.030 \\ 
52441-0790-243 & 14:32:00.72 &  +57:05:26.1 &  2.1935 &  5.97 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52404-0918-625 & 14:32:03.95 & --01:56:02.8 &  1.8367 &  5.00 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52368-0607-438 & 14:32:06.09 &  +61:53:37.2 &  2.1097 &  4.55 &   0 &   1.34 &   6 &   4 & 0.276 \\ 
54233-2747-152 & 14:32:07.76 &  +14:45:25.9 &  2.2518 &  6.59 &   0 &   1.45 &   1 &   1 & 0.049 \\ 
53464-1674-323 & 14:32:08.95 &  +47:50:41.0 &  1.7387 &  8.25 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54233-2747-575 & 14:32:10.64 &  +15:59:06.1 &  3.1501 &  8.26 &   0 &   1.28 &   1 &   1 & 0.032 \\ 
53462-1673-593 & 14:32:11.04 &  +48:02:10.6 &  2.4590 & 20.71 &   0 &   0.65 &   2 &   2 & 0.123 \\ 
53112-1396-303 & 14:32:11.83 &  +41:52:54.1 &  2.3491 & 11.70 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53876-2134-052 & 14:32:12.30 &  +27:07:45.9 &  2.1299 & 10.77 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54534-2761-205 & 14:32:12.73 &  +15:48:46.8 &  1.8737 &  9.76 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53533-1709-576 & 14:32:12.86 &  +11:39:53.1 &  2.9900 &  7.02 &  12 &   1.04 &  10 &   4 & 0.208 \\ 
53112-1396-358 & 14:32:22.86 &  +42:33:50.0 &  2.7953 & 10.11 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52797-1349-161 & 14:32:24.77 &  +39:40:24.4 &  4.3003 &  6.32 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53795-1812-165 & 14:32:26.30 &  +08:07:30.4 &  1.7299 &  4.13 &   0 &   0.95 &   2 &   1 & 0.038 \\ 
53795-1812-474 & 14:32:27.44 &  +08:29:13.0 &  1.8836 &  7.63 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53494-2136-233 & 14:32:27.51 &  +23:18:23.3 &  1.7427 & 18.95 &   0 &   1.30 &   1 &   1 & 0.046 \\ 
52409-0919-325 & 14:32:29.24 & --01:06:16.0 &  2.0857 &  8.08 &   0 &   1.68 &   2 &   2 & 0.078 \\ 
53504-1710-376 & 14:32:30.31 &  +13:08:51.7 &  1.7830 &  5.75 &   0 &   2.25 &   3 &   2 & 0.089 \\ 
52781-1327-274 & 14:32:31.76 &  +51:51:29.9 &  1.8753 &  9.06 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52797-1349-496 & 14:32:32.70 &  +40:11:53.7 &  2.9966 &  5.61 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51999-0535-156 & 14:32:34.62 &  +01:59:07.7 &  2.2152 & 13.41 &   0 &   1.57 &   0 &   0 & \nodata \\ 
51988-0499-068 & 14:32:35.68 &  +63:43:21.3 &  1.7327 & 10.66 &   0 &   2.31 &   1 &   0 & \nodata \\ 
53494-2136-438 & 14:32:36.18 &  +23:49:14.4 &  2.9444 & 11.92 &   0 &   0.92 &   1 &   1 & 0.106 \\ 
52368-0607-129 & 14:32:38.03 &  +60:25:53.5 &  1.8219 &  7.58 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53504-1710-277 & 14:32:38.28 &  +12:15:59.5 &  2.0443 & 11.53 &   0 &   1.37 &   3 &   2 & 0.111 \\ 
52027-0585-050 & 14:32:39.76 &  +03:11:53.5 &  2.5137 & 10.61 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52797-1349-532 & 14:32:43.29 &  +41:03:27.9 &  1.9700 &  4.54 &   0 &   2.43 &   4 &   2 & 0.066 \\ 
53876-2134-530 & 14:32:43.74 &  +29:10:32.7 &  2.0267 &  8.63 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53491-1841-513 & 14:32:43.92 &  +33:07:46.6 &  2.0882 & 17.07 &   0 &   2.90 &   3 &   3 & 0.101 \\ 
54534-2774-620 & 14:32:44.41 &  +20:03:47.6 &  2.0824 &  4.70 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53112-1396-319 & 14:32:44.57 &  +41:43:30.0 &  1.8810 &  5.75 &   0 &   1.33 &   1 &   0 & \nodata \\ 
53533-1709-513 & 14:32:45.22 &  +10:26:55.2 &  1.8330 &  5.34 &   0 &   0.88 &   1 &   1 & 0.042 \\ 
53494-2136-185 & 14:32:45.60 &  +23:11:22.1 &  2.4883 & 11.70 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53504-1710-217 & 14:32:46.39 &  +11:43:36.4 &  1.7838 &  9.27 &   0 &   2.44 &   2 &   1 & 0.038 \\ 
52368-0607-520 & 14:32:48.44 &  +61:38:17.1 &  2.0169 &  5.99 &   0 &   0.83 &   4 &   1 & 0.033 \\ 
52460-1046-498 & 14:32:48.81 &  +50:10:48.7 &  2.4633 &  5.75 &   0 &   0.95 &   3 &   2 & 0.121 \\ 
54553-2788-478 & 14:32:51.78 &  +21:43:27.9 &  2.1235 & 10.17 &   0 &   1.69 &   1 &   1 & 0.087 \\ 
52441-0790-219 & 14:32:52.47 &  +56:48:47.7 &  2.0334 & 13.33 &   0 &   0.83 &   2 &   2 & 0.124 \\ 
53876-2134-517 & 14:32:53.31 &  +27:54:18.1 &  2.1336 &  4.80 &   0 &   0.69 &   2 &   1 & 0.060 \\ 
53494-2136-136 & 14:32:53.58 &  +22:44:30.2 &  1.9491 &  6.21 &   0 &   1.13 &   3 &   1 & 0.071 \\ 
52797-1349-537 & 14:32:54.86 &  +40:53:35.5 &  3.2797 &  4.55 &   0 &   1.46 &   2 &   2 & 0.096 \\ 
54534-2761-139 & 14:32:55.08 &  +15:56:56.8 &  1.8459 & 12.16 &   0 &   1.32 &   2 &   1 & 0.052 \\ 
51637-0306-176 & 14:32:55.35 & --00:31:09.2 &  2.0724 & 12.85 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52460-1046-119 & 14:32:56.63 &  +49:48:44.2 &  2.5417 &  8.63 &   0 &   0.97 &   1 &   1 & 0.057 \\ 
53827-2135-518 & 14:32:59.92 &  +25:54:54.8 &  3.2229 & 13.25 &   0 &   1.51 &   1 &   1 & 0.072 \\ 
54535-2775-324 & 14:33:00.44 &  +19:37:44.1 &  1.9320 &  8.29 &   0 &   1.00 &   1 &   1 & 0.054 \\ 
53795-1812-491 & 14:33:00.53 &  +08:36:37.0 &  1.7203 & 20.64 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53533-1709-514 & 14:33:00.89 &  +10:30:27.7 &  4.1413 & 13.16 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52023-0586-331 & 14:33:02.89 &  +04:33:43.7 &  3.2012 & 13.85 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52797-1349-524 & 14:33:06.61 &  +40:46:28.0 &  2.4585 & 10.05 &   0 &   2.10 &   2 &   2 & 0.068 \\ 
53112-1396-287 & 14:33:07.42 &  +41:12:00.7 &  1.7693 &  7.43 &   0 &   1.52 &   2 &   2 & 0.138 \\ 
53172-1645-179 & 14:33:07.88 &  +34:23:15.9 &  1.9460 &  5.99 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54534-2774-119 & 14:33:08.47 &  +19:03:24.7 &  2.2096 &  8.31 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54533-2947-394 & 14:33:08.57 &  +64:02:19.0 &  2.9788 &  4.22 &   0 &   3.25 &   1 &   1 & 0.052 \\ 
53917-2133-610 & 14:33:10.24 &  +31:19:12.1 &  2.0629 & 13.73 &   0 &   1.40 &   6 &   3 & 0.148 \\ 
52368-0607-121 & 14:33:10.60 &  +60:40:55.2 &  3.7611 &  7.15 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53795-1812-054 & 14:33:11.62 &  +07:10:50.7 &  1.8248 &  6.91 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53795-1812-493 & 14:33:12.55 &  +08:26:51.7 &  1.8794 &  4.07 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54234-2748-303 & 14:33:13.09 &  +14:18:21.5 &  2.7222 &  5.13 &   0 &   3.93 &   1 &   0 & \nodata \\ 
53504-1710-225 & 14:33:14.70 &  +12:13:58.7 &  1.9778 &  8.49 &   0 &   1.36 &   1 &   1 & 0.066 \\ 
51637-0306-540 & 14:33:16.38 &  +00:51:45.5 &  2.7665 &  4.67 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52404-0918-637 & 14:33:18.83 & --01:37:44.5 &  3.9547 &  5.44 &   0 &   2.05 &   2 &   1 & 0.036 \\ 
52460-1046-058 & 14:33:19.52 &  +49:29:54.4 &  3.5768 &  4.90 &   0 &   0.84 &   1 &   1 & 0.040 \\ 
52024-0536-304 & 14:33:20.07 &  +01:43:51.8 &  1.7326 &  8.19 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52027-0585-606 & 14:33:21.18 &  +05:12:03.1 &  1.7487 &  4.44 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53795-1812-500 & 14:33:23.36 &  +08:41:15.3 &  2.9201 &  5.70 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52441-0790-412 & 14:33:25.22 &  +58:34:55.3 &  1.8406 &  4.99 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53464-1674-340 & 14:33:27.41 &  +48:23:54.1 &  3.9239 & 10.88 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53876-2134-074 & 14:33:28.89 &  +27:25:51.1 &  2.1036 &  7.96 &   0 &   0.94 &   1 &   1 & 0.038 \\ 
52027-0585-110 & 14:33:31.01 &  +03:35:23.7 &  2.9234 &  4.10 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54534-2774-079 & 14:33:31.87 &  +19:07:11.6 &  2.3568 &  7.86 &   0 &   1.58 &   5 &   3 & 0.140 \\ 
52781-1327-233 & 14:33:35.82 &  +51:54:48.5 &  2.0896 & 10.43 &   0 &   2.13 &   1 &   1 & 0.036 \\ 
53795-1812-516 & 14:33:36.46 &  +08:23:34.1 &  2.5547 &  4.01 &   0 &   2.25 &   2 &   0 & \nodata \\ 
54234-2748-317 & 14:33:36.83 &  +14:06:52.8 &  1.8096 &  8.94 &   0 &   1.56 &   1 &   1 & 0.045 \\ 
52797-1349-128 & 14:33:38.57 &  +39:03:58.9 &  1.9871 &  6.76 &   0 &   0.63 &   1 &   1 & 0.034 \\ 
54533-2947-417 & 14:33:40.31 &  +63:39:05.3 &  2.0815 & 16.51 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52409-0919-426 & 14:33:44.31 & --01:45:50.2 &  2.2416 &  8.61 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53504-1828-381 & 14:33:44.84 &  +06:36:15.5 &  1.9137 &  4.08 &   0 &   2.40 &   1 &   1 & 0.042 \\ 
53533-1709-106 & 14:33:46.23 &  +10:16:18.1 &  1.7209 &  5.50 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54534-2761-137 & 14:33:48.89 &  +16:17:05.8 &  2.1646 & 10.95 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52024-0536-346 & 14:33:52.21 &  +02:27:13.9 &  4.7214 & 14.00 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52731-1288-496 & 14:33:52.37 &  +45:16:12.7 &  1.7596 & 10.56 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52460-1046-506 & 14:33:55.02 &  +50:38:32.5 &  2.4720 & 13.61 &   0 &   1.37 &   3 &   2 & 0.092 \\ 
53464-1674-232 & 14:33:56.05 &  +46:39:50.5 &  1.9324 &  6.78 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54533-2947-203 & 14:33:58.45 &  +62:55:50.3 &  2.2415 & 11.98 &   0 &   2.67 &   1 &   1 & 0.049 \\ 
52668-1162-197 & 14:33:59.69 &  +55:04:25.3 &  3.2873 &  4.02 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54534-2761-145 & 14:34:01.60 &  +16:36:19.4 &  2.9744 &  6.53 &   0 &   1.30 &   2 &   0 & \nodata \\ 
52409-0919-379 & 14:34:02.87 & --01:22:23.5 &  2.0257 &  5.96 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52733-1047-314 & 14:34:02.92 &  +48:44:00.9 &  3.7073 &  7.19 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51999-0535-596 & 14:34:07.47 &  +02:27:04.6 &  1.7101 &  7.34 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53494-2136-493 & 14:34:08.31 &  +23:22:29.9 &  3.9706 &  8.88 &  12 &   1.39 &   3 &   1 & 0.040 \\ 
54534-2761-147 & 14:34:13.05 &  +16:28:52.7 &  4.1951 & 10.49 &   0 &   1.44 &   1 &   0 & \nodata \\ 
54617-2933-588 & 14:34:13.68 &  +08:45:34.0 &  2.4208 &  8.58 &   0 &   1.65 &   1 &   1 & 0.048 \\ 
53089-1381-624 & 14:34:15.52 &  +38:06:24.9 &  1.7594 &  6.91 &   0 &   1.42 &   1 &   1 & 0.057 \\ 
52368-0607-113 & 14:34:15.64 &  +60:10:37.7 &  2.4898 & 14.19 &   0 &   2.10 &   2 &   2 & 0.106 \\ 
53533-1709-079 & 14:34:19.41 &  +10:01:44.8 &  2.1618 &  7.62 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53504-1828-378 & 14:34:20.38 &  +06:50:32.9 &  1.9103 &  5.92 &   0 &   2.74 &   1 &   1 & 0.040 \\ 
53464-1674-235 & 14:34:20.67 &  +46:50:55.2 &  2.0241 &  9.95 &   0 &   1.29 &   2 &   1 & 0.068 \\ 
53172-1645-137 & 14:34:21.33 &  +34:04:46.9 &  1.9567 &  8.17 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54553-2788-488 & 14:34:22.49 &  +21:23:10.3 &  1.8011 &  7.63 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52027-0585-079 & 14:34:26.27 &  +03:48:17.0 &  2.2913 & 14.28 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52731-1288-144 & 14:34:28.02 &  +44:29:24.6 &  2.4885 &  7.12 &   0 &   0.72 &   3 &   3 & 0.138 \\ 
52731-1288-573 & 14:34:28.62 &  +45:36:27.5 &  2.6482 &  5.87 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52797-1349-556 & 14:34:28.71 &  +40:26:02.6 &  2.2893 &  4.94 &   0 &   0.82 &   3 &   3 & 0.166 \\ 
53504-1828-391 & 14:34:31.21 &  +06:27:36.7 &  3.3445 &  7.37 &   0 &   0.64 &   2 &   1 & 0.083 \\ 
53494-2136-100 & 14:34:31.25 &  +22:38:39.9 &  1.9173 &  4.88 &   0 &   2.64 &   1 &   1 & 0.039 \\ 
52797-1349-552 & 14:34:33.77 &  +40:27:58.4 &  2.9620 &  7.50 &   0 &   1.44 &   2 &   0 & \nodata \\ 
52668-1162-190 & 14:34:34.37 &  +54:39:13.2 &  1.8355 &  4.50 &   0 &   2.34 &   4 &   2 & 0.094 \\ 
52024-0536-295 & 14:34:36.51 &  +01:05:22.2 &  2.2025 &  6.91 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52731-1288-568 & 14:34:38.53 &  +45:53:07.5 &  1.8436 & 12.38 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52825-1395-029 & 14:34:39.03 &  +42:45:43.7 &  1.8832 &  7.40 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53876-2134-024 & 14:34:39.18 &  +27:14:11.9 &  3.2417 &  9.46 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52733-1047-308 & 14:34:40.47 &  +48:41:38.2 &  1.9450 &  9.35 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53112-1396-377 & 14:34:40.80 &  +42:49:08.3 &  1.9341 &  9.07 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53795-1812-570 & 14:34:42.08 &  +09:21:47.7 &  1.7161 &  9.56 &   0 &   1.54 &   2 &   1 & 0.042 \\ 
52409-0919-231 & 14:34:43.11 & --02:11:13.8 &  3.6511 & 16.83 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53112-1396-399 & 14:34:47.89 &  +42:20:48.0 &  3.2063 & 13.41 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52368-0607-107 & 14:34:49.63 &  +59:45:56.6 &  2.9060 &  5.90 &   0 &   0.79 &   4 &   1 & 0.039 \\ 
52368-0607-558 & 14:34:50.08 &  +62:11:58.9 &  4.0126 & 15.28 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53491-1841-105 & 14:34:51.30 &  +32:24:40.2 &  2.2103 & 11.40 &   0 &   1.34 &   1 &   1 & 0.029 \\ 
54534-2761-087 & 14:34:51.86 &  +15:56:24.7 &  1.7587 &  8.88 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51663-0307-319 & 14:34:52.74 & --00:28:28.0 &  2.2553 &  6.09 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52731-1288-142 & 14:34:53.24 &  +44:32:03.5 &  1.8079 &  7.99 &   0 &   0.74 &   1 &   1 & 0.044 \\ 
53876-2134-604 & 14:34:54.72 &  +28:56:24.5 &  2.1056 &  5.10 &   0 &   0.93 &   1 &   1 & 0.062 \\ 
52023-0586-229 & 14:34:55.38 &  +03:50:30.9 &  2.8320 &  9.42 &   0 &   1.29 &   2 &   2 & 0.103 \\ 
52024-0536-398 & 14:34:56.71 &  +02:28:26.4 &  2.0424 &  8.30 &   0 &   2.33 &   4 &   2 & 0.086 \\ 
52023-0586-365 & 14:35:00.46 &  +05:06:14.5 &  2.4843 &  8.16 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52668-1162-205 & 14:35:00.54 &  +53:59:53.7 &  2.6350 & 23.30 &   0 &   1.52 &   2 &   2 & 0.095 \\ 
53115-1382-278 & 14:35:00.95 &  +36:48:35.7 &  1.7566 & 16.89 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53795-1812-078 & 14:35:05.06 &  +08:19:06.6 &  2.2874 &  7.96 &   0 &   1.24 &   1 &   1 & 0.030 \\ 
53494-2136-502 & 14:35:05.43 &  +23:47:15.3 &  2.9494 &  4.50 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53795-1812-073 & 14:35:05.76 &  +07:47:43.1 &  1.7529 &  6.11 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53491-1841-113 & 14:35:06.10 &  +32:31:09.5 &  1.8330 &  9.38 &   0 &   1.30 &   3 &   1 & 0.043 \\ 
53172-1645-135 & 14:35:06.45 &  +33:55:26.0 &  3.9404 &  7.25 &   0 &   1.34 &   1 &   1 & 0.035 \\ 
52027-0585-021 & 14:35:06.62 &  +03:32:57.2 &  2.4043 &  9.13 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53533-1709-626 & 14:35:06.82 &  +11:01:15.7 &  1.7761 &  9.57 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52024-0536-273 & 14:35:08.74 &  +01:50:49.8 &  1.9975 &  6.18 &   0 &   0.74 &   1 &   1 & 0.034 \\ 
53172-1645-529 & 14:35:11.14 &  +36:03:39.6 &  2.2213 &  6.31 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52027-0585-628 & 14:35:12.94 &  +04:20:36.9 &  1.9443 &  4.07 &   0 &   2.09 &   6 &   3 & 0.146 \\ 
52409-0919-404 & 14:35:15.10 & --00:36:30.9 &  2.0769 &  4.18 &   0 &   2.53 &   1 &   0 & \nodata \\ 
53795-1812-595 & 14:35:15.80 &  +08:48:59.4 &  2.0489 &  9.34 &   0 &   0.69 &   1 &   0 & \nodata \\ 
54234-2748-392 & 14:35:16.66 &  +14:33:22.8 &  1.9725 &  9.33 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53464-1674-372 & 14:35:18.41 &  +47:45:34.4 &  2.1694 &  7.28 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52024-0536-292 & 14:35:20.33 &  +01:12:42.2 &  1.8433 &  6.75 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53757-2138-325 & 14:35:23.42 &  +30:57:22.0 &  4.3334 &  7.91 &   0 &   1.32 &   3 &   2 & 0.089 \\ 
53533-1709-021 & 14:35:24.43 &  +09:57:58.7 &  1.8378 &  8.57 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52797-1349-146 & 14:35:24.72 &  +39:28:05.0 &  1.7537 & 13.70 &   0 &   1.60 &   1 &   1 & 0.061 \\ 
52797-1349-543 & 14:35:25.31 &  +40:01:12.2 &  2.2577 &  8.38 &   0 &   1.50 &   2 &   1 & 0.057 \\ 
52703-1161-071 & 14:35:27.71 &  +55:41:16.0 &  1.8115 & 12.22 &   0 &   1.01 &   1 &   1 & 0.041 \\ 
53172-1645-493 & 14:35:27.98 &  +35:09:28.2 &  2.2476 &  8.07 &   0 &   0.89 &   1 &   1 & 0.039 \\ 
52731-1288-103 & 14:35:28.60 &  +44:36:59.6 &  3.6861 &  5.97 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52024-0536-224 & 14:35:28.93 &  +01:49:57.6 &  2.0047 &  6.12 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54234-2748-262 & 14:35:30.49 &  +14:23:38.4 &  3.0374 &  5.68 &   0 &   2.48 &   1 &   1 & 0.060 \\ 
53504-1828-217 & 14:35:31.23 &  +05:23:13.7 &  1.8846 &  6.95 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53464-1674-219 & 14:35:32.87 &  +46:03:45.3 &  2.1443 &  6.93 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52668-1162-213 & 14:35:33.78 &  +54:35:59.2 &  3.8114 & 10.92 &   0 &   1.45 &   1 &   1 & 0.064 \\ 
52023-0586-255 & 14:35:34.64 &  +03:25:29.5 &  2.8616 &  9.46 &   0 &   1.68 &   1 &   1 & 0.050 \\ 
52024-0536-247 & 14:35:36.83 &  +01:09:56.9 &  2.9784 & 11.14 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53112-1396-253 & 14:35:37.40 &  +40:56:49.0 &  3.1378 & 14.95 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52731-1288-114 & 14:35:38.13 &  +44:52:03.5 &  1.8480 &  7.21 &   0 &   1.39 &   1 &   1 & 0.053 \\ 
52409-0919-472 & 14:35:39.31 & --01:54:26.6 &  2.1826 &  4.17 &   0 &   2.73 &   1 &   1 & 0.049 \\ 
52024-0536-439 & 14:35:39.70 &  +02:10:44.7 &  2.1520 & 11.16 &   0 &   2.89 &   1 &   1 & 0.045 \\ 
54553-2788-041 & 14:35:39.93 &  +20:24:05.4 &  3.0591 & 11.29 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51999-0535-608 & 14:35:40.20 &  +02:42:26.4 &  2.1808 &  4.95 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51999-0535-632 & 14:35:42.31 &  +02:17:13.1 &  1.7708 &  7.54 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54553-2788-506 & 14:35:43.05 &  +21:18:26.2 &  3.6821 & 13.67 &   0 &   1.33 &   4 &   1 & 0.035 \\ 
53172-1645-141 & 14:35:43.71 &  +34:29:06.4 &  2.5731 &  4.46 &   0 &   0.82 &   4 &   2 & 0.069 \\ 
53491-1841-558 & 14:35:44.21 &  +33:00:46.9 &  2.2216 &  9.96 &   0 &   3.34 &   6 &   5 & 0.297 \\ 
53504-1710-142 & 14:35:45.62 &  +11:53:45.7 &  2.4412 &  8.06 &   0 &   0.82 &   2 &   1 & 0.075 \\ 
52731-1288-488 & 14:35:45.67 &  +45:06:00.5 &  1.7243 &  6.56 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53757-2138-246 & 14:35:49.31 &  +29:06:34.4 &  1.7702 & 24.87 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52734-1289-303 & 14:35:51.83 &  +43:41:32.4 &  3.1890 &  4.30 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54233-2747-031 & 14:35:52.15 &  +14:30:29.9 &  3.1137 &  9.14 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52668-1162-439 & 14:35:53.03 &  +55:17:50.5 &  2.2538 & 13.34 &   0 &   1.39 &   2 &   2 & 0.097 \\ 
52024-0536-431 & 14:35:55.38 &  +01:55:50.5 &  3.6109 &  4.44 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52731-1288-050 & 14:35:56.32 &  +43:52:04.4 &  4.2914 & 10.21 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53827-2135-071 & 14:35:58.56 &  +25:27:07.9 &  1.9438 &  6.47 &   0 &   1.06 &   2 &   2 & 0.123 \\ 
52342-0789-608 & 14:35:59.38 &  +58:59:59.9 &  2.2592 &  4.01 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54206-2137-352 & 14:35:59.70 &  +27:42:19.7 &  2.4436 &  4.01 &   0 &   0.67 &   1 &   0 & \nodata \\ 
52441-0790-442 & 14:36:02.15 &  +59:14:59.5 &  1.7656 &  4.66 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53172-1645-089 & 14:36:05.07 &  +33:42:42.6 &  1.9844 &  8.89 &   0 &   1.85 &   1 &   1 & 0.102 \\ 
54234-2748-272 & 14:36:05.17 &  +14:13:00.3 &  1.7788 &  4.99 &   0 &   3.31 &   0 &   0 & \nodata \\ 
54553-2788-551 & 14:36:06.85 &  +21:22:18.6 &  2.0034 & 14.80 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54533-2947-232 & 14:36:11.66 &  +62:34:31.8 &  2.1094 &  6.53 &   0 &   1.05 &   1 &   1 & 0.032 \\ 
53504-1828-443 & 14:36:16.64 &  +07:13:54.3 &  2.3304 &  5.85 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53491-1841-586 & 14:36:20.40 &  +33:07:46.8 &  3.2099 &  4.94 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53795-1812-636 & 14:36:20.43 &  +08:29:16.4 &  1.7962 & 13.15 &   0 &   1.85 &   1 &   1 & 0.036 \\ 
52733-1047-228 & 14:36:21.28 &  +48:46:07.5 &  2.3946 & 11.92 &   0 &   1.78 &   1 &   1 & 0.049 \\ 
54206-2137-400 & 14:36:21.49 &  +27:44:33.1 &  3.6792 &  8.00 &   0 &   1.48 &   1 &   1 & 0.059 \\ 
53494-2136-548 & 14:36:22.21 &  +23:36:13.9 &  1.8863 & 12.27 &   0 &   1.68 &   3 &   2 & 0.088 \\ 
54533-2947-517 & 14:36:23.58 &  +64:19:34.8 &  2.2605 &  5.16 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52023-0586-242 & 14:36:23.96 &  +03:11:55.5 &  1.7976 & 11.72 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52441-0790-099 & 14:36:24.08 &  +56:49:09.1 &  2.1056 &  9.58 &   0 &   1.53 &   1 &   1 & 0.033 \\ 
52409-0919-167 & 14:36:26.99 & --02:24:37.7 &  1.9947 &  7.64 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53172-1645-119 & 14:36:27.78 &  +34:34:16.8 &  1.8833 &  7.74 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53504-1828-193 & 14:36:28.19 &  +05:42:00.1 &  1.7099 &  9.76 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51637-0306-016 & 14:36:28.46 & --00:38:40.1 &  2.0530 & 11.35 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53795-1812-035 & 14:36:31.10 &  +08:13:33.4 &  1.8420 & 17.47 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52023-0586-260 & 14:36:31.18 &  +03:23:13.4 &  1.9879 & 11.44 &   0 &   0.91 &   2 &   0 & \nodata \\ 
53172-1645-118 & 14:36:32.98 &  +34:42:53.3 &  1.9528 & 29.59 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52781-1327-164 & 14:36:35.68 &  +51:43:36.3 &  2.0145 & 13.99 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52797-1349-593 & 14:36:35.77 &  +40:04:27.3 &  1.7814 &  9.69 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54206-2137-223 & 14:36:36.77 &  +26:49:58.7 &  2.1933 &  8.53 &   0 &   0.88 &   3 &   1 & 0.063 \\ 
53858-2140-285 & 14:36:36.82 &  +22:13:31.1 &  2.5644 &  7.18 &  12 &   1.06 &   7 &   2 & 0.084 \\ 
52460-1046-620 & 14:36:38.02 &  +50:51:07.8 &  4.0040 &  6.15 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52024-0536-428 & 14:36:42.08 &  +02:19:57.1 &  2.0092 &  9.18 &   0 &   1.35 &   1 &   1 & 0.057 \\ 
54533-2947-444 & 14:36:45.80 &  +63:36:37.9 &  2.0679 &  7.20 &   0 &   2.15 &   1 &   1 & 0.042 \\ 
53795-1812-637 & 14:36:45.90 &  +08:19:23.7 &  1.7737 &  8.59 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54206-2137-232 & 14:36:50.06 &  +26:49:44.3 &  2.0673 &  5.11 &  12 &   3.11 &   5 &   4 & 0.166 \\ 
51663-0307-223 & 14:36:51.57 & --00:38:15.5 &  1.7614 &  8.98 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53115-1382-235 & 14:36:53.37 &  +36:50:14.3 &  1.9057 & 23.21 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54553-2788-567 & 14:36:56.88 &  +22:08:54.1 &  3.1557 &  8.20 &   0 &   2.77 &   1 &   1 & 0.068 \\ 
53757-2138-259 & 14:36:57.87 &  +29:11:00.6 &  1.7698 &  7.41 &   0 &   1.29 &   3 &   1 & 0.041 \\ 
54234-2748-252 & 14:36:57.95 &  +13:39:52.4 &  1.8636 &  6.60 &   0 &   1.78 &   1 &   1 & 0.035 \\ 
53491-1841-075 & 14:37:00.50 &  +32:39:38.3 &  3.2208 & 10.78 &   0 &   2.81 &   1 &   0 & \nodata \\ 
53501-1842-335 & 14:37:03.73 &  +31:57:42.1 &  3.8813 & 17.22 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53535-1711-267 & 14:37:05.39 &  +09:54:29.8 &  1.9294 &  9.91 &   0 &   1.59 &   2 &   2 & 0.087 \\ 
53172-1645-114 & 14:37:06.20 &  +34:36:59.2 &  4.3691 &  7.41 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52441-0790-445 & 14:37:06.72 &  +59:04:15.3 &  3.8156 &  8.51 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52023-0586-490 & 14:37:07.56 &  +04:28:17.0 &  2.8346 &  9.83 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53504-1828-499 & 14:37:08.07 &  +06:27:35.9 &  3.7780 &  8.19 &   0 &   1.39 &   2 &   0 & \nodata \\ 
52023-0586-488 & 14:37:08.18 &  +04:05:34.3 &  2.0250 &  8.14 &   0 &   0.73 &   2 &   2 & 0.132 \\ 
52368-0607-593 & 14:37:12.47 &  +61:35:19.2 &  1.7796 & 15.11 &   0 &   2.35 &   1 &   1 & 0.030 \\ 
52733-1047-391 & 14:37:13.35 &  +49:20:41.7 &  1.8875 &  4.69 &   0 &   0.88 &   1 &   0 & \nodata \\ 
52797-1349-080 & 14:37:14.47 &  +39:54:57.0 &  2.2499 &  5.93 &   0 &   0.95 &   2 &   2 & 0.091 \\ 
54533-2762-385 & 14:37:16.90 &  +17:04:25.6 &  2.9941 &  9.78 &   0 &   2.61 &   1 &   1 & 0.036 \\ 
52781-1327-475 & 14:37:17.85 &  +52:21:11.9 &  2.3152 &  7.27 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53504-1828-094 & 14:37:18.08 &  +05:18:00.5 &  2.9064 &  4.94 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53491-1841-025 & 14:37:18.86 &  +32:43:56.5 &  2.3222 & 12.95 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54553-2788-063 & 14:37:21.72 &  +20:44:32.8 &  1.8823 &  6.73 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54555-2789-346 & 14:37:22.56 &  +21:15:18.7 &  1.9027 & 25.04 &   0 &   1.51 &   2 &   2 & 0.145 \\ 
54535-2775-482 & 14:37:23.05 &  +19:12:44.7 &  2.0683 &  6.69 &   0 &   0.94 &   2 &   1 & 0.042 \\ 
54534-2761-611 & 14:37:25.15 &  +17:34:44.3 &  3.2045 &  5.56 &   0 &   1.00 &   2 &   1 & 0.038 \\ 
54534-2761-072 & 14:37:26.08 &  +16:52:12.5 &  3.6552 &  6.75 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52668-1162-478 & 14:37:26.47 &  +55:20:02.9 &  2.2155 &  4.08 &   0 &   1.02 &   1 &   1 & 0.037 \\ 
52024-0536-219 & 14:37:27.92 &  +00:49:09.1 &  1.7913 &  7.00 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53504-1828-496 & 14:37:28.23 &  +06:26:21.5 &  2.1041 &  5.32 &   0 &   1.21 &   1 &   1 & 0.047 \\ 
54206-2137-094 & 14:37:31.31 &  +26:44:27.4 &  1.7923 &  4.22 &   0 &   3.09 &   1 &   1 & 0.039 \\ 
52786-1350-348 & 14:37:33.85 &  +38:59:43.5 &  1.8811 &  6.08 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52081-0608-334 & 14:37:34.46 &  +60:38:58.1 &  2.5370 &  9.42 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54535-2775-528 & 14:37:34.54 &  +19:59:24.6 &  3.0315 &  7.81 &   0 &   0.69 &   2 &   2 & 0.091 \\ 
52023-0586-179 & 14:37:35.94 &  +03:33:34.3 &  2.1225 &  4.21 &   0 &   0.75 &   1 &   1 & 0.031 \\ 
53535-1711-227 & 14:37:37.05 &  +09:48:47.7 &  2.1608 & 24.93 &   0 &   1.75 &   1 &   1 & 0.040 \\ 
52797-1349-592 & 14:37:45.78 &  +40:12:03.6 &  3.0815 &  5.13 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52409-0919-531 & 14:37:49.90 & --01:22:16.2 &  1.8261 &  6.73 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53903-1813-321 & 14:37:51.56 &  +09:13:57.1 &  2.2597 &  9.84 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54533-2947-222 & 14:37:52.69 &  +62:12:06.6 &  2.2655 & 11.28 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52081-0608-356 & 14:37:55.20 &  +59:58:26.0 &  2.2886 &  9.53 &   0 &   2.02 &   1 &   1 & 0.036 \\ 
53504-1828-564 & 14:37:55.26 &  +07:12:57.6 &  2.3449 & 10.93 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54555-2789-301 & 14:37:55.27 &  +20:28:01.0 &  1.8207 & 13.25 &   0 &   1.41 &   1 &   1 & 0.066 \\ 
54234-2748-197 & 14:37:55.34 &  +14:05:02.3 &  3.6199 &  4.43 &   0 &   0.99 &   2 &   1 & 0.037 \\ 
52460-1046-629 & 14:37:56.38 &  +50:32:12.5 &  2.1167 &  7.68 &   0 &   1.10 &   2 &   1 & 0.031 \\ 
54206-2137-478 & 14:37:58.82 &  +27:55:30.7 &  2.2182 & 12.51 &   0 &   1.84 &   1 &   1 & 0.047 \\ 
52024-0536-468 & 14:37:59.15 &  +02:10:35.6 &  2.0190 &  9.49 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53535-1711-388 & 14:37:59.38 &  +10:22:39.5 &  1.7836 & 12.19 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54535-2775-534 & 14:38:00.72 &  +19:56:25.7 &  3.0405 & 13.35 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54206-2137-191 & 14:38:02.48 &  +27:27:53.8 &  1.9779 & 10.41 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52023-0586-525 & 14:38:06.07 &  +04:58:56.0 &  2.2787 & 16.96 &   0 &   1.26 &   2 &   1 & 0.032 \\ 
54535-2775-099 & 14:38:06.79 &  +17:58:05.4 &  2.0376 &  5.36 &   0 &   1.13 &   1 &   1 & 0.041 \\ 
52441-0790-516 & 14:38:07.63 &  +58:07:01.1 &  1.9908 &  5.59 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54533-2947-163 & 14:38:07.78 &  +62:44:09.3 &  3.0524 &  8.99 &   0 &   2.82 &   1 &   0 & \nodata \\ 
54554-2776-318 & 14:38:07.89 &  +18:18:47.1 &  2.1201 &  6.00 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52024-0536-131 & 14:38:09.78 &  +01:14:40.7 &  1.8498 &  4.81 &   0 &   0.72 &   2 &   2 & 0.061 \\ 
54534-2761-604 & 14:38:10.86 &  +17:39:00.8 &  1.8947 &  5.30 &   0 &   0.98 &   4 &   2 & 0.091 \\ 
54535-2775-564 & 14:38:13.25 &  +19:35:25.8 &  2.2501 &  5.09 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52024-0536-121 & 14:38:15.10 &  +00:45:34.1 &  1.7600 &  9.42 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54534-2761-637 & 14:38:19.07 &  +17:00:33.2 &  2.1174 &  9.59 &   0 &   3.35 &   0 &   0 & \nodata \\ 
51663-0307-475 & 14:38:19.76 & --00:02:41.1 &  2.8495 &  4.28 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52669-1163-360 & 14:38:20.47 &  +54:16:38.9 &  2.5337 &  8.00 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52731-1288-600 & 14:38:21.20 &  +45:34:10.9 &  1.9637 &  5.39 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54535-2775-092 & 14:38:22.98 &  +17:55:13.0 &  1.8143 &  4.26 &   0 &   2.52 &   5 &   2 & 0.112 \\ 
53903-1813-386 & 14:38:23.51 &  +08:31:28.6 &  2.8407 &  5.24 &   0 &   1.53 &   1 &   1 & 0.035 \\ 
52409-0919-573 & 14:38:25.91 & --01:22:53.6 &  1.7708 & 19.26 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53172-1645-061 & 14:38:27.56 &  +34:42:10.0 &  3.6489 &  4.27 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54206-2137-177 & 14:38:27.92 &  +26:59:55.9 &  1.7197 & 10.75 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52023-0586-558 & 14:38:28.19 &  +04:04:19.9 &  1.9932 &  7.21 &   0 &   0.73 &   2 &   1 & 0.026 \\ 
52731-1288-020 & 14:38:28.50 &  +44:18:12.0 &  2.0973 &  4.70 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54533-2947-181 & 14:38:30.85 &  +62:16:08.5 &  1.9415 &  8.73 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52733-1047-253 & 14:38:32.29 &  +48:18:15.4 &  3.8280 & 10.06 &   0 &   0.72 &   2 &   0 & \nodata \\ 
52734-1289-296 & 14:38:35.95 &  +43:14:59.2 &  4.6106 &  9.15 &   0 &   2.23 &   3 &   0 & \nodata \\ 
54533-2762-423 & 14:38:36.51 &  +17:06:20.7 &  2.0812 &  9.91 &   0 &   1.14 &   1 &   1 & 0.039 \\ 
52441-0790-536 & 14:38:38.88 &  +58:40:04.1 &  2.0034 & 10.15 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51663-0307-464 & 14:38:39.64 &  +00:26:27.7 &  1.9712 &  4.60 &   0 &   3.28 &   1 &   0 & \nodata \\ 
52668-1162-094 & 14:38:40.20 &  +54:37:52.4 &  3.1437 &  8.15 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54533-2947-185 & 14:38:40.28 &  +62:29:50.0 &  1.9386 &  8.95 &   0 &   1.22 &   1 &   1 & 0.050 \\ 
52023-0586-549 & 14:38:40.83 &  +04:14:52.6 &  1.7573 &  7.53 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53501-1842-351 & 14:38:40.83 &  +32:34:14.3 &  2.0186 &  8.50 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52023-0586-158 & 14:38:41.95 &  +03:41:10.3 &  1.7368 &  9.34 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53494-2136-071 & 14:38:43.78 &  +23:16:05.1 &  1.8232 & 16.92 &   0 &   1.38 &   1 &   1 & 0.054 \\ 
54234-2748-180 & 14:38:46.45 &  +14:04:26.0 &  1.8569 &  4.54 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53504-1828-109 & 14:38:48.75 &  +05:37:21.1 &  1.9611 &  5.44 &   0 &   0.72 &   4 &   2 & 0.099 \\ 
53504-1828-118 & 14:38:50.48 &  +05:56:22.6 &  4.4373 &  4.41 &   0 &   0.84 &   2 &   1 & 0.052 \\ 
54234-2748-493 & 14:38:51.67 &  +14:41:04.1 &  2.5147 & 13.04 &   0 &   1.57 &   2 &   1 & 0.032 \\ 
52024-0536-135 & 14:38:52.17 &  +01:03:57.1 &  2.5879 &  6.95 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52023-0586-551 & 14:38:52.23 &  +04:01:43.6 &  1.9880 &  8.95 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52733-1047-406 & 14:38:52.93 &  +50:39:50.9 &  1.9931 &  6.25 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54206-2137-537 & 14:38:55.18 &  +28:43:11.5 &  2.1540 &  4.67 &   0 &   0.74 &   1 &   1 & 0.046 \\ 
52734-1289-290 & 14:38:56.13 &  +43:21:31.5 &  1.7845 &  6.61 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52081-0608-330 & 14:38:57.35 &  +60:55:46.8 &  2.3196 &  6.32 &   0 &   1.36 &   1 &   1 & 0.034 \\ 
53504-1828-114 & 14:39:00.33 &  +05:52:28.9 &  3.3427 &  7.41 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52733-1047-409 & 14:39:01.36 &  +50:42:41.0 &  2.6425 &  4.32 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52781-1327-498 & 14:39:03.37 &  +52:50:59.5 &  2.2745 &  9.25 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53535-1711-257 & 14:39:03.59 &  +09:20:54.3 &  2.2410 &  4.76 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52781-1327-508 & 14:39:03.98 &  +52:38:36.2 &  2.4674 &  4.31 &   0 &   1.30 &   5 &   4 & 0.138 \\ 
54206-2137-168 & 14:39:04.33 &  +27:18:28.6 &  2.3484 & 11.66 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54533-2762-432 & 14:39:04.69 &  +16:53:47.7 &  2.4425 & 17.39 &   0 &   1.46 &   5 &   3 & 0.220 \\ 
52733-1047-251 & 14:39:08.09 &  +48:36:38.9 &  2.0722 &  6.07 &   0 &   1.34 &   1 &   1 & 0.065 \\ 
53491-1841-039 & 14:39:08.98 &  +32:22:16.6 &  1.7827 &  9.13 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54206-2137-055 & 14:39:09.00 &  +26:22:53.9 &  3.8554 &  7.82 &   0 &   1.42 &   1 &   1 & 0.038 \\ 
53504-1828-015 & 14:39:09.69 &  +05:32:31.1 &  1.7856 &  7.74 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53535-1711-374 & 14:39:12.04 &  +11:17:40.5 &  2.5827 &  9.73 &   0 &   2.22 &   2 &   1 & 0.083 \\ 
53757-2138-191 & 14:39:12.13 &  +29:52:10.0 &  2.8503 & 11.02 &  12 &   1.00 &   4 &   1 & 0.043 \\ 
53757-2138-200 & 14:39:12.34 &  +29:54:48.0 &  2.9923 &  4.49 &   0 &   2.16 &   4 &   2 & 0.103 \\ 
54535-2775-549 & 14:39:12.50 &  +19:17:19.6 &  3.5123 &  7.82 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52339-0609-301 & 14:39:14.46 &  +62:14:18.5 &  1.7632 &  5.26 &   0 &   2.57 &   2 &   2 & 0.084 \\ 
54206-2137-162 & 14:39:14.50 &  +27:29:45.6 &  3.0275 &  9.83 &   0 &   1.37 &   1 &   1 & 0.033 \\ 
53858-2140-269 & 14:39:14.55 &  +22:28:46.9 &  1.8435 &  9.25 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52786-1350-276 & 14:39:14.73 &  +38:44:01.9 &  3.0651 &  9.40 &   0 &   1.54 &   1 &   0 & \nodata \\ 
52409-0919-595 & 14:39:15.39 & --01:56:23.7 &  2.1606 &  9.12 &   0 &   1.67 &   8 &   4 & 0.138 \\ 
53112-1396-516 & 14:39:17.77 &  +42:15:41.8 &  2.1174 & 11.77 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52081-0608-271 & 14:39:20.90 &  +59:43:20.4 &  2.1082 &  7.59 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53757-2138-129 & 14:39:22.41 &  +29:09:56.6 &  3.5963 &  5.90 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54206-2137-494 & 14:39:22.77 &  +28:13:39.5 &  1.8316 &  4.20 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52023-0586-104 & 14:39:24.45 &  +03:30:38.1 &  1.8354 & 10.78 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53464-1674-087 & 14:39:28.23 &  +45:38:03.3 &  2.8289 &  7.08 &   0 &   0.67 &   1 &   1 & 0.070 \\ 
54234-2748-450 & 14:39:28.47 &  +15:39:19.4 &  3.8786 &  7.26 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53858-2140-260 & 14:39:30.76 &  +22:11:22.0 &  3.0508 &  7.88 &   0 &   2.18 &   1 &   1 & 0.039 \\ 
52024-0536-102 & 14:39:31.00 &  +01:37:01.1 &  2.5224 & 10.20 &   0 &   2.72 &   3 &   1 & 0.062 \\ 
53464-1674-520 & 14:39:31.17 &  +47:03:17.7 &  2.4300 &  4.45 &   0 &   1.26 &   2 &   2 & 0.098 \\ 
53878-2139-470 & 14:39:32.14 &  +25:22:11.1 &  4.3035 & 13.46 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52441-0790-058 & 14:39:34.15 &  +57:01:10.2 &  2.0347 &  8.39 &   0 &   2.76 &   1 &   1 & 0.041 \\ 
53903-1813-433 & 14:39:34.71 &  +08:32:11.1 &  3.5114 &  8.38 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52023-0586-112 & 14:39:39.03 &  +03:47:54.4 &  1.7509 &  7.29 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53878-2139-480 & 14:39:39.55 &  +24:53:37.0 &  2.6546 & 14.39 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53501-1842-255 & 14:39:41.26 &  +31:37:01.5 &  1.8187 & 15.86 &   0 &   1.33 &   3 &   3 & 0.156 \\ 
53498-1646-288 & 14:39:41.92 &  +33:25:19.5 &  2.2536 & 10.81 &   0 &   2.15 &   5 &   3 & 0.103 \\ 
52733-1047-173 & 14:39:43.05 &  +49:12:14.4 &  3.0725 &  4.99 &   0 &   2.19 &   3 &   3 & 0.186 \\ 
53112-1396-088 & 14:39:44.38 &  +40:55:34.6 &  3.6923 &  7.51 &   0 &   1.65 &   2 &   1 & 0.041 \\ 
52026-0587-333 & 14:39:51.56 &  +04:28:27.7 &  2.0553 &  5.55 &   0 &   1.08 &   3 &   1 & 0.034 \\ 
53757-2138-123 & 14:39:52.59 &  +29:03:24.5 &  3.2314 &  6.94 &   0 &   2.95 &   1 &   1 & 0.042 \\ 
53112-1396-142 & 14:39:52.59 &  +41:50:51.6 &  3.7111 &  6.33 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53858-2140-254 & 14:39:54.55 &  +22:15:59.0 &  2.4480 &  7.75 &   0 &   2.22 &   2 &   2 & 0.115 \\ 
53498-1646-317 & 14:39:54.64 &  +33:46:58.9 &  3.4390 &  5.57 &   0 &   0.67 &  11 &   1 & 0.081 \\ 
53757-2138-572 & 14:39:56.33 &  +30:41:24.5 &  1.9909 &  7.29 &   0 &   0.69 &   1 &   1 & 0.037 \\ 
54554-2776-277 & 14:39:57.13 &  +18:35:36.5 &  2.4059 & 10.37 &   0 &   1.43 &   2 &   1 & 0.061 \\ 
54533-2762-172 & 14:40:00.89 &  +16:20:59.4 &  3.2756 &  8.20 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52081-0608-368 & 14:40:01.64 &  +61:01:33.8 &  2.1137 &  8.45 &   0 &   2.32 &   1 &   0 & \nodata \\ 
53878-2139-216 & 14:40:02.04 &  +23:42:18.8 &  3.3099 & 29.65 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53878-2139-180 & 14:40:02.08 &  +24:37:00.8 &  1.7177 &  8.67 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54533-2762-461 & 14:40:04.52 &  +17:10:54.5 &  3.7936 & 10.31 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53858-2140-231 & 14:40:04.64 &  +22:37:50.4 &  2.6527 & 11.96 &   0 &   0.95 &   1 &   1 & 0.046 \\ 
53535-1711-171 & 14:40:05.24 &  +10:03:29.3 &  2.2699 & 12.51 &   0 &   1.28 &   8 &   2 & 0.128 \\ 
53878-2139-164 & 14:40:06.07 &  +24:41:19.0 &  1.8463 & 20.10 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53903-1813-185 & 14:40:06.35 &  +08:09:56.6 &  1.8039 &  4.09 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54533-2947-151 & 14:40:06.44 &  +62:58:39.6 &  2.1860 &  9.21 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54533-2947-108 & 14:40:06.75 &  +62:08:20.9 &  2.1296 &  6.22 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53494-1829-301 & 14:40:08.50 &  +05:52:43.8 &  1.7919 & 12.57 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53903-1813-183 & 14:40:09.52 &  +07:53:47.8 &  2.0020 &  6.27 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54533-2762-478 & 14:40:13.08 &  +16:38:49.3 &  3.3602 & 10.78 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52441-0790-075 & 14:40:13.62 &  +57:33:36.2 &  1.7197 &  7.81 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53464-1674-508 & 14:40:14.66 &  +47:25:28.0 &  2.7037 &  6.19 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53504-1828-582 & 14:40:14.87 &  +06:42:57.7 &  1.8339 &  9.28 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52023-0586-585 & 14:40:18.47 &  +04:31:57.0 &  1.7299 & 16.35 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53535-1711-149 & 14:40:24.22 &  +09:58:27.4 &  2.1450 & 19.68 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53531-1712-395 & 14:40:25.08 &  +12:31:51.7 &  1.8805 &  4.33 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54533-2762-454 & 14:40:27.30 &  +17:30:38.7 &  3.6740 & 12.09 &   0 &   2.04 &   2 &   1 & 0.031 \\ 
54533-2762-161 & 14:40:30.18 &  +16:00:12.3 &  1.9993 &  8.15 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53112-1396-042 & 14:40:32.04 &  +40:39:33.0 &  2.8755 &  6.52 &   0 &   0.93 &   1 &   1 & 0.093 \\ 
53535-1711-488 & 14:40:33.05 &  +10:43:04.1 &  3.0096 &  4.94 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53501-1842-367 & 14:40:33.12 &  +32:10:35.9 &  2.1946 & 16.24 &   0 &   2.76 &   2 &   1 & 0.038 \\ 
53112-1396-503 & 14:40:34.17 &  +42:17:47.9 &  2.0159 & 11.88 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52734-1289-368 & 14:40:34.37 &  +45:14:33.0 &  1.9571 & 10.62 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54533-2762-162 & 14:40:35.14 &  +16:34:23.9 &  1.9079 &  4.25 &   0 &   2.46 &   1 &   1 & 0.037 \\ 
52339-0609-264 & 14:40:38.37 &  +62:15:11.6 &  2.9891 &  6.08 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53112-1396-058 & 14:40:39.54 &  +40:47:30.7 &  3.2114 &  7.48 &   0 &   0.92 &   2 &   1 & 0.053 \\ 
53903-1813-130 & 14:40:40.11 &  +06:53:06.2 &  3.6742 &  5.11 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53878-2139-162 & 14:40:41.21 &  +24:31:21.1 &  2.0766 &  7.94 &   0 &   0.78 &   6 &   4 & 0.241 \\ 
52435-0791-392 & 14:40:41.44 &  +56:58:51.9 &  2.0101 &  9.93 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52409-0919-625 & 14:40:42.45 & --01:51:56.7 &  2.1000 &  4.36 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52786-1328-343 & 14:40:46.51 &  +51:26:54.4 &  3.6944 & 13.52 &   0 &   1.54 &   2 &   0 & \nodata \\ 
53504-1828-014 & 14:40:49.74 &  +05:26:26.3 &  2.0222 &  9.34 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53498-1646-311 & 14:40:50.14 &  +33:33:50.2 &  1.7740 &  6.00 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53504-1828-622 & 14:40:51.89 &  +06:37:09.6 &  3.3863 &  6.45 &   0 &   1.31 &   2 &   1 & 0.028 \\ 
54533-2762-178 & 14:40:54.02 &  +16:32:36.4 &  1.7107 &  4.36 &   0 &   1.32 &   1 &   1 & 0.051 \\ 
54208-2142-346 & 14:40:54.03 &  +27:06:41.4 &  1.8542 &  7.16 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53535-1711-205 & 14:40:55.55 &  +09:16:07.4 &  2.3647 &  6.78 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53531-1712-260 & 14:40:56.95 &  +11:22:04.1 &  1.8792 &  6.27 &   0 &   1.41 &   4 &   1 & 0.041 \\ 
53494-1829-315 & 14:40:57.01 &  +05:54:57.7 &  1.9550 &  9.20 &   0 &   1.35 &   1 &   1 & 0.058 \\ 
53112-1396-512 & 14:40:59.63 &  +42:04:04.1 &  3.0278 & 13.40 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52734-1289-231 & 14:40:59.82 &  +43:52:41.6 &  1.8660 &  9.66 &   0 &   1.28 &   1 &   1 & 0.054 \\ 
52668-1162-579 & 14:41:01.18 &  +55:52:22.9 &  3.4565 & 30.73 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52441-0790-547 & 14:41:05.32 &  +58:14:09.0 &  3.3091 & 19.96 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52026-0587-336 & 14:41:05.53 &  +04:54:54.9 &  2.0641 & 10.31 &  12 &   3.49 &   2 &   0 & \nodata \\ 
52024-0536-572 & 14:41:06.05 &  +02:36:11.7 &  2.3257 &  5.25 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52733-1047-121 & 14:41:06.08 &  +48:11:09.8 &  3.0200 & 19.97 &   0 &   1.04 &   1 &   1 & 0.046 \\ 
52786-1350-365 & 14:41:09.02 &  +39:50:54.2 &  1.8507 &  4.85 &   0 &   2.23 &   1 &   1 & 0.060 \\ 
52024-0536-080 & 14:41:09.48 &  +01:37:42.6 &  2.1048 &  6.68 &   0 &   2.44 &   1 &   1 & 0.047 \\ 
52081-0608-282 & 14:41:12.81 &  +58:58:39.8 &  2.9097 & 11.31 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52409-0919-640 & 14:41:13.27 & --01:37:45.3 &  2.7073 & 13.96 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52786-1350-296 & 14:41:13.35 &  +38:08:42.8 &  1.7928 &  7.57 &   0 &   0.69 &   1 &   1 & 0.026 \\ 
53504-1710-634 & 14:41:14.11 &  +12:35:42.8 &  1.8539 & 10.37 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53172-1645-632 & 14:41:14.64 &  +34:56:05.1 &  3.0473 &  6.52 &   0 &   2.82 &   1 &   0 & \nodata \\ 
52733-1047-130 & 14:41:15.17 &  +48:16:00.1 &  2.2215 &  5.18 &   0 &   1.30 &   2 &   2 & 0.089 \\ 
53903-1813-491 & 14:41:16.89 &  +08:29:21.6 &  1.7405 &  8.79 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52023-0586-635 & 14:41:17.46 &  +03:59:10.5 &  4.2889 &  5.23 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54208-2142-301 & 14:41:26.51 &  +26:47:59.9 &  2.5711 & 13.99 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53464-1674-608 & 14:41:27.65 &  +47:50:48.7 &  3.1904 &  8.33 &   0 &   2.48 &   5 &   3 & 0.180 \\ 
54234-2748-562 & 14:41:28.17 &  +15:58:57.7 &  1.7613 & 12.99 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53917-2547-631 & 14:41:28.89 &  +58:16:24.1 &  2.7041 & 13.22 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52409-0919-629 & 14:41:32.27 & --01:44:29.4 &  2.9794 &  7.67 &   0 &   1.46 &   4 &   1 & 0.034 \\ 
53531-1712-250 & 14:41:35.30 &  +10:52:21.6 &  2.1665 & 10.48 &  12 &   0.71 &   1 &   1 & 0.031 \\ 
54241-2749-299 & 14:41:35.77 &  +13:22:39.0 &  1.9557 &  5.78 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54535-2775-006 & 14:41:37.65 &  +18:04:44.4 &  2.0967 & 11.49 &   0 &   0.73 &   4 &   2 & 0.076 \\ 
53501-1842-404 & 14:41:38.47 &  +32:13:43.5 &  1.8145 &  9.40 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53878-2139-529 & 14:41:39.16 &  +26:06:25.6 &  3.6615 &  8.42 &   0 &   0.82 &   1 &   1 & 0.029 \\ 
51663-0307-575 & 14:41:39.63 &  +00:52:50.0 &  2.1348 &  7.17 &   0 &   0.94 &   8 &   2 & 0.104 \\ 
52668-1162-053 & 14:41:40.99 &  +53:51:16.1 &  1.8639 & 16.93 &   0 &   2.69 &   4 &   2 & 0.077 \\ 
52441-0790-600 & 14:41:41.19 &  +57:57:38.3 &  2.1518 & 12.36 &   0 &   1.37 &   4 &   3 & 0.129 \\ 
53903-1813-534 & 14:41:43.30 &  +09:09:38.3 &  2.2557 & 13.52 &   0 &   1.31 &   2 &   2 & 0.111 \\ 
53504-1828-625 & 14:41:44.16 &  +06:31:27.5 &  2.0208 &  8.59 &   0 &   2.54 &   0 &   0 & \nodata \\ 
54234-2748-054 & 14:41:44.68 &  +13:33:57.7 &  3.6496 &  8.24 &   0 &   1.59 &   2 &   1 & 0.033 \\ 
51663-0307-073 & 14:41:44.70 & --00:16:22.5 &  1.9318 & 11.76 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53466-1675-325 & 14:41:44.76 &  +47:20:03.1 &  3.6333 &  5.13 &   0 &   0.71 &   1 &   0 & \nodata \\ 
53858-2140-483 & 14:41:44.92 &  +22:58:08.9 &  2.1930 &  4.64 &   0 &   3.25 &   3 &   1 & 0.036 \\ 
54533-2762-111 & 14:41:45.24 &  +16:27:02.1 &  3.0619 &  5.74 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52668-1162-052 & 14:41:47.52 &  +54:15:38.1 &  3.4669 & 10.67 &   0 &   1.30 &   2 &   1 & 0.073 \\ 
52081-0608-361 & 14:41:47.69 &  +60:56:19.3 &  1.8761 &  5.13 &   0 &   1.36 &   1 &   1 & 0.034 \\ 
52411-0920-272 & 14:41:48.31 & --02:00:45.9 &  2.0624 &  7.70 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54206-2137-017 & 14:41:48.73 &  +26:40:40.1 &  2.3981 &  9.93 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52081-0608-401 & 14:41:50.45 &  +61:03:48.4 &  1.7502 &  5.45 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54234-2748-057 & 14:41:51.15 &  +13:53:05.0 &  3.9138 &  7.15 &   0 &   2.05 &   0 &   0 & \nodata \\ 
54241-2749-430 & 14:41:51.83 &  +14:20:50.4 &  2.1630 &  5.98 &   0 &   0.87 &   1 &   0 & \nodata \\ 
53501-1842-428 & 14:41:52.03 &  +32:37:05.1 &  2.0319 &  5.76 &   0 &   2.58 &  11 &   5 & 0.176 \\ 
52081-0608-225 & 14:41:52.50 &  +59:23:28.4 &  2.3279 & 10.70 &   0 &   0.95 &   1 &   0 & \nodata \\ 
54208-2142-347 & 14:41:52.94 &  +27:37:33.0 &  1.9323 &  7.12 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53466-1675-301 & 14:41:53.51 &  +45:42:46.5 &  3.0358 & 19.29 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54533-2947-599 & 14:41:54.76 &  +64:21:52.2 &  2.2212 &  6.15 &   0 &   1.36 &   1 &   1 & 0.054 \\ 
53115-1382-610 & 14:41:55.36 &  +37:44:03.2 &  2.1611 &  6.83 &   0 &   2.79 &   2 &   0 & \nodata \\ 
54535-2775-029 & 14:41:56.35 &  +18:38:16.7 &  1.9182 & 11.74 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53498-1646-264 & 14:41:58.81 &  +34:04:13.0 &  1.8658 &  8.16 &   0 &   0.84 &   3 &   1 & 0.043 \\ 
52734-1289-403 & 14:42:01.17 &  +45:20:48.0 &  1.7945 &  5.61 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52081-0608-385 & 14:42:03.41 &  +60:16:33.1 &  1.9843 &  7.02 &   0 &   1.40 &   2 &   1 & 0.026 \\ 
54208-2142-309 & 14:42:03.47 &  +26:39:25.3 &  3.7226 & 10.34 &   0 &   1.24 &   1 &   1 & 0.035 \\ 
53112-1396-004 & 14:42:03.76 &  +41:08:28.5 &  1.7810 & 10.90 &   0 &   2.35 &   1 &   1 & 0.030 \\ 
52026-0587-383 & 14:42:04.05 &  +04:26:02.4 &  2.5040 &  7.30 &   0 &   1.73 &   2 &   1 & 0.055 \\ 
53464-1674-548 & 14:42:04.90 &  +47:01:45.3 &  3.8203 &  6.69 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53498-1646-263 & 14:42:08.99 &  +33:34:12.0 &  1.7474 & 16.39 &   0 &   3.42 &   0 &   0 & \nodata \\ 
54555-2789-480 & 14:42:09.44 &  +21:10:27.7 &  2.0548 & 10.03 &   0 &   1.67 &   1 &   1 & 0.072 \\ 
54208-2142-307 & 14:42:09.67 &  +26:26:51.5 &  1.9868 & 12.78 &   0 &   1.53 &   3 &   1 & 0.030 \\ 
52786-1350-463 & 14:42:13.09 &  +39:18:56.0 &  3.6266 &  4.34 &   0 &   1.28 &   2 &   2 & 0.092 \\ 
52781-1327-071 & 14:42:14.49 &  +52:08:25.8 &  1.7565 &  4.03 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52023-0586-619 & 14:42:16.66 &  +04:36:38.2 &  1.8910 &  5.53 &   0 &   0.88 &   1 &   0 & \nodata \\ 
53464-1674-080 & 14:42:17.82 &  +46:48:09.6 &  2.6295 & 11.83 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53112-1396-603 & 14:42:17.96 &  +42:33:23.9 &  1.7602 &  5.98 &   0 &   1.13 &   1 &   1 & 0.097 \\ 
52733-1047-140 & 14:42:18.09 &  +48:41:01.8 &  2.4176 &  8.11 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54206-2137-601 & 14:42:18.78 &  +28:34:25.6 &  1.7094 &  8.07 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52733-1047-540 & 14:42:20.04 &  +50:05:05.3 &  1.8134 &  6.49 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53494-1829-391 & 14:42:20.34 &  +06:24:38.5 &  2.0312 &  4.07 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52411-0920-396 & 14:42:22.87 & --01:37:50.9 &  2.1078 &  4.50 &   0 &   3.01 &   1 &   1 & 0.071 \\ 
54241-2749-258 & 14:42:24.12 &  +13:25:01.7 &  3.3908 &  7.87 &   0 &   0.88 &   1 &   1 & 0.041 \\ 
52339-0609-381 & 14:42:25.30 &  +62:56:00.9 &  3.2455 & 13.02 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54206-2137-027 & 14:42:26.04 &  +27:14:46.9 &  2.6375 &  6.98 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52411-0920-398 & 14:42:28.32 & --01:36:18.3 &  1.9275 &  6.03 &   0 &   2.20 &   1 &   1 & 0.074 \\ 
53464-1674-552 & 14:42:28.49 &  +47:06:04.6 &  2.4777 &  5.90 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52368-0607-037 & 14:42:31.25 &  +60:09:54.3 &  2.0419 &  8.35 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52024-0536-023 & 14:42:31.91 &  +01:37:34.7 &  2.2771 & 13.45 &   0 &   1.20 &   1 &   1 & 0.030 \\ 
53115-1382-614 & 14:42:32.69 &  +37:43:56.2 &  2.0650 &  4.38 &   0 &   2.34 &   2 &   1 & 0.068 \\ 
52027-0537-266 & 14:42:32.91 &  +01:37:30.3 &  1.7982 &  4.54 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54555-2789-481 & 14:42:32.92 &  +21:05:48.4 &  2.0379 &  6.59 &   0 &   1.28 &   1 &   1 & 0.046 \\ 
52734-1289-423 & 14:42:34.85 &  +44:28:33.5 &  3.5820 &  7.17 &   0 &   1.50 &   1 &   1 & 0.038 \\ 
52733-1047-487 & 14:42:37.70 &  +49:34:58.0 &  1.8833 &  5.59 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52024-0536-587 & 14:42:39.55 &  +02:04:19.0 &  2.8208 &  5.33 &   0 &   1.31 &   3 &   2 & 0.088 \\ 
54507-2763-306 & 14:42:41.22 &  +16:01:42.4 &  1.9350 &  4.36 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53535-1711-120 & 14:42:41.74 &  +10:05:33.9 &  2.8888 & 20.12 &   0 &   1.85 &   2 &   1 & 0.055 \\ 
52023-0586-628 & 14:42:45.50 &  +04:16:19.4 &  2.0118 & 11.20 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52411-0920-244 & 14:42:45.66 & --02:42:50.1 &  2.3252 &  5.24 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53858-2140-522 & 14:42:47.79 &  +24:00:18.4 &  3.2519 &  6.37 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54533-2947-589 & 14:42:49.70 &  +64:12:29.4 &  1.9603 & 14.79 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53535-1711-087 & 14:42:50.11 &  +09:20:01.5 &  3.5286 & 13.31 &   0 &   1.60 &   2 &   1 & 0.040 \\ 
53535-1711-567 & 14:42:50.20 &  +11:32:46.5 &  2.2102 &  4.79 &   0 &   1.28 &  10 &   4 & 0.185 \\ 
53112-1396-583 & 14:42:52.90 &  +42:28:00.6 &  1.8207 &  5.48 &   0 &   2.63 &   2 &   2 & 0.098 \\ 
53878-2139-062 & 14:42:54.00 &  +24:30:10.1 &  3.2999 &  7.10 &   0 &   2.97 &   2 &   1 & 0.086 \\ 
54208-2142-351 & 14:42:54.24 &  +27:10:57.4 &  1.8760 & 10.16 &   0 &   0.81 &   2 &   0 & \nodata \\ 
54234-2748-062 & 14:42:54.38 &  +14:10:49.9 &  1.8628 &  4.11 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52081-0608-189 & 14:42:55.56 &  +59:09:49.9 &  4.3315 &  5.68 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52786-1350-243 & 14:42:56.33 &  +37:59:22.3 &  1.9496 & 10.06 &   0 &   1.52 &   1 &   1 & 0.056 \\ 
52734-1289-202 & 14:42:58.75 &  +43:29:42.2 &  2.0887 & 18.12 &   0 &   1.39 &   1 &   1 & 0.032 \\ 
53112-1396-611 & 14:42:58.86 &  +42:32:06.4 &  3.6218 & 21.68 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52734-1289-205 & 14:42:59.20 &  +42:55:46.0 &  1.7096 &  4.19 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53764-2141-357 & 14:42:59.65 &  +29:21:36.3 &  1.8836 & 14.55 &   0 &   1.63 &   3 &   2 & 0.084 \\ 
54554-2776-200 & 14:42:59.86 &  +18:45:24.4 &  2.2653 &  7.07 &   0 &   1.43 &   1 &   0 & \nodata \\ 
51663-0307-025 & 14:42:59.91 & --00:37:24.9 &  1.8174 &  5.03 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52733-1047-084 & 14:43:02.19 &  +48:04:55.8 &  1.8918 &  9.77 &   0 &   1.31 &   1 &   1 & 0.050 \\ 
52081-0608-417 & 14:43:02.22 &  +60:59:30.6 &  1.8161 & 11.31 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52786-1350-441 & 14:43:03.00 &  +39:50:49.6 &  2.0690 &  4.11 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54234-2748-070 & 14:43:03.63 &  +13:58:24.7 &  1.8882 &  9.83 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54507-2763-307 & 14:43:04.32 &  +16:00:45.1 &  2.9872 &  6.80 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53494-1829-436 & 14:43:05.55 &  +06:21:28.9 &  2.0756 & 11.08 &   0 &   1.39 &   1 &   1 & 0.045 \\ 
52435-0791-194 & 14:43:06.66 &  +56:31:12.7 &  2.4630 &  4.86 &   0 &   2.62 &   1 &   1 & 0.051 \\ 
54554-2776-140 & 14:43:06.72 &  +18:09:01.1 &  1.8490 &  8.20 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54533-2762-579 & 14:43:07.62 &  +17:47:52.4 &  3.5395 & 14.68 &   0 &   1.73 &   1 &   0 & \nodata \\ 
54206-2137-599 & 14:43:07.68 &  +28:03:26.2 &  3.4006 &  5.90 &   0 &   1.37 &   1 &   1 & 0.039 \\ 
53764-2141-312 & 14:43:10.95 &  +29:02:33.9 &  1.7893 &  9.46 &   0 &   1.34 &   1 &   1 & 0.040 \\ 
53116-1383-304 & 14:43:11.58 &  +35:46:46.3 &  2.9416 & 25.58 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54241-2749-367 & 14:43:11.90 &  +15:22:56.7 &  2.2105 & 16.03 &   0 &   2.60 &   2 &   1 & 0.031 \\ 
53531-1712-168 & 14:43:14.10 &  +12:02:47.9 &  1.7318 &  7.63 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54234-2748-018 & 14:43:15.11 &  +13:51:08.9 &  2.8787 &  4.48 &   0 &   0.84 &   1 &   0 & \nodata \\ 
53501-1842-145 & 14:43:17.01 &  +31:45:04.9 &  1.7292 &  8.22 &   0 &   1.33 &   4 &   2 & 0.087 \\ 
52027-0537-261 & 14:43:19.64 &  +01:19:17.1 &  2.6946 &  5.65 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53757-2138-079 & 14:43:21.94 &  +29:50:37.1 &  1.8407 & 14.96 &   0 &   1.06 &   1 &   1 & 0.096 \\ 
52786-1350-245 & 14:43:24.20 &  +38:13:19.8 &  4.0091 &  4.58 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53903-1813-543 & 14:43:24.39 &  +08:37:52.3 &  2.8744 & 10.91 &   0 &   2.49 &   3 &   2 & 0.115 \\ 
52027-0537-398 & 14:43:25.29 &  +02:23:17.5 &  2.0788 & 20.34 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52081-0608-436 & 14:43:27.88 &  +60:08:59.7 &  1.7206 &  9.12 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54208-2142-398 & 14:43:31.17 &  +27:24:36.7 &  4.4430 &  7.30 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54208-2142-338 & 14:43:31.48 &  +27:49:03.4 &  3.0205 &  5.76 &   0 &   2.11 &   1 &   1 & 0.046 \\ 
53531-1712-143 & 14:43:31.81 &  +11:47:34.1 &  1.7137 &  7.44 &   0 &   1.48 &   1 &   1 & 0.057 \\ 
54241-2749-420 & 14:43:32.05 &  +15:04:49.6 &  2.9322 &  6.89 &   0 &   1.04 &   1 &   0 & \nodata \\ 
53498-1646-192 & 14:43:35.15 &  +33:48:59.8 &  3.6574 & 12.28 &   0 &   1.84 &   2 &   1 & 0.058 \\ 
54555-2789-501 & 14:43:37.05 &  +21:03:07.8 &  1.7621 &  4.90 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53531-1712-493 & 14:43:39.98 &  +12:29:26.2 &  1.9803 &  5.12 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52786-1350-162 & 14:43:40.08 &  +38:29:09.9 &  2.0908 &  4.04 &   0 &   0.86 &   2 &   2 & 0.076 \\ 
54206-2137-625 & 14:43:40.62 &  +28:01:31.2 &  2.0423 &  4.89 &   0 &   1.22 &   1 &   1 & 0.108 \\ 
54555-2789-174 & 14:43:40.84 &  +20:44:30.5 &  1.7140 &  4.35 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52411-0920-437 & 14:43:43.99 & --01:26:27.4 &  1.7510 &  6.61 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52435-0791-188 & 14:43:46.26 &  +56:45:45.9 &  2.7598 & 18.06 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53466-1675-440 & 14:43:46.67 &  +46:25:09.2 &  2.3930 &  6.75 &   0 &   0.68 &   1 &   1 & 0.041 \\ 
53757-2138-625 & 14:43:47.36 &  +30:14:02.0 &  2.4985 & 10.06 &   0 &   1.42 &   3 &   3 & 0.161 \\ 
54554-2776-500 & 14:43:47.56 &  +19:13:07.8 &  1.7686 &  7.57 &   0 &   1.43 &   1 &   1 & 0.049 \\ 
52786-1350-539 & 14:43:53.59 &  +39:28:35.4 &  1.8915 &  4.43 &   0 &   2.37 &   1 &   1 & 0.047 \\ 
53494-1829-414 & 14:43:54.83 &  +06:47:12.6 &  2.1517 & 10.06 &   0 &   1.48 &   2 &   1 & 0.069 \\ 
53878-2139-049 & 14:43:54.85 &  +23:48:47.5 &  2.0032 &  5.22 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54533-2762-561 & 14:43:55.01 &  +17:34:04.4 &  2.1573 &  5.49 &   0 &   1.15 &   4 &   2 & 0.131 \\ 
52786-1350-492 & 14:43:55.99 &  +38:52:51.8 &  2.0744 &  8.72 &   0 &   1.67 &   6 &   2 & 0.074 \\ 
54533-2947-587 & 14:43:57.33 &  +64:11:47.1 &  2.0022 &  4.73 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52435-0791-431 & 14:44:03.94 &  +56:57:51.4 &  1.8557 & 10.26 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53498-1646-413 & 14:44:04.62 &  +34:57:35.3 &  3.4282 &  6.90 &   0 &   0.66 &   3 &   2 & 0.118 \\ 
52786-1350-254 & 14:44:04.86 &  +37:57:14.6 &  3.3566 &  4.28 &   0 &   0.66 &   1 &   1 & 0.048 \\ 
52441-0790-024 & 14:44:05.65 &  +57:14:44.8 &  1.8003 &  6.44 &   0 &   2.95 &   1 &   1 & 0.070 \\ 
54533-2762-589 & 14:44:05.90 &  +16:56:21.4 &  3.7453 & 12.40 &   0 &   1.65 &   3 &   3 & 0.174 \\ 
52411-0920-361 & 14:44:07.63 & --01:01:52.7 &  4.5180 &  7.68 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53501-1842-112 & 14:44:10.84 &  +30:48:09.5 &  1.7316 &  8.98 &   0 &   3.16 &   3 &   2 & 0.067 \\ 
52026-0587-126 & 14:44:11.22 &  +03:12:00.0 &  1.9500 &  8.26 &   0 &   3.00 &   3 &   3 & 0.119 \\ 
53112-1396-079 & 14:44:12.13 &  +41:25:57.2 &  2.0874 &  6.74 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53464-1674-599 & 14:44:12.73 &  +46:56:08.3 &  2.2472 &  8.52 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52786-1350-494 & 14:44:13.53 &  +38:58:54.1 &  1.8698 & 21.00 &   0 &   3.61 &   2 &   1 & 0.037 \\ 
53764-2141-284 & 14:44:17.95 &  +28:35:42.0 &  1.8863 &  9.20 &   0 &   1.55 &   1 &   1 & 0.030 \\ 
53466-1675-424 & 14:44:19.21 &  +46:33:36.9 &  4.3262 & 13.31 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54241-2749-135 & 14:44:19.51 &  +13:17:26.8 &  1.7542 &  6.93 &  12 &   1.37 &   7 &   3 & 0.148 \\ 
53494-1829-195 & 14:44:20.26 &  +06:07:21.4 &  1.7868 & 15.21 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52411-0920-422 & 14:44:28.63 & --01:23:44.0 &  4.1788 &  5.04 &   0 &   0.99 &   2 &   1 & 0.059 \\ 
53531-1712-505 & 14:44:29.39 &  +12:49:06.6 &  2.9956 & 14.10 &  12 &   1.34 &   5 &   3 & 0.159 \\ 
53501-1842-085 & 14:44:29.39 &  +31:13:21.2 &  1.7315 &  7.56 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53858-2140-593 & 14:44:33.60 &  +23:08:41.0 &  3.3659 & 14.43 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54554-2776-525 & 14:44:34.90 &  +19:18:19.1 &  3.2569 & 20.26 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52027-0537-375 & 14:44:35.52 &  +02:35:50.5 &  2.2522 & 10.20 &   0 &   0.69 &   1 &   1 & 0.079 \\ 
54554-2776-166 & 14:44:36.25 &  +18:25:44.1 &  1.7797 &  7.36 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52026-0587-444 & 14:44:36.92 &  +04:29:04.2 &  2.3968 &  6.34 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54208-2142-238 & 14:44:36.96 &  +26:44:25.5 &  1.8478 & 19.67 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54533-2762-594 & 14:44:39.39 &  +16:40:21.3 &  2.2755 &  4.79 &   0 &   1.59 &   1 &   0 & \nodata \\ 
54555-2789-154 & 14:44:41.92 &  +20:18:19.4 &  1.8178 &  5.27 &   0 &   1.46 &   2 &   1 & 0.055 \\ 
54208-2142-219 & 14:44:42.08 &  +25:40:20.8 &  1.7276 &  6.63 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52733-1047-052 & 14:44:43.78 &  +48:40:19.4 &  2.2220 &  6.39 &   0 &   1.63 &   1 &   1 & 0.040 \\ 
54626-2934-334 & 14:44:44.57 &  +01:09:04.6 &  2.0949 &  4.84 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54208-2142-210 & 14:44:46.13 &  +25:38:46.5 &  2.0204 &  7.54 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53112-1396-035 & 14:44:47.14 &  +41:39:40.2 &  3.1491 &  4.99 &   0 &   1.79 &   1 &   1 & 0.065 \\ 
52786-1350-161 & 14:44:48.38 &  +38:22:48.5 &  2.4383 & 11.12 &   0 &   1.95 &   2 &   2 & 0.112 \\ 
53494-1829-208 & 14:44:52.44 &  +05:27:58.7 &  3.4093 & 13.29 &   0 &   1.76 &   2 &   0 & \nodata \\ 
52786-1328-239 & 14:44:52.77 &  +50:54:03.0 &  3.3721 & 13.64 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53531-1712-085 & 14:44:53.67 &  +11:23:38.2 &  2.0442 &  7.01 &   0 &   1.85 &   3 &   3 & 0.155 \\ 
54507-2763-243 & 14:44:53.82 &  +15:19:24.4 &  2.0429 & 10.00 &   0 &   1.83 &   1 &   0 & \nodata \\ 
52081-0608-175 & 14:44:54.69 &  +59:23:46.2 &  1.8827 &  4.66 &   0 &   1.57 &   2 &   1 & 0.031 \\ 
54507-2763-393 & 14:44:55.11 &  +16:36:20.9 &  1.8095 & 25.95 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53116-1383-278 & 14:44:55.33 &  +35:53:40.9 &  1.7233 &  4.86 &   0 &   1.77 &   1 &   1 & 0.046 \\ 
52786-1350-497 & 14:44:55.90 &  +39:04:00.7 &  2.2555 & 10.05 &   0 &   1.86 &   2 &   2 & 0.088 \\ 
53501-1842-558 & 14:44:56.23 &  +32:47:25.7 &  3.8377 &  4.70 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53464-1674-618 & 14:44:56.24 &  +47:44:55.2 &  2.4678 &  7.82 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53531-1712-094 & 14:44:56.56 &  +11:35:12.2 &  3.3782 & 10.79 &   0 &   2.02 &   1 &   1 & 0.069 \\ 
53466-1675-247 & 14:44:57.19 &  +45:20:39.3 &  2.1039 &  5.21 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53498-1646-456 & 14:44:58.84 &  +34:50:19.2 &  2.0713 &  7.06 &   0 &   1.86 &   7 &   3 & 0.169 \\ 
52786-1350-175 & 14:44:59.14 &  +38:51:42.4 &  1.8855 & 14.93 &   0 &   1.76 &   2 &   1 & 0.037 \\ 
52026-0587-529 & 14:45:07.91 &  +04:55:13.0 &  1.8542 &  8.00 &   0 &   1.86 &   2 &   1 & 0.051 \\ 
54241-2749-161 & 14:45:08.33 &  +13:51:16.5 &  4.0121 &  6.96 &  12 &   1.86 &  12 &   2 & 0.096 \\ 
52081-0608-475 & 14:45:11.69 &  +59:54:49.4 &  1.8299 &  6.11 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53764-2141-334 & 14:45:12.19 &  +30:08:49.4 &  3.5169 & 12.32 &   0 &   1.79 &   2 &   1 & 0.092 \\ 
53827-1713-314 & 14:45:16.46 &  +09:58:36.0 &  3.5295 & 30.98 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53494-1829-530 & 14:45:24.49 &  +07:09:32.1 &  3.0203 &  9.93 &   0 &   1.83 &   1 &   1 & 0.032 \\ 
54208-2142-185 & 14:45:26.30 &  +26:36:26.5 &  4.0951 &  4.98 &   0 &   1.77 &   2 &   1 & 0.059 \\ 
53878-2139-040 & 14:45:27.83 &  +24:15:21.2 &  2.3069 & 10.04 &   0 &   1.69 &   2 &   2 & 0.069 \\ 
52733-1047-501 & 14:45:31.70 &  +49:47:48.4 &  2.1290 &  6.29 &   0 &   1.65 &   4 &   2 & 0.094 \\ 
53531-1712-091 & 14:45:40.13 &  +11:35:21.0 &  2.0431 &  4.85 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54555-2789-106 & 14:45:40.69 &  +20:26:14.4 &  2.0176 &  8.96 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53119-1397-228 & 14:45:41.70 &  +40:28:50.7 &  1.8921 & 10.10 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52736-1048-331 & 14:45:42.76 &  +49:02:48.9 &  3.8751 &  4.53 &   0 &   1.84 &   2 &   1 & 0.065 \\ 
51662-0308-192 & 14:45:44.61 & --00:17:14.9 &  1.7761 &  9.11 &   0 &   1.92 &   1 &   1 & 0.031 \\ 
53115-1382-607 & 14:45:44.90 &  +37:33:28.9 &  2.9564 & 17.01 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52733-1047-519 & 14:45:49.72 &  +49:31:20.2 &  1.7280 &  7.56 &   0 &   1.66 &   2 &   2 & 0.077 \\ 
52027-0537-203 & 14:45:49.95 &  +00:30:47.2 &  2.6907 & 13.15 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54533-2762-016 & 14:45:50.30 &  +15:50:29.7 &  2.3736 &  5.32 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52786-1350-568 & 14:45:53.60 &  +39:51:24.8 &  2.6704 &  7.96 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53858-2140-603 & 14:45:53.77 &  +23:47:49.6 &  1.8312 & 22.60 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53494-1829-131 & 14:45:54.08 &  +05:24:38.0 &  2.5590 & 11.13 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52027-0537-164 & 14:45:54.76 &  +01:29:03.3 &  1.8466 & 11.18 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53501-1842-078 & 14:45:56.15 &  +30:38:48.6 &  3.0361 & 30.88 &   0 &   1.74 &   1 &   0 & \nodata \\ 
54554-2776-160 & 14:45:56.56 &  +18:20:51.6 &  1.8618 &  7.61 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52411-0920-459 & 14:45:59.54 & --01:13:17.6 &  1.7907 &  5.65 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53764-2141-366 & 14:46:00.31 &  +30:25:13.8 &  1.9266 &  5.63 &   0 &   0.65 &   3 &   2 & 0.076 \\ 
54533-2762-032 & 14:46:03.26 &  +16:29:55.7 &  3.0578 & 11.94 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54555-2789-584 & 14:46:06.03 &  +21:16:52.9 &  1.8514 &  6.13 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52081-0608-129 & 14:46:06.21 &  +58:30:53.6 &  2.2281 & 19.06 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53494-1829-579 & 14:46:06.64 &  +07:02:00.1 &  2.4998 &  8.12 &   0 &   2.19 &   2 &   2 & 0.164 \\ 
53535-1711-038 & 14:46:07.31 &  +10:01:14.0 &  3.8817 &  9.48 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53827-1713-343 & 14:46:08.76 &  +10:23:43.0 &  1.8891 &  5.92 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51662-0308-185 & 14:46:09.25 & --00:26:36.6 &  2.7735 &  9.51 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52411-0920-168 & 14:46:09.35 & --02:17:00.9 &  3.5613 &  4.73 &   0 &   2.15 &   1 &   0 & \nodata \\ 
54626-2934-408 & 14:46:09.60 &  +01:13:21.2 &  2.4017 &  4.18 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53827-1713-254 & 14:46:14.87 &  +09:23:15.4 &  2.0899 & 10.28 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53531-1712-611 & 14:46:14.95 &  +13:02:00.7 &  2.0421 &  7.46 &   0 &   1.26 &   1 &   1 & 0.036 \\ 
52411-0920-446 & 14:46:17.35 & --01:01:31.1 &  4.1608 & 11.03 &   0 &   1.43 &   3 &   1 & 0.037 \\ 
54208-2142-469 & 14:46:18.10 &  +27:39:03.6 &  3.7708 &  6.37 &   0 &   0.94 &   5 &   2 & 0.079 \\ 
52081-0608-467 & 14:46:18.50 &  +60:04:43.3 &  2.1962 &  8.71 &   0 &   1.34 &   1 &   1 & 0.056 \\ 
52435-0791-465 & 14:46:21.39 &  +57:00:41.7 &  1.8605 &  9.20 &   0 &   0.77 &   2 &   1 & 0.070 \\ 
54208-2142-173 & 14:46:21.83 &  +26:17:07.4 &  2.3287 & 12.02 &   0 &   0.92 &   2 &   2 & 0.099 \\ 
54555-2789-593 & 14:46:22.48 &  +21:03:10.2 &  1.7610 &  6.88 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53531-1712-041 & 14:46:22.54 &  +11:18:10.7 &  3.2664 &  4.37 &   0 &   2.41 &   1 &   1 & 0.078 \\ 
53501-1842-026 & 14:46:22.63 &  +30:45:59.9 &  2.7682 & 28.68 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52734-1289-157 & 14:46:22.99 &  +43:43:08.7 &  3.1692 &  5.48 &   0 &   1.99 &   0 &   0 & \nodata \\ 
54533-2762-630 & 14:46:23.96 &  +16:49:22.5 &  1.7596 &  7.92 &   0 &   1.91 &   1 &   1 & 0.059 \\ 
54507-2763-364 & 14:46:24.29 &  +17:31:28.8 &  2.1954 &  4.31 &   0 &   0.94 &   1 &   0 & \nodata \\ 
52081-0608-463 & 14:46:28.16 &  +60:07:41.4 &  1.8143 & 18.00 &   0 &   1.58 &   1 &   1 & 0.041 \\ 
54555-1814-355 & 14:46:31.96 &  +08:34:51.5 &  2.9339 & 17.14 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52081-0608-131 & 14:46:32.17 &  +58:35:01.9 &  3.1090 & 38.51 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52027-0537-165 & 14:46:34.35 &  +01:20:19.9 &  3.2014 &  7.52 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53119-1397-249 & 14:46:36.23 &  +40:23:26.6 &  2.0567 & 12.71 &   0 &   1.52 &   1 &   1 & 0.051 \\ 
53764-2141-185 & 14:46:38.49 &  +28:57:15.5 &  3.9736 &  9.94 &   0 &   1.39 &   2 &   2 & 0.069 \\ 
54626-2934-189 & 14:46:38.87 & --00:38:05.8 &  1.9266 & 13.66 &   0 &   1.32 &   2 &   1 & 0.047 \\ 
52435-0791-469 & 14:46:41.21 &  +57:10:40.6 &  2.1065 &  5.15 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52026-0587-563 & 14:46:41.45 &  +04:31:44.7 &  2.3190 & 10.49 &   0 &   1.52 &   1 &   1 & 0.044 \\ 
54241-2749-504 & 14:46:42.37 &  +14:28:01.4 &  1.9714 &  7.82 &   0 &   1.30 &   4 &   3 & 0.133 \\ 
52081-0608-537 & 14:46:43.36 &  +60:27:14.3 &  3.7773 & 12.39 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54533-2947-638 & 14:46:43.45 &  +64:02:47.3 &  2.0471 &  9.27 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53498-1646-510 & 14:46:44.75 &  +34:26:10.2 &  3.0006 & 10.88 &   0 &   1.59 &   6 &   3 & 0.162 \\ 
54555-1814-360 & 14:46:46.56 &  +08:50:11.7 &  3.7057 &  6.57 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53466-1675-208 & 14:46:46.93 &  +45:07:37.2 &  1.8536 & 12.42 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52733-1047-079 & 14:46:48.56 &  +48:58:10.3 &  2.1343 & 12.66 &   0 &   0.67 &   1 &   1 & 0.049 \\ 
54507-2763-185 & 14:46:48.86 &  +15:52:15.6 &  2.4113 & 10.45 &   0 &   2.57 &   5 &   2 & 0.079 \\ 
54241-2749-149 & 14:46:49.22 &  +13:33:06.4 &  2.4104 & 11.23 &   0 &   1.98 &   1 &   1 & 0.045 \\ 
53535-1711-031 & 14:46:49.90 &  +10:03:52.5 &  2.0743 &  8.91 &   0 &   2.20 &   1 &   1 & 0.030 \\ 
53494-1829-134 & 14:46:50.51 &  +05:12:45.4 &  2.0761 &  5.58 &   0 &   1.54 &   2 &   2 & 0.113 \\ 
53119-1397-250 & 14:46:51.05 &  +40:04:36.0 &  2.5280 &  7.57 &   0 &   1.17 &   3 &   1 & 0.049 \\ 
54626-2934-196 & 14:46:55.14 & --00:13:46.2 &  2.2399 &  9.94 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54241-2749-111 & 14:46:56.91 &  +13:46:24.0 &  2.2023 & 13.90 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53116-1383-375 & 14:46:59.77 &  +36:49:09.7 &  1.8915 &  5.44 &   0 &   1.12 &   4 &   2 & 0.079 \\ 
53119-1397-375 & 14:46:59.83 &  +41:29:35.4 &  2.9798 &  8.30 &   0 &   1.33 &   2 &   1 & 0.032 \\ 
54208-2142-484 & 14:47:02.28 &  +27:32:50.1 &  2.9957 &  6.53 &   0 &   0.92 &   1 &   1 & 0.033 \\ 
54184-2143-430 & 14:47:02.41 &  +24:59:32.1 &  2.0319 &  4.03 &   0 &   3.35 &   0 &   0 & \nodata \\ 
54554-2776-119 & 14:47:02.96 &  +18:25:08.9 &  3.6492 &  9.71 &   0 &   1.30 &   2 &   2 & 0.134 \\ 
53498-1646-501 & 14:47:03.26 &  +34:30:04.0 &  1.7322 &  7.15 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53116-1383-366 & 14:47:07.17 &  +37:12:12.5 &  1.8779 &  7.38 &   0 &   1.86 &   0 &   0 & \nodata \\ 
54507-2763-367 & 14:47:08.03 &  +16:59:20.9 &  1.7739 & 10.72 &   0 &   1.30 &   1 &   1 & 0.043 \\ 
52081-0608-086 & 14:47:08.29 &  +59:08:10.8 &  1.7736 &  5.81 &   0 &   2.92 &   4 &   2 & 0.075 \\ 
53827-1713-337 & 14:47:08.46 &  +10:39:58.0 &  2.0093 &  6.56 &   0 &   1.43 &   1 &   1 & 0.067 \\ 
52411-0920-515 & 14:47:13.04 & --01:21:58.5 &  4.0271 &  5.15 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52669-1163-436 & 14:47:15.60 &  +54:17:13.5 &  2.2194 &  4.55 &   0 &   1.31 &   2 &   1 & 0.029 \\ 
52411-0920-504 & 14:47:17.47 & --01:24:42.4 &  2.1553 &  6.72 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54241-2749-107 & 14:47:23.12 &  +13:38:19.2 &  1.8103 &  8.28 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53764-2141-140 & 14:47:23.95 &  +28:27:21.3 &  2.1203 &  7.38 &   0 &   1.32 &   1 &   1 & 0.059 \\ 
53498-1646-156 & 14:47:24.65 &  +33:38:52.5 &  2.4929 &  7.47 &   0 &   1.42 &   5 &   3 & 0.118 \\ 
53816-1843-285 & 14:47:25.04 &  +30:29:21.4 &  1.8618 & 17.78 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52786-1328-363 & 14:47:25.79 &  +52:13:19.3 &  1.7819 & 13.51 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52026-0587-051 & 14:47:29.89 &  +03:05:23.3 &  1.7820 & 11.68 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54208-2142-153 & 14:47:31.07 &  +26:57:31.7 &  1.7403 &  9.41 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52411-0920-542 & 14:47:31.25 & --01:53:17.0 &  1.8034 &  5.80 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54208-2142-100 & 14:47:33.38 &  +26:05:01.1 &  3.2538 &  6.70 &   0 &   1.36 &   1 &   1 & 0.043 \\ 
53498-1646-508 & 14:47:33.59 &  +34:34:24.3 &  1.8879 &  5.57 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52786-1328-224 & 14:47:41.45 &  +51:08:24.7 &  3.5341 &  4.13 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53827-1713-436 & 14:47:42.85 &  +10:03:24.6 &  3.4831 &  8.77 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52411-0920-543 & 14:47:42.94 & --01:59:19.6 &  3.1053 &  6.57 &   0 &   2.37 &   0 &   0 & \nodata \\ 
51662-0308-540 & 14:47:42.96 &  +00:54:08.9 &  1.8886 &  5.54 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52411-0920-060 & 14:47:44.61 & --02:44:07.6 &  1.7428 &  5.46 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52027-0537-146 & 14:47:47.60 &  +01:17:22.3 &  2.0032 &  4.03 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52081-0608-082 & 14:47:52.45 &  +58:24:20.2 &  2.9738 & 13.58 &   0 &   1.36 &   3 &   2 & 0.071 \\ 
54507-2763-006 & 14:47:52.68 &  +14:54:24.9 &  3.3307 &  8.30 &   0 &   1.36 &   1 &   1 & 0.045 \\ 
54184-2143-197 & 14:47:53.82 &  +24:33:24.0 &  2.2275 &  4.32 &   0 &   1.33 &   1 &   1 & 0.044 \\ 
53531-1712-605 & 14:47:53.99 &  +13:00:05.7 &  2.0539 & 12.78 &   0 &   1.45 &   1 &   1 & 0.047 \\ 
54184-2143-401 & 14:47:54.67 &  +25:35:08.4 &  1.8126 &  4.97 &   0 &   0.74 &   1 &   0 & \nodata \\ 
54208-2142-152 & 14:47:54.87 &  +26:33:03.9 &  2.0695 &  4.30 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53816-1843-318 & 14:47:57.97 &  +30:46:24.5 &  1.9530 &  5.37 &   0 &   1.60 &   1 &   1 & 0.044 \\ 
51662-0308-100 & 14:47:58.43 & --00:50:55.3 &  3.8217 &  4.10 &   0 &   1.42 &   1 &   1 & 0.032 \\ 
53770-2144-382 & 14:47:58.88 &  +22:57:33.4 &  2.2286 &  4.01 &   0 &   1.17 &   1 &   1 & 0.038 \\ 
54208-2142-050 & 14:47:59.91 &  +25:50:50.0 &  2.0467 & 10.48 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54555-1814-243 & 14:48:00.77 &  +07:35:49.5 &  1.8678 &  8.35 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54554-2777-257 & 14:48:02.36 &  +17:21:16.0 &  3.1849 &  8.28 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54507-2763-131 & 14:48:02.57 &  +15:18:09.0 &  2.5616 &  9.58 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53521-1714-386 & 14:48:02.88 &  +12:05:51.2 &  1.8095 & 12.58 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52045-0588-357 & 14:48:03.27 &  +03:55:57.7 &  2.0533 &  4.27 &   0 &   1.35 &   1 &   1 & 0.032 \\ 
54184-2143-213 & 14:48:03.36 &  +24:07:04.2 &  3.5439 &  5.96 &   0 &   0.81 &   1 &   0 & \nodata \\ 
52669-1163-444 & 14:48:03.97 &  +55:01:20.6 &  1.7472 &  5.52 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52734-1289-066 & 14:48:04.66 &  +43:44:55.4 &  3.4359 &  5.78 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54533-2947-060 & 14:48:05.51 &  +62:59:01.8 &  2.8649 &  5.58 &  12 &   1.37 &  10 &   2 & 0.113 \\ 
52734-1289-552 & 14:48:05.84 &  +44:08:06.4 &  3.2855 & 16.21 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53466-1675-132 & 14:48:07.60 &  +45:22:41.8 &  2.1180 &  8.21 &   0 &   1.58 &   1 &   0 & \nodata \\ 
54555-1814-307 & 14:48:08.99 &  +06:42:34.7 &  1.7626 &  5.34 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52027-0537-508 & 14:48:15.05 &  +02:14:58.3 &  1.8652 & 17.82 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54555-2790-264 & 14:48:15.44 &  +20:14:02.6 &  3.0922 &  9.04 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53119-1397-244 & 14:48:18.61 &  +40:08:30.4 &  3.6738 & 10.12 &   0 &   1.71 &   1 &   1 & 0.045 \\ 
52339-0609-130 & 14:48:22.25 &  +61:40:44.2 &  1.7435 &  4.24 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54241-2749-006 & 14:48:23.48 &  +13:09:54.8 &  2.4666 &  5.41 &   0 &   1.45 &   2 &   2 & 0.085 \\ 
54533-2947-024 & 14:48:24.29 &  +62:23:21.2 &  2.1237 &  4.12 &   0 &   3.24 &   1 &   1 & 0.044 \\ 
53531-1712-638 & 14:48:26.10 &  +12:28:14.7 &  2.0694 &  5.99 &   0 &   2.19 &   2 &   2 & 0.120 \\ 
53770-2144-226 & 14:48:29.44 &  +22:09:01.8 &  1.8963 &  4.21 &   0 &   2.18 &   1 &   0 & \nodata \\ 
53827-1713-220 & 14:48:30.21 &  +09:05:23.6 &  2.3743 &  7.46 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52734-1289-080 & 14:48:31.28 &  +43:54:26.7 &  3.1398 &  5.72 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52411-0920-576 & 14:48:31.66 & --01:12:39.2 &  2.0664 &  9.66 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54554-2776-633 & 14:48:31.73 &  +18:47:34.6 &  3.9811 &  6.50 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53116-1383-461 & 14:48:32.43 &  +36:31:55.3 &  1.9320 &  6.80 &   0 &   2.55 &   1 &   1 & 0.036 \\ 
54554-2776-639 & 14:48:33.93 &  +18:45:30.5 &  3.6884 &  7.34 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53498-1646-562 & 14:48:36.62 &  +34:53:53.7 &  2.3032 & 18.23 &   0 &   1.56 &   1 &   1 & 0.077 \\ 
53466-1675-134 & 14:48:38.28 &  +45:40:17.6 &  3.8768 & 11.14 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53466-1675-527 & 14:48:40.13 &  +46:54:33.6 &  1.9266 &  5.14 &   0 &   1.78 &   2 &   1 & 0.090 \\ 
52733-1047-026 & 14:48:41.49 &  +48:41:23.8 &  2.5125 &  4.05 &   0 &   1.38 &   1 &   1 & 0.052 \\ 
53116-1383-488 & 14:48:44.58 &  +36:31:03.2 &  3.3063 & 14.59 &   0 &   2.76 &   1 &   1 & 0.032 \\ 
53827-1713-211 & 14:48:44.69 &  +09:28:34.2 &  3.1580 &  6.23 &   0 &   1.77 &   4 &   4 & 0.178 \\ 
53521-1714-257 & 14:48:46.21 &  +10:53:05.3 &  2.1904 &  5.19 &   0 &   1.28 &   3 &   2 & 0.072 \\ 
52081-0608-116 & 14:48:47.06 &  +59:37:10.4 &  1.9125 &  5.31 &   0 &   1.49 &   1 &   1 & 0.033 \\ 
54554-2777-375 & 14:48:47.15 &  +19:22:24.4 &  2.9582 &  4.11 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53119-1397-215 & 14:48:50.34 &  +40:12:34.1 &  3.0562 &  5.99 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52786-1350-614 & 14:48:52.00 &  +39:32:23.6 &  1.7651 &  6.59 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53521-1714-244 & 14:48:52.25 &  +10:59:56.7 &  2.9963 &  7.35 &   0 &   1.86 &   3 &   2 & 0.111 \\ 
52786-1350-546 & 14:48:52.58 &  +39:18:27.6 &  1.7644 &  7.84 &   0 &   2.05 &   1 &   0 & \nodata \\ 
52736-1048-226 & 14:48:53.41 &  +47:38:21.2 &  2.8988 &  4.08 &   0 &   1.15 &   1 &   1 & 0.036 \\ 
52027-0537-560 & 14:48:55.25 &  +02:04:48.8 &  2.4691 &  9.69 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53116-1383-444 & 14:48:56.62 &  +36:54:03.2 &  2.2949 &  4.87 &   0 &   1.42 &   1 &   1 & 0.064 \\ 
52339-0609-525 & 14:49:03.01 &  +63:35:41.8 &  2.3798 &  4.57 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53494-1829-613 & 14:49:03.19 &  +06:55:12.5 &  1.7201 &  6.53 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52411-0920-070 & 14:49:03.44 & --02:31:35.1 &  1.7528 &  4.57 &   0 &   2.00 &   1 &   1 & 0.031 \\ 
54507-2763-104 & 14:49:04.47 &  +15:35:48.1 &  1.8471 & 10.58 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54555-1814-414 & 14:49:04.56 &  +08:04:05.0 &  1.8501 & 15.85 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52734-1290-359 & 14:49:05.90 &  +43:10:39.0 &  4.2522 &  5.57 &   0 &   1.41 &   2 &   0 & \nodata \\ 
52081-0608-511 & 14:49:05.93 &  +60:10:56.2 &  1.9239 &  5.03 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52411-0920-047 & 14:49:07.50 & --02:57:22.6 &  3.7951 &  5.65 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52733-1047-013 & 14:49:13.21 &  +48:37:15.7 &  1.7226 &  5.76 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52786-1328-183 & 14:49:15.99 &  +50:36:52.5 &  1.9354 & 12.09 &   0 &   1.74 &   2 &   1 & 0.037 \\ 
52027-0537-048 & 14:49:16.83 &  +01:08:11.8 &  2.0944 & 14.14 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52734-1290-335 & 14:49:17.16 &  +43:39:53.0 &  1.7262 & 17.04 &   0 &   1.50 &   1 &   1 & 0.085 \\ 
52435-0791-528 & 14:49:18.18 &  +57:49:53.6 &  1.9946 &  9.73 &   0 &   0.94 &   3 &   3 & 0.130 \\ 
53770-2144-196 & 14:49:21.42 &  +22:29:33.9 &  1.9194 &  6.08 &   0 &   2.17 &   1 &   1 & 0.037 \\ 
54507-2763-057 & 14:49:21.60 &  +15:20:28.7 &  3.2649 &  5.73 &   0 &   2.98 &   2 &   1 & 0.070 \\ 
53498-1646-065 & 14:49:29.27 &  +33:38:11.0 &  2.1741 &  5.74 &   0 &   1.44 &   1 &   1 & 0.070 \\ 
53521-1714-363 & 14:49:29.30 &  +12:43:44.0 &  3.2189 & 12.87 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54555-2790-467 & 14:49:29.64 &  +20:35:09.9 &  1.9796 &  6.96 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53119-1397-473 & 14:49:30.34 &  +41:11:00.4 &  1.7524 &  6.17 &   0 &   1.28 &   1 &   1 & 0.086 \\ 
52045-0588-334 & 14:49:31.67 &  +04:38:34.7 &  1.8206 & 15.45 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53116-1383-216 & 14:49:34.09 &  +35:25:20.5 &  1.8685 &  4.46 &   0 &   0.84 &   1 &   1 & 0.049 \\ 
53531-1647-281 & 14:49:34.43 &  +32:31:29.3 &  3.5625 &  7.57 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54507-2763-492 & 14:49:36.01 &  +16:16:17.6 &  1.8436 & 10.01 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52026-0587-620 & 14:49:36.74 &  +04:30:28.7 &  1.9700 &  7.00 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52790-1351-345 & 14:49:37.26 &  +38:17:12.0 &  2.0808 & 18.53 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53764-2141-118 & 14:49:38.91 &  +29:10:37.1 &  1.8549 &  6.49 &   0 &   1.31 &   2 &   1 & 0.044 \\ 
52339-0609-171 & 14:49:40.14 &  +62:24:56.7 &  1.7421 &  8.02 &   0 &   1.22 &   0 &   0 & \nodata \\ 
54241-2749-587 & 14:49:41.17 &  +14:17:31.9 &  1.8428 &  6.92 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54507-2763-053 & 14:49:42.56 &  +15:01:51.6 &  2.1655 & 13.98 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53119-1397-457 & 14:49:42.77 &  +42:22:46.9 &  1.8756 & 16.63 &   0 &   1.33 &   1 &   1 & 0.058 \\ 
53770-2144-176 & 14:49:43.43 &  +22:01:18.6 &  1.8331 &  4.47 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52733-1047-031 & 14:49:43.54 &  +49:07:30.0 &  3.0077 &  4.02 &   0 &   1.22 &   0 &   0 & \nodata \\ 
54507-2763-101 & 14:49:43.77 &  +15:35:34.5 &  1.8432 & 14.26 &   0 &   1.37 &   3 &   1 & 0.053 \\ 
52734-1289-597 & 14:49:46.61 &  +44:25:51.6 &  2.4446 &  4.28 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52056-0610-318 & 14:49:48.44 &  +58:10:46.2 &  1.9414 &  5.69 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52411-0920-027 & 14:49:51.13 & --02:27:16.5 &  1.9919 &  6.64 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52674-1164-360 & 14:49:54.49 &  +53:15:54.6 &  3.1041 &  4.52 &   0 &   2.45 &   2 &   0 & \nodata \\ 
54555-2790-459 & 14:49:57.95 &  +21:18:17.8 &  2.0496 &  5.57 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51662-0308-558 & 14:50:00.58 &  +00:12:40.4 &  1.7589 &  4.78 &   0 &   1.39 &   3 &   1 & 0.038 \\ 
53827-1713-187 & 14:50:01.57 &  +09:38:55.0 &  2.1853 & 10.07 &   0 &   2.13 &   5 &   2 & 0.082 \\ 
54242-2750-375 & 14:50:03.23 &  +15:16:11.6 &  2.2603 &  8.22 &   0 &   2.22 &   1 &   1 & 0.036 \\ 
54533-2947-606 & 14:50:04.52 &  +63:38:35.9 &  1.7443 &  5.26 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53770-2144-528 & 14:50:04.78 &  +24:06:58.7 &  4.0662 &  4.29 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53521-1714-193 & 14:50:05.38 &  +11:42:48.2 &  3.3870 &  7.22 &   0 &   0.92 &   1 &   1 & 0.032 \\ 
53816-1843-384 & 14:50:12.23 &  +30:57:50.6 &  3.1214 &  9.95 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52027-0537-607 & 14:50:13.98 &  +02:34:09.1 &  2.4901 &  9.65 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52733-1047-625 & 14:50:15.17 &  +49:39:55.1 &  2.0643 &  4.24 &   0 &   2.54 &   1 &   1 & 0.072 \\ 
53498-1646-596 & 14:50:17.66 &  +34:05:57.0 &  3.1552 & 10.98 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52411-0920-617 & 14:50:19.25 & --01:17:40.3 &  3.4541 &  5.49 &   0 &   1.14 &   2 &   1 & 0.087 \\ 
52353-0792-308 & 14:50:20.11 &  +55:37:16.3 &  4.2480 & 22.51 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53119-1397-144 & 14:50:22.49 &  +40:26:38.9 &  2.0808 &  6.67 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53764-2141-568 & 14:50:22.71 &  +30:08:47.2 &  1.7975 &  7.86 &   0 &   1.45 &   1 &   1 & 0.070 \\ 
53816-1843-394 & 14:50:26.20 &  +31:10:50.0 &  2.0218 &  6.62 &   0 &   1.68 &   1 &   1 & 0.044 \\ 
53494-1829-621 & 14:50:27.04 &  +06:27:13.9 &  1.9596 &  5.28 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52435-0791-059 & 14:50:28.77 &  +56:19:01.7 &  1.7840 & 13.71 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54242-2750-219 & 14:50:29.10 &  +13:26:26.6 &  1.8585 &  7.84 &   0 &   1.38 &   1 &   1 & 0.038 \\ 
53770-2144-533 & 14:50:29.13 &  +23:28:43.8 &  1.8269 &  8.94 &   0 &   1.53 &   1 &   1 & 0.069 \\ 
54555-2790-496 & 14:50:30.45 &  +20:19:56.7 &  1.7849 &  7.36 &   0 &   1.35 &   1 &   1 & 0.036 \\ 
53770-2144-095 & 14:50:30.61 &  +21:48:18.1 &  2.0908 &  9.40 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53116-1383-520 & 14:50:32.88 &  +36:00:21.3 &  1.9361 &  8.08 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54533-2947-603 & 14:50:32.98 &  +63:33:25.5 &  1.7749 &  6.41 &   0 &   1.02 &   1 &   1 & 0.039 \\ 
53119-1397-494 & 14:50:34.50 &  +41:16:51.6 &  2.9706 &  6.50 &   0 &   2.57 &   1 &   1 & 0.048 \\ 
53494-1829-636 & 14:50:34.50 &  +06:13:03.3 &  1.7404 &  4.31 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53827-1713-089 & 14:50:35.30 &  +09:11:35.0 &  2.3845 & 14.72 &   0 &   1.72 &   2 &   1 & 0.077 \\ 
51662-0308-014 & 14:50:38.23 & --00:58:00.6 &  1.7170 &  8.44 &   0 &   1.60 &   1 &   1 & 0.081 \\ 
54560-1830-319 & 14:50:38.52 &  +05:26:11.6 &  1.7221 &  4.53 &   0 &   0.62 &   2 &   1 & 0.041 \\ 
54555-2790-174 & 14:50:41.43 &  +19:49:00.8 &  1.7581 &  6.46 &   0 &   1.34 &   1 &   1 & 0.051 \\ 
54555-1814-506 & 14:50:47.12 &  +08:33:43.5 &  1.7497 &  4.14 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53827-1713-152 & 14:50:48.74 &  +09:40:45.6 &  1.7103 &  8.21 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54554-2777-497 & 14:50:48.83 &  +18:33:52.6 &  2.8862 &  8.90 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54555-2790-166 & 14:50:49.02 &  +20:09:55.9 &  2.1250 &  6.84 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51662-0308-589 & 14:50:49.93 &  +00:01:44.3 &  1.9579 &  8.13 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52734-1289-612 & 14:50:51.02 &  +44:32:33.2 &  1.7695 &  5.57 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53521-1714-462 & 14:50:51.37 &  +12:12:36.8 &  1.7779 &  4.41 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54554-2777-134 & 14:50:51.99 &  +17:24:36.8 &  1.7261 &  4.37 &   0 &   2.66 &   2 &   1 & 0.048 \\ 
53147-1676-334 & 14:50:59.38 &  +45:01:44.9 &  2.0952 & 22.96 &   0 &   0.86 &   2 &   0 & \nodata \\ 
53494-1829-036 & 14:51:01.97 &  +06:02:29.7 &  3.6657 &  4.49 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53764-2141-080 & 14:51:04.44 &  +29:15:22.4 &  2.2555 &  9.51 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54535-2764-341 & 14:51:05.88 &  +16:13:44.0 &  2.6435 &  7.81 &   0 &   0.83 &   1 &   1 & 0.102 \\ 
52029-0538-322 & 14:51:07.93 &  +02:56:15.6 &  4.4808 &  5.95 &   0 &   2.75 &   1 &   1 & 0.034 \\ 
52339-0609-129 & 14:51:07.96 &  +61:14:01.4 &  1.9104 &  4.82 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53498-1646-588 & 14:51:08.30 &  +33:55:20.3 &  1.8258 & 11.96 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54535-2764-305 & 14:51:10.89 &  +15:32:55.7 &  2.8805 &  6.47 &   0 &   2.96 &   2 &   0 & \nodata \\ 
52790-1351-354 & 14:51:14.31 &  +38:06:28.1 &  2.5320 &  4.05 &   0 &   2.47 &   3 &   2 & 0.074 \\ 
54560-1830-314 & 14:51:15.24 &  +05:29:35.1 &  2.0519 &  4.81 &   0 &   2.00 &   3 &   2 & 0.103 \\ 
54554-2777-539 & 14:51:15.40 &  +19:23:32.3 &  3.0988 &  4.97 &   0 &   2.76 &   1 &   1 & 0.055 \\ 
54507-2763-517 & 14:51:16.69 &  +16:15:21.9 &  3.6514 &  5.12 &   0 &   2.37 &   1 &   0 & \nodata \\ 
54533-2947-014 & 14:51:17.12 &  +63:19:46.2 &  2.8287 &  4.63 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52029-0538-381 & 14:51:17.20 &  +02:06:16.9 &  2.8599 & 12.94 &  12 &   1.68 &   2 &   0 & \nodata \\ 
54535-2764-289 & 14:51:17.84 &  +15:02:56.7 &  1.8824 &  7.12 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54539-2778-357 & 14:51:19.32 &  +18:08:47.4 &  2.0457 & 17.99 &   0 &   2.63 &   1 &   1 & 0.053 \\ 
52786-1350-022 & 14:51:20.55 &  +38:26:06.4 &  2.5124 & 12.05 &   0 &   0.88 &   1 &   1 & 0.046 \\ 
52045-0588-223 & 14:51:24.94 &  +03:37:00.2 &  1.7372 & 20.70 &   0 &   1.74 &   4 &   3 & 0.122 \\ 
52786-1328-099 & 14:51:25.91 &  +50:10:39.6 &  3.9530 &  8.92 &   0 &   1.41 &   1 &   0 & \nodata \\ 
53119-1397-084 & 14:51:28.00 &  +39:44:24.0 &  1.8461 & 12.26 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53816-1843-220 & 14:51:28.05 &  +30:06:02.8 &  1.9199 & 10.49 &   0 &   2.45 &   0 &   0 & \nodata \\ 
51994-0309-283 & 14:51:28.92 & --00:56:55.6 &  2.1141 &  4.42 &   0 &   2.36 &   2 &   2 & 0.083 \\ 
53764-2141-018 & 14:51:33.30 &  +28:33:29.3 &  2.2441 & 11.27 &   0 &   1.65 &   1 &   1 & 0.042 \\ 
54555-1814-195 & 14:51:34.32 &  +06:56:31.3 &  1.9052 &  5.60 &   0 &   2.27 &   2 &   0 & \nodata \\ 
54560-1830-276 & 14:51:34.70 &  +05:26:34.1 &  1.8029 &  6.24 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51662-0308-031 & 14:51:35.49 & --00:18:20.9 &  2.2627 & 10.56 &   0 &   0.74 &   1 &   1 & 0.045 \\ 
52734-1289-639 & 14:51:38.45 &  +43:58:38.6 &  2.1301 & 10.73 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52045-0588-187 & 14:51:41.23 &  +03:43:04.1 &  1.7324 & 12.91 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53119-1397-101 & 14:51:42.05 &  +40:40:45.5 &  2.0661 &  7.82 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53147-1676-283 & 14:51:44.44 &  +44:40:19.3 &  3.8235 &  6.39 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52339-0609-143 & 14:51:44.54 &  +62:15:40.3 &  1.9937 &  9.82 &   0 &   2.63 &   1 &   1 & 0.039 \\ 
52353-0792-265 & 14:51:48.10 &  +55:22:11.6 &  2.2062 & 10.46 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53521-1714-147 & 14:51:50.52 &  +11:37:56.8 &  1.8404 & 10.79 &   0 &   2.00 &   1 &   1 & 0.037 \\ 
52380-0921-274 & 14:51:53.85 & --02:04:20.6 &  1.7660 &  6.09 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52056-0610-330 & 14:51:54.49 &  +59:23:24.5 &  1.9360 &  8.79 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53764-2141-602 & 14:51:54.98 &  +29:57:19.3 &  2.1662 &  4.60 &   0 &   3.63 &   3 &   3 & 0.182 \\ 
51994-0309-400 & 14:51:55.24 &  +00:05:21.9 &  2.0180 &  4.62 &   0 &   2.07 &   1 &   1 & 0.066 \\ 
53521-1714-097 & 14:51:56.38 &  +11:07:37.0 &  2.2442 &  4.72 &   0 &   2.78 &   3 &   2 & 0.075 \\ 
54242-2750-130 & 14:51:57.63 &  +12:57:26.4 &  2.0082 & 12.96 &   0 &   3.12 &   1 &   1 & 0.060 \\ 
53816-1843-469 & 14:51:57.83 &  +31:25:28.3 &  1.8172 &  5.35 &   0 &   2.31 &   4 &   4 & 0.241 \\ 
52353-0792-346 & 14:51:58.78 &  +56:05:15.0 &  2.2236 &  8.51 &   0 &   1.47 &   2 &   1 & 0.031 \\ 
53119-1397-520 & 14:52:01.55 &  +41:04:43.9 &  4.1171 &  5.24 &   0 &   1.37 &   3 &   2 & 0.087 \\ 
52380-0921-387 & 14:52:01.59 & --01:19:45.3 &  1.8709 &  5.16 &   0 &   1.09 &   1 &   1 & 0.063 \\ 
53827-1713-579 & 14:52:01.90 &  +10:56:32.5 &  2.2092 &  7.79 &   0 &   1.44 &   1 &   1 & 0.058 \\ 
54242-2750-404 & 14:52:03.48 &  +15:14:29.1 &  1.7577 &  6.75 &   0 &   2.05 &   1 &   1 & 0.035 \\ 
53531-1647-198 & 14:52:06.22 &  +33:16:26.7 &  1.8612 &  9.99 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52045-0588-468 & 14:52:06.31 &  +04:27:13.4 &  1.9068 &  5.50 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54208-2142-616 & 14:52:06.69 &  +27:39:56.4 &  1.7228 &  6.22 &   0 &   0.97 &   3 &   2 & 0.120 \\ 
53816-1843-152 & 14:52:07.33 &  +30:36:46.6 &  1.9669 &  7.11 &   0 &   2.23 &   1 &   0 & \nodata \\ 
54242-2750-147 & 14:52:09.55 &  +13:45:53.3 &  3.3245 &  7.59 &   0 &   1.45 &   3 &   2 & 0.121 \\ 
52045-0588-233 & 14:52:09.65 &  +03:31:28.3 &  2.0818 &  5.21 &   0 &   2.21 &   1 &   1 & 0.041 \\ 
53770-2144-076 & 14:52:10.70 &  +22:36:47.4 &  1.8082 &  6.93 &   0 &   1.11 &   2 &   1 & 0.044 \\ 
52790-1351-388 & 14:52:14.96 &  +38:26:32.7 &  3.5339 & 14.58 &   0 &   2.04 &   2 &   2 & 0.065 \\ 
52736-1048-456 & 14:52:17.17 &  +49:37:17.8 &  1.7343 &  5.52 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52029-0538-243 & 14:52:22.27 &  +00:59:49.5 &  2.2204 &  8.21 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53770-2144-545 & 14:52:23.16 &  +22:50:35.0 &  1.8257 &  4.64 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52736-1048-164 & 14:52:24.41 &  +47:50:31.8 &  1.7296 & 16.84 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53827-1713-045 & 14:52:24.60 &  +09:04:24.2 &  1.8730 &  6.07 &   0 &   2.43 &   1 &   0 & \nodata \\ 
54242-2750-441 & 14:52:25.20 &  +14:55:50.8 &  3.9494 & 11.62 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53521-1714-530 & 14:52:25.41 &  +12:48:11.8 &  1.7253 &  4.38 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52790-1351-266 & 14:52:25.95 &  +37:58:05.8 &  1.7077 & 12.87 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52790-1351-399 & 14:52:27.20 &  +38:17:01.2 &  3.1033 &  7.13 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52081-0608-546 & 14:52:29.37 &  +59:51:56.3 &  4.0162 &  8.10 &   0 &   1.32 &   1 &   1 & 0.029 \\ 
53531-1647-244 & 14:52:30.27 &  +32:19:46.1 &  2.1823 &  7.23 &   0 &   2.81 &   2 &   1 & 0.042 \\ 
54242-2750-084 & 14:52:30.38 &  +13:02:27.3 &  2.5099 &  4.56 &   0 &   1.05 &   4 &   2 & 0.104 \\ 
54555-2790-096 & 14:52:30.90 &  +19:03:02.0 &  1.8922 &  8.27 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52736-1048-214 & 14:52:32.34 &  +47:27:33.3 &  1.9007 &  5.24 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52767-1329-301 & 14:52:32.93 &  +49:53:29.8 &  3.9055 &  9.54 &   0 &   1.79 &   5 &   2 & 0.079 \\ 
52669-1163-508 & 14:52:33.73 &  +54:30:14.0 &  1.7821 &  7.32 &   0 &   1.29 &   1 &   1 & 0.044 \\ 
52669-1163-512 & 14:52:39.17 &  +54:28:08.7 &  2.8203 & 11.53 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52734-1290-423 & 14:52:40.91 &  +43:08:14.3 &  1.7030 &  4.01 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54560-1830-228 & 14:52:41.39 &  +05:40:31.2 &  1.8579 &  6.77 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54212-1715-346 & 14:52:42.84 &  +09:26:58.9 &  2.0869 &  7.71 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52029-0538-434 & 14:52:43.62 &  +01:54:30.7 &  3.9083 &  6.52 &   0 &   1.11 &   3 &   1 & 0.072 \\ 
53521-1714-514 & 14:52:47.72 &  +11:56:20.1 &  4.0265 &  9.28 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53119-1397-065 & 14:52:49.77 &  +40:26:55.0 &  2.9013 & 17.35 &   0 &   1.78 &   1 &   1 & 0.036 \\ 
54555-1814-129 & 14:52:49.88 &  +07:17:51.7 &  1.9022 &  8.68 &   0 &   1.35 &   2 &   2 & 0.076 \\ 
52734-1290-411 & 14:52:50.17 &  +43:39:31.2 &  2.1696 &  7.57 &   0 &   1.28 &   3 &   2 & 0.077 \\ 
54526-2148-246 & 14:52:53.88 &  +21:36:50.2 &  3.6271 & 14.61 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54230-2146-271 & 14:52:54.73 &  +28:21:23.2 &  2.6425 & 18.90 &   0 &   1.66 &   2 &   1 & 0.043 \\ 
52734-1290-409 & 14:52:55.74 &  +43:49:37.6 &  2.3129 & 10.91 &   0 &   2.89 &   2 &   1 & 0.041 \\ 
54554-2777-575 & 14:52:56.96 &  +19:00:22.0 &  1.8487 &  9.51 &   0 &   1.09 &   1 &   1 & 0.095 \\ 
53531-1647-431 & 14:52:58.20 &  +33:27:57.1 &  2.2680 &  4.94 &   0 &   1.09 &   1 &   1 & 0.069 \\ 
54212-2145-254 & 14:52:58.79 &  +25:25:54.4 &  3.7760 & 16.69 &   0 &   1.57 &   2 &   1 & 0.062 \\ 
53116-1383-612 & 14:52:59.56 &  +36:55:11.4 &  1.9804 & 13.59 &   0 &   2.25 &   6 &   5 & 0.242 \\ 
53147-1676-242 & 14:52:59.61 &  +44:40:59.5 &  1.8858 &  9.37 &   0 &   1.39 &   1 &   1 & 0.055 \\ 
53119-1397-505 & 14:52:59.81 &  +41:25:04.9 &  2.0722 &  4.55 &   0 &   1.39 &   3 &   2 & 0.106 \\ 
53816-1843-458 & 14:53:00.54 &  +31:36:17.1 &  1.8118 &  6.94 &   0 &   3.08 &   2 &   1 & 0.052 \\ 
53521-1714-086 & 14:53:01.48 &  +10:36:17.1 &  2.2778 & 11.54 &   0 &   2.04 &   1 &   1 & 0.043 \\ 
52767-1329-359 & 14:53:01.68 &  +50:22:38.1 &  2.4005 & 21.77 &   0 &   1.61 &   1 &   1 & 0.037 \\ 
52380-0921-366 & 14:53:02.09 & --01:05:24.4 &  1.8076 &  5.47 &   0 &   0.69 &   1 &   1 & 0.033 \\ 
53531-1647-444 & 14:53:03.72 &  +33:57:19.5 &  2.1952 & 28.62 &   0 &   1.69 &   2 &   2 & 0.104 \\ 
52081-0608-617 & 14:53:05.11 &  +60:35:14.9 &  2.1317 &  9.56 &   0 &   1.36 &   1 &   0 & \nodata \\ 
54242-2750-110 & 14:53:07.24 &  +13:39:51.3 &  2.3427 & 13.71 &   0 &   1.87 &   2 &   2 & 0.109 \\ 
53466-1675-587 & 14:53:07.44 &  +46:33:56.4 &  2.0782 &  5.62 &   0 &   3.33 &   1 &   1 & 0.044 \\ 
52734-1290-197 & 14:53:11.32 &  +42:23:12.0 &  2.0683 & 13.65 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53531-1647-180 & 14:53:12.03 &  +32:49:32.7 &  3.1895 &  8.18 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54535-2764-423 & 14:53:14.76 &  +16:07:37.0 &  2.0415 & 13.61 &   0 &   0.72 &   0 &   0 & \nodata \\ 
51994-0309-428 & 14:53:17.44 &  +00:34:41.1 &  2.1644 &  6.13 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54184-2143-049 & 14:53:21.50 &  +23:50:59.7 &  1.7880 &  4.89 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52736-1048-216 & 14:53:22.23 &  +47:23:24.9 &  1.8868 &  7.49 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54560-1830-227 & 14:53:22.45 &  +05:34:48.4 &  2.2138 &  6.39 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52081-0608-589 & 14:53:25.45 &  +60:18:48.1 &  1.7394 & 21.03 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53147-1676-373 & 14:53:26.26 &  +45:25:26.9 &  1.7986 &  4.63 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53521-1714-104 & 14:53:27.48 &  +11:20:50.2 &  1.7592 &  5.82 &   0 &   2.08 &   1 &   0 & \nodata \\ 
51994-0309-423 & 14:53:29.53 &  +00:23:57.3 &  2.5370 &  6.26 &   0 &   0.89 &   2 &   2 & 0.086 \\ 
52736-1048-493 & 14:53:34.09 &  +48:21:17.5 &  3.7464 & 12.15 &   0 &   1.89 &   4 &   1 & 0.034 \\ 
54539-2778-242 & 14:53:34.24 &  +16:34:17.1 &  1.8667 &  5.44 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52056-0610-324 & 14:53:36.24 &  +59:46:50.7 &  2.1794 & 13.50 &   0 &   2.49 &   1 &   1 & 0.035 \\ 
51994-0309-432 & 14:53:37.99 &  +00:20:10.5 &  1.8599 &  9.52 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52786-1328-080 & 14:53:41.10 &  +50:56:30.6 &  2.1630 &  5.80 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52353-0792-234 & 14:53:43.81 &  +55:30:36.2 &  2.1218 &  5.11 &   0 &   1.13 &   3 &   3 & 0.143 \\ 
54560-1830-087 & 14:53:44.51 &  +04:56:45.8 &  3.3305 &  4.45 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53827-1713-592 & 14:53:44.74 &  +10:12:24.4 &  3.2864 &  6.36 &   0 &   2.71 &   1 &   1 & 0.031 \\ 
52736-1048-534 & 14:53:44.77 &  +48:58:32.2 &  1.9441 &  9.51 &   0 &   1.35 &   2 &   0 & \nodata \\ 
52045-0588-131 & 14:53:44.86 &  +03:08:55.9 &  1.8305 &  8.12 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52786-1328-012 & 14:53:45.02 &  +50:28:21.9 &  2.5255 &  9.09 &   0 &   1.10 &   4 &   3 & 0.142 \\ 
53119-1397-070 & 14:53:45.91 &  +40:50:03.3 &  1.8849 &  6.64 &   0 &   2.82 &   2 &   1 & 0.076 \\ 
54560-1830-463 & 14:53:47.17 &  +05:57:32.3 &  4.0245 &  5.64 &   0 &   2.58 &   1 &   1 & 0.037 \\ 
52736-1048-492 & 14:53:49.70 &  +48:27:40.3 &  1.7193 &  4.60 &   0 &   0.75 &   1 &   1 & 0.042 \\ 
53816-1843-459 & 14:53:49.70 &  +32:05:37.8 &  2.2193 &  6.08 &   0 &   1.25 &   4 &   1 & 0.030 \\ 
54230-2146-234 & 14:53:50.30 &  +28:03:18.8 &  3.0704 & 34.42 &   0 &   1.79 &   1 &   1 & 0.068 \\ 
52055-0611-307 & 14:53:50.38 &  +61:01:09.0 &  4.1334 &  9.79 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52029-0538-405 & 14:53:50.48 &  +02:52:52.4 &  2.5196 &  5.87 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52786-1328-567 & 14:53:50.68 &  +52:04:09.9 &  1.9801 & 13.23 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54555-1814-065 & 14:53:52.87 &  +07:07:55.3 &  2.5827 &  4.78 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54526-2148-343 & 14:53:53.13 &  +22:37:33.5 &  2.3500 &  7.79 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52045-0588-144 & 14:53:53.56 &  +03:24:50.8 &  2.4230 & 10.37 &   0 &   1.07 &   2 &   1 & 0.048 \\ 
52380-0921-126 & 14:53:56.57 & --02:51:51.8 &  1.7393 &  5.16 &   0 &   0.80 &   4 &   1 & 0.033 \\ 
54242-2750-051 & 14:53:57.38 &  +13:08:56.1 &  3.5144 &  5.65 &   0 &   2.25 &   2 &   2 & 0.101 \\ 
53119-1397-063 & 14:54:03.78 &  +40:26:03.1 &  3.3327 &  9.12 &   0 &   2.64 &   1 &   1 & 0.047 \\ 
52790-1351-417 & 14:54:04.37 &  +39:05:08.1 &  1.8260 & 14.82 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54535-2764-226 & 14:54:04.41 &  +15:31:12.9 &  2.1636 &  8.03 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52353-0792-292 & 14:54:04.74 &  +55:01:06.8 &  2.0389 &  8.67 &   0 &   0.88 &   1 &   0 & \nodata \\ 
52029-0538-219 & 14:54:05.01 &  +00:28:22.8 &  2.6530 &  6.61 &   0 &   2.43 &   1 &   1 & 0.031 \\ 
53816-1843-526 & 14:54:07.09 &  +31:56:36.8 &  1.8258 & 13.36 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52029-0538-474 & 14:54:08.55 &  +01:50:38.6 &  2.2207 &  8.74 &   0 &   2.83 &   4 &   2 & 0.129 \\ 
52786-1328-555 & 14:54:08.95 &  +51:14:43.7 &  3.6440 & 17.13 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54554-2777-617 & 14:54:10.49 &  +19:04:01.4 &  1.8716 &  6.40 &   0 &   1.05 &   1 &   0 & \nodata \\ 
54230-2146-240 & 14:54:10.50 &  +28:04:52.7 &  2.0410 & 17.38 &   0 &   1.50 &   3 &   3 & 0.137 \\ 
53816-1843-100 & 14:54:11.01 &  +30:24:44.3 &  1.9240 & 14.93 &   0 &   1.57 &   1 &   0 & \nodata \\ 
54242-2750-546 & 14:54:11.76 &  +14:10:01.0 &  2.0750 & 10.71 &   0 &   2.10 &   6 &   0 & \nodata \\ 
51994-0309-472 & 14:54:11.91 &  +00:03:41.5 &  1.7091 &  6.27 &   0 &   3.20 &   2 &   2 & 0.095 \\ 
54242-2750-115 & 14:54:12.69 &  +13:59:58.9 &  3.4185 &  6.86 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52674-1164-300 & 14:54:13.56 &  +52:29:10.0 &  1.9139 & 23.66 &   0 &   1.45 &   3 &   0 & \nodata \\ 
53119-1397-017 & 14:54:13.88 &  +40:17:26.1 &  2.0281 &  7.02 &   0 &   0.64 &   1 &   1 & 0.035 \\ 
52790-1351-415 & 14:54:14.06 &  +38:35:21.3 &  1.8869 &  9.68 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52045-0588-495 & 14:54:15.02 &  +04:07:42.2 &  2.2719 &  6.46 &   0 &   2.16 &   3 &   1 & 0.065 \\ 
52734-1290-180 & 14:54:15.09 &  +42:24:12.9 &  1.7209 & 12.27 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52339-0609-519 & 14:54:18.23 &  +62:54:11.5 &  3.2245 &  6.26 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53827-1716-358 & 14:54:18.58 &  +12:10:53.8 &  3.2556 &  7.51 &   0 &   1.46 &   1 &   1 & 0.030 \\ 
53119-1397-068 & 14:54:26.62 &  +40:44:58.3 &  2.0413 &  6.21 &   0 &   2.40 &   1 &   1 & 0.039 \\ 
52029-0538-480 & 14:54:26.63 &  +02:13:58.4 &  1.8328 & 12.88 &   0 &   1.37 &   1 &   1 & 0.032 \\ 
53466-1675-629 & 14:54:26.86 &  +46:29:21.5 &  1.9346 &  5.94 &   0 &   1.07 &   2 &   2 & 0.104 \\ 
52790-1351-410 & 14:54:27.76 &  +39:05:18.8 &  1.8718 &  8.34 &   0 &   0.86 &   1 &   0 & \nodata \\ 
54560-1830-451 & 14:54:29.29 &  +06:35:40.1 &  3.3317 & 13.04 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51994-0309-466 & 14:54:29.65 &  +00:41:21.2 &  2.6590 &  5.18 &   0 &   1.19 &   5 &   3 & 0.168 \\ 
52056-0610-387 & 14:54:31.53 &  +58:50:53.1 &  2.6462 &  7.35 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53816-1843-097 & 14:54:31.88 &  +30:17:36.6 &  1.7343 &  5.33 &   0 &   1.47 &   2 &   1 & 0.042 \\ 
52353-0792-388 & 14:54:32.91 &  +55:58:22.6 &  2.3455 & 11.63 &   0 &   2.59 &   0 &   0 & \nodata \\ 
54560-1830-446 & 14:54:33.00 &  +06:34:21.2 &  2.6162 &  6.99 &   0 &   1.30 &   1 &   1 & 0.111 \\ 
52380-0921-136 & 14:54:34.69 & --02:31:37.6 &  2.3784 &  7.31 &   0 &   1.56 &   2 &   2 & 0.074 \\ 
52674-1164-268 & 14:54:34.92 &  +52:53:24.2 &  1.8498 &  4.16 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54212-1715-400 & 14:54:35.18 &  +09:41:00.0 &  1.9456 &  5.46 &   0 &   2.78 &   8 &   3 & 0.124 \\ 
54535-2764-254 & 14:54:35.37 &  +15:16:44.8 &  1.7875 &  5.90 &   0 &   1.08 &   1 &   1 & 0.045 \\ 
52790-1351-198 & 14:54:37.08 &  +37:41:34.5 &  3.1950 &  8.26 &   0 &   1.07 &   1 &   1 & 0.039 \\ 
52790-1351-406 & 14:54:37.44 &  +38:57:31.0 &  1.9592 &  5.01 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53116-1383-035 & 14:54:40.74 &  +35:48:29.4 &  1.9327 &  6.22 &   0 &   1.65 &   2 &   0 & \nodata \\ 
52056-0610-286 & 14:54:45.94 &  +57:51:39.3 &  2.0831 & 11.69 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54535-2764-401 & 14:54:45.99 &  +16:42:20.0 &  1.9864 & 10.44 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51994-0309-500 & 14:54:47.70 &  +00:34:36.3 &  1.9141 &  7.68 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52767-1329-387 & 14:54:48.08 &  +50:29:07.0 &  2.3484 &  8.84 &   0 &   1.45 &   1 &   1 & 0.054 \\ 
54230-2146-249 & 14:54:48.84 &  +27:46:30.8 &  2.0936 &  6.08 &   0 &   1.48 &   1 &   1 & 0.053 \\ 
54560-1830-044 & 14:54:50.65 &  +04:55:31.1 &  2.4192 &  4.72 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54212-2145-220 & 14:54:51.03 &  +24:56:23.7 &  1.9136 &  8.57 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54539-2778-471 & 14:54:53.28 &  +18:17:13.5 &  1.7267 &  5.50 &   0 &   1.55 &   2 &   1 & 0.048 \\ 
52045-0588-103 & 14:54:53.53 &  +03:24:56.8 &  2.3683 &  5.75 &   0 &   2.37 &   3 &   1 & 0.061 \\ 
52380-0921-180 & 14:54:55.51 & --02:22:43.6 &  2.4978 &  8.75 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52056-0610-381 & 14:54:57.05 &  +59:06:14.4 &  2.4578 &  8.74 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52056-0610-383 & 14:54:57.11 &  +58:58:04.0 &  2.1753 & 10.66 &   0 &   1.41 &   5 &   2 & 0.077 \\ 
54184-2143-028 & 14:54:57.29 &  +23:58:48.5 &  2.0561 & 12.89 &   0 &   1.41 &   4 &   1 & 0.053 \\ 
54535-2764-182 & 14:54:58.41 &  +15:46:21.5 &  1.7734 & 18.86 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52734-1290-158 & 14:55:01.43 &  +42:20:37.5 &  2.0857 & 12.99 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53816-1843-536 & 14:55:02.39 &  +31:37:49.7 &  3.0011 & 10.71 &   0 &   1.39 &   2 &   2 & 0.083 \\ 
52734-1290-216 & 14:55:03.16 &  +42:01:23.7 &  1.9225 & 22.47 &   0 &   1.76 &   1 &   1 & 0.045 \\ 
54184-2143-014 & 14:55:03.87 &  +23:48:49.8 &  3.3459 &  7.27 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52380-0921-482 & 14:55:04.64 & --01:40:26.7 &  1.8506 &  7.72 &   0 &   2.27 &   1 &   0 & \nodata \\ 
53816-1843-045 & 14:55:05.91 &  +30:17:56.3 &  1.9228 & 14.93 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53147-1676-405 & 14:55:12.99 &  +45:33:38.5 &  4.2489 &  4.51 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54526-2148-135 & 14:55:13.71 &  +21:17:48.1 &  1.7387 &  5.66 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52669-1163-590 & 14:55:16.91 &  +54:40:39.8 &  1.9942 & 12.83 &   0 &   1.75 &   1 &   1 & 0.064 \\ 
52081-0608-585 & 14:55:19.01 &  +60:08:39.5 &  2.0863 & 11.67 &   0 &   1.93 &   2 &   2 & 0.076 \\ 
53121-1384-347 & 14:55:19.13 &  +35:09:01.7 &  3.1654 & 18.97 &   0 &   1.39 &   2 &   1 & 0.036 \\ 
53521-1714-585 & 14:55:19.92 &  +12:16:45.1 &  1.9023 &  9.57 &   0 &   1.48 &   3 &   2 & 0.107 \\ 
52055-0611-320 & 14:55:20.84 &  +60:45:58.9 &  2.2624 & 13.95 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54242-2750-634 & 14:55:22.77 &  +14:17:15.7 &  3.3713 &  9.74 &   0 &   3.02 &   1 &   1 & 0.045 \\ 
52790-1351-194 & 14:55:25.75 &  +37:39:58.2 &  3.7443 &  5.14 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52736-1048-603 & 14:55:25.94 &  +48:57:01.5 &  3.4925 & 17.66 &   0 &   1.33 &   1 &   1 & 0.045 \\ 
54242-2750-069 & 14:55:26.86 &  +13:24:11.6 &  2.2823 &  4.74 &   0 &   2.20 &   1 &   1 & 0.027 \\ 
53146-1398-351 & 14:55:27.18 &  +39:49:32.0 &  1.9704 &  9.11 &   0 &   0.63 &   1 &   1 & 0.040 \\ 
52353-0792-184 & 14:55:27.92 &  +55:26:47.1 &  4.2604 & 14.96 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53147-1676-314 & 14:55:31.67 &  +44:25:09.2 &  1.8633 &  8.79 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54230-2146-196 & 14:55:33.33 &  +28:00:06.1 &  2.1983 & 14.76 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54242-2750-624 & 14:55:34.37 &  +14:19:33.5 &  1.7502 &  6.06 &   0 &   0.88 &   3 &   1 & 0.039 \\ 
53827-1716-308 & 14:55:35.22 &  +10:45:21.4 &  1.8088 &  7.70 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52353-0792-396 & 14:55:36.56 &  +56:11:23.8 &  2.0626 &  8.23 &   0 &   0.73 &   1 &   1 & 0.074 \\ 
54555-1814-618 & 14:55:36.89 &  +08:06:55.6 &  3.9049 &  9.91 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54535-2764-489 & 14:55:37.10 &  +16:26:18.5 &  2.0099 & 10.81 &   0 &   1.27 &   2 &   2 & 0.098 \\ 
53121-1384-229 & 14:55:37.33 &  +34:54:59.1 &  1.8407 &  8.14 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52736-1048-618 & 14:55:43.11 &  +49:17:03.3 &  3.8349 & 22.94 &   0 &   1.71 &   1 &   0 & \nodata \\ 
54555-1814-032 & 14:55:43.50 &  +07:03:13.9 &  1.8578 & 13.41 &   0 &   1.36 &   1 &   1 & 0.035 \\ 
52674-1164-294 & 14:55:46.38 &  +52:14:31.0 &  1.9665 &  5.39 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52767-1329-396 & 14:55:46.77 &  +50:03:10.6 &  2.1931 &  9.81 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53147-1676-207 & 14:55:54.12 &  +44:31:37.6 &  2.6696 & 16.37 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52674-1164-288 & 14:55:54.31 &  +52:18:28.5 &  2.3484 &  8.83 &   0 &   2.92 &   0 &   0 & \nodata \\ 
51994-0309-098 & 14:55:55.00 & --00:37:13.4 &  1.9461 &  5.79 &   0 &   2.11 &   1 &   1 & 0.033 \\ 
52786-1328-018 & 14:55:55.80 &  +50:19:15.1 &  2.4580 &  6.86 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52056-0610-237 & 14:55:57.82 &  +58:29:38.9 &  1.8415 &  5.55 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53816-1843-577 & 14:55:58.50 &  +31:41:15.5 &  2.3895 &  7.16 &   0 &   1.38 &   3 &   3 & 0.174 \\ 
52339-0609-052 & 14:55:59.76 &  +61:41:32.4 &  2.1904 & 19.97 &   0 &   1.53 &   2 &   1 & 0.082 \\ 
53531-1647-088 & 14:56:00.83 &  +32:15:04.4 &  2.0622 &  9.88 &   0 &   1.39 &   1 &   1 & 0.043 \\ 
53521-1714-607 & 14:56:03.82 &  +12:36:50.6 &  2.3430 &  6.97 &   0 &   0.97 &   3 &   2 & 0.075 \\ 
52669-1163-603 & 14:56:04.19 &  +54:42:53.1 &  1.7941 &  8.93 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53119-1397-004 & 14:56:04.28 &  +40:02:05.3 &  3.7582 &  7.24 &   0 &   2.05 &   1 &   0 & \nodata \\ 
52353-0792-183 & 14:56:08.73 &  +55:16:30.7 &  1.9427 & 10.39 &   0 &   2.16 &   0 &   0 & \nodata \\ 
54212-2145-509 & 14:56:16.76 &  +26:49:44.0 &  1.7471 &  8.10 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52056-0610-369 & 14:56:16.80 &  +59:36:29.7 &  1.8424 &  6.43 &   0 &   2.38 &   1 &   1 & 0.032 \\ 
52056-0610-440 & 14:56:17.37 &  +58:52:27.3 &  1.7552 & 20.72 &   0 &   1.49 &   1 &   1 & 0.045 \\ 
52736-1048-560 & 14:56:19.84 &  +48:31:41.7 &  1.9955 &  9.48 &   0 &   1.07 &   1 &   1 & 0.040 \\ 
54230-2146-468 & 14:56:20.94 &  +28:40:14.2 &  1.8710 & 19.09 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54212-2145-111 & 14:56:23.44 &  +26:07:48.1 &  3.0231 & 12.61 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53531-1647-090 & 14:56:24.28 &  +32:02:05.1 &  1.9471 & 12.68 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52045-0588-594 & 14:56:24.66 &  +04:07:41.0 &  2.8758 &  6.02 &   0 &   2.38 &   4 &   3 & 0.151 \\ 
52734-1290-129 & 14:56:27.72 &  +41:49:44.2 &  2.6686 &  6.16 &   0 &   2.38 &   2 &   2 & 0.066 \\ 
52736-1048-109 & 14:56:28.16 &  +47:46:14.3 &  1.9856 & 10.25 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52380-0921-096 & 14:56:28.16 & --02:41:23.1 &  1.9213 &  5.09 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54212-1715-425 & 14:56:28.40 &  +10:02:36.1 &  1.8106 &  8.57 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54555-2790-040 & 14:56:28.97 &  +20:07:27.1 &  4.2315 &  7.89 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52669-1163-632 & 14:56:29.16 &  +54:39:15.8 &  2.2572 &  4.55 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53119-1397-630 & 14:56:30.53 &  +41:13:00.1 &  1.8992 &  9.29 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52380-0921-501 & 14:56:34.07 & --01:46:12.2 &  1.7426 & 12.22 &   0 &   1.03 &   1 &   1 & 0.067 \\ 
52767-1329-385 & 14:56:35.26 &  +50:21:36.2 &  2.6702 &  9.87 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51994-0309-546 & 14:56:35.72 &  +00:11:50.7 &  2.3904 & 15.17 &   0 &   1.66 &   3 &   3 & 0.158 \\ 
53147-1676-434 & 14:56:37.66 &  +46:08:28.4 &  1.9835 &  9.81 &   0 &   1.85 &   2 &   1 & 0.090 \\ 
52380-0921-153 & 14:56:40.98 & --02:18:19.4 &  2.9624 & 11.82 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54212-1715-189 & 14:56:42.94 &  +09:07:05.4 &  1.8340 & 14.04 &   0 &   1.51 &   1 &   1 & 0.062 \\ 
54243-2751-285 & 14:56:43.59 &  +12:46:44.5 &  2.1129 & 16.27 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54526-2148-093 & 14:56:44.34 &  +21:07:45.1 &  1.8407 &  6.11 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52734-1290-125 & 14:56:44.78 &  +42:05:48.6 &  1.7817 &  8.38 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54212-1715-368 & 14:56:45.53 &  +11:01:42.6 &  2.0206 &  9.29 &   0 &   1.41 &   5 &   4 & 0.148 \\ 
54535-2764-514 & 14:56:46.48 &  +16:09:39.3 &  3.6544 &  5.97 &   0 &   1.27 &   6 &   3 & 0.187 \\ 
52751-1049-270 & 14:56:46.79 &  +46:49:33.8 &  3.7931 & 16.63 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54560-1830-010 & 14:56:47.97 &  +05:02:32.4 &  1.9272 &  7.71 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52751-1049-297 & 14:56:54.65 &  +46:44:58.3 &  1.8944 &  6.85 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52669-1163-030 & 14:56:55.80 &  +53:46:31.4 &  1.9828 &  9.43 &   0 &   2.73 &   2 &   2 & 0.067 \\ 
54535-2764-144 & 14:57:01.50 &  +15:27:09.1 &  1.7633 &  6.13 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52056-0610-406 & 14:57:02.96 &  +60:00:34.5 &  2.9153 &  9.06 &   0 &   1.39 &   3 &   2 & 0.085 \\ 
53884-1815-284 & 14:57:03.89 &  +07:25:13.0 &  1.8826 &  5.05 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53884-1815-299 & 14:57:04.53 &  +07:20:33.3 &  2.0226 &  4.70 &   0 &   2.29 &   4 &   3 & 0.156 \\ 
52734-1290-488 & 14:57:04.86 &  +43:00:46.1 &  1.9213 &  7.27 &   0 &   0.83 &   2 &   2 & 0.067 \\ 
53146-1398-348 & 14:57:04.96 &  +40:08:40.6 &  3.5304 & 12.75 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54212-2145-524 & 14:57:05.19 &  +27:07:57.1 &  2.5325 &  8.15 &   0 &   2.65 &   4 &   3 & 0.146 \\ 
52751-1049-383 & 14:57:05.33 &  +47:48:30.8 &  2.4800 &  8.11 &   0 &   0.83 &   1 &   1 & 0.041 \\ 
51994-0309-556 & 14:57:06.33 &  +00:17:46.0 &  2.5264 & 11.39 &   0 &   1.13 &   3 &   1 & 0.037 \\ 
54526-2148-113 & 14:57:06.34 &  +22:05:48.6 &  3.1114 &  9.56 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53121-1384-284 & 14:57:07.71 &  +34:10:27.0 &  1.7227 &  4.04 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54556-2791-181 & 14:57:10.11 &  +19:17:27.9 &  1.7009 & 18.46 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54526-2148-556 & 14:57:10.80 &  +22:18:44.8 &  1.8743 &  9.99 &   0 &   1.12 &   1 &   1 & 0.076 \\ 
53884-1815-247 & 14:57:13.80 &  +07:28:58.0 &  2.9939 &  4.95 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54560-1830-558 & 14:57:14.42 &  +05:48:45.5 &  1.9835 & 10.04 &   0 &   2.94 &   1 &   0 & \nodata \\ 
52353-0792-207 & 14:57:15.16 &  +54:40:49.8 &  1.9647 & 27.88 &   0 &   1.35 &   1 &   1 & 0.035 \\ 
53146-1398-350 & 14:57:15.42 &  +40:04:03.4 &  1.9037 & 10.63 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54535-2764-099 & 14:57:15.51 &  +15:02:15.7 &  2.9592 &  5.98 &   0 &   1.31 &   2 &   1 & 0.072 \\ 
54509-2149-249 & 14:57:16.14 &  +23:50:55.3 &  4.2690 & 18.08 &   0 &   1.53 &   1 &   0 & \nodata \\ 
52029-0538-569 & 14:57:17.85 &  +02:47:47.4 &  1.9695 &  6.29 &   0 &   1.11 &   5 &   0 & \nodata \\ 
52029-0538-565 & 14:57:22.02 &  +02:53:42.5 &  1.9255 &  5.33 &   0 &   0.63 &   1 &   1 & 0.041 \\ 
53121-1384-195 & 14:57:22.13 &  +34:53:04.8 &  3.3166 &  5.30 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54560-1830-071 & 14:57:22.53 &  +05:19:21.8 &  3.1755 & 11.52 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52380-0921-575 & 14:57:22.70 & --01:08:00.9 &  2.2315 &  6.42 &   0 &   2.13 &   4 &   3 & 0.194 \\ 
54212-1715-478 & 14:57:24.36 &  +09:55:50.7 &  2.1683 &  4.10 &   0 &   1.24 &   1 &   1 & 0.077 \\ 
53147-1676-427 & 14:57:25.69 &  +46:20:53.3 &  2.1621 &  7.05 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54212-2145-080 & 14:57:26.25 &  +26:11:04.7 &  1.7443 &  6.62 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54535-2764-517 & 14:57:28.48 &  +16:18:15.7 &  1.7246 & 10.52 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53146-1398-385 & 14:57:30.41 &  +40:14:52.4 &  2.1116 &  4.16 &   0 &   2.02 &   5 &   1 & 0.061 \\ 
52055-0589-347 & 14:57:31.87 &  +04:17:28.0 &  1.9317 &  4.31 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52056-0610-411 & 14:57:33.66 &  +59:21:17.3 &  1.9841 & 13.39 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52029-0538-561 & 14:57:34.89 &  +02:50:41.7 &  1.7372 & 11.65 &   0 &   0.95 &   2 &   0 & \nodata \\ 
54560-1830-596 & 14:57:35.77 &  +05:41:42.9 &  2.2128 &  8.85 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54557-1831-322 & 14:57:37.01 &  +05:52:01.3 &  3.3762 &  7.71 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53146-1398-336 & 14:57:38.09 &  +40:55:46.1 &  1.8487 &  4.71 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54509-2149-276 & 14:57:42.76 &  +24:36:14.4 &  2.0559 & 10.47 &   0 &   1.30 &   3 &   2 & 0.085 \\ 
52790-1351-501 & 14:57:44.38 &  +38:13:04.2 &  2.0997 & 11.66 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52819-1352-359 & 14:57:44.83 &  +37:03:39.8 &  2.0885 &  6.25 &   0 &   2.16 &   1 &   1 & 0.032 \\ 
53827-1716-241 & 14:57:45.11 &  +11:17:25.9 &  1.8405 & 15.02 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52056-0610-291 & 14:57:47.54 &  +57:44:23.5 &  2.0160 &  8.39 &   0 &   1.02 &   2 &   1 & 0.089 \\ 
52056-0610-246 & 14:57:47.66 &  +57:53:32.1 &  4.3562 &  7.76 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54557-1831-293 & 14:57:52.23 &  +05:36:19.8 &  2.1752 &  4.99 &   0 &   1.35 &   1 &   1 & 0.075 \\ 
52736-1048-543 & 14:57:52.69 &  +48:50:28.4 &  1.9137 &  4.73 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52674-1164-424 & 14:57:53.45 &  +53:06:42.1 &  1.9738 &  6.52 &   0 &   0.63 &   2 &   1 & 0.064 \\ 
51994-0309-592 & 14:57:54.04 &  +00:36:39.0 &  2.7598 &  6.79 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52056-0610-241 & 14:57:56.25 &  +57:44:47.1 &  2.1287 &  6.64 &   0 &   3.17 &   1 &   1 & 0.036 \\ 
54510-2150-286 & 14:57:59.41 &  +21:00:17.7 &  2.3020 &  5.60 &   0 &   2.91 &   2 &   0 & \nodata \\ 
52790-1351-087 & 14:57:59.63 &  +36:53:30.8 &  1.9283 &  8.82 &   0 &   1.46 &   1 &   1 & 0.048 \\ 
52339-0609-079 & 14:57:59.63 &  +62:33:21.2 &  3.0672 &  6.08 &   0 &   1.69 &   7 &   1 & 0.043 \\ 
53147-1676-507 & 14:58:01.55 &  +46:05:16.6 &  2.5706 &  4.32 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53531-1647-611 & 14:58:04.06 &  +34:04:38.0 &  3.7505 &  9.33 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54138-1844-394 & 14:58:04.79 &  +30:30:30.2 &  1.7896 & 24.90 &   0 &   0.98 &   1 &   0 & \nodata \\ 
54212-1715-214 & 14:58:05.99 &  +08:55:30.1 &  3.0657 & 11.99 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54243-2751-269 & 14:58:10.34 &  +12:58:00.7 &  1.7458 &  7.05 &   0 &   2.02 &   1 &   0 & \nodata \\ 
53884-1815-243 & 14:58:11.09 &  +07:01:44.4 &  1.7437 &  5.91 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52045-0588-004 & 14:58:11.52 &  +03:04:52.9 &  2.9499 &  4.06 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54557-1831-318 & 14:58:14.69 &  +05:02:04.3 &  1.8676 & 13.10 &   0 &   0.82 &   2 &   1 & 0.027 \\ 
51994-0309-588 & 14:58:15.22 &  +00:39:08.7 &  2.0224 &  5.42 &   0 &   2.48 &   2 &   2 & 0.116 \\ 
54560-1830-590 & 14:58:16.70 &  +05:44:13.3 &  3.6415 & 14.35 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54138-1844-287 & 14:58:17.17 &  +29:33:08.3 &  3.3599 &  4.35 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52674-1164-411 & 14:58:17.34 &  +53:52:29.7 &  2.2734 &  9.98 &   0 &   1.52 &   3 &   0 & \nodata \\ 
51994-0309-015 & 14:58:17.52 & --00:41:15.7 &  2.6177 &  5.49 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54230-2146-487 & 14:58:19.79 &  +28:37:25.6 &  1.8245 & 15.02 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52353-0792-461 & 14:58:21.23 &  +55:53:55.6 &  2.0509 &  6.78 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52056-0610-469 & 14:58:21.24 &  +59:15:22.2 &  2.2472 &  4.64 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54212-1715-177 & 14:58:22.02 &  +09:24:14.0 &  2.3450 &  6.70 &   0 &   2.32 &   1 &   1 & 0.034 \\ 
54510-2150-231 & 14:58:22.96 &  +21:46:36.9 &  2.0236 &  8.63 &   0 &   1.28 &   4 &   3 & 0.140 \\ 
53827-1716-220 & 14:58:23.44 &  +11:32:32.2 &  2.0267 &  6.06 &   0 &   0.73 &   1 &   1 & 0.032 \\ 
54212-2145-563 & 14:58:26.61 &  +27:21:01.1 &  2.1702 &  5.77 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52353-0792-212 & 14:58:27.49 &  +55:00:50.5 &  1.8258 & 11.51 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54509-2149-421 & 14:58:28.31 &  +25:20:54.8 &  2.3208 &  6.29 &   0 &   0.99 &   3 &   2 & 0.092 \\ 
52055-0589-328 & 14:58:28.54 &  +04:48:25.0 &  1.7212 &  4.31 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53884-1815-375 & 14:58:28.74 &  +08:29:19.3 &  2.5145 &  9.02 &   0 &   1.37 &   3 &   3 & 0.157 \\ 
53531-1647-541 & 14:58:29.13 &  +33:34:08.0 &  3.9765 &  7.44 &   0 &   2.42 &   3 &   1 & 0.061 \\ 
52055-0611-273 & 14:58:29.84 &  +60:56:14.2 &  2.3451 &  9.34 &   0 &   2.79 &   0 &   0 & \nodata \\ 
54560-1830-621 & 14:58:30.48 &  +05:48:38.4 &  3.2385 &  4.56 &   0 &   0.65 &   3 &   2 & 0.141 \\ 
53884-1815-438 & 14:58:32.69 &  +08:25:55.6 &  1.7076 &  6.13 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52734-1290-513 & 14:58:36.82 &  +43:06:57.5 &  2.6036 &  4.58 &   0 &   2.19 &   4 &   2 & 0.093 \\ 
53884-1815-378 & 14:58:37.50 &  +08:31:31.1 &  4.0409 &  6.14 &   0 &   2.39 &   3 &   1 & 0.058 \\ 
51994-0309-596 & 14:58:38.04 &  +00:24:17.9 &  1.8846 &  5.06 &   0 &   2.34 &   1 &   1 & 0.045 \\ 
53827-1716-237 & 14:58:38.50 &  +10:43:24.8 &  3.2563 &  6.29 &   0 &   2.44 &   1 &   0 & \nodata \\ 
54212-2145-586 & 14:58:38.68 &  +26:49:14.2 &  1.7264 & 12.24 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52045-0588-626 & 14:58:39.70 &  +04:26:18.1 &  1.8459 & 55.60 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54557-1831-308 & 14:58:42.32 &  +04:51:25.1 &  2.3828 & 13.62 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51990-0310-354 & 14:58:43.89 &  +00:04:46.0 &  2.4279 &  9.94 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52767-1329-245 & 14:58:44.83 &  +49:24:39.7 &  1.7134 & 14.47 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54539-2778-600 & 14:58:46.01 &  +18:00:09.9 &  3.4052 &  7.54 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52790-1351-052 & 14:58:46.05 &  +37:12:35.7 &  1.9140 &  6.78 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54526-2148-585 & 14:58:46.13 &  +22:42:07.0 &  1.8897 &  7.76 &   0 &   1.72 &   4 &   2 & 0.076 \\ 
52674-1164-161 & 14:58:48.63 &  +52:54:50.5 &  1.7325 & 29.17 &   0 &   2.24 &   5 &   2 & 0.093 \\ 
52029-0538-008 & 14:58:49.40 &  +01:09:15.1 &  2.4565 &  4.50 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54509-2149-187 & 14:58:51.12 &  +24:34:18.9 &  2.5681 &  9.67 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52353-0792-417 & 14:58:52.02 &  +57:18:50.6 &  1.7167 &  6.03 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53827-1716-513 & 14:58:57.14 &  +12:26:20.7 &  2.6513 & 11.74 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53147-1676-223 & 14:58:57.57 &  +43:48:52.3 &  1.7976 &  5.64 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54510-2150-183 & 14:58:58.40 &  +21:29:33.5 &  1.7416 & 19.97 &   0 &   1.77 &   1 &   1 & 0.075 \\ 
51990-0310-342 & 14:59:01.28 &  +00:21:23.7 &  1.9867 &  7.22 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51994-0309-039 & 14:59:03.25 & --00:22:56.4 &  2.0081 & 17.84 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52353-0792-478 & 14:59:03.57 &  +56:22:31.1 &  2.3192 &  5.14 &   0 &   0.68 &   2 &   0 & \nodata \\ 
54212-1715-453 & 14:59:03.78 &  +10:22:50.2 &  2.3253 &  5.64 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52055-0611-372 & 14:59:05.04 &  +62:02:53.2 &  2.0657 & 15.49 &   0 &   1.02 &   4 &   2 & 0.070 \\ 
52751-1049-427 & 14:59:05.65 &  +47:32:49.9 &  2.0224 &  9.64 &   0 &   1.20 &   1 &   1 & 0.031 \\ 
54539-2778-049 & 14:59:06.21 &  +16:40:45.7 &  2.0322 & 24.44 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51990-0310-350 & 14:59:07.19 &  +00:24:01.2 &  3.0117 & 14.68 &   0 &   1.39 &   2 &   1 & 0.061 \\ 
54243-2751-430 & 14:59:11.51 &  +13:37:28.0 &  2.4724 &  4.88 &   0 &   3.18 &   0 &   0 & \nodata \\ 
51990-0310-351 & 14:59:14.50 &  +00:06:48.8 &  1.8990 & 10.89 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54539-2778-004 & 14:59:18.27 &  +17:10:51.5 &  2.3700 & 16.48 &   0 &   1.47 &   1 &   1 & 0.132 \\ 
53147-1676-552 & 14:59:18.56 &  +45:49:07.3 &  1.9887 & 12.44 &   0 &   1.35 &   1 &   1 & 0.028 \\ 
53884-1815-228 & 14:59:19.96 &  +07:36:34.7 &  2.7895 &  6.31 &   0 &   0.83 &   4 &   2 & 0.087 \\ 
54539-2778-594 & 14:59:21.44 &  +18:15:05.9 &  3.3131 & 10.11 &   0 &   0.77 &   1 &   1 & 0.049 \\ 
54212-1715-150 & 14:59:23.20 &  +09:04:08.3 &  1.9731 &  8.32 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53121-1384-214 & 14:59:24.24 &  +34:01:13.1 &  2.7898 &  8.68 &   0 &   1.30 &   4 &   3 & 0.127 \\ 
52056-0610-210 & 14:59:25.07 &  +57:40:26.1 &  2.0680 &  6.92 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52380-0921-061 & 14:59:26.41 & --02:12:59.7 &  3.0227 & 14.27 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53171-1648-393 & 14:59:27.03 &  +32:53:58.0 &  3.3239 & 15.31 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52767-1329-178 & 14:59:28.08 &  +49:41:23.0 &  1.9233 & 18.04 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52055-0589-387 & 14:59:32.84 &  +04:13:53.8 &  1.8139 & 29.75 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52056-0610-447 & 14:59:34.14 &  +59:42:58.3 &  1.9912 &  8.54 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54510-2150-253 & 14:59:40.14 &  +20:53:11.4 &  1.7360 & 13.02 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52055-0611-241 & 14:59:40.51 &  +60:17:19.6 &  1.7761 &  4.57 &   0 &   2.14 &   5 &   4 & 0.194 \\ 
53884-1815-420 & 14:59:41.09 &  +08:30:12.0 &  3.1654 & 14.39 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53816-1843-629 & 14:59:42.55 &  +31:07:29.6 &  3.1676 & 11.32 &   0 &   1.36 &   1 &   1 & 0.029 \\ 
52353-0792-128 & 14:59:44.31 &  +54:39:48.7 &  2.1845 & 12.46 &   0 &   1.62 &   2 &   2 & 0.074 \\ 
52767-1329-403 & 14:59:49.23 &  +51:29:26.5 &  1.7141 &  6.50 &   0 &   2.34 &   1 &   1 & 0.031 \\ 
53531-1647-617 & 14:59:49.73 &  +33:53:32.0 &  2.0529 &  4.15 &   0 &   2.12 &   1 &   1 & 0.037 \\ 
54230-2146-504 & 14:59:51.09 &  +28:58:48.4 &  1.9105 &  4.22 &   0 &   2.50 &   4 &   3 & 0.153 \\ 
53171-1648-266 & 14:59:52.05 &  +32:13:20.3 &  3.0220 &  6.93 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54539-2778-569 & 14:59:52.38 &  +18:45:41.1 &  2.1638 &  7.86 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54138-1844-223 & 14:59:52.84 &  +30:08:54.9 &  1.8054 &  5.87 &   0 &   0.67 &   2 &   2 & 0.098 \\ 
54230-2146-514 & 14:59:53.02 &  +28:32:40.4 &  1.8612 & 10.94 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54557-1831-273 & 14:59:57.56 &  +04:51:24.3 &  2.4451 &  4.91 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54138-1844-385 & 14:59:59.69 &  +30:37:10.8 &  2.2628 &  8.00 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53531-1647-639 & 15:00:00.19 &  +33:30:38.1 &  2.4089 &  8.03 &   0 &   1.02 &   2 &   2 & 0.085 \\ 
54212-2145-618 & 15:00:02.00 &  +27:02:29.8 &  2.8609 &  4.69 &   0 &   2.44 &   4 &   2 & 0.123 \\ 
53827-1716-120 & 15:00:02.48 &  +10:56:10.8 &  2.0599 &  6.38 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53827-1716-467 & 15:00:03.87 &  +11:54:13.0 &  2.0922 & 10.72 &   0 &   1.47 &   2 &   0 & \nodata \\ 
52017-0539-364 & 15:00:06.54 &  +02:39:18.1 &  2.2518 &  9.66 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52353-0792-086 & 15:00:09.63 &  +54:44:19.8 &  2.2955 &  5.49 &   0 &   2.44 &   1 &   1 & 0.090 \\ 
52734-1290-553 & 15:00:13.45 &  +43:06:07.4 &  1.8129 &  8.95 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54526-2148-067 & 15:00:14.26 &  +21:43:42.9 &  1.7357 &  7.31 &   0 &   0.88 &   1 &   1 & 0.040 \\ 
53884-1815-129 & 15:00:16.38 &  +06:51:20.7 &  3.6540 &  5.57 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54540-2779-308 & 15:00:18.41 &  +17:22:02.9 &  2.2791 &  5.87 &   0 &   3.24 &   1 &   1 & 0.074 \\ 
54510-2150-481 & 15:00:20.10 &  +22:43:10.5 &  3.2752 &  6.08 &   0 &   1.45 &   2 &   1 & 0.091 \\ 
53171-1648-333 & 15:00:26.20 &  +33:00:54.4 &  2.5352 & 17.33 &   0 &   1.49 &   2 &   1 & 0.063 \\ 
54230-2146-510 & 15:00:26.82 &  +28:40:34.7 &  1.7453 &  4.27 &   0 &   1.40 &   1 &   1 & 0.037 \\ 
52353-0792-490 & 15:00:27.39 &  +55:54:32.1 &  1.9390 & 11.21 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53147-1676-114 & 15:00:27.89 &  +43:42:00.8 &  4.6429 &  6.72 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52055-0611-409 & 15:00:34.26 &  +62:32:02.3 &  1.7823 &  5.19 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53121-1384-134 & 15:00:36.90 &  +34:29:38.9 &  1.7937 &  4.45 &   0 &   2.70 &   0 &   0 & \nodata \\ 
54540-2779-359 & 15:00:40.74 &  +17:32:09.4 &  2.3995 & 15.40 &   0 &   2.29 &   1 &   1 & 0.044 \\ 
54557-1831-221 & 15:00:40.83 &  +04:47:09.8 &  2.5052 & 12.88 &   0 &   1.28 &   1 &   1 & 0.056 \\ 
54138-1844-435 & 15:00:42.19 &  +30:42:16.0 &  3.0842 &  5.94 &   0 &   1.33 &   1 &   1 & 0.031 \\ 
54509-2149-155 & 15:00:42.71 &  +24:18:49.8 &  3.2318 &  8.06 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54556-2792-309 & 15:00:43.39 &  +19:05:47.2 &  1.9017 &  9.08 &   0 &   0.90 &   1 &   1 & 0.059 \\ 
53147-1676-125 & 15:00:44.81 &  +44:32:10.8 &  2.1608 &  8.57 &   0 &   1.42 &   1 &   1 & 0.041 \\ 
53147-1676-124 & 15:00:45.40 &  +44:26:52.1 &  2.2160 &  4.29 &   0 &   1.96 &   1 &   1 & 0.036 \\ 
54652-2935-397 & 15:00:48.91 &  +32:43:41.7 &  2.7403 &  4.52 &   0 &   0.74 &   4 &   3 & 0.215 \\ 
53121-1384-137 & 15:00:49.87 &  +34:22:05.1 &  2.0084 & 19.69 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52055-0589-245 & 15:00:50.98 &  +03:04:04.7 &  1.7694 &  7.22 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54510-2150-408 & 15:00:52.61 &  +23:18:37.4 &  4.0034 & 14.95 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52056-0610-168 & 15:00:53.07 &  +58:05:46.4 &  2.1104 &  9.08 &   0 &   1.38 &   1 &   1 & 0.050 \\ 
53884-1815-125 & 15:00:54.94 &  +06:55:33.5 &  1.8900 &  4.15 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52790-1351-602 & 15:00:56.04 &  +38:23:32.1 &  2.9955 & 12.60 &   0 &   1.48 &   3 &   3 & 0.110 \\ 
52819-1352-267 & 15:00:58.13 &  +36:23:32.1 &  2.4832 &  5.17 &   0 &   1.04 &   1 &   1 & 0.031 \\ 
54652-2935-398 & 15:01:02.33 &  +32:42:39.5 &  2.6591 &  7.14 &   0 &   1.42 &   2 &   0 & \nodata \\ 
52056-0610-522 & 15:01:03.10 &  +59:45:23.7 &  2.1483 &  4.51 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54557-1831-239 & 15:01:03.80 &  +04:52:28.7 &  1.8521 &  7.29 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52017-0539-221 & 15:01:05.23 &  +01:27:53.6 &  2.1259 &  4.40 &   0 &   1.14 &   1 &   1 & 0.037 \\ 
53171-1648-258 & 15:01:07.54 &  +31:51:47.9 &  1.9489 & 10.97 &   0 &   1.35 &   1 &   1 & 0.053 \\ 
52056-0610-161 & 15:01:07.98 &  +58:17:23.4 &  2.4191 & 10.88 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54556-2791-053 & 15:01:09.29 &  +18:32:54.3 &  2.3250 & 11.13 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52767-1329-457 & 15:01:13.91 &  +51:20:16.2 &  2.1676 & 10.64 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54243-2751-406 & 15:01:18.56 &  +14:31:20.8 &  2.2860 &  6.72 &   0 &   2.67 &   5 &   3 & 0.158 \\ 
54557-1831-174 & 15:01:21.23 &  +05:07:51.9 &  3.2883 &  4.84 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54243-2751-169 & 15:01:22.22 &  +13:05:17.2 &  1.9682 & 10.39 &   0 &   1.35 &   2 &   2 & 0.121 \\ 
52353-0792-092 & 15:01:22.26 &  +54:58:41.0 &  2.1714 &  8.77 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53874-2152-384 & 15:01:22.54 &  +25:10:52.4 &  2.0457 & 15.99 &   0 &   1.67 &   2 &   0 & \nodata \\ 
51990-0310-432 & 15:01:23.45 &  +00:19:39.9 &  1.9283 &  7.84 &   0 &   1.41 &   2 &   2 & 0.084 \\ 
54212-1715-568 & 15:01:23.48 &  +10:25:14.5 &  1.9533 &  5.29 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53147-1676-529 & 15:01:25.68 &  +45:37:56.8 &  1.8430 &  5.99 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53884-1815-087 & 15:01:25.86 &  +06:42:07.0 &  2.4208 &  4.60 &   0 &   2.38 &   1 &   1 & 0.095 \\ 
54523-2151-279 & 15:01:29.78 &  +26:42:23.7 &  2.3563 &  5.47 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54557-1831-456 & 15:01:30.93 &  +06:02:32.0 &  1.9339 &  8.31 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52055-0589-207 & 15:01:31.37 &  +03:04:05.4 &  1.9367 & 17.83 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53146-1398-499 & 15:01:31.76 &  +39:55:48.0 &  2.5881 &  5.59 &   0 &   3.05 &   2 &   2 & 0.113 \\ 
52055-0611-221 & 15:01:33.79 &  +60:57:05.8 &  2.7408 &  4.55 &   0 &   1.01 &   1 &   1 & 0.059 \\ 
53121-1384-524 & 15:01:35.43 &  +35:51:40.9 &  1.8472 &  6.12 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54557-1831-449 & 15:01:35.73 &  +05:59:06.9 &  2.8410 & 13.70 &   0 &   2.69 &   5 &   1 & 0.028 \\ 
53171-1648-183 & 15:01:37.63 &  +32:14:37.2 &  3.5166 &  5.55 &   0 &   2.44 &   1 &   1 & 0.025 \\ 
52751-1049-174 & 15:01:40.16 &  +47:09:22.5 &  1.7904 &  8.22 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52056-0610-133 & 15:01:40.44 &  +57:10:26.1 &  1.7993 &  6.83 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52735-1291-261 & 15:01:40.86 &  +41:10:40.8 &  1.9936 &  5.40 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53884-1815-084 & 15:01:44.39 &  +06:26:35.2 &  3.2751 &  7.50 &   0 &   2.26 &   3 &   2 & 0.131 \\ 
54138-1844-476 & 15:01:44.73 &  +30:33:39.1 &  2.4536 &  6.18 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52767-1329-128 & 15:01:44.84 &  +48:43:36.5 &  1.9576 & 13.25 &   0 &   2.61 &   2 &   1 & 0.050 \\ 
53874-2152-435 & 15:01:46.52 &  +24:33:21.6 &  2.0173 & 14.15 &   0 &   1.44 &   2 &   1 & 0.035 \\ 
52751-1049-460 & 15:01:47.26 &  +48:03:35.8 &  2.7803 & 11.64 &   0 &   1.33 &   1 &   1 & 0.053 \\ 
54557-1831-149 & 15:01:47.51 &  +05:20:06.2 &  2.0813 &  6.91 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52370-0793-333 & 15:01:47.63 &  +55:33:43.0 &  2.5849 & 12.91 &   0 &   2.75 &   4 &   2 & 0.072 \\ 
53121-1384-084 & 15:01:49.45 &  +34:08:31.6 &  3.3624 & 15.47 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53827-1716-085 & 15:01:53.55 &  +11:15:12.1 &  2.1569 &  5.59 &   0 &   2.23 &   6 &   1 & 0.056 \\ 
54540-2779-328 & 15:01:53.61 &  +18:23:33.9 &  1.9484 &  5.76 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52819-1352-234 & 15:01:58.35 &  +36:53:48.5 &  2.2679 & 11.29 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52056-0610-146 & 15:02:00.80 &  +58:05:30.0 &  2.1238 & 26.30 &   0 &   1.51 &   2 &   1 & 0.036 \\ 
51990-0310-236 & 15:02:06.66 & --00:36:06.9 &  2.2003 &  8.95 &   0 &   1.17 &   3 &   3 & 0.164 \\ 
54557-1831-518 & 15:02:06.94 &  +06:41:08.4 &  3.1541 & 11.01 &   0 &   1.72 &   1 &   1 & 0.087 \\ 
53147-1676-526 & 15:02:09.13 &  +45:35:30.1 &  1.7234 &  7.53 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53827-1716-540 & 15:02:09.30 &  +11:49:08.9 &  2.5117 & 16.53 &   0 &   1.14 &   3 &   1 & 0.035 \\ 
54510-2150-101 & 15:02:10.38 &  +21:25:25.5 &  1.7769 &  8.50 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54556-2792-434 & 15:02:14.52 &  +19:24:27.6 &  3.1027 & 17.22 &   0 &   1.52 &   1 &   1 & 0.034 \\ 
53121-1384-119 & 15:02:15.13 &  +34:59:44.8 &  1.7509 & 10.67 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53121-1384-564 & 15:02:17.11 &  +35:54:59.0 &  3.3454 &  9.40 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52751-1049-141 & 15:02:20.46 &  +46:52:33.6 &  4.2551 &  4.28 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53171-1648-420 & 15:02:22.48 &  +32:56:46.6 &  1.7641 &  8.15 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52751-1049-533 & 15:02:25.57 &  +48:27:46.6 &  2.3346 &  6.04 &   0 &   2.16 &   2 &   1 & 0.049 \\ 
53147-1676-561 & 15:02:26.18 &  +45:38:52.6 &  2.8923 &  9.57 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52751-1049-523 & 15:02:26.89 &  +48:37:11.3 &  3.2102 &  4.05 &   0 &   1.82 &   1 &   0 & \nodata \\ 
54138-1844-463 & 15:02:27.21 &  +30:34:52.8 &  3.3316 &  6.71 &   0 &   1.87 &   1 &   0 & \nodata \\ 
54523-2151-323 & 15:02:27.25 &  +27:44:49.2 &  2.0253 &  9.17 &   0 &   1.49 &   1 &   1 & 0.033 \\ 
54540-2779-376 & 15:02:30.38 &  +18:05:11.5 &  2.3744 & 11.51 &   0 &   1.69 &   2 &   2 & 0.066 \\ 
53884-1815-041 & 15:02:31.68 &  +07:06:11.9 &  1.7454 &  7.58 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53146-1398-521 & 15:02:33.74 &  +40:35:07.2 &  1.7371 & 14.12 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52017-0539-447 & 15:02:36.09 &  +02:42:13.0 &  1.8829 &  7.75 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52751-1049-150 & 15:02:37.43 &  +46:47:29.4 &  2.2366 &  5.64 &   0 &   1.55 &   1 &   1 & 0.040 \\ 
52055-0589-217 & 15:02:38.38 &  +03:02:28.2 &  3.3579 &  7.65 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53171-1648-199 & 15:02:40.66 &  +32:07:02.4 &  2.2238 &  7.64 &   0 &   1.59 &   4 &   3 & 0.178 \\ 
52055-0611-449 & 15:02:41.32 &  +62:38:07.5 &  1.7716 & 10.64 &   0 &   1.73 &   1 &   0 & \nodata \\ 
54535-2765-292 & 15:02:41.72 &  +14:44:37.1 &  1.7230 &  5.24 &   0 &   1.95 &   0 &   0 & \nodata \\ 
54556-2792-274 & 15:02:45.75 &  +19:13:52.7 &  1.8324 &  6.82 &   0 &   1.87 &   1 &   0 & \nodata \\ 
53147-1676-056 & 15:02:47.20 &  +44:53:43.2 &  2.5044 & 10.00 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51990-0310-234 & 15:02:47.40 & --00:24:50.6 &  1.7774 & 15.03 &   0 &   1.87 &   3 &   1 & 0.038 \\ 
54243-2751-493 & 15:02:48.48 &  +13:36:31.7 &  2.0630 &  4.47 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52055-0611-208 & 15:02:53.72 &  +60:26:30.3 &  1.9463 &  6.84 &   0 &   1.70 &   1 &   1 & 0.039 \\ 
54509-2149-565 & 15:02:58.43 &  +25:55:41.5 &  3.7811 &  8.74 &   0 &   1.78 &   1 &   1 & 0.034 \\ 
54535-2765-380 & 15:02:58.72 &  +16:26:51.8 &  1.7248 &  6.36 &   0 &   1.86 &   1 &   1 & 0.043 \\ 
54243-2751-177 & 15:02:59.61 &  +13:13:12.6 &  1.7799 &  7.09 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54138-1844-537 & 15:02:59.87 &  +30:50:11.0 &  2.0239 &  7.07 &   0 &   1.89 &   1 &   1 & 0.069 \\ 
54243-2751-521 & 15:03:01.06 &  +14:19:29.9 &  3.6402 &  4.86 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53827-1716-057 & 15:03:03.88 &  +11:35:09.2 &  1.9051 &  6.99 &   0 &   1.66 &   1 &   0 & \nodata \\ 
52079-0612-346 & 15:03:13.62 &  +57:51:51.5 &  1.7194 &  6.74 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51990-0310-190 & 15:03:14.57 & --00:09:05.9 &  1.7057 & 19.42 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52426-0922-201 & 15:03:15.26 & --02:49:03.5 &  1.9290 &  5.00 &   0 &   2.10 &  10 &   4 & 0.176 \\ 
53121-1384-059 & 15:03:18.55 &  +34:04:26.2 &  1.8116 &  8.25 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54556-2792-429 & 15:03:18.99 &  +19:25:24.9 &  1.9570 &  4.63 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53827-1716-004 & 15:03:20.34 &  +11:23:47.7 &  2.1160 &  4.94 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52767-1329-055 & 15:03:20.63 &  +49:05:36.4 &  1.7843 & 14.20 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53171-1648-469 & 15:03:21.87 &  +32:37:42.1 &  2.5905 &  6.99 &   0 &   1.89 &   1 &   1 & 0.032 \\ 
54556-2791-038 & 15:03:24.20 &  +19:17:34.1 &  1.8276 &  8.60 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52055-0611-451 & 15:03:25.16 &  +61:47:05.2 &  2.0995 & 20.49 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54556-2792-255 & 15:03:25.41 &  +18:44:26.3 &  1.8356 &  8.55 &   0 &   1.62 &   2 &   1 & 0.058 \\ 
52017-0539-143 & 15:03:26.50 &  +01:31:58.8 &  2.0836 & 13.56 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52055-0589-481 & 15:03:28.88 &  +04:19:49.0 &  3.6644 &  7.35 &   0 &   1.36 &   2 &   2 & 0.084 \\ 
54540-2779-468 & 15:03:33.62 &  +17:50:37.3 &  2.0322 &  8.88 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53108-1385-312 & 15:03:36.46 &  +34:04:28.1 &  1.7906 & 20.90 &   0 &   1.49 &   1 &   1 & 0.048 \\ 
53147-1676-578 & 15:03:36.53 &  +45:27:01.5 &  1.9443 & 10.41 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54540-2779-179 & 15:03:37.59 &  +16:55:24.6 &  1.8951 & 14.78 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53171-1648-445 & 15:03:39.18 &  +33:14:33.7 &  1.8602 &  9.25 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53884-1815-054 & 15:03:39.45 &  +06:50:35.6 &  1.7425 &  9.39 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54540-2779-405 & 15:03:39.77 &  +18:34:24.0 &  2.1742 & 15.51 &   0 &   2.72 &   1 &   1 & 0.075 \\ 
52056-0610-566 & 15:03:40.91 &  +59:25:17.7 &  1.9119 & 15.81 &   0 &   1.64 &   2 &   2 & 0.079 \\ 
52353-0792-549 & 15:03:42.00 &  +56:13:08.4 &  2.1730 &  7.38 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54557-1831-497 & 15:03:42.06 &  +06:07:12.2 &  1.9038 &  4.49 &   0 &   0.96 &   1 &   1 & 0.035 \\ 
53827-1716-603 & 15:03:44.16 &  +11:45:46.2 &  2.6579 &  9.48 &   0 &   1.36 &   2 &   2 & 0.096 \\ 
52055-0589-496 & 15:03:44.34 &  +03:51:51.9 &  1.8855 &  7.47 &   0 &   1.83 &   1 &   1 & 0.032 \\ 
53108-1385-301 & 15:03:44.98 &  +33:53:01.0 &  1.8044 &  8.02 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52370-0793-270 & 15:03:45.12 &  +54:25:09.7 &  2.1821 &  6.11 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52055-0589-539 & 15:03:45.94 &  +04:34:21.3 &  3.0591 &  4.94 &   0 &   0.93 &   3 &   1 & 0.036 \\ 
52819-1352-447 & 15:03:48.68 &  +38:09:11.2 &  1.8255 & 14.33 &   0 &   2.46 &   1 &   1 & 0.037 \\ 
53827-1716-623 & 15:03:51.94 &  +12:17:11.5 &  3.8727 &  6.22 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52017-0539-082 & 15:03:53.22 &  +00:58:38.0 &  2.0849 &  4.36 &   0 &   2.80 &   2 &   2 & 0.103 \\ 
54556-2791-622 & 15:03:54.96 &  +20:09:01.3 &  2.0703 &  5.58 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54540-2779-406 & 15:03:55.89 &  +18:26:06.0 &  2.6407 & 12.20 &   0 &   1.36 &   1 &   0 & \nodata \\ 
54535-2765-253 & 15:03:57.81 &  +14:02:22.2 &  2.0993 &  7.39 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54556-2792-364 & 15:03:58.19 &  +20:09:14.9 &  1.8280 &  6.19 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53874-2152-162 & 15:03:59.48 &  +24:05:32.8 &  3.0342 & 15.04 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54556-2792-241 & 15:03:59.80 &  +18:06:21.6 &  2.1619 &  9.56 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52822-1330-353 & 15:04:00.61 &  +49:17:07.2 &  2.1562 &  7.00 &   0 &   0.71 &   3 &   2 & 0.080 \\ 
54243-2751-513 & 15:04:00.72 &  +13:40:56.7 &  1.8214 &  4.59 &   0 &   1.31 &   2 &   2 & 0.131 \\ 
54509-2149-585 & 15:04:03.70 &  +25:19:13.6 &  1.8988 & 10.00 &   0 &   1.55 &   1 &   1 & 0.051 \\ 
53883-1717-225 & 15:04:04.11 &  +08:56:07.2 &  1.7343 &  7.25 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52819-1352-216 & 15:04:06.12 &  +36:06:26.7 &  2.5502 &  4.52 &   0 &   2.84 &   1 &   1 & 0.050 \\ 
52055-0611-474 & 15:04:06.23 &  +61:40:23.3 &  2.1867 & 11.98 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54523-2151-476 & 15:04:11.26 &  +28:01:34.6 &  1.7416 &  6.17 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54557-1831-527 & 15:04:13.23 &  +06:10:10.2 &  1.9584 &  7.70 &   0 &   1.33 &   1 &   1 & 0.057 \\ 
53884-1815-594 & 15:04:13.26 &  +07:48:51.0 &  1.9121 &  9.85 &   0 &   1.62 &   2 &   2 & 0.083 \\ 
54535-2765-477 & 15:04:14.23 &  +15:55:20.2 &  3.5190 &  7.08 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54510-2150-593 & 15:04:14.94 &  +22:22:03.8 &  1.8804 &  9.03 &   0 &   1.69 &   1 &   1 & 0.063 \\ 
53883-1717-459 & 15:04:16.58 &  +10:25:33.3 &  2.1126 &  7.14 &   0 &   2.17 &   2 &   2 & 0.102 \\ 
53171-1648-156 & 15:04:16.66 &  +32:09:55.7 &  1.7212 &  6.56 &   0 &   0.71 &   3 &   1 & 0.069 \\ 
53919-1816-282 & 15:04:21.19 &  +07:09:20.2 &  2.1119 &  4.55 &   0 &   0.97 &   1 &   1 & 0.047 \\ 
52426-0922-123 & 15:04:22.10 & --02:45:56.8 &  2.0735 &  8.13 &   0 &   0.75 &   2 &   1 & 0.048 \\ 
54540-2779-145 & 15:04:23.21 &  +17:10:20.3 &  1.9981 & 20.12 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53146-1398-612 & 15:04:24.05 &  +40:15:38.8 &  2.0212 &  4.78 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53850-1718-303 & 15:04:24.98 &  +10:29:39.1 &  1.8393 &  6.35 &   0 &   1.32 &   2 &   1 & 0.053 \\ 
51990-0310-183 & 15:04:25.53 & --00:08:03.2 &  2.8400 &  8.53 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54523-2151-426 & 15:04:26.69 &  +28:54:30.5 &  2.2827 &  5.94 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53146-1398-560 & 15:04:27.84 &  +39:41:47.7 &  2.5380 &  9.34 &   0 &   1.46 &   1 &   1 & 0.057 \\ 
52735-1291-405 & 15:04:31.90 &  +43:04:21.0 &  1.7682 &  4.45 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54243-2751-510 & 15:04:32.02 &  +13:57:14.1 &  2.1694 & 14.18 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54556-2792-207 & 15:04:32.46 &  +17:51:35.2 &  1.8997 &  8.76 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52819-1352-163 & 15:04:39.08 &  +36:45:33.8 &  2.1238 & 18.24 &   0 &   1.55 &   2 &   2 & 0.084 \\ 
52055-0611-521 & 15:04:39.31 &  +62:34:05.0 &  1.8531 &  4.68 &   0 &   1.26 &   1 &   1 & 0.037 \\ 
54243-2751-579 & 15:04:40.34 &  +14:09:23.1 &  3.0616 & 11.30 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52819-1352-498 & 15:04:40.65 &  +37:17:42.2 &  1.9488 &  5.33 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52426-0922-476 & 15:04:40.75 & --01:43:00.6 &  1.9220 & 10.79 &   0 &   1.43 &   1 &   1 & 0.036 \\ 
52055-0589-145 & 15:04:43.49 &  +03:18:27.8 &  3.6686 & 11.92 &   0 &   2.31 &   2 &   1 & 0.049 \\ 
52751-1049-576 & 15:04:44.90 &  +48:12:22.6 &  2.9918 & 12.42 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52055-0589-141 & 15:04:50.06 &  +03:41:20.2 &  1.8299 & 15.09 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52735-1291-476 & 15:04:50.17 &  +41:52:25.5 &  2.1346 &  6.46 &   0 &   2.61 &   1 &   1 & 0.056 \\ 
52056-0610-561 & 15:04:54.48 &  +59:51:36.4 &  2.3689 &  7.19 &   0 &   0.74 &   8 &   2 & 0.075 \\ 
54557-1831-586 & 15:04:56.65 &  +06:49:38.7 &  1.7206 & 14.67 &   0 &   1.67 &   2 &   1 & 0.062 \\ 
53883-1717-460 & 15:04:57.44 &  +10:16:48.8 &  1.7004 &  4.49 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52370-0793-227 & 15:04:58.47 &  +54:19:45.0 &  1.7449 &  4.32 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54523-2151-496 & 15:05:01.93 &  +27:59:42.2 &  2.0085 &  5.59 &   0 &   2.77 &   0 &   0 & \nodata \\ 
54212-2153-422 & 15:05:06.55 &  +21:47:39.2 &  3.9026 &  6.64 &   0 &   1.64 &   1 &   0 & \nodata \\ 
54523-2151-078 & 15:05:12.32 &  +25:58:14.1 &  1.9473 &  9.25 &   0 &   0.69 &   1 &   1 & 0.035 \\ 
52819-1352-172 & 15:05:13.36 &  +36:36:56.7 &  2.4502 & 13.32 &   0 &   0.76 &   1 &   1 & 0.047 \\ 
52056-0610-053 & 15:05:15.79 &  +57:52:50.7 &  1.8687 & 11.66 &   0 &   2.63 &   2 &   2 & 0.120 \\ 
53121-1384-034 & 15:05:19.55 &  +34:54:00.9 &  2.0733 &  8.32 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52819-1352-099 & 15:05:20.44 &  +36:17:04.8 &  1.8606 &  9.52 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52055-0589-572 & 15:05:20.53 &  +04:24:28.8 &  1.9032 & 10.49 &   0 &   2.14 &   3 &   3 & 0.122 \\ 
52056-0610-111 & 15:05:22.82 &  +58:23:32.3 &  1.9997 &  7.80 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53850-1718-346 & 15:05:24.42 &  +12:11:26.5 &  4.3437 & 13.20 &   0 &   1.79 &   1 &   1 & 0.070 \\ 
53171-1648-540 & 15:05:27.79 &  +33:11:23.5 &  2.9083 & 11.11 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54243-2751-050 & 15:05:28.51 &  +12:20:46.6 &  2.0676 &  6.81 &   0 &   0.71 &   2 &   0 & \nodata \\ 
54523-2151-546 & 15:05:29.09 &  +28:33:35.2 &  2.1061 &  4.80 &   0 &   2.40 &   1 &   1 & 0.084 \\ 
53820-2155-305 & 15:05:29.22 &  +23:40:24.7 &  3.0678 &  7.77 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53874-2152-406 & 15:05:29.87 &  +25:37:42.1 &  3.0979 &  6.96 &   0 &   1.28 &   1 &   1 & 0.045 \\ 
54539-2154-289 & 15:05:30.14 &  +26:14:38.3 &  1.9908 & 30.17 &   0 &   1.51 &   1 &   1 & 0.038 \\ 
52079-0612-314 & 15:05:31.09 &  +56:43:06.1 &  2.0779 & 13.57 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52735-1291-465 & 15:05:32.01 &  +42:18:03.4 &  3.1435 & 12.41 &   0 &   2.88 &   1 &   1 & 0.048 \\ 
52055-0611-174 & 15:05:33.15 &  +60:58:23.5 &  1.7854 &  9.68 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54535-2765-444 & 15:05:37.09 &  +16:23:50.5 &  2.2577 & 13.21 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54259-1832-276 & 15:05:38.80 &  +05:24:13.6 &  2.2303 &  6.94 &   0 &   3.39 &   1 &   1 & 0.082 \\ 
52353-0792-589 & 15:05:38.82 &  +56:12:59.2 &  2.4177 &  7.03 &   0 &   2.19 &   1 &   1 & 0.058 \\ 
53121-1384-627 & 15:05:39.12 &  +35:07:51.2 &  1.8915 &  7.42 &   0 &   2.36 &   5 &   3 & 0.093 \\ 
54535-2765-452 & 15:05:44.16 &  +16:35:51.8 &  1.7009 & 16.45 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54652-2935-177 & 15:05:44.42 &  +31:52:38.2 &  2.6874 & 26.29 &   0 &   0.70 &   3 &   1 & 0.055 \\ 
54138-1844-563 & 15:05:44.57 &  +30:52:51.9 &  1.9453 &  4.99 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52703-1165-228 & 15:05:45.61 &  +51:22:39.9 &  2.7906 &  5.69 &   0 &   0.63 &   3 &   2 & 0.125 \\ 
54243-2751-603 & 15:05:46.02 &  +14:29:53.2 &  1.9645 &  5.87 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52353-0792-606 & 15:05:46.50 &  +56:27:56.8 &  3.0871 &  4.01 &   0 &   1.77 &   6 &   2 & 0.073 \\ 
54539-2154-333 & 15:05:48.05 &  +27:57:05.8 &  3.6689 &  9.48 &   0 &   1.90 &   3 &   0 & \nodata \\ 
53820-2155-350 & 15:05:48.65 &  +24:27:06.1 &  3.1699 &  7.99 &   0 &   0.86 &   4 &   2 & 0.105 \\ 
52426-0922-491 & 15:05:49.13 & --01:43:38.3 &  2.9276 & 11.18 &   0 &   2.10 &   2 &   1 & 0.044 \\ 
54557-1831-054 & 15:05:56.54 &  +05:33:57.5 &  3.5931 &  9.74 &   0 &   2.71 &   2 &   1 & 0.057 \\ 
54556-2792-184 & 15:05:58.17 &  +18:57:17.1 &  3.1366 &  5.35 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52735-1291-483 & 15:05:59.35 &  +42:14:30.6 &  1.8481 & 12.89 &   0 &   0.71 &   2 &   1 & 0.074 \\ 
54652-2935-123 & 15:05:59.58 &  +30:49:42.0 &  2.8550 & 12.82 &   0 &   1.64 &   1 &   1 & 0.046 \\ 
52056-0610-565 & 15:06:02.11 &  +59:26:32.1 &  2.1462 &  4.49 &   0 &   1.40 &   3 &   3 & 0.138 \\ 
53883-1717-209 & 15:06:05.25 &  +08:35:27.1 &  2.1785 & 11.88 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53108-1385-272 & 15:06:05.35 &  +34:06:35.2 &  3.9811 &  5.36 &   0 &   0.85 &   2 &   0 & \nodata \\ 
54243-2751-074 & 15:06:05.98 &  +13:13:44.2 &  2.1421 &  6.24 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52055-0589-547 & 15:06:06.82 &  +04:15:13.2 &  2.6805 &  9.63 &   0 &   1.37 &   2 &   1 & 0.044 \\ 
54535-2765-491 & 15:06:07.99 &  +15:43:56.3 &  2.9369 &  7.65 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52735-1291-499 & 15:06:08.64 &  +41:57:22.6 &  1.7223 &  5.07 &   0 &   0.73 &   1 &   1 & 0.070 \\ 
53147-1676-013 & 15:06:09.76 &  +44:47:37.1 &  1.8667 &  4.01 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52721-1050-295 & 15:06:10.99 &  +45:38:07.1 &  1.7518 &  7.35 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51990-0310-553 & 15:06:11.23 &  +00:18:23.6 &  2.8249 &  9.92 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52370-0793-252 & 15:06:11.47 &  +54:11:55.5 &  1.9135 &  7.72 &   0 &   2.85 &   6 &   4 & 0.167 \\ 
51990-0310-541 & 15:06:13.11 &  +00:28:54.8 &  3.3681 &  5.43 &   0 &   2.59 &   1 &   1 & 0.030 \\ 
54539-2154-238 & 15:06:15.68 &  +27:13:18.3 &  2.1720 &  6.84 &   0 &   2.92 &   5 &   3 & 0.130 \\ 
53850-1718-406 & 15:06:16.64 &  +11:41:40.9 &  2.7727 &  6.02 &   0 &   0.62 &   2 &   0 & \nodata \\ 
52767-1329-596 & 15:06:16.66 &  +50:12:44.0 &  2.1286 & 23.34 &  12 &   1.69 &   4 &   0 & \nodata \\ 
52751-1049-042 & 15:06:20.48 &  +46:06:42.4 &  3.5040 & 16.25 &   0 &   2.57 &   1 &   1 & 0.037 \\ 
52056-0610-572 & 15:06:20.77 &  +59:21:51.3 &  1.8799 &  6.49 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53820-2155-302 & 15:06:20.97 &  +23:30:38.3 &  3.7967 &  4.40 &   0 &   2.20 &   1 &   1 & 0.049 \\ 
54556-2792-539 & 15:06:23.81 &  +20:08:16.5 &  2.0231 & 13.05 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54535-2765-172 & 15:06:28.11 &  +15:11:27.2 &  1.9395 &  8.64 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53171-1648-105 & 15:06:28.59 &  +31:55:45.4 &  3.8359 &  7.82 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54557-1831-019 & 15:06:29.23 &  +05:22:00.6 &  1.9747 &  5.19 &   0 &   0.77 &   2 &   2 & 0.067 \\ 
52703-1165-391 & 15:06:29.87 &  +51:55:12.6 &  3.5921 &  5.53 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53171-1648-115 & 15:06:31.73 &  +32:06:51.3 &  1.9672 &  7.08 &   0 &   0.83 &   1 &   1 & 0.031 \\ 
53874-2152-152 & 15:06:34.25 &  +24:15:37.2 &  1.8290 &  9.62 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52370-0793-237 & 15:06:36.17 &  +54:23:54.4 &  1.8193 & 16.88 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54557-1831-014 & 15:06:36.19 &  +05:35:32.8 &  4.3180 &  5.41 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53874-2152-517 & 15:06:37.22 &  +24:36:05.1 &  2.2686 & 14.13 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52674-1164-624 & 15:06:41.88 &  +53:14:43.7 &  1.7115 & 34.11 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52674-1164-584 & 15:06:43.80 &  +53:31:34.4 &  3.7902 &  6.34 &   0 &   1.47 &   2 &   1 & 0.045 \\ 
54243-2751-026 & 15:06:45.35 &  +13:10:52.6 &  2.0080 &  9.93 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53108-1385-390 & 15:06:48.74 &  +34:30:02.5 &  2.0516 & 27.68 &   0 &   1.48 &   2 &   1 & 0.051 \\ 
52370-0793-254 & 15:06:48.85 &  +54:01:16.3 &  2.1184 &  5.49 &   0 &   2.82 &   2 &   2 & 0.088 \\ 
54212-2153-209 & 15:06:49.23 &  +20:18:08.2 &  2.0819 &  5.11 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53108-1385-222 & 15:07:02.12 &  +33:52:15.7 &  2.4769 &  5.90 &   0 &   0.99 &   1 &   0 & \nodata \\ 
54540-2779-558 & 15:07:05.38 &  +17:32:13.7 &  2.6455 & 17.61 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54535-2765-125 & 15:07:11.72 &  +14:34:34.0 &  4.3111 & 16.60 &   0 &   1.46 &   1 &   1 & 0.049 \\ 
53850-1718-437 & 15:07:15.72 &  +11:42:57.7 &  2.9882 & 14.14 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52767-1329-590 & 15:07:16.24 &  +50:29:16.6 &  3.9731 &  8.52 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52822-1330-327 & 15:07:21.16 &  +49:48:48.5 &  1.8335 &  9.01 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54652-2935-084 & 15:07:21.27 &  +31:03:04.0 &  2.4487 &  8.77 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54523-2151-628 & 15:07:22.03 &  +28:34:03.2 &  1.9725 &  4.64 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52055-0611-575 & 15:07:22.60 &  +61:53:20.2 &  1.9920 &  5.11 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54539-2154-220 & 15:07:24.88 &  +26:03:33.1 &  2.0374 &  5.12 &   0 &   0.81 &   4 &   1 & 0.060 \\ 
54557-1831-037 & 15:07:25.15 &  +05:03:49.2 &  1.9234 & 10.04 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53148-1677-424 & 15:07:26.31 &  +44:06:49.2 &  3.1252 &  7.44 &   0 &   2.19 &   2 &   1 & 0.074 \\ 
53148-1677-423 & 15:07:28.56 &  +44:08:10.5 &  1.9147 & 18.05 &   0 &   0.89 &   2 &   1 & 0.060 \\ 
51665-0311-318 & 15:07:29.51 &  +00:07:14.6 &  1.7327 &  4.10 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52370-0793-408 & 15:07:30.62 &  +55:37:11.0 &  4.4998 &  9.50 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52056-0610-615 & 15:07:31.20 &  +59:29:08.2 &  2.0811 &  9.61 &   0 &   2.42 &   1 &   1 & 0.027 \\ 
53820-2155-393 & 15:07:31.48 &  +24:19:10.8 &  3.0209 &  5.68 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53148-1677-434 & 15:07:31.88 &  +43:54:29.6 &  4.1234 &  6.61 &   0 &   2.26 &   2 &   1 & 0.039 \\ 
53083-1353-326 & 15:07:34.93 &  +36:45:27.2 &  2.6256 &  5.53 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52735-1291-505 & 15:07:38.73 &  +41:55:30.6 &  1.7867 &  5.45 &   0 &   0.84 &   3 &   2 & 0.074 \\ 
52426-0922-106 & 15:07:39.22 & --02:21:34.3 &  1.7560 &  9.99 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52822-1330-338 & 15:07:39.79 &  +49:28:53.3 &  2.0512 &  8.48 &   0 &   2.36 &   1 &   1 & 0.039 \\ 
54533-2752-298 & 15:07:41.22 &  +12:28:26.9 &  1.7051 &  4.66 &   0 &   1.49 &   1 &   1 & 0.068 \\ 
52751-1049-055 & 15:07:42.52 &  +46:30:00.8 &  1.7635 &  4.73 &   0 &   1.30 &   1 &   1 & 0.047 \\ 
51665-0311-314 & 15:07:43.17 &  +00:05:53.3 &  2.2946 &  8.39 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54533-2752-322 & 15:07:44.98 &  +13:45:34.9 &  1.8570 &  6.07 &   0 &   2.35 &   1 &   1 & 0.075 \\ 
54523-2151-623 & 15:07:46.94 &  +28:31:18.3 &  2.1674 & 10.57 &   0 &   1.33 &   2 &   2 & 0.096 \\ 
53820-2155-391 & 15:07:47.20 &  +24:34:27.9 &  2.4083 &  4.99 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53171-1648-568 & 15:07:49.21 &  +32:45:57.1 &  1.8267 &  5.80 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52703-1165-380 & 15:07:51.08 &  +52:40:08.6 &  1.7416 & 24.27 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53108-1385-212 & 15:07:53.31 &  +33:42:06.0 &  3.2753 &  7.17 &   0 &   0.82 &   3 &   1 & 0.036 \\ 
52819-1352-120 & 15:07:54.15 &  +36:50:35.7 &  1.9327 &  5.57 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54523-2151-565 & 15:07:54.80 &  +27:53:42.7 &  1.8141 & 11.36 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52370-0793-202 & 15:07:58.35 &  +53:54:18.9 &  1.8398 & 11.96 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54539-2154-169 & 15:07:59.30 &  +26:55:41.8 &  1.7177 &  8.98 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52055-0589-623 & 15:07:59.72 &  +04:15:12.1 &  1.7006 &  7.10 &   0 &   1.11 &   2 &   2 & 0.111 \\ 
52056-0610-036 & 15:08:00.30 &  +58:27:07.5 &  3.3049 &  8.36 &   0 &   0.97 &   1 &   1 & 0.051 \\ 
53883-1717-077 & 15:08:00.60 &  +09:02:41.5 &  2.1152 & 10.15 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53148-1677-202 & 15:08:02.28 &  +43:06:45.4 &  4.6938 &  8.19 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53108-1385-471 & 15:08:03.99 &  +34:40:07.2 &  3.2769 &  7.14 &   0 &   1.55 &   4 &   3 & 0.154 \\ 
54556-2792-145 & 15:08:05.13 &  +18:52:43.2 &  1.8247 &  7.42 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53148-1677-211 & 15:08:05.20 &  +42:58:55.6 &  1.8793 &  9.75 &   0 &   1.68 &   1 &   1 & 0.031 \\ 
51996-0540-247 & 15:08:06.89 &  +00:56:10.3 &  2.2761 & 12.78 &   0 &   2.69 &   2 &   1 & 0.072 \\ 
54535-2765-060 & 15:08:09.63 &  +14:49:01.8 &  2.6516 & 11.62 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51996-0540-251 & 15:08:10.38 &  +00:58:06.4 &  2.9972 &  4.44 &  12 &   2.36 &   5 &   0 & \nodata \\ 
54535-2765-106 & 15:08:10.71 &  +15:21:55.4 &  3.6515 &  8.51 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54535-2765-505 & 15:08:12.11 &  +16:03:20.3 &  1.8342 &  7.92 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54138-1844-595 & 15:08:13.39 &  +30:10:36.5 &  3.3365 &  6.76 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52055-0611-518 & 15:08:13.70 &  +61:12:36.5 &  1.8520 & 10.88 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52819-1352-118 & 15:08:14.06 &  +36:35:29.4 &  1.8345 & 11.65 &   0 &   1.22 &   1 &   1 & 0.041 \\ 
52370-0793-431 & 15:08:16.58 &  +55:04:31.5 &  2.2751 & 10.73 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53148-1677-184 & 15:08:17.57 &  +43:26:35.7 &  4.0282 & 17.82 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53874-2152-619 & 15:08:21.28 &  +25:21:57.4 &  2.4220 &  4.37 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53883-1717-045 & 15:08:22.60 &  +08:33:20.4 &  3.2437 & 13.66 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52721-1050-288 & 15:08:23.16 &  +45:29:21.9 &  2.7531 &  6.19 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52055-0611-101 & 15:08:27.67 &  +60:34:07.4 &  1.8936 &  5.06 &   0 &   2.44 &   3 &   2 & 0.097 \\ 
54557-2780-317 & 15:08:28.78 &  +16:54:33.1 &  3.1716 &  8.29 &   0 &   1.68 &   2 &   1 & 0.036 \\ 
53108-1385-166 & 15:08:30.52 &  +34:06:34.8 &  1.7524 &  4.33 &   0 &   2.16 &   1 &   0 & \nodata \\ 
54535-2765-571 & 15:08:34.29 &  +16:25:17.1 &  1.7590 &  7.03 &   0 &   1.62 &   3 &   1 & 0.032 \\ 
54138-1844-602 & 15:08:36.81 &  +30:40:06.1 &  2.4541 &  8.63 &   0 &   2.63 &   4 &   4 & 0.173 \\ 
52055-0611-111 & 15:08:37.10 &  +60:49:55.9 &  2.0270 &  6.89 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52055-0611-102 & 15:08:38.11 &  +60:35:40.2 &  2.1786 &  6.55 &   0 &   1.28 &   1 &   1 & 0.047 \\ 
53171-1648-076 & 15:08:39.30 &  +32:04:14.2 &  2.2102 &  4.15 &   0 &   1.48 &   2 &   1 & 0.082 \\ 
53874-2152-545 & 15:08:39.40 &  +25:15:55.0 &  2.4336 &  4.86 &   0 &   0.82 &   1 &   1 & 0.037 \\ 
53108-1385-205 & 15:08:41.76 &  +33:12:39.6 &  2.0069 &  6.20 &   0 &   0.86 &   3 &   2 & 0.116 \\ 
54535-2765-618 & 15:08:44.67 &  +16:35:01.4 &  2.0865 &  5.67 &   0 &   1.42 &   6 &   1 & 0.050 \\ 
52703-1165-426 & 15:08:51.94 &  +51:56:27.8 &  3.8045 &  4.87 &   0 &   3.23 &   2 &   0 & \nodata \\ 
52767-1329-040 & 15:08:52.00 &  +49:45:53.7 &  2.8977 &  7.12 &   0 &   2.19 &   2 &   2 & 0.075 \\ 
52822-1330-240 & 15:08:52.99 &  +48:32:49.6 &  3.2761 &  4.12 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52735-1291-565 & 15:08:53.01 &  +42:41:22.4 &  2.1218 &  4.23 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52404-0923-319 & 15:08:54.76 & --01:51:15.9 &  1.9984 & 16.37 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52370-0793-180 & 15:08:55.76 &  +54:35:51.1 &  1.8703 &  5.89 &   0 &   2.51 &   1 &   1 & 0.062 \\ 
51996-0540-427 & 15:08:57.62 &  +02:04:28.0 &  1.7662 & 14.07 &   0 &   1.37 &   2 &   2 & 0.091 \\ 
52721-1050-377 & 15:08:58.15 &  +47:01:38.2 &  2.1700 &  7.31 &   0 &   1.26 &   2 &   2 & 0.090 \\ 
53083-1353-263 & 15:08:59.56 &  +35:29:00.4 &  2.0283 &  5.01 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52819-1352-080 & 15:08:59.91 &  +36:48:45.0 &  1.7597 &  8.19 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52057-0590-345 & 15:09:02.65 &  +04:04:11.5 &  1.7269 &  6.10 &   0 &   0.61 &   0 &   0 & \nodata \\ 
54523-2151-611 & 15:09:03.53 &  +27:43:09.1 &  4.0743 &  4.21 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53148-1677-163 & 15:09:04.76 &  +43:35:16.9 &  2.0008 &  5.46 &   0 &   0.81 &   1 &   1 & 0.035 \\ 
53874-2152-074 & 15:09:10.09 &  +24:10:20.1 &  2.0610 & 12.53 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54212-2153-071 & 15:09:11.37 &  +21:16:59.4 &  1.8169 &  5.58 &   0 &   1.06 &   1 &   1 & 0.071 \\ 
53876-1719-319 & 15:09:13.37 &  +09:06:34.7 &  1.9721 &  6.52 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53172-1399-283 & 15:09:14.86 &  +37:28:13.2 &  2.7563 &  5.80 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53108-1385-158 & 15:09:17.22 &  +34:10:26.2 &  1.9319 &  5.90 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52057-0590-376 & 15:09:18.10 &  +04:18:26.0 &  1.8162 & 12.28 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53820-2155-246 & 15:09:19.95 &  +22:50:55.8 &  1.8542 &  4.49 &   0 &   1.15 &   2 &   2 & 0.086 \\ 
52057-0590-255 & 15:09:21.68 &  +03:04:52.7 &  1.7942 &  8.35 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54556-2792-553 & 15:09:22.62 &  +19:27:02.3 &  2.9451 &  8.19 &   0 &   1.28 &   1 &   1 & 0.047 \\ 
53108-1385-490 & 15:09:25.53 &  +34:18:51.8 &  3.1814 & 12.28 &   0 &   1.58 &   1 &   1 & 0.036 \\ 
52703-1165-259 & 15:09:25.65 &  +50:56:09.3 &  2.3668 &  4.35 &   0 &   2.20 &   1 &   1 & 0.045 \\ 
54533-2752-326 & 15:09:30.62 &  +13:56:47.3 &  1.8774 &  7.38 &   0 &   1.52 &   1 &   1 & 0.049 \\ 
51996-0540-449 & 15:09:31.32 &  +02:44:34.0 &  2.0440 &  5.31 &   0 &   1.07 &   1 &   0 & \nodata \\ 
54212-2153-551 & 15:09:31.82 &  +21:33:54.8 &  3.2558 &  5.23 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53820-2155-259 & 15:09:31.95 &  +22:47:00.2 &  3.9170 &  9.92 &   0 &   1.42 &   1 &   1 & 0.041 \\ 
53850-1718-470 & 15:09:32.11 &  +11:13:13.6 &  2.1104 &  6.01 &   0 &   1.11 &   4 &   2 & 0.065 \\ 
52703-1165-250 & 15:09:32.23 &  +50:57:51.5 &  2.3530 &  5.89 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54212-2153-046 & 15:09:32.70 &  +20:19:22.8 &  1.8307 &  6.39 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53172-1399-327 & 15:09:34.53 &  +39:27:04.7 &  1.8995 &  5.57 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53083-1353-369 & 15:09:34.84 &  +37:08:37.8 &  3.2133 &  6.45 &   0 &   1.28 &   3 &   3 & 0.165 \\ 
54144-1845-294 & 15:09:35.13 &  +28:41:54.4 &  3.2702 &  5.50 &   0 &   1.21 &   4 &   1 & 0.042 \\ 
54535-2765-605 & 15:09:35.16 &  +16:28:26.3 &  2.2136 &  4.06 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52079-0612-385 & 15:09:35.96 &  +57:43:00.5 &  1.7044 &  6.22 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54533-2752-234 & 15:09:36.09 &  +12:52:44.9 &  1.9058 &  5.82 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52721-1050-281 & 15:09:36.49 &  +45:12:43.3 &  2.4095 &  4.33 &   0 &   2.40 &   1 &   1 & 0.043 \\ 
52767-1329-634 & 15:09:36.58 &  +50:01:00.1 &  1.9517 &  4.17 &   0 &   1.98 &   1 &   1 & 0.065 \\ 
52736-1292-310 & 15:09:37.01 &  +40:17:13.8 &  2.3150 &  5.30 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52370-0793-172 & 15:09:37.77 &  +54:36:18.9 &  2.9913 & 11.00 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53108-1385-519 & 15:09:37.92 &  +34:30:49.2 &  3.2925 & 16.14 &   0 &   1.44 &   3 &   1 & 0.037 \\ 
52426-0922-638 & 15:09:38.19 & --01:48:11.7 &  2.2479 &  9.40 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52822-1330-229 & 15:09:38.51 &  +48:19:41.7 &  2.1667 &  6.87 &   0 &   3.08 &   1 &   1 & 0.040 \\ 
53919-1816-505 & 15:09:40.47 &  +07:42:36.7 &  2.8197 &  8.12 &   0 &   1.00 &   3 &   1 & 0.046 \\ 
54561-1833-245 & 15:09:42.62 &  +05:08:34.5 &  1.8478 &  5.10 &   0 &   1.38 &   3 &   3 & 0.116 \\ 
52079-0612-300 & 15:09:44.09 &  +56:16:05.2 &  3.1885 &  8.33 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52370-0793-469 & 15:09:44.97 &  +55:04:14.8 &  1.7393 &  9.93 &   0 &   3.42 &   1 &   0 & \nodata \\ 
54242-2766-353 & 15:09:49.27 &  +15:44:32.8 &  3.3556 & 12.95 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52703-1165-207 & 15:09:49.82 &  +50:49:17.4 &  4.0316 &  9.91 &   0 &   1.51 &   1 &   1 & 0.044 \\ 
54144-1845-228 & 15:09:51.55 &  +28:56:08.2 &  2.0732 &  9.90 &   0 &   1.27 &   1 &   1 & 0.065 \\ 
52056-0610-633 & 15:09:54.06 &  +58:51:29.3 &  2.3528 & 22.28 &   0 &   1.51 &   1 &   1 & 0.043 \\ 
53171-1648-035 & 15:09:55.62 &  +32:08:09.8 &  2.3270 &  7.02 &   0 &   1.35 &   2 &   1 & 0.033 \\ 
54539-2154-075 & 15:09:55.64 &  +27:09:32.9 &  2.9142 &  4.04 &   0 &   0.68 &   6 &   2 & 0.107 \\ 
52404-0923-328 & 15:09:56.21 & --00:56:40.6 &  2.1817 & 10.37 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54144-1845-330 & 15:09:57.47 &  +30:26:05.6 &  2.3272 & 11.22 &   0 &   2.77 &   7 &   1 & 0.042 \\ 
54242-2766-339 & 15:09:58.92 &  +15:51:26.5 &  2.2122 &  5.90 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53919-1816-553 & 15:09:59.16 &  +07:44:50.1 &  2.2653 & 10.80 &   0 &   1.28 &   1 &   1 & 0.101 \\ 
54523-2151-013 & 15:10:02.15 &  +26:54:38.1 &  1.9158 &  5.00 &   0 &   2.71 &   0 &   0 & \nodata \\ 
54535-2765-592 & 15:10:02.54 &  +15:48:57.4 &  3.5562 &  6.64 &   0 &   3.21 &   2 &   1 & 0.040 \\ 
52079-0612-240 & 15:10:02.92 &  +57:02:43.3 &  4.3087 & 25.01 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54144-1845-379 & 15:10:05.56 &  +30:20:45.6 &  1.7157 & 12.54 &   0 &   1.66 &   1 &   1 & 0.050 \\ 
52055-0611-043 & 15:10:05.88 &  +59:58:53.3 &  1.7205 &  6.20 &   0 &   3.08 &   2 &   1 & 0.055 \\ 
53083-1353-300 & 15:10:07.60 &  +35:21:11.3 &  1.8233 &  7.03 &   0 &   1.42 &   1 &   0 & \nodata \\ 
54535-2765-597 & 15:10:07.71 &  +15:47:47.0 &  3.4471 &  4.31 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54539-2154-056 & 15:10:08.95 &  +25:51:36.4 &  2.0555 &  6.35 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53874-2152-582 & 15:10:10.12 &  +24:49:53.9 &  3.5069 &  8.12 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52404-0923-381 & 15:10:13.52 & --01:23:27.6 &  2.0062 &  8.99 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52735-1291-618 & 15:10:17.73 &  +42:21:12.2 &  2.0223 &  9.96 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52721-1050-294 & 15:10:17.78 &  +45:21:27.9 &  3.7388 &  4.80 &   0 &   2.77 &   1 &   1 & 0.045 \\ 
53148-1677-444 & 15:10:18.74 &  +44:45:27.8 &  3.4808 &  9.60 &   0 &   1.43 &   1 &   0 & \nodata \\ 
54556-2792-020 & 15:10:19.81 &  +18:40:12.7 &  2.6281 & 17.31 &   0 &   1.34 &   2 &   2 & 0.130 \\ 
53083-1353-380 & 15:10:21.30 &  +37:20:28.1 &  3.6162 &  5.99 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54144-1845-226 & 15:10:22.70 &  +28:48:57.1 &  1.9810 &  4.85 &   0 &   1.09 &   3 &   2 & 0.109 \\ 
54144-1845-290 & 15:10:24.94 &  +28:24:49.2 &  2.2128 & 13.68 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52819-1352-074 & 15:10:30.01 &  +36:30:48.4 &  1.9400 &  4.01 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53850-1718-125 & 15:10:30.88 &  +10:37:58.7 &  2.0449 &  5.12 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52404-0923-333 & 15:10:30.95 & --01:18:23.2 &  1.8483 &  7.56 &   0 &   1.04 &   7 &   3 & 0.140 \\ 
52404-0923-272 & 15:10:31.80 & --02:01:13.5 &  1.9811 &  4.33 &   0 &   2.01 &   3 &   3 & 0.156 \\ 
53919-1816-101 & 15:10:34.03 &  +07:07:46.0 &  1.9217 &  8.78 &   0 &   2.28 &   2 &   0 & \nodata \\ 
52345-0613-308 & 15:10:34.73 &  +59:25:42.6 &  2.1668 &  5.72 &   0 &   1.54 &   3 &   2 & 0.077 \\ 
53108-1385-116 & 15:10:37.17 &  +34:02:20.6 &  2.6757 &  8.98 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54557-2780-268 & 15:10:38.64 &  +16:40:10.2 &  1.8253 &  8.55 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54557-2780-260 & 15:10:38.69 &  +16:31:15.6 &  1.8689 &  9.79 &   0 &   1.82 &   1 &   1 & 0.037 \\ 
52767-1329-635 & 15:10:40.11 &  +50:09:12.0 &  3.1352 &  4.55 &   0 &   0.90 &   2 &   0 & \nodata \\ 
52735-1291-582 & 15:10:40.56 &  +42:11:59.0 &  2.1168 &  5.50 &   0 &   1.52 &   2 &   2 & 0.062 \\ 
52057-0590-227 & 15:10:41.79 &  +03:18:10.6 &  4.2807 &  8.65 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52426-0922-624 & 15:10:44.19 & --01:48:46.0 &  2.0437 &  7.58 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53171-1648-636 & 15:10:44.66 &  +32:17:13.0 &  3.4743 & 10.77 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53149-1649-342 & 15:10:45.11 &  +31:24:18.9 &  1.7768 &  5.62 &   0 &   0.68 &   2 &   2 & 0.073 \\ 
53820-2155-220 & 15:10:45.47 &  +22:36:08.0 &  3.1019 &  8.92 &   0 &   1.06 &   1 &   1 & 0.042 \\ 
51996-0540-495 & 15:10:46.13 &  +01:51:20.1 &  1.7368 & 23.04 &   0 &   1.53 &   2 &   1 & 0.061 \\ 
53876-1719-421 & 15:10:49.64 &  +09:23:25.4 &  3.1558 &  6.17 &   0 &   0.79 &   1 &   1 & 0.043 \\ 
53108-1385-529 & 15:10:50.70 &  +34:52:49.7 &  2.1396 &  4.61 &   0 &   0.74 &   2 &   2 & 0.088 \\ 
52404-0923-340 & 15:10:51.33 & --01:09:06.3 &  1.7633 &  7.63 &   0 &   0.89 &   1 &   0 & \nodata \\ 
54525-2156-343 & 15:10:51.35 &  +21:01:51.6 &  2.8926 &  5.06 &   0 &   3.29 &   1 &   0 & \nodata \\ 
52751-1049-625 & 15:10:52.60 &  +47:39:03.8 &  2.2987 &  8.69 &   0 &   1.75 &   1 &   1 & 0.026 \\ 
54539-2154-459 & 15:10:54.54 &  +28:00:00.7 &  3.0487 & 18.63 &   0 &   1.99 &   3 &   3 & 0.175 \\ 
54242-2766-355 & 15:10:56.52 &  +15:45:20.6 &  2.1089 & 13.46 &   0 &   2.75 &   2 &   1 & 0.047 \\ 
53172-1399-252 & 15:10:56.88 &  +37:41:15.0 &  2.2286 & 17.67 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53850-1718-551 & 15:10:57.66 &  +12:02:04.6 &  1.8061 &  8.69 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54533-2752-168 & 15:10:58.48 &  +12:47:57.3 &  1.9616 & 10.05 &   4 &   1.42 &   4 &   2 & 0.072 \\ 
52079-0612-248 & 15:11:00.32 &  +56:09:58.9 &  1.7711 &  4.58 &   0 &   1.45 &   2 &   1 & 0.036 \\ 
52370-0793-522 & 15:11:02.32 &  +55:25:23.2 &  1.7560 &  4.24 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52736-1292-329 & 15:11:03.91 &  +41:14:23.1 &  1.7493 &  9.67 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53820-2155-235 & 15:11:04.62 &  +23:50:22.5 &  1.7177 & 10.40 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54144-1845-255 & 15:11:06.08 &  +28:38:47.4 &  3.2709 &  8.38 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54525-2156-264 & 15:11:13.60 &  +20:12:10.8 &  1.7994 &  7.08 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54539-2154-537 & 15:11:17.18 &  +27:57:04.3 &  3.7106 &  7.95 &   0 &   0.78 &   2 &   0 & \nodata \\ 
52819-1352-622 & 15:11:18.83 &  +37:07:42.6 &  3.8876 &  5.92 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52079-0612-371 & 15:11:18.98 &  +58:03:20.9 &  1.9155 &  6.03 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52404-0923-383 & 15:11:20.00 & --01:32:31.8 &  1.7574 &  4.36 &   0 &   1.33 &   1 &   1 & 0.041 \\ 
53876-1719-338 & 15:11:20.82 &  +09:57:18.5 &  2.9078 & 10.66 &   0 &   1.71 &   1 &   0 & \nodata \\ 
54535-2765-627 & 15:11:22.33 &  +15:35:36.2 &  3.6955 & 13.58 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52079-0612-436 & 15:11:26.03 &  +57:47:42.1 &  1.9370 &  5.05 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54561-1833-267 & 15:11:26.28 &  +04:41:51.6 &  2.7925 &  5.45 &   0 &   1.46 &   2 &   0 & \nodata \\ 
54556-2792-605 & 15:11:27.32 &  +19:58:09.1 &  1.7138 & 15.44 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54242-2157-277 & 15:11:27.74 &  +26:42:52.2 &  1.7543 &  9.71 &   0 &   3.24 &   1 &   1 & 0.037 \\ 
54242-2157-354 & 15:11:28.77 &  +26:51:33.1 &  2.4264 &  8.19 &   0 &   0.75 &   2 &   1 & 0.030 \\ 
52822-1330-476 & 15:11:29.55 &  +49:16:37.5 &  2.4002 & 10.09 &   0 &   1.77 &   1 &   0 & \nodata \\ 
54525-2156-305 & 15:11:29.68 &  +20:03:43.4 &  2.6617 &  5.13 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53171-1648-625 & 15:11:30.47 &  +32:34:45.8 &  3.0450 & 10.32 &   0 &   1.28 &   2 &   1 & 0.033 \\ 
54525-2156-277 & 15:11:33.48 &  +20:30:28.4 &  1.9535 &  7.33 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53116-1386-272 & 15:11:34.51 &  +33:05:50.0 &  2.3512 & 12.43 &   0 &   1.73 &   3 &   1 & 0.037 \\ 
54144-1845-472 & 15:11:37.62 &  +29:38:13.8 &  2.0886 &  5.33 &   0 &   1.12 &   1 &   0 & \nodata \\ 
53149-1649-223 & 15:11:43.90 &  +30:52:00.9 &  1.8193 &  4.19 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53820-2155-133 & 15:11:44.01 &  +22:39:54.5 &  1.7247 &  6.83 &   0 &   0.96 &   2 &   1 & 0.058 \\ 
52736-1292-336 & 15:11:44.57 &  +41:28:21.3 &  2.0027 &  9.91 &   0 &   1.16 &   1 &   1 & 0.038 \\ 
53919-1816-080 & 15:11:47.16 &  +07:14:06.0 &  3.4687 &  5.97 &   0 &   0.86 &   6 &   3 & 0.207 \\ 
53850-1718-596 & 15:11:50.85 &  +11:46:14.3 &  1.7893 &  6.89 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53149-1649-334 & 15:11:51.53 &  +32:06:50.7 &  1.9234 & 11.27 &   0 &   1.31 &   2 &   1 & 0.032 \\ 
52370-0793-118 & 15:11:53.39 &  +54:33:21.6 &  2.1207 &  7.90 &   0 &   2.32 &   6 &   3 & 0.191 \\ 
51996-0540-105 & 15:11:53.83 &  +01:22:48.6 &  1.7790 &  7.25 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53108-1385-575 & 15:11:54.42 &  +34:52:04.8 &  1.7926 & 10.67 &   0 &   1.68 &   1 &   1 & 0.036 \\ 
52736-1292-273 & 15:11:56.91 &  +40:31:29.8 &  2.2761 & 12.50 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53876-1719-374 & 15:12:02.04 &  +09:51:00.5 &  3.3619 &  4.90 &  12 &   2.83 &   6 &   0 & \nodata \\ 
52735-1291-631 & 15:12:02.48 &  +42:16:44.6 &  2.0792 &  4.61 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53820-2155-131 & 15:12:02.74 &  +23:09:18.8 &  2.1252 & 10.30 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53172-1399-472 & 15:12:02.75 &  +38:54:49.4 &  1.7112 &  4.20 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52055-0611-613 & 15:12:06.06 &  +61:51:12.7 &  1.7395 & 17.39 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52376-0794-328 & 15:12:07.23 &  +53:34:17.5 &  3.5668 &  4.37 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54539-2154-020 & 15:12:08.16 &  +25:50:11.6 &  2.2211 &  6.38 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52736-1292-291 & 15:12:09.13 &  +40:06:13.5 &  1.7879 &  7.12 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53820-2155-441 & 15:12:09.99 &  +24:46:16.8 &  1.8792 &  6.37 &   0 &   1.39 &   1 &   1 & 0.046 \\ 
53172-1399-168 & 15:12:10.29 &  +38:02:53.8 &  2.1955 &  4.65 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53083-1353-246 & 15:12:11.07 &  +35:05:19.2 &  3.3998 & 10.34 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53820-2155-140 & 15:12:14.56 &  +22:51:23.7 &  3.2205 &  4.90 &   0 &   0.92 &   2 &   1 & 0.034 \\ 
54525-2156-328 & 15:12:15.12 &  +21:37:57.5 &  3.6149 &  9.03 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53820-2155-466 & 15:12:18.22 &  +24:07:40.1 &  2.1190 & 11.69 &   0 &   1.38 &   7 &   6 & 0.287 \\ 
53149-1649-376 & 15:12:24.14 &  +32:37:27.9 &  1.7952 & 10.49 &   0 &   1.13 &   1 &   0 & \nodata \\ 
52721-1050-416 & 15:12:24.18 &  +46:52:33.4 &  3.3597 &  5.61 &   0 &   1.42 &   2 &   2 & 0.073 \\ 
53850-1718-035 & 15:12:26.00 &  +10:27:26.5 &  1.9223 &  6.94 &   0 &   1.30 &   1 &   1 & 0.037 \\ 
54242-2157-286 & 15:12:27.70 &  +25:37:48.6 &  1.9774 &  7.75 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54242-2157-390 & 15:12:28.58 &  +27:06:00.1 &  1.9854 & 10.19 &   0 &   1.33 &   2 &   1 & 0.061 \\ 
54242-2766-439 & 15:12:32.68 &  +15:18:57.5 &  2.0796 &  8.95 &   0 &   0.64 &   1 &   1 & 0.066 \\ 
52736-1292-289 & 15:12:34.10 &  +39:57:48.5 &  1.9509 &  4.58 &   0 &   3.06 &   2 &   2 & 0.079 \\ 
53876-1719-466 & 15:12:35.38 &  +09:39:20.2 &  1.8624 & 12.58 &   0 &   1.85 &   3 &   2 & 0.088 \\ 
54525-2156-437 & 15:12:35.56 &  +20:41:40.0 &  1.7475 &  4.14 &   0 &   0.68 &   2 &   2 & 0.086 \\ 
53083-1353-461 & 15:12:36.60 &  +36:24:04.7 &  1.9428 &  8.00 &   0 &   1.05 &   1 &   1 & 0.038 \\ 
53820-2155-177 & 15:12:37.30 &  +23:33:56.7 &  1.8913 &  4.74 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54144-1845-197 & 15:12:38.85 &  +29:04:53.2 &  3.9311 &  4.76 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52370-0793-504 & 15:12:47.21 &  +54:59:19.0 &  1.9423 &  9.55 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52079-0612-438 & 15:12:47.48 &  +57:38:43.4 &  2.1338 &  8.71 &   0 &   1.47 &   2 &   1 & 0.046 \\ 
52721-1050-246 & 15:12:48.64 &  +45:12:13.2 &  2.0184 & 10.72 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52736-1292-251 & 15:12:56.31 &  +40:03:24.9 &  1.9434 &  4.80 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53083-1353-198 & 15:12:58.36 &  +35:25:33.2 &  2.2345 &  6.11 &   0 &   1.33 &   3 &   2 & 0.071 \\ 
54144-1845-534 & 15:12:58.43 &  +29:51:50.4 &  1.8175 &  7.87 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52370-0793-561 & 15:12:59.33 &  +55:25:23.0 &  1.9035 & 13.06 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52370-0793-572 & 15:13:00.09 &  +55:31:15.7 &  1.8986 &  6.16 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54533-2752-086 & 15:13:00.20 &  +12:07:25.5 &  1.8465 &  9.62 &   0 &   0.99 &   1 &   1 & 0.045 \\ 
53116-1386-294 & 15:13:00.36 &  +32:36:58.3 &  2.4945 &  8.77 &   0 &   0.82 &   4 &   2 & 0.105 \\ 
54144-1845-162 & 15:13:01.18 &  +28:45:01.8 &  1.8397 & 21.39 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52079-0612-407 & 15:13:02.24 &  +58:26:27.3 &  1.9807 & 14.04 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52404-0923-499 & 15:13:04.13 & --01:31:00.1 &  3.1947 &  4.60 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53850-1718-022 & 15:13:04.41 &  +10:23:30.8 &  3.0646 & 18.73 &   0 &   1.30 &   3 &   2 & 0.092 \\ 
53851-1817-402 & 15:13:05.06 &  +07:57:04.2 &  1.8604 &  6.38 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51996-0540-567 & 15:13:05.44 &  +02:35:42.9 &  2.0520 &  4.17 &   0 &   2.62 &   1 &   1 & 0.061 \\ 
52345-0613-379 & 15:13:07.21 &  +60:37:58.4 &  2.7605 &  5.69 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52055-0611-076 & 15:13:07.74 &  +60:59:57.0 &  1.8221 & 22.58 &   0 &   1.26 &   2 &   2 & 0.076 \\ 
53108-1385-011 & 15:13:11.50 &  +33:14:46.6 &  2.1557 &  6.97 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53149-1649-247 & 15:13:12.67 &  +30:35:42.7 &  1.9428 &  6.82 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53851-1817-455 & 15:13:12.89 &  +07:54:13.4 &  3.1403 &  6.32 &   0 &   2.19 &   1 &   1 & 0.041 \\ 
53851-1817-175 & 15:13:14.80 &  +06:40:12.8 &  2.0724 & 10.12 &   0 &   1.34 &   6 &   3 & 0.109 \\ 
53083-1353-176 & 15:13:16.13 &  +35:46:34.0 &  2.2471 &  4.70 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52370-0793-519 & 15:13:18.46 &  +54:58:29.7 &  3.6576 &  6.34 &   0 &   1.05 &   1 &   0 & \nodata \\ 
53850-1718-016 & 15:13:20.89 &  +10:58:07.3 &  4.6184 & 10.15 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53851-1817-509 & 15:13:21.78 &  +07:33:50.3 &  2.8023 &  4.49 &   0 &   1.28 &   3 &   2 & 0.072 \\ 
54271-2793-400 & 15:13:21.85 &  +18:41:37.0 &  1.8283 &  9.05 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54259-1832-062 & 15:13:22.41 &  +05:12:44.3 &  1.8521 &  5.36 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52370-0793-058 & 15:13:23.46 &  +53:47:45.7 &  1.7850 &  8.09 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54242-2766-361 & 15:13:29.84 &  +16:11:39.4 &  2.4340 &  7.12 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52079-0612-137 & 15:13:32.09 &  +56:33:21.7 &  1.8536 &  4.46 &   0 &   2.17 &   2 &   2 & 0.070 \\ 
53148-1677-514 & 15:13:33.07 &  +43:44:22.4 &  2.2819 &  4.18 &   0 &   0.62 &   7 &   5 & 0.240 \\ 
54539-1818-348 & 15:13:33.40 &  +07:32:06.8 &  1.8061 & 13.72 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52721-1050-492 & 15:13:34.32 &  +46:12:57.6 &  2.3374 &  7.34 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53148-1677-104 & 15:13:36.70 &  +43:07:08.3 &  3.2928 &  5.83 &   0 &   1.43 &   4 &   3 & 0.143 \\ 
52822-1330-454 & 15:13:37.06 &  +49:30:46.0 &  1.8470 &  4.07 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54242-2766-168 & 15:13:44.34 &  +14:30:06.4 &  2.0119 &  7.23 &   0 &   1.40 &   3 &   2 & 0.059 \\ 
53108-1385-619 & 15:13:45.86 &  +34:42:16.1 &  2.0104 & 12.51 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53148-1677-006 & 15:13:46.93 &  +42:53:28.8 &  3.1301 &  4.67 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52079-0612-132 & 15:13:47.66 &  +56:37:20.3 &  2.0796 &  6.68 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53083-1353-498 & 15:13:48.32 &  +36:21:05.5 &  2.5226 &  6.69 &   0 &   1.35 &   5 &   1 & 0.047 \\ 
54242-2766-201 & 15:13:49.54 &  +14:12:41.8 &  2.9858 & 12.65 &   0 &   1.19 &   3 &   3 & 0.119 \\ 
54259-1832-011 & 15:13:49.55 &  +04:50:07.7 &  1.8997 &  9.43 &   0 &   1.13 &   1 &   1 & 0.048 \\ 
54525-2156-480 & 15:13:52.08 &  +20:40:57.7 &  3.7172 &  9.99 &   0 &   1.57 &   2 &   1 & 0.078 \\ 
54533-2752-555 & 15:13:56.78 &  +13:18:06.6 &  3.3511 &  4.88 &   0 &   1.28 &   3 &   2 & 0.131 \\ 
52736-1292-257 & 15:13:56.80 &  +39:46:05.2 &  2.1017 & 14.84 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54242-2157-425 & 15:13:57.77 &  +26:46:40.0 &  2.0945 &  8.58 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52721-1050-443 & 15:13:59.05 &  +47:04:43.3 &  2.0683 &  5.17 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53116-1386-402 & 15:14:00.38 &  +34:19:12.1 &  2.1716 & 14.45 &   0 &   2.08 &   6 &   2 & 0.061 \\ 
53876-1719-131 & 15:14:00.59 &  +08:20:30.1 &  1.9448 & 14.66 &   0 &   1.42 &   4 &   1 & 0.035 \\ 
52721-1050-483 & 15:14:01.52 &  +46:12:46.7 &  3.3563 &  7.98 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54533-2752-541 & 15:14:04.61 &  +13:41:58.1 &  2.5965 &  9.99 &   0 &   1.41 &   2 &   1 & 0.035 \\ 
52736-1292-246 & 15:14:04.96 &  +40:00:49.4 &  2.1226 &  6.66 &   0 &   0.87 &   1 &   1 & 0.056 \\ 
52404-0923-175 & 15:14:06.61 & --01:49:19.8 &  1.7387 &  5.83 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54525-2156-186 & 15:14:10.11 &  +20:02:52.4 &  1.8540 &  5.46 &   0 &   3.07 &   1 &   1 & 0.035 \\ 
53083-1353-526 & 15:14:10.23 &  +36:41:46.2 &  2.0050 &  8.17 &   0 &   1.42 &   2 &   2 & 0.073 \\ 
52736-1292-394 & 15:14:13.16 &  +40:51:57.9 &  1.8683 &  5.64 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54533-2752-063 & 15:14:13.29 &  +12:29:13.0 &  2.0487 &  7.97 &   0 &   0.68 &   1 &   1 & 0.063 \\ 
54561-1833-190 & 15:14:15.77 &  +04:34:12.6 &  2.1835 &  7.24 &   0 &   2.14 &   2 &   1 & 0.057 \\ 
52057-0590-627 & 15:14:22.33 &  +04:06:21.1 &  1.7162 & 17.23 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53149-1649-422 & 15:14:22.80 &  +31:36:35.1 &  1.8105 &  7.69 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53172-1399-098 & 15:14:24.46 &  +37:33:37.4 &  2.0262 &  4.98 &   0 &   1.44 &   2 &   1 & 0.037 \\ 
54533-2752-080 & 15:14:26.37 &  +13:05:52.4 &  3.0742 & 30.90 &   0 &   0.76 &   1 &   1 & 0.042 \\ 
52721-1050-218 & 15:14:26.51 &  +45:23:22.9 &  3.9713 &  8.40 &   0 &   1.31 &   3 &   1 & 0.029 \\ 
53108-1385-037 & 15:14:26.98 &  +34:02:21.0 &  3.1791 &  5.52 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54144-1845-574 & 15:14:27.13 &  +30:03:26.2 &  1.7099 & 12.54 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53172-1399-093 & 15:14:27.26 &  +37:27:06.9 &  2.0650 &  6.34 &   0 &   2.09 &   1 &   1 & 0.035 \\ 
52370-0793-065 & 15:14:30.66 &  +54:21:36.0 &  1.8015 &  5.61 &   0 &   2.77 &   0 &   0 & \nodata \\ 
54242-2157-214 & 15:14:33.25 &  +25:41:58.3 &  2.1269 &  4.43 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52345-0613-367 & 15:14:33.70 &  +61:10:52.7 &  2.0460 &  6.68 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52345-0613-430 & 15:14:33.89 &  +60:07:39.5 &  2.2875 &  5.69 &   0 &   0.69 &   6 &   0 & \nodata \\ 
53172-1399-156 & 15:14:34.28 &  +37:59:19.0 &  1.7841 & 16.24 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52703-1165-084 & 15:14:41.13 &  +50:55:38.0 &  2.7858 & 15.37 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52376-0794-286 & 15:14:42.74 &  +53:24:11.9 &  3.5651 &  4.98 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52822-1330-526 & 15:14:47.29 &  +49:21:21.2 &  3.1760 &  8.37 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53083-1353-141 & 15:14:48.87 &  +35:41:54.3 &  2.2079 &  8.39 &   0 &   0.70 &   3 &   0 & \nodata \\ 
54525-2156-487 & 15:14:49.35 &  +21:02:49.6 &  1.9152 &  8.77 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52079-0612-484 & 15:14:49.86 &  +57:42:39.8 &  2.1158 & 15.71 &   0 &   1.78 &   3 &   1 & 0.039 \\ 
52404-0923-089 & 15:14:51.18 & --02:30:19.5 &  1.9579 &  5.29 &   0 &   0.66 &   2 &   2 & 0.132 \\ 
52370-0793-606 & 15:14:51.29 &  +55:26:02.3 &  1.8420 & 10.87 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53851-1817-531 & 15:14:51.69 &  +08:01:30.0 &  3.5575 & 14.93 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53149-1649-472 & 15:14:51.77 &  +31:16:54.0 &  2.1308 &  4.98 &   0 &   1.28 &   4 &   1 & 0.059 \\ 
54561-1833-101 & 15:14:54.29 &  +04:22:10.8 &  2.0655 & 19.48 &   0 &   2.21 &   1 &   1 & 0.038 \\ 
54539-1818-290 & 15:14:54.63 &  +06:02:14.9 &  2.4650 & 14.34 &   0 &   2.41 &   3 &   1 & 0.101 \\ 
52345-0613-224 & 15:14:55.76 &  +59:10:59.1 &  1.7563 & 12.81 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52022-0591-381 & 15:14:56.84 &  +04:22:02.1 &  2.9092 & 28.20 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52822-1330-524 & 15:14:57.02 &  +49:41:06.0 &  2.2058 & 10.18 &   0 &   1.59 &   2 &   2 & 0.084 \\ 
53172-1399-083 & 15:14:58.43 &  +37:11:23.7 &  1.7647 & 12.58 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52703-1165-095 & 15:15:00.37 &  +50:34:08.8 &  1.7591 &  6.05 &   0 &   0.77 &   2 &   1 & 0.037 \\ 
52703-1165-553 & 15:15:01.77 &  +51:50:30.7 &  1.7691 &  8.83 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54533-2752-592 & 15:15:02.33 &  +13:21:09.3 &  3.8583 & 21.97 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54533-2752-055 & 15:15:03.00 &  +12:24:45.3 &  1.9579 &  7.36 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52055-0611-627 & 15:15:03.21 &  +61:35:20.2 &  2.4040 &  4.64 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53108-1385-621 & 15:15:03.40 &  +34:28:16.2 &  1.9321 & 29.66 &   0 &   1.75 &   3 &   2 & 0.096 \\ 
52055-0611-631 & 15:15:07.83 &  +61:24:11.9 &  2.1815 & 17.97 &   0 &   1.71 &   3 &   2 & 0.089 \\ 
54618-2739-234 & 15:15:08.39 &  +06:43:58.2 &  3.1384 &  7.05 &   0 &   2.45 &   1 &   1 & 0.040 \\ 
54525-2156-443 & 15:15:08.59 &  +21:33:45.9 &  2.2457 &  7.06 &   0 &   0.69 &   8 &   2 & 0.112 \\ 
54271-2793-138 & 15:15:12.24 &  +17:49:30.3 &  1.7894 &  8.01 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53876-1719-531 & 15:15:13.01 &  +09:42:25.4 &  2.1883 &  7.10 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51689-0312-348 & 15:15:13.08 &  +00:22:38.6 &  1.7450 & 10.10 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53083-1353-051 & 15:15:13.83 &  +35:19:27.9 &  2.4806 &  6.01 &   0 &   1.13 &   1 &   1 & 0.059 \\ 
52376-0794-376 & 15:15:13.85 &  +53:56:33.3 &  1.7834 & 24.13 &   0 &   1.41 &   1 &   0 & \nodata \\ 
54539-2154-006 & 15:15:15.05 &  +26:28:14.6 &  1.9100 &  4.95 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52766-1331-310 & 15:15:19.12 &  +47:24:47.9 &  3.7802 &  5.78 &   0 &   2.17 &   2 &   0 & \nodata \\ 
54525-2156-148 & 15:15:20.66 &  +20:06:40.2 &  1.8573 & 14.48 &   0 &   2.36 &   1 &   1 & 0.060 \\ 
54533-2752-007 & 15:15:25.76 &  +11:54:11.7 &  1.8196 &  5.17 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53820-2155-551 & 15:15:26.41 &  +24:07:09.2 &  1.9225 &  8.17 &   0 &   1.63 &   3 &   1 & 0.035 \\ 
52736-1292-459 & 15:15:28.43 &  +41:31:03.4 &  1.7521 & 11.76 &   0 &   1.35 &   2 &   2 & 0.103 \\ 
54242-2766-105 & 15:15:29.45 &  +15:00:41.0 &  1.7127 &  9.64 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54144-1845-559 & 15:15:30.06 &  +29:35:59.5 &  1.9539 & 16.60 &   0 &   1.74 &   2 &   1 & 0.032 \\ 
54242-2766-101 & 15:15:30.58 &  +14:50:35.2 &  1.8686 &  8.46 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53854-1720-306 & 15:15:31.35 &  +10:40:31.3 &  2.5266 &  5.62 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52721-1050-156 & 15:15:31.97 &  +45:56:49.4 &  3.3331 &  6.15 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52822-1330-498 & 15:15:32.54 &  +49:15:25.5 &  1.8944 & 11.63 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52345-0613-436 & 15:15:37.20 &  +60:05:38.1 &  1.8219 & 20.35 &   0 &   1.50 &   1 &   1 & 0.061 \\ 
52345-0613-418 & 15:15:37.83 &  +60:22:02.4 &  3.0303 &  6.79 &   0 &   1.24 &   1 &   1 & 0.059 \\ 
53083-1353-519 & 15:15:38.21 &  +36:17:02.6 &  1.8040 &  5.91 &   0 &   2.20 &   2 &   1 & 0.085 \\ 
54242-2766-557 & 15:15:38.59 &  +15:11:35.8 &  2.0543 &  5.29 &   0 &   0.62 &   1 &   1 & 0.095 \\ 
54539-1818-263 & 15:15:38.89 &  +06:44:07.0 &  1.8238 & 13.45 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53083-1353-503 & 15:15:40.16 &  +36:05:25.6 &  2.2940 &  4.72 &   0 &   0.74 &   3 &   0 & \nodata \\ 
54242-2766-525 & 15:15:44.49 &  +15:48:52.9 &  3.5188 &  6.17 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52822-1330-567 & 15:15:44.76 &  +49:52:44.2 &  1.7910 &  9.67 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52703-1165-560 & 15:15:44.83 &  +51:49:50.1 &  2.2119 &  5.62 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52370-0793-066 & 15:15:45.22 &  +54:27:34.0 &  3.1870 & 23.04 &   0 &   1.31 &   3 &   1 & 0.043 \\ 
53148-1677-579 & 15:15:45.44 &  +44:11:50.4 &  3.7622 &  7.78 &   0 &   2.05 &   1 &   1 & 0.034 \\ 
53820-2155-604 & 15:15:49.02 &  +24:55:35.6 &  1.8108 & 16.56 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52721-1050-149 & 15:15:49.80 &  +45:23:27.4 &  1.8784 &  9.51 &   0 &   0.76 &   0 &   0 & \nodata \\ 
51689-0312-386 & 15:15:51.61 &  +00:03:04.8 &  1.7750 & 17.49 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52370-0793-542 & 15:15:51.95 &  +55:22:01.7 &  2.2104 &  6.43 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54242-2157-479 & 15:15:51.96 &  +26:54:53.2 &  3.3727 &  4.49 &   0 &   1.02 &   2 &   0 & \nodata \\ 
54242-2157-137 & 15:15:52.38 &  +25:37:51.1 &  1.7632 & 11.66 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54242-2766-081 & 15:15:53.15 &  +13:29:26.5 &  3.2090 &  5.02 &   0 &   2.65 &   4 &   2 & 0.136 \\ 
54209-2158-226 & 15:15:53.93 &  +22:27:12.6 &  1.8776 & 16.00 &   0 &   1.19 &   1 &   0 & \nodata \\ 
52721-1050-142 & 15:15:55.26 &  +45:23:43.6 &  1.9566 &  5.99 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52721-1050-151 & 15:15:56.13 &  +45:35:48.4 &  1.7768 &  6.37 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52721-1050-127 & 15:15:57.40 &  +45:13:21.0 &  1.7375 &  6.66 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54621-2927-206 & 15:15:58.52 &  +06:02:45.2 &  2.9872 & 10.44 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54271-2793-153 & 15:15:59.79 &  +18:30:52.1 &  2.2754 &  5.39 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54539-1818-299 & 15:16:01.20 &  +06:14:09.4 &  2.3547 &  8.77 &   0 &   0.80 &   1 &   0 & \nodata \\ 
52468-1051-304 & 15:16:02.33 &  +44:32:33.4 &  4.1019 & 13.65 &   0 &   2.89 &   2 &   1 & 0.036 \\ 
54559-2952-238 & 15:16:03.34 &  +01:51:18.5 &  2.1735 &  6.47 &   0 &   1.50 &   2 &   1 & 0.109 \\ 
52736-1292-138 & 15:16:03.72 &  +39:47:02.9 &  1.7247 & 12.34 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53876-1719-577 & 15:16:05.89 &  +09:58:53.5 &  1.8785 &  7.88 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54234-2753-319 & 15:16:07.40 &  +12:26:43.2 &  2.7582 &  6.94 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54242-2157-472 & 15:16:08.29 &  +26:57:15.3 &  1.8018 & 16.81 &   0 &   2.06 &   3 &   2 & 0.088 \\ 
54242-2157-416 & 15:16:09.11 &  +27:35:54.4 &  2.4676 & 11.24 &   0 &   1.20 &   3 &   1 & 0.051 \\ 
54559-2952-201 & 15:16:09.98 &  +01:06:37.1 &  2.2212 &  7.70 &   0 &   2.63 &   1 &   1 & 0.077 \\ 
54525-2156-133 & 15:16:11.80 &  +19:36:49.4 &  2.0682 &  8.03 &   0 &   2.10 &   2 &   1 & 0.039 \\ 
52055-0611-033 & 15:16:15.49 &  +60:49:12.4 &  2.0005 & 13.97 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52703-1165-602 & 15:16:16.33 &  +52:31:25.5 &  3.2260 &  7.67 &   0 &   1.62 &   1 &   1 & 0.040 \\ 
53149-1649-567 & 15:16:16.52 &  +32:03:05.1 &  3.3182 &  4.47 &   0 &   1.34 &   3 &   1 & 0.068 \\ 
53876-1719-106 & 15:16:17.85 &  +08:46:29.8 &  3.1642 &  7.89 &   0 &   0.75 &   1 &   1 & 0.042 \\ 
54562-1834-395 & 15:16:18.01 &  +05:24:34.0 &  1.7131 &  5.26 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51689-0312-439 & 15:16:18.44 & --00:05:44.1 &  3.7176 &  6.05 &   0 &   2.87 &   4 &   2 & 0.077 \\ 
54271-2793-150 & 15:16:23.87 &  +18:15:56.2 &  2.0980 &  9.56 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53116-1386-188 & 15:16:25.68 &  +32:52:07.9 &  3.3922 &  4.07 &   0 &   3.74 &   4 &   4 & 0.180 \\ 
52022-0591-218 & 15:16:26.90 &  +03:35:06.5 &  1.9674 & 16.79 &   0 &   1.69 &   1 &   1 & 0.035 \\ 
54562-1834-310 & 15:16:29.04 &  +04:57:52.6 &  2.1631 &  5.20 &   0 &   1.41 &   4 &   1 & 0.041 \\ 
53116-1386-218 & 15:16:31.69 &  +32:40:31.2 &  2.2715 &  4.41 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52468-1051-308 & 15:16:31.93 &  +44:27:39.5 &  3.1738 &  4.89 &   0 &   0.70 &   2 &   1 & 0.034 \\ 
53083-1353-544 & 15:16:32.49 &  +36:02:23.6 &  2.2207 &  4.86 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52721-1050-090 & 15:16:35.41 &  +45:03:06.1 &  3.9018 &  4.38 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53854-1720-267 & 15:16:36.91 &  +10:25:40.4 &  1.7454 & 11.20 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54525-2156-110 & 15:16:37.78 &  +20:18:43.9 &  2.1303 & 16.07 &   0 &   3.05 &   4 &   2 & 0.095 \\ 
52736-1292-533 & 15:16:39.89 &  +41:22:24.0 &  2.4833 &  7.72 &   0 &   1.59 &   1 &   1 & 0.088 \\ 
54242-2157-081 & 15:16:41.34 &  +25:16:53.8 &  2.2722 & 11.42 &   0 &   1.29 &   3 &   2 & 0.132 \\ 
52079-0612-058 & 15:16:41.45 &  +56:34:56.2 &  1.9524 & 11.96 &   0 &   1.42 &   2 &   1 & 0.062 \\ 
54209-2158-249 & 15:16:42.21 &  +22:10:19.4 &  1.7262 &  7.89 &   0 &   2.35 &   1 &   1 & 0.031 \\ 
53876-1719-563 & 15:16:47.43 &  +09:47:42.4 &  1.7424 &  6.39 &   0 &   0.70 &   3 &   2 & 0.110 \\ 
54242-2766-599 & 15:16:47.69 &  +15:07:48.9 &  1.7644 &  4.54 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52376-0794-375 & 15:16:52.04 &  +53:41:58.2 &  3.2998 &  4.24 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53854-1720-380 & 15:16:52.42 &  +11:40:25.5 &  1.9579 & 23.62 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52404-0923-608 & 15:16:52.69 & --00:58:34.8 &  1.7221 &  9.04 &   0 &   2.67 &   1 &   1 & 0.037 \\ 
54144-1845-615 & 15:16:53.34 &  +29:42:35.2 &  3.0470 &  7.41 &   0 &   2.26 &   1 &   1 & 0.066 \\ 
51689-0312-191 & 15:16:56.59 & --00:14:38.8 &  1.8253 &  4.53 &   0 &   1.63 &   1 &   1 & 0.038 \\ 
54539-1818-334 & 15:16:57.82 &  +07:52:50.0 &  1.8481 &  5.34 &   0 &   1.52 &   5 &   1 & 0.036 \\ 
52022-0591-180 & 15:16:58.64 &  +03:28:49.6 &  2.8581 & 13.16 &   0 &   1.62 &   4 &   2 & 0.064 \\ 
54533-2752-623 & 15:16:58.92 &  +13:36:04.3 &  1.8281 &  4.41 &   0 &   1.70 &   2 &   2 & 0.101 \\ 
54173-1846-294 & 15:17:05.46 &  +27:50:25.1 &  1.8069 &  8.71 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52345-0613-456 & 15:17:06.24 &  +60:27:43.3 &  1.8226 & 11.94 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52822-1330-519 & 15:17:07.09 &  +49:00:01.5 &  2.2852 & 12.34 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54559-2952-136 & 15:17:07.62 &  +01:01:12.2 &  2.0117 &  5.35 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54242-2157-095 & 15:17:07.79 &  +25:41:32.7 &  3.2221 & 11.66 &   0 &   1.67 &   1 &   1 & 0.042 \\ 
53116-1386-165 & 15:17:08.07 &  +33:01:32.4 &  3.4269 &  4.30 &   0 &   1.87 &   4 &   3 & 0.112 \\ 
53854-1720-371 & 15:17:08.95 &  +11:15:50.5 &  2.9127 &  4.77 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54242-2766-614 & 15:17:09.37 &  +15:46:25.7 &  1.9309 &  9.49 &   0 &   1.79 &   3 &   2 & 0.116 \\ 
54557-2780-586 & 15:17:12.94 &  +17:28:40.2 &  2.4026 &  4.89 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52703-1165-582 & 15:17:15.86 &  +52:09:33.3 &  3.8001 &  9.16 &   0 &   2.05 &   0 &   0 & \nodata \\ 
54525-2156-539 & 15:17:16.78 &  +21:26:33.1 &  3.1482 &  4.99 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52345-0613-186 & 15:17:16.79 &  +59:16:27.1 &  2.0211 &  8.46 &   0 &   2.27 &   4 &   2 & 0.070 \\ 
52022-0591-458 & 15:17:17.25 &  +03:50:55.9 &  3.0486 &  8.38 &   0 &   1.89 &   1 &   0 & \nodata \\ 
53174-1650-340 & 15:17:17.36 &  +31:05:53.5 &  1.8892 &  5.33 &   0 &   2.09 &   1 &   0 & \nodata \\ 
53876-1719-583 & 15:17:19.64 &  +09:19:54.4 &  2.0239 &  8.33 &   0 &   2.11 &   2 &   2 & 0.073 \\ 
53854-1720-297 & 15:17:21.28 &  +09:44:26.5 &  1.7527 &  6.18 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54144-1845-583 & 15:17:24.54 &  +29:14:19.7 &  2.0892 &  5.75 &   0 &   2.01 &   6 &   4 & 0.225 \\ 
54621-2927-134 & 15:17:25.58 &  +06:24:43.8 &  2.3207 &  5.62 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54242-2766-003 & 15:17:27.68 &  +13:33:58.5 &  2.2327 &  7.79 &   0 &   1.99 &   1 &   1 & 0.050 \\ 
53437-0614-275 & 15:17:27.80 &  +55:56:27.4 &  2.1366 &  5.69 &   0 &   1.93 &   1 &   1 & 0.025 \\ 
54242-2157-484 & 15:17:28.88 &  +26:54:43.9 &  1.9680 &  7.05 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51689-0312-502 & 15:17:29.70 &  +00:16:52.6 &  1.8870 &  6.53 &   0 &   1.76 &   1 &   1 & 0.058 \\ 
52721-1050-119 & 15:17:30.46 &  +45:31:46.2 &  2.2317 &  9.86 &   0 &   1.77 &   1 &   1 & 0.030 \\ 
53148-1677-626 & 15:17:33.09 &  +43:56:48.3 &  2.1837 &  7.85 &   0 &   1.83 &   4 &   3 & 0.106 \\ 
53172-1399-584 & 15:17:37.28 &  +38:52:29.0 &  1.8321 & 10.25 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52766-1331-351 & 15:17:38.64 &  +47:51:02.8 &  1.9817 &  4.61 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52079-0612-045 & 15:17:39.48 &  +56:14:52.3 &  2.2193 &  9.50 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54562-1834-436 & 15:17:41.83 &  +05:19:02.0 &  3.5214 &  7.02 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54242-2157-491 & 15:17:42.97 &  +26:45:13.3 &  3.3403 &  5.35 &   0 &   2.08 &   1 &   0 & \nodata \\ 
54525-2156-104 & 15:17:44.79 &  +20:03:04.3 &  1.7251 &  7.33 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54271-2793-559 & 15:17:44.88 &  +19:01:44.9 &  1.9050 & 19.73 &   0 &   1.77 &   2 &   2 & 0.106 \\ 
53437-0614-265 & 15:17:48.63 &  +55:49:50.3 &  1.8429 &  5.02 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54242-2157-534 & 15:17:49.71 &  +27:25:41.8 &  1.9632 &  6.47 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53876-1719-075 & 15:17:50.08 &  +08:45:17.8 &  3.8132 &  4.13 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53116-1386-567 & 15:17:51.50 &  +34:17:49.8 &  2.2365 & 12.79 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52376-0794-407 & 15:17:52.78 &  +53:50:10.5 &  2.9098 &  5.91 &   0 &   1.71 &   8 &   4 & 0.195 \\ 
54173-1846-224 & 15:17:54.32 &  +28:14:32.2 &  3.3197 & 12.42 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54562-1834-237 & 15:17:56.18 &  +05:11:03.5 &  3.5589 &  4.28 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54209-2158-390 & 15:18:00.27 &  +23:28:31.8 &  1.9265 &  5.13 &   0 &   1.62 &   3 &   2 & 0.117 \\ 
53437-0614-272 & 15:18:05.07 &  +55:45:59.1 &  2.0728 &  8.00 &   0 &   1.68 &   1 &   1 & 0.086 \\ 
52345-0613-195 & 15:18:06.60 &  +59:33:05.6 &  1.9652 &  7.48 &   0 &   1.93 &   2 &   1 & 0.048 \\ 
53433-1678-427 & 15:18:06.97 &  +42:59:59.4 &  2.0522 & 13.97 &   0 &   1.81 &   1 &   1 & 0.046 \\ 
52721-1050-066 & 15:18:07.55 &  +45:25:41.2 &  2.2221 & 17.89 &   0 &   1.88 &   1 &   1 & 0.038 \\ 
52022-0591-469 & 15:18:08.04 &  +04:09:02.7 &  1.7511 & 14.20 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54525-2156-119 & 15:18:08.50 &  +20:22:30.5 &  2.1292 &  6.88 &   0 &   2.06 &   1 &   1 & 0.041 \\ 
52822-1330-119 & 15:18:11.97 &  +48:22:53.4 &  1.7652 &  7.97 &   0 &   1.92 &   1 &   1 & 0.031 \\ 
54621-2927-160 & 15:18:13.57 &  +06:44:53.0 &  2.4091 &  4.79 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53116-1386-142 & 15:18:15.06 &  +33:05:23.1 &  3.5503 &  5.30 &   0 &   1.82 &   4 &   2 & 0.094 \\ 
52376-0794-402 & 15:18:16.58 &  +53:39:07.5 &  3.0821 &  8.23 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53885-2160-358 & 15:18:23.17 &  +26:03:53.3 &  3.6376 &  6.42 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54242-2766-610 & 15:18:23.18 &  +15:41:15.8 &  2.3150 & 12.45 &   0 &   1.96 &   1 &   0 & \nodata \\ 
52409-0924-340 & 15:18:24.37 & --01:01:49.8 &  2.5901 &  8.76 &   0 &   1.78 &   3 &   3 & 0.108 \\ 
52736-1292-158 & 15:18:24.52 &  +40:32:18.4 &  3.0859 & 10.62 &   0 &   2.44 &   4 &   2 & 0.111 \\ 
54621-2927-536 & 15:18:27.93 &  +07:51:00.2 &  1.9867 & 11.42 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54271-2793-548 & 15:18:32.99 &  +18:40:48.5 &  1.8156 &  6.22 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52376-0794-391 & 15:18:36.70 &  +54:20:56.3 &  3.7006 &  7.61 &   0 &   2.08 &   4 &   0 & \nodata \\ 
53437-0614-341 & 15:18:36.78 &  +56:43:52.8 &  2.0469 & 11.60 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54626-2936-357 & 15:18:37.34 &  +39:50:32.8 &  2.3250 & 11.02 &   0 &   1.82 &   1 &   0 & \nodata \\ 
54173-1846-229 & 15:18:37.63 &  +28:13:13.8 &  2.2388 &  4.54 &   0 &   1.39 &   3 &   2 & 0.070 \\ 
51689-0312-101 & 15:18:41.33 & --00:38:12.1 &  1.8377 &  5.08 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53433-1678-365 & 15:18:41.70 &  +43:53:21.4 &  2.1935 &  5.66 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52468-1051-391 & 15:18:42.01 &  +44:45:11.0 &  2.5069 &  9.91 &   0 &   1.85 &   2 &   1 & 0.045 \\ 
54209-2158-426 & 15:18:44.95 &  +23:14:31.3 &  2.0227 & 12.87 &   0 &   1.95 &   4 &   3 & 0.223 \\ 
52766-1331-332 & 15:18:46.09 &  +48:22:45.7 &  3.2541 & 13.07 &   0 &   2.03 &   3 &   2 & 0.084 \\ 
54561-1833-004 & 15:18:46.39 &  +04:52:07.2 &  2.2688 &  8.38 &   0 &   1.58 &   1 &   1 & 0.083 \\ 
53885-2160-307 & 15:18:48.25 &  +25:39:30.2 &  4.2396 &  5.75 &   0 &   1.90 &   7 &   1 & 0.069 \\ 
52376-0794-213 & 15:18:48.47 &  +53:20:06.4 &  1.9473 & 16.85 &   0 &   1.90 &   1 &   1 & 0.035 \\ 
53885-2160-346 & 15:18:51.12 &  +26:16:41.9 &  2.3338 & 14.39 &   0 &   1.91 &   2 &   1 & 0.033 \\ 
52766-1331-392 & 15:18:55.57 &  +47:57:37.8 &  1.7362 &  7.81 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54209-2158-081 & 15:18:55.86 &  +21:58:38.2 &  1.8395 &  9.44 &   0 &   1.67 &   3 &   2 & 0.081 \\ 
54559-2952-539 & 15:18:57.03 &  +02:39:25.0 &  2.4838 &  6.35 &   0 &   2.01 &   1 &   1 & 0.044 \\ 
52079-0612-562 & 15:18:57.98 &  +58:15:27.5 &  1.7355 & 18.44 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52703-1165-061 & 15:19:07.98 &  +51:23:09.8 &  2.1239 &  6.92 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54266-2781-348 & 15:19:08.68 &  +16:35:45.9 &  3.8003 & 11.50 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53470-1400-389 & 15:19:09.17 &  +37:16:15.5 &  3.3331 &  7.62 &   0 &   1.82 &   1 &   1 & 0.040 \\ 
52345-0613-530 & 15:19:10.15 &  +60:44:17.3 &  2.0243 &  5.58 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53854-1720-257 & 15:19:11.94 &  +10:13:29.3 &  1.9938 &  5.52 &   0 &   2.08 &   1 &   1 & 0.076 \\ 
53172-1399-032 & 15:19:12.81 &  +37:49:18.4 &  2.1704 &  6.83 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54209-2158-403 & 15:19:13.35 &  +23:46:57.6 &  1.8393 & 10.37 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54234-2753-368 & 15:19:14.27 &  +13:35:10.4 &  2.1243 &  5.98 &   0 &   1.58 &   3 &   3 & 0.197 \\ 
52751-1166-389 & 15:19:14.53 &  +50:39:43.9 &  2.0082 & 16.82 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54243-2767-268 & 15:19:15.77 &  +14:15:02.4 &  1.8171 &  4.62 &   0 &   1.95 &   4 &   2 & 0.095 \\ 
54272-2464-314 & 15:19:16.14 &  +49:33:38.8 &  2.3562 &  6.98 &   0 &   1.08 &   1 &   0 & \nodata \\ 
54209-2158-178 & 15:19:19.35 &  +22:44:17.8 &  2.3434 &  9.72 &   0 &   2.08 &   2 &   2 & 0.079 \\ 
54209-2158-412 & 15:19:19.43 &  +23:46:03.3 &  1.8975 &  7.37 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53172-1399-040 & 15:19:20.75 &  +37:49:02.2 &  2.1107 & 12.80 &   0 &   1.60 &   5 &   3 & 0.105 \\ 
52022-0591-567 & 15:19:24.49 &  +03:46:41.5 &  3.7124 &  5.27 &   0 &   1.59 &   1 &   0 & \nodata \\ 
53876-1719-635 & 15:19:25.42 &  +09:21:08.3 &  2.2231 &  4.11 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52721-1050-072 & 15:19:25.72 &  +45:34:32.0 &  2.3385 &  4.52 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53116-1386-118 & 15:19:28.24 &  +33:12:19.8 &  2.2331 &  8.49 &   0 &   2.15 &   2 &   2 & 0.073 \\ 
54539-1818-491 & 15:19:29.45 &  +07:23:28.7 &  2.4058 & 10.15 &   0 &   1.79 &   1 &   0 & \nodata \\ 
54560-2953-322 & 15:19:29.58 &  +02:37:27.9 &  3.6076 &  5.11 &   0 &   1.72 &   2 &   0 & \nodata \\ 
53433-1678-256 & 15:19:31.27 &  +41:45:31.9 &  2.2250 & 16.28 &   0 &   1.73 &   3 &   2 & 0.077 \\ 
52822-1330-002 & 15:19:32.72 &  +48:13:49.9 &  2.2699 & 12.70 &   0 &   2.00 &   1 &   1 & 0.060 \\ 
52409-0924-439 & 15:19:34.43 & --01:10:41.3 &  1.8604 &  5.12 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54209-2158-402 & 15:19:35.32 &  +24:22:59.5 &  1.8210 &  4.27 &   0 &   1.62 &   1 &   1 & 0.045 \\ 
53116-1386-613 & 15:19:35.74 &  +33:54:51.5 &  2.1312 &  8.84 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53433-1678-194 & 15:19:36.98 &  +42:01:05.0 &  3.1233 &  5.84 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52345-0613-574 & 15:19:47.65 &  +61:09:40.1 &  1.8874 & 11.31 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53857-1721-323 & 15:19:48.12 &  +09:11:28.9 &  1.8944 &  4.55 &   0 &   1.91 &   4 &   1 & 0.048 \\ 
54243-2767-421 & 15:19:48.31 &  +15:05:14.3 &  2.2675 &  6.95 &   0 &   1.88 &   4 &   2 & 0.107 \\ 
52814-1354-232 & 15:19:48.49 &  +34:32:15.1 &  2.2573 &  9.19 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52022-0591-031 & 15:19:48.79 &  +03:03:57.2 &  1.7813 &  5.27 &   0 &   2.06 &   1 &   1 & 0.086 \\ 
53083-1353-629 & 15:19:49.30 &  +36:11:26.6 &  3.4052 &  5.64 &   0 &   2.23 &   1 &   0 & \nodata \\ 
54266-2781-400 & 15:19:52.01 &  +16:14:54.2 &  1.9829 & 13.82 &   0 &   1.94 &   2 &   1 & 0.050 \\ 
54525-2156-058 & 15:19:53.17 &  +19:48:28.7 &  1.8511 &  7.31 &   0 &   2.00 &   0 &   0 & \nodata \\ 
54525-2883-284 & 15:19:55.80 &  +55:14:11.5 &  2.8619 &  6.71 &   0 &   1.60 &   3 &   0 & \nodata \\ 
54557-2780-628 & 15:19:57.09 &  +17:18:36.9 &  2.1727 &  5.33 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52376-0794-179 & 15:19:57.40 &  +53:13:34.8 &  1.7915 &  8.44 &   0 &   1.91 &   3 &   2 & 0.087 \\ 
52751-1166-385 & 15:19:58.13 &  +50:29:19.2 &  2.0981 &  5.82 &   0 &   1.88 &   6 &   4 & 0.171 \\ 
52751-1166-383 & 15:19:59.06 &  +50:24:57.8 &  1.7802 & 19.15 &   0 &   1.38 &   2 &   1 & 0.030 \\ 
52468-1051-322 & 15:20:01.69 &  +45:58:55.4 &  1.9890 & 10.04 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52345-0613-576 & 15:20:02.74 &  +60:57:52.7 &  2.0165 &  4.27 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54243-2767-331 & 15:20:04.05 &  +15:11:11.6 &  3.3437 & 10.86 &   0 &   1.08 &   2 &   1 & 0.035 \\ 
54209-2158-457 & 15:20:05.93 &  +23:39:53.0 &  4.4838 & 13.72 &   0 &   1.30 &   3 &   3 & 0.201 \\ 
52751-1166-274 & 15:20:06.00 &  +50:06:03.6 &  2.2542 &  6.40 &   0 &   2.09 &   3 &   2 & 0.088 \\ 
52468-1051-277 & 15:20:08.43 &  +44:24:28.9 &  2.6943 & 13.16 &   0 &   2.11 &   3 &   3 & 0.150 \\ 
54271-2793-004 & 15:20:08.99 &  +17:37:43.8 &  2.3929 & 16.42 &   0 &   2.35 &   2 &   1 & 0.075 \\ 
53470-1400-280 & 15:20:09.85 &  +37:02:57.4 &  3.2257 &  4.37 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52025-0592-334 & 15:20:09.88 &  +03:30:37.7 &  1.7088 & 21.57 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54243-2767-374 & 15:20:11.89 &  +15:36:07.1 &  1.7707 &  9.64 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54562-1834-136 & 15:20:11.92 &  +04:35:45.9 &  2.2462 & 14.37 &   0 &   1.26 &   1 &   1 & 0.029 \\ 
54562-1834-469 & 15:20:12.56 &  +05:38:40.3 &  1.7737 & 13.44 &   0 &   2.74 &   1 &   1 & 0.048 \\ 
53433-1678-167 & 15:20:14.32 &  +41:59:07.4 &  3.7943 & 13.37 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54562-1834-465 & 15:20:14.59 &  +05:36:40.1 &  2.4614 &  4.54 &   0 &   1.29 &   1 &   0 & \nodata \\ 
54266-2781-339 & 15:20:15.54 &  +16:49:53.1 &  1.7550 &  6.27 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53857-1721-346 & 15:20:16.34 &  +08:59:12.3 &  1.8927 &  4.59 &   0 &   0.95 &   4 &   2 & 0.107 \\ 
52345-0613-566 & 15:20:18.53 &  +61:06:09.6 &  1.9390 &  6.95 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54539-1818-058 & 15:20:22.66 &  +06:00:37.0 &  2.3435 &  4.30 &   0 &   0.76 &   3 &   2 & 0.083 \\ 
54539-1818-054 & 15:20:25.74 &  +06:20:37.3 &  3.6615 &  9.40 &   0 &   0.62 &   1 &   0 & \nodata \\ 
54271-2793-037 & 15:20:28.14 &  +18:35:56.1 &  4.1234 & 19.03 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54243-2767-231 & 15:20:28.25 &  +14:30:01.7 &  2.8242 &  8.67 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53857-1721-272 & 15:20:28.75 &  +08:25:36.7 &  2.0448 &  9.76 &   0 &   1.61 &   1 &   0 & \nodata \\ 
52822-1330-034 & 15:20:28.94 &  +48:34:47.4 &  1.9393 &  7.88 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54243-2767-255 & 15:20:29.47 &  +13:47:18.4 &  2.0246 &  6.19 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54272-2464-272 & 15:20:33.05 &  +49:42:25.3 &  2.2603 &  6.91 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53172-1399-625 & 15:20:34.53 &  +38:39:06.5 &  3.3968 &  5.24 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54266-2781-340 & 15:20:35.85 &  +16:57:15.7 &  2.0152 &  5.08 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54234-2753-497 & 15:20:36.27 &  +12:44:50.6 &  2.1972 &  7.17 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52766-1331-384 & 15:20:37.85 &  +47:48:22.4 &  1.8619 &  6.88 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52814-1354-293 & 15:20:40.41 &  +34:07:01.4 &  2.1057 & 18.47 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53857-1721-395 & 15:20:41.81 &  +09:09:07.0 &  3.1022 & 16.12 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52766-1331-187 & 15:20:43.59 &  +47:32:49.3 &  2.8110 & 18.57 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54562-1834-497 & 15:20:43.82 &  +05:21:18.1 &  1.7163 &  5.48 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52766-1331-393 & 15:20:44.01 &  +47:56:36.8 &  2.2364 & 10.39 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52345-0613-042 & 15:20:46.08 &  +58:47:15.4 &  2.6690 & 11.47 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52345-0613-571 & 15:20:46.36 &  +61:05:11.2 &  2.1835 &  4.86 &   0 &   1.45 &   1 &   1 & 0.074 \\ 
52376-0794-163 & 15:20:46.45 &  +52:59:23.2 &  3.3752 &  7.30 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53149-1649-023 & 15:20:47.33 &  +30:53:00.2 &  2.0397 &  9.11 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52022-0591-036 & 15:20:47.90 &  +02:57:41.8 &  1.8922 &  8.62 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54525-2156-019 & 15:20:49.45 &  +19:55:40.6 &  2.1904 &  4.07 &   0 &   1.15 &   3 &   1 & 0.034 \\ 
54525-2883-343 & 15:20:50.76 &  +57:06:35.3 &  2.5587 &  7.62 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52345-0613-490 & 15:20:51.21 &  +59:53:17.5 &  1.7580 &  9.75 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52721-1050-623 & 15:20:58.75 &  +46:09:08.2 &  2.3747 &  7.30 &   0 &   1.57 &   1 &   1 & 0.041 \\ 
53885-2160-260 & 15:21:03.16 &  +25:04:30.9 &  1.9464 &  8.45 &   0 &   0.80 &   1 &   1 & 0.031 \\ 
54234-2753-455 & 15:21:04.27 &  +13:13:51.5 &  1.7428 &  5.78 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54525-2156-628 & 15:21:05.44 &  +21:02:25.9 &  1.8056 &  9.31 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54234-2753-180 & 15:21:06.88 &  +12:27:00.2 &  3.6469 & 10.37 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54243-2767-380 & 15:21:08.75 &  +15:12:55.1 &  1.8813 & 17.50 &   0 &   1.40 &   1 &   1 & 0.039 \\ 
52765-1293-304 & 15:21:09.01 &  +38:51:50.8 &  2.1156 & 12.58 &   0 &   2.82 &   1 &   0 & \nodata \\ 
54266-2781-423 & 15:21:09.69 &  +16:31:01.8 &  2.1032 & 12.54 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52766-1331-183 & 15:21:10.51 &  +47:20:49.9 &  1.9274 & 14.84 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54525-2883-241 & 15:21:11.46 &  +55:27:16.6 &  2.3106 & 17.08 &   0 &   1.22 &   4 &   3 & 0.170 \\ 
52814-1354-401 & 15:21:13.82 &  +36:12:06.5 &  1.9804 &  6.56 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54328-2159-200 & 15:21:14.44 &  +19:53:39.3 &  1.9459 &  6.97 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53442-1651-319 & 15:21:15.69 &  +29:47:15.8 &  2.4152 &  9.47 &   0 &   1.59 &   6 &   3 & 0.180 \\ 
52814-1354-418 & 15:21:15.95 &  +36:06:16.2 &  2.2818 &  6.49 &   0 &   1.40 &   2 &   2 & 0.101 \\ 
52079-0612-006 & 15:21:16.45 &  +56:20:00.3 &  1.9917 &  5.81 &   0 &   0.76 &   1 &   1 & 0.032 \\ 
53854-1720-170 & 15:21:17.31 &  +10:21:13.8 &  2.3751 & 10.01 &   0 &   0.63 &   4 &   3 & 0.151 \\ 
54537-2794-263 & 15:21:17.57 &  +17:56:01.0 &  3.0530 & 11.03 &   0 &   1.50 &   1 &   1 & 0.052 \\ 
54209-2158-522 & 15:21:18.34 &  +24:25:55.8 &  2.1882 &  4.41 &   0 &   1.85 &   8 &   5 & 0.354 \\ 
51673-0313-300 & 15:21:19.68 & --00:48:18.7 &  2.9339 &  9.62 &   0 &   1.13 &   7 &   1 & 0.033 \\ 
53442-1651-345 & 15:21:22.66 &  +30:31:02.4 &  1.9441 &  9.46 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53854-1720-539 & 15:21:26.58 &  +11:10:02.5 &  2.8660 &  6.41 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53885-2160-176 & 15:21:29.51 &  +25:50:43.4 &  2.1636 &  6.37 &   0 &   1.47 &   3 &   0 & \nodata \\ 
52025-0592-304 & 15:21:30.70 &  +02:39:15.1 &  2.1267 & 12.39 &   0 &   1.20 &   1 &   1 & 0.025 \\ 
54562-1834-156 & 15:21:31.19 &  +05:08:41.3 &  1.7497 &  4.45 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52025-0592-373 & 15:21:36.56 &  +03:42:30.3 &  2.0303 & 15.36 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54209-2158-566 & 15:21:36.96 &  +24:00:13.0 &  3.3511 &  4.83 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54173-1846-130 & 15:21:37.53 &  +27:28:25.1 &  2.7904 & 16.03 &   0 &   1.57 &   1 &   0 & \nodata \\ 
53857-1721-361 & 15:21:37.87 &  +09:45:03.4 &  2.5744 &  7.09 &   0 &   1.40 &   4 &   4 & 0.196 \\ 
54209-2158-501 & 15:21:38.55 &  +23:15:54.9 &  1.9329 &  5.34 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52409-0924-195 & 15:21:40.08 & --01:48:33.0 &  1.8942 & 10.48 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54525-2883-266 & 15:21:40.88 &  +54:52:15.2 &  1.8898 & 24.18 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54525-2883-277 & 15:21:42.96 &  +55:06:29.8 &  1.9424 &  7.48 &   0 &   1.59 &   1 &   1 & 0.063 \\ 
52079-0612-611 & 15:21:43.30 &  +58:01:46.9 &  3.7425 &  4.04 &   0 &   0.66 &   1 &   0 & \nodata \\ 
54562-1834-516 & 15:21:43.53 &  +05:17:05.1 &  2.5026 &  9.20 &   0 &   1.36 &   1 &   0 & \nodata \\ 
54243-2767-471 & 15:21:45.61 &  +14:36:48.5 &  1.7283 &  9.07 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53470-1400-414 & 15:21:45.85 &  +37:52:42.3 &  3.0616 &  5.68 &   0 &   1.06 &   1 &   0 & \nodata \\ 
52345-0613-055 & 15:21:46.96 &  +58:49:37.3 &  1.7486 &  8.01 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54559-2952-018 & 15:21:47.00 &  +01:18:47.3 &  3.7969 &  4.76 &   0 &   1.81 &   2 &   0 & \nodata \\ 
53878-2161-299 & 15:21:48.92 &  +21:35:18.0 &  1.9494 &  5.35 &   0 &   2.26 &   3 &   2 & 0.097 \\ 
54176-1847-413 & 15:21:49.12 &  +28:50:22.6 &  2.0691 &  7.22 &   0 &   1.44 &   6 &   5 & 0.298 \\ 
53885-2160-168 & 15:21:49.23 &  +25:16:44.5 &  1.8040 & 11.09 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53433-1678-533 & 15:21:49.61 &  +43:36:39.3 &  2.1702 &  9.17 &   0 &   2.06 &   7 &   5 & 0.320 \\ 
54559-2952-618 & 15:21:50.75 &  +02:28:55.4 &  3.2785 & 12.41 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54539-1818-571 & 15:21:51.45 &  +07:48:25.7 &  2.0583 &  9.87 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54525-2156-016 & 15:21:54.00 &  +19:55:33.7 &  2.2994 & 12.23 &   0 &   1.67 &   7 &   6 & 0.280 \\ 
53885-2160-471 & 15:21:56.29 &  +26:14:01.3 &  1.7320 &  5.91 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53885-2160-426 & 15:21:56.29 &  +26:05:28.1 &  1.7702 & 21.90 &   0 &   1.02 &   1 &   1 & 0.058 \\ 
52376-0794-226 & 15:21:56.48 &  +52:02:38.5 &  2.2080 &  5.83 &   0 &   2.77 &   1 &   1 & 0.044 \\ 
53885-2160-365 & 15:21:56.58 &  +26:55:56.6 &  3.4027 & 10.55 &   0 &   1.44 &   3 &   2 & 0.111 \\ 
52814-1354-457 & 15:21:56.70 &  +36:06:31.1 &  1.7435 &  6.26 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54539-1818-575 & 15:21:58.87 &  +07:42:07.3 &  3.1883 &  8.34 &   0 &   1.39 &   2 &   1 & 0.110 \\ 
54328-2159-419 & 15:21:59.13 &  +21:15:08.1 &  1.9480 &  7.21 &   0 &   2.98 &   1 &   1 & 0.071 \\ 
53433-1678-135 & 15:22:00.14 &  +41:37:41.7 &  3.2415 &  5.51 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52751-1166-365 & 15:22:00.54 &  +51:25:12.5 &  2.5918 & 10.86 &   0 &   1.50 &   2 &   2 & 0.098 \\ 
54562-1834-555 & 15:22:08.50 &  +05:36:56.8 &  3.5876 &  6.32 &   0 &   0.64 &   2 &   1 & 0.049 \\ 
54243-2767-213 & 15:22:09.06 &  +13:58:33.8 &  1.7979 &  5.25 &   0 &   0.99 &   2 &   1 & 0.058 \\ 
52468-1051-401 & 15:22:09.65 &  +45:46:25.6 &  4.3292 & 11.84 &   0 &   0.64 &   1 &   1 & 0.058 \\ 
54539-1818-076 & 15:22:09.67 &  +06:49:56.6 &  1.7168 &  6.76 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53470-1400-186 & 15:22:11.46 &  +36:35:23.6 &  1.9005 &  9.98 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53118-1387-252 & 15:22:12.63 &  +31:55:40.9 &  1.9228 &  4.30 &   0 &   1.27 &   8 &   4 & 0.161 \\ 
53857-1721-427 & 15:22:15.65 &  +09:02:33.5 &  2.1008 &  5.96 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54525-2883-233 & 15:22:20.15 &  +55:08:13.4 &  1.8412 & 11.09 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53437-0614-477 & 15:22:20.82 &  +56:15:14.6 &  1.8953 &  8.01 &   0 &   1.28 &   1 &   1 & 0.055 \\ 
52468-1051-193 & 15:22:20.83 &  +44:30:29.3 &  1.8843 &  5.24 &   0 &   2.37 &   2 &   1 & 0.063 \\ 
53470-1400-461 & 15:22:22.52 &  +37:37:43.1 &  3.0924 &  8.28 &   0 &   1.09 &   1 &   1 & 0.046 \\ 
54266-2781-368 & 15:22:24.76 &  +17:01:50.6 &  1.9882 &  8.55 &   0 &   0.96 &   3 &   2 & 0.058 \\ 
54234-2753-149 & 15:22:24.86 &  +12:09:04.3 &  2.5803 &  4.99 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53470-1400-498 & 15:22:27.55 &  +37:32:08.5 &  1.9789 & 14.33 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52025-0592-404 & 15:22:29.75 &  +03:42:15.4 &  2.3489 & 20.91 &   0 &   1.39 &   3 &   2 & 0.113 \\ 
54272-2464-423 & 15:22:30.71 &  +50:15:37.8 &  3.0240 & 12.66 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54626-2936-434 & 15:22:31.98 &  +39:58:20.4 &  2.7520 &  6.27 &   0 &   1.14 &   1 &   1 & 0.068 \\ 
53470-1400-259 & 15:22:32.20 &  +36:10:59.0 &  1.9667 & 14.73 &   0 &   1.01 &   2 &   2 & 0.090 \\ 
52409-0924-493 & 15:22:34.79 & --01:31:34.8 &  1.7204 &  5.36 &   0 &   0.84 &   1 &   1 & 0.035 \\ 
52766-1331-209 & 15:22:38.93 &  +46:43:06.8 &  4.4045 &  6.96 &   0 &   1.22 &   2 &   0 & \nodata \\ 
53885-2160-218 & 15:22:41.38 &  +24:59:46.0 &  1.9269 & 19.92 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54626-2936-465 & 15:22:41.99 &  +39:59:49.7 &  2.2683 & 10.68 &   0 &   0.66 &   4 &   3 & 0.189 \\ 
54328-2159-179 & 15:22:42.09 &  +19:48:50.3 &  1.7911 &  4.85 &   0 &   1.15 &   1 &   0 & \nodata \\ 
53854-1720-044 & 15:22:42.40 &  +10:10:04.0 &  1.9413 &  5.41 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52376-0794-490 & 15:22:42.81 &  +53:41:09.3 &  1.8964 &  4.68 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52345-0613-501 & 15:22:44.57 &  +59:51:49.8 &  2.2063 &  6.77 &   0 &   2.30 &   2 &   2 & 0.083 \\ 
53854-1720-563 & 15:22:44.72 &  +11:24:26.5 &  1.8693 &  6.96 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52025-0592-302 & 15:22:45.19 &  +02:45:43.8 &  4.0896 & 16.16 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54537-2794-277 & 15:22:46.05 &  +17:58:27.5 &  2.1227 &  6.97 &   0 &   2.28 &   2 &   2 & 0.068 \\ 
52025-0592-417 & 15:22:46.66 &  +03:31:26.0 &  2.2867 &  5.35 &   0 &   1.01 &   1 &   1 & 0.050 \\ 
54562-1834-574 & 15:22:47.42 &  +06:00:26.0 &  2.6318 & 15.34 &   0 &   1.50 &   1 &   1 & 0.046 \\ 
54234-2753-513 & 15:22:47.89 &  +12:59:41.7 &  2.1134 &  6.65 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52765-1293-262 & 15:22:48.00 &  +38:50:02.7 &  1.7555 &  4.24 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54525-2883-227 & 15:22:54.75 &  +54:54:06.6 &  3.0867 &  7.96 &   0 &   2.87 &   3 &   2 & 0.158 \\ 
52345-0613-618 & 15:22:56.66 &  +60:35:23.0 &  2.2918 &  4.08 &   0 &   1.43 &   2 &   0 & \nodata \\ 
52751-1166-227 & 15:22:57.85 &  +49:52:08.4 &  2.0162 &  4.33 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52409-0924-150 & 15:22:58.03 & --01:55:08.3 &  1.9976 &  7.73 &   0 &   1.15 &   1 &   1 & 0.040 \\ 
54243-2767-493 & 15:23:00.15 &  +14:35:16.9 &  1.8215 &  4.76 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53885-2160-154 & 15:23:00.48 &  +25:19:24.5 &  2.2390 &  5.75 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53470-1400-453 & 15:23:02.61 &  +38:20:20.0 &  1.7909 &  4.99 &   0 &   0.68 &   3 &   1 & 0.041 \\ 
54173-1846-080 & 15:23:03.36 &  +28:14:59.2 &  1.9152 &  4.83 &   0 &   0.95 &   1 &   0 & \nodata \\ 
52079-0612-638 & 15:23:04.52 &  +57:21:52.8 &  1.7391 &  7.66 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54559-2952-034 & 15:23:06.69 &  +01:22:42.0 &  3.6875 &  5.37 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52376-0794-488 & 15:23:07.34 &  +53:53:58.2 &  1.8557 & 15.84 &   0 &   2.27 &   8 &   2 & 0.092 \\ 
52345-0613-620 & 15:23:07.42 &  +60:20:57.4 &  1.9060 &  6.86 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54539-1818-626 & 15:23:07.84 &  +07:28:00.9 &  1.8643 & 10.43 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52751-1166-221 & 15:23:08.47 &  +50:02:46.2 &  3.6507 &  9.41 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53885-2160-137 & 15:23:08.67 &  +24:57:26.8 &  1.8715 & 11.87 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54540-1819-353 & 15:23:09.80 &  +07:19:47.5 &  1.8867 &  5.07 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52079-0612-633 & 15:23:10.15 &  +57:30:48.3 &  2.9623 &  9.07 &   0 &   1.49 &   2 &   1 & 0.044 \\ 
54537-2794-294 & 15:23:11.27 &  +17:03:33.7 &  1.9790 &  5.15 &   0 &   2.44 &   2 &   2 & 0.072 \\ 
54272-2464-223 & 15:23:12.01 &  +49:49:14.2 &  2.7719 &  6.37 &   0 &   0.86 &   3 &   3 & 0.126 \\ 
52751-1166-244 & 15:23:14.50 &  +49:13:05.0 &  2.1086 &  6.82 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53470-1400-455 & 15:23:14.88 &  +38:14:02.1 &  3.1598 &  7.77 &   0 &   1.14 &   3 &   2 & 0.063 \\ 
54562-1834-596 & 15:23:15.72 &  +05:30:47.3 &  3.2743 & 10.94 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53885-2160-129 & 15:23:18.46 &  +24:57:52.8 &  1.7395 &  7.34 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52376-0794-198 & 15:23:21.29 &  +52:13:05.7 &  2.0946 &  5.63 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53433-1678-098 & 15:23:26.02 &  +41:23:44.3 &  3.1848 & 11.33 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53885-2160-151 & 15:23:26.33 &  +25:11:37.9 &  2.0391 &  4.53 &   0 &   1.34 &   1 &   1 & 0.031 \\ 
53433-1678-116 & 15:23:27.08 &  +42:18:37.9 &  2.1565 &  4.87 &   0 &   0.80 &   1 &   1 & 0.075 \\ 
52766-1331-476 & 15:23:27.74 &  +47:46:26.9 &  2.8919 &  4.83 &   0 &   1.36 &   1 &   1 & 0.033 \\ 
53118-1387-453 & 15:23:30.10 &  +33:05:37.0 &  1.7812 &  5.95 &   0 &   2.78 &   3 &   2 & 0.153 \\ 
54266-2781-497 & 15:23:31.99 &  +16:23:41.9 &  2.0773 &  4.45 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53470-1400-201 & 15:23:35.33 &  +36:05:19.7 &  1.8130 & 10.51 &   0 &   1.43 &   2 &   1 & 0.033 \\ 
54525-2883-239 & 15:23:35.49 &  +54:31:27.0 &  2.2956 &  4.16 &   0 &   1.07 &   1 &   1 & 0.048 \\ 
52765-1293-221 & 15:23:38.37 &  +39:04:30.7 &  1.7074 &  9.81 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54560-2953-139 & 15:23:40.93 &  +01:10:57.1 &  3.4635 &  5.50 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54243-2767-520 & 15:23:41.08 &  +14:39:42.6 &  1.8309 &  6.95 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54209-2158-609 & 15:23:41.33 &  +23:49:22.8 &  3.1134 &  9.48 &   0 &   1.29 &   2 &   0 & \nodata \\ 
54234-2753-095 & 15:23:41.99 &  +11:28:46.8 &  2.1816 &  9.26 &   0 &   1.85 &   2 &   1 & 0.057 \\ 
54562-1834-006 & 15:23:45.90 &  +04:27:55.2 &  3.0509 & 14.36 &   0 &   2.45 &   2 &   1 & 0.098 \\ 
54243-2767-122 & 15:23:47.37 &  +13:01:25.4 &  1.9617 &  6.26 &   0 &   1.28 &   2 &   1 & 0.078 \\ 
52751-1166-188 & 15:23:47.62 &  +49:41:38.5 &  3.7488 & 27.15 &   0 &   0.66 &   3 &   1 & 0.049 \\ 
52468-1051-201 & 15:23:48.83 &  +43:49:09.0 &  3.7641 &  5.90 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53470-1400-497 & 15:23:51.39 &  +37:08:51.2 &  1.8816 &  6.60 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54209-2158-626 & 15:23:55.91 &  +23:30:59.3 &  3.7816 & 34.20 &   0 &   1.28 &   1 &   1 & 0.035 \\ 
53437-0614-496 & 15:24:01.83 &  +56:23:45.8 &  1.8687 &  8.92 &   0 &   1.42 &   3 &   1 & 0.044 \\ 
52765-1293-416 & 15:24:03.35 &  +39:56:25.9 &  3.1451 &  8.72 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53174-1650-574 & 15:24:03.62 &  +31:14:55.8 &  3.4307 &  8.01 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54234-2753-111 & 15:24:03.73 &  +12:15:59.8 &  1.7822 &  5.89 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53433-1678-614 & 15:24:13.34 &  +43:05:37.3 &  3.9292 &  5.98 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52345-0613-603 & 15:24:13.55 &  +60:38:38.6 &  1.7795 & 13.57 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54563-1835-298 & 15:24:15.96 &  +04:57:17.0 &  2.0294 &  6.30 &   0 &   1.21 &   6 &   2 & 0.064 \\ 
53885-2160-519 & 15:24:16.21 &  +25:57:40.4 &  2.0332 & 19.73 &   0 &   0.92 &   1 &   0 & \nodata \\ 
51673-0313-480 & 15:24:18.30 &  +00:24:26.7 &  2.4640 &  5.70 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52751-1166-208 & 15:24:21.62 &  +49:25:59.1 &  2.5465 &  6.79 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53878-2161-194 & 15:24:22.53 &  +22:07:53.5 &  1.7839 &  8.23 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54266-2781-168 & 15:24:22.83 &  +15:57:35.9 &  3.0378 &  5.68 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52409-0924-534 & 15:24:24.79 & --00:56:55.0 &  1.7613 & 10.33 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54272-2464-241 & 15:24:28.65 &  +49:03:10.3 &  2.3847 &  7.24 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52765-1293-470 & 15:24:29.70 &  +39:44:57.6 &  1.7293 &  7.73 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54328-2159-151 & 15:24:29.90 &  +20:00:58.9 &  2.2905 &  6.29 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53854-1720-078 & 15:24:30.05 &  +10:30:32.0 &  2.0624 &  5.95 &   0 &   1.44 &   5 &   2 & 0.071 \\ 
54266-2781-508 & 15:24:30.11 &  +16:17:05.4 &  1.8559 &  4.20 &   0 &   0.70 &   1 &   1 & 0.051 \\ 
52409-0924-107 & 15:24:33.93 & --01:44:37.9 &  3.8501 &  6.07 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53878-2161-206 & 15:24:36.08 &  +21:23:09.1 &  3.6068 &  7.02 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52468-1051-521 & 15:24:36.20 &  +45:47:44.7 &  3.0645 &  4.79 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52751-1166-531 & 15:24:36.72 &  +50:49:45.5 &  1.7844 &  4.28 &   0 &   1.32 &   1 &   1 & 0.041 \\ 
52468-1051-531 & 15:24:37.86 &  +45:30:35.1 &  1.9145 &  5.55 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52766-1331-135 & 15:24:37.96 &  +46:23:52.2 &  1.7785 &  8.77 &   0 &   1.35 &   1 &   1 & 0.034 \\ 
53878-2161-370 & 15:24:38.34 &  +23:33:03.4 &  3.5363 &  5.97 &   0 &   0.66 &   1 &   0 & \nodata \\ 
53885-2160-538 & 15:24:39.13 &  +26:37:49.0 &  1.7327 &  6.40 &   0 &   2.78 &   1 &   1 & 0.045 \\ 
51673-0313-463 & 15:24:40.11 &  +00:32:52.1 &  2.0482 &  6.10 &   0 &   1.28 &   2 &   2 & 0.083 \\ 
52766-1331-489 & 15:24:41.82 &  +48:07:18.9 &  2.2305 &  9.16 &   0 &   1.43 &   3 &   1 & 0.034 \\ 
53857-1721-097 & 15:24:42.47 &  +07:52:48.2 &  2.0004 & 31.27 &   0 &   2.24 &   1 &   1 & 0.055 \\ 
52766-1331-493 & 15:24:44.47 &  +47:53:14.2 &  1.7652 &  5.93 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53885-2160-534 & 15:24:45.60 &  +26:22:47.5 &  1.7772 & 11.85 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54266-2781-514 & 15:24:46.75 &  +16:22:08.7 &  4.4209 &  5.16 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54234-2753-053 & 15:24:47.27 &  +11:50:42.0 &  2.4904 &  5.20 &   0 &   1.33 &   1 &   1 & 0.049 \\ 
52025-0592-176 & 15:24:53.44 &  +03:09:39.1 &  1.7719 & 13.04 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52766-1331-134 & 15:24:55.98 &  +46:55:45.4 &  1.9278 &  9.11 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53470-1400-144 & 15:24:59.95 &  +36:37:55.9 &  3.1844 &  7.07 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53433-1678-054 & 15:25:00.11 &  +41:43:36.8 &  1.9071 & 12.62 &   0 &   1.58 &   8 &   5 & 0.220 \\ 
52025-0592-143 & 15:25:02.00 &  +03:08:12.9 &  1.7459 &  7.16 &   0 &   1.24 &   5 &   2 & 0.116 \\ 
52765-1293-453 & 15:25:02.17 &  +40:12:51.9 &  2.6840 & 11.57 &   0 &   1.33 &   3 &   1 & 0.039 \\ 
52376-0794-130 & 15:25:05.36 &  +53:06:22.8 &  1.7254 &  7.70 &   0 &   1.64 &   1 &   1 & 0.037 \\ 
54525-2883-462 & 15:25:06.46 &  +56:19:24.3 &  2.4904 &  5.84 &   0 &   2.91 &   1 &   1 & 0.041 \\ 
52345-0613-013 & 15:25:07.28 &  +58:49:31.0 &  2.6051 &  4.74 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52376-0794-132 & 15:25:10.70 &  +53:25:23.8 &  3.6264 &  9.98 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53442-1651-152 & 15:25:10.77 &  +29:44:53.6 &  1.8977 &  5.87 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54234-2753-601 & 15:25:16.81 &  +13:23:50.7 &  1.7285 & 11.49 &   0 &   2.23 &   2 &   0 & \nodata \\ 
53854-1720-631 & 15:25:17.75 &  +10:47:08.4 &  1.8250 &  5.83 &   0 &   1.90 &   3 &   1 & 0.042 \\ 
54626-2936-524 & 15:25:18.33 &  +40:38:24.9 &  2.3487 & 10.95 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53878-2161-464 & 15:25:22.19 &  +23:10:31.2 &  3.1759 & 13.75 &   0 &   1.87 &   1 &   0 & \nodata \\ 
53118-1387-580 & 15:25:26.42 &  +33:22:17.4 &  2.2011 &  5.16 &   0 &   1.35 &   2 &   1 & 0.035 \\ 
52376-0794-534 & 15:25:27.99 &  +53:44:45.2 &  2.4904 & 13.06 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53442-1651-213 & 15:25:29.17 &  +29:28:13.2 &  2.3540 & 21.28 &   0 &   1.35 &   2 &   2 & 0.091 \\ 
53470-1400-501 & 15:25:30.74 &  +37:22:14.1 &  1.9949 &  6.32 &   0 &   0.62 &   1 &   0 & \nodata \\ 
54243-2767-567 & 15:25:32.51 &  +15:37:02.2 &  2.1116 &  9.80 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54525-2883-472 & 15:25:33.62 &  +56:20:05.1 &  2.1013 &  5.13 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53878-2161-179 & 15:25:34.50 &  +22:07:00.7 &  2.9009 &  8.96 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54243-2767-120 & 15:25:36.11 &  +14:24:50.5 &  1.8322 &  4.87 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53470-1400-513 & 15:25:37.15 &  +37:09:22.2 &  3.9515 &  4.51 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52765-1293-494 & 15:25:39.39 &  +39:45:35.7 &  2.0226 & 15.13 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52751-1166-132 & 15:25:44.08 &  +49:25:51.2 &  1.7049 &  8.34 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53470-1400-552 & 15:25:44.92 &  +37:08:40.7 &  2.0794 & 12.74 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53433-1678-588 & 15:25:47.22 &  +42:52:11.0 &  1.9493 &  7.39 &   0 &   3.05 &   2 &   1 & 0.064 \\ 
53885-2160-553 & 15:25:48.46 &  +26:00:58.1 &  1.9610 &  4.88 &   0 &   2.62 &   2 &   1 & 0.055 \\ 
54563-1835-252 & 15:25:50.41 &  +05:03:03.6 &  3.8100 &  4.51 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52025-0592-138 & 15:25:52.19 &  +03:28:52.2 &  2.3429 & 12.13 &   0 &   1.94 &   1 &   1 & 0.032 \\ 
53854-1720-609 & 15:25:52.40 &  +11:17:06.7 &  2.0413 &  7.53 &   0 &   2.22 &   1 &   1 & 0.035 \\ 
52409-0924-596 & 15:25:52.72 & --01:37:16.1 &  1.9198 &  4.54 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54561-2954-287 & 15:25:53.57 &  +00:56:48.5 &  1.7706 &  6.20 &   0 &   0.71 &   0 &   0 & \nodata \\ 
54537-2794-481 & 15:25:55.00 &  +18:27:59.3 &  3.4186 & 12.83 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52766-1331-502 & 15:25:55.57 &  +47:59:54.7 &  2.1435 &  9.36 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52751-1166-130 & 15:25:59.49 &  +48:58:48.1 &  3.3617 &  6.77 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52766-1331-120 & 15:25:59.51 &  +47:24:44.6 &  2.3908 & 11.05 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53149-1679-322 & 15:26:00.54 &  +41:59:10.6 &  1.9190 &  8.73 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52376-0794-102 & 15:26:04.77 &  +52:29:20.2 &  3.8593 &  9.96 &   0 &   1.59 &   1 &   1 & 0.036 \\ 
52025-0592-140 & 15:26:06.21 &  +03:09:46.6 &  2.0096 &  6.30 &   0 &   2.07 &   6 &   3 & 0.134 \\ 
54234-2753-636 & 15:26:06.26 &  +12:50:18.1 &  2.1995 &  6.34 &   0 &   1.06 &   2 &   1 & 0.040 \\ 
53878-2161-090 & 15:26:06.54 &  +21:30:23.5 &  2.4854 & 12.09 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53442-1651-122 & 15:26:07.18 &  +29:09:59.2 &  1.9059 & 11.42 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54525-2883-463 & 15:26:07.31 &  +56:16:09.9 &  1.9388 &  8.40 &   0 &   1.49 &   3 &   0 & \nodata \\ 
52409-0924-581 & 15:26:12.10 & --01:29:57.5 &  1.9187 &  4.57 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52345-0613-554 & 15:26:13.47 &  +59:52:06.7 &  1.9290 & 16.54 &   0 &   1.92 &   3 &   2 & 0.069 \\ 
54525-2883-160 & 15:26:15.59 &  +55:42:00.9 &  2.3113 &  7.25 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54176-1847-073 & 15:26:16.76 &  +28:03:27.5 &  2.4045 &  6.19 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52347-0615-266 & 15:26:20.35 &  +57:51:44.2 &  1.9101 &  7.57 &   0 &   0.88 &   5 &   4 & 0.147 \\ 
54266-2781-158 & 15:26:21.03 &  +15:43:16.3 &  2.7471 &  6.85 &   0 &   1.71 &   2 &   1 & 0.048 \\ 
53878-2161-142 & 15:26:23.64 &  +22:03:24.8 &  3.8083 &  6.24 &   0 &   2.39 &   1 &   1 & 0.038 \\ 
52468-1051-563 & 15:26:25.13 &  +45:32:51.7 &  1.9329 &  7.02 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54560-2953-557 & 15:26:25.38 &  +01:48:57.9 &  2.9870 &  7.59 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53149-1679-343 & 15:26:26.52 &  +41:31:35.6 &  2.0944 &  7.20 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53433-1678-016 & 15:26:26.61 &  +41:29:39.4 &  2.6842 &  6.44 &   0 &   1.83 &   3 &   1 & 0.045 \\ 
54525-2883-499 & 15:26:27.60 &  +56:16:25.7 &  2.2678 &  9.88 &   0 &   1.56 &   1 &   1 & 0.034 \\ 
52345-0613-002 & 15:26:29.27 &  +58:55:24.2 &  2.4786 &  4.36 &   0 &   2.44 &   2 &   1 & 0.040 \\ 
53149-1679-395 & 15:26:30.34 &  +41:20:21.8 &  3.2331 &  9.97 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54560-2953-547 & 15:26:31.31 &  +01:51:03.2 &  3.1699 &  6.87 &   0 &   1.42 &   2 &   0 & \nodata \\ 
53433-1678-583 & 15:26:32.32 &  +42:29:32.0 &  2.1181 &  8.54 &   0 &   1.37 &   1 &   1 & 0.037 \\ 
54540-1819-463 & 15:26:32.74 &  +07:10:29.5 &  2.2733 & 12.98 &   0 &   1.45 &   1 &   0 & \nodata \\ 
54180-1848-261 & 15:26:34.42 &  +26:59:38.2 &  1.7109 & 12.12 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52347-0615-385 & 15:26:35.16 &  +58:44:21.7 &  1.8527 &  5.84 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52347-0615-293 & 15:26:36.88 &  +57:27:15.9 &  3.1597 &  6.15 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54173-1846-627 & 15:26:39.76 &  +28:38:45.0 &  3.0571 & 18.48 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52409-0924-612 & 15:26:45.28 & --00:59:55.4 &  1.8802 &  9.29 &   0 &   0.70 &   1 &   1 & 0.031 \\ 
53886-2164-341 & 15:26:45.61 &  +19:30:06.7 &  2.5756 & 10.40 &   0 &   1.70 &   1 &   1 & 0.050 \\ 
53437-0614-456 & 15:26:46.13 &  +56:53:48.2 &  2.4125 &  7.73 &   0 &   1.44 &   1 &   1 & 0.055 \\ 
51673-0313-144 & 15:26:49.91 & --00:25:29.3 &  2.1291 & 11.07 &   0 &   1.33 &   1 &   1 & 0.030 \\ 
54266-2781-558 & 15:26:51.05 &  +16:16:18.4 &  1.8636 &  5.88 &   0 &   1.50 &   1 &   1 & 0.061 \\ 
53149-1679-271 & 15:26:52.76 &  +40:51:26.5 &  3.7125 & 16.17 &   0 &   0.76 &   5 &   3 & 0.142 \\ 
54234-2753-623 & 15:26:54.41 &  +13:02:47.1 &  1.8021 &  8.82 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52765-1293-122 & 15:26:55.11 &  +38:13:44.0 &  2.2261 &  7.01 &   0 &   0.68 &   1 &   1 & 0.031 \\ 
52345-0613-583 & 15:26:55.63 &  +60:19:01.7 &  1.7535 &  5.31 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52751-1166-176 & 15:26:56.89 &  +50:05:12.3 &  1.7078 &  8.18 &   0 &   1.05 &   1 &   1 & 0.039 \\ 
53118-1387-071 & 15:26:57.23 &  +32:24:08.8 &  1.9428 & 20.49 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54180-1848-301 & 15:27:00.99 &  +26:42:12.9 &  1.8407 &  4.38 &   0 &   0.71 &   2 &   0 & \nodata \\ 
54560-2953-580 & 15:27:05.14 &  +02:19:54.8 &  2.1170 &  4.57 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54563-1835-428 & 15:27:08.63 &  +06:10:07.9 &  1.9454 &  5.22 &   0 &   2.19 &   2 &   1 & 0.041 \\ 
52411-0925-307 & 15:27:08.91 & --02:05:42.7 &  1.9621 &  7.02 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54537-2794-148 & 15:27:09.11 &  +17:35:49.0 &  2.0750 &  4.03 &   0 &   1.30 &   2 &   0 & \nodata \\ 
53823-2163-356 & 15:27:09.52 &  +25:13:10.2 &  3.5609 & 12.34 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53118-1387-075 & 15:27:10.31 &  +32:13:47.9 &  2.0326 & 20.52 &   0 &   2.90 &   2 &   2 & 0.058 \\ 
53442-1651-548 & 15:27:11.89 &  +30:24:43.3 &  2.2404 &  8.02 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54540-1819-412 & 15:27:13.40 &  +07:43:57.5 &  2.3907 &  9.48 &   0 &   1.86 &   3 &   1 & 0.048 \\ 
52751-1166-095 & 15:27:15.81 &  +49:18:33.3 &  2.2698 &  6.15 &   0 &   1.25 &   3 &   2 & 0.070 \\ 
54525-2883-434 & 15:27:16.64 &  +56:41:01.4 &  1.9693 &  6.73 &   0 &   1.28 &   1 &   1 & 0.058 \\ 
53437-0614-209 & 15:27:20.04 &  +54:32:33.8 &  2.9323 &  6.50 &   0 &   1.43 &   1 &   1 & 0.056 \\ 
53149-1679-293 & 15:27:20.63 &  +40:34:52.4 &  1.7348 & 13.28 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54180-1848-325 & 15:27:23.49 &  +28:15:30.1 &  1.8305 & 10.63 &   0 &   1.01 &   2 &   0 & \nodata \\ 
53885-2160-620 & 15:27:26.97 &  +26:36:37.5 &  3.4705 & 11.72 &   0 &   1.29 &   2 &   1 & 0.061 \\ 
54626-2936-562 & 15:27:27.28 &  +40:34:45.5 &  2.2487 &  5.58 &   0 &   0.81 &   2 &   2 & 0.108 \\ 
53442-1651-552 & 15:27:27.88 &  +30:00:45.5 &  1.9921 & 13.81 &   0 &   0.87 &   1 &   1 & 0.035 \\ 
53437-0614-202 & 15:27:30.19 &  +54:56:37.1 &  1.9730 &  5.60 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52751-1166-568 & 15:27:31.29 &  +51:12:06.4 &  2.1770 &  5.89 &   0 &   2.76 &   5 &   4 & 0.176 \\ 
53118-1387-542 & 15:27:33.57 &  +33:03:03.1 &  1.9568 &  6.33 &   0 &   1.45 &   6 &   3 & 0.098 \\ 
53437-0614-204 & 15:27:34.91 &  +54:22:19.5 &  1.7678 & 18.74 &   0 &   1.74 &   1 &   1 & 0.045 \\ 
53878-2161-527 & 15:27:39.07 &  +23:54:49.4 &  3.5182 &  5.97 &   0 &   1.01 &   1 &   1 & 0.025 \\ 
53852-1722-366 & 15:27:40.04 &  +10:17:31.4 &  2.5041 &  5.54 &   0 &   1.50 &   1 &   1 & 0.032 \\ 
53470-1400-584 & 15:27:40.91 &  +37:12:08.8 &  2.1555 &  7.31 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52025-0592-575 & 15:27:43.86 &  +03:53:01.3 &  4.2318 &  9.32 &   0 &   1.34 &   1 &   1 & 0.053 \\ 
54525-2883-488 & 15:27:44.35 &  +56:11:13.4 &  1.7492 &  5.87 &   0 &   1.28 &   1 &   1 & 0.056 \\ 
54176-1847-584 & 15:27:47.61 &  +28:30:42.1 &  1.7438 &  6.46 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53118-1387-073 & 15:27:47.70 &  +32:22:15.7 &  3.4025 &  4.56 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54540-1819-411 & 15:27:48.37 &  +07:21:06.7 &  3.0994 &  4.12 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52409-0924-001 & 15:27:51.59 & --02:13:17.5 &  1.9138 & 23.37 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53470-1400-604 & 15:27:51.94 &  +37:48:48.5 &  1.8573 & 15.20 &   0 &   2.19 &   1 &   1 & 0.042 \\ 
54176-1847-010 & 15:27:53.40 &  +26:55:52.4 &  1.8668 &  9.47 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52468-1051-605 & 15:27:54.34 &  +45:29:12.4 &  1.9301 &  7.10 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54266-2781-579 & 15:27:55.18 &  +16:47:36.1 &  3.1347 &  9.83 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53442-1651-097 & 15:27:55.21 &  +29:21:01.3 &  2.3391 &  7.66 &   0 &   2.39 &   1 &   0 & \nodata \\ 
53144-1401-314 & 15:27:56.91 &  +35:30:19.0 &  1.9296 & 20.16 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54243-2767-021 & 15:27:59.29 &  +14:17:43.3 &  3.3739 & 11.93 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54537-2794-100 & 15:28:01.80 &  +17:09:42.5 &  1.9052 &  6.84 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53118-1387-046 & 15:28:03.67 &  +31:43:23.7 &  1.9354 & 15.33 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53174-1650-624 & 15:28:04.17 &  +30:33:47.1 &  3.5933 &  6.47 &   0 &   1.06 &   1 &   1 & 0.041 \\ 
53118-1387-583 & 15:28:07.19 &  +32:54:56.1 &  3.6507 &  5.40 &   0 &   2.63 &   1 &   0 & \nodata \\ 
54180-1848-291 & 15:28:08.58 &  +26:46:46.0 &  1.7033 & 12.63 &   0 &   1.36 &   2 &   2 & 0.082 \\ 
52376-0794-575 & 15:28:09.70 &  +53:54:03.0 &  2.1348 &  4.66 &   0 &   1.31 &   2 &   1 & 0.072 \\ 
52468-1051-114 & 15:28:11.70 &  +44:25:59.8 &  2.1308 &  8.32 &   0 &   2.88 &   1 &   0 & \nodata \\ 
54561-2954-374 & 15:28:16.20 &  +02:14:49.1 &  1.9165 & 12.23 &   0 &   1.60 &   2 &   2 & 0.169 \\ 
51673-0313-104 & 15:28:16.43 & --00:33:02.5 &  1.7947 & 10.40 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51673-0313-632 & 15:28:16.50 &  +00:21:58.0 &  1.7823 & 12.27 &   0 &   1.45 &   1 &   1 & 0.076 \\ 
52814-1354-078 & 15:28:24.88 &  +34:42:04.1 &  2.6844 & 10.22 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54537-2794-081 & 15:28:25.04 &  +17:10:55.0 &  2.0765 & 23.08 &   0 &   1.76 &   3 &   1 & 0.036 \\ 
53878-2161-579 & 15:28:25.29 &  +23:26:05.6 &  1.8111 &  7.51 &   0 &   0.97 &   2 &   2 & 0.065 \\ 
53852-1722-166 & 15:28:28.60 &  +10:10:46.7 &  3.5037 &  8.71 &   0 &   1.33 &   1 &   1 & 0.041 \\ 
52468-1051-057 & 15:28:30.41 &  +44:02:16.2 &  3.0618 & 11.65 &   0 &   2.28 &   1 &   1 & 0.053 \\ 
52765-1293-543 & 15:28:37.92 &  +39:26:19.7 &  1.8283 & 16.37 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51673-0313-062 & 15:28:38.79 & --00:14:39.0 &  3.2427 &  8.17 &   0 &   1.22 &   1 &   1 & 0.048 \\ 
52765-1293-041 & 15:28:38.81 &  +38:18:55.4 &  4.0518 &  6.80 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52753-1294-360 & 15:28:40.99 &  +37:53:31.4 &  1.7633 &  5.85 &   0 &   1.46 &   1 &   1 & 0.032 \\ 
54525-2883-538 & 15:28:41.34 &  +56:25:14.2 &  2.2758 &  4.56 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53144-1401-339 & 15:28:46.73 &  +36:37:51.5 &  2.4160 &  4.41 &   0 &   0.89 &   1 &   1 & 0.086 \\ 
53119-1388-432 & 15:28:47.72 &  +31:51:18.6 &  3.0349 &  6.19 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54266-2781-061 & 15:28:48.07 &  +16:06:50.6 &  2.2333 &  7.48 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53886-2164-380 & 15:28:48.98 &  +20:06:49.1 &  1.9709 &  8.25 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52781-1332-351 & 15:28:52.86 &  +46:04:08.7 &  3.0301 &  9.81 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54563-1835-474 & 15:28:53.63 &  +05:46:57.2 &  2.1056 & 13.67 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52466-1052-309 & 15:28:53.70 &  +43:11:33.8 &  1.8091 &  9.63 &   0 &   0.93 &   1 &   1 & 0.034 \\ 
52765-1293-106 & 15:28:54.13 &  +38:54:57.1 &  3.8450 & 14.60 &   0 &   1.93 &   1 &   1 & 0.050 \\ 
54243-2767-622 & 15:28:56.27 &  +15:04:52.4 &  3.3887 &  6.71 &   0 &   1.43 &   6 &   1 & 0.044 \\ 
53823-2163-277 & 15:28:58.35 &  +24:44:44.8 &  1.9201 & 12.13 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52765-1293-049 & 15:29:02.82 &  +38:41:03.1 &  2.0172 &  5.17 &   0 &   1.50 &   2 &   1 & 0.030 \\ 
54240-2754-366 & 15:29:15.28 &  +13:05:52.3 &  1.7766 &  6.72 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53852-1722-233 & 15:29:15.53 &  +09:27:57.3 &  3.0444 &  6.05 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52781-1332-398 & 15:29:16.67 &  +46:02:19.2 &  1.9565 &  4.09 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53852-1722-228 & 15:29:17.41 &  +08:53:27.9 &  3.3017 & 13.60 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52347-0615-416 & 15:29:17.43 &  +59:34:04.5 &  1.7871 &  5.95 &   0 &   1.39 &   7 &   2 & 0.083 \\ 
52766-1331-585 & 15:29:17.51 &  +47:38:38.7 &  3.0800 &  6.24 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52378-0795-415 & 15:29:19.19 &  +52:08:36.3 &  3.7274 &  9.45 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54537-2794-051 & 15:29:21.98 &  +17:19:13.0 &  1.8504 &  6.36 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53437-0614-522 & 15:29:22.04 &  +57:08:17.3 &  2.6433 &  5.52 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53149-1679-417 & 15:29:23.02 &  +42:27:06.8 &  1.7721 &  4.84 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52347-0615-426 & 15:29:23.61 &  +58:33:36.7 &  1.7983 &  5.23 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52751-1166-559 & 15:29:23.69 &  +50:38:00.6 &  2.0954 &  4.83 &   0 &   1.40 &   3 &   2 & 0.089 \\ 
53905-1723-204 & 15:29:25.29 &  +08:05:58.8 &  2.0617 &  4.83 &   0 &   0.78 &   1 &   1 & 0.043 \\ 
52766-1331-610 & 15:29:26.38 &  +48:21:16.1 &  2.3568 &  7.60 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53555-1652-361 & 15:29:26.85 &  +30:12:55.1 &  1.9068 &  9.84 &   0 &   1.54 &   1 &   1 & 0.044 \\ 
53885-2160-021 & 15:29:26.87 &  +25:18:10.0 &  1.8073 &  4.31 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52738-1167-332 & 15:29:28.24 &  +49:06:51.5 &  3.0629 &  4.70 &   0 &   1.22 &   1 &   0 & \nodata \\ 
52766-1331-593 & 15:29:28.35 &  +47:45:30.0 &  2.8897 & 17.47 &   0 &   1.57 &   2 &   2 & 0.069 \\ 
52814-1354-036 & 15:29:31.67 &  +34:29:51.0 &  1.9815 &  9.34 &   0 &   0.99 &   1 &   1 & 0.094 \\ 
54525-2883-085 & 15:29:32.73 &  +55:42:09.9 &  2.2767 &  8.14 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53885-2160-634 & 15:29:36.13 &  +25:48:15.8 &  1.8133 &  6.01 &   0 &   1.20 &   1 &   1 & 0.076 \\ 
53852-1722-449 & 15:29:38.90 &  +10:38:03.9 &  1.9714 &  5.70 &   0 &   1.25 &   2 &   2 & 0.084 \\ 
52766-1331-588 & 15:29:39.19 &  +47:48:43.9 &  2.1057 & 16.17 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54560-2953-629 & 15:29:41.35 &  +01:49:54.2 &  3.2439 &  6.16 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53823-2163-365 & 15:29:41.57 &  +25:48:15.9 &  3.5917 &  8.64 &   0 &   1.53 &   4 &   1 & 0.041 \\ 
53555-1652-198 & 15:29:45.10 &  +28:58:39.2 &  2.0230 &  8.24 &   0 &   2.84 &   4 &   1 & 0.045 \\ 
53878-2161-021 & 15:29:46.64 &  +21:56:11.3 &  2.0272 &  4.42 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52781-1332-289 & 15:29:49.16 &  +45:27:52.9 &  2.3733 & 13.01 &   0 &   0.65 &   2 &   1 & 0.083 \\ 
53437-0614-088 & 15:29:49.44 &  +54:32:49.3 &  1.7895 &  4.48 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53886-2164-286 & 15:29:51.10 &  +18:27:52.5 &  1.9792 &  7.75 &   0 &   1.27 &   2 &   1 & 0.033 \\ 
54265-2768-271 & 15:29:51.95 &  +13:35:14.4 &  1.8452 &  4.60 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54180-1848-229 & 15:29:52.62 &  +26:54:08.6 &  2.0963 &  6.31 &   0 &   1.05 &   5 &   1 & 0.045 \\ 
52345-0613-632 & 15:29:54.19 &  +59:56:28.9 &  1.8674 &  4.18 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53144-1401-237 & 15:29:54.87 &  +35:38:22.2 &  3.1287 &  4.86 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54266-2781-633 & 15:29:56.34 &  +16:15:44.3 &  3.5656 &  7.11 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53149-1679-240 & 15:30:00.06 &  +40:55:53.2 &  1.9050 &  4.06 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52411-0925-349 & 15:30:00.78 & --01:42:24.8 &  2.0846 &  9.71 &   0 &   2.04 &   2 &   2 & 0.078 \\ 
51989-0363-343 & 15:30:01.36 &  +00:38:13.3 &  2.0861 &  5.99 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52374-0616-332 & 15:30:01.68 &  +54:04:52.3 &  1.7216 & 14.64 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54540-1819-109 & 15:30:02.17 &  +06:20:31.2 &  2.1351 &  7.52 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53905-1723-404 & 15:30:02.85 &  +08:33:43.6 &  1.8504 & 13.03 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53470-1400-638 & 15:30:07.41 &  +37:35:32.2 &  2.2183 &  4.81 &   0 &   1.58 &   3 &   1 & 0.037 \\ 
54563-1835-108 & 15:30:09.57 &  +04:18:50.0 &  1.7512 &  4.52 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53852-1722-426 & 15:30:10.82 &  +11:03:03.6 &  2.8319 &  4.57 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52347-0615-200 & 15:30:13.94 &  +58:08:02.3 &  2.2764 & 19.49 &   0 &   1.44 &   1 &   1 & 0.051 \\ 
52765-1293-552 & 15:30:14.09 &  +39:23:26.1 &  2.0006 &  5.21 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52347-0615-187 & 15:30:14.11 &  +57:48:24.5 &  2.0022 &  7.75 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54540-1819-545 & 15:30:14.46 &  +07:04:30.9 &  1.9662 & 10.16 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53823-2163-194 & 15:30:15.23 &  +24:44:02.3 &  1.8693 &  7.35 &   0 &   1.78 &   1 &   1 & 0.038 \\ 
53878-2161-604 & 15:30:15.33 &  +23:31:03.7 &  3.7478 &  8.00 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53905-1723-403 & 15:30:15.85 &  +08:35:46.9 &  2.1574 & 10.87 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53555-1652-283 & 15:30:17.25 &  +28:34:08.3 &  1.7706 &  8.06 &   0 &   1.35 &   4 &   2 & 0.086 \\ 
53878-2161-606 & 15:30:17.94 &  +23:29:14.6 &  1.7765 &  9.53 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52738-1167-305 & 15:30:24.15 &  +48:14:16.3 &  2.3637 &  7.58 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54563-1835-593 & 15:30:27.26 &  +05:47:28.0 &  2.2863 & 11.70 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53823-2163-428 & 15:30:27.32 &  +25:15:08.3 &  1.7874 &  8.19 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54563-1835-598 & 15:30:27.37 &  +06:23:30.8 &  2.2120 & 33.43 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52378-0795-279 & 15:30:28.55 &  +51:15:14.4 &  1.9367 &  6.14 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52026-0593-270 & 15:30:33.04 &  +02:34:41.3 &  1.9491 &  7.92 &   0 &   1.50 &   1 &   1 & 0.037 \\ 
52781-1332-367 & 15:30:34.46 &  +47:04:18.3 &  1.8028 &  5.40 &   0 &   0.67 &   1 &   1 & 0.039 \\ 
54537-2794-061 & 15:30:34.98 &  +17:29:01.6 &  3.8820 & 20.93 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54540-1819-599 & 15:30:35.06 &  +06:40:41.2 &  3.1040 &  6.84 &   0 &   1.28 &   6 &   3 & 0.103 \\ 
54271-2449-544 & 15:30:35.23 &  +50:26:17.9 &  2.7009 &  6.58 &   0 &   1.02 &   5 &   2 & 0.087 \\ 
53149-1679-444 & 15:30:42.24 &  +41:51:32.2 &  1.8286 &  7.47 &   0 &   2.50 &   6 &   3 & 0.105 \\ 
52026-0593-442 & 15:30:47.70 &  +03:31:20.8 &  2.5968 &  7.68 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54561-2954-471 & 15:30:48.48 &  +02:08:18.3 &  1.8853 &  4.46 &   0 &   2.98 &   4 &   2 & 0.083 \\ 
53852-1722-504 & 15:30:49.50 &  +10:41:48.8 &  1.7704 &  6.67 &   0 &   1.28 &   2 &   2 & 0.087 \\ 
52765-1293-597 & 15:30:53.14 &  +39:41:01.4 &  3.8466 &  4.47 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52376-0794-019 & 15:30:54.49 &  +53:20:23.5 &  1.7841 &  5.49 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52411-0925-435 & 15:31:01.99 & --01:17:56.4 &  1.7394 & 11.66 &   0 &   1.66 &   1 &   0 & \nodata \\ 
54265-2768-259 & 15:31:02.56 &  +12:49:36.5 &  2.3680 &  6.81 &   0 &   2.58 &   2 &   1 & 0.035 \\ 
54240-2754-477 & 15:31:04.20 &  +12:12:51.6 &  2.0449 & 16.33 &   0 &   1.16 &   4 &   1 & 0.099 \\ 
52347-0615-480 & 15:31:07.40 &  +58:44:09.9 &  1.7234 &  5.21 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52823-1355-203 & 15:31:11.07 &  +33:13:01.1 &  2.4782 &  5.29 &   0 &   0.89 &   2 &   2 & 0.073 \\ 
54525-2883-568 & 15:31:12.85 &  +56:10:04.8 &  3.9854 &  4.80 &   0 &   2.06 &   1 &   0 & \nodata \\ 
54207-2162-082 & 15:31:14.23 &  +20:35:19.3 &  3.2536 & 23.39 &   0 &   1.42 &   5 &   2 & 0.083 \\ 
53555-1652-243 & 15:31:16.64 &  +28:39:05.9 &  3.3397 & 11.86 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54537-2794-069 & 15:31:18.74 &  +17:41:06.2 &  1.9337 &  8.78 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53144-1401-467 & 15:31:19.64 &  +35:52:38.3 &  2.1203 & 12.72 &   0 &   1.65 &   3 &   3 & 0.171 \\ 
53823-2163-460 & 15:31:20.62 &  +25:31:19.7 &  2.4264 & 15.66 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53437-0614-576 & 15:31:22.55 &  +56:47:10.4 &  2.0444 &  8.24 &   0 &   1.11 &   1 &   1 & 0.038 \\ 
54592-2782-272 & 15:31:23.20 &  +15:02:29.5 &  2.1501 & 12.06 &   0 &   1.29 &   1 &   1 & 0.071 \\ 
53905-1723-231 & 15:31:24.07 &  +07:54:31.1 &  2.4558 &  8.16 &   0 &   0.84 &   3 &   3 & 0.116 \\ 
53437-0614-494 & 15:31:24.35 &  +55:43:05.6 &  2.0088 &  5.56 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53852-1722-507 & 15:31:24.73 &  +10:53:16.0 &  3.2125 & 11.50 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53555-1652-402 & 15:31:32.70 &  +29:44:09.7 &  2.2208 & 11.83 &   0 &   1.60 &   6 &   2 & 0.117 \\ 
54180-1848-536 & 15:31:34.58 &  +28:09:54.5 &  3.2406 &  7.13 &   0 &   2.00 &   0 &   0 & \nodata \\ 
54563-1835-077 & 15:31:36.66 &  +04:16:01.0 &  1.9902 &  9.73 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53905-1723-144 & 15:31:37.22 &  +08:17:56.7 &  1.9084 &  8.16 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53852-1722-132 & 15:31:41.14 &  +10:09:21.1 &  1.9011 & 17.88 &   0 &   1.53 &   1 &   1 & 0.038 \\ 
52468-1051-637 & 15:31:43.22 &  +44:39:51.7 &  1.8586 & 20.02 &   0 &   1.54 &   1 &   1 & 0.042 \\ 
53149-1679-494 & 15:31:43.57 &  +41:39:14.4 &  1.8089 & 19.81 &   0 &   2.64 &   1 &   1 & 0.031 \\ 
54207-2162-083 & 15:31:43.90 &  +20:37:55.6 &  1.8043 &  7.76 &   0 &   2.29 &   1 &   1 & 0.034 \\ 
54240-2754-201 & 15:31:45.00 &  +11:23:54.5 &  2.4607 & 11.83 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52753-1294-397 & 15:31:46.20 &  +38:08:35.6 &  2.4834 &  4.41 &   0 &   2.69 &   3 &   2 & 0.117 \\ 
52026-0593-275 & 15:31:46.23 &  +02:31:08.2 &  2.4957 &  5.54 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53886-2164-219 & 15:31:47.07 &  +18:28:03.2 &  1.7592 & 21.29 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54561-2954-152 & 15:31:48.63 &  +01:33:07.4 &  1.7043 &  9.34 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54240-2754-161 & 15:31:48.92 &  +11:42:20.4 &  3.3686 &  7.14 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54537-2794-030 & 15:31:49.90 &  +17:50:13.4 &  3.2023 &  8.93 &   0 &   0.63 &   5 &   2 & 0.090 \\ 
54207-2162-089 & 15:31:50.31 &  +20:23:43.0 &  2.0891 &  8.12 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52753-1294-388 & 15:31:52.13 &  +38:11:39.8 &  2.0233 &  6.19 &   0 &   1.47 &   2 &   1 & 0.065 \\ 
54208-1820-318 & 15:31:52.51 &  +06:37:43.6 &  1.9308 & 16.51 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54180-1848-488 & 15:31:56.70 &  +27:54:52.8 &  2.4113 & 15.31 &   0 &   1.58 &   1 &   1 & 0.064 \\ 
52026-0593-204 & 15:31:56.76 &  +03:00:35.6 &  1.9456 &  8.72 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52781-1332-435 & 15:31:58.14 &  +46:03:14.4 &  1.7838 & 11.35 &   0 &   1.42 &   1 &   1 & 0.027 \\ 
54592-2782-295 & 15:31:59.96 &  +14:17:09.4 &  3.0322 &  9.31 &   0 &   2.52 &   1 &   0 & \nodata \\ 
52823-1355-373 & 15:32:00.52 &  +33:56:10.2 &  1.8919 &  4.73 &   0 &   0.96 &   2 &   1 & 0.045 \\ 
53852-1722-115 & 15:32:00.54 &  +09:43:34.9 &  2.1323 & 11.71 &   0 &   2.13 &   1 &   0 & \nodata \\ 
52411-0925-128 & 15:32:00.73 & --02:28:40.3 &  1.7948 &  7.89 &   0 &   2.14 &   3 &   2 & 0.057 \\ 
53144-1401-420 & 15:32:01.60 &  +37:00:02.4 &  3.0980 &  9.72 &   0 &   1.55 &   5 &   3 & 0.146 \\ 
53437-0614-502 & 15:32:03.67 &  +55:53:44.7 &  2.0092 &  4.83 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53119-1388-167 & 15:32:03.97 &  +31:20:11.9 &  3.4431 &  4.82 &   0 &   1.12 &   4 &   2 & 0.078 \\ 
54561-2954-499 & 15:32:05.96 &  +01:49:13.1 &  2.0211 &  6.14 &   0 &   1.10 &   8 &   7 & 0.335 \\ 
53886-2164-203 & 15:32:06.09 &  +18:19:01.0 &  3.4152 & 17.30 &   0 &   1.69 &   3 &   2 & 0.188 \\ 
52466-1052-196 & 15:32:06.35 &  +43:12:55.5 &  2.4920 &  8.27 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54208-1820-404 & 15:32:09.09 &  +07:23:52.5 &  1.7512 &  4.14 &   0 &   1.12 &   1 &   1 & 0.050 \\ 
54272-2464-009 & 15:32:09.35 &  +49:00:36.6 &  2.6537 &  5.58 &   0 &   0.73 &   2 &   2 & 0.078 \\ 
54265-2768-223 & 15:32:11.40 &  +13:29:45.2 &  2.9233 & 10.42 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54208-1820-440 & 15:32:12.99 &  +06:54:13.6 &  1.9844 & 11.78 &   0 &   2.12 &   1 &   0 & \nodata \\ 
54208-1820-274 & 15:32:13.03 &  +06:33:08.2 &  1.9968 &  6.86 &   0 &   0.84 &   2 &   1 & 0.039 \\ 
54265-2768-406 & 15:32:13.29 &  +14:47:33.2 &  3.9235 &  5.36 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52374-0616-285 & 15:32:15.89 &  +53:54:16.4 &  1.7972 &  9.15 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54180-1848-498 & 15:32:20.00 &  +27:52:27.5 &  3.5572 &  6.23 &   0 &   1.25 &   1 &   1 & 0.051 \\ 
52411-0925-200 & 15:32:20.41 & --01:50:13.2 &  2.2123 &  5.60 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53144-1401-486 & 15:32:22.23 &  +36:05:07.8 &  1.8542 & 11.87 &   0 &   1.31 &   1 &   1 & 0.035 \\ 
53555-1652-485 & 15:32:24.27 &  +29:12:15.1 &  4.2024 & 18.91 &   0 &   1.68 &   1 &   1 & 0.044 \\ 
53555-1652-444 & 15:32:24.47 &  +29:45:28.1 &  1.7690 &  6.27 &   0 &   0.75 &   6 &   1 & 0.039 \\ 
53905-1723-476 & 15:32:25.68 &  +08:31:33.0 &  1.8208 &  4.39 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53149-1679-528 & 15:32:26.66 &  +42:18:55.3 &  1.9456 &  9.81 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54592-2782-271 & 15:32:28.99 &  +15:08:16.1 &  1.8938 & 11.12 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52411-0925-441 & 15:32:29.14 & --01:13:13.5 &  1.7651 &  8.18 &   0 &   1.16 &   2 &   1 & 0.040 \\ 
53119-1388-577 & 15:32:32.25 &  +32:07:11.1 &  2.0738 &  5.73 &   0 &   0.74 &   2 &   2 & 0.086 \\ 
52378-0795-193 & 15:32:32.30 &  +51:30:02.1 &  1.8757 &  5.96 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54208-1820-254 & 15:32:32.65 &  +05:09:41.0 &  1.8629 & 25.35 &   0 &   1.05 &   2 &   2 & 0.083 \\ 
52347-0615-473 & 15:32:33.35 &  +58:42:38.1 &  2.4403 & 16.18 &   0 &   1.71 &   5 &   1 & 0.041 \\ 
54180-1848-510 & 15:32:35.76 &  +27:38:35.8 &  3.4787 & 16.84 &   0 &   1.32 &   1 &   1 & 0.050 \\ 
54561-2954-518 & 15:32:37.58 &  +01:44:52.8 &  2.4853 & 14.50 &   0 &   1.40 &   2 &   0 & \nodata \\ 
53442-1651-038 & 15:32:41.36 &  +29:38:34.5 &  1.8496 &  7.33 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54592-2782-222 & 15:32:43.02 &  +15:05:33.7 &  1.8288 & 13.14 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53917-2165-357 & 15:32:44.07 &  +24:06:24.9 &  1.9179 & 21.70 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53437-0614-052 & 15:32:44.86 &  +54:37:27.6 &  1.8053 & 19.98 &   0 &   1.55 &   1 &   0 & \nodata \\ 
54207-2162-059 & 15:32:46.32 &  +21:00:30.4 &  2.5055 & 11.66 &   0 &   1.52 &   2 &   1 & 0.031 \\ 
54207-2162-420 & 15:32:47.41 &  +22:37:04.1 &  4.4170 & 13.43 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53437-0614-520 & 15:32:48.20 &  +55:50:29.3 &  2.0932 & 21.24 &   0 &   1.37 &   3 &   1 & 0.042 \\ 
52823-1355-406 & 15:32:51.06 &  +33:58:52.2 &  1.8845 & 12.63 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53852-1722-068 & 15:32:54.75 &  +09:24:54.9 &  2.1233 &  7.67 &   0 &   2.78 &   6 &   2 & 0.087 \\ 
53119-1388-154 & 15:32:58.24 &  +30:59:06.6 &  2.5691 &  6.97 &   0 &   0.90 &   1 &   1 & 0.038 \\ 
53886-2164-212 & 15:33:00.30 &  +18:43:46.1 &  3.9798 & 10.81 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53149-1679-505 & 15:33:01.06 &  +41:44:20.8 &  1.9376 & 10.48 &   0 &   1.39 &   1 &   1 & 0.077 \\ 
52378-0795-461 & 15:33:02.48 &  +52:29:28.6 &  2.9401 &  8.26 &   0 &   2.31 &   3 &   2 & 0.088 \\ 
52466-1052-182 & 15:33:02.51 &  +43:01:18.1 &  3.4079 &  7.78 &   0 &   0.97 &   1 &   1 & 0.043 \\ 
53852-1722-074 & 15:33:03.02 &  +09:08:56.3 &  3.0162 &  6.17 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54208-1820-278 & 15:33:03.54 &  +06:40:32.9 &  3.4529 &  8.64 &   0 &   1.46 &   2 &   2 & 0.159 \\ 
54265-2768-187 & 15:33:05.47 &  +13:12:00.3 &  1.7600 &  7.27 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53119-1388-083 & 15:33:08.65 &  +30:18:20.7 &  4.4549 & 10.70 &   0 &   2.71 &   1 &   0 & \nodata \\ 
54208-1820-452 & 15:33:08.98 &  +07:19:29.2 &  3.1114 &  9.94 &   0 &   1.74 &   1 &   1 & 0.044 \\ 
54592-2782-370 & 15:33:11.12 &  +16:16:05.8 &  3.3762 & 18.59 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52466-1052-449 & 15:33:11.58 &  +44:31:15.2 &  1.7342 & 10.12 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54208-1820-280 & 15:33:12.60 &  +06:22:26.6 &  1.8833 & 19.22 &   0 &   1.03 &   1 &   1 & 0.032 \\ 
53149-1679-574 & 15:33:13.23 &  +41:53:41.4 &  1.9012 &  7.74 &   0 &   1.48 &   1 &   1 & 0.058 \\ 
54265-2768-126 & 15:33:15.51 &  +12:50:59.6 &  1.9691 &  6.52 &   0 &   1.38 &   1 &   1 & 0.057 \\ 
53555-1652-492 & 15:33:18.08 &  +29:29:54.3 &  1.7775 &  5.94 &   0 &   2.83 &   1 &   1 & 0.044 \\ 
52026-0593-225 & 15:33:18.25 &  +02:49:17.8 &  1.9948 &  4.04 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52753-1294-265 & 15:33:21.75 &  +37:34:55.0 &  2.2538 &  4.50 &   0 &   2.55 &   3 &   2 & 0.100 \\ 
54208-1820-443 & 15:33:26.74 &  +07:30:47.7 &  3.4712 &  4.82 &   0 &   2.13 &   1 &   1 & 0.033 \\ 
52823-1355-146 & 15:33:28.41 &  +33:13:51.3 &  2.1917 &  6.47 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54180-1848-554 & 15:33:34.15 &  +27:29:52.4 &  1.7101 & 15.63 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52765-1293-030 & 15:33:35.82 &  +38:43:01.1 &  2.5294 &  4.97 &   0 &   2.19 &   1 &   1 & 0.107 \\ 
52347-0615-096 & 15:33:36.02 &  +57:18:35.7 &  2.2890 &  8.41 &   0 &   1.08 &   1 &   1 & 0.032 \\ 
54563-1835-637 & 15:33:36.13 &  +05:43:56.5 &  3.9408 &  9.29 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54561-2954-595 & 15:33:37.07 &  +01:46:22.6 &  2.0566 &  7.56 &   0 &   1.33 &   2 &   2 & 0.100 \\ 
52738-1167-369 & 15:33:38.34 &  +49:49:37.4 &  2.0845 & 30.81 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53119-1388-146 & 15:33:38.67 &  +30:59:00.8 &  1.7942 &  8.61 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54561-2954-570 & 15:33:39.41 &  +02:17:44.3 &  3.4745 &  4.05 &   0 &   2.35 &   1 &   1 & 0.059 \\ 
52781-1332-174 & 15:33:39.48 &  +45:42:06.4 &  1.7349 &  8.23 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54207-2162-120 & 15:33:43.34 &  +21:34:25.0 &  1.7084 & 13.63 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53144-1401-525 & 15:33:43.77 &  +36:35:56.4 &  2.4213 &  8.31 &   0 &   1.43 &   2 &   1 & 0.069 \\ 
52401-0796-294 & 15:33:48.32 &  +50:31:28.3 &  2.2143 & 11.98 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52753-1294-239 & 15:33:49.49 &  +37:40:48.3 &  2.8777 &  4.67 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52411-0925-503 & 15:33:52.72 & --01:21:15.4 &  1.9156 &  4.27 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53905-1723-560 & 15:33:55.01 &  +09:20:01.7 &  1.8478 &  9.08 &   0 &   1.36 &   3 &   3 & 0.135 \\ 
54180-1848-052 & 15:33:56.01 &  +26:13:38.3 &  1.9278 &  5.08 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52753-1294-226 & 15:33:57.74 &  +37:38:08.0 &  2.0414 & 10.97 &   0 &   2.10 &   1 &   1 & 0.045 \\ 
54180-1848-041 & 15:34:05.65 &  +26:48:48.1 &  2.6018 &  5.87 &   0 &   0.95 &   2 &   1 & 0.079 \\ 
52823-1355-441 & 15:34:08.29 &  +33:53:39.9 &  3.6631 &  6.95 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53917-2165-400 & 15:34:08.48 &  +24:05:20.2 &  2.6509 &  8.65 &   0 &   2.88 &   1 &   0 & \nodata \\ 
54563-2795-251 & 15:34:08.89 &  +16:24:08.5 &  1.9783 &  7.31 &   0 &   0.82 &   1 &   1 & 0.044 \\ 
52401-0796-293 & 15:34:12.68 &  +50:34:05.3 &  2.1187 &  6.88 &   0 &   1.20 &   2 &   1 & 0.049 \\ 
54561-2954-073 & 15:34:12.77 &  +01:24:38.7 &  3.2021 & 19.64 &   0 &   0.63 &   1 &   1 & 0.052 \\ 
53135-1389-359 & 15:34:16.54 &  +30:43:06.3 &  1.9971 & 11.40 &   0 &   1.39 &   2 &   0 & \nodata \\ 
52374-0616-417 & 15:34:17.95 &  +54:12:52.4 &  3.1340 &  5.59 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53144-1401-140 & 15:34:18.96 &  +35:19:24.1 &  2.3576 &  6.24 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54265-2768-460 & 15:34:23.28 &  +14:55:16.1 &  2.1223 &  5.29 &   0 &   2.05 &   4 &   2 & 0.130 \\ 
54563-2795-233 & 15:34:24.03 &  +16:54:23.2 &  4.1150 &  4.21 &   0 &   2.04 &   1 &   1 & 0.085 \\ 
51989-0363-608 & 15:34:25.77 &  +01:12:24.3 &  1.9572 &  6.39 &   0 &   2.13 &   1 &   1 & 0.063 \\ 
52738-1167-229 & 15:34:28.56 &  +48:00:28.7 &  2.1539 &  5.01 &   0 &   1.40 &   2 &   1 & 0.042 \\ 
53149-1679-555 & 15:34:28.85 &  +41:17:14.8 &  1.7774 &  5.86 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54232-2166-285 & 15:34:36.60 &  +20:01:48.9 &  1.7729 &  6.81 &   0 &   1.13 &   2 &   1 & 0.046 \\ 
54208-1820-081 & 15:34:39.53 &  +05:42:29.4 &  3.0854 &  6.44 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52401-0796-339 & 15:34:39.69 &  +50:44:46.7 &  2.1110 &  8.36 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54563-2795-365 & 15:34:45.76 &  +17:54:40.4 &  1.8744 &  6.89 &   0 &   2.66 &   1 &   1 & 0.036 \\ 
53135-1389-348 & 15:34:47.01 &  +30:56:23.5 &  1.7582 &  9.99 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52466-1052-180 & 15:34:49.80 &  +42:55:08.3 &  2.2894 &  9.58 &   0 &   1.43 &   2 &   2 & 0.147 \\ 
52823-1355-130 & 15:34:51.24 &  +33:12:03.0 &  1.8520 &  4.98 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54567-1836-304 & 15:34:51.99 &  +04:35:08.0 &  2.1687 &  6.92 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53905-1723-525 & 15:34:52.97 &  +08:59:21.7 &  1.9525 & 12.20 &   0 &   1.37 &   3 &   3 & 0.096 \\ 
53555-1652-097 & 15:34:54.45 &  +28:32:22.9 &  2.3272 &  9.45 &   0 &   1.71 &   1 &   1 & 0.048 \\ 
53149-1679-141 & 15:34:54.86 &  +41:00:03.2 &  2.3421 &  7.03 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54272-2464-640 & 15:34:56.40 &  +49:56:19.1 &  2.1643 &  6.78 &   0 &   0.68 &   5 &   5 & 0.249 \\ 
52347-0615-507 & 15:34:57.24 &  +58:39:23.5 &  1.9047 &  9.50 &   0 &   2.39 &   2 &   2 & 0.110 \\ 
54180-1848-589 & 15:35:05.98 &  +27:41:37.8 &  2.1423 &  6.74 &   0 &   1.30 &   1 &   1 & 0.048 \\ 
54563-1835-610 & 15:35:06.78 &  +05:23:51.5 &  2.0651 &  4.31 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53905-1723-054 & 15:35:09.63 &  +08:23:46.9 &  1.9525 &  4.61 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52738-1167-471 & 15:35:14.65 &  +48:36:59.7 &  2.5419 &  9.03 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54567-1836-258 & 15:35:17.19 &  +04:34:31.8 &  2.0164 &  6.55 &   0 &   0.83 &   1 &   1 & 0.046 \\ 
53437-0614-591 & 15:35:17.83 &  +55:44:26.4 &  2.8906 &  4.64 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54592-2782-198 & 15:35:22.04 &  +14:54:44.0 &  2.4498 &  5.52 &   0 &   3.02 &   0 &   0 & \nodata \\ 
54208-1820-520 & 15:35:23.95 &  +06:45:27.3 &  1.8790 &  4.03 &   0 &   0.72 &   1 &   1 & 0.064 \\ 
54561-2954-030 & 15:35:29.95 &  +01:18:16.2 &  1.9733 &  8.43 &   0 &   1.33 &   1 &   0 & \nodata \\ 
53149-1679-146 & 15:35:31.05 &  +40:48:49.8 &  2.1034 &  9.38 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53119-1388-004 & 15:35:32.30 &  +30:21:13.0 &  1.9683 &  5.42 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54240-2754-543 & 15:35:32.74 &  +12:18:54.5 &  2.1667 &  4.25 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53149-1679-142 & 15:35:36.44 &  +40:43:05.3 &  1.9879 & 18.49 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54240-2754-556 & 15:35:37.02 &  +11:57:03.5 &  2.1641 &  4.03 &   0 &   0.97 &   3 &   3 & 0.140 \\ 
53555-1652-046 & 15:35:37.49 &  +27:54:28.9 &  3.0329 &  4.79 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52823-1355-471 & 15:35:39.15 &  +33:58:30.8 &  4.1900 & 19.60 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54592-2782-138 & 15:35:39.37 &  +14:26:39.4 &  1.9163 &  7.91 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52411-0925-595 & 15:35:45.61 & --01:26:39.3 &  1.8859 &  5.63 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53917-2165-282 & 15:35:46.23 &  +23:11:11.4 &  3.2356 & 16.72 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52378-0795-115 & 15:35:46.25 &  +51:34:18.0 &  1.7185 &  4.44 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52411-0925-052 & 15:35:47.57 & --02:10:14.9 &  2.0453 &  8.75 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52738-1167-402 & 15:35:48.42 &  +49:48:18.7 &  1.7313 &  4.17 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54567-1836-267 & 15:35:51.87 &  +04:44:16.4 &  2.4095 &  6.93 &   0 &   1.33 &   2 &   2 & 0.107 \\ 
53555-1652-612 & 15:35:53.80 &  +29:43:13.7 &  3.9409 &  4.95 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52026-0593-529 & 15:35:55.72 &  +03:34:04.9 &  1.7415 &  4.39 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53135-1389-279 & 15:35:57.60 &  +30:12:55.8 &  2.0205 &  7.36 &   0 &   0.95 &   9 &   3 & 0.099 \\ 
54265-2768-559 & 15:35:58.51 &  +14:02:55.0 &  1.8288 &  5.17 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52347-0615-547 & 15:35:59.66 &  +58:34:30.8 &  2.1814 &  5.79 &   0 &   2.15 &   2 &   1 & 0.051 \\ 
54232-2166-314 & 15:36:00.24 &  +20:38:17.5 &  2.0937 &  5.81 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53119-1388-581 & 15:36:02.64 &  +31:50:03.6 &  2.0655 &  5.39 &   0 &   1.04 &   4 &   3 & 0.174 \\ 
53555-1652-019 & 15:36:03.17 &  +28:37:30.0 &  3.9244 &  5.11 &   0 &   0.65 &   2 &   0 & \nodata \\ 
53149-1679-585 & 15:36:05.94 &  +41:18:34.8 &  2.0251 &  7.83 &   0 &   2.03 &   0 &   0 & \nodata \\ 
54232-2166-248 & 15:36:06.94 &  +20:20:03.1 &  1.7664 &  9.13 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54240-2754-024 & 15:36:09.60 &  +11:36:33.2 &  2.2470 &  4.20 &   0 &   2.05 &   0 &   0 & \nodata \\ 
54208-1820-580 & 15:36:13.51 &  +07:21:01.6 &  1.7125 &  7.76 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53119-1388-022 & 15:36:17.46 &  +31:22:14.0 &  2.0204 &  7.00 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54562-2955-349 & 15:36:19.48 &  +02:01:58.9 &  2.9975 &  6.58 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52753-1294-473 & 15:36:19.62 &  +37:55:47.5 &  2.0066 &  5.03 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54563-2795-192 & 15:36:20.92 &  +16:55:05.9 &  1.8779 & 11.91 &   0 &   1.39 &   3 &   1 & 0.034 \\ 
53149-1581-341 & 15:36:21.69 &  +33:02:22.6 &  2.2773 & 19.59 &   0 &   1.79 &   1 &   1 & 0.058 \\ 
52466-1052-157 & 15:36:22.84 &  +43:09:12.0 &  1.7145 & 12.06 &   0 &   1.57 &   1 &   1 & 0.038 \\ 
54265-2768-102 & 15:36:23.49 &  +13:24:47.5 &  1.7204 & 15.21 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52466-1052-109 & 15:36:23.57 &  +42:55:51.4 &  1.8393 & 17.64 &   0 &   1.62 &   1 &   1 & 0.032 \\ 
53534-1653-359 & 15:36:25.11 &  +28:22:00.5 &  1.7351 & 26.94 &   0 &   1.60 &   4 &   4 & 0.169 \\ 
52401-0796-305 & 15:36:25.81 &  +50:05:30.9 &  2.2198 &  8.99 &   0 &   2.71 &   2 &   0 & \nodata \\ 
54232-2166-250 & 15:36:25.98 &  +20:18:28.8 &  1.7618 & 23.59 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52781-1332-052 & 15:36:29.35 &  +45:29:51.9 &  1.8135 & 13.28 &   0 &   0.75 &   2 &   0 & \nodata \\ 
54240-2754-597 & 15:36:31.17 &  +12:03:16.8 &  3.8865 &  4.57 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54208-1820-553 & 15:36:34.87 &  +06:50:30.6 &  1.9002 & 10.34 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54232-2166-262 & 15:36:38.63 &  +20:48:03.5 &  1.8161 & 12.70 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52466-1052-204 & 15:36:38.69 &  +42:28:25.5 &  3.0453 & 10.31 &   0 &   1.51 &   5 &   2 & 0.117 \\ 
53823-2163-634 & 15:36:43.05 &  +25:12:19.0 &  2.2596 &  6.76 &   0 &   0.65 &   3 &   2 & 0.091 \\ 
53171-1680-303 & 15:36:45.57 &  +39:19:49.5 &  2.0878 & 13.30 &   0 &   1.39 &   2 &   1 & 0.047 \\ 
54592-2782-485 & 15:36:47.69 &  +15:21:49.9 &  2.1669 & 10.13 &   0 &   0.66 &   2 &   1 & 0.048 \\ 
54592-2782-535 & 15:36:47.84 &  +16:19:33.7 &  1.7534 &  5.24 &   0 &   2.02 &   1 &   0 & \nodata \\ 
54592-2782-145 & 15:36:48.43 &  +14:47:40.7 &  3.1923 &  8.47 &   0 &   0.98 &   4 &   1 & 0.066 \\ 
52466-1052-558 & 15:36:48.71 &  +43:21:54.1 &  2.7738 & 16.62 &   0 &   1.56 &   3 &   2 & 0.106 \\ 
52401-0796-246 & 15:36:50.25 &  +50:08:10.3 &  4.9271 &  7.23 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53846-1849-342 & 15:36:55.10 &  +26:20:34.0 &  3.2688 &  8.73 &   0 &   0.65 &   2 &   1 & 0.034 \\ 
53859-1724-273 & 15:36:55.39 &  +08:11:06.5 &  1.8233 &  4.14 &   0 &   2.43 &   1 &   0 & \nodata \\ 
54266-1725-307 & 15:36:55.56 &  +09:37:16.5 &  2.2261 &  9.24 &   0 &   1.52 &   4 &   1 & 0.042 \\ 
53149-1679-594 & 15:36:56.81 &  +41:19:24.2 &  1.9863 &  7.77 &   0 &   1.85 &   2 &   1 & 0.041 \\ 
54207-2162-623 & 15:36:57.49 &  +21:58:01.0 &  1.9051 &  7.03 &   0 &   0.89 &   3 &   0 & \nodata \\ 
54563-2795-130 & 15:36:57.79 &  +15:53:57.1 &  1.7597 &  9.02 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54232-2166-273 & 15:36:57.99 &  +20:51:52.3 &  3.7875 & 15.85 &   0 &   1.36 &   2 &   0 & \nodata \\ 
52374-0616-398 & 15:36:58.75 &  +55:00:40.3 &  1.9396 &  5.05 &   0 &   0.70 &   1 &   1 & 0.052 \\ 
53119-1388-025 & 15:37:01.94 &  +31:18:30.8 &  1.9258 & 17.33 &   0 &   1.41 &   1 &   0 & \nodata \\ 
54563-2795-468 & 15:37:03.21 &  +17:12:05.6 &  1.7643 &  4.20 &   0 &   1.78 &   1 &   1 & 0.053 \\ 
52374-0616-174 & 15:37:03.95 &  +53:32:20.0 &  2.4056 &  6.44 &  12 &   0.71 &   4 &   0 & \nodata \\ 
54266-1725-302 & 15:37:09.73 &  +09:41:47.0 &  1.9267 & 18.76 &   0 &   1.75 &   2 &   1 & 0.056 \\ 
53886-2164-029 & 15:37:10.72 &  +18:53:21.8 &  3.2679 &  5.72 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52466-1052-104 & 15:37:10.83 &  +42:44:10.9 &  2.0927 &  4.93 &   0 &   1.99 &   1 &   1 & 0.060 \\ 
54266-1725-337 & 15:37:12.90 &  +10:25:57.1 &  2.3592 &  4.33 &   0 &   1.97 &   5 &   2 & 0.077 \\ 
51663-0315-434 & 15:37:13.75 &  +00:21:16.2 &  1.7522 & 18.07 &   0 &   0.92 &   1 &   1 & 0.037 \\ 
54180-1848-021 & 15:37:14.26 &  +27:16:11.6 &  2.4587 & 22.41 &   0 &   1.35 &   1 &   0 & \nodata \\ 
54592-2782-144 & 15:37:14.32 &  +14:30:52.9 &  1.9820 & 12.70 &   0 &   2.90 &   2 &   2 & 0.074 \\ 
54208-1820-604 & 15:37:15.42 &  +07:21:28.7 &  4.7990 &  7.38 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52378-0795-525 & 15:37:16.33 &  +52:43:20.5 &  2.0680 &  9.39 &   0 &   1.22 &   1 &   1 & 0.059 \\ 
54592-2782-512 & 15:37:17.06 &  +15:46:31.3 &  3.2822 &  6.94 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53149-1679-637 & 15:37:17.75 &  +41:21:10.2 &  2.2576 &  4.22 &   0 &   1.99 &   2 &   1 & 0.052 \\ 
52466-1052-549 & 15:37:17.86 &  +43:27:52.8 &  2.1863 &  4.99 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54563-2795-122 & 15:37:18.22 &  +15:47:16.4 &  3.1088 &  6.90 &   0 &   1.13 &   1 &   0 & \nodata \\ 
52781-1332-501 & 15:37:22.58 &  +46:28:15.7 &  1.8470 &  8.73 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53149-1679-068 & 15:37:24.93 &  +40:49:22.6 &  1.9740 &  5.21 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52753-1294-096 & 15:37:25.19 &  +37:19:07.8 &  3.1864 & 10.55 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52413-0926-313 & 15:37:25.35 & --01:46:50.3 &  3.4522 & 22.08 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52374-0616-270 & 15:37:27.21 &  +53:16:19.7 &  1.8839 & 20.98 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53917-2165-222 & 15:37:27.68 &  +23:18:26.1 &  2.2645 &  4.01 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54266-1725-318 & 15:37:28.96 &  +09:22:09.7 &  2.3962 &  4.37 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52378-0795-069 & 15:37:30.30 &  +51:08:07.3 &  2.2557 &  6.85 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53917-2165-181 & 15:37:31.48 &  +23:22:54.5 &  1.7964 &  6.83 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54592-2782-152 & 15:37:33.35 &  +15:03:57.2 &  3.0133 &  5.92 &   0 &   2.02 &   2 &   0 & \nodata \\ 
54265-2768-065 & 15:37:37.13 &  +13:12:07.1 &  2.0847 &  8.40 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54592-2782-515 & 15:37:37.44 &  +15:16:21.2 &  3.8063 &  9.70 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54592-2782-119 & 15:37:39.26 &  +14:54:51.3 &  1.9365 &  5.37 &   0 &   1.51 &   1 &   1 & 0.035 \\ 
53889-2167-303 & 15:37:41.79 &  +18:02:05.4 &  1.9695 &  8.67 &   0 &   1.86 &   1 &   1 & 0.045 \\ 
54562-2955-323 & 15:37:47.33 &  +02:12:16.3 &  2.0097 &  4.87 &   0 &   2.42 &   5 &   3 & 0.207 \\ 
54592-2782-110 & 15:37:48.68 &  +14:35:45.9 &  1.7890 & 15.26 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54232-2166-209 & 15:37:50.09 &  +20:10:35.7 &  3.4131 & 26.09 &   0 &   1.31 &   8 &   4 & 0.195 \\ 
53886-2164-037 & 15:37:51.33 &  +19:14:49.5 &  1.7900 & 19.38 &   0 &   1.88 &   2 &   1 & 0.036 \\ 
54266-1725-295 & 15:37:53.72 &  +08:50:51.9 &  2.2196 &  5.96 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54232-2166-211 & 15:37:56.75 &  +19:59:24.6 &  2.3442 & 12.74 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52072-0617-313 & 15:37:57.51 &  +56:11:42.3 &  1.7595 &  4.20 &   0 &   2.06 &   1 &   1 & 0.046 \\ 
52823-1355-004 & 15:38:02.52 &  +33:14:47.6 &  3.7784 &  4.75 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54232-2166-195 & 15:38:05.11 &  +21:16:14.7 &  3.5680 &  5.55 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53846-1849-427 & 15:38:05.18 &  +26:33:33.7 &  2.1394 &  4.85 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52466-1052-112 & 15:38:09.19 &  +43:11:55.4 &  2.3425 & 11.26 &   0 &   1.99 &   0 &   0 & \nodata \\ 
54232-2166-205 & 15:38:12.12 &  +20:15:08.5 &  2.1170 &  5.56 &   0 &   2.03 &   1 &   1 & 0.046 \\ 
52872-1402-266 & 15:38:19.22 &  +34:37:58.6 &  2.1721 & 16.70 &   0 &   1.86 &   0 &   0 & \nodata \\ 
54240-2516-303 & 15:38:19.83 &  +11:03:27.4 &  3.8453 &  5.05 &   0 &   1.36 &   2 &   1 & 0.040 \\ 
54563-2795-168 & 15:38:20.43 &  +16:32:30.9 &  1.7962 &  8.20 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53135-1389-187 & 15:38:23.62 &  +30:25:06.4 &  2.0183 & 11.16 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52782-1333-358 & 15:38:24.01 &  +44:53:11.5 &  2.2882 & 21.44 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52466-1052-091 & 15:38:25.74 &  +42:09:33.3 &  3.8257 & 12.48 &   0 &   1.92 &   4 &   2 & 0.092 \\ 
54567-1836-134 & 15:38:25.87 &  +04:23:37.4 &  2.3321 & 11.00 &   0 &   2.00 &   4 &   2 & 0.136 \\ 
52872-1402-407 & 15:38:26.84 &  +35:34:49.0 &  1.7875 &  4.55 &   0 &   1.92 &   2 &   1 & 0.051 \\ 
52411-0925-037 & 15:38:28.58 & --01:56:49.4 &  1.9277 &  5.85 &   0 &   1.61 &   1 &   1 & 0.043 \\ 
53859-1724-376 & 15:38:30.55 &  +08:55:17.0 &  3.5512 &  7.42 &  12 &   1.65 &   6 &   2 & 0.136 \\ 
54240-2516-346 & 15:38:33.79 &  +12:03:24.9 &  1.8029 &  6.39 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54562-2955-271 & 15:38:35.35 &  +01:14:40.3 &  1.9080 &  5.26 &   0 &   2.23 &   1 &   1 & 0.060 \\ 
54265-2768-022 & 15:38:40.78 &  +13:09:44.7 &  2.0948 &  5.50 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54232-2166-414 & 15:38:41.44 &  +21:51:39.7 &  2.3816 &  5.67 &   0 &   2.16 &   8 &   3 & 0.134 \\ 
54563-2795-500 & 15:38:41.92 &  +17:14:20.3 &  3.4428 &  6.45 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52468-1053-352 & 15:38:45.34 &  +42:01:06.4 &  2.4340 &  7.36 &   0 &   1.49 &   1 &   1 & 0.042 \\ 
52026-0593-078 & 15:38:48.64 &  +02:33:41.1 &  2.2348 & 13.86 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54592-2782-557 & 15:38:49.69 &  +15:12:46.4 &  1.7473 &  6.55 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52738-1167-165 & 15:38:51.59 &  +48:23:07.8 &  2.0343 &  9.05 &   0 &   2.44 &   1 &   1 & 0.036 \\ 
52072-0617-329 & 15:38:51.97 &  +57:08:14.5 &  1.9277 & 12.10 &   0 &   1.71 &   2 &   1 & 0.040 \\ 
53171-1680-293 & 15:38:54.48 &  +39:00:52.0 &  1.7830 &  6.43 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53859-1724-369 & 15:38:55.49 &  +08:57:06.0 &  2.8880 & 21.33 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53917-2165-444 & 15:38:59.65 &  +24:53:01.0 &  3.0820 & 16.48 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54567-1836-200 & 15:39:02.55 &  +04:38:53.7 &  1.9724 & 44.37 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52072-0617-426 & 15:39:02.69 &  +56:55:30.7 &  1.7986 & 13.44 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53149-1581-396 & 15:39:06.70 &  +32:50:07.6 &  3.7395 &  5.23 &   0 &   2.04 &   1 &   1 & 0.046 \\ 
52347-0615-597 & 15:39:07.54 &  +58:23:23.4 &  2.5146 & 10.27 &   0 &   2.01 &   1 &   0 & \nodata \\ 
54592-2782-595 & 15:39:12.32 &  +15:28:06.2 &  1.7251 &  6.94 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53171-1680-477 & 15:39:13.47 &  +39:54:23.4 &  1.9252 &  8.79 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52823-1355-573 & 15:39:13.56 &  +33:33:33.8 &  1.9201 & 16.49 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54232-2166-131 & 15:39:13.91 &  +20:27:43.0 &  1.9233 &  5.71 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54592-2782-593 & 15:39:20.40 &  +15:32:59.7 &  1.9249 & 13.65 &   0 &   2.07 &   0 &   0 & \nodata \\ 
51663-0315-189 & 15:39:20.96 & --00:19:53.1 &  1.7173 &  7.38 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54240-2516-250 & 15:39:24.43 &  +10:47:39.5 &  3.1586 &  9.90 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54592-2782-612 & 15:39:25.10 &  +16:04:00.2 &  2.5424 & 25.69 &   0 &   1.88 &   1 &   1 & 0.075 \\ 
52738-1167-510 & 15:39:25.93 &  +48:48:08.2 &  1.9590 &  9.41 &   0 &   1.76 &   1 &   1 & 0.062 \\ 
52731-1168-358 & 15:39:28.73 &  +46:55:38.4 &  1.8268 &  4.50 &   0 &   1.55 &   1 &   1 & 0.043 \\ 
54567-1836-168 & 15:39:29.11 &  +04:40:39.9 &  2.5493 &  8.88 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53917-2165-084 & 15:39:31.24 &  +22:45:38.0 &  2.0032 &  6.27 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54266-1725-253 & 15:39:37.30 &  +08:24:34.4 &  3.1574 & 19.50 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54563-2795-042 & 15:39:37.82 &  +15:39:17.5 &  1.8952 &  4.44 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52872-1402-253 & 15:39:38.39 &  +34:11:38.8 &  1.7476 & 10.58 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54567-2517-298 & 15:39:39.81 &  +13:04:50.0 &  3.5527 &  4.74 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53846-1849-471 & 15:39:45.03 &  +26:13:08.3 &  3.6756 &  8.01 &   0 &   1.65 &   3 &   2 & 0.116 \\ 
53846-1849-407 & 15:39:46.63 &  +27:11:05.7 &  2.1451 &  4.11 &   0 &   1.88 &   2 &   1 & 0.029 \\ 
53859-1724-240 & 15:39:49.39 &  +07:52:57.0 &  1.7050 &  4.62 &   0 &   1.77 &   1 &   1 & 0.052 \\ 
52049-0618-293 & 15:39:49.91 &  +52:39:05.1 &  1.7745 &  6.42 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52731-1168-304 & 15:39:49.99 &  +46:44:03.4 &  1.8364 &  5.96 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54562-2955-473 & 15:39:51.05 &  +02:01:33.8 &  2.5980 &  6.99 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54232-2166-446 & 15:39:54.39 &  +22:13:11.4 &  2.0703 &  8.31 &   0 &   1.36 &   7 &   2 & 0.107 \\ 
53149-1581-246 & 15:39:54.74 &  +31:46:29.2 &  1.8700 &  6.22 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53859-1724-247 & 15:39:55.06 &  +07:29:55.7 &  3.1337 &  6.30 &   0 &   1.70 &   3 &   0 & \nodata \\ 
53171-1680-237 & 15:39:57.67 &  +39:29:41.6 &  1.8434 & 14.45 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53846-1849-475 & 15:39:59.77 &  +26:21:12.6 &  2.4422 &  8.05 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52378-0795-568 & 15:40:00.50 &  +52:27:13.5 &  2.2092 &  9.83 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53534-1653-381 & 15:40:02.06 &  +28:17:35.9 &  2.7715 &  5.80 &   0 &   2.30 &   4 &   3 & 0.148 \\ 
52753-1294-597 & 15:40:02.45 &  +38:18:38.1 &  1.7458 &  9.10 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54562-2955-186 & 15:40:03.02 &  +01:10:55.2 &  2.0389 &  8.08 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54567-1836-445 & 15:40:06.45 &  +06:08:15.7 &  1.7797 &  5.52 &   0 &   1.53 &   1 &   1 & 0.079 \\ 
53556-2169-342 & 15:40:08.44 &  +23:25:55.3 &  1.8415 &  4.18 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52413-0926-190 & 15:40:08.66 & --01:58:26.9 &  2.1667 &  8.74 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53889-2167-422 & 15:40:08.85 &  +18:42:29.4 &  1.8978 &  6.45 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53149-1581-424 & 15:40:10.96 &  +32:47:00.2 &  2.2417 &  7.72 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52875-1416-351 & 15:40:11.24 &  +36:29:49.1 &  2.2159 & 12.56 &   0 &   1.60 &   1 &   1 & 0.064 \\ 
53534-1653-387 & 15:40:12.09 &  +28:28:54.5 &  1.9114 &  9.76 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52466-1052-626 & 15:40:12.27 &  +43:34:11.3 &  2.1594 & 10.36 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53135-1389-505 & 15:40:12.89 &  +30:45:19.6 &  1.7086 & 14.71 &   0 &   1.83 &   1 &   1 & 0.040 \\ 
54232-2166-158 & 15:40:15.12 &  +21:12:01.6 &  2.2341 &  7.26 &   0 &   1.69 &   3 &   3 & 0.138 \\ 
54240-2516-394 & 15:40:15.77 &  +11:36:06.9 &  2.7447 &  4.52 &   0 &   1.58 &   4 &   3 & 0.170 \\ 
52781-1332-585 & 15:40:15.82 &  +46:27:01.6 &  2.0298 &  6.85 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52026-0593-012 & 15:40:16.15 &  +03:11:44.9 &  1.8709 &  8.68 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52875-1416-341 & 15:40:16.18 &  +36:46:03.5 &  2.2341 &  6.21 &   0 &   2.04 &   1 &   1 & 0.031 \\ 
53135-1389-506 & 15:40:17.98 &  +30:44:38.8 &  1.8922 & 12.74 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53135-1389-204 & 15:40:19.47 &  +29:50:59.6 &  3.6878 &  5.35 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53917-2165-116 & 15:40:20.13 &  +23:51:16.6 &  1.9697 & 13.06 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54232-2166-160 & 15:40:20.51 &  +21:16:01.2 &  3.9385 &  8.95 &   0 &   1.63 &   3 &   2 & 0.115 \\ 
54240-2516-218 & 15:40:24.83 &  +10:42:45.4 &  1.7783 &  5.17 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52374-0616-158 & 15:40:25.42 &  +53:51:29.9 &  1.8317 &  8.24 &   0 &   2.45 &   3 &   0 & \nodata \\ 
52753-1294-600 & 15:40:27.45 &  +38:19:20.0 &  2.4205 &  5.25 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52072-0617-276 & 15:40:33.13 &  +55:51:39.5 &  1.7218 &  5.63 &   0 &   0.88 &   1 &   1 & 0.082 \\ 
54592-2782-040 & 15:40:39.52 &  +15:00:29.8 &  1.9290 & 16.18 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54240-2516-213 & 15:40:41.96 &  +10:54:26.5 &  3.2778 & 20.95 &   0 &   1.46 &   3 &   2 & 0.092 \\ 
54563-2795-116 & 15:40:42.09 &  +16:37:31.5 &  3.2756 & 13.06 &   0 &   1.37 &   1 &   1 & 0.056 \\ 
52468-1053-306 & 15:40:42.97 &  +41:38:16.4 &  2.5158 &  7.69 &   0 &   2.80 &   5 &   2 & 0.106 \\ 
52072-0617-371 & 15:40:43.08 &  +57:22:02.1 &  1.9679 &  5.79 &   0 &   1.41 &   1 &   1 & 0.045 \\ 
52872-1402-424 & 15:40:43.26 &  +34:56:06.7 &  1.7375 &  6.44 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52782-1333-284 & 15:40:48.11 &  +43:52:45.1 &  2.1512 & 17.36 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53846-1849-477 & 15:40:48.85 &  +26:09:33.9 &  1.9737 &  7.10 &   0 &   1.28 &   6 &   3 & 0.150 \\ 
54562-2955-498 & 15:40:49.41 &  +02:06:25.7 &  2.1968 &  8.74 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53135-1389-209 & 15:40:50.71 &  +29:21:31.2 &  2.1512 &  6.94 &   0 &   1.31 &   1 &   1 & 0.048 \\ 
51663-0315-150 & 15:40:52.05 & --00:18:22.6 &  1.8557 & 10.66 &   0 &   1.15 &   1 &   1 & 0.044 \\ 
52374-0616-515 & 15:40:52.44 &  +55:11:04.6 &  1.9254 & 12.16 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52872-1402-212 & 15:40:52.94 &  +34:05:37.5 &  1.9443 &  5.95 &   0 &   2.70 &   2 &   1 & 0.051 \\ 
52731-1168-303 & 15:40:56.73 &  +46:33:16.5 &  1.8927 & 14.76 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52738-1167-041 & 15:40:58.70 &  +47:38:27.6 &  2.5663 & 18.30 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52738-1167-157 & 15:40:58.89 &  +48:23:10.4 &  2.0269 & 15.08 &   0 &   1.92 &   2 &   2 & 0.090 \\ 
52738-1167-046 & 15:40:59.19 &  +47:36:43.7 &  3.1334 &  4.88 &   0 &   2.88 &   1 &   1 & 0.046 \\ 
52374-0616-195 & 15:41:02.52 &  +53:00:48.2 &  2.5656 &  8.11 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54563-2795-612 & 15:41:03.02 &  +17:23:30.6 &  2.1890 & 18.47 &   0 &   1.30 &   7 &   4 & 0.169 \\ 
54567-2517-395 & 15:41:05.16 &  +14:02:28.7 &  2.0893 & 13.95 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53846-1849-297 & 15:41:06.40 &  +25:07:45.5 &  1.9239 &  4.90 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53917-2165-570 & 15:41:06.73 &  +24:53:02.1 &  1.8934 &  4.85 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53859-1724-185 & 15:41:12.63 &  +07:49:52.1 &  3.3630 &  6.47 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52731-1168-336 & 15:41:14.41 &  +47:31:38.1 &  3.0414 &  5.73 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54266-1725-187 & 15:41:15.11 &  +09:32:09.3 &  1.8009 &  5.38 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52468-1053-264 & 15:41:16.39 &  +41:19:53.4 &  2.9518 & 13.28 &   0 &   0.97 &   2 &   1 & 0.049 \\ 
52468-1053-322 & 15:41:17.97 &  +42:38:05.0 &  2.1535 &  9.21 &   0 &   0.81 &   2 &   2 & 0.111 \\ 
53171-1680-185 & 15:41:18.55 &  +39:05:47.5 &  3.7785 & 18.80 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53917-2165-113 & 15:41:21.41 &  +23:38:46.6 &  1.9640 &  7.19 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54266-1725-182 & 15:41:22.16 &  +09:08:54.9 &  2.5893 &  9.61 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52401-0796-227 & 15:41:22.46 &  +49:33:09.3 &  2.0659 &  5.34 &   0 &   1.28 &   4 &   2 & 0.078 \\ 
52872-1402-441 & 15:41:24.48 &  +35:29:07.6 &  3.2072 &  8.88 &   0 &   2.54 &   0 &   0 & \nodata \\ 
54240-2516-474 & 15:41:24.81 &  +11:36:00.1 &  2.2851 &  7.92 &   0 &   2.68 &   1 &   0 & \nodata \\ 
54562-2955-492 & 15:41:24.86 &  +02:05:40.3 &  1.9314 & 11.33 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52374-0616-127 & 15:41:25.46 &  +53:48:13.0 &  2.5247 &  6.89 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52753-1294-637 & 15:41:28.91 &  +38:00:03.7 &  1.8374 &  7.44 &   0 &   2.14 &   1 &   1 & 0.034 \\ 
52413-0926-459 & 15:41:32.76 & --01:07:56.9 &  1.7296 & 11.74 &   0 &   1.07 &   1 &   1 & 0.029 \\ 
54240-2516-476 & 15:41:37.68 &  +11:44:21.0 &  2.8765 & 10.10 &   0 &   1.28 &   4 &   2 & 0.076 \\ 
52753-1294-030 & 15:41:40.64 &  +37:36:05.4 &  2.0208 & 29.48 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52738-1167-542 & 15:41:42.25 &  +48:45:29.0 &  2.0009 & 16.05 &   0 &   2.40 &   3 &   2 & 0.124 \\ 
53171-1680-483 & 15:41:47.68 &  +39:59:39.9 &  3.5547 &  5.70 &   0 &   1.23 &   1 &   1 & 0.043 \\ 
54243-2518-305 & 15:41:48.64 &  +15:27:11.1 &  2.1916 & 13.86 &   0 &   1.29 &   2 &   1 & 0.052 \\ 
52049-0618-296 & 15:41:48.81 &  +52:30:52.0 &  2.0560 & 16.97 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52753-1294-640 & 15:41:51.84 &  +38:08:30.8 &  1.8332 & 17.65 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53149-1581-220 & 15:41:53.46 &  +31:53:29.4 &  2.5577 & 13.80 &   0 &   1.35 &   5 &   3 & 0.144 \\ 
54563-2795-616 & 15:41:55.77 &  +17:16:55.0 &  2.0117 &  9.17 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52049-0618-284 & 15:41:56.93 &  +52:25:36.1 &  1.7549 &  8.57 &   0 &   2.25 &   2 &   1 & 0.056 \\ 
53917-2165-120 & 15:42:00.71 &  +23:52:05.8 &  3.7766 &  8.96 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52401-0796-434 & 15:42:00.85 &  +51:34:17.3 &  1.7134 &  7.20 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52466-1052-004 & 15:42:00.91 &  +42:23:57.8 &  2.2375 &  6.20 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54232-2166-075 & 15:42:00.96 &  +20:45:40.4 &  1.8559 & 14.49 &   0 &   1.74 &   6 &   2 & 0.081 \\ 
52753-1294-632 & 15:42:01.13 &  +38:10:48.1 &  2.4969 &  8.59 &   0 &   1.32 &   2 &   1 & 0.044 \\ 
53167-1821-456 & 15:42:02.89 &  +06:35:56.1 &  2.0490 &  6.15 &   0 &   0.64 &   1 &   1 & 0.042 \\ 
52072-0617-375 & 15:42:04.98 &  +57:36:51.3 &  2.3083 & 24.62 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53149-1581-489 & 15:42:06.78 &  +33:05:02.9 &  1.8024 &  6.25 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53886-2168-288 & 15:42:07.66 &  +19:15:25.6 &  2.5062 & 11.51 &   0 &   1.33 &   2 &   2 & 0.071 \\ 
52072-0617-183 & 15:42:07.67 &  +55:58:44.7 &  2.6705 &  4.24 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53534-1653-252 & 15:42:07.91 &  +27:26:33.3 &  1.7460 &  9.28 &   0 &   1.47 &   4 &   2 & 0.063 \\ 
52072-0617-205 & 15:42:12.18 &  +55:29:25.3 &  2.3612 &  8.80 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51663-0315-073 & 15:42:14.58 & --00:20:58.3 &  1.7107 &  5.58 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52875-1416-340 & 15:42:15.55 &  +36:50:30.2 &  1.9360 &  6.16 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54240-2516-125 & 15:42:16.58 &  +10:39:27.3 &  2.0601 & 16.95 &   0 &   1.65 &   1 &   1 & 0.071 \\ 
52782-1333-412 & 15:42:19.13 &  +45:23:13.2 &  2.5220 &  9.32 &   0 &   2.23 &   2 &   1 & 0.046 \\ 
51663-0315-016 & 15:42:22.28 & --00:49:06.3 &  1.7256 & 14.23 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53917-2165-614 & 15:42:23.38 &  +24:53:02.5 &  2.2188 & 13.08 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53889-2167-260 & 15:42:25.81 &  +17:33:22.9 &  3.2597 &  6.75 &   0 &   1.26 &   1 &   1 & 0.032 \\ 
52401-0796-236 & 15:42:26.37 &  +49:31:46.6 &  2.2115 &  7.22 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54567-2517-405 & 15:42:29.49 &  +14:50:45.0 &  2.8704 &  8.05 &   0 &   1.55 &   2 &   1 & 0.033 \\ 
52466-1052-631 & 15:42:31.76 &  +43:22:51.7 &  2.6228 &  8.19 &   0 &   1.32 &   4 &   2 & 0.072 \\ 
53171-1680-178 & 15:42:31.95 &  +39:08:54.8 &  2.3363 &  9.80 &   0 &   1.47 &   9 &   1 & 0.082 \\ 
51663-0315-598 & 15:42:34.33 &  +00:17:03.7 &  1.8088 &  4.97 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54266-1725-535 & 15:42:34.34 &  +10:06:52.3 &  2.4568 &  7.44 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53149-1581-210 & 15:42:36.35 &  +31:24:00.1 &  2.1244 & 10.01 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54567-2517-127 & 15:42:36.63 &  +12:26:02.3 &  2.1945 &  6.15 &   0 &   0.89 &   2 &   1 & 0.050 \\ 
54567-1836-512 & 15:42:36.67 &  +04:51:07.5 &  1.7381 &  4.92 &   0 &   2.08 &   3 &   2 & 0.079 \\ 
52413-0926-044 & 15:42:36.83 & --02:05:36.6 &  3.0964 &  8.82 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54266-1725-498 & 15:42:37.71 &  +09:55:58.8 &  3.9918 &  9.31 &   0 &   1.28 &   4 &   4 & 0.225 \\ 
54563-2795-611 & 15:42:38.02 &  +17:14:38.9 &  1.7132 & 11.99 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54567-2517-140 & 15:42:38.36 &  +13:05:22.9 &  2.4900 & 21.73 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52872-1402-148 & 15:42:41.39 &  +34:22:08.8 &  2.0404 & 10.11 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52782-1333-451 & 15:42:43.21 &  +45:29:49.2 &  2.5858 &  7.07 &   0 &   2.30 &   4 &   3 & 0.147 \\ 
53167-1821-262 & 15:42:45.29 &  +05:35:36.3 &  2.1278 &  4.40 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52045-0594-214 & 15:42:46.66 &  +02:54:52.7 &  1.7959 & 19.28 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53534-1653-565 & 15:42:47.57 &  +28:56:07.5 &  3.0228 &  4.19 &   0 &   0.97 &   1 &   1 & 0.063 \\ 
53145-1580-312 & 15:42:52.76 &  +31:16:06.3 &  2.1636 &  9.99 &   0 &   2.33 &   1 &   0 & \nodata \\ 
52374-0616-553 & 15:42:53.86 &  +55:12:25.1 &  2.1855 & 22.75 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53135-1389-052 & 15:42:55.19 &  +29:23:47.0 &  2.0978 &  9.86 &   0 &   1.54 &   2 &   2 & 0.089 \\ 
52401-0796-512 & 15:42:55.85 &  +51:43:38.1 &  1.7150 & 11.27 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53859-1724-511 & 15:42:58.53 &  +08:12:04.2 &  3.3963 & 24.35 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53886-2168-335 & 15:43:00.10 &  +20:55:00.5 &  2.0459 &  4.37 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52782-1333-475 & 15:43:02.17 &  +44:43:00.6 &  2.2982 & 10.52 &   0 &   1.65 &  12 &   2 & 0.100 \\ 
54567-2517-411 & 15:43:02.61 &  +14:55:04.3 &  3.0511 &  5.12 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53171-1680-176 & 15:43:10.39 &  +39:16:43.2 &  2.0714 &  4.23 &   0 &   1.53 &   3 &   2 & 0.076 \\ 
54567-1836-064 & 15:43:10.74 &  +04:27:33.2 &  1.7369 & 10.12 &   0 &   1.55 &   2 &   2 & 0.079 \\ 
53886-2168-278 & 15:43:15.07 &  +20:12:18.5 &  3.5598 &  8.32 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54567-2517-474 & 15:43:15.39 &  +14:21:11.4 &  2.1080 &  6.83 &   4 &   0.90 &   3 &   1 & 0.038 \\ 
54240-2516-099 & 15:43:16.42 &  +10:38:12.2 &  2.2706 & 14.80 &   0 &   1.49 &   1 &   1 & 0.075 \\ 
52468-1053-237 & 15:43:16.52 &  +41:36:09.5 &  1.7113 &  5.06 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53889-2167-512 & 15:43:17.86 &  +18:37:03.3 &  2.2314 &  9.26 &   0 &   2.57 &   1 &   1 & 0.044 \\ 
52401-0796-513 & 15:43:21.03 &  +51:44:37.7 &  2.1772 &  6.49 &   0 &   2.82 &   2 &   2 & 0.074 \\ 
53171-1680-122 & 15:43:21.47 &  +38:48:20.0 &  1.8193 & 12.73 &   0 &   1.24 &   1 &   0 & \nodata \\ 
52875-1416-318 & 15:43:22.60 &  +36:02:43.9 &  2.7869 &  6.37 &   0 &   2.09 &   2 &   1 & 0.065 \\ 
53556-2169-250 & 15:43:23.79 &  +21:55:07.6 &  3.4144 & 21.81 &   0 &   0.96 &   3 &   1 & 0.035 \\ 
53135-1389-059 & 15:43:24.81 &  +29:53:46.9 &  1.9397 & 10.02 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53917-2165-030 & 15:43:24.83 &  +23:34:56.1 &  2.0272 &  5.52 &   0 &   1.32 &   1 &   1 & 0.046 \\ 
54562-2955-051 & 15:43:24.86 &  +00:51:38.7 &  2.0887 & 12.16 &   0 &   1.71 &   2 &   2 & 0.074 \\ 
51663-0315-633 & 15:43:24.94 &  +00:19:00.6 &  1.7465 & 10.06 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54562-2955-553 & 15:43:25.89 &  +01:58:24.3 &  2.6813 &  5.18 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52872-1402-060 & 15:43:29.47 &  +33:59:08.7 &  2.1485 &  4.36 &  12 &   1.93 &   8 &   0 & \nodata \\ 
54240-2516-481 & 15:43:31.34 &  +11:38:41.1 &  1.7719 & 12.28 &   0 &   2.12 &   1 &   0 & \nodata \\ 
54567-2517-441 & 15:43:34.75 &  +14:41:30.2 &  3.7646 &  4.09 &   0 &   2.19 &   1 &   1 & 0.094 \\ 
52413-0926-156 & 15:43:37.91 & --01:49:20.5 &  1.7257 &  5.85 &   0 &   1.31 &   1 &   1 & 0.038 \\ 
53171-1680-127 & 15:43:38.11 &  +38:16:31.8 &  3.6159 &  9.36 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52782-1333-204 & 15:43:38.48 &  +43:51:26.4 &  2.2256 &  5.26 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52872-1402-047 & 15:43:40.37 &  +34:17:44.4 &  4.4143 &  4.88 &   0 &   1.10 &   3 &   0 & \nodata \\ 
53135-1389-047 & 15:43:40.97 &  +29:55:10.2 &  2.2758 &  6.04 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52401-0796-197 & 15:43:43.30 &  +50:02:29.9 &  2.2380 &  5.85 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54559-2950-255 & 15:43:48.72 &  +04:19:01.0 &  1.9549 &  4.73 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52782-1333-471 & 15:43:49.11 &  +44:45:14.7 &  1.8322 &  4.90 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52738-1167-063 & 15:43:51.50 &  +48:17:09.2 &  2.0147 &  5.32 &   0 &   1.43 &   2 &   1 & 0.038 \\ 
53886-2168-390 & 15:43:53.22 &  +20:30:41.1 &  2.0036 &  7.46 &   0 &   1.44 &   2 &   2 & 0.070 \\ 
53859-1724-045 & 15:43:53.85 &  +07:10:09.8 &  3.6198 &  6.68 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53142-1390-308 & 15:43:54.93 &  +29:06:16.4 &  1.8470 &  9.79 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53167-1821-164 & 15:43:56.31 &  +05:51:45.3 &  2.5302 &  6.39 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52738-1167-003 & 15:43:58.42 &  +47:35:33.1 &  3.3414 & 11.08 &   0 &   1.35 &   1 &   1 & 0.053 \\ 
52374-0616-023 & 15:44:00.16 &  +53:19:03.4 &  2.9532 & 14.93 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53846-1849-511 & 15:44:00.52 &  +26:21:27.9 &  2.2353 &  5.61 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52374-0616-085 & 15:44:01.17 &  +53:40:49.4 &  2.2898 & 24.80 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53534-1653-612 & 15:44:05.35 &  +28:45:16.6 &  2.8961 &  9.99 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52782-1333-212 & 15:44:08.30 &  +43:48:59.0 &  1.7744 &  5.76 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53227-1403-354 & 15:44:08.45 &  +34:23:42.1 &  1.9845 &  4.82 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54240-2516-505 & 15:44:09.25 &  +12:05:46.3 &  1.8173 &  6.24 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52045-0594-222 & 15:44:09.31 &  +02:37:42.4 &  2.6887 & 13.23 &   0 &   1.55 &   2 &   2 & 0.064 \\ 
52045-0594-510 & 15:44:11.15 &  +03:55:01.8 &  1.7759 &  5.51 &   0 &   0.80 &   0 &   0 & \nodata \\ 
51691-0342-291 & 15:44:14.06 & --00:39:06.6 &  2.1085 &  7.00 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52401-0796-148 & 15:44:18.91 &  +50:18:19.4 &  1.8422 &  4.63 &   0 &   1.30 &   2 &   0 & \nodata \\ 
52468-1053-457 & 15:44:20.50 &  +43:08:47.4 &  2.1265 &  6.70 &   0 &   1.41 &   2 &   2 & 0.099 \\ 
54567-2517-116 & 15:44:24.24 &  +13:38:39.4 &  1.7678 &  9.67 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54562-2955-532 & 15:44:24.40 &  +02:17:26.6 &  1.9686 &  9.12 &   0 &   1.81 &   1 &   1 & 0.047 \\ 
54240-2516-119 & 15:44:24.69 &  +11:27:52.5 &  1.9300 &  9.27 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53556-2169-212 & 15:44:26.63 &  +22:20:21.9 &  1.9811 &  4.36 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53859-1724-556 & 15:44:27.99 &  +07:56:41.4 &  2.1748 &  7.41 &   0 &   2.21 &   1 &   1 & 0.044 \\ 
52072-0617-449 & 15:44:30.25 &  +57:29:58.0 &  2.1653 &  7.77 &   0 &   1.75 &   3 &   1 & 0.036 \\ 
53167-1821-541 & 15:44:31.24 &  +07:03:19.7 &  2.3731 & 17.55 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54562-2955-568 & 15:44:32.33 &  +02:04:42.0 &  2.3424 &  4.85 &   0 &   1.41 &   1 &   1 & 0.080 \\ 
52413-0926-573 & 15:44:33.11 & --01:09:57.7 &  3.0272 & 12.32 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54567-2517-103 & 15:44:42.05 &  +13:20:45.0 &  1.8068 & 11.22 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52782-1333-123 & 15:44:44.98 &  +43:33:32.8 &  3.5248 & 12.34 &   0 &   1.52 &   4 &   2 & 0.121 \\ 
52782-1333-132 & 15:44:45.36 &  +43:44:26.9 &  1.7997 &  8.52 &  12 &   2.11 &   4 &   2 & 0.074 \\ 
53889-2167-551 & 15:44:52.34 &  +18:24:56.4 &  2.0770 & 14.56 &   0 &   1.77 &   1 &   1 & 0.032 \\ 
54240-2516-603 & 15:44:54.47 &  +12:12:36.9 &  2.1691 &  6.62 &   0 &   2.07 &   2 &   2 & 0.084 \\ 
53886-2168-222 & 15:44:57.42 &  +19:49:40.3 &  3.3406 &  7.87 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54567-1836-015 & 15:44:59.42 &  +04:07:46.3 &  2.1829 &  8.25 &   0 &   2.94 &   2 &   2 & 0.100 \\ 
52072-0617-459 & 15:45:00.05 &  +57:59:31.0 &  1.7371 &  6.79 &   0 &   1.40 &   2 &   2 & 0.093 \\ 
52072-0617-124 & 15:45:01.93 &  +55:14:28.0 &  1.7459 &  7.01 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52468-1053-260 & 15:45:02.26 &  +40:34:48.5 &  2.1865 &  9.04 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52401-0796-590 & 15:45:02.82 &  +51:35:00.8 &  1.9291 &  7.50 &   0 &   1.46 &   2 &   1 & 0.057 \\ 
54562-2955-581 & 15:45:03.23 &  +01:56:14.7 &  2.1957 & 15.58 &   0 &   1.53 &   9 &   5 & 0.225 \\ 
54266-1725-075 & 15:45:03.32 &  +09:22:19.6 &  1.7850 &  8.44 &   0 &   1.59 &   2 &   0 & \nodata \\ 
53149-1581-090 & 15:45:04.34 &  +31:38:36.9 &  1.8457 & 10.37 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52072-0617-457 & 15:45:07.24 &  +57:55:59.7 &  2.1906 &  9.18 &   0 &   1.30 &   2 &   2 & 0.089 \\ 
52875-1416-179 & 15:45:09.50 &  +36:16:00.3 &  2.1160 &  7.63 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53889-2167-554 & 15:45:13.05 &  +18:37:26.3 &  3.3648 &  6.09 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54567-2517-574 & 15:45:14.58 &  +15:00:52.2 &  2.1488 &  7.15 &   0 &   0.85 &   1 &   1 & 0.051 \\ 
54567-2517-543 & 15:45:18.16 &  +14:10:06.3 &  1.7508 & 19.36 &   0 &   1.66 &   1 &   0 & \nodata \\ 
54562-2955-583 & 15:45:21.07 &  +01:45:17.2 &  1.8677 &  9.12 &   0 &   2.62 &   1 &   1 & 0.061 \\ 
52401-0796-113 & 15:45:28.41 &  +50:03:23.2 &  3.1333 & 12.12 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52875-1416-456 & 15:45:29.52 &  +36:53:04.2 &  2.4388 & 13.75 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53886-2168-225 & 15:45:34.34 &  +20:06:40.5 &  2.1277 &  7.70 &   0 &   1.29 &   1 &   1 & 0.070 \\ 
52401-0796-481 & 15:45:34.59 &  +51:12:29.0 &  2.4534 &  8.71 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53167-1821-587 & 15:45:38.32 &  +06:59:35.6 &  2.1298 & 16.27 &   0 &   1.17 &   1 &   0 & \nodata \\ 
51691-0342-228 & 15:45:38.50 & --00:10:19.7 &  1.7881 &  6.81 &   0 &   0.75 &   1 &   0 & \nodata \\ 
52401-0796-487 & 15:45:44.14 &  +51:13:07.2 &  2.2426 & 13.07 &   0 &   1.36 &   2 &   1 & 0.059 \\ 
54567-2517-074 & 15:45:44.98 &  +13:38:21.6 &  1.7359 &  5.33 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54570-2519-335 & 15:45:46.27 &  +14:03:52.0 &  2.0432 &  4.55 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52872-1402-035 & 15:45:49.58 &  +34:36:26.2 &  2.0853 &  8.88 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54266-1725-587 & 15:45:51.48 &  +09:45:55.4 &  2.0271 &  8.90 &   0 &   2.02 &   4 &   2 & 0.103 \\ 
53167-1821-593 & 15:45:56.42 &  +06:40:48.1 &  1.8119 &  7.83 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54559-2950-183 & 15:45:59.34 &  +04:19:05.6 &  1.9205 &  7.86 &   0 &   1.74 &   2 &   0 & \nodata \\ 
53171-1680-043 & 15:46:01.11 &  +38:20:09.2 &  2.1899 &  5.58 &   0 &   0.88 &   1 &   1 & 0.030 \\ 
54240-2516-590 & 15:46:01.73 &  +11:59:21.3 &  1.9457 &  7.28 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52468-1053-502 & 15:46:02.21 &  +42:07:26.1 &  2.0689 &  4.78 &   0 &   1.55 &   4 &   3 & 0.217 \\ 
52731-1168-480 & 15:46:06.79 &  +46:56:14.5 &  4.1504 & 22.29 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51691-0342-222 & 15:46:07.61 & --00:11:45.3 &  2.2187 &  4.30 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52413-0926-617 & 15:46:08.82 & --01:01:23.2 &  1.7321 & 11.27 &   0 &   1.36 &   2 &   1 & 0.042 \\ 
53889-2167-053 & 15:46:10.27 &  +17:30:16.8 &  2.3862 &  5.56 &   0 &   2.76 &   1 &   1 & 0.048 \\ 
54240-2516-591 & 15:46:20.35 &  +11:35:53.5 &  2.1051 &  6.38 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54562-2955-620 & 15:46:21.59 &  +02:01:02.9 &  2.8017 & 11.68 &   0 &   1.76 &   6 &   2 & 0.125 \\ 
54266-1725-026 & 15:46:23.53 &  +09:05:13.4 &  3.1491 & 23.12 &   0 &   1.35 &   1 &   1 & 0.037 \\ 
52413-0926-035 & 15:46:24.57 & --01:48:49.2 &  2.0081 &  4.07 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53846-1849-080 & 15:46:27.67 &  +25:53:41.9 &  3.4330 &  5.45 &   0 &   3.31 &   2 &   1 & 0.034 \\ 
52731-1168-192 & 15:46:27.67 &  +46:39:41.4 &  2.0714 &  6.54 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52731-1168-457 & 15:46:31.39 &  +47:27:52.9 &  1.8828 & 12.68 &   0 &   1.29 &   1 &   1 & 0.096 \\ 
53149-1581-586 & 15:46:32.27 &  +32:55:46.4 &  1.9787 &  4.42 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53556-2169-175 & 15:46:32.34 &  +22:36:37.8 &  1.9844 &  8.40 &   0 &   1.56 &   3 &   2 & 0.102 \\ 
52045-0594-470 & 15:46:32.53 &  +03:08:07.6 &  2.3419 & 25.59 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52731-1168-451 & 15:46:34.34 &  +47:28:47.9 &  1.8840 &  8.37 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54570-2519-316 & 15:46:36.13 &  +13:01:09.6 &  3.4241 &  4.84 &   0 &   2.21 &   6 &   2 & 0.110 \\ 
53498-1654-305 & 15:46:36.34 &  +26:28:39.6 &  2.5152 & 10.11 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54266-1725-618 & 15:46:37.17 &  +10:00:52.5 &  1.7115 &  4.25 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53786-1850-284 & 15:46:37.92 &  +24:39:29.8 &  2.0902 &  6.78 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54570-2519-282 & 15:46:38.27 &  +12:22:39.8 &  1.9717 & 13.47 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53142-1390-372 & 15:46:40.75 &  +30:01:23.7 &  2.0878 &  8.83 &   0 &   1.35 &   2 &   1 & 0.034 \\ 
54243-2518-199 & 15:46:42.77 &  +15:45:13.0 &  1.7620 &  8.48 &   0 &   0.86 &   1 &   1 & 0.042 \\ 
53145-1580-237 & 15:46:44.24 &  +31:17:11.3 &  2.1223 & 12.66 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54243-2518-215 & 15:46:45.55 &  +15:21:41.0 &  2.9666 &  7.48 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53171-1680-074 & 15:46:50.55 &  +39:03:15.6 &  3.1306 &  5.36 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53556-2169-480 & 15:46:59.33 &  +23:15:47.3 &  2.7770 &  4.41 &   0 &   1.05 &   5 &   4 & 0.154 \\ 
53171-1680-047 & 15:46:59.70 &  +38:24:10.0 &  2.2878 & 18.14 &   0 &   1.36 &   1 &   1 & 0.059 \\ 
52872-1402-625 & 15:47:01.93 &  +35:00:13.5 &  2.1654 &  9.25 &   0 &   1.42 &   2 &   1 & 0.044 \\ 
52352-0812-331 & 15:47:02.23 &  +49:37:55.2 &  2.2955 &  8.08 &   0 &   1.30 &   5 &   3 & 0.138 \\ 
54266-1725-602 & 15:47:06.63 &  +10:07:41.7 &  2.0190 &  4.80 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53534-1653-002 & 15:47:11.97 &  +26:56:20.2 &  1.7013 &  9.55 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52875-1416-534 & 15:47:12.49 &  +37:12:56.3 &  2.4517 & 16.32 &   0 &   1.46 &   3 &   3 & 0.199 \\ 
54584-2520-286 & 15:47:13.65 &  +10:31:44.4 &  1.7802 &  5.68 &   0 &   2.29 &   1 &   1 & 0.080 \\ 
52468-1053-131 & 15:47:16.68 &  +40:58:18.4 &  2.2587 & 10.51 &   0 &   1.34 &   3 &   2 & 0.106 \\ 
53145-1580-200 & 15:47:20.75 &  +31:45:21.3 &  1.9589 &  9.77 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53149-1581-598 & 15:47:23.06 &  +32:34:27.4 &  2.4472 & 12.39 &   0 &   1.07 &   1 &   0 & \nodata \\ 
52782-1333-504 & 15:47:24.51 &  +45:09:32.3 &  3.7007 & 12.97 &   0 &   1.52 &   1 &   1 & 0.085 \\ 
54559-2950-096 & 15:47:29.78 &  +03:54:16.5 &  4.0466 &  9.89 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53167-1821-042 & 15:47:32.65 &  +05:45:52.7 &  1.9204 & 32.16 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52468-1053-156 & 15:47:34.99 &  +41:28:40.2 &  2.7395 & 14.45 &   0 &   2.56 &   6 &   5 & 0.225 \\ 
53886-2168-500 & 15:47:35.68 &  +20:45:36.4 &  3.5328 & 14.25 &   0 &   2.40 &   2 &   2 & 0.085 \\ 
53149-1581-633 & 15:47:36.19 &  +32:30:30.0 &  2.0589 & 20.41 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53137-1726-320 & 15:47:37.94 &  +08:31:28.6 &  2.0876 & 19.27 &   0 &   1.76 &   2 &   1 & 0.044 \\ 
53145-1580-182 & 15:47:39.17 &  +31:19:22.7 &  3.1819 & 10.53 &   0 &   1.51 &   4 &   2 & 0.111 \\ 
53556-2169-474 & 15:47:41.31 &  +23:00:01.5 &  1.8926 &  4.83 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52782-1333-611 & 15:47:42.72 &  +45:18:31.8 &  2.1641 &  6.19 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52045-0594-108 & 15:47:43.70 &  +02:26:27.2 &  2.1686 & 14.59 &   0 &   2.28 &   4 &   1 & 0.036 \\ 
54570-2519-231 & 15:47:48.19 &  +12:57:17.2 &  1.9285 &  5.55 &   0 &   0.67 &   1 &   1 & 0.061 \\ 
53149-1581-024 & 15:47:49.11 &  +32:24:52.4 &  2.9699 &  4.64 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52875-1416-509 & 15:47:50.09 &  +36:34:51.1 &  1.9010 & 13.19 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53534-1653-625 & 15:47:55.50 &  +28:02:52.0 &  1.7431 & 12.56 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52468-1053-545 & 15:47:59.04 &  +42:08:55.5 &  2.7442 & 10.38 &   0 &   1.49 &   1 &   1 & 0.047 \\ 
53786-1850-342 & 15:48:03.65 &  +25:51:51.2 &  1.8220 &  4.28 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52045-0594-588 & 15:48:06.05 &  +03:37:15.0 &  1.9723 &  9.43 &   0 &   1.79 &   3 &   0 & \nodata \\ 
53556-2169-050 & 15:48:06.70 &  +21:52:09.5 &  1.7761 &  4.10 &   0 &   2.26 &   1 &   1 & 0.067 \\ 
53846-1849-631 & 15:48:06.82 &  +26:00:03.2 &  3.4701 & 10.52 &   0 &   1.84 &   2 &   1 & 0.110 \\ 
52049-0618-150 & 15:48:08.68 &  +52:26:34.8 &  2.1530 &  6.92 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52731-1168-481 & 15:48:10.37 &  +47:19:00.6 &  1.8986 &  9.95 &   0 &   1.36 &   1 &   1 & 0.031 \\ 
52352-0812-308 & 15:48:10.92 &  +48:25:28.1 &  1.7458 &  5.89 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52352-0812-339 & 15:48:10.93 &  +49:36:07.4 &  1.8182 & 10.82 &   0 &   2.44 &   5 &   2 & 0.078 \\ 
52468-1053-087 & 15:48:11.37 &  +40:31:26.8 &  2.8265 & 12.50 &   0 &   1.32 &   1 &   1 & 0.059 \\ 
53142-1390-267 & 15:48:15.34 &  +28:44:51.3 &  2.3036 &  4.77 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54243-2518-472 & 15:48:15.88 &  +15:55:44.6 &  2.9299 &  4.85 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52352-0812-315 & 15:48:19.50 &  +48:42:18.5 &  1.7192 &  9.95 &   0 &   1.32 &   3 &   2 & 0.102 \\ 
53786-1850-306 & 15:48:19.79 &  +24:19:45.9 &  2.0823 &  4.78 &   0 &   2.17 &   2 &   1 & 0.045 \\ 
53145-1580-134 & 15:48:21.85 &  +31:05:30.6 &  2.5444 &  6.44 &   0 &   1.07 &   1 &   1 & 0.048 \\ 
54570-2519-239 & 15:48:23.17 &  +12:58:21.3 &  1.8458 &  7.32 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54559-2950-494 & 15:48:23.85 &  +04:59:50.0 &  2.4174 &  7.85 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52468-1053-149 & 15:48:25.30 &  +41:21:54.6 &  1.8674 &  5.36 &   0 &   1.39 &   1 &   1 & 0.042 \\ 
53859-1727-391 & 15:48:26.67 &  +07:40:32.9 &  2.1197 &  8.77 &   0 &   2.45 &   2 &   1 & 0.080 \\ 
51691-0342-089 & 15:48:27.08 & --00:43:43.7 &  3.3944 &  8.96 &   0 &   0.70 &   1 &   0 & \nodata \\ 
53859-1727-392 & 15:48:27.92 &  +07:38:11.5 &  2.8489 &  6.35 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53556-2169-537 & 15:48:31.55 &  +23:40:02.0 &  2.9674 & 11.87 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52049-0618-344 & 15:48:33.02 &  +54:00:03.1 &  1.8672 & 12.65 &   0 &   2.75 &   2 &   1 & 0.045 \\ 
53786-1850-344 & 15:48:37.27 &  +25:52:18.0 &  1.7631 &  5.36 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52468-1053-115 & 15:48:40.04 &  +41:22:06.7 &  1.7807 &  4.74 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52049-0618-354 & 15:48:40.78 &  +53:37:08.6 &  2.1621 &  8.59 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52731-1168-202 & 15:48:43.82 &  +45:28:16.3 &  1.8543 &  9.29 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53149-1581-025 & 15:48:50.96 &  +32:01:40.7 &  2.1219 & 10.46 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53875-2170-306 & 15:48:54.44 &  +17:29:19.1 &  2.1256 &  9.58 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54570-2519-205 & 15:48:54.79 &  +12:11:19.9 &  1.7382 & 25.16 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53875-2170-310 & 15:48:55.10 &  +17:27:41.1 &  1.8735 &  4.54 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54570-2519-363 & 15:48:57.85 &  +14:14:40.9 &  2.4603 &  7.12 &   0 &   1.43 &   2 &   2 & 0.088 \\ 
52401-0796-628 & 15:48:58.96 &  +51:38:02.0 &  1.7760 &  6.20 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51691-0342-099 & 15:49:00.45 & --00:52:54.8 &  1.7639 & 10.03 &   0 &   2.63 &   1 &   0 & \nodata \\ 
53149-1581-030 & 15:49:02.42 &  +32:18:02.0 &  2.6337 & 11.03 &   0 &   1.50 &   2 &   2 & 0.091 \\ 
53141-1417-326 & 15:49:02.83 &  +36:14:11.3 &  1.7297 &  6.97 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52401-0796-568 & 15:49:03.86 &  +51:03:20.1 &  2.4393 &  8.76 &   0 &   1.56 &   2 &   2 & 0.070 \\ 
52049-0618-389 & 15:49:04.84 &  +54:06:21.9 &  2.3976 &  5.06 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52875-1416-018 & 15:49:05.84 &  +35:20:20.4 &  3.0440 &  8.56 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52731-1168-208 & 15:49:06.71 &  +46:07:56.7 &  3.8099 &  8.81 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53875-2170-312 & 15:49:07.58 &  +17:23:04.6 &  1.7217 &  5.22 &   0 &   2.22 &   4 &   3 & 0.133 \\ 
52045-0594-080 & 15:49:08.12 &  +02:30:42.7 &  2.0799 &  5.89 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53149-1581-626 & 15:49:11.35 &  +33:02:13.6 &  2.0077 &  7.18 &   0 &   2.36 &   3 &   1 & 0.044 \\ 
53145-1580-147 & 15:49:11.95 &  +31:30:37.4 &  1.9147 &  4.86 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51691-0342-113 & 15:49:13.79 & --00:05:41.5 &  2.2362 &  5.36 &   0 &   1.41 &   1 &   1 & 0.043 \\ 
52875-1416-542 & 15:49:14.45 &  +36:48:22.1 &  3.5846 &  6.33 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52401-0796-567 & 15:49:17.47 &  +50:38:05.7 &  2.1741 & 10.44 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52056-0619-377 & 15:49:21.04 &  +55:05:59.9 &  1.8661 &  8.95 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52731-1168-564 & 15:49:25.97 &  +47:23:45.7 &  2.6103 &  4.91 &   0 &   3.15 &   4 &   2 & 0.087 \\ 
53875-2170-322 & 15:49:27.26 &  +18:48:35.3 &  2.1897 &  5.06 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53498-1654-297 & 15:49:29.08 &  +26:19:43.8 &  1.7841 & 17.37 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53786-1850-431 & 15:49:32.89 &  +25:45:16.4 &  3.3750 &  5.87 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53145-1580-142 & 15:49:35.74 &  +31:43:38.3 &  1.8153 & 11.26 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54584-2520-279 & 15:49:38.55 &  +10:14:35.6 &  1.9844 & 10.06 &   0 &   1.96 &   3 &   2 & 0.101 \\ 
53556-2169-115 & 15:49:42.33 &  +22:49:31.1 &  2.1843 &  6.02 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52401-0796-043 & 15:49:48.02 &  +50:22:18.4 &  2.5233 & 10.25 &   0 &   0.81 &   2 &   2 & 0.078 \\ 
53498-1654-258 & 15:49:48.71 &  +26:30:47.8 &  2.0612 &  5.78 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54570-2519-470 & 15:49:49.50 &  +13:35:00.4 &  2.1345 &  8.73 &   0 &   0.82 &   2 &   1 & 0.040 \\ 
52049-0618-101 & 15:49:50.48 &  +51:16:22.8 &  2.0372 &  6.88 &   0 &   0.65 &   2 &   1 & 0.059 \\ 
53137-1726-241 & 15:49:51.24 &  +07:48:52.6 &  2.2986 & 19.93 &   0 &   1.08 &   3 &   2 & 0.088 \\ 
54559-2950-554 & 15:49:51.55 &  +04:50:01.8 &  1.8688 &  5.58 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52401-0796-050 & 15:49:52.63 &  +50:20:49.0 &  3.8105 &  8.95 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51691-0342-047 & 15:49:52.79 & --01:05:48.4 &  1.9275 & 16.09 &   0 &   2.80 &   1 &   1 & 0.072 \\ 
53498-1654-405 & 15:49:55.04 &  +27:53:58.4 &  2.4316 &  8.36 &   0 &   0.86 &   1 &   1 & 0.045 \\ 
52731-1168-123 & 15:49:55.30 &  +45:13:41.4 &  2.1090 &  7.59 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52825-1404-311 & 15:49:55.41 &  +32:42:04.7 &  1.8064 &  8.31 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53786-1850-320 & 15:49:55.65 &  +24:24:45.0 &  2.2922 &  9.05 &   0 &   1.42 &   2 &   1 & 0.035 \\ 
54570-2519-134 & 15:49:56.46 &  +12:18:56.9 &  2.3671 &  5.53 &   0 &   2.15 &   2 &   1 & 0.039 \\ 
53875-2170-241 & 15:49:57.57 &  +16:53:59.4 &  1.8971 &  6.89 &   0 &   0.82 &   5 &   2 & 0.083 \\ 
52731-1168-149 & 15:49:58.42 &  +46:14:37.5 &  1.9793 &  8.33 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53786-1850-212 & 15:49:59.40 &  +24:55:39.4 &  1.7441 &  5.04 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53556-2169-509 & 15:50:00.32 &  +23:02:34.2 &  1.8502 & 18.63 &   0 &   1.62 &   1 &   1 & 0.039 \\ 
53142-1390-572 & 15:50:00.61 &  +29:49:53.7 &  2.3464 &  5.92 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52875-1416-620 & 15:50:02.00 &  +36:52:16.7 &  2.0611 &  4.20 &   0 &   2.54 &   1 &   1 & 0.032 \\ 
52045-0594-611 & 15:50:03.71 &  +03:13:25.0 &  1.7871 & 10.20 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53859-1727-247 & 15:50:04.71 &  +06:21:04.3 &  2.2265 & 20.32 &   0 &   1.96 &   2 &   1 & 0.035 \\ 
52468-1053-008 & 15:50:06.88 &  +41:04:24.4 &  2.0864 &  8.57 &   0 &   2.05 &   1 &   1 & 0.066 \\ 
53786-1850-268 & 15:50:07.15 &  +24:14:21.3 &  1.7971 &  4.89 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51691-0342-055 & 15:50:09.33 & --00:51:05.6 &  1.8997 &  4.25 &   0 &   1.96 &   1 &   1 & 0.084 \\ 
53137-1726-432 & 15:50:09.43 &  +09:16:08.0 &  1.7089 &  5.15 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52045-0594-624 & 15:50:13.52 &  +03:37:44.3 &  1.9057 & 23.63 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53886-2168-078 & 15:50:13.64 &  +20:01:54.5 &  2.1932 & 12.09 &   0 &   2.00 &   4 &   3 & 0.162 \\ 
52468-1053-105 & 15:50:14.97 &  +41:25:07.2 &  1.8889 &  7.86 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52764-1334-260 & 15:50:15.77 &  +42:49:41.5 &  1.8769 & 10.12 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53859-1727-367 & 15:50:18.67 &  +08:34:50.2 &  2.2868 & 10.34 &   0 &   1.70 &   2 &   2 & 0.078 \\ 
51691-0342-056 & 15:50:18.76 & --00:57:37.3 &  2.0228 &  7.16 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53141-1417-308 & 15:50:19.42 &  +34:46:21.6 &  1.9118 &  9.64 &   0 &   1.60 &   1 &   1 & 0.042 \\ 
53137-1726-473 & 15:50:25.73 &  +09:01:01.4 &  1.8338 &  7.68 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52045-0594-614 & 15:50:29.36 &  +03:09:07.5 &  2.0874 & 12.58 &   0 &   2.16 &   7 &   4 & 0.147 \\ 
53145-1580-570 & 15:50:30.82 &  +32:56:14.0 &  2.6181 &  6.41 &   0 &   1.86 &   1 &   0 & \nodata \\ 
54243-2518-567 & 15:50:31.81 &  +16:32:41.0 &  1.8640 &  6.56 &   0 &   1.88 &   2 &   1 & 0.039 \\ 
53142-1390-576 & 15:50:35.91 &  +30:04:34.5 &  1.9821 & 10.03 &   0 &   1.99 &   1 &   1 & 0.054 \\ 
53556-2169-079 & 15:50:36.77 &  +22:47:05.6 &  1.7487 & 18.34 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53172-1822-287 & 15:50:36.80 &  +05:37:50.0 &  3.1345 &  9.91 &   0 &   1.57 &   4 &   2 & 0.075 \\ 
53498-1654-426 & 15:50:37.82 &  +27:16:10.5 &  3.2564 &  5.05 &   0 &   1.54 &   2 &   1 & 0.032 \\ 
52045-0594-008 & 15:50:40.15 &  +03:03:58.0 &  1.8468 &  4.52 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53859-1727-483 & 15:50:42.19 &  +07:36:27.0 &  1.9895 &  5.24 &   0 &   2.02 &   1 &   0 & \nodata \\ 
52049-0618-444 & 15:50:42.91 &  +53:04:34.2 &  2.1548 &  4.13 &   0 &   1.07 &   1 &   1 & 0.075 \\ 
52516-1054-307 & 15:50:43.52 &  +39:59:34.8 &  2.0671 &  6.93 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54570-2519-169 & 15:50:43.53 &  +12:41:42.6 &  1.8306 &  5.63 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53786-1850-166 & 15:50:49.26 &  +24:46:04.6 &  2.3005 & 17.17 &   0 &   2.02 &   2 &   2 & 0.120 \\ 
52072-0617-007 & 15:50:49.35 &  +55:37:44.3 &  2.0252 & 11.40 &   0 &   2.07 &   3 &   1 & 0.041 \\ 
54584-2520-453 & 15:50:51.20 &  +11:04:18.9 &  4.5551 &  6.23 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54230-2172-284 & 15:50:52.40 &  +18:36:55.1 &  1.8231 & 20.62 &  12 &   1.46 &   3 &   2 & 0.107 \\ 
53498-1654-446 & 15:50:52.73 &  +27:29:52.1 &  1.8202 &  6.30 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53557-2171-272 & 15:50:55.69 &  +21:54:24.0 &  3.1286 &  5.15 &   0 &   2.15 &   1 &   1 & 0.032 \\ 
52056-0619-354 & 15:50:58.57 &  +55:15:16.0 &  1.8899 &  5.25 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53137-1726-497 & 15:51:03.39 &  +09:08:49.2 &  2.7498 &  5.14 &   0 &   1.85 &   3 &   2 & 0.078 \\ 
52049-0618-125 & 15:51:04.23 &  +52:16:37.7 &  2.5744 &  8.55 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54230-2172-352 & 15:51:11.81 &  +19:32:28.1 &  2.2773 &  4.76 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53145-1580-551 & 15:51:20.79 &  +32:01:55.1 &  3.1943 &  5.45 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53172-1822-260 & 15:51:23.22 &  +06:05:45.7 &  2.3340 &  5.70 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53556-2169-585 & 15:51:23.38 &  +23:21:01.3 &  1.8475 &  4.37 &   0 &   1.53 &   4 &   2 & 0.107 \\ 
53875-2170-222 & 15:51:23.95 &  +17:17:52.1 &  2.6487 & 15.86 &   0 &   2.07 &   1 &   1 & 0.030 \\ 
53172-1681-267 & 15:51:30.88 &  +37:15:06.8 &  1.8605 &  8.58 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53473-1579-274 & 15:51:35.33 &  +30:17:12.1 &  2.4406 &  6.95 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52516-1054-436 & 15:51:36.49 &  +40:21:10.7 &  2.9302 &  7.51 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52782-1333-631 & 15:51:37.65 &  +44:41:50.4 &  2.1191 &  5.42 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52731-1168-057 & 15:51:38.85 &  +46:08:48.5 &  1.8277 &  5.66 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53137-1726-456 & 15:51:40.62 &  +09:49:43.1 &  3.1134 &  4.44 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53473-1579-334 & 15:51:41.55 &  +31:24:08.8 &  1.7842 &  6.06 &   0 &   1.63 &   1 &   1 & 0.027 \\ 
53227-1403-495 & 15:51:42.02 &  +33:53:51.0 &  2.9827 & 12.01 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52731-1168-111 & 15:51:48.01 &  +46:32:44.0 &  1.7421 & 19.58 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53557-2171-392 & 15:51:48.65 &  +21:58:47.6 &  2.4273 &  7.10 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52731-1168-543 & 15:51:50.55 &  +47:13:31.4 &  3.8162 & 19.17 &   0 &   1.85 &   1 &   1 & 0.062 \\ 
52764-1334-385 & 15:51:51.33 &  +43:59:16.2 &  2.3122 &  9.24 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52875-1416-628 & 15:51:54.13 &  +36:45:57.8 &  1.7725 &  8.95 &   0 &   2.06 &   1 &   0 & \nodata \\ 
53227-1403-120 & 15:51:55.74 &  +32:59:29.7 &  2.0612 &  8.06 &   0 &   1.93 &   1 &   1 & 0.038 \\ 
52825-1404-381 & 15:51:58.24 &  +32:54:40.8 &  2.3048 & 10.55 &   0 &   1.79 &   3 &   1 & 0.034 \\ 
53786-1850-470 & 15:51:59.24 &  +25:06:12.2 &  1.8866 &  8.17 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52516-1054-274 & 15:51:59.32 &  +39:57:45.6 &  1.9233 & 14.61 &   0 &   1.56 &   1 &   0 & \nodata \\ 
53875-2170-422 & 15:52:00.82 &  +17:50:17.8 &  3.2711 &  5.59 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52468-1053-071 & 15:52:00.87 &  +41:37:05.3 &  2.1716 &  8.40 &   0 &   1.35 &   1 &   1 & 0.042 \\ 
52352-0812-493 & 15:52:01.68 &  +48:50:45.8 &  2.5208 &  4.13 &   0 &   2.13 &   1 &   1 & 0.050 \\ 
53141-1417-440 & 15:52:03.30 &  +35:24:40.3 &  3.0410 &  9.80 &   0 &   1.32 &   3 &   0 & \nodata \\ 
54570-2519-528 & 15:52:04.43 &  +14:06:28.5 &  1.8078 & 10.14 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53875-2170-416 & 15:52:08.25 &  +18:41:29.7 &  2.1134 & 11.01 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53172-1681-239 & 15:52:11.76 &  +37:22:52.1 &  1.7498 &  7.83 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53859-1727-122 & 15:52:13.47 &  +06:45:11.5 &  2.4987 & 17.40 &   0 &   1.07 &   1 &   1 & 0.056 \\ 
52516-1054-335 & 15:52:18.32 &  +40:38:33.4 &  1.8492 &  4.85 &   0 &   2.66 &   1 &   0 & \nodata \\ 
53557-2171-391 & 15:52:23.47 &  +21:59:33.7 &  1.7148 &  4.63 &   0 &   3.38 &   1 &   0 & \nodata \\ 
53875-2170-192 & 15:52:26.96 &  +17:47:38.2 &  1.8327 &  6.68 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53142-1390-112 & 15:52:29.67 &  +28:57:53.2 &  1.8958 &  5.51 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53875-2170-199 & 15:52:30.24 &  +17:36:28.1 &  1.9310 &  6.83 &   0 &   0.86 &   1 &   1 & 0.033 \\ 
52352-0812-489 & 15:52:33.88 &  +49:10:08.2 &  2.0435 &  6.24 &   0 &   0.64 &   6 &   4 & 0.154 \\ 
52352-0812-260 & 15:52:37.65 &  +48:11:35.0 &  1.7397 &  6.65 &   0 &   2.47 &   3 &   2 & 0.086 \\ 
52352-0812-251 & 15:52:39.18 &  +47:48:47.7 &  1.7336 & 10.87 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53172-1681-497 & 15:52:39.97 &  +38:00:23.2 &  2.6534 &  4.96 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52825-1404-265 & 15:52:41.04 &  +32:13:13.1 &  2.2474 &  4.92 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52731-1168-117 & 15:52:44.94 &  +46:33:14.0 &  1.9817 &  7.16 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53473-1579-365 & 15:52:47.03 &  +31:38:13.5 &  1.9634 & 10.20 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53557-2171-217 & 15:52:47.93 &  +21:00:54.9 &  4.2419 &  8.72 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52072-0617-040 & 15:52:48.02 &  +56:03:28.8 &  3.6018 &  5.82 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52764-1334-422 & 15:52:49.22 &  +43:59:47.1 &  1.9919 &  6.40 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54584-2520-181 & 15:52:55.03 &  +10:05:38.3 &  3.7339 &  9.77 &   0 &   1.56 &   3 &   1 & 0.034 \\ 
54538-2521-312 & 15:52:55.38 &  +14:54:32.9 &  4.1048 & 10.13 &   0 &   0.89 &   1 &   1 & 0.037 \\ 
53172-1822-220 & 15:52:55.73 &  +06:01:13.1 &  3.6440 &  6.50 &   0 &   1.05 &   1 &   1 & 0.050 \\ 
54230-2172-236 & 15:52:57.24 &  +19:06:32.9 &  2.3930 & 15.42 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53227-1403-076 & 15:52:57.28 &  +32:56:09.8 &  1.9333 &  5.52 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52516-1054-472 & 15:52:57.61 &  +40:24:00.6 &  1.8247 & 11.04 &   0 &   0.82 &   1 &   1 & 0.050 \\ 
52049-0618-499 & 15:52:58.33 &  +52:49:20.3 &  3.7946 &  6.91 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53786-1850-190 & 15:53:02.29 &  +23:46:48.4 &  2.1643 &  6.97 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53498-1654-484 & 15:53:07.55 &  +27:17:24.0 &  1.9359 &  6.21 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54538-2521-277 & 15:53:09.19 &  +15:04:53.4 &  3.2261 & 11.08 &   0 &   0.85 &   3 &   2 & 0.090 \\ 
53227-1403-063 & 15:53:10.88 &  +32:33:15.8 &  2.3409 &  4.49 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53859-1727-501 & 15:53:11.56 &  +07:38:47.2 &  2.2241 &  9.45 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53172-1822-201 & 15:53:12.70 &  +05:46:44.7 &  2.3871 &  7.98 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52516-1054-367 & 15:53:15.74 &  +40:39:26.8 &  2.7525 &  7.84 &   0 &   1.44 &   2 &   1 & 0.075 \\ 
52516-1054-370 & 15:53:16.01 &  +41:29:46.0 &  1.8678 & 13.73 &   0 &   2.77 &   1 &   1 & 0.057 \\ 
53473-1579-436 & 15:53:17.18 &  +30:45:48.3 &  2.2538 & 11.34 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54592-2951-409 & 15:53:18.93 &  +05:04:36.8 &  2.3816 &  8.49 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52023-0595-387 & 15:53:19.69 &  +03:10:52.7 &  2.3991 & 10.20 &   0 &   1.61 &   3 &   2 & 0.081 \\ 
52764-1334-518 & 15:53:23.89 &  +43:37:04.5 &  3.1090 &  8.43 &   0 &   2.29 &   0 &   0 & \nodata \\ 
51692-0343-250 & 15:53:26.79 & --01:05:56.0 &  1.9212 & 11.06 &   0 &   2.38 &   1 &   1 & 0.057 \\ 
51692-0343-421 & 15:53:29.47 &  +00:29:19.7 &  2.2748 & 12.54 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52352-0812-529 & 15:53:30.43 &  +50:12:27.0 &  1.7132 &  8.24 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54584-2520-593 & 15:53:30.98 &  +11:45:29.1 &  3.5254 & 15.64 &   0 &   1.61 &   1 &   0 & \nodata \\ 
54570-2522-304 & 15:53:31.56 &  +12:20:39.0 &  2.1644 & 12.76 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53227-1403-071 & 15:53:31.94 &  +32:44:57.6 &  2.1715 & 11.90 &   0 &   1.50 &   2 &   1 & 0.041 \\ 
54584-2520-535 & 15:53:32.13 &  +11:07:14.7 &  2.2105 &  4.64 &   0 &   2.63 &   4 &   3 & 0.117 \\ 
52056-0619-202 & 15:53:35.67 &  +54:12:26.3 &  2.0127 &  4.01 &   0 &   2.28 &   2 &   2 & 0.072 \\ 
53859-1727-082 & 15:53:38.10 &  +06:37:47.0 &  3.2877 &  5.30 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53786-1850-526 & 15:53:43.92 &  +25:18:13.9 &  2.2005 &  4.22 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52764-1334-461 & 15:53:44.42 &  +43:06:15.2 &  2.6507 & 11.70 &   0 &   2.24 &   1 &   1 & 0.047 \\ 
53172-1822-166 & 15:53:44.56 &  +05:39:38.1 &  2.0804 &  6.99 &   0 &   0.66 &   5 &   4 & 0.151 \\ 
53859-1727-528 & 15:53:45.36 &  +08:24:29.7 &  2.2284 & 10.06 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52764-1334-472 & 15:53:47.12 &  +42:59:48.3 &  1.8614 &  6.12 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53141-1417-523 & 15:53:53.23 &  +36:33:35.8 &  3.1569 &  6.00 &   0 &   1.33 &   2 &   2 & 0.107 \\ 
52516-1054-401 & 15:53:53.74 &  +41:12:08.7 &  3.9169 & 12.05 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53498-1654-508 & 15:53:53.77 &  +27:19:15.0 &  3.6639 &  8.85 &   0 &   1.16 &   4 &   3 & 0.158 \\ 
53172-1681-514 & 15:53:55.10 &  +37:58:44.1 &  2.3554 & 16.77 &   0 &   1.48 &   7 &   3 & 0.090 \\ 
53786-1850-632 & 15:53:58.10 &  +25:22:37.3 &  2.0483 & 25.21 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52825-1404-298 & 15:53:59.68 &  +31:54:55.3 &  3.9234 &  6.78 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53227-1403-562 & 15:54:00.89 &  +33:59:57.0 &  3.6293 & 21.44 &   0 &   0.89 &   1 &   1 & 0.059 \\ 
53137-1726-568 & 15:54:02.39 &  +09:45:06.0 &  2.1712 &  9.09 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52764-1334-266 & 15:54:03.15 &  +41:37:28.7 &  2.2433 &  9.70 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52731-1168-591 & 15:54:07.52 &  +46:47:41.8 &  3.4876 & 14.05 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51692-0343-406 & 15:54:07.74 &  +01:00:10.1 &  2.6071 &  5.32 &   0 &   1.01 &   1 &   1 & 0.069 \\ 
53473-1579-423 & 15:54:08.03 &  +30:38:47.3 &  2.0260 &  5.98 &   0 &   3.17 &   0 &   0 & \nodata \\ 
54230-2172-204 & 15:54:09.83 &  +18:35:50.5 &  3.9776 &  4.63 &   0 &   0.84 &   3 &   1 & 0.044 \\ 
54592-2951-417 & 15:54:10.26 &  +05:38:21.8 &  2.1723 &  7.81 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53498-1654-052 & 15:54:11.53 &  +26:16:35.7 &  2.3295 & 14.02 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52056-0619-305 & 15:54:15.84 &  +53:34:31.7 &  2.4033 &  6.97 &   0 &   1.29 &   1 &   1 & 0.046 \\ 
52072-0617-622 & 15:54:19.32 &  +56:36:33.5 &  1.7240 &  5.59 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54570-2519-588 & 15:54:20.55 &  +13:32:38.0 &  3.2055 & 10.61 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52764-1334-156 & 15:54:21.58 &  +42:52:35.1 &  2.1692 &  6.27 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53172-1822-223 & 15:54:22.57 &  +04:41:52.4 &  2.0517 &  7.06 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54570-2519-076 & 15:54:22.87 &  +12:44:38.0 &  1.8081 &  4.72 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54230-2172-465 & 15:54:26.16 &  +19:37:03.0 &  4.6118 &  4.20 &   0 &   0.70 &   2 &   0 & \nodata \\ 
53498-1654-119 & 15:54:29.53 &  +26:49:58.9 &  1.7717 &  6.04 &   0 &   1.41 &   1 &   0 & \nodata \\ 
53859-1727-564 & 15:54:31.48 &  +08:20:59.8 &  2.0451 & 17.25 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54230-2172-535 & 15:54:34.56 &  +20:08:45.9 &  2.0422 &  4.10 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53498-1654-060 & 15:54:39.68 &  +26:21:48.5 &  1.8976 &  9.65 &   0 &   1.63 &   1 &   1 & 0.043 \\ 
53172-1822-235 & 15:54:42.53 &  +04:55:20.6 &  4.0248 &  7.60 &   0 &   1.05 &   1 &   0 & \nodata \\ 
53786-1850-527 & 15:54:43.85 &  +25:00:37.6 &  1.7097 &  5.03 &   0 &   2.60 &   5 &   3 & 0.145 \\ 
54592-2951-167 & 15:54:46.59 &  +04:04:43.2 &  2.1576 &  5.92 &   0 &   1.23 &   1 &   1 & 0.067 \\ 
54230-2172-462 & 15:54:47.85 &  +19:45:02.7 &  2.0996 &  9.22 &   0 &   1.10 &   2 &   2 & 0.072 \\ 
53473-1579-220 & 15:54:49.00 &  +29:34:40.6 &  2.1128 & 10.29 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53473-1579-406 & 15:54:52.75 &  +31:18:46.2 &  1.8493 & 16.85 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54584-2520-579 & 15:54:54.78 &  +11:09:43.8 &  2.3273 &  6.63 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54538-2521-232 & 15:54:58.93 &  +15:01:01.7 &  2.8043 &  6.99 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53473-1579-402 & 15:54:59.10 &  +31:02:56.6 &  1.8469 & 15.86 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53172-1822-229 & 15:54:59.35 &  +04:49:11.3 &  2.1775 &  7.76 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52375-0620-246 & 15:55:02.31 &  +50:25:31.4 &  1.7936 &  7.11 &   0 &   2.12 &   2 &   2 & 0.069 \\ 
52764-1334-478 & 15:55:02.46 &  +43:05:47.8 &  2.2630 &  8.43 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53473-1579-177 & 15:55:02.47 &  +30:18:54.3 &  3.0768 &  7.12 &   0 &   0.90 &   1 &   0 & \nodata \\ 
54230-2172-537 & 15:55:02.54 &  +20:03:25.0 &  4.1434 &  9.60 &   0 &   1.50 &   1 &   1 & 0.047 \\ 
53172-1681-086 & 15:55:06.40 &  +36:53:56.1 &  2.5277 & 18.29 &   0 &   1.99 &   1 &   0 & \nodata \\ 
51692-0343-203 & 15:55:10.05 & --01:07:59.3 &  1.7572 &  9.67 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52023-0595-252 & 15:55:13.28 &  +02:14:08.5 &  1.7787 & 19.53 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54570-2522-392 & 15:55:16.75 &  +13:08:41.5 &  1.8023 & 14.38 &   0 &   1.51 &   3 &   2 & 0.105 \\ 
53523-1655-286 & 15:55:16.81 &  +25:21:52.1 &  1.7648 & 15.29 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52516-1054-538 & 15:55:17.19 &  +40:51:25.0 &  2.3203 &  8.84 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53473-1579-420 & 15:55:18.11 &  +31:17:25.5 &  2.5120 & 13.91 &   0 &   1.40 &   2 &   2 & 0.109 \\ 
53473-1579-452 & 15:55:23.70 &  +31:13:07.4 &  1.7260 &  4.03 &   0 &   0.74 &   1 &   0 & \nodata \\ 
54538-2521-426 & 15:55:24.40 &  +15:26:56.2 &  1.8346 &  7.16 &   0 &   1.39 &   1 &   1 & 0.063 \\ 
53523-1655-229 & 15:55:24.40 &  +25:50:13.0 &  2.4594 & 10.81 &   0 &   0.74 &   1 &   1 & 0.028 \\ 
53524-1851-396 & 15:55:26.06 &  +24:04:14.4 &  2.2857 &  7.74 &   0 &   3.06 &   1 &   0 & \nodata \\ 
52764-1334-471 & 15:55:28.01 &  +43:14:46.8 &  2.4426 & 12.05 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53557-2171-465 & 15:55:28.19 &  +22:33:07.0 &  1.8754 &  4.71 &   0 &   2.62 &   0 &   0 & \nodata \\ 
54584-2520-026 & 15:55:30.61 &  +10:01:33.3 &  1.8797 &  7.08 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52516-1054-248 & 15:55:31.65 &  +38:49:24.9 &  3.4965 & 12.31 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51692-0343-451 & 15:55:33.69 &  +00:36:07.3 &  1.7776 & 14.15 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53498-1654-077 & 15:55:35.65 &  +26:51:47.6 &  1.8552 &  7.93 &   0 &   1.42 &   1 &   1 & 0.033 \\ 
53557-2171-490 & 15:55:36.16 &  +22:25:47.3 &  1.7150 &  5.33 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53523-1655-373 & 15:55:38.27 &  +26:48:43.5 &  3.5843 &  7.57 &   0 &   2.29 &   1 &   1 & 0.057 \\ 
54584-2520-577 & 15:55:38.83 &  +11:06:43.5 &  2.6764 & 16.01 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52352-0812-517 & 15:55:42.26 &  +49:21:32.6 &  1.7892 &  4.63 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52817-1391-198 & 15:55:44.21 &  +27:50:56.2 &  2.2208 &  8.21 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53875-2170-009 & 15:55:46.11 &  +16:39:53.5 &  1.7759 & 10.51 &   0 &   0.73 &   3 &   1 & 0.038 \\ 
53141-1417-515 & 15:55:51.65 &  +35:14:04.3 &  2.1101 & 14.39 &   0 &   1.15 &   1 &   1 & 0.026 \\ 
54592-2951-518 & 15:55:55.29 &  +04:31:59.0 &  1.9509 &  8.30 &   0 &   1.13 &   2 &   2 & 0.090 \\ 
52352-0812-097 & 15:55:56.89 &  +48:00:15.1 &  3.2986 & 11.76 &   0 &   1.28 &   4 &   0 & \nodata \\ 
53875-2170-017 & 15:55:58.59 &  +16:57:11.5 &  1.7836 & 10.77 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53473-1579-135 & 15:55:59.07 &  +29:34:36.5 &  3.3074 & 12.58 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52516-1054-516 & 15:56:00.10 &  +40:16:45.4 &  3.5739 &  5.28 &   0 &   2.14 &   8 &   4 & 0.253 \\ 
53524-1851-328 & 15:56:04.94 &  +24:32:35.4 &  2.0898 & 12.19 &   0 &   1.71 &   1 &   1 & 0.043 \\ 
53557-2171-041 & 15:56:07.42 &  +20:47:32.4 &  3.9150 & 14.18 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52764-1334-482 & 15:56:09.86 &  +43:25:35.3 &  1.8554 & 11.07 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53142-1418-310 & 15:56:12.40 &  +33:54:12.4 &  2.4474 & 10.12 &   0 &   1.12 &   1 &   1 & 0.050 \\ 
52049-0618-055 & 15:56:12.47 &  +52:38:56.6 &  1.8659 & 10.31 &   0 &   1.07 &   2 &   1 & 0.047 \\ 
53172-1822-467 & 15:56:12.96 &  +06:17:29.1 &  1.8900 &  4.66 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53142-1418-332 & 15:56:14.96 &  +34:46:30.4 &  1.8202 & 12.73 &   0 &   1.41 &   1 &   1 & 0.041 \\ 
53473-1579-488 & 15:56:16.48 &  +30:50:38.8 &  2.1610 &  9.07 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53523-1655-224 & 15:56:18.60 &  +26:00:38.0 &  2.0517 &  5.73 &   0 &   1.42 &   2 &   1 & 0.042 \\ 
53228-1728-316 & 15:56:19.06 &  +07:50:27.3 &  1.8209 &  9.07 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53142-1418-354 & 15:56:20.51 &  +34:27:38.0 &  2.1810 &  4.78 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54572-2523-362 & 15:56:21.31 &  +11:24:33.2 &  1.7295 &  4.68 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54564-2474-606 & 15:56:21.35 &  +27:39:31.7 &  2.4616 & 13.49 &   0 &   1.38 &   1 &   0 & \nodata \\ 
54592-2951-154 & 15:56:23.43 &  +03:53:44.2 &  2.1238 &  7.06 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52375-0620-312 & 15:56:23.64 &  +50:22:54.9 &  1.7762 & 14.69 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53473-1579-498 & 15:56:24.09 &  +30:38:08.9 &  1.7769 &  5.79 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54572-2523-377 & 15:56:24.83 &  +11:57:05.0 &  1.8786 &  7.47 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53498-1654-016 & 15:56:26.33 &  +26:31:00.8 &  3.2355 &  5.51 &   0 &   0.71 &   1 &   0 & \nodata \\ 
54564-2474-141 & 15:56:28.11 &  +26:35:15.1 &  2.7553 &  8.79 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53142-1390-625 & 15:56:30.60 &  +29:06:11.6 &  3.1604 &  6.01 &   0 &   2.27 &   2 &   1 & 0.045 \\ 
53172-1681-616 & 15:56:31.16 &  +38:32:16.5 &  2.1769 & 12.36 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53228-1728-320 & 15:56:31.49 &  +08:00:51.7 &  1.9141 &  5.40 &   0 &   0.92 &   2 &   1 & 0.046 \\ 
52825-1404-180 & 15:56:34.99 &  +32:12:51.4 &  1.7753 & 10.78 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52753-1169-224 & 15:56:35.29 &  +45:03:06.4 &  3.6903 &  5.81 &   0 &   0.68 &   3 &   2 & 0.139 \\ 
52516-1054-164 & 15:56:38.97 &  +39:47:37.0 &  1.9925 &  8.95 &   0 &   1.64 &   2 &   2 & 0.147 \\ 
52516-1054-171 & 15:56:39.96 &  +39:53:18.8 &  3.0380 &  5.98 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52375-0620-317 & 15:56:40.99 &  +50:21:39.3 &  1.8639 &  8.56 &   0 &   0.98 &   3 &   1 & 0.042 \\ 
53786-1850-033 & 15:56:44.12 &  +24:01:10.3 &  3.3939 &  7.58 &   0 &   0.86 &   3 &   2 & 0.092 \\ 
52753-1169-251 & 15:56:44.94 &  +44:12:53.6 &  1.8702 & 10.30 &   0 &   0.92 &   1 &   1 & 0.057 \\ 
53172-1681-584 & 15:56:45.30 &  +38:07:52.8 &  3.3200 & 16.64 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54538-2521-446 & 15:56:45.68 &  +15:42:36.5 &  3.3134 & 11.88 &   4 &   1.68 &   1 &   1 & 0.029 \\ 
52764-1334-492 & 15:56:57.71 &  +42:59:43.9 &  1.7452 &  6.75 &   0 &   2.35 &   2 &   1 & 0.039 \\ 
51692-0343-138 & 15:56:57.90 & --00:41:12.3 &  1.8156 & 11.90 &   0 &   1.46 &   2 &   0 & \nodata \\ 
53859-1727-005 & 15:56:58.46 &  +06:39:11.8 &  3.8135 &  6.42 &   0 &   3.14 &   4 &   2 & 0.082 \\ 
52516-1054-126 & 15:56:58.78 &  +39:20:13.2 &  1.9518 &  9.66 &   0 &   1.54 &   2 &   2 & 0.087 \\ 
53228-1728-366 & 15:56:59.62 &  +08:40:38.6 &  1.8011 &  4.59 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52352-0812-159 & 15:57:02.22 &  +48:21:17.8 &  2.9682 & 17.78 &   0 &   1.62 &   1 &   1 & 0.089 \\ 
52023-0595-214 & 15:57:02.32 &  +02:23:05.2 &  2.0383 &  5.72 &   0 &   2.42 &   2 &   1 & 0.046 \\ 
54570-2522-411 & 15:57:03.84 &  +13:46:30.0 &  3.6733 & 15.45 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53228-1728-256 & 15:57:10.48 &  +08:07:34.8 &  2.1275 &  5.70 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53498-1654-022 & 15:57:13.06 &  +26:36:21.5 &  3.6278 & 10.92 &   0 &   0.83 &   2 &   2 & 0.109 \\ 
53859-1727-615 & 15:57:16.40 &  +08:02:13.6 &  3.0373 &  9.17 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54584-2520-002 & 15:57:19.27 &  +10:33:28.5 &  1.9339 & 12.29 &  12 &   1.21 &   4 &   1 & 0.036 \\ 
54564-2474-016 & 15:57:21.16 &  +25:35:44.4 &  2.9079 & 10.87 &   0 &   1.43 &   5 &   4 & 0.163 \\ 
52352-0812-616 & 15:57:23.93 &  +49:26:07.5 &  2.1947 & 13.24 &   0 &   0.61 &   3 &   2 & 0.090 \\ 
54230-2172-115 & 15:57:29.82 &  +19:14:44.5 &  1.9777 &  5.33 &   0 &   1.49 &   3 &   2 & 0.103 \\ 
52023-0595-521 & 15:57:29.97 &  +03:38:39.2 &  2.0776 &  7.09 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53524-1851-438 & 15:57:31.19 &  +24:12:50.2 &  2.3709 &  5.72 &   0 &   0.64 &   2 &   1 & 0.038 \\ 
52753-1169-259 & 15:57:32.18 &  +44:29:20.3 &  2.5107 &  6.01 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52049-0618-607 & 15:57:32.97 &  +53:09:33.7 &  1.7883 & 25.32 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53557-2171-547 & 15:57:33.36 &  +22:25:05.6 &  2.4040 &  8.13 &   0 &   2.39 &   8 &   4 & 0.189 \\ 
54584-2520-004 & 15:57:33.51 &  +10:38:39.3 &  1.8720 &  6.60 &   0 &   2.60 &   1 &   1 & 0.040 \\ 
53172-1822-489 & 15:57:35.83 &  +06:12:37.6 &  3.8938 &  8.08 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53875-2170-614 & 15:57:36.55 &  +18:35:45.5 &  1.7342 &  8.88 &  12 &   0.79 &   3 &   0 & \nodata \\ 
53523-1655-450 & 15:57:37.98 &  +26:45:54.0 &  2.0058 & 12.42 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53524-1851-228 & 15:57:38.39 &  +23:20:57.5 &  4.1272 &  8.44 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54538-2521-578 & 15:57:43.26 &  +15:40:20.7 &  3.2871 &  4.81 &   0 &   0.76 &   4 &   2 & 0.133 \\ 
52764-1334-529 & 15:57:43.98 &  +43:25:01.0 &  2.8034 &  6.32 &   0 &   2.35 &   6 &   3 & 0.112 \\ 
52825-1404-489 & 15:57:44.01 &  +33:02:31.0 &  3.1380 &  6.99 &   0 &   1.38 &   2 &   1 & 0.042 \\ 
54592-2951-102 & 15:57:45.39 &  +03:57:29.0 &  2.0441 &  8.88 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54538-2521-136 & 15:57:52.01 &  +14:05:51.7 &  2.1809 &  7.59 &   0 &   0.75 &   3 &   2 & 0.099 \\ 
53557-2171-551 & 15:57:59.33 &  +22:08:23.1 &  4.0126 &  4.41 &   0 &   2.72 &   3 &   2 & 0.077 \\ 
52825-1404-123 & 15:58:00.09 &  +31:14:38.2 &  3.3006 &  8.39 &   0 &   2.18 &   2 &   1 & 0.071 \\ 
54538-2521-461 & 15:58:02.15 &  +15:34:39.4 &  1.9410 &  6.37 &   0 &   0.78 &   1 &   1 & 0.053 \\ 
54570-2522-469 & 15:58:02.55 &  +13:28:39.1 &  3.9220 &  6.92 &   0 &   0.76 &   1 &   1 & 0.029 \\ 
53556-2199-291 & 15:58:05.23 &  +16:59:23.3 &  1.8067 &  4.66 &   0 &   2.11 &   3 &   0 & \nodata \\ 
53534-2196-231 & 15:58:06.28 &  +16:14:37.1 &  1.7108 &  6.45 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52753-1169-190 & 15:58:07.52 &  +44:51:56.9 &  1.8995 & 11.09 &   0 &   2.90 &   3 &   3 & 0.157 \\ 
51692-0343-145 & 15:58:10.16 & --00:31:20.0 &  2.8225 &  7.32 &   0 &   0.73 &   7 &   4 & 0.164 \\ 
54572-2523-237 & 15:58:12.68 &  +10:29:06.1 &  3.7973 &  5.99 &   0 &   2.97 &   1 &   0 & \nodata \\ 
54538-2521-134 & 15:58:13.77 &  +14:26:58.8 &  2.0270 &  7.41 &   0 &   1.34 &   1 &   1 & 0.066 \\ 
52516-1054-602 & 15:58:14.50 &  +40:53:36.9 &  2.6354 &  8.37 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53494-1837-333 & 15:58:16.20 &  +05:32:26.7 &  2.0887 &  7.93 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52375-0620-162 & 15:58:16.63 &  +50:29:53.8 &  1.9016 &  7.01 &   0 &   0.86 &   1 &   1 & 0.038 \\ 
54572-2523-455 & 15:58:17.77 &  +11:34:38.7 &  2.0288 &  8.32 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52375-0620-392 & 15:58:18.87 &  +51:45:36.0 &  2.3271 &  7.69 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53523-1655-534 & 15:58:21.30 &  +26:38:24.5 &  1.9407 &  6.58 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53141-1417-616 & 15:58:21.99 &  +35:48:15.4 &  3.5416 & 14.79 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52824-1335-359 & 15:58:29.79 &  +41:13:32.1 &  1.8216 &  8.56 &   0 &   1.18 &   2 &   1 & 0.032 \\ 
52753-1169-204 & 15:58:32.66 &  +44:08:53.3 &  1.7454 &  5.95 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53523-1655-522 & 15:58:34.26 &  +26:46:34.9 &  3.8774 &  6.96 &   0 &   2.95 &   2 &   2 & 0.079 \\ 
53141-1417-586 & 15:58:36.85 &  +35:31:56.4 &  2.1028 & 14.72 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54572-2523-216 & 15:58:37.15 &  +10:02:01.6 &  2.4137 & 16.45 &   0 &   2.37 &   2 &   2 & 0.087 \\ 
53228-1728-384 & 15:58:37.50 &  +09:26:22.9 &  1.7659 & 10.05 &   0 &   1.42 &   2 &   2 & 0.087 \\ 
54538-2521-498 & 15:58:42.46 &  +15:35:10.9 &  2.8655 &  5.75 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53523-1655-113 & 15:58:42.48 &  +26:03:00.6 &  2.0887 & 13.85 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53172-1822-538 & 15:58:43.11 &  +05:52:17.1 &  3.0721 &  4.40 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53556-2199-353 & 15:58:43.13 &  +18:03:38.0 &  2.2372 & 11.32 &   0 &   0.82 &   2 &   1 & 0.030 \\ 
52825-1404-097 & 15:58:43.49 &  +31:50:07.3 &  2.2141 &  4.31 &   0 &   2.24 &   2 &   1 & 0.044 \\ 
51692-0343-569 & 15:58:51.86 &  +00:59:37.9 &  1.7418 &  5.71 &   0 &   2.74 &   3 &   1 & 0.041 \\ 
53228-1728-166 & 15:58:52.55 &  +08:19:14.3 &  2.1018 &  5.57 &   0 &   0.93 &   2 &   2 & 0.089 \\ 
52825-1404-083 & 15:58:54.37 &  +31:45:37.4 &  2.2130 &  7.43 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54572-2523-485 & 15:58:54.87 &  +10:50:51.1 &  1.8487 &  6.69 &   0 &   1.20 &   5 &   4 & 0.191 \\ 
54572-2523-531 & 15:58:57.85 &  +11:37:16.0 &  2.5281 &  5.95 &   0 &   1.25 &   1 &   1 & 0.042 \\ 
54570-2522-500 & 15:59:01.95 &  +13:12:29.7 &  2.1717 &  6.86 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52023-0595-536 & 15:59:10.84 &  +03:24:39.6 &  1.8526 & 13.53 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53524-1851-446 & 15:59:12.14 &  +24:50:46.3 &  2.8157 & 15.79 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52352-0812-062 & 15:59:12.34 &  +48:28:19.9 &  3.4234 &  4.06 &   0 &   1.44 &   4 &   2 & 0.084 \\ 
52764-1334-566 & 15:59:13.32 &  +43:22:59.8 &  2.1050 &  4.96 &   0 &   2.09 &   2 &   2 & 0.086 \\ 
54572-2523-484 & 15:59:15.42 &  +10:56:33.0 &  3.1426 & 18.92 &   0 &   1.31 &   2 &   1 & 0.046 \\ 
52375-0620-434 & 15:59:17.35 &  +52:02:45.0 &  3.0363 &  5.23 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53173-1682-389 & 15:59:18.88 &  +36:31:46.0 &  1.7067 &  6.74 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52375-0620-439 & 15:59:22.09 &  +51:51:04.5 &  1.8590 &  9.11 &   0 &   1.07 &   2 &   0 & \nodata \\ 
53142-1418-233 & 15:59:23.33 &  +33:38:51.9 &  2.8962 & 13.10 &   0 &   1.47 &   5 &   4 & 0.193 \\ 
52055-0621-284 & 15:59:23.98 &  +53:05:28.3 &  1.7696 &  8.96 &   0 &   0.61 &   0 &   0 & \nodata \\ 
54572-2523-138 & 15:59:24.08 &  +09:44:31.4 &  3.0434 & 11.08 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53524-1851-453 & 15:59:27.51 &  +24:41:00.0 &  2.6005 & 15.13 &   0 &   1.53 &   1 &   1 & 0.040 \\ 
54538-2521-611 & 15:59:29.41 &  +15:38:46.4 &  2.2534 &  7.47 &   0 &   2.13 &   3 &   1 & 0.053 \\ 
53473-1579-066 & 15:59:31.10 &  +29:50:25.2 &  1.9240 & 12.84 &   0 &   1.39 &   1 &   1 & 0.036 \\ 
53228-1728-431 & 15:59:34.33 &  +09:11:40.3 &  1.7086 & 14.74 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53473-1579-076 & 15:59:36.37 &  +30:17:24.5 &  2.1500 &  8.40 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53534-2196-433 & 15:59:36.89 &  +16:31:01.5 &  3.0666 & 11.23 &   0 &   1.51 &   4 &   0 & \nodata \\ 
53534-2196-289 & 15:59:38.34 &  +15:56:45.0 &  1.7751 & 17.96 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52352-0812-077 & 15:59:40.02 &  +48:16:57.8 &  3.0294 &  8.72 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52761-1055-394 & 15:59:41.25 &  +38:36:56.3 &  3.0384 &  9.70 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53556-2199-253 & 15:59:42.78 &  +17:12:51.9 &  1.8518 & 12.02 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54230-2172-593 & 15:59:44.93 &  +19:22:41.1 &  3.5632 &  5.83 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52352-0812-070 & 15:59:47.11 &  +48:13:31.2 &  2.1906 & 14.68 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53228-1728-517 & 15:59:47.89 &  +09:10:22.3 &  1.9547 &  5.85 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53858-1729-314 & 15:59:48.17 &  +06:57:27.6 &  2.8941 &  8.73 &   0 &   0.68 &   2 &   2 & 0.084 \\ 
54572-2523-163 & 15:59:49.54 &  +10:12:16.3 &  3.3270 & 16.68 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54230-2172-589 & 15:59:52.67 &  +19:23:10.4 &  3.9512 & 23.97 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52826-1405-352 & 15:59:55.90 &  +31:30:26.0 &  1.7348 &  9.54 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53874-2173-089 & 15:59:56.26 &  +19:47:12.6 &  1.9631 & 10.44 &   0 &   1.38 &   3 &   2 & 0.080 \\ 
54538-2521-111 & 15:59:57.80 &  +15:01:33.4 &  1.9002 &  4.66 &   0 &   1.31 &   2 &   2 & 0.107 \\ 
52761-1055-314 & 15:59:58.83 &  +38:15:56.8 &  2.1191 & 11.94 &   0 &   1.53 &   3 &   1 & 0.039 \\ 
52753-1169-125 & 15:59:58.85 &  +43:57:16.1 &  2.1468 &  5.66 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52516-1054-059 & 15:59:59.95 &  +39:36:36.6 &  1.7666 &  7.12 &   0 &   1.32 &   3 &   3 & 0.175 \\ 
52056-0619-528 & 16:00:04.32 &  +55:04:29.8 &  1.9835 &  4.27 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53141-1417-633 & 16:00:07.83 &  +35:13:41.5 &  3.6015 &  7.29 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52764-1334-573 & 16:00:07.87 &  +42:53:43.3 &  2.0572 &  5.24 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53556-2199-270 & 16:00:08.23 &  +17:21:03.8 &  2.0378 & 15.72 &   0 &   1.54 &   3 &   2 & 0.084 \\ 
54564-2474-629 & 16:00:08.32 &  +26:47:17.8 &  2.5781 & 14.87 &   0 &   1.54 &   3 &   1 & 0.034 \\ 
54570-2522-043 & 16:00:08.42 &  +12:07:24.3 &  2.2347 & 10.62 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52826-1405-308 & 16:00:11.74 &  +30:57:12.4 &  2.5820 & 18.50 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53142-1418-429 & 16:00:16.72 &  +34:16:41.8 &  2.2474 &  6.76 &   0 &   2.79 &   2 &   1 & 0.034 \\ 
53556-2199-334 & 16:00:16.98 &  +18:38:30.0 &  2.4040 &  5.16 &   0 &   1.10 &   2 &   1 & 0.068 \\ 
53172-1822-004 & 16:00:24.11 &  +05:21:24.8 &  2.0755 & 13.97 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52764-1334-052 & 16:00:26.01 &  +42:32:30.8 &  1.9893 &  9.99 &   0 &   1.23 &   1 &   0 & \nodata \\ 
52516-1054-064 & 16:00:27.47 &  +39:43:06.2 &  2.1135 &  6.76 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53228-1728-112 & 16:00:29.19 &  +07:31:02.6 &  2.0824 &  8.27 &   0 &   1.55 &   2 &   1 & 0.050 \\ 
52825-1404-589 & 16:00:32.95 &  +32:36:38.7 &  2.2537 & 15.95 &   0 &   1.81 &   5 &   3 & 0.143 \\ 
52824-1335-293 & 16:00:33.09 &  +40:33:43.9 &  2.7614 &  4.24 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53858-1729-300 & 16:00:40.42 &  +06:22:20.0 &  2.1145 &  6.40 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53524-1851-165 & 16:00:40.85 &  +23:24:57.9 &  1.9526 & 24.08 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54570-2522-544 & 16:00:45.94 &  +13:23:55.1 &  2.5201 &  4.42 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53556-2199-373 & 16:00:46.38 &  +18:56:04.3 &  1.7183 & 17.20 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53228-1728-510 & 16:00:47.46 &  +09:19:34.2 &  1.9696 &  6.11 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53172-1822-637 & 16:00:49.23 &  +06:25:40.7 &  1.9655 & 10.25 &   0 &   1.58 &   2 &   1 & 0.050 \\ 
53555-2197-347 & 16:00:49.40 &  +16:27:35.7 &  1.7538 & 13.73 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53524-1851-161 & 16:00:49.69 &  +23:31:06.4 &  1.8730 & 17.61 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53142-1418-218 & 16:00:54.34 &  +33:04:37.1 &  2.0272 & 10.55 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52354-0813-378 & 16:00:54.94 &  +47:54:21.1 &  2.0328 & 12.14 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53524-1851-494 & 16:00:56.02 &  +23:56:54.4 &  3.5724 & 12.14 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52354-0813-225 & 16:00:56.86 &  +46:55:37.4 &  1.8231 & 10.25 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54570-2522-541 & 16:00:57.09 &  +13:18:36.6 &  1.7144 &  6.64 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53874-2173-467 & 16:01:03.43 &  +21:33:38.5 &  1.7240 &  9.13 &   0 &   2.29 &   1 &   1 & 0.034 \\ 
52824-1335-377 & 16:01:06.18 &  +42:29:53.3 &  1.9636 &  4.48 &   0 &   2.03 &   1 &   0 & \nodata \\ 
53494-1837-195 & 16:01:06.58 &  +04:35:34.4 &  3.8546 & 14.18 &   0 &   1.50 &   3 &   1 & 0.042 \\ 
51693-0344-270 & 16:01:07.92 & --00:35:19.2 &  1.8254 &  8.54 &   0 &   1.31 &   1 &   1 & 0.040 \\ 
53172-1822-606 & 16:01:08.39 &  +06:00:36.2 &  2.3470 &  5.25 &   0 &   0.68 &   1 &   1 & 0.035 \\ 
52354-0813-294 & 16:01:08.48 &  +46:26:21.9 &  2.5840 &  7.90 &   0 &   0.99 &   1 &   1 & 0.083 \\ 
53533-1656-388 & 16:01:12.58 &  +25:12:37.7 &  1.7848 &  4.58 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53494-1837-181 & 16:01:14.81 &  +04:20:52.7 &  2.1517 & 11.53 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52824-1335-366 & 16:01:17.99 &  +42:04:14.4 &  3.2092 &  7.51 &   0 &   1.04 &   1 &   1 & 0.031 \\ 
53556-2199-213 & 16:01:20.34 &  +17:14:16.1 &  1.9543 &  7.14 &   0 &   2.55 &   2 &   1 & 0.037 \\ 
52375-0620-470 & 16:01:26.31 &  +51:10:38.2 &  1.8476 &  4.50 &   0 &   2.22 &   2 &   1 & 0.034 \\ 
53858-1729-226 & 16:01:27.17 &  +06:38:06.8 &  1.9418 &  5.24 &   0 &   0.92 &   1 &   1 & 0.028 \\ 
52375-0620-152 & 16:01:27.66 &  +50:58:07.0 &  2.3779 & 23.83 &   0 &   1.69 &   1 &   0 & \nodata \\ 
53494-1837-161 & 16:01:31.99 &  +04:35:05.4 &  1.9324 &  7.90 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53874-2173-148 & 16:01:32.69 &  +20:30:23.0 &  1.9226 & 23.89 &   0 &   1.67 &   1 &   1 & 0.046 \\ 
53874-2173-417 & 16:01:35.70 &  +22:02:04.0 &  1.9986 &  8.28 &   0 &   2.19 &   3 &   3 & 0.150 \\ 
53858-1729-237 & 16:01:36.81 &  +06:48:12.7 &  1.7705 &  4.16 &   0 &   2.90 &   2 &   1 & 0.049 \\ 
53534-2196-403 & 16:01:37.90 &  +17:28:51.0 &  2.2385 &  5.28 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52023-0595-610 & 16:01:38.35 &  +03:18:45.0 &  2.1079 &  8.04 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52354-0813-471 & 16:01:38.92 &  +47:15:03.2 &  2.0092 &  4.94 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52352-0812-034 & 16:01:39.45 &  +48:30:27.0 &  1.7885 & 12.89 &   0 &   1.28 &   2 &   0 & \nodata \\ 
52056-0619-085 & 16:01:39.49 &  +54:11:13.1 &  2.1671 & 28.13 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53496-1578-221 & 16:01:40.13 &  +28:53:16.9 &  1.7605 &  6.08 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54270-2187-348 & 16:01:41.13 &  +52:24:29.2 &  2.7730 & 10.63 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53556-2199-428 & 16:01:42.11 &  +18:02:21.3 &  1.9761 &  6.15 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52826-1405-270 & 16:01:42.30 &  +30:51:29.4 &  2.0461 & 11.88 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53556-2199-140 & 16:01:43.01 &  +16:45:08.5 &  2.0705 &  5.86 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54572-2523-550 & 16:01:44.43 &  +11:11:22.7 &  3.2453 &  6.93 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53494-1837-214 & 16:01:46.51 &  +03:56:12.5 &  3.1037 &  8.67 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52822-1392-519 & 16:01:46.93 &  +27:22:44.3 &  1.7518 & 11.45 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54572-2523-052 & 16:01:49.37 &  +09:37:17.5 &  3.0388 &  8.59 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52516-1054-623 & 16:01:50.00 &  +40:17:14.8 &  2.1859 & 13.59 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53533-1656-370 & 16:01:52.34 &  +25:36:31.9 &  1.9975 & 13.80 &   0 &   2.18 &   0 &   0 & \nodata \\ 
54538-2521-001 & 16:01:54.53 &  +13:57:10.6 &  2.2399 & 11.31 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52824-1335-480 & 16:01:55.00 &  +41:22:48.9 &  3.4128 &  6.39 &   0 &   0.88 &   1 &   1 & 0.032 \\ 
52023-0595-599 & 16:01:55.98 &  +02:56:25.2 &  2.4225 & 10.31 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53874-2173-110 & 16:01:57.81 &  +20:45:10.4 &  2.0643 & 12.49 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53556-2199-136 & 16:01:59.62 &  +17:00:13.0 &  1.7599 &  7.09 &   0 &   0.76 &   2 &   0 & \nodata \\ 
52753-1169-594 & 16:01:59.86 &  +45:19:24.5 &  2.2914 & 13.53 &   0 &   1.86 &   3 &   2 & 0.112 \\ 
52375-0620-182 & 16:02:02.10 &  +49:59:04.3 &  2.0245 & 11.28 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54570-2522-008 & 16:02:05.86 &  +11:50:28.4 &  1.8043 &  7.39 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54270-2187-305 & 16:02:08.32 &  +52:04:57.6 &  2.6297 &  6.46 &   0 &   1.31 &   1 &   1 & 0.068 \\ 
51693-0344-398 & 16:02:08.68 &  +00:14:54.7 &  1.7755 &  4.35 &   0 &   2.18 &   2 &   0 & \nodata \\ 
54584-2967-314 & 16:02:11.29 &  +18:58:24.7 &  2.5145 &  6.46 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53142-1418-177 & 16:02:12.46 &  +33:49:54.0 &  1.9613 &  5.22 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53524-1851-502 & 16:02:12.60 &  +24:10:10.5 &  2.5313 & 14.52 &   0 &   2.06 &   2 &   1 & 0.057 \\ 
53524-1851-507 & 16:02:13.83 &  +24:18:37.7 &  1.7886 &  9.54 &   0 &   1.51 &   3 &   2 & 0.139 \\ 
53173-1682-183 & 16:02:14.26 &  +35:45:16.8 &  3.0244 &  9.37 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52824-1393-302 & 16:02:14.95 &  +26:41:48.6 &  3.4563 &  5.10 &   0 &   2.53 &   1 &   0 & \nodata \\ 
53496-1578-474 & 16:02:16.74 &  +29:30:38.8 &  2.2674 &  8.36 &   0 &   1.45 &   4 &   3 & 0.128 \\ 
53496-1578-293 & 16:02:19.74 &  +28:25:20.0 &  1.8544 & 20.76 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54572-2523-069 & 16:02:20.44 &  +10:19:19.6 &  3.3844 & 14.85 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52822-1392-540 & 16:02:21.77 &  +27:42:50.9 &  2.0006 &  8.80 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53228-1728-485 & 16:02:22.72 &  +08:45:38.4 &  2.2717 & 10.23 &   0 &   0.94 &   8 &   4 & 0.211 \\ 
52753-1169-597 & 16:02:23.35 &  +45:19:50.1 &  2.8074 & 11.08 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54584-2967-268 & 16:02:29.00 &  +18:59:09.2 &  1.7052 &  4.59 &   0 &   0.87 &   1 &   1 & 0.030 \\ 
53142-1418-125 & 16:02:29.38 &  +33:06:30.2 &  1.8538 &  9.37 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53494-1837-498 & 16:02:30.65 &  +04:55:53.4 &  3.2069 &  7.80 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53555-2197-233 & 16:02:32.39 &  +16:04:21.1 &  1.8075 &  5.45 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54570-2522-075 & 16:02:35.76 &  +12:40:56.9 &  2.4648 & 23.26 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53523-1655-016 & 16:02:36.80 &  +25:26:06.5 &  3.3637 & 14.85 &   0 &   1.28 &   6 &   2 & 0.074 \\ 
53858-1729-252 & 16:02:38.07 &  +05:58:19.5 &  2.0124 & 11.73 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52023-0595-589 & 16:02:38.47 &  +02:58:52.8 &  2.0830 & 13.78 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53875-2200-302 & 16:02:39.27 &  +17:02:48.7 &  3.0764 & 13.46 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54572-2523-067 & 16:02:40.63 &  +10:34:43.9 &  1.9708 & 13.90 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52354-0813-415 & 16:02:40.64 &  +47:42:56.0 &  2.4197 &  5.46 &   0 &   2.67 &   3 &   3 & 0.127 \\ 
52825-1404-635 & 16:02:44.75 &  +32:40:36.6 &  3.0106 & 13.20 &  12 &   2.68 &   3 &   2 & 0.088 \\ 
53556-2199-198 & 16:02:45.63 &  +17:42:05.2 &  2.3324 &  5.11 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52375-0620-593 & 16:02:47.40 &  +51:44:18.0 &  1.9469 &  9.87 &   0 &   1.38 &   2 &   1 & 0.080 \\ 
53142-1418-568 & 16:02:51.30 &  +35:00:51.4 &  1.7752 &  9.84 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54570-2522-079 & 16:02:52.06 &  +12:37:04.5 &  3.4906 & 15.77 &   0 &   1.39 &   1 &   1 & 0.050 \\ 
53142-1418-146 & 16:02:53.58 &  +33:30:27.8 &  1.9684 & 15.88 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53556-2199-181 & 16:02:55.03 &  +17:24:46.7 &  2.2404 & 11.41 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52056-0619-574 & 16:03:01.85 &  +54:55:43.6 &  1.9278 &  5.22 &   0 &   0.73 &   2 &   1 & 0.075 \\ 
53173-1682-251 & 16:03:03.75 &  +35:32:27.3 &  2.4337 & 16.09 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52761-1055-228 & 16:03:06.19 &  +38:02:28.5 &  3.3193 &  8.51 &   0 &   0.78 &   2 &   2 & 0.084 \\ 
54584-2967-224 & 16:03:11.05 &  +19:06:54.3 &  2.2154 & 13.55 &   0 &   1.46 &   1 &   1 & 0.082 \\ 
53874-2173-544 & 16:03:11.34 &  +21:21:58.4 &  3.4568 &  6.80 &   0 &   1.26 &   3 &   1 & 0.040 \\ 
53496-1578-446 & 16:03:11.46 &  +30:19:02.6 &  1.8572 &  5.34 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53173-1682-179 & 16:03:12.20 &  +35:54:41.0 &  2.0671 &  8.99 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52761-1055-232 & 16:03:14.33 &  +38:08:42.8 &  1.8749 &  4.54 &   0 &   1.36 &   3 &   3 & 0.167 \\ 
52354-0813-444 & 16:03:15.43 &  +47:58:00.2 &  1.8988 &  7.90 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53534-2196-119 & 16:03:15.72 &  +16:14:06.3 &  3.0163 &  7.53 &   0 &   0.80 &   1 &   0 & \nodata \\ 
53523-1655-628 & 16:03:15.95 &  +26:12:17.8 &  1.7990 &  7.42 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53533-1656-431 & 16:03:18.23 &  +25:05:26.7 &  1.8113 & 10.64 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53875-2200-318 & 16:03:20.76 &  +17:01:17.7 &  1.9943 & 11.41 &   0 &   1.66 &   1 &   1 & 0.048 \\ 
53228-1728-078 & 16:03:20.88 &  +07:21:04.4 &  4.3924 &  5.17 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53534-2196-082 & 16:03:21.37 &  +15:47:16.9 &  2.4956 &  6.67 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54569-2525-299 & 16:03:21.85 &  +12:04:14.8 &  2.2365 &  9.20 &   0 &   1.30 &   3 &   3 & 0.130 \\ 
53142-1418-503 & 16:03:21.89 &  +34:25:16.5 &  2.5450 & 11.79 &   0 &   1.82 &   1 &   1 & 0.046 \\ 
54569-2525-305 & 16:03:22.87 &  +10:49:46.7 &  1.8013 &  6.69 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52753-1169-002 & 16:03:23.21 &  +43:49:48.2 &  1.9741 & 12.34 &   0 &   1.31 &   2 &   1 & 0.031 \\ 
53858-1729-198 & 16:03:23.32 &  +06:54:18.6 &  2.5054 &  9.46 &   0 &   1.56 &   1 &   1 & 0.042 \\ 
52761-1055-227 & 16:03:23.45 &  +38:10:16.3 &  2.0332 &  9.12 &   0 &   1.27 &   1 &   0 & \nodata \\ 
54570-2522-016 & 16:03:26.03 &  +12:17:26.5 &  4.0722 & 19.83 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53533-1656-226 & 16:03:30.45 &  +24:32:00.9 &  3.3874 &  4.24 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52753-1169-637 & 16:03:35.79 &  +45:36:56.5 &  3.0430 &  5.70 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53555-2197-190 & 16:03:36.42 &  +15:59:06.9 &  1.9020 &  8.47 &   0 &   1.83 &   2 &   1 & 0.050 \\ 
54569-2525-380 & 16:03:36.59 &  +12:23:27.4 &  1.8768 & 16.76 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53173-1682-205 & 16:03:36.64 &  +35:08:24.3 &  4.4605 &  9.74 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52354-0813-451 & 16:03:37.80 &  +48:16:03.5 &  2.4066 &  9.36 &   0 &   1.46 &   1 &   1 & 0.029 \\ 
54568-2524-438 & 16:03:38.27 &  +15:07:05.7 &  1.7960 &  8.63 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53142-1418-575 & 16:03:38.56 &  +34:34:34.6 &  1.9396 &  5.61 &   0 &   1.52 &   2 &   1 & 0.042 \\ 
53228-1728-052 & 16:03:42.01 &  +08:16:42.9 &  3.3691 &  8.54 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54270-2187-396 & 16:03:45.97 &  +52:48:23.4 &  2.5866 &  5.50 &   0 &   1.44 &   1 &   1 & 0.050 \\ 
53556-2199-046 & 16:03:51.49 &  +16:41:22.7 &  1.7466 &  6.63 &   0 &   1.47 &   1 &   1 & 0.047 \\ 
52354-0813-171 & 16:03:58.49 &  +46:57:44.8 &  2.1224 &  4.31 &   0 &   3.17 &   0 &   0 & \nodata \\ 
54572-2523-002 & 16:03:59.25 &  +10:03:04.3 &  1.8984 & 11.83 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53858-1729-464 & 16:04:00.02 &  +07:19:25.2 &  2.1113 &  7.43 &   0 &   0.89 &   1 &   0 & \nodata \\ 
53875-2200-330 & 16:04:00.89 &  +18:14:54.9 &  1.8831 &  8.75 &   0 &   1.30 &   2 &   1 & 0.078 \\ 
53496-1578-488 & 16:04:01.19 &  +29:29:29.9 &  2.2713 & 15.56 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53556-2199-511 & 16:04:01.41 &  +18:17:24.5 &  1.9493 &  8.55 &   0 &   1.56 &   1 &   1 & 0.057 \\ 
54568-2524-236 & 16:04:02.42 &  +13:42:36.4 &  1.7893 &  5.47 &   0 &   1.11 &   2 &   1 & 0.055 \\ 
52761-1055-458 & 16:04:05.15 &  +39:10:22.2 &  1.9566 & 17.48 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54568-2524-244 & 16:04:05.47 &  +14:13:52.9 &  1.9888 &  4.18 &   0 &   2.67 &   4 &   2 & 0.082 \\ 
53142-1418-580 & 16:04:06.50 &  +34:30:52.1 &  2.0111 & 22.36 &   0 &   1.67 &   1 &   1 & 0.040 \\ 
52055-0621-222 & 16:04:07.06 &  +52:34:28.1 &  2.3565 &  4.39 &   0 &   0.91 &   2 &   1 & 0.048 \\ 
54568-2524-410 & 16:04:07.10 &  +14:37:50.0 &  2.1002 & 10.17 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52761-1055-187 & 16:04:09.03 &  +37:59:42.3 &  2.5389 &  4.86 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54568-2524-216 & 16:04:09.89 &  +14:18:02.3 &  2.1458 & 13.20 &   0 &   1.40 &   2 &   1 & 0.048 \\ 
52826-1405-405 & 16:04:13.78 &  +32:26:23.0 &  2.0371 &  9.95 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52761-1055-459 & 16:04:13.97 &  +39:51:21.8 &  3.1302 & 10.73 &   0 &   2.18 &   4 &   1 & 0.033 \\ 
54624-2189-344 & 16:04:14.39 &  +04:18:52.1 &  2.8018 &  6.10 &   0 &   2.23 &   3 &   1 & 0.054 \\ 
52354-0813-172 & 16:04:15.02 &  +46:34:57.0 &  1.7486 &  9.09 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54568-2524-517 & 16:04:15.27 &  +15:07:07.4 &  1.9578 &  9.61 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52354-0813-501 & 16:04:16.81 &  +47:13:01.6 &  1.9210 &  8.19 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54270-2187-279 & 16:04:17.79 &  +52:06:14.4 &  2.7090 &  6.32 &   0 &   1.00 &   3 &   2 & 0.078 \\ 
53496-1578-487 & 16:04:17.80 &  +29:28:02.1 &  2.6187 &  7.66 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53144-1419-390 & 16:04:18.81 &  +32:56:31.3 &  2.2814 & 20.66 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52756-1170-414 & 16:04:21.77 &  +43:23:54.6 &  2.4076 & 14.11 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53875-2200-342 & 16:04:23.74 &  +17:27:28.5 &  2.8179 & 13.90 &   0 &   1.50 &   4 &   3 & 0.147 \\ 
52354-0813-206 & 16:04:26.17 &  +45:44:16.7 &  2.4604 &  7.48 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53555-2197-218 & 16:04:26.42 &  +15:43:21.4 &  2.1197 &  6.96 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53874-2173-588 & 16:04:26.68 &  +21:21:24.4 &  3.8992 &  6.77 &   0 &   1.38 &   2 &   1 & 0.031 \\ 
53142-1418-541 & 16:04:29.60 &  +34:20:46.6 &  1.7119 & 16.64 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54569-2525-387 & 16:04:35.41 &  +13:06:03.0 &  2.9541 &  7.09 &   0 &   1.17 &   1 &   0 & \nodata \\ 
54584-2967-436 & 16:04:36.21 &  +19:23:03.7 &  1.7810 & 13.67 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52761-1055-456 & 16:04:39.80 &  +39:24:20.5 &  2.8172 &  8.85 &   0 &   2.13 &   3 &   3 & 0.105 \\ 
54270-2187-381 & 16:04:41.20 &  +52:28:35.2 &  2.3004 & 12.73 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53556-2199-013 & 16:04:41.47 &  +16:45:38.3 &  2.9397 &  4.32 &   0 &   2.28 &   7 &   3 & 0.161 \\ 
52054-0622-327 & 16:04:44.17 &  +49:13:52.0 &  2.0559 &  5.63 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53494-1837-117 & 16:04:44.62 &  +04:27:33.6 &  1.7519 & 13.22 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53142-1418-554 & 16:04:45.92 &  +33:57:59.0 &  1.8710 &  4.73 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53793-2205-295 & 16:04:48.73 &  +20:26:29.0 &  1.7091 &  9.22 &   0 &   1.34 &   2 &   0 & \nodata \\ 
52826-1405-242 & 16:04:49.15 &  +30:20:28.4 &  2.2505 & 14.89 &   0 &   1.19 &   1 &   0 & \nodata \\ 
54327-2186-194 & 16:04:49.64 &  +05:20:34.5 &  2.3835 &  6.02 &   0 &   3.06 &   2 &   1 & 0.063 \\ 
53793-2205-328 & 16:04:57.50 &  +22:03:00.5 &  1.9789 & 16.57 &   0 &   1.44 &   1 &   1 & 0.047 \\ 
53556-2199-152 & 16:05:01.32 &  +17:45:16.1 &  2.9959 &  6.21 &   0 &   1.28 &   4 &   2 & 0.095 \\ 
53524-1851-062 & 16:05:01.66 &  +23:40:28.1 &  2.4746 &  9.44 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52354-0813-155 & 16:05:04.63 &  +46:40:34.2 &  1.9353 &  4.49 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53858-1729-179 & 16:05:06.05 &  +06:36:51.9 &  3.2861 &  8.77 &   0 &   0.67 &   2 &   1 & 0.043 \\ 
52753-1169-064 & 16:05:08.48 &  +44:42:59.5 &  1.7723 & 12.31 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53858-1729-138 & 16:05:10.43 &  +06:21:11.8 &  2.0604 & 10.58 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53533-1656-259 & 16:05:11.30 &  +24:23:45.6 &  2.3508 &  8.20 &   0 &   2.66 &   1 &   1 & 0.031 \\ 
53142-1418-051 & 16:05:13.17 &  +32:58:29.9 &  2.2555 &  4.78 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52354-0813-148 & 16:05:15.70 &  +47:05:51.8 &  3.0394 &  4.97 &   0 &   0.85 &   2 &   2 & 0.102 \\ 
53793-2205-358 & 16:05:16.16 &  +21:06:38.5 &  4.4750 & 10.65 &   0 &   1.32 &   2 &   2 & 0.118 \\ 
54568-2524-470 & 16:05:16.20 &  +14:30:04.1 &  1.8946 & 23.81 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54624-2189-398 & 16:05:20.35 &  +04:33:24.6 &  2.6375 & 11.23 &   0 &   0.70 &   3 &   1 & 0.050 \\ 
54568-2524-196 & 16:05:21.54 &  +13:42:05.9 &  3.2997 &  8.45 &   0 &   1.33 &   1 &   1 & 0.046 \\ 
53534-2196-029 & 16:05:29.53 &  +15:59:03.1 &  3.6230 &  6.58 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52824-1335-571 & 16:05:32.34 &  +41:57:26.9 &  1.7392 &  8.10 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54569-2525-439 & 16:05:32.69 &  +12:53:00.8 &  3.3063 & 18.89 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52826-1405-520 & 16:05:40.12 &  +31:05:46.0 &  3.7809 &  5.32 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53793-2205-337 & 16:05:44.08 &  +21:49:11.9 &  1.7909 &  4.66 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52054-0622-375 & 16:05:47.42 &  +49:03:54.8 &  2.0764 &  6.61 &   0 &   1.43 &   1 &   1 & 0.034 \\ 
52375-0620-540 & 16:05:47.59 &  +51:13:30.1 &  1.7852 &  4.95 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53496-1578-127 & 16:05:51.75 &  +28:05:13.9 &  1.7200 &  5.80 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52756-1170-248 & 16:05:52.81 &  +42:41:32.9 &  2.9956 &  5.79 &   0 &   2.44 &   1 &   1 & 0.050 \\ 
54568-2524-156 & 16:05:54.88 &  +14:21:03.0 &  1.7979 &  6.11 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53534-1852-401 & 16:05:56.62 &  +23:47:09.9 &  3.5335 &  4.12 &   0 &   1.29 &   2 &   0 & \nodata \\ 
52761-1055-122 & 16:06:01.26 &  +37:00:46.4 &  3.7597 &  9.98 &   0 &   1.80 &   1 &   0 & \nodata \\ 
54270-2187-378 & 16:06:04.91 &  +53:35:54.9 &  2.8658 &  9.19 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53858-1729-512 & 16:06:05.90 &  +07:12:07.4 &  1.9439 & 18.08 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53494-1837-584 & 16:06:10.78 &  +04:59:12.3 &  2.1770 &  7.14 &   0 &   1.64 &   1 &   1 & 0.070 \\ 
52826-1405-566 & 16:06:11.57 &  +32:02:02.3 &  2.1737 & 13.94 &   0 &   1.38 &   1 &   1 & 0.028 \\ 
53534-1852-288 & 16:06:12.74 &  +22:08:17.8 &  2.9688 &  7.58 &   0 &   2.14 &   2 &   0 & \nodata \\ 
52761-1055-567 & 16:06:13.04 &  +39:24:21.3 &  2.0169 & 14.97 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53142-1418-006 & 16:06:13.66 &  +32:55:54.2 &  1.8740 &  9.11 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53533-1656-561 & 16:06:17.26 &  +25:31:29.2 &  2.2077 & 13.18 &   0 &   2.14 &   4 &   0 & \nodata \\ 
54582-2526-427 & 16:06:20.09 &  +10:09:50.5 &  1.9917 & 16.08 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53144-1419-261 & 16:06:20.30 &  +32:14:22.7 &  3.6272 &  6.78 &   0 &   1.37 &   3 &   0 & \nodata \\ 
53858-1729-507 & 16:06:20.30 &  +07:06:00.1 &  2.5302 &  6.07 &   0 &   2.00 &   1 &   1 & 0.068 \\ 
53496-1578-541 & 16:06:23.38 &  +29:23:58.9 &  1.8037 &  7.05 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53436-1683-358 & 16:06:24.89 &  +34:42:45.8 &  2.0685 & 12.61 &   0 &   1.69 &   1 &   1 & 0.049 \\ 
52826-1405-505 & 16:06:27.60 &  +31:26:06.2 &  1.9276 & 13.38 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54582-2526-300 & 16:06:29.83 &  +09:07:28.3 &  2.4234 &  8.26 &   0 &   1.46 &   2 &   2 & 0.137 \\ 
54569-2525-185 & 16:06:31.38 &  +11:19:35.0 &  1.8827 & 13.43 &   0 &   1.56 &   1 &   1 & 0.040 \\ 
53533-1656-559 & 16:06:33.26 &  +25:22:08.1 &  1.9657 & 29.78 &   0 &   1.61 &   2 &   2 & 0.095 \\ 
52826-1405-145 & 16:06:34.39 &  +30:48:45.9 &  2.0905 &  8.69 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53556-2199-025 & 16:06:37.57 &  +17:35:16.2 &  2.3142 & 13.50 &   0 &   0.80 &   3 &   1 & 0.049 \\ 
53496-1578-544 & 16:06:41.00 &  +29:19:19.3 &  4.1366 &  5.79 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52354-0813-545 & 16:06:41.13 &  +47:16:45.3 &  2.0679 & 20.93 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53534-1852-474 & 16:06:45.50 &  +22:51:22.1 &  2.2154 &  4.35 &   0 &   3.27 &   4 &   2 & 0.085 \\ 
52055-0621-142 & 16:06:45.68 &  +53:01:27.9 &  2.0303 &  5.92 &   0 &   1.56 &   1 &   1 & 0.055 \\ 
52824-1335-093 & 16:06:46.45 &  +40:23:29.7 &  1.9648 &  8.23 &   0 &   2.15 &   2 &   0 & \nodata \\ 
53142-1418-025 & 16:06:46.61 &  +33:21:48.8 &  1.9544 &  9.76 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53498-1730-308 & 16:06:52.26 &  +07:21:09.5 &  2.4848 & 22.10 &   0 &   2.86 &   4 &   2 & 0.084 \\ 
52756-1170-303 & 16:06:52.57 &  +42:19:29.5 &  2.2120 &  8.17 &   0 &   0.80 &   2 &   1 & 0.049 \\ 
53496-1578-108 & 16:06:55.95 &  +28:55:19.1 &  1.9594 &  8.77 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54569-2525-160 & 16:06:56.85 &  +11:55:13.0 &  2.2177 & 13.15 &   0 &   1.40 &   3 &   2 & 0.117 \\ 
53496-1578-600 & 16:06:59.85 &  +29:12:17.8 &  3.6572 &  4.92 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54584-2967-146 & 16:07:03.27 &  +18:43:22.6 &  2.0450 & 17.28 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53793-2205-368 & 16:07:06.49 &  +21:45:08.9 &  2.6748 &  7.93 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54270-2187-299 & 16:07:07.11 &  +51:24:00.3 &  2.4422 &  8.49 &   0 &   1.50 &   1 &   1 & 0.048 \\ 
54582-2526-199 & 16:07:08.19 &  +09:38:32.6 &  2.0605 &  5.50 &   0 &   1.07 &   1 &   1 & 0.059 \\ 
53498-1730-372 & 16:07:09.84 &  +08:40:31.8 &  2.6050 & 10.53 &   0 &   1.43 &   1 &   1 & 0.088 \\ 
54569-2525-495 & 16:07:12.15 &  +12:42:01.2 &  1.9325 &  7.77 &   0 &   2.74 &   1 &   1 & 0.136 \\ 
52822-1392-020 & 16:07:13.40 &  +26:41:01.1 &  1.9646 &  4.62 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54568-2524-599 & 16:07:14.12 &  +15:01:46.9 &  1.9223 &  7.70 &   0 &   0.91 &   4 &   4 & 0.310 \\ 
54585-2968-356 & 16:07:16.65 &  +18:26:49.4 &  2.3192 & 22.20 &   0 &   2.51 &   3 &   3 & 0.147 \\ 
53498-1730-366 & 16:07:18.38 &  +09:03:22.8 &  1.8339 &  7.10 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53498-1730-235 & 16:07:20.49 &  +07:55:21.9 &  2.0810 &  6.22 &   0 &   2.24 &   1 &   1 & 0.049 \\ 
53555-2197-553 & 16:07:22.33 &  +16:05:27.4 &  2.0000 & 20.52 &   0 &   1.90 &   1 &   1 & 0.045 \\ 
53793-2205-196 & 16:07:22.43 &  +20:45:22.2 &  3.4805 &  6.95 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52753-1169-031 & 16:07:22.49 &  +45:05:09.1 &  1.9180 &  5.70 &   0 &   2.12 &   1 &   0 & \nodata \\ 
53793-2205-422 & 16:07:23.15 &  +21:07:03.6 &  1.9189 &  9.64 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52756-1170-432 & 16:07:23.17 &  +43:54:49.1 &  2.2647 &  8.53 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53144-1419-477 & 16:07:23.21 &  +32:58:35.0 &  1.7358 &  5.74 &   0 &   0.82 &   1 &   0 & \nodata \\ 
54582-2526-248 & 16:07:23.67 &  +09:04:10.8 &  1.9555 &  7.72 &   0 &   1.43 &   2 &   2 & 0.115 \\ 
53498-1730-377 & 16:07:25.78 &  +08:38:28.7 &  1.8586 &  9.96 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52354-0813-598 & 16:07:26.77 &  +47:12:51.3 &  1.8160 &  4.98 &   0 &   1.31 &   2 &   1 & 0.073 \\ 
52826-1405-604 & 16:07:27.31 &  +31:44:43.2 &  2.8944 & 11.98 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53142-1418-020 & 16:07:28.05 &  +33:06:48.6 &  2.0432 &  6.72 &   0 &   1.28 &   1 &   1 & 0.031 \\ 
54568-2524-525 & 16:07:30.33 &  +14:49:04.3 &  1.7996 &  7.13 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53496-1578-581 & 16:07:34.28 &  +29:18:41.9 &  2.8609 &  7.68 &   0 &   1.31 &   6 &   4 & 0.165 \\ 
53144-1419-234 & 16:07:35.23 &  +32:12:28.4 &  1.9832 &  5.84 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54569-2525-109 & 16:07:35.81 &  +10:49:58.0 &  1.8208 &  6.42 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54582-2526-476 & 16:07:36.54 &  +10:16:08.7 &  1.8484 & 13.29 &   0 &   1.66 &   1 &   1 & 0.073 \\ 
53494-1837-636 & 16:07:39.96 &  +05:09:45.5 &  1.7927 &  5.72 &   0 &   3.06 &   1 &   1 & 0.054 \\ 
52761-1055-610 & 16:07:40.14 &  +38:58:28.7 &  2.0241 &  6.84 &   0 &   2.62 &   4 &   2 & 0.098 \\ 
53498-1730-294 & 16:07:44.55 &  +06:56:35.5 &  1.9978 &  4.79 &   0 &   0.66 &   1 &   1 & 0.040 \\ 
54270-2187-472 & 16:07:45.70 &  +52:44:49.7 &  2.4036 &  5.87 &   0 &   1.32 &   3 &   1 & 0.040 \\ 
54569-2525-130 & 16:07:45.84 &  +11:35:22.0 &  3.1022 &  7.14 &   0 &   1.15 &   3 &   1 & 0.044 \\ 
52764-1056-381 & 16:07:51.15 &  +37:05:45.5 &  2.0754 &  4.22 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53144-1419-233 & 16:07:53.08 &  +32:31:05.4 &  1.8429 &  6.96 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52761-1055-544 & 16:07:56.65 &  +38:26:27.4 &  2.2073 &  8.52 &   0 &   0.89 &   1 &   1 & 0.043 \\ 
53793-2205-212 & 16:08:06.85 &  +20:14:54.7 &  2.2849 & 16.73 &   0 &   1.53 &   1 &   1 & 0.029 \\ 
51693-0344-639 & 16:08:08.18 &  +00:00:35.0 &  1.8690 &  7.37 &  12 &   1.27 &   3 &   0 & \nodata \\ 
52824-1393-183 & 16:08:09.46 &  +26:05:03.8 &  1.9779 &  7.74 &   0 &   1.21 &   1 &   1 & 0.059 \\ 
52054-0622-211 & 16:08:13.91 &  +48:32:21.6 &  1.8868 &  4.84 &   0 &   0.92 &   2 &   1 & 0.041 \\ 
54270-2187-464 & 16:08:15.20 &  +52:52:47.8 &  2.5454 & 10.22 &   0 &   1.36 &   3 &   2 & 0.126 \\ 
54270-2187-241 & 16:08:15.94 &  +51:00:29.6 &  2.3709 & 16.13 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53533-1656-048 & 16:08:16.95 &  +23:51:48.4 &  2.2099 & 13.14 &   0 &   1.33 &   3 &   1 & 0.043 \\ 
53555-2197-448 & 16:08:17.44 &  +16:50:24.0 &  1.8020 & 16.80 &   0 &   1.67 &   4 &   3 & 0.144 \\ 
52824-1335-583 & 16:08:19.20 &  +41:29:03.9 &  1.8616 &  4.38 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54270-2187-257 & 16:08:19.91 &  +51:07:10.5 &  2.4338 &  7.95 &   0 &   1.54 &   2 &   1 & 0.054 \\ 
53498-1730-253 & 16:08:21.49 &  +07:01:13.2 &  1.7235 &  4.66 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54569-2525-125 & 16:08:23.61 &  +11:44:38.2 &  1.9644 &  7.36 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54569-2525-070 & 16:08:28.42 &  +10:42:28.2 &  4.0795 & 13.17 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52826-1405-042 & 16:08:28.92 &  +30:05:23.2 &  1.7659 &  6.99 &   0 &   0.73 &   1 &   0 & \nodata \\ 
53793-2205-218 & 16:08:33.79 &  +20:21:06.0 &  2.2942 &  5.49 &   0 &   1.31 &   2 &   2 & 0.097 \\ 
53173-1682-016 & 16:08:35.63 &  +35:12:57.5 &  2.9671 &  4.20 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53793-2205-169 & 16:08:39.93 &  +20:43:27.2 &  2.2027 &  4.60 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53555-2197-005 & 16:08:40.76 &  +15:24:43.1 &  1.9111 &  5.29 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53498-1730-256 & 16:08:43.90 &  +07:15:08.6 &  2.8775 &  5.84 &   0 &   2.88 &   3 &   2 & 0.089 \\ 
53886-1823-377 & 16:08:44.09 &  +05:56:18.2 &  1.8667 &  4.31 &   0 &   0.92 &   4 &   2 & 0.148 \\ 
54569-2525-090 & 16:08:48.21 &  +11:35:16.4 &  1.8788 &  5.81 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53495-1577-361 & 16:08:48.91 &  +29:22:46.0 &  1.7285 & 11.62 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52443-0814-328 & 16:08:51.51 &  +46:03:52.4 &  1.7736 &  6.99 &   0 &   0.85 &   2 &   1 & 0.067 \\ 
52824-1393-493 & 16:08:51.54 &  +26:33:27.2 &  1.8088 & 12.70 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54585-2968-336 & 16:08:53.98 &  +19:28:46.6 &  3.3489 &  5.39 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52055-0621-584 & 16:08:56.79 &  +54:03:13.8 &  1.9155 &  5.35 &   0 &   1.30 &   2 &   0 & \nodata \\ 
54327-2186-003 & 16:08:57.47 &  +04:51:23.5 &  2.5745 & 10.89 &   0 &   1.47 &   2 &   1 & 0.098 \\ 
54582-2526-169 & 16:09:00.78 &  +09:23:50.7 &  2.0355 &  7.22 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52824-1335-582 & 16:09:01.58 &  +41:34:58.3 &  2.3012 & 12.05 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53495-1577-394 & 16:09:03.32 &  +28:14:14.5 &  1.9609 &  5.49 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53886-1823-367 & 16:09:04.04 &  +05:31:13.8 &  1.9851 & 13.87 &   0 &   2.03 &   1 &   1 & 0.028 \\ 
54568-2524-047 & 16:09:04.09 &  +13:55:14.6 &  3.5012 &  4.35 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54569-2525-098 & 16:09:07.64 &  +12:04:28.7 &  3.3219 &  9.49 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54270-2187-203 & 16:09:09.65 &  +50:57:51.3 &  2.6700 &  8.20 &   0 &   1.38 &   1 &   1 & 0.041 \\ 
54568-2524-569 & 16:09:09.93 &  +14:47:58.7 &  3.6579 &  4.44 &   0 &   2.62 &   0 &   0 & \nodata \\ 
54569-2525-078 & 16:09:09.97 &  +10:49:42.6 &  1.9265 &  9.34 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54569-2527-305 & 16:09:10.19 &  +13:13:20.4 &  3.8898 & 12.78 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53534-1852-505 & 16:09:11.22 &  +23:02:16.8 &  2.0468 &  7.53 &   0 &   0.77 &   2 &   1 & 0.043 \\ 
52761-1055-012 & 16:09:11.26 &  +37:46:35.7 &  2.3872 &  8.75 &   0 &   1.40 &   2 &   1 & 0.041 \\ 
53436-1683-430 & 16:09:11.71 &  +34:51:37.0 &  1.9768 &  8.92 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53875-2200-525 & 16:09:15.83 &  +18:06:26.6 &  3.1762 &  7.23 &   0 &   1.42 &   3 &   1 & 0.071 \\ 
53875-2200-538 & 16:09:26.73 &  +17:54:31.5 &  1.9929 & 15.65 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54585-2968-421 & 16:09:30.09 &  +18:40:17.5 &  3.3492 &  6.16 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52054-0622-273 & 16:09:30.11 &  +47:56:00.5 &  2.1315 &  8.23 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52756-1170-222 & 16:09:30.66 &  +41:53:25.9 &  2.2169 & 11.82 &   0 &   1.72 &   1 &   1 & 0.069 \\ 
53495-1577-254 & 16:09:30.89 &  +27:30:59.7 &  2.1165 &  5.89 &   0 &   2.03 &   0 &   0 & \nodata \\ 
54327-2186-077 & 16:09:31.30 &  +05:32:49.7 &  2.1565 & 10.62 &   0 &   2.81 &   1 &   1 & 0.029 \\ 
52354-0813-070 & 16:09:32.94 &  +46:26:13.3 &  2.3610 &  6.15 &   0 &   1.11 &   1 &   1 & 0.036 \\ 
53875-2200-513 & 16:09:33.31 &  +17:35:08.1 &  3.5032 &  4.05 &   0 &   0.80 &   1 &   1 & 0.032 \\ 
54582-2526-533 & 16:09:36.70 &  +10:54:45.0 &  1.9089 & 11.15 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53533-1656-634 & 16:09:38.00 &  +25:00:19.2 &  1.7113 &  5.76 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52756-1170-237 & 16:09:41.84 &  +42:33:28.4 &  2.0351 &  6.05 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53144-1419-516 & 16:09:44.06 &  +32:51:58.5 &  3.0359 &  7.80 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53144-1419-170 & 16:09:46.03 &  +32:27:09.3 &  2.1093 &  6.10 &   0 &   1.32 &   1 &   1 & 0.040 \\ 
53793-2205-483 & 16:09:49.00 &  +20:58:46.1 &  2.9005 &  4.93 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53498-1730-178 & 16:09:51.95 &  +07:51:35.1 &  2.2742 &  9.34 &   0 &   1.28 &   2 &   2 & 0.084 \\ 
53498-1730-213 & 16:09:55.41 &  +06:54:01.8 &  2.1352 &  5.53 &   0 &   2.31 &   4 &   1 & 0.035 \\ 
53858-1729-038 & 16:09:59.77 &  +06:52:07.5 &  2.0738 & 11.58 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53534-1852-138 & 16:10:00.31 &  +21:49:06.0 &  1.8692 &  4.28 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54568-2524-614 & 16:10:00.42 &  +14:16:24.7 &  3.8188 & 11.05 &   0 &   1.37 &   4 &   1 & 0.030 \\ 
52826-1405-031 & 16:10:01.03 &  +30:54:02.7 &  4.0547 &  6.79 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54582-2526-108 & 16:10:02.38 &  +09:35:21.4 &  2.7302 & 22.89 &   0 &   0.73 &   1 &   1 & 0.070 \\ 
52443-0814-301 & 16:10:03.53 &  +44:23:53.7 &  2.5882 &  9.88 &   0 &   0.94 &   1 &   1 & 0.038 \\ 
53886-1823-467 & 16:10:03.78 &  +05:26:07.0 &  2.3322 & 13.54 &   0 &   1.44 &   1 &   1 & 0.045 \\ 
52354-0813-062 & 16:10:03.92 &  +46:33:06.6 &  1.8587 & 10.15 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54585-2968-290 & 16:10:04.34 &  +17:33:11.5 &  2.1411 & 16.62 &   0 &   1.59 &   3 &   1 & 0.086 \\ 
54584-2967-055 & 16:10:05.28 &  +18:11:43.4 &  3.1188 &  5.80 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52055-0621-629 & 16:10:07.11 &  +53:58:14.1 &  2.0302 & 15.29 &   0 &   1.50 &   3 &   2 & 0.119 \\ 
54569-2525-622 & 16:10:09.15 &  +13:13:34.1 &  3.9367 &  6.84 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52354-0813-621 & 16:10:09.42 &  +47:24:44.4 &  3.2168 &  7.05 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54569-2527-425 & 16:10:10.70 &  +13:50:38.9 &  2.0722 &  7.05 &   0 &   1.16 &   0 &   0 & \nodata \\ 
51690-0345-148 & 16:10:13.75 & --00:38:40.6 &  1.9516 & 14.75 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51690-0345-449 & 16:10:15.01 &  +01:11:24.8 &  1.9247 & 19.87 &   0 &   2.78 &   1 &   0 & \nodata \\ 
52759-1336-374 & 16:10:16.23 &  +39:38:06.7 &  2.2741 & 12.39 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54568-2524-005 & 16:10:17.01 &  +13:45:21.5 &  2.2886 &  4.00 &   0 &   1.29 &   1 &   1 & 0.087 \\ 
52824-1393-137 & 16:10:18.06 &  +25:36:00.9 &  3.4263 &  7.56 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54624-2189-501 & 16:10:18.39 &  +04:26:31.6 &  2.6662 &  6.75 &   0 &   3.12 &   3 &   1 & 0.066 \\ 
52824-1335-010 & 16:10:18.97 &  +40:23:31.4 &  1.7785 &  4.61 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52054-0622-158 & 16:10:20.09 &  +48:39:30.0 &  1.7714 &  4.78 &   0 &   1.97 &   1 &   1 & 0.038 \\ 
53875-2200-516 & 16:10:20.59 &  +17:20:18.7 &  1.8678 &  7.37 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52826-1405-022 & 16:10:21.92 &  +30:28:31.6 &  2.3897 &  9.36 &   0 &   2.40 &   1 &   1 & 0.061 \\ 
53793-2205-520 & 16:10:30.05 &  +20:56:51.8 &  3.7152 & 10.97 &   0 &   1.52 &   2 &   2 & 0.093 \\ 
53918-2198-321 & 16:10:32.34 &  +15:45:13.3 &  2.8305 & 23.96 &   0 &   2.38 &   1 &   1 & 0.042 \\ 
53534-1852-147 & 16:10:34.98 &  +22:15:02.1 &  1.8670 & 10.73 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53534-1852-154 & 16:10:36.25 &  +22:25:44.5 &  1.9402 & 15.25 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52824-1335-027 & 16:10:37.24 &  +40:42:57.3 &  1.8079 & 12.85 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51690-0345-128 & 16:10:47.60 & --00:57:50.7 &  1.7440 &  8.18 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51690-0345-513 & 16:10:47.65 &  +00:36:32.0 &  2.1532 &  6.60 &   0 &   1.36 &   1 &   1 & 0.057 \\ 
53533-1656-015 & 16:10:56.18 &  +24:16:05.2 &  2.0493 &  6.96 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53793-2205-501 & 16:10:57.31 &  +21:01:18.9 &  2.5698 &  6.03 &   0 &   0.93 &   2 &   1 & 0.038 \\ 
54624-2189-144 & 16:10:58.42 &  +03:25:14.0 &  2.6673 &  7.01 &   0 &   0.92 &   5 &   1 & 0.059 \\ 
53793-2205-097 & 16:10:58.56 &  +19:39:46.2 &  2.3086 &  6.29 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53534-1852-158 & 16:11:00.56 &  +22:31:09.2 &  3.7809 &  4.30 &   0 &   1.70 &   4 &   1 & 0.049 \\ 
54585-2968-404 & 16:11:02.81 &  +19:15:28.9 &  1.8843 &  7.57 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52824-1393-617 & 16:11:03.94 &  +26:46:21.0 &  2.7858 &  7.71 &   0 &   2.72 &   1 &   0 & \nodata \\ 
54585-2968-413 & 16:11:05.30 &  +19:31:26.3 &  2.2188 &  8.05 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53498-1730-526 & 16:11:05.64 &  +08:44:35.4 &  4.5448 & 17.37 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54585-2968-410 & 16:11:05.92 &  +18:55:55.0 &  2.0628 &  6.71 &   0 &   2.95 &   0 &   0 & \nodata \\ 
54582-2526-058 & 16:11:13.14 &  +08:58:57.9 &  1.9430 & 10.12 &   0 &   1.74 &   2 &   2 & 0.155 \\ 
54569-2525-059 & 16:11:13.85 &  +11:48:42.7 &  3.0601 &  6.96 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52761-1055-028 & 16:11:14.13 &  +37:49:53.3 &  1.9046 &  8.63 &   0 &   1.47 &   3 &   2 & 0.107 \\ 
52756-1170-116 & 16:11:16.73 &  +42:21:57.8 &  2.0913 &  7.96 &   0 &   2.17 &   2 &   1 & 0.042 \\ 
52759-1336-410 & 16:11:18.02 &  +39:33:51.0 &  1.7244 &  6.32 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52756-1170-102 & 16:11:18.33 &  +42:24:59.6 &  1.8086 & 22.43 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52443-0814-289 & 16:11:19.57 &  +44:11:44.1 &  4.0240 & 13.78 &   0 &   1.16 &   1 &   0 & \nodata \\ 
54584-2967-597 & 16:11:21.27 &  +19:05:22.0 &  4.0378 & 14.59 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52756-1170-101 & 16:11:22.45 &  +41:44:09.5 &  3.1314 &  8.67 &   0 &   1.75 &   4 &   2 & 0.092 \\ 
53498-1730-157 & 16:11:23.05 &  +07:45:35.3 &  3.2571 &  7.69 &   0 &   2.47 &   2 &   2 & 0.058 \\ 
52876-1406-439 & 16:11:23.25 &  +29:59:47.4 &  1.7240 & 27.82 &   0 &   1.06 &   1 &   1 & 0.036 \\ 
53795-2206-294 & 16:11:26.77 &  +19:44:13.0 &  3.6217 &  4.56 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54270-2187-516 & 16:11:29.49 &  +52:36:32.9 &  2.6299 &  4.95 &   0 &   2.34 &   1 &   1 & 0.069 \\ 
52876-1406-202 & 16:11:34.30 &  +29:11:27.4 &  3.6068 &  5.33 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52876-1406-191 & 16:11:34.83 &  +29:41:31.8 &  3.7784 &  8.79 &   0 &   2.84 &   1 &   0 & \nodata \\ 
54270-2187-144 & 16:11:35.76 &  +51:53:46.5 &  2.6736 &  6.55 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52764-1056-500 & 16:11:36.17 &  +36:53:30.4 &  2.2828 &  6.59 &   0 &   1.22 &   3 &   2 & 0.070 \\ 
52756-1170-092 & 16:11:36.20 &  +42:41:12.9 &  1.8209 & 19.01 &   0 &   2.26 &   1 &   1 & 0.038 \\ 
53495-1577-134 & 16:11:40.13 &  +27:30:29.6 &  3.3326 & 15.19 &   0 &   2.86 &   6 &   2 & 0.097 \\ 
53498-1730-105 & 16:11:40.25 &  +07:38:34.4 &  2.2547 &  5.16 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53793-2205-061 & 16:11:41.42 &  +20:17:55.8 &  2.5615 &  9.61 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53875-2200-024 & 16:11:44.92 &  +16:57:51.1 &  2.2707 & 11.36 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53498-1730-488 & 16:11:46.61 &  +08:16:50.2 &  1.7065 &  4.39 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53436-1683-464 & 16:11:49.43 &  +34:46:51.7 &  1.7029 & 14.04 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52354-0813-029 & 16:11:50.53 &  +46:57:29.8 &  1.7754 &  8.42 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53904-2201-352 & 16:11:52.08 &  +16:14:26.1 &  3.8867 & 23.95 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53144-1419-598 & 16:11:52.16 &  +32:55:47.8 &  2.0309 &  9.62 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53793-2205-047 & 16:11:53.68 &  +20:08:06.6 &  1.9272 &  6.04 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54571-2528-277 & 16:11:56.93 &  +11:13:13.1 &  3.4681 &  6.02 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53144-1419-093 & 16:12:06.04 &  +32:05:16.3 &  1.8420 &  7.52 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54526-2884-351 & 16:12:07.14 &  +50:38:27.6 &  2.2332 &  4.68 &   0 &   1.21 &   2 &   0 & \nodata \\ 
54571-2528-275 & 16:12:11.50 &  +11:19:32.9 &  2.2692 & 12.01 &   0 &   2.39 &   1 &   1 & 0.051 \\ 
51690-0345-609 & 16:12:11.67 &  +01:04:35.2 &  2.0206 & 10.25 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52756-1170-574 & 16:12:12.56 &  +43:22:30.0 &  2.3815 &  4.43 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52756-1170-097 & 16:12:13.92 &  +42:52:20.2 &  1.9218 &  8.18 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52051-0623-458 & 16:12:15.84 &  +51:45:00.4 &  3.1995 &  4.17 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54270-2187-145 & 16:12:17.92 &  +51:53:24.0 &  2.6156 & 10.58 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54569-2527-496 & 16:12:20.98 &  +13:38:50.3 &  2.1418 &  4.71 &   0 &   2.19 &   2 &   0 & \nodata \\ 
52759-1336-457 & 16:12:21.49 &  +39:25:19.0 &  1.7435 &  7.49 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52764-1056-192 & 16:12:21.90 &  +36:44:26.3 &  2.1167 &  7.32 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53566-1853-319 & 16:12:25.67 &  +21:28:18.3 &  1.9159 &  5.50 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53436-1683-247 & 16:12:28.50 &  +33:29:13.5 &  2.4588 & 10.74 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53793-2205-010 & 16:12:29.55 &  +19:56:20.4 &  2.2046 & 18.66 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54526-2884-347 & 16:12:31.04 &  +50:42:08.8 &  2.2878 & 16.35 &   0 &   1.50 &   1 &   0 & \nodata \\ 
53886-1823-511 & 16:12:36.10 &  +05:03:53.5 &  2.0945 &  5.60 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52055-0621-619 & 16:12:38.26 &  +53:22:55.0 &  2.1392 &  8.32 &   0 &   2.40 &   3 &   2 & 0.090 \\ 
52876-1406-489 & 16:12:40.81 &  +30:22:54.9 &  1.8218 &  7.88 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51690-0345-056 & 16:12:43.12 & --01:03:01.1 &  3.3952 &  8.41 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53493-1575-311 & 16:12:43.14 &  +25:16:08.8 &  1.8050 &  8.08 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53520-1657-465 & 16:12:45.39 &  +23:58:00.0 &  2.0315 &  5.34 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52051-0623-447 & 16:12:45.71 &  +52:13:15.9 &  2.2692 &  8.16 &   0 &   1.33 &   2 &   2 & 0.077 \\ 
52759-1336-280 & 16:12:50.24 &  +38:40:30.8 &  2.9260 & 17.01 &   0 &   1.66 &   4 &   3 & 0.109 \\ 
53146-1420-352 & 16:12:51.67 &  +31:17:29.9 &  3.4299 &  6.91 &   0 &   1.38 &   1 &   1 & 0.031 \\ 
53495-1577-178 & 16:12:53.41 &  +27:58:42.5 &  3.5347 &  7.61 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52443-0814-490 & 16:12:53.92 &  +45:13:41.5 &  2.2555 &  8.78 &   0 &   1.06 &   1 &   1 & 0.038 \\ 
53436-1683-526 & 16:12:58.71 &  +35:31:25.0 &  1.7391 &  8.50 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54571-2528-247 & 16:12:58.82 &  +10:42:14.3 &  2.3783 & 12.26 &   0 &   1.25 &   4 &   3 & 0.138 \\ 
53493-1575-279 & 16:13:01.96 &  +24:54:17.1 &  2.3216 &  5.18 &   0 &   1.91 &   4 &   3 & 0.220 \\ 
53498-1730-509 & 16:13:02.02 &  +08:08:14.3 &  2.3529 & 20.30 &   0 &   1.29 &   5 &   1 & 0.051 \\ 
53884-1731-242 & 16:13:03.09 &  +05:40:45.8 &  2.2470 &  9.15 &   0 &   1.22 &   1 &   1 & 0.039 \\ 
54585-2968-169 & 16:13:03.58 &  +18:08:57.1 &  1.8063 &  4.57 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53436-1683-177 & 16:13:05.68 &  +34:16:14.5 &  1.8529 &  8.08 &   0 &   1.21 &   2 &   1 & 0.061 \\ 
54582-2526-026 & 16:13:06.52 &  +09:26:44.3 &  1.8984 & 16.00 &   0 &   1.75 &   1 &   1 & 0.041 \\ 
53795-2206-382 & 16:13:07.32 &  +20:35:31.2 &  1.8089 &  4.27 &   0 &   3.31 &   1 &   1 & 0.046 \\ 
53498-1730-060 & 16:13:11.73 &  +07:05:57.2 &  2.4066 &  7.02 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52753-1171-305 & 16:13:13.40 &  +40:56:40.4 &  1.8392 & 14.46 &   0 &   1.72 &   1 &   0 & \nodata \\ 
54569-2527-197 & 16:13:14.18 &  +13:20:20.5 &  1.8958 &  7.48 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53498-1730-043 & 16:13:26.22 &  +06:49:58.6 &  1.9410 &  7.09 &   0 &   0.77 &   3 &   0 & \nodata \\ 
53793-2205-626 & 16:13:27.51 &  +21:00:54.7 &  2.0539 & 10.19 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53904-2201-269 & 16:13:31.43 &  +15:26:13.9 &  2.6706 &  4.70 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53875-2200-622 & 16:13:35.46 &  +17:23:32.8 &  1.8004 &  7.98 &   0 &   1.45 &   1 &   1 & 0.027 \\ 
54571-2528-467 & 16:13:35.84 &  +11:48:37.9 &  1.7345 &  6.68 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52876-1406-043 & 16:13:36.69 &  +28:54:02.7 &  1.7476 & 10.62 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53886-1823-570 & 16:13:36.81 &  +05:47:01.7 &  2.4773 &  7.36 &   0 &   1.54 &   1 &   1 & 0.046 \\ 
53884-1731-244 & 16:13:40.45 &  +05:24:20.1 &  1.8726 &  5.80 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54569-2527-176 & 16:13:45.15 &  +13:00:29.8 &  2.4950 &  7.82 &   0 &   1.37 &   2 &   2 & 0.070 \\ 
54270-2187-555 & 16:13:46.05 &  +52:41:29.5 &  2.6519 &  5.97 &   0 &   2.47 &   4 &   2 & 0.144 \\ 
53498-1730-552 & 16:13:51.96 &  +08:04:48.9 &  2.0655 &  5.02 &   0 &   1.37 &   1 &   1 & 0.042 \\ 
53904-2201-376 & 16:13:52.38 &  +16:43:39.7 &  1.9660 &  6.20 &   0 &   2.08 &   1 &   0 & \nodata \\ 
54585-2968-096 & 16:13:52.99 &  +17:48:04.0 &  2.0880 &  6.66 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52443-0814-192 & 16:13:54.47 &  +44:52:45.6 &  2.6809 & 15.91 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53918-2198-180 & 16:13:56.59 &  +14:52:56.9 &  3.3161 &  9.35 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52764-1056-213 & 16:13:57.26 &  +36:10:48.1 &  1.7595 &  8.63 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54571-2528-192 & 16:14:04.74 &  +11:06:35.1 &  2.1851 & 14.73 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53795-2206-453 & 16:14:06.54 &  +20:37:57.6 &  2.1267 &  7.47 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54595-2188-460 & 16:14:07.30 &  +17:29:25.2 &  2.6687 &  6.54 &   0 &   0.83 &   1 &   1 & 0.047 \\ 
53493-1575-231 & 16:14:07.53 &  +25:10:59.0 &  3.0331 &  5.84 &   0 &   2.67 &   2 &   1 & 0.039 \\ 
51693-0346-337 & 16:14:15.20 &  +00:47:22.0 &  2.1921 & 24.23 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54526-2884-294 & 16:14:16.41 &  +49:49:56.1 &  2.3544 &  8.06 &   0 &   1.05 &   2 &   1 & 0.077 \\ 
52764-1056-549 & 16:14:21.55 &  +37:05:49.5 &  1.8869 &  8.91 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54585-2968-502 & 16:14:22.28 &  +18:48:35.4 &  3.2903 &  6.45 &   0 &   1.50 &   1 &   1 & 0.038 \\ 
52764-1056-566 & 16:14:23.51 &  +37:45:14.5 &  1.8577 & 14.24 &   0 &   0.83 &   2 &   1 & 0.029 \\ 
53498-1730-602 & 16:14:25.17 &  +08:26:42.1 &  1.8730 &  8.33 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53884-1731-202 & 16:14:25.51 &  +06:01:24.8 &  2.4553 &  8.38 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54571-2528-163 & 16:14:25.59 &  +11:03:40.2 &  2.0449 & 12.55 &   0 &   1.70 &   3 &   2 & 0.120 \\ 
52377-0624-324 & 16:14:26.35 &  +47:21:41.2 &  1.7503 &  6.75 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52054-0622-573 & 16:14:26.81 &  +48:59:58.8 &  3.7996 & 10.99 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54585-2968-093 & 16:14:29.56 &  +17:42:08.8 &  2.8098 & 20.31 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52876-1406-556 & 16:14:29.71 &  +29:58:20.9 &  1.7292 &  9.07 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52876-1406-559 & 16:14:32.30 &  +30:15:41.0 &  2.0609 & 11.91 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54571-2528-462 & 16:14:33.09 &  +11:57:55.3 &  1.7522 &  4.53 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53884-1731-209 & 16:14:33.37 &  +05:53:43.5 &  1.9219 &  6.53 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54526-2884-353 & 16:14:33.88 &  +50:41:21.4 &  2.5533 &  4.74 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52377-0624-336 & 16:14:34.67 &  +47:04:20.0 &  1.8602 &  5.13 &   0 &   1.23 &   6 &   5 & 0.197 \\ 
53795-2206-428 & 16:14:38.08 &  +20:30:31.7 &  2.0615 &  5.37 &   0 &   0.94 &   2 &   1 & 0.031 \\ 
54624-2189-023 & 16:14:40.98 &  +03:43:46.0 &  2.5842 & 18.90 &   0 &   1.43 &   3 &   1 & 0.077 \\ 
54526-2884-267 & 16:14:42.62 &  +50:04:04.9 &  2.1196 &  5.17 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53493-1575-359 & 16:14:44.84 &  +25:36:21.7 &  2.4423 &  6.67 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52443-0814-185 & 16:14:45.82 &  +44:39:44.3 &  3.0618 &  6.68 &   0 &   1.49 &   2 &   1 & 0.064 \\ 
53884-1731-497 & 16:14:48.02 &  +07:02:57.4 &  2.1591 &  7.18 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52759-1336-196 & 16:14:51.29 &  +38:28:59.8 &  1.8126 &  4.40 &   0 &   2.27 &   1 &   0 & \nodata \\ 
53795-2206-422 & 16:14:53.47 &  +20:09:15.0 &  1.9472 &  4.98 &   0 &   2.32 &   1 &   1 & 0.037 \\ 
52886-1407-322 & 16:14:54.36 &  +30:00:29.7 &  3.2525 &  8.25 &   0 &   1.39 &   4 &   1 & 0.038 \\ 
53496-1576-392 & 16:14:55.05 &  +26:43:27.9 &  2.0213 &  4.70 &   0 &   1.40 &   2 &   2 & 0.110 \\ 
53904-2201-237 & 16:14:56.54 &  +15:45:49.1 &  1.9768 & 15.37 &   0 &   2.19 &   1 &   1 & 0.050 \\ 
53918-2198-149 & 16:14:58.33 &  +14:48:36.9 &  2.5484 &  6.83 &   0 &   1.33 &   7 &   5 & 0.255 \\ 
52054-0622-044 & 16:15:00.31 &  +48:35:13.2 &  2.1313 &  4.96 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54585-2529-271 & 16:15:01.64 &  +08:53:34.7 &  1.8678 &  6.27 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54585-2529-222 & 16:15:13.84 &  +08:49:14.4 &  2.4567 & 10.10 &   0 &   1.41 &   2 &   1 & 0.054 \\ 
53904-2201-222 & 16:15:17.04 &  +15:40:50.0 &  1.9652 &  9.92 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54585-2968-560 & 16:15:20.59 &  +18:32:42.8 &  2.1053 &  5.16 &   0 &   1.33 &   1 &   1 & 0.099 \\ 
53918-2198-463 & 16:15:21.79 &  +15:44:18.3 &  3.1163 &  4.12 &   0 &   2.37 &   2 &   2 & 0.116 \\ 
52753-1171-294 & 16:15:22.38 &  +40:41:54.5 &  2.0250 &  7.93 &   0 &   1.45 &   4 &   3 & 0.185 \\ 
53498-1730-605 & 16:15:22.56 &  +08:25:34.7 &  3.9177 &  4.41 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54585-2968-106 & 16:15:22.85 &  +18:03:56.3 &  4.0383 & 14.48 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53904-2201-454 & 16:15:22.95 &  +16:54:06.7 &  2.0100 &  5.63 &   0 &   1.01 &   2 &   1 & 0.041 \\ 
53146-1420-373 & 16:15:23.18 &  +31:37:41.8 &  2.1061 & 10.36 &   0 &   1.52 &   3 &   1 & 0.051 \\ 
54571-2528-170 & 16:15:24.74 &  +11:01:18.4 &  2.1059 &  9.98 &   0 &   1.41 &   5 &   3 & 0.222 \\ 
53493-1575-178 & 16:15:26.01 &  +25:03:40.9 &  2.2377 &  4.45 &   0 &   1.32 &   1 &   1 & 0.063 \\ 
53496-1576-394 & 16:15:26.64 &  +26:48:13.7 &  2.1799 & 14.51 &   0 &   1.33 &   2 &   2 & 0.068 \\ 
51693-0346-414 & 16:15:31.16 &  +01:02:14.3 &  1.7599 &  7.58 &   0 &   0.97 &   1 &   1 & 0.041 \\ 
52759-1336-525 & 16:15:31.61 &  +39:55:52.7 &  1.9164 & 16.51 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54526-2884-250 & 16:15:32.73 &  +49:32:50.5 &  1.7542 &  7.94 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54526-2884-249 & 16:15:32.76 &  +49:45:28.3 &  2.4171 & 11.00 &   0 &   1.74 &   4 &   2 & 0.121 \\ 
51693-0346-418 & 16:15:34.76 &  +00:57:00.2 &  3.0305 &  5.36 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53239-1684-337 & 16:15:36.95 &  +32:47:11.8 &  1.8772 & 11.52 &   0 &   1.03 &   1 &   1 & 0.041 \\ 
54270-2187-588 & 16:15:37.87 &  +52:23:29.0 &  2.5407 &  9.61 &   0 &   2.05 &   8 &   1 & 0.043 \\ 
52759-1336-137 & 16:15:38.88 &  +39:20:51.1 &  2.3150 & 13.48 &   0 &   1.61 &   3 &   1 & 0.039 \\ 
54585-2529-205 & 16:15:40.00 &  +09:05:15.5 &  1.8041 &  5.45 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52443-0814-549 & 16:15:45.16 &  +45:33:24.9 &  2.8891 &  5.82 &   0 &   1.36 &   2 &   1 & 0.036 \\ 
53904-2201-186 & 16:15:47.69 &  +15:34:35.5 &  2.4052 &  9.06 &   0 &   1.46 &   1 &   1 & 0.041 \\ 
53566-1853-479 & 16:15:49.78 &  +21:39:31.6 &  1.7656 & 18.22 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53904-2201-209 & 16:15:50.56 &  +14:43:22.1 &  3.1012 &  6.65 &   0 &   1.37 &   2 &   2 & 0.067 \\ 
54586-2969-379 & 16:15:57.77 &  +18:26:29.6 &  3.2945 & 32.84 &   0 &   1.12 &   1 &   0 & \nodata \\ 
52759-1336-580 & 16:15:57.84 &  +39:39:13.3 &  3.3743 &  8.15 &   0 &   1.00 &   1 &   1 & 0.036 \\ 
53520-1657-543 & 16:15:59.52 &  +23:32:03.9 &  4.0679 & 11.89 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54585-2529-385 & 16:16:00.38 &  +10:21:46.8 &  2.3649 & 11.37 &   0 &   0.86 &   1 &   1 & 0.044 \\ 
54526-2884-222 & 16:16:01.73 &  +49:56:34.4 &  1.7226 & 16.94 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52876-1406-615 & 16:16:02.57 &  +30:23:39.8 &  2.4514 &  5.87 &   0 &   0.89 &   1 &   1 & 0.032 \\ 
53496-1576-390 & 16:16:02.87 &  +26:32:11.0 &  3.7862 &  8.80 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54569-2527-587 & 16:16:04.31 &  +13:50:53.6 &  2.5318 & 10.15 &   0 &   1.22 &   7 &   1 & 0.088 \\ 
54571-2528-160 & 16:16:05.39 &  +11:15:42.8 &  1.8235 &  9.89 &  12 &   1.86 &   3 &   1 & 0.067 \\ 
53886-1823-036 & 16:16:05.67 &  +04:53:10.3 &  2.0711 &  6.09 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53904-2201-525 & 16:16:05.96 &  +17:05:20.4 &  1.9452 &  6.40 &   0 &   1.47 &   1 &   1 & 0.050 \\ 
53146-1420-465 & 16:16:06.26 &  +31:18:11.9 &  3.8859 &  8.01 &   0 &   0.88 &   4 &   2 & 0.110 \\ 
53566-1853-183 & 16:16:07.80 &  +21:05:33.7 &  2.0684 & 12.22 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53498-1730-637 & 16:16:08.45 &  +08:07:38.1 &  1.7574 &  4.65 &   0 &   1.06 &   1 &   0 & \nodata \\ 
54585-2968-550 & 16:16:10.02 &  +18:37:24.4 &  2.0384 & 18.89 &   0 &   1.32 &   3 &   1 & 0.051 \\ 
52051-0623-152 & 16:16:16.26 &  +51:33:36.9 &  4.5356 &  6.89 &   0 &   0.77 &   2 &   0 & \nodata \\ 
54569-2527-053 & 16:16:18.08 &  +12:23:51.5 &  4.2986 &  7.71 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53795-2206-564 & 16:16:18.77 &  +20:50:20.8 &  2.0987 &  6.45 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52753-1171-275 & 16:16:20.24 &  +41:00:47.8 &  3.0807 &  4.42 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53886-1823-638 & 16:16:22.10 &  +05:01:27.7 &  4.8720 & 11.94 &   0 &   1.75 &   2 &   0 & \nodata \\ 
54571-2528-501 & 16:16:23.89 &  +11:30:04.8 &  2.9337 &  5.95 &   0 &   1.44 &   2 &   1 & 0.031 \\ 
54571-2528-445 & 16:16:24.06 &  +12:26:50.9 &  3.3879 & 10.44 &   0 &   2.28 &   1 &   1 & 0.087 \\ 
54585-2968-019 & 16:16:25.88 &  +17:33:14.6 &  3.3612 & 21.13 &   0 &   1.84 &   2 &   0 & \nodata \\ 
53795-2206-579 & 16:16:26.01 &  +20:28:52.2 &  2.5216 &  8.18 &   0 &   1.90 &   3 &   1 & 0.040 \\ 
52876-1406-029 & 16:16:35.73 &  +29:40:11.6 &  2.5713 &  8.77 &   0 &   1.57 &   1 &   0 & \nodata \\ 
53795-2206-488 & 16:16:35.78 &  +20:23:58.6 &  2.1059 &  7.08 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53884-1731-445 & 16:16:36.17 &  +07:37:47.0 &  2.3680 &  5.42 &   0 &   1.57 &   1 &   1 & 0.045 \\ 
52377-0624-373 & 16:16:36.84 &  +47:18:00.8 &  2.9211 & 10.64 &   0 &   1.91 &   1 &   0 & \nodata \\ 
53496-1576-433 & 16:16:40.97 &  +26:22:07.2 &  2.2081 &  9.94 &   0 &   1.83 &   2 &   2 & 0.074 \\ 
54571-2528-116 & 16:16:41.94 &  +11:12:16.6 &  2.0440 &  9.31 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53566-1853-185 & 16:16:53.96 &  +20:59:01.2 &  2.0573 &  7.82 &   0 &   1.99 &   1 &   1 & 0.034 \\ 
53795-2206-155 & 16:16:54.84 &  +19:29:15.8 &  3.0361 &  4.47 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52764-1056-108 & 16:16:55.57 &  +36:21:34.5 &  2.2645 &  8.41 &   0 &   1.54 &   1 &   1 & 0.027 \\ 
54585-2529-457 & 16:16:56.91 &  +09:19:13.4 &  1.8426 &  6.74 &   0 &   1.94 &   1 &   1 & 0.052 \\ 
52377-0624-417 & 16:16:57.29 &  +47:15:35.7 &  1.7703 &  8.79 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53566-1853-243 & 16:16:58.51 &  +20:42:02.0 &  3.3366 &  5.81 &   0 &   1.85 &   1 &   1 & 0.050 \\ 
52145-0625-314 & 16:17:01.45 &  +48:37:49.3 &  2.1125 &  6.30 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54586-2969-440 & 16:17:02.90 &  +17:59:08.4 &  1.9217 &  4.99 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54526-2884-210 & 16:17:03.43 &  +49:24:40.8 &  3.3086 &  8.74 &   0 &   1.92 &   4 &   3 & 0.158 \\ 
53795-2206-049 & 16:17:05.03 &  +18:59:32.0 &  1.9326 &  4.83 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54585-2529-171 & 16:17:05.31 &  +09:11:30.9 &  1.9252 &  8.67 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52443-0814-155 & 16:17:05.69 &  +44:35:22.5 &  1.8526 & 15.97 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52522-1057-309 & 16:17:16.41 &  +34:50:58.5 &  1.8824 &  5.30 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53239-1684-348 & 16:17:17.62 &  +33:16:13.3 &  2.0337 &  7.91 &   0 &   2.45 &   3 &   2 & 0.123 \\ 
51693-0346-488 & 16:17:17.83 &  +00:28:27.2 &  1.9408 &  5.21 &   0 &   1.91 &   2 &   1 & 0.031 \\ 
53904-2201-569 & 16:17:18.24 &  +17:05:29.1 &  3.0031 & 16.23 &   0 &   1.91 &   1 &   1 & 0.059 \\ 
53520-1657-120 & 16:17:21.77 &  +23:25:59.3 &  3.1502 &  7.84 &   0 &   1.55 &   2 &   1 & 0.051 \\ 
52886-1407-479 & 16:17:23.47 &  +29:04:21.2 &  3.0909 &  9.23 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53520-1657-607 & 16:17:23.59 &  +24:01:38.0 &  2.3612 &  5.90 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53520-1657-619 & 16:17:24.28 &  +24:04:58.3 &  3.6322 &  4.02 &   0 &   1.68 &   1 &   1 & 0.030 \\ 
53795-2206-111 & 16:17:25.02 &  +19:51:07.2 &  2.0370 &  4.28 &   0 &   1.62 &   3 &   1 & 0.049 \\ 
53566-1853-536 & 16:17:27.05 &  +22:11:21.0 &  2.2249 & 20.53 &   0 &   1.89 &   3 &   0 & \nodata \\ 
53795-2206-010 & 16:17:29.11 &  +19:14:53.5 &  2.2101 &  5.92 &   0 &   1.70 &   1 &   1 & 0.027 \\ 
54270-2187-016 & 16:17:29.46 &  +51:40:20.3 &  2.5583 & 17.01 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53146-1420-441 & 16:17:32.43 &  +32:11:46.4 &  1.7959 & 18.30 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52051-0623-529 & 16:17:36.36 &  +52:09:46.9 &  2.2932 &  8.83 &   0 &   2.03 &   1 &   1 & 0.041 \\ 
52759-1336-064 & 16:17:37.41 &  +38:27:53.7 &  1.8164 &  6.75 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53904-2201-466 & 16:17:45.53 &  +16:32:55.8 &  2.1168 &  5.48 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52764-1056-049 & 16:17:46.27 &  +35:27:55.4 &  1.8372 & 16.46 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53146-1420-172 & 16:17:47.85 &  +30:36:22.8 &  1.9271 & 10.52 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53520-1657-089 & 16:17:48.98 &  +22:33:09.2 &  1.7922 &  5.35 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53795-2206-607 & 16:17:49.54 &  +20:22:28.2 &  2.8069 & 11.46 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53904-2201-480 & 16:17:50.67 &  +16:23:32.6 &  2.1130 &  5.70 &   0 &   2.11 &   1 &   0 & \nodata \\ 
54585-2968-033 & 16:17:52.28 &  +18:10:32.1 &  2.2401 &  7.37 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52759-1336-026 & 16:17:52.92 &  +38:27:37.0 &  2.0819 &  9.80 &   0 &   1.67 &   2 &   0 & \nodata \\ 
52767-1337-293 & 16:17:53.88 &  +37:29:55.5 &  1.7771 & 18.40 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52767-1337-286 & 16:17:55.32 &  +37:23:37.4 &  1.9653 & 16.07 &   0 &   1.78 &   2 &   0 & \nodata \\ 
53476-1574-351 & 16:17:59.31 &  +24:49:17.8 &  3.7233 &  5.88 &   0 &   1.86 &   2 &   2 & 0.138 \\ 
53884-1731-523 & 16:18:01.71 &  +07:04:50.2 &  2.2347 &  8.83 &   0 &   1.75 &   2 &   2 & 0.084 \\ 
52443-0814-041 & 16:18:01.99 &  +44:12:19.1 &  2.0731 &  7.18 &   0 &   1.51 &   1 &   1 & 0.043 \\ 
54571-2528-559 & 16:18:03.03 &  +11:44:14.7 &  2.1448 & 10.49 &   0 &   1.51 &   4 &   1 & 0.053 \\ 
54585-2529-431 & 16:18:03.88 &  +10:06:16.8 &  1.8312 & 10.49 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54585-2529-461 & 16:18:05.85 &  +09:20:04.1 &  2.4973 &  4.24 &   0 &   2.92 &   3 &   2 & 0.117 \\ 
53520-1657-047 & 16:18:05.88 &  +22:25:39.6 &  2.1356 &  4.75 &   0 &   2.44 &   1 &   1 & 0.037 \\ 
52145-0625-308 & 16:18:06.84 &  +48:25:34.1 &  1.8627 & 25.35 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53904-2201-148 & 16:18:07.37 &  +15:45:23.2 &  1.9517 &  7.36 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53146-1420-178 & 16:18:13.04 &  +30:48:07.3 &  3.2013 &  4.85 &   0 &   1.91 &   5 &   2 & 0.097 \\ 
53501-1732-205 & 16:18:13.18 &  +06:24:11.7 &  2.1335 &  4.42 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52764-1056-623 & 16:18:15.53 &  +37:01:03.8 &  2.4964 &  5.05 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54585-2968-628 & 16:18:16.44 &  +18:42:08.2 &  2.0455 &  9.10 &   0 &   1.57 &   1 &   1 & 0.033 \\ 
52764-1056-055 & 16:18:16.45 &  +35:50:18.4 &  1.7270 & 14.36 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52051-0623-527 & 16:18:18.16 &  +51:56:34.3 &  2.2428 & 12.24 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53881-2530-281 & 16:18:19.32 &  +11:54:40.1 &  2.0830 &  8.62 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51693-0346-529 & 16:18:19.37 &  +01:06:58.8 &  1.9426 & 13.04 &   0 &   1.42 &   2 &   2 & 0.088 \\ 
52145-0625-339 & 16:18:21.58 &  +49:26:02.6 &  2.2814 &  5.35 &   0 &   1.95 &   1 &   1 & 0.049 \\ 
52753-1171-520 & 16:18:22.76 &  +41:25:58.3 &  4.2160 &  4.80 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52753-1171-187 & 16:18:23.52 &  +40:46:25.9 &  1.8404 & 11.66 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54526-2884-180 & 16:18:23.57 &  +50:08:05.2 &  1.9344 &  9.55 &   0 &   2.13 &   2 &   1 & 0.049 \\ 
53904-2201-614 & 16:18:24.51 &  +16:53:42.9 &  1.8115 &  4.20 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52764-1056-065 & 16:18:25.32 &  +36:20:50.8 &  1.8663 &  6.98 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54586-2969-209 & 16:18:31.64 &  +16:24:39.8 &  2.1116 & 12.51 &   0 &   1.57 &   1 &   1 & 0.064 \\ 
53146-1420-577 & 16:18:33.18 &  +31:27:28.5 &  2.8776 &  6.77 &   0 &   1.05 &   1 &   0 & \nodata \\ 
53436-1683-066 & 16:18:33.54 &  +33:58:26.0 &  2.9521 &  7.09 &   0 &   1.47 &   3 &   1 & 0.038 \\ 
52522-1057-274 & 16:18:34.00 &  +34:56:25.5 &  1.9234 & 12.68 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52764-1056-011 & 16:18:35.02 &  +36:04:21.1 &  1.8147 &  5.09 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51693-0346-511 & 16:18:36.01 &  +00:10:28.4 &  1.9813 & 12.26 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53566-1853-520 & 16:18:36.56 &  +21:32:22.5 &  2.1889 &  4.53 &   0 &   1.33 &   3 &   2 & 0.116 \\ 
51693-0346-140 & 16:18:37.14 & --00:56:42.2 &  2.0026 &  5.17 &   0 &   1.58 &   3 &   2 & 0.096 \\ 
53520-1657-638 & 16:18:42.44 &  +23:41:31.7 &  2.2809 &  7.67 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53795-2206-610 & 16:18:43.17 &  +20:22:58.6 &  2.8363 & 16.53 &   0 &   1.00 &   1 &   1 & 0.044 \\ 
53881-2530-358 & 16:18:44.35 &  +13:02:03.7 &  1.9003 &  4.16 &   0 &   2.66 &   1 &   1 & 0.040 \\ 
53795-2206-066 & 16:18:47.04 &  +19:25:19.5 &  1.8756 &  8.61 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53884-1731-053 & 16:18:54.64 &  +05:49:34.2 &  2.0406 & 17.41 &   0 &   1.54 &   1 &   1 & 0.038 \\ 
53520-1657-017 & 16:18:54.97 &  +22:58:01.9 &  2.1390 &  8.35 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54586-2969-450 & 16:18:56.13 &  +19:02:19.5 &  1.8263 &  6.44 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52767-1337-247 & 16:18:56.65 &  +37:03:35.9 &  1.8831 & 15.38 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53146-1420-249 & 16:18:56.88 &  +30:14:22.2 &  3.5400 & 14.28 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53884-1731-574 & 16:19:00.10 &  +07:26:23.2 &  1.9419 & 17.16 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53795-2206-027 & 16:19:00.97 &  +19:29:13.2 &  1.7785 &  7.67 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54586-2969-203 & 16:19:01.27 &  +16:58:47.9 &  2.3204 & 16.53 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54589-2970-352 & 16:19:03.09 &  +19:10:34.6 &  2.3826 &  7.07 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53884-1731-078 & 16:19:03.68 &  +06:13:02.2 &  2.0959 & 10.04 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54585-2529-560 & 16:19:05.48 &  +10:13:53.6 &  3.6147 & 11.04 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53566-1853-142 & 16:19:07.54 &  +21:11:14.3 &  2.3919 &  7.96 &   0 &   1.06 &   2 &   2 & 0.157 \\ 
52522-1057-483 & 16:19:08.79 &  +35:23:31.7 &  1.9797 & 12.80 &   0 &   1.06 &   1 &   1 & 0.062 \\ 
53918-2198-590 & 16:19:11.48 &  +16:18:56.1 &  2.7265 &  6.26 &   0 &   2.09 &   1 &   1 & 0.032 \\ 
54586-2969-491 & 16:19:13.55 &  +17:47:28.1 &  3.4248 & 21.41 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54585-2529-132 & 16:19:18.77 &  +09:06:04.6 &  2.2672 &  7.27 &   0 &   1.29 &   1 &   1 & 0.042 \\ 
54589-2970-358 & 16:19:18.97 &  +18:58:18.4 &  3.3757 & 11.83 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52767-1337-223 & 16:19:20.20 &  +37:55:02.7 &  2.9661 & 12.92 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53881-2530-330 & 16:19:21.00 &  +13:27:45.8 &  1.8755 & 11.30 &   0 &   1.58 &   2 &   1 & 0.030 \\ 
54586-2969-213 & 16:19:22.48 &  +17:09:19.7 &  2.5225 & 22.26 &   0 &   1.81 &   4 &   3 & 0.183 \\ 
53566-1853-544 & 16:19:23.65 &  +21:38:16.8 &  1.7741 &  4.99 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54526-2884-156 & 16:19:28.00 &  +50:10:02.2 &  3.6091 &  4.40 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53496-1576-122 & 16:19:28.49 &  +25:02:41.4 &  3.1631 &  8.16 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54589-2970-277 & 16:19:30.28 &  +18:51:46.2 &  2.5284 &  8.18 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53239-1684-385 & 16:19:31.77 &  +33:27:41.7 &  1.9684 &  5.37 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53146-1420-103 & 16:19:33.65 &  +30:21:15.0 &  3.8082 &  9.94 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53493-1575-116 & 16:19:34.05 &  +25:15:24.7 &  1.9597 &  4.76 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53904-2201-618 & 16:19:36.66 &  +16:48:04.6 &  4.3411 & 11.55 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53881-2530-361 & 16:19:39.64 &  +13:46:36.3 &  3.2191 &  9.10 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53239-1684-454 & 16:19:42.58 &  +32:54:19.3 &  2.2204 &  8.66 &   0 &   2.25 &   3 &   3 & 0.142 \\ 
52522-1057-196 & 16:19:43.32 &  +34:58:50.5 &  2.0002 &  7.41 &   0 &   2.79 &   0 &   0 & \nodata \\ 
54526-2884-413 & 16:19:43.80 &  +51:29:53.8 &  2.2143 &  6.33 &   0 &   0.67 &   1 &   1 & 0.044 \\ 
54586-2969-538 & 16:19:44.06 &  +18:55:38.2 &  2.1788 & 17.99 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52377-0624-267 & 16:19:44.66 &  +45:43:24.9 &  2.3003 &  6.18 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51693-0346-566 & 16:19:45.50 &  +01:01:47.9 &  2.3732 & 11.54 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54585-2529-523 & 16:19:45.94 &  +09:33:03.9 &  2.4710 &  6.78 &   0 &   3.00 &   1 &   1 & 0.043 \\ 
53240-1658-271 & 16:19:48.09 &  +22:10:12.4 &  2.5181 &  6.18 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53904-2201-042 & 16:19:48.14 &  +14:51:39.2 &  3.0126 &  9.29 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52767-1337-454 & 16:19:48.58 &  +38:27:29.9 &  2.0648 &  7.95 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52767-1337-246 & 16:19:50.43 &  +37:25:15.3 &  1.8259 &  8.40 &   0 &   0.80 &   1 &   1 & 0.039 \\ 
53566-1853-110 & 16:19:50.83 &  +21:03:36.8 &  1.9805 &  8.44 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54572-2531-350 & 16:19:52.08 &  +11:18:45.1 &  1.7720 &  5.81 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53496-1576-569 & 16:19:54.15 &  +27:34:52.6 &  1.9442 &  6.94 &   0 &   0.69 &   0 &   0 & \nodata \\ 
51693-0346-577 & 16:19:55.60 &  +00:47:55.9 &  2.0821 &  5.90 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53795-2206-640 & 16:19:57.11 &  +20:03:42.7 &  1.7014 & 14.80 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54571-2528-617 & 16:19:57.83 &  +11:53:16.6 &  2.2657 & 18.50 &   0 &   1.55 &   1 &   1 & 0.041 \\ 
54585-2529-535 & 16:20:01.57 &  +09:09:41.9 &  1.7720 & 24.90 &   0 &   1.02 &   2 &   2 & 0.076 \\ 
53493-1575-500 & 16:20:01.91 &  +25:45:44.7 &  2.8699 & 12.21 &   0 &   1.71 &   1 &   1 & 0.037 \\ 
53493-1575-051 & 16:20:02.86 &  +24:41:31.2 &  2.5317 &  8.23 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54585-2529-062 & 16:20:03.42 &  +08:34:43.7 &  2.0853 &  5.61 &   0 &   0.87 &   1 &   1 & 0.040 \\ 
52522-1057-481 & 16:20:04.73 &  +35:15:54.4 &  2.9591 &  9.22 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52767-1337-478 & 16:20:05.16 &  +38:04:51.3 &  2.2573 &  6.17 &   0 &   0.75 &   5 &   2 & 0.155 \\ 
52759-1336-605 & 16:20:06.83 &  +39:54:03.8 &  1.9953 & 20.38 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53501-1732-200 & 16:20:10.08 &  +07:18:19.5 &  2.0088 &  5.84 &   0 &   0.96 &   1 &   1 & 0.033 \\ 
52886-1407-175 & 16:20:10.93 &  +28:34:10.7 &  2.1806 & 18.81 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54572-2531-278 & 16:20:14.19 &  +10:36:21.0 &  2.0986 &  9.88 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54586-2969-564 & 16:20:22.61 &  +18:52:28.9 &  2.0950 &  8.87 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54526-2884-155 & 16:20:23.83 &  +50:00:19.8 &  1.9977 &  8.63 &   0 &   1.04 &   2 &   1 & 0.052 \\ 
53566-1853-548 & 16:20:24.22 &  +21:42:36.3 &  3.1143 & 10.93 &   0 &   1.31 &   1 &   1 & 0.047 \\ 
52374-0815-283 & 16:20:24.51 &  +42:21:38.9 &  2.2695 &  8.99 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53566-2202-269 & 16:20:27.12 &  +14:13:27.1 &  2.0266 &  5.19 &   0 &   2.44 &   1 &   1 & 0.028 \\ 
53496-1576-085 & 16:20:28.95 &  +25:29:41.1 &  1.8025 & 11.68 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52145-0625-284 & 16:20:31.53 &  +47:48:34.4 &  1.9378 &  5.51 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54526-2884-415 & 16:20:33.50 &  +50:49:26.7 &  1.9431 &  9.84 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53496-1576-574 & 16:20:33.62 &  +27:24:32.9 &  1.7644 & 19.39 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52377-0624-164 & 16:20:33.71 &  +46:38:07.1 &  1.8224 &  4.12 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54589-2970-375 & 16:20:34.38 &  +19:41:24.4 &  2.3314 &  4.11 &   0 &   2.87 &   1 &   1 & 0.034 \\ 
52522-1057-403 & 16:20:34.49 &  +35:44:45.0 &  1.8109 & 12.21 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53493-1575-579 & 16:20:34.55 &  +26:24:40.0 &  1.8975 & 20.82 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53566-2202-350 & 16:20:35.28 &  +14:38:05.5 &  2.0261 &  6.53 &   0 &   0.99 &   1 &   1 & 0.081 \\ 
54572-2531-238 & 16:20:35.87 &  +10:42:44.1 &  2.1270 &  5.59 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52886-1407-165 & 16:20:39.44 &  +28:25:27.4 &  1.8022 &  4.40 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54585-2529-582 & 16:20:39.94 &  +10:19:06.1 &  1.7596 & 11.43 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54526-2884-514 & 16:20:40.05 &  +50:18:49.1 &  1.9451 &  7.95 &   0 &   1.82 &   1 &   1 & 0.042 \\ 
52145-0625-322 & 16:20:45.81 &  +49:39:46.7 &  2.4500 & 12.52 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53496-1576-087 & 16:20:49.57 &  +25:37:26.3 &  2.1039 & 10.56 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54572-2531-246 & 16:20:50.27 &  +09:41:35.2 &  3.0603 &  4.26 &   0 &   2.18 &   1 &   0 & \nodata \\ 
54589-2970-365 & 16:20:55.02 &  +19:53:00.9 &  2.3021 &  9.69 &   0 &   2.16 &   1 &   0 & \nodata \\ 
53239-1684-215 & 16:20:55.65 &  +32:18:54.8 &  1.9046 & 12.56 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54589-2970-239 & 16:20:56.96 &  +18:48:42.2 &  2.2831 &  6.61 &   0 &   1.18 &   1 &   1 & 0.043 \\ 
54572-2531-233 & 16:20:58.51 &  +10:39:05.4 &  2.6924 &  6.49 &   0 &   1.29 &   1 &   1 & 0.029 \\ 
53881-2530-203 & 16:20:59.36 &  +11:45:38.0 &  3.1589 &  7.47 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54205-2560-329 & 16:21:02.30 &  +63:46:51.9 &  2.7363 &  7.12 &   0 &   3.03 &   4 &   1 & 0.037 \\ 
52377-0624-518 & 16:21:04.90 &  +47:34:44.4 &  1.9743 &  6.96 &   0 &   1.08 &   1 &   1 & 0.050 \\ 
53501-1732-172 & 16:21:08.23 &  +07:00:26.3 &  2.0642 & 14.56 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54585-2529-567 & 16:21:10.56 &  +09:10:57.7 &  1.7725 &  6.45 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54526-2884-150 & 16:21:10.87 &  +49:57:56.4 &  2.7371 &  8.48 &   0 &   0.97 &   3 &   2 & 0.106 \\ 
52443-0814-028 & 16:21:11.88 &  +44:40:33.5 &  3.6659 & 12.54 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54585-2529-068 & 16:21:13.21 &  +08:21:52.1 &  2.3992 &  6.20 &   0 &   1.34 &   2 &   1 & 0.035 \\ 
52753-1171-086 & 16:21:15.06 &  +40:07:32.2 &  2.2058 &  9.95 &   0 &   1.34 &   7 &   2 & 0.074 \\ 
51693-0346-006 & 16:21:16.92 & --00:42:50.8 &  3.7027 &  4.33 &   0 &   1.20 &   1 &   1 & 0.063 \\ 
52051-0623-001 & 16:21:17.07 &  +51:12:13.6 &  2.3093 &  6.51 &   0 &   2.00 &   2 &   2 & 0.096 \\ 
52767-1337-485 & 16:21:18.01 &  +38:16:30.0 &  3.9307 & 19.86 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52374-0815-409 & 16:21:18.12 &  +43:58:56.9 &  1.7484 &  6.22 &   0 &   2.89 &   1 &   1 & 0.053 \\ 
54572-2531-223 & 16:21:19.48 &  +10:28:24.9 &  1.8307 &  6.42 &   0 &   0.93 &   1 &   1 & 0.041 \\ 
54585-2529-635 & 16:21:26.91 &  +09:41:05.0 &  2.2117 &  7.12 &   0 &   1.09 &   2 &   2 & 0.079 \\ 
53566-2202-334 & 16:21:27.10 &  +15:06:54.9 &  2.1384 &  6.58 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53226-1573-319 & 16:21:31.46 &  +23:45:50.8 &  2.2599 &  8.28 &   0 &   0.78 &   9 &   5 & 0.291 \\ 
52753-1171-600 & 16:21:32.63 &  +41:20:28.6 &  1.7477 &  7.60 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53881-2530-460 & 16:21:40.43 &  +13:18:12.4 &  2.2326 &  7.43 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53240-1658-390 & 16:21:45.18 &  +22:32:03.7 &  3.3255 &  9.30 &   0 &   1.71 &   1 &   1 & 0.057 \\ 
52522-1057-509 & 16:21:45.41 &  +35:08:07.1 &  2.0374 &  7.42 &   0 &   2.15 &   2 &   1 & 0.056 \\ 
53240-1658-364 & 16:21:45.73 &  +23:16:45.1 &  2.3612 & 19.84 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53146-1420-558 & 16:21:45.91 &  +30:53:55.0 &  1.7177 & 10.87 &   0 &   0.94 &   1 &   0 & \nodata \\ 
52522-1057-250 & 16:21:51.66 &  +33:59:56.0 &  3.0914 &  9.51 &   0 &   1.41 &   1 &   1 & 0.031 \\ 
52522-1057-254 & 16:21:51.74 &  +34:05:59.1 &  1.8026 &  6.59 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52145-0625-381 & 16:21:52.48 &  +49:00:30.5 &  1.8450 &  7.67 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53881-2530-181 & 16:21:52.57 &  +12:22:27.4 &  1.8275 & 16.36 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54526-2884-554 & 16:21:53.19 &  +50:21:43.6 &  2.1696 &  7.10 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53566-2202-398 & 16:21:55.85 &  +14:52:33.4 &  2.0371 &  8.96 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53146-1420-541 & 16:21:59.10 &  +31:10:05.7 &  4.6107 &  9.65 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52767-1337-090 & 16:22:00.48 &  +36:40:43.9 &  1.9850 & 14.79 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53566-1853-624 & 16:22:04.45 &  +21:21:44.2 &  2.9437 & 11.11 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53496-1576-541 & 16:22:14.65 &  +26:23:21.6 &  1.8377 &  5.72 &   0 &   1.29 &   2 &   2 & 0.076 \\ 
54526-2884-541 & 16:22:15.52 &  +50:33:20.5 &  2.4263 & 11.23 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53496-1576-111 & 16:22:15.81 &  +26:07:05.7 &  1.9020 & 12.77 &   0 &   1.68 &   1 &   1 & 0.084 \\ 
54526-2884-458 & 16:22:17.99 &  +50:54:28.3 &  1.7993 & 10.01 &   0 &   1.49 &   2 &   1 & 0.103 \\ 
54589-2970-294 & 16:22:18.82 &  +18:18:17.4 &  1.7414 &  7.29 &   0 &   1.53 &   1 &   0 & \nodata \\ 
54586-2969-105 & 16:22:23.96 &  +17:17:12.1 &  2.1663 &  8.24 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53149-1421-382 & 16:22:24.25 &  +29:52:53.1 &  1.9145 & 15.51 &   0 &   1.71 &   3 &   2 & 0.104 \\ 
53240-1658-365 & 16:22:30.61 &  +22:58:04.3 &  1.8419 & 18.16 &   0 &   1.19 &   1 &   1 & 0.050 \\ 
54572-2531-338 & 16:22:34.85 &  +11:31:34.6 &  1.9949 &  4.35 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52145-0625-427 & 16:22:36.36 &  +49:14:05.8 &  2.2873 &  6.88 &   0 &   1.10 &   4 &   3 & 0.151 \\ 
52767-1337-152 & 16:22:43.13 &  +37:45:00.7 &  1.9501 & 12.00 &   0 &   1.58 &   3 &   1 & 0.044 \\ 
54585-2529-020 & 16:22:46.39 &  +08:59:17.2 &  1.9269 & 10.65 &   0 &   1.50 &   2 &   1 & 0.069 \\ 
52522-1057-520 & 16:22:49.71 &  +35:14:05.2 &  3.0278 &  7.75 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52374-0815-208 & 16:22:50.30 &  +42:22:32.7 &  2.1188 &  7.33 &   0 &   1.28 &   6 &   4 & 0.126 \\ 
54585-2529-610 & 16:22:52.94 &  +09:16:47.1 &  2.0369 &  4.76 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53226-1573-281 & 16:22:56.68 &  +23:23:08.2 &  1.7245 &  5.21 &   0 &   3.14 &   2 &   2 & 0.132 \\ 
52000-0364-425 & 16:23:00.42 &  +00:40:16.9 &  2.3149 &  4.94 &   0 &   0.74 &   2 &   1 & 0.042 \\ 
52377-0624-197 & 16:23:06.78 &  +46:06:58.4 &  2.0786 & 11.03 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53239-1684-191 & 16:23:07.32 &  +31:49:37.2 &  1.8777 & 14.53 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52759-1172-300 & 16:23:07.62 &  +39:09:32.4 &  1.9757 &  7.37 &   0 &   1.39 &   3 &   2 & 0.068 \\ 
53496-1576-581 & 16:23:08.78 &  +26:49:44.7 &  2.0435 &  8.61 &   0 &   1.07 &   1 &   1 & 0.044 \\ 
53566-2202-433 & 16:23:09.36 &  +14:28:18.3 &  2.4086 & 26.06 &   0 &   1.70 &   5 &   3 & 0.143 \\ 
52374-0815-520 & 16:23:12.36 &  +43:21:57.0 &  2.1301 &  7.59 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54589-2532-354 & 16:23:13.35 &  +09:55:51.7 &  2.0360 & 26.80 &  12 &   2.16 &   8 &   2 & 0.082 \\ 
53493-1575-034 & 16:23:13.49 &  +25:11:48.5 &  2.0316 &  6.67 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53149-1421-438 & 16:23:20.30 &  +29:59:06.9 &  1.7033 &  6.03 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53566-2202-132 & 16:23:21.42 &  +13:55:32.4 &  1.7532 &  8.49 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53566-2202-470 & 16:23:23.43 &  +14:38:41.8 &  2.4039 &  7.42 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53239-1684-600 & 16:23:23.67 &  +33:12:32.6 &  2.4113 &  8.74 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53239-1684-593 & 16:23:24.75 &  +33:10:49.7 &  2.5846 &  4.62 &   0 &   1.35 &   6 &   2 & 0.078 \\ 
53881-2530-093 & 16:23:26.25 &  +11:46:14.5 &  2.2044 & 14.28 &   0 &   0.80 &   4 &   3 & 0.123 \\ 
54589-2970-259 & 16:23:30.81 &  +18:15:52.7 &  3.2366 &  6.93 &   0 &   1.22 &   1 &   1 & 0.043 \\ 
52145-0625-270 & 16:23:31.14 &  +48:18:42.1 &  2.8436 &  6.79 &   0 &   1.06 &   5 &   3 & 0.141 \\ 
52767-1337-545 & 16:23:32.96 &  +38:05:25.8 &  1.7574 & 10.62 &   0 &   1.36 &   2 &   2 & 0.127 \\ 
54589-2532-281 & 16:23:34.40 &  +08:34:20.0 &  2.5155 &  6.81 &   0 &   0.85 &   1 &   1 & 0.043 \\ 
52000-0364-242 & 16:23:34.87 & --01:04:41.6 &  2.9518 &  5.75 &   0 &   1.31 &   1 &   1 & 0.035 \\ 
52886-1407-015 & 16:23:38.83 &  +27:48:24.5 &  2.1382 & 12.12 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53501-1732-078 & 16:23:43.30 &  +07:06:22.8 &  2.3707 &  5.55 &   0 &   1.18 &   3 &   1 & 0.037 \\ 
53566-1854-374 & 16:23:43.80 &  +21:16:40.5 &  2.0344 &  4.55 &   0 &   1.34 &   1 &   1 & 0.053 \\ 
52000-0364-240 & 16:23:46.09 & --00:22:18.1 &  2.3715 & 12.64 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53239-1684-599 & 16:23:47.38 &  +33:46:10.8 &  2.0454 &  8.24 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53146-1420-622 & 16:23:48.67 &  +31:03:16.1 &  1.7111 &  5.18 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54526-2884-579 & 16:23:49.61 &  +50:55:01.1 &  2.6067 &  4.51 &   0 &   2.33 &   4 &   1 & 0.031 \\ 
52145-0625-438 & 16:23:50.75 &  +49:16:35.4 &  3.6784 & 19.23 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54589-2532-342 & 16:23:54.61 &  +10:04:44.5 &  1.8391 & 24.03 &   0 &   1.31 &   1 &   1 & 0.034 \\ 
53501-1732-592 & 16:23:56.33 &  +07:31:32.3 &  2.0006 &  8.90 &   0 &   1.43 &   2 &   1 & 0.058 \\ 
53240-1658-477 & 16:23:59.16 &  +22:06:35.6 &  3.8551 &  6.96 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52759-1172-365 & 16:24:01.68 &  +40:07:16.2 &  2.2000 & 25.16 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52759-1172-361 & 16:24:06.48 &  +40:40:17.4 &  1.7147 &  6.42 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53496-1576-628 & 16:24:08.60 &  +26:30:31.4 &  3.6604 &  5.89 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53240-1658-494 & 16:24:11.38 &  +22:04:28.0 &  2.0045 &  6.80 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52374-0815-147 & 16:24:11.52 &  +42:35:14.2 &  1.8182 &  9.13 &   0 &   1.20 &   5 &   3 & 0.099 \\ 
53881-2530-154 & 16:24:13.29 &  +12:30:35.2 &  2.1250 & 24.50 &   0 &   2.51 &   1 &   1 & 0.068 \\ 
53880-2208-331 & 16:24:14.75 &  +16:28:25.2 &  2.1411 &  5.63 &   0 &   2.28 &   2 &   2 & 0.085 \\ 
54526-2884-587 & 16:24:17.69 &  +50:21:51.0 &  1.7787 &  8.15 &   0 &   2.32 &   3 &   3 & 0.107 \\ 
52522-1057-612 & 16:24:19.95 &  +35:38:45.2 &  1.7721 &  8.92 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52057-0626-378 & 16:24:23.64 &  +44:41:54.5 &  2.3066 & 12.66 &   0 &   1.49 &   2 &   2 & 0.092 \\ 
52000-0364-183 & 16:24:25.50 & --00:25:15.9 &  3.7846 &  9.85 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53501-1732-036 & 16:24:30.62 &  +07:10:16.2 &  2.0345 & 13.91 &   0 &   1.75 &   3 &   3 & 0.179 \\ 
52522-1057-610 & 16:24:33.31 &  +35:41:33.6 &  1.7955 &  9.28 &   0 &   1.59 &   2 &   1 & 0.046 \\ 
52377-0624-067 & 16:24:37.84 &  +45:47:38.1 &  2.0008 & 10.32 &   0 &   1.72 &   1 &   1 & 0.037 \\ 
52377-0624-500 & 16:24:41.05 &  +47:10:50.7 &  1.7718 &  6.13 &   0 &   0.75 &   2 &   1 & 0.036 \\ 
52374-0815-571 & 16:24:41.97 &  +44:00:48.7 &  1.7441 &  5.18 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54205-2560-477 & 16:24:42.20 &  +62:59:31.6 &  1.7155 &  4.09 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53566-2202-488 & 16:24:43.09 &  +14:29:12.7 &  2.1516 &  4.44 &   0 &   2.31 &   3 &   2 & 0.080 \\ 
53239-1684-133 & 16:24:43.68 &  +32:23:48.1 &  2.1149 & 14.01 &   0 &   1.42 &   2 &   1 & 0.040 \\ 
52145-0625-252 & 16:24:43.96 &  +48:08:06.9 &  1.8253 & 11.32 &   0 &   1.46 &   3 &   0 & \nodata \\ 
52374-0815-579 & 16:24:43.99 &  +43:59:40.2 &  1.9285 &  6.19 &   0 &   1.45 &   1 &   1 & 0.033 \\ 
52374-0815-570 & 16:24:44.35 &  +44:05:45.0 &  1.8859 &  5.93 &   0 &   1.02 &   3 &   0 & \nodata \\ 
52822-1408-194 & 16:24:45.03 &  +27:14:18.7 &  4.4956 & 12.48 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52057-0626-362 & 16:24:45.31 &  +44:59:09.0 &  3.3517 &  6.66 &   0 &   1.40 &   4 &   1 & 0.033 \\ 
53239-1684-126 & 16:24:45.66 &  +32:07:22.3 &  3.8621 &  4.30 &   0 &   1.40 &   3 &   1 & 0.033 \\ 
54589-2970-503 & 16:24:46.23 &  +18:54:03.2 &  1.9803 &  7.66 &   0 &   2.18 &   3 &   3 & 0.252 \\ 
54526-2884-007 & 16:24:46.80 &  +49:30:42.0 &  2.2754 &  7.66 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53226-1573-321 & 16:24:47.65 &  +25:37:43.1 &  2.3700 & 10.25 &   0 &   2.19 &   1 &   1 & 0.075 \\ 
52000-0364-220 & 16:24:48.31 & --00:38:39.0 &  2.9346 &  6.80 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53476-1574-483 & 16:24:48.84 &  +25:00:05.2 &  1.9742 &  6.98 &   0 &   1.84 &   2 &   2 & 0.072 \\ 
54589-2532-403 & 16:24:49.39 &  +09:23:47.6 &  2.2724 &  6.90 &   0 &   1.01 &   6 &   2 & 0.165 \\ 
52145-0625-231 & 16:24:49.81 &  +48:30:45.6 &  1.9822 &  4.16 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53880-2208-469 & 16:24:51.05 &  +16:10:00.4 &  1.8990 &  7.80 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53240-1658-179 & 16:24:54.41 &  +21:39:42.8 &  1.7362 &  8.38 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53915-2203-321 & 16:24:54.77 &  +14:18:04.7 &  1.7667 &  4.62 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53501-1732-037 & 16:24:56.46 &  +07:12:11.9 &  1.9972 & 11.32 &   0 &   0.95 &   1 &   1 & 0.039 \\ 
53881-2530-519 & 16:24:57.00 &  +12:52:20.9 &  1.8097 & 14.18 &   0 &   1.37 &   1 &   1 & 0.049 \\ 
52374-0815-559 & 16:24:58.54 &  +43:40:36.3 &  2.3218 &  7.42 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53566-2202-092 & 16:24:58.74 &  +13:29:22.8 &  3.0566 &  9.49 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52374-0815-152 & 16:25:00.80 &  +42:43:30.2 &  1.9129 & 10.73 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52374-0815-555 & 16:25:02.15 &  +43:27:34.9 &  3.2796 & 13.40 &   0 &   1.36 &   1 &   1 & 0.033 \\ 
53476-1574-118 & 16:25:03.87 &  +24:39:16.2 &  2.0886 &  6.82 &   0 &   2.28 &   5 &   3 & 0.172 \\ 
53880-2208-187 & 16:25:04.15 &  +15:06:16.0 &  2.9996 &  4.32 &   0 &   2.02 &   1 &   0 & \nodata \\ 
53149-1421-233 & 16:25:06.16 &  +29:12:26.2 &  1.8086 & 15.51 &   0 &   1.90 &   1 &   1 & 0.039 \\ 
54589-2532-413 & 16:25:07.06 &  +09:02:39.3 &  1.8179 &  4.40 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52822-1408-299 & 16:25:08.09 &  +26:50:52.2 &  3.4466 &  7.69 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52379-0816-297 & 16:25:08.10 &  +41:28:04.4 &  2.3043 &  4.02 &   0 &   2.35 &   2 &   1 & 0.046 \\ 
54589-2970-151 & 16:25:12.52 &  +18:47:10.9 &  2.1147 &  7.62 &   0 &   0.98 &   1 &   1 & 0.052 \\ 
52379-0816-370 & 16:25:14.38 &  +41:31:14.3 &  1.8266 & 11.16 &   0 &   1.59 &   3 &   2 & 0.076 \\ 
53149-1421-463 & 16:25:16.41 &  +29:43:18.3 &  2.3573 &  5.31 &   0 &   2.28 &   3 &   3 & 0.176 \\ 
54572-2531-445 & 16:25:17.04 &  +11:42:50.7 &  1.7373 &  6.30 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53240-1658-562 & 16:25:20.31 &  +22:58:32.9 &  3.7683 &  6.63 &   0 &   2.44 &   2 &   0 & \nodata \\ 
54589-2970-134 & 16:25:20.85 &  +18:13:25.8 &  1.8468 &  6.81 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52145-0625-187 & 16:25:22.74 &  +48:19:43.9 &  1.7578 &  8.22 &   0 &   1.30 &   1 &   1 & 0.035 \\ 
52374-0815-109 & 16:25:25.64 &  +42:51:57.7 &  2.3562 &  7.10 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52000-0364-485 & 16:25:27.92 &  +00:30:34.4 &  2.9855 &  6.58 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53881-2530-578 & 16:25:28.60 &  +13:08:26.2 &  1.7808 & 11.49 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53566-2202-527 & 16:25:30.27 &  +15:09:13.8 &  1.7429 &  5.12 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52057-0626-342 & 16:25:30.70 &  +45:25:22.8 &  2.3949 &  5.05 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52377-0624-491 & 16:25:31.76 &  +47:24:32.4 &  1.7320 &  6.93 &   0 &   0.61 &   1 &   1 & 0.045 \\ 
53501-1732-611 & 16:25:34.41 &  +07:42:13.5 &  2.0817 & 11.34 &   0 &   0.82 &   2 &   0 & \nodata \\ 
53881-2530-550 & 16:25:34.90 &  +13:02:26.8 &  2.0103 &  7.71 &   0 &   1.35 &   4 &   2 & 0.084 \\ 
53881-2530-549 & 16:25:35.56 &  +12:58:26.4 &  2.0766 &  8.47 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52377-0624-072 & 16:25:35.83 &  +46:01:33.6 &  1.9799 &  5.23 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53149-1421-405 & 16:25:37.79 &  +30:31:57.3 &  1.9800 & 12.55 &   0 &   2.29 &   1 &   1 & 0.037 \\ 
54572-2531-587 & 16:25:38.08 &  +10:47:46.4 &  1.9909 &  5.32 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53566-2202-529 & 16:25:39.31 &  +15:21:03.3 &  2.1901 & 13.62 &   0 &   1.35 &   1 &   1 & 0.059 \\ 
53880-2208-409 & 16:25:39.48 &  +16:37:29.4 &  1.9057 &  6.56 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53476-1574-519 & 16:25:39.84 &  +25:15:58.8 &  4.1473 & 10.95 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53476-1574-076 & 16:25:40.36 &  +24:37:25.3 &  1.9113 &  8.34 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53149-1421-450 & 16:25:40.93 &  +30:10:59.2 &  3.4561 &  7.88 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53880-2208-097 & 16:25:43.98 &  +14:37:48.6 &  3.3623 &  5.36 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52377-0624-627 & 16:25:44.62 &  +47:56:11.0 &  2.2271 & 12.84 &   0 &   2.41 &   4 &   4 & 0.149 \\ 
53566-2202-525 & 16:25:47.21 &  +15:27:21.1 &  3.0518 &  8.88 &   0 &   0.85 &   1 &   1 & 0.041 \\ 
52822-1408-281 & 16:25:48.79 &  +26:46:58.7 &  2.5178 &  9.02 &   0 &   1.00 &   2 &   1 & 0.037 \\ 
53881-2530-117 & 16:25:49.00 &  +12:36:13.5 &  1.7472 & 15.49 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53463-1685-359 & 16:25:49.16 &  +30:41:06.9 &  3.4813 &  7.36 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54589-2970-084 & 16:25:50.17 &  +17:47:17.2 &  1.7980 &  8.35 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52522-1057-582 & 16:25:53.61 &  +35:24:54.5 &  1.7769 &  5.96 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52822-1408-250 & 16:25:57.38 &  +26:44:48.1 &  2.6010 &  9.75 &   0 &   0.77 &   4 &   2 & 0.069 \\ 
53226-1573-373 & 16:25:58.29 &  +25:46:08.4 &  2.1517 &  4.60 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53566-2202-505 & 16:25:59.25 &  +14:44:25.8 &  2.0480 &  6.68 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52520-1058-265 & 16:26:01.59 &  +33:13:14.6 &  1.9252 & 17.12 &   0 &   0.94 &   3 &   2 & 0.081 \\ 
52522-1057-048 & 16:26:02.04 &  +34:04:24.6 &  2.2600 & 20.52 &   0 &   2.59 &   1 &   1 & 0.039 \\ 
53240-1658-607 & 16:26:05.90 &  +22:33:36.3 &  3.8314 &  5.29 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53177-1572-304 & 16:26:07.95 &  +23:01:48.8 &  1.7619 & 10.44 &   0 &   1.51 &   1 &   1 & 0.037 \\ 
53915-2203-366 & 16:26:08.27 &  +14:00:37.3 &  2.3408 &  4.23 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52057-0626-292 & 16:26:09.95 &  +44:05:28.6 &  1.8938 &  4.33 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52759-1172-138 & 16:26:12.99 &  +38:56:27.2 &  2.8818 & 11.13 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54589-2970-103 & 16:26:16.18 &  +18:17:41.1 &  1.9552 &  4.80 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53566-1854-579 & 16:26:20.40 &  +20:43:13.5 &  2.0507 &  9.17 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53149-1421-494 & 16:26:22.05 &  +29:52:37.5 &  1.8954 &  8.69 &   0 &   3.04 &   3 &   3 & 0.132 \\ 
52374-0815-118 & 16:26:22.84 &  +43:05:14.4 &  3.1926 &  9.76 &   0 &   1.31 &   2 &   1 & 0.038 \\ 
52374-0815-050 & 16:26:23.07 &  +41:55:49.8 &  1.8772 & 14.67 &   0 &   1.54 &   1 &   1 & 0.026 \\ 
52145-0625-175 & 16:26:23.38 &  +48:41:36.4 &  4.8909 &  7.46 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53880-2208-451 & 16:26:23.50 &  +16:40:55.5 &  1.8517 &  6.62 &   0 &   1.45 &   1 &   1 & 0.044 \\ 
53226-1573-144 & 16:26:23.99 &  +24:06:11.4 &  3.1055 & 12.10 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52374-0815-584 & 16:26:25.43 &  +43:29:20.1 &  3.7171 &  8.99 &   0 &   0.95 &   1 &   1 & 0.048 \\ 
53880-2208-495 & 16:26:25.70 &  +15:50:03.6 &  2.3117 &  8.77 &   0 &   2.33 &   3 &   1 & 0.038 \\ 
52822-1408-460 & 16:26:26.50 &  +27:51:32.4 &  5.2751 & 12.33 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53177-1572-289 & 16:26:29.76 &  +23:02:53.9 &  3.0703 &  7.07 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53149-1421-242 & 16:26:32.83 &  +28:32:22.4 &  2.0581 &  8.62 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53240-1658-619 & 16:26:40.09 &  +22:21:26.5 &  1.8489 &  7.44 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53880-2208-521 & 16:26:40.37 &  +17:07:06.9 &  3.0008 & 10.07 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54572-2531-564 & 16:26:48.94 &  +11:00:13.8 &  2.1664 & 16.59 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53463-1685-324 & 16:26:49.21 &  +31:36:46.9 &  1.7124 &  5.57 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52759-1172-535 & 16:26:51.95 &  +40:35:37.8 &  2.5429 &  5.46 &   0 &   1.31 &   3 &   2 & 0.153 \\ 
52765-1338-281 & 16:26:53.20 &  +35:16:52.6 &  2.7442 &  5.52 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53880-2208-501 & 16:26:53.66 &  +16:10:52.7 &  1.8401 & 10.16 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52379-0816-250 & 16:26:57.47 &  +40:58:48.0 &  3.0510 &  9.71 &  12 &   1.42 &   6 &   0 & \nodata \\ 
52765-1338-465 & 16:27:00.29 &  +36:35:07.5 &  1.7411 &  4.67 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52145-0625-524 & 16:27:00.40 &  +49:52:40.8 &  2.7905 &  4.52 &   0 &   2.10 &   1 &   1 & 0.035 \\ 
53463-1685-340 & 16:27:01.94 &  +31:35:49.2 &  2.3102 &  7.89 &   0 &   1.54 &   1 &   1 & 0.027 \\ 
54572-2531-568 & 16:27:02.38 &  +11:39:43.5 &  3.2760 &  4.60 &   0 &   0.69 &   2 &   1 & 0.049 \\ 
52145-0625-177 & 16:27:03.70 &  +48:38:40.3 &  1.7597 & 10.83 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52377-0624-096 & 16:27:04.91 &  +46:24:00.1 &  1.9081 & 15.49 &   0 &   1.16 &   3 &   0 & \nodata \\ 
53566-1854-205 & 16:27:05.34 &  +19:11:37.7 &  2.1311 &  5.69 &   0 &   1.30 &   3 &   1 & 0.056 \\ 
53463-1685-390 & 16:27:06.45 &  +31:12:39.4 &  1.7724 & 14.48 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52000-0364-518 & 16:27:09.93 &  +00:41:22.6 &  1.9224 &  7.29 &   0 &   1.19 &   5 &   3 & 0.113 \\ 
52522-1057-625 & 16:27:10.37 &  +35:01:17.9 &  2.2878 & 13.15 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54589-2970-610 & 16:27:17.37 &  +19:43:15.3 &  2.1749 &  8.43 &   0 &   1.43 &   1 &   1 & 0.050 \\ 
52057-0626-260 & 16:27:18.18 &  +44:30:08.2 &  1.7633 &  5.22 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54589-2532-123 & 16:27:18.34 &  +08:38:55.8 &  2.0996 &  6.91 &   0 &   2.30 &   1 &   1 & 0.069 \\ 
54589-2532-137 & 16:27:22.09 &  +08:56:49.5 &  2.2421 & 10.58 &   0 &   1.54 &   2 &   2 & 0.114 \\ 
52822-1408-537 & 16:27:22.10 &  +27:52:15.1 &  2.2226 &  6.35 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53149-1421-177 & 16:27:22.59 &  +29:03:09.2 &  3.6687 &  4.43 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52057-0626-455 & 16:27:22.84 &  +44:41:34.0 &  2.3157 &  8.58 &   0 &   1.42 &   2 &   2 & 0.105 \\ 
54589-2532-116 & 16:27:24.07 &  +08:16:16.1 &  2.8962 & 13.78 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52145-0625-133 & 16:27:24.68 &  +48:10:44.1 &  2.0396 &  9.92 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53149-1421-175 & 16:27:25.03 &  +29:00:22.1 &  2.4897 &  5.98 &   0 &   1.85 &   2 &   2 & 0.085 \\ 
53177-1572-258 & 16:27:30.32 &  +22:31:57.2 &  1.8834 &  7.77 &   0 &   0.95 &   1 &   0 & \nodata \\ 
53240-1658-549 & 16:27:37.90 &  +22:15:09.2 &  3.7064 &  5.36 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52379-0816-219 & 16:27:38.14 &  +41:19:16.5 &  2.5470 &  5.12 &   0 &   1.24 &   3 &   1 & 0.037 \\ 
52377-0624-022 & 16:27:38.63 &  +46:05:38.4 &  3.8083 & 18.15 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54589-2532-105 & 16:27:41.39 &  +08:14:27.5 &  1.9322 & 23.70 &   0 &   1.33 &   1 &   0 & \nodata \\ 
52765-1338-497 & 16:27:45.36 &  +36:24:57.9 &  2.2680 &  4.20 &   0 &   3.07 &   1 &   0 & \nodata \\ 
52377-0624-059 & 16:27:46.30 &  +46:33:39.7 &  1.9156 &  8.74 &   0 &   1.66 &   1 &   1 & 0.030 \\ 
52377-0624-570 & 16:27:49.82 &  +47:08:46.7 &  1.8609 &  6.84 &   0 &   1.15 &   1 &   1 & 0.033 \\ 
53566-2202-010 & 16:27:52.49 &  +13:20:18.3 &  3.2802 &  8.44 &   0 &   1.46 &   4 &   1 & 0.039 \\ 
53239-1684-010 & 16:28:00.93 &  +32:16:35.7 &  2.1734 & 15.32 &   0 &   1.57 &   5 &   4 & 0.212 \\ 
53149-1421-569 & 16:28:02.82 &  +30:12:19.1 &  2.4440 & 21.74 &   0 &   1.28 &   5 &   3 & 0.152 \\ 
53566-2202-025 & 16:28:03.17 &  +13:44:36.1 &  2.4599 &  4.68 &   0 &   1.57 &   1 &   1 & 0.035 \\ 
54589-2970-001 & 16:28:03.47 &  +17:56:04.1 &  2.0647 & 12.19 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52377-0624-561 & 16:28:05.55 &  +47:14:45.7 &  1.7664 &  9.85 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52379-0816-438 & 16:28:10.69 &  +42:29:48.6 &  1.8635 &  9.90 &   0 &   1.69 &   1 &   1 & 0.045 \\ 
53463-1685-372 & 16:28:12.14 &  +31:18:12.5 &  1.9858 &  6.42 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53177-1572-397 & 16:28:12.19 &  +23:54:31.5 &  2.9086 &  5.12 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53880-2208-155 & 16:28:12.61 &  +15:37:24.3 &  2.0393 & 10.47 &   0 &   1.52 &   1 &   1 & 0.044 \\ 
53226-1573-482 & 16:28:16.24 &  +25:13:40.7 &  3.3860 &  8.59 &   0 &   1.28 &   2 &   1 & 0.048 \\ 
52765-1338-460 & 16:28:18.39 &  +37:08:43.6 &  2.0303 & 10.75 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53177-1572-223 & 16:28:24.51 &  +23:42:27.8 &  1.7231 & 14.92 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52000-0364-048 & 16:28:28.24 & --01:00:19.3 &  2.4903 &  5.93 &   0 &   3.81 &   2 &   2 & 0.080 \\ 
52145-0625-152 & 16:28:32.04 &  +48:44:00.3 &  1.9906 &  9.23 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53566-2202-035 & 16:28:36.08 &  +13:58:10.8 &  1.9938 &  5.57 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53880-2208-572 & 16:28:38.82 &  +16:25:15.9 &  1.8030 &  9.62 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52790-1173-304 & 16:28:40.48 &  +37:51:57.5 &  3.7445 &  4.40 &   0 &   0.75 &   2 &   1 & 0.049 \\ 
53566-1854-105 & 16:28:44.07 &  +20:00:39.7 &  4.2425 &  4.50 &   0 &   2.24 &   2 &   0 & \nodata \\ 
52765-1338-250 & 16:28:51.72 &  +35:13:13.6 &  1.9604 &  8.21 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53915-2203-436 & 16:28:53.98 &  +14:28:16.5 &  3.6309 &  4.63 &   0 &   0.62 &   1 &   1 & 0.028 \\ 
54589-2532-029 & 16:29:00.95 &  +08:18:29.0 &  2.2417 &  5.97 &   0 &   1.08 &   1 &   1 & 0.041 \\ 
54589-2532-484 & 16:29:02.98 &  +09:13:22.5 &  1.9860 &  5.79 &   0 &   1.13 &   5 &   2 & 0.147 \\ 
53149-1421-106 & 16:29:05.18 &  +28:58:04.6 &  1.8645 &  6.67 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53177-1572-130 & 16:29:09.84 &  +22:45:13.9 &  1.9242 &  7.00 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52765-1338-201 & 16:29:13.85 &  +35:27:22.8 &  1.9982 & 20.81 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52520-1058-516 & 16:29:16.16 &  +33:37:14.5 &  4.4022 &  6.28 &   0 &   2.49 &   1 &   0 & \nodata \\ 
53566-1854-046 & 16:29:19.58 &  +19:05:30.3 &  2.0916 &  8.18 &   0 &   1.38 &   1 &   1 & 0.032 \\ 
53463-1685-228 & 16:29:21.90 &  +30:07:24.8 &  2.4044 & 12.40 &   0 &   2.91 &   1 &   1 & 0.066 \\ 
53226-1573-049 & 16:29:22.87 &  +23:19:58.2 &  1.8697 &  8.15 &   0 &   1.31 &   1 &   1 & 0.055 \\ 
52144-0627-284 & 16:29:23.06 &  +46:23:11.1 &  1.7182 & 10.56 &   0 &   1.39 &   1 &   1 & 0.034 \\ 
53240-1658-038 & 16:29:25.25 &  +21:34:07.9 &  1.8333 & 11.98 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53915-2203-480 & 16:29:27.43 &  +13:59:58.1 &  2.4925 &  8.07 &   0 &   1.18 &   1 &   0 & \nodata \\ 
53566-1854-076 & 16:29:30.38 &  +19:50:03.8 &  3.3840 &  4.33 &   0 &   2.29 &   1 &   1 & 0.037 \\ 
53476-1574-637 & 16:29:33.74 &  +24:46:04.7 &  2.0747 &  7.40 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53558-2207-438 & 16:29:33.81 &  +17:07:22.6 &  1.7747 &  4.08 &   0 &   1.09 &   2 &   0 & \nodata \\ 
53463-1685-406 & 16:29:34.24 &  +31:57:32.7 &  2.0464 & 15.91 &   0 &   0.94 &   6 &   2 & 0.115 \\ 
53463-1685-413 & 16:29:35.68 &  +32:10:09.5 &  2.0173 &  4.90 &   0 &   2.25 &   4 &   1 & 0.035 \\ 
52379-0816-492 & 16:29:35.89 &  +41:33:39.3 &  1.7973 & 12.87 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53226-1573-578 & 16:29:36.55 &  +25:20:40.8 &  2.0489 & 12.47 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53149-1421-105 & 16:29:37.14 &  +28:53:18.3 &  2.0665 & 12.65 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54589-2532-486 & 16:29:39.77 &  +09:12:16.5 &  1.9838 & 13.52 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52759-1172-072 & 16:29:40.45 &  +39:31:24.5 &  2.1462 &  6.47 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52759-1172-026 & 16:29:43.43 &  +39:12:11.4 &  3.9116 &  8.71 &   0 &   1.11 &   1 &   0 & \nodata \\ 
54572-2531-625 & 16:29:45.38 &  +09:56:30.1 &  2.1489 & 18.33 &   0 &   2.07 &   4 &   3 & 0.184 \\ 
52379-0816-506 & 16:29:50.16 &  +42:26:13.7 &  1.7710 & 10.85 &   0 &   1.66 &   5 &   2 & 0.117 \\ 
52520-1058-252 & 16:29:51.60 &  +32:51:02.3 &  3.0040 & 10.74 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52765-1338-525 & 16:29:54.68 &  +37:02:22.5 &  3.2157 &  7.80 &   0 &   1.30 &   1 &   1 & 0.039 \\ 
53880-2208-615 & 16:29:55.16 &  +16:30:06.6 &  3.8422 &  6.27 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52144-0627-292 & 16:30:03.19 &  +46:24:19.8 &  1.7506 &  7.57 &   0 &   2.74 &   1 &   1 & 0.037 \\ 
52379-0816-531 & 16:30:04.00 &  +41:41:00.2 &  2.0558 &  4.79 &   0 &   2.25 &   1 &   1 & 0.048 \\ 
52379-0816-524 & 16:30:05.72 &  +41:45:09.1 &  3.0327 &  8.54 &   0 &   0.74 &   2 &   1 & 0.028 \\ 
52790-1173-278 & 16:30:07.94 &  +37:53:02.8 &  3.8061 &  6.13 &  12 &   0.65 &  10 &   4 & 0.129 \\ 
53915-2203-435 & 16:30:10.68 &  +14:31:31.4 &  1.8835 &  9.36 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53566-1854-615 & 16:30:10.97 &  +20:40:09.5 &  2.2867 & 10.08 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54589-2532-492 & 16:30:13.80 &  +09:09:38.2 &  2.3524 &  7.34 &   0 &   1.77 &   1 &   1 & 0.037 \\ 
52765-1338-143 & 16:30:14.21 &  +35:36:40.3 &  2.0312 &  5.96 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53880-2208-595 & 16:30:15.47 &  +15:49:30.4 &  2.0674 &  9.16 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53566-1854-018 & 16:30:16.99 &  +19:39:54.3 &  4.1479 & 11.75 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53240-1658-628 & 16:30:17.93 &  +21:49:27.8 &  1.8972 &  6.39 &   0 &   1.69 &   2 &   2 & 0.073 \\ 
53226-1573-071 & 16:30:23.57 &  +24:25:46.8 &  2.3124 &  6.18 &   0 &   1.74 &   1 &   1 & 0.059 \\ 
53240-1658-640 & 16:30:25.83 &  +21:42:06.9 &  2.1717 &  9.34 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52374-0815-039 & 16:30:27.12 &  +42:48:41.1 &  3.6255 &  4.59 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52520-1058-574 & 16:30:29.53 &  +34:30:25.0 &  2.2794 &  5.48 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54585-2533-378 & 16:30:33.41 &  +12:24:03.5 &  1.7912 & 13.41 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54205-2560-098 & 16:30:36.00 &  +62:03:49.7 &  2.7329 & 10.47 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54205-2560-502 & 16:30:39.12 &  +63:01:43.0 &  2.3806 & 12.45 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52520-1058-170 & 16:30:42.21 &  +33:04:34.2 &  3.2361 &  5.84 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52765-1338-086 & 16:30:43.02 &  +34:52:20.0 &  2.2727 &  6.62 &   0 &   1.11 &   3 &   2 & 0.083 \\ 
52765-1338-100 & 16:30:45.20 &  +34:59:24.5 &  3.3624 &  6.06 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53915-2203-520 & 16:30:51.33 &  +14:27:02.7 &  2.3035 &  8.77 &   0 &   1.41 &   2 &   2 & 0.108 \\ 
53558-2207-223 & 16:30:53.51 &  +16:44:54.2 &  2.0474 & 11.22 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53174-1571-358 & 16:30:54.48 &  +22:39:18.0 &  1.9224 &  6.71 &   0 &   2.12 &   3 &   2 & 0.091 \\ 
54585-2533-237 & 16:30:55.95 &  +11:52:29.4 &  3.2465 &  7.79 &   0 &   1.04 &   2 &   1 & 0.028 \\ 
53880-2208-023 & 16:30:58.68 &  +15:03:29.1 &  3.1021 &  4.85 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52520-1058-566 & 16:30:58.70 &  +34:19:14.6 &  2.5774 & 19.38 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53224-1659-324 & 16:30:58.84 &  +21:46:15.3 &  2.1081 &  6.17 &   0 &   1.31 &   2 &   1 & 0.080 \\ 
54589-2532-524 & 16:31:00.66 &  +09:14:15.6 &  2.1649 & 17.33 &   0 &   1.41 &   6 &   4 & 0.200 \\ 
53558-2207-220 & 16:31:02.88 &  +15:55:09.8 &  3.9541 &  8.10 &   0 &   3.06 &   3 &   2 & 0.079 \\ 
52057-0626-558 & 16:31:06.55 &  +45:39:17.3 &  3.8973 & 14.45 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53174-1571-383 & 16:31:08.83 &  +23:10:32.1 &  3.1843 &  8.39 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53566-1854-605 & 16:31:09.57 &  +20:59:36.4 &  3.5104 &  5.82 &   0 &   2.52 &   3 &   1 & 0.043 \\ 
53177-1572-449 & 16:31:10.31 &  +25:04:14.9 &  1.9321 & 10.70 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52822-1408-617 & 16:31:12.06 &  +27:31:41.1 &  3.2885 &  8.22 &   0 &   0.96 &   2 &   2 & 0.091 \\ 
52765-1338-045 & 16:31:12.11 &  +35:18:45.4 &  4.1148 & 10.78 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53463-1685-249 & 16:31:12.74 &  +29:59:32.0 &  1.9279 &  7.87 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54553-2948-333 & 16:31:21.51 &  +28:41:07.5 &  2.1328 &  7.77 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52790-1173-281 & 16:31:21.92 &  +37:02:08.1 &  1.9792 &  5.77 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53224-1659-231 & 16:31:23.76 &  +20:41:38.0 &  2.1250 & 11.24 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53558-2207-477 & 16:31:27.17 &  +17:25:26.5 &  1.8314 & 19.04 &   0 &   1.10 &   2 &   1 & 0.037 \\ 
52822-1408-588 & 16:31:32.50 &  +27:17:28.2 &  1.8233 & 10.79 &   0 &   1.02 &   1 &   1 & 0.036 \\ 
52379-0816-594 & 16:31:32.84 &  +42:15:47.7 &  2.1080 &  6.49 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52765-1338-103 & 16:31:32.95 &  +35:40:14.3 &  2.3218 &  6.79 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53224-1659-411 & 16:31:38.86 &  +21:17:05.1 &  2.4818 &  9.71 &   0 &   0.69 &   0 &   0 & \nodata \\ 
51696-0348-400 & 16:31:39.54 &  +00:06:53.3 &  2.1318 &  5.99 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53915-2203-529 & 16:31:42.02 &  +14:00:38.2 &  2.1092 &  5.04 &   0 &   2.66 &   1 &   1 & 0.059 \\ 
53177-1572-085 & 16:31:42.72 &  +22:34:48.1 &  3.3212 &  6.00 &   0 &   3.60 &   1 &   1 & 0.048 \\ 
54589-2532-535 & 16:31:42.98 &  +09:02:39.4 &  1.9054 &  4.82 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54585-2533-395 & 16:31:45.17 &  +11:56:03.3 &  1.7829 &  9.12 &   0 &   3.00 &   1 &   1 & 0.038 \\ 
53177-1572-496 & 16:31:46.87 &  +24:07:46.4 &  2.0031 &  7.63 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51696-0348-330 & 16:31:47.71 &  +00:50:57.1 &  1.8537 &  8.94 &   0 &   1.60 &   1 &   1 & 0.033 \\ 
52057-0626-527 & 16:31:48.29 &  +44:59:35.0 &  3.0424 &  5.29 &   0 &   0.78 &   1 &   1 & 0.052 \\ 
53558-2207-242 & 16:31:49.01 &  +15:42:25.6 &  1.9669 & 10.26 &   0 &   2.77 &   4 &   2 & 0.072 \\ 
53877-2204-328 & 16:31:50.47 &  +14:11:31.0 &  1.9530 &  9.07 &   0 &   1.29 &   3 &   2 & 0.105 \\ 
52765-1338-548 & 16:31:55.13 &  +36:16:12.6 &  2.1033 &  9.84 &   0 &   2.07 &   1 &   1 & 0.036 \\ 
53558-2207-181 & 16:31:55.87 &  +16:38:12.5 &  2.4094 &  4.73 &   0 &   1.47 &   2 &   1 & 0.053 \\ 
53558-2207-193 & 16:31:56.82 &  +16:47:22.6 &  2.1326 & 18.35 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52145-0625-007 & 16:31:57.35 &  +48:08:58.9 &  1.7723 &  6.49 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52379-0816-625 & 16:32:01.46 &  +42:40:18.1 &  2.6579 &  5.06 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52765-1338-055 & 16:32:04.41 &  +35:25:53.4 &  1.8521 &  4.47 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52520-1058-620 & 16:32:06.32 &  +34:09:46.4 &  2.1072 &  9.90 &   0 &   1.57 &   1 &   0 & \nodata \\ 
53226-1573-636 & 16:32:07.14 &  +24:44:50.7 &  2.0233 & 13.67 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52144-0627-275 & 16:32:08.28 &  +45:35:32.2 &  1.8305 & 10.79 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52765-1338-599 & 16:32:12.72 &  +36:09:30.4 &  2.0124 &  9.23 &   0 &   1.59 &   1 &   0 & \nodata \\ 
53915-2203-113 & 16:32:13.61 &  +13:08:23.8 &  2.1058 & 12.61 &   0 &   1.89 &   2 &   2 & 0.115 \\ 
54585-2533-459 & 16:32:14.50 &  +12:18:03.2 &  1.8662 &  7.53 &   0 &   1.23 &   1 &   1 & 0.139 \\ 
54589-2532-576 & 16:32:15.04 &  +09:06:19.6 &  2.1034 &  8.75 &   0 &   1.34 &   4 &   0 & \nodata \\ 
52822-1408-006 & 16:32:15.54 &  +26:15:18.6 &  1.7052 &  7.21 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53463-1685-568 & 16:32:16.70 &  +31:34:33.4 &  1.9430 & 11.95 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52790-1173-260 & 16:32:18.57 &  +37:23:17.9 &  2.0482 & 10.04 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52379-0816-072 & 16:32:18.62 &  +40:51:31.8 &  2.3378 &  7.30 &   0 &   0.86 &   1 &   1 & 0.075 \\ 
52790-1173-195 & 16:32:21.04 &  +37:55:07.2 &  3.7664 &  6.55 &   0 &   2.28 &   2 &   1 & 0.052 \\ 
52822-1408-029 & 16:32:21.05 &  +26:43:53.4 &  2.6788 &  7.13 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52144-0627-402 & 16:32:21.92 &  +46:56:42.5 &  2.1747 & 10.95 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54585-2533-253 & 16:32:21.99 &  +11:25:32.8 &  1.8280 &  8.29 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53224-1659-476 & 16:32:22.25 &  +20:57:38.9 &  1.9856 &  6.63 &   0 &   3.30 &   3 &   3 & 0.147 \\ 
53463-1685-209 & 16:32:22.87 &  +29:43:01.4 &  1.8936 &  4.88 &   0 &   3.34 &   1 &   1 & 0.038 \\ 
53463-1685-163 & 16:32:24.39 &  +30:08:51.7 &  1.7751 & 13.29 &   0 &   1.45 &   5 &   4 & 0.185 \\ 
54205-2560-522 & 16:32:26.49 &  +64:06:12.5 &  3.1579 &  4.09 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53463-1685-503 & 16:32:26.51 &  +30:55:06.4 &  2.0288 & 19.30 &   0 &   2.43 &   5 &   3 & 0.133 \\ 
52767-1339-326 & 16:32:28.91 &  +35:13:49.9 &  1.9583 &  7.17 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53915-2203-598 & 16:32:30.06 &  +14:19:13.0 &  3.0834 & 16.26 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52057-0626-532 & 16:32:30.21 &  +44:47:01.7 &  2.3325 &  5.50 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53174-1571-298 & 16:32:40.20 &  +21:48:43.4 &  1.7570 &  7.39 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53149-1421-031 & 16:32:41.38 &  +28:55:30.9 &  1.7330 &  8.63 &   0 &   1.44 &   1 &   1 & 0.060 \\ 
52790-1173-252 & 16:32:49.65 &  +37:16:31.4 &  2.9463 &  5.19 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53463-1685-604 & 16:32:55.87 &  +31:34:55.3 &  2.1913 & 20.33 &   0 &   2.30 &   1 &   1 & 0.051 \\ 
52057-0626-126 & 16:32:57.06 &  +44:11:10.2 &  4.0927 & 12.03 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52790-1173-575 & 16:32:59.67 &  +39:04:23.0 &  3.1045 &  6.00 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54585-2533-532 & 16:33:02.88 &  +12:11:00.4 &  2.0438 & 12.01 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53174-1571-228 & 16:33:05.67 &  +22:28:20.6 &  2.3426 & 23.54 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53174-1571-226 & 16:33:05.85 &  +22:27:19.7 &  1.8820 &  9.58 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53558-2207-190 & 16:33:10.20 &  +16:39:00.7 &  2.2802 &  8.38 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53177-1572-528 & 16:33:14.34 &  +24:46:29.3 &  3.2766 & 13.51 &   0 &   1.42 &   1 &   1 & 0.034 \\ 
52144-0627-401 & 16:33:14.82 &  +47:18:56.7 &  3.8629 &  6.02 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53558-2207-180 & 16:33:17.19 &  +16:46:45.2 &  3.9362 & 15.33 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53907-2209-164 & 16:33:19.63 &  +14:11:42.0 &  4.3338 & 10.66 &   0 &   1.29 &   2 &   1 & 0.042 \\ 
53463-1685-136 & 16:33:22.76 &  +30:00:55.1 &  1.9442 &  5.35 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52381-0817-252 & 16:33:23.38 &  +39:43:00.0 &  2.2219 &  5.26 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52765-1338-079 & 16:33:23.63 &  +35:44:08.3 &  1.7202 &  7.03 &   0 &   2.62 &   1 &   0 & \nodata \\ 
53907-2209-466 & 16:33:26.04 &  +15:27:38.7 &  1.7098 &  7.61 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53463-1685-131 & 16:33:32.80 &  +30:02:20.9 &  2.0224 &  9.82 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52057-0626-597 & 16:33:41.29 &  +45:06:57.5 &  1.8513 & 11.31 &   0 &   1.57 &   2 &   1 & 0.038 \\ 
53558-2207-498 & 16:33:44.79 &  +17:08:00.5 &  3.8167 &  5.40 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52765-1338-621 & 16:33:45.88 &  +36:12:11.8 &  2.6356 &  6.42 &   0 &   1.14 &   2 &   1 & 0.034 \\ 
53177-1572-104 & 16:33:52.42 &  +23:08:16.3 &  3.2298 &  6.35 &   0 &   1.18 &   2 &   1 & 0.030 \\ 
53907-2209-400 & 16:33:54.57 &  +15:35:00.0 &  2.4388 &  8.64 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52781-1340-299 & 16:33:56.64 &  +31:39:54.1 &  1.8445 & 12.53 &   0 &   0.96 &   4 &   3 & 0.105 \\ 
51696-0348-237 & 16:33:57.87 & --00:20:12.4 &  2.3569 &  7.90 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53174-1571-197 & 16:33:59.57 &  +22:07:17.0 &  2.1244 &  9.43 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53558-2207-488 & 16:34:00.64 &  +17:17:53.3 &  1.9258 &  8.90 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53177-1572-113 & 16:34:01.66 &  +23:50:14.7 &  2.3476 &  4.71 &   0 &   2.12 &   2 &   1 & 0.043 \\ 
54553-2948-366 & 16:34:01.82 &  +28:55:08.7 &  2.0568 & 11.66 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54553-2948-380 & 16:34:06.29 &  +28:41:44.6 &  2.2370 &  9.22 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53174-1571-219 & 16:34:11.82 &  +21:53:25.0 &  4.5287 & 13.69 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52781-1340-379 & 16:34:12.78 &  +32:03:35.4 &  2.3436 &  8.95 &   0 &   1.03 &   2 &   1 & 0.034 \\ 
52765-1338-033 & 16:34:16.17 &  +35:58:12.9 &  3.0659 &  9.70 &   0 &   0.80 &   5 &   4 & 0.182 \\ 
53907-2209-494 & 16:34:16.47 &  +14:59:51.1 &  1.9784 &  9.59 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53907-2209-491 & 16:34:16.99 &  +15:15:45.6 &  1.8723 &  5.98 &   0 &   2.86 &   1 &   1 & 0.039 \\ 
52083-0628-395 & 16:34:17.27 &  +42:21:50.3 &  1.9121 & 12.21 &  12 &   1.40 &   1 &   1 & 0.076 \\ 
52057-0626-624 & 16:34:21.51 &  +45:21:59.8 &  1.7837 & 11.15 &   0 &   1.59 &   2 &   0 & \nodata \\ 
54553-2948-462 & 16:34:23.72 &  +28:20:31.9 &  4.0625 &  8.21 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52144-0627-448 & 16:34:27.54 &  +47:22:44.4 &  2.7581 &  8.13 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52767-1339-299 & 16:34:28.68 &  +33:45:05.1 &  3.0167 & 12.83 &   0 &   1.30 &   4 &   2 & 0.085 \\ 
52144-0627-172 & 16:34:31.79 &  +46:40:37.0 &  1.8313 &  6.50 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53224-1659-219 & 16:34:34.67 &  +20:01:54.2 &  2.0638 & 16.50 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52381-0817-320 & 16:34:35.66 &  +39:25:43.9 &  1.7708 &  4.80 &   0 &   1.04 &   2 &   1 & 0.025 \\ 
53915-2203-628 & 16:34:35.68 &  +14:15:11.9 &  3.7780 &  8.13 &   0 &   0.92 &   2 &   1 & 0.054 \\ 
52381-0817-318 & 16:34:38.97 &  +39:21:24.5 &  2.1043 &  5.84 &   0 &   0.93 &   1 &   0 & \nodata \\ 
52767-1339-406 & 16:34:39.90 &  +35:14:35.1 &  1.8188 &  6.87 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54585-2533-158 & 16:34:41.24 &  +11:43:20.1 &  2.2964 &  6.78 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51696-0348-181 & 16:34:42.94 & --00:37:58.4 &  2.0400 &  5.99 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53463-1685-110 & 16:34:44.13 &  +30:07:59.0 &  3.3524 & 12.12 &   0 &   2.47 &   1 &   1 & 0.062 \\ 
51696-0348-452 & 16:34:45.66 &  +00:52:44.4 &  1.8279 & 10.23 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53177-1572-003 & 16:34:49.33 &  +22:36:51.9 &  1.7788 & 10.25 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52520-1058-020 & 16:34:52.53 &  +32:48:08.0 &  2.2894 & 18.63 &   0 &   1.85 &   1 &   1 & 0.054 \\ 
53558-2207-149 & 16:34:54.92 &  +16:42:05.2 &  2.0783 & 18.44 &   0 &   1.79 &   4 &   3 & 0.198 \\ 
54553-2948-409 & 16:34:54.96 &  +28:33:34.9 &  1.9272 &  4.06 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52520-1058-068 & 16:34:55.00 &  +33:15:18.8 &  1.8693 &  5.42 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52767-1339-268 & 16:34:55.60 &  +33:59:36.0 &  2.0633 &  6.88 &   0 &   1.27 &   3 &   2 & 0.095 \\ 
53463-1685-105 & 16:34:56.15 &  +30:14:37.8 &  2.5038 & 15.49 &   0 &   2.18 &   4 &   2 & 0.115 \\ 
53463-1685-062 & 16:35:00.06 &  +30:13:21.7 &  2.9337 &  4.70 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52057-0626-090 & 16:35:00.99 &  +43:54:40.3 &  1.9850 &  4.86 &   0 &   2.38 &   2 &   1 & 0.053 \\ 
53915-2203-601 & 16:35:02.47 &  +13:44:39.6 &  2.0220 &  8.45 &   0 &   1.54 &   1 &   0 & \nodata \\ 
54205-2560-594 & 16:35:06.16 &  +62:54:44.6 &  3.3612 & 36.35 &   0 &   1.40 &   1 &   1 & 0.043 \\ 
53472-1686-353 & 16:35:10.84 &  +29:15:40.3 &  3.0492 & 10.41 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53907-2209-140 & 16:35:11.91 &  +14:16:35.5 &  3.4649 & 18.15 &   0 &   1.75 &   2 &   0 & \nodata \\ 
53907-2209-077 & 16:35:13.47 &  +13:23:05.8 &  2.8487 & 41.15 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52083-0628-304 & 16:35:14.75 &  +41:52:30.2 &  2.3071 & 14.98 &   0 &   1.51 &   2 &   1 & 0.033 \\ 
52790-1173-594 & 16:35:15.49 &  +38:08:04.4 &  1.8131 & 16.44 &   0 &   1.29 &   1 &   1 & 0.041 \\ 
53877-2204-450 & 16:35:19.24 &  +14:46:05.2 &  2.0430 &  9.50 &   0 &   0.87 &   1 &   1 & 0.039 \\ 
53877-2204-498 & 16:35:23.59 &  +13:30:54.6 &  2.1509 & 18.97 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53877-2204-482 & 16:35:23.71 &  +13:40:36.5 &  1.8165 & 11.92 &   0 &   1.28 &   4 &   1 & 0.038 \\ 
54585-2533-494 & 16:35:26.00 &  +11:48:21.7 &  1.8989 & 21.12 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53877-2204-455 & 16:35:30.24 &  +14:04:04.6 &  1.9045 &  6.11 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52767-1339-471 & 16:35:33.18 &  +34:22:47.5 &  1.8872 & 16.90 &   0 &   1.30 &   1 &   1 & 0.075 \\ 
52767-1339-244 & 16:35:33.99 &  +33:36:25.0 &  3.6471 &  4.36 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53907-2209-538 & 16:35:36.58 &  +14:58:40.7 &  3.2205 &  5.57 &   0 &   1.32 &   4 &   3 & 0.134 \\ 
53177-1572-078 & 16:35:37.45 &  +23:28:51.9 &  3.1444 & 10.94 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54557-2949-330 & 16:35:37.83 &  +27:50:35.3 &  1.7751 & 10.06 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52767-1339-451 & 16:35:39.21 &  +35:29:07.4 &  1.8770 & 14.23 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52381-0817-467 & 16:35:45.42 &  +40:30:16.7 &  1.7376 & 10.95 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52824-1409-101 & 16:35:46.29 &  +25:47:59.0 &  1.8560 & 12.21 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52767-1339-225 & 16:35:49.56 &  +34:03:14.0 &  1.9716 &  9.17 &   0 &   1.38 &   3 &   1 & 0.036 \\ 
53174-1571-461 & 16:35:49.99 &  +23:10:18.2 &  3.1013 & 10.86 &   0 &   2.12 &   2 &   2 & 0.095 \\ 
53558-2207-548 & 16:35:51.83 &  +17:19:49.7 &  1.9930 & 15.00 &   0 &   1.40 &   1 &   1 & 0.038 \\ 
54557-2949-331 & 16:35:52.48 &  +27:51:58.6 &  2.0072 & 13.02 &   0 &   1.51 &   5 &   2 & 0.109 \\ 
54557-2949-270 & 16:35:53.29 &  +26:55:26.7 &  2.0868 &  8.47 &   0 &   2.22 &   1 &   1 & 0.063 \\ 
52782-1174-393 & 16:35:56.05 &  +36:00:25.0 &  3.6255 & 12.51 &   0 &   0.62 &   1 &   0 & \nodata \\ 
54585-2533-130 & 16:35:56.84 &  +11:09:07.7 &  2.1778 &  4.79 &   0 &   2.25 &   3 &   1 & 0.050 \\ 
54205-2560-615 & 16:35:57.58 &  +63:34:27.7 &  2.7420 & 10.27 &   0 &   1.33 &   3 &   3 & 0.166 \\ 
53463-1685-636 & 16:35:58.07 &  +30:44:12.3 &  1.9291 &  6.59 &   0 &   2.72 &   3 &   1 & 0.037 \\ 
53174-1571-152 & 16:35:58.31 &  +22:30:02.6 &  1.9923 & 16.85 &   0 &   1.32 &   1 &   1 & 0.060 \\ 
52790-1173-638 & 16:36:00.38 &  +38:21:14.1 &  1.7382 &  6.41 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53472-1686-304 & 16:36:03.23 &  +28:39:08.8 &  3.1248 & 13.43 &   0 &   2.00 &   0 &   0 & \nodata \\ 
54585-2533-091 & 16:36:07.65 &  +11:10:32.8 &  1.7875 &  6.40 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52144-0627-155 & 16:36:09.34 &  +46:19:54.9 &  3.2046 &  6.99 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52781-1340-216 & 16:36:09.72 &  +31:38:27.9 &  3.5746 & 14.61 &   0 &   1.57 &   2 &   0 & \nodata \\ 
53558-2207-606 & 16:36:11.34 &  +17:36:13.7 &  3.0857 &  6.87 &   0 &   1.20 &   1 &   1 & 0.038 \\ 
52144-0627-461 & 16:36:11.53 &  +47:02:32.3 &  2.2131 & 12.36 &   0 &   2.26 &   2 &   1 & 0.068 \\ 
53558-2207-067 & 16:36:13.04 &  +16:51:58.6 &  2.4131 & 15.50 &   0 &   1.36 &   2 &   2 & 0.069 \\ 
53558-2207-603 & 16:36:16.70 &  +17:35:07.8 &  1.8986 &  7.15 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52144-0627-470 & 16:36:19.17 &  +46:53:56.3 &  2.0842 & 13.63 &   0 &   1.52 &   1 &   1 & 0.074 \\ 
53877-2204-522 & 16:36:19.82 &  +14:14:02.5 &  2.3226 &  5.47 &   0 &   2.21 &   1 &   0 & \nodata \\ 
52781-1340-381 & 16:36:23.82 &  +32:35:19.0 &  3.5288 &  8.34 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52057-0626-612 & 16:36:23.83 &  +44:31:10.2 &  1.8405 &  4.73 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53174-1571-468 & 16:36:23.87 &  +22:47:09.3 &  1.7681 &  5.90 &   0 &   1.29 &   3 &   2 & 0.076 \\ 
53177-1572-628 & 16:36:28.92 &  +24:18:45.3 &  2.2946 & 23.45 &   0 &   1.42 &   3 &   1 & 0.034 \\ 
52781-1340-388 & 16:36:30.80 &  +32:24:07.3 &  3.1011 &  7.01 &   0 &   1.33 &   1 &   1 & 0.059 \\ 
53877-2204-132 & 16:36:31.10 &  +12:42:11.3 &  2.0611 &  8.81 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52057-0626-631 & 16:36:32.14 &  +45:13:58.4 &  2.1201 &  5.69 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52786-1341-292 & 16:36:36.93 &  +31:57:17.1 &  4.5590 &  4.93 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53149-1570-319 & 16:36:38.18 &  +21:12:55.5 &  1.8015 & 15.97 &   0 &   1.62 &   2 &   0 & \nodata \\ 
52144-0627-475 & 16:36:40.55 &  +46:47:07.1 &  2.5263 &  4.13 &   0 &   2.09 &   5 &   3 & 0.149 \\ 
54585-2533-108 & 16:36:41.31 &  +11:21:20.7 &  2.1913 &  5.20 &   0 &   2.39 &   1 &   1 & 0.050 \\ 
52782-1174-320 & 16:36:46.40 &  +35:57:43.6 &  1.9068 & 11.32 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52790-1173-640 & 16:36:47.19 &  +38:20:31.4 &  4.1800 & 10.97 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52381-0817-146 & 16:36:51.24 &  +39:56:05.8 &  1.7659 &  9.85 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52786-1341-315 & 16:36:51.81 &  +31:31:48.0 &  1.8405 &  8.01 &   0 &   1.37 &   3 &   2 & 0.102 \\ 
52781-1340-391 & 16:36:54.30 &  +32:38:53.0 &  2.4138 & 11.68 &   0 &   0.70 &   3 &   2 & 0.075 \\ 
52144-0627-585 & 16:36:59.13 &  +48:10:03.1 &  2.2712 &  8.68 &   0 &   0.72 &   1 &   1 & 0.044 \\ 
52786-1341-289 & 16:37:00.18 &  +31:42:24.6 &  2.9534 & 11.87 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53877-2204-516 & 16:37:01.75 &  +13:29:49.2 &  4.2295 &  6.24 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53535-2210-313 & 16:37:05.37 &  +12:33:22.0 &  2.5231 &  5.76 &   0 &   1.02 &   1 &   1 & 0.048 \\ 
52083-0628-463 & 16:37:09.96 &  +42:44:22.2 &  1.8447 &  4.98 &   0 &   1.45 &   2 &   1 & 0.070 \\ 
53149-1570-302 & 16:37:11.63 &  +21:03:22.0 &  2.0877 &  8.39 &   0 &   1.02 &   3 &   3 & 0.138 \\ 
52790-1173-621 & 16:37:12.01 &  +38:11:35.2 &  3.8968 & 13.38 &   0 &   1.31 &   1 &   1 & 0.038 \\ 
52381-0817-148 & 16:37:14.68 &  +39:57:06.7 &  3.4098 &  8.87 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53149-1570-383 & 16:37:17.45 &  +21:45:03.9 &  2.2705 & 16.04 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53877-2204-158 & 16:37:18.78 &  +13:08:47.0 &  1.8501 & 12.17 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52381-0817-540 & 16:37:26.44 &  +40:21:31.3 &  3.6986 & 13.32 &   0 &   1.89 &   1 &   1 & 0.035 \\ 
54205-2560-009 & 16:37:26.57 &  +62:03:59.0 &  3.4546 &  9.80 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53224-1659-019 & 16:37:31.35 &  +19:50:24.2 &  1.9549 &  8.73 &   0 &   2.19 &   1 &   0 & \nodata \\ 
54205-2560-078 & 16:37:40.26 &  +62:36:10.1 &  2.6621 &  9.93 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53877-2204-567 & 16:37:44.02 &  +14:16:18.0 &  3.0688 & 11.17 &   0 &   1.85 &   2 &   1 & 0.084 \\ 
53472-1686-480 & 16:37:47.57 &  +29:01:35.2 &  3.6426 &  4.20 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52083-0628-401 & 16:37:48.75 &  +43:34:44.9 &  3.7093 & 10.79 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53907-2209-630 & 16:37:49.04 &  +15:49:57.4 &  2.1521 &  9.25 &   0 &   2.42 &   1 &   1 & 0.036 \\ 
52790-1173-020 & 16:37:49.76 &  +37:17:36.9 &  1.7799 & 11.03 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51696-0348-583 & 16:37:54.52 &  +00:32:50.9 &  1.9164 & 10.22 &   0 &   1.38 &   2 &   0 & \nodata \\ 
53224-1659-001 & 16:37:56.59 &  +19:50:54.9 &  2.8341 & 14.29 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52781-1340-507 & 16:37:57.39 &  +32:38:32.2 &  1.9648 &  5.15 &   0 &   0.72 &   2 &   1 & 0.048 \\ 
53877-2204-118 & 16:37:58.51 &  +13:02:14.7 &  3.0558 & 16.29 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52781-1340-268 & 16:38:02.49 &  +30:47:56.4 &  2.2799 &  7.96 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52781-1340-502 & 16:38:09.01 &  +32:39:55.3 &  2.9315 &  6.79 &   0 &   0.79 &   1 &   1 & 0.032 \\ 
54585-2533-614 & 16:38:10.07 &  +11:51:03.9 &  1.9765 & 19.34 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53535-2210-224 & 16:38:14.20 &  +12:04:37.7 &  2.4932 & 12.38 &   0 &   1.02 &   1 &   1 & 0.075 \\ 
54557-2949-408 & 16:38:15.90 &  +27:56:03.0 &  2.1824 & 10.86 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53167-1423-294 & 16:38:16.30 &  +24:55:15.0 &  3.2353 &  4.68 &   0 &   1.81 &   1 &   1 & 0.030 \\ 
53907-2209-002 & 16:38:18.84 &  +13:30:45.9 &  2.1543 &  5.14 &   0 &   2.16 &   2 &   2 & 0.135 \\ 
54585-2533-072 & 16:38:19.38 &  +11:26:15.3 &  1.8462 &  5.07 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53174-1571-117 & 16:38:20.04 &  +22:06:20.5 &  3.0817 & 12.10 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53535-2210-190 & 16:38:29.26 &  +12:19:10.4 &  2.0577 &  5.85 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52767-1339-557 & 16:38:34.13 &  +34:16:50.1 &  1.9160 & 16.87 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53167-1423-279 & 16:38:35.81 &  +25:21:51.5 &  2.9613 &  6.25 &   0 &   2.15 &   3 &   2 & 0.106 \\ 
52786-1341-310 & 16:38:35.90 &  +31:11:57.5 &  1.9067 &  8.16 &   0 &   1.11 &   1 &   0 & \nodata \\ 
53877-2204-102 & 16:38:40.04 &  +12:56:23.2 &  2.5993 & 16.53 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52767-1339-562 & 16:38:40.28 &  +34:56:34.2 &  1.7395 &  8.22 &   0 &   0.74 &   1 &   1 & 0.052 \\ 
53532-2185-234 & 16:38:42.52 &  +36:02:13.8 &  2.9244 & 15.47 &   0 &   1.70 &   1 &   1 & 0.076 \\ 
52786-1341-356 & 16:38:44.79 &  +33:03:39.5 &  1.9998 & 15.75 &   0 &   2.46 &   3 &   2 & 0.101 \\ 
53558-2207-624 & 16:38:47.27 &  +17:13:40.0 &  1.7664 & 16.46 &   0 &   1.40 &   2 &   1 & 0.043 \\ 
52083-0628-187 & 16:38:47.42 &  +42:11:41.7 &  1.7702 &  5.82 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52381-0817-122 & 16:38:47.89 &  +40:02:45.5 &  1.8884 &  6.96 &   0 &   0.93 &   1 &   1 & 0.059 \\ 
53149-1570-248 & 16:38:49.69 &  +20:42:23.2 &  2.7882 & 10.77 &   0 &   1.41 &   1 &   1 & 0.042 \\ 
52144-0627-561 & 16:38:49.88 &  +47:23:14.2 &  1.9056 &  8.26 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52767-1339-548 & 16:38:51.59 &  +34:21:58.6 &  2.6560 & 11.41 &   0 &   0.90 &   1 &   1 & 0.076 \\ 
53149-1570-229 & 16:38:54.46 &  +21:16:09.4 &  2.4819 &  6.63 &   0 &   2.68 &   7 &   2 & 0.068 \\ 
52781-1340-222 & 16:38:56.77 &  +30:40:53.5 &  1.9250 &  9.94 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53877-2204-012 & 16:38:58.11 &  +12:27:12.4 &  2.4812 &  8.01 &   0 &   1.38 &   1 &   1 & 0.064 \\ 
52144-0627-087 & 16:38:58.62 &  +46:15:40.2 &  3.0220 &  8.56 &   0 &   1.56 &   1 &   1 & 0.037 \\ 
53877-2204-592 & 16:38:58.76 &  +13:30:03.0 &  2.0059 &  4.97 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52782-1174-376 & 16:39:02.40 &  +37:20:39.7 &  2.1122 &  6.28 &   0 &   3.34 &   4 &   1 & 0.041 \\ 
54557-2949-184 & 16:39:04.06 &  +26:34:38.6 &  2.3828 & 11.35 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53472-1686-456 & 16:39:06.07 &  +29:35:49.5 &  2.0833 &  5.72 &   0 &   0.82 &   1 &   1 & 0.055 \\ 
52781-1340-142 & 16:39:06.24 &  +31:05:13.8 &  1.8273 &  6.71 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52767-1339-603 & 16:39:08.64 &  +34:43:54.9 &  1.7298 & 11.43 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53472-1686-190 & 16:39:09.10 &  +28:24:47.1 &  3.8189 &  4.12 &  12 &   2.42 &  16 &   3 & 0.129 \\ 
52051-0629-279 & 16:39:12.87 &  +44:08:13.5 &  3.7735 &  7.44 &   0 &   2.91 &   1 &   1 & 0.033 \\ 
52144-0627-068 & 16:39:14.10 &  +46:03:20.4 &  1.7097 & 29.26 &   0 &   1.45 &   2 &   2 & 0.062 \\ 
53535-2210-217 & 16:39:15.47 &  +13:08:15.6 &  2.2477 &  8.58 &   0 &   1.38 &   1 &   1 & 0.031 \\ 
53135-1414-344 & 16:39:16.26 &  +24:30:32.9 &  1.8854 & 11.53 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53149-1570-373 & 16:39:17.52 &  +22:51:54.9 &  1.7491 & 22.32 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54557-2949-446 & 16:39:21.21 &  +27:39:21.8 &  3.7556 & 10.64 &   0 &   1.19 &   1 &   1 & 0.048 \\ 
52782-1174-266 & 16:39:23.23 &  +35:36:59.9 &  2.0405 & 10.07 &   0 &   1.91 &   2 &   2 & 0.071 \\ 
52782-1174-491 & 16:39:23.80 &  +36:20:19.9 &  1.7483 & 14.93 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54205-2560-025 & 16:39:27.24 &  +62:11:31.7 &  2.5229 &  5.57 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52381-0817-083 & 16:39:28.67 &  +40:00:13.2 &  1.7706 &  5.23 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52767-1339-599 & 16:39:36.09 &  +34:14:53.0 &  2.5602 &  6.07 &   0 &   2.38 &   5 &   4 & 0.174 \\ 
54585-2533-640 & 16:39:42.42 &  +11:43:44.1 &  1.9715 &  5.46 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52083-0628-482 & 16:39:49.52 &  +42:41:53.0 &  1.9705 & 10.42 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52051-0629-300 & 16:39:50.52 &  +43:40:03.6 &  3.9901 &  5.99 &   0 &   2.26 &   8 &   6 & 0.262 \\ 
54585-2533-636 & 16:39:50.93 &  +11:37:35.4 &  2.6653 &  8.46 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52381-0817-070 & 16:39:53.84 &  +38:54:49.1 &  2.3854 &  7.63 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52781-1340-196 & 16:39:55.00 &  +31:00:48.6 &  1.7190 & 10.34 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52395-0818-292 & 16:40:05.14 &  +37:40:20.6 &  2.3225 &  6.56 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52051-0629-362 & 16:40:10.93 &  +45:15:24.9 &  3.0378 & 20.35 &   0 &   1.67 &   1 &   1 & 0.035 \\ 
54585-2533-638 & 16:40:13.08 &  +11:38:15.9 &  2.5573 &  6.40 &   0 &   1.11 &   6 &   2 & 0.094 \\ 
52083-0628-214 & 16:40:16.09 &  +41:21:01.1 &  1.7603 &  5.19 &   0 &   1.96 &   2 &   2 & 0.089 \\ 
53149-1570-197 & 16:40:16.26 &  +21:23:13.4 &  2.3044 & 12.71 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53167-1423-201 & 16:40:21.28 &  +24:39:39.7 &  3.2430 & 16.85 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52083-0628-203 & 16:40:22.78 &  +41:15:48.1 &  3.0639 &  5.50 &   0 &   2.45 &   1 &   1 & 0.030 \\ 
52793-1342-343 & 16:40:29.14 &  +30:19:34.1 &  1.8916 & 15.54 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53149-1570-136 & 16:40:32.66 &  +20:55:42.5 &  1.7374 & 10.84 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53174-1571-601 & 16:40:34.87 &  +23:27:31.2 &  1.9113 & 14.69 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52381-0817-610 & 16:40:39.31 &  +40:31:35.0 &  2.1352 &  7.57 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52786-1341-399 & 16:40:39.84 &  +32:58:12.9 &  2.7654 & 10.50 &   0 &   1.63 &   1 &   1 & 0.040 \\ 
52781-1340-122 & 16:40:41.05 &  +31:31:50.6 &  1.8456 &  4.28 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52395-0818-287 & 16:40:45.44 &  +37:44:34.4 &  2.1708 & 14.00 &   0 &   1.64 &   1 &   1 & 0.052 \\ 
53174-1571-606 & 16:40:51.91 &  +23:36:33.8 &  3.0761 &  6.20 &   0 &   0.64 &   1 &   0 & \nodata \\ 
53168-1569-356 & 16:40:52.45 &  +20:55:48.6 &  1.8950 & 12.02 &   0 &   1.25 &   3 &   2 & 0.117 \\ 
52782-1174-539 & 16:40:52.87 &  +36:41:14.6 &  2.6439 & 14.13 &   0 &   1.37 &   2 &   1 & 0.032 \\ 
53472-1686-158 & 16:40:56.40 &  +28:35:35.2 &  1.7012 & 14.65 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53535-2210-416 & 16:40:57.22 &  +13:32:40.7 &  2.0241 & 12.15 &   0 &   2.35 &   7 &   3 & 0.108 \\ 
52083-0628-492 & 16:41:00.90 &  +42:54:57.7 &  2.7010 &  6.71 &   0 &   2.32 &   1 &   1 & 0.036 \\ 
52781-1340-119 & 16:41:01.24 &  +30:41:19.3 &  2.0196 &  5.08 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52381-0817-055 & 16:41:02.41 &  +40:00:45.4 &  2.2605 & 20.36 &   0 &   2.08 &   2 &   2 & 0.087 \\ 
52395-0818-388 & 16:41:04.25 &  +38:47:02.3 &  1.7064 & 17.08 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52782-1174-233 & 16:41:04.49 &  +35:50:21.0 &  1.7813 & 11.01 &   0 &   1.22 &   1 &   1 & 0.056 \\ 
52050-0630-338 & 16:41:05.34 &  +40:36:51.7 &  2.4448 &  8.28 &   0 &   1.38 &   2 &   2 & 0.066 \\ 
52781-1340-522 & 16:41:08.78 &  +32:05:56.1 &  2.0875 &  5.98 &   0 &   0.70 &   3 &   2 & 0.096 \\ 
53472-1686-121 & 16:41:09.09 &  +27:36:20.7 &  1.7906 & 15.30 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52786-1341-392 & 16:41:13.48 &  +33:02:47.4 &  3.5448 &  4.93 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53535-2210-450 & 16:41:13.75 &  +13:41:58.8 &  4.0923 & 15.49 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52144-0627-012 & 16:41:13.83 &  +46:31:00.9 &  1.9574 & 13.29 &   0 &   1.00 &   1 &   0 & \nodata \\ 
52051-0629-427 & 16:41:13.93 &  +44:40:12.5 &  2.1965 & 15.17 &   0 &   2.41 &   1 &   1 & 0.048 \\ 
52767-1339-625 & 16:41:17.54 &  +34:20:56.6 &  2.2978 & 10.21 &   0 &   1.52 &   2 &   0 & \nodata \\ 
52083-0628-540 & 16:41:19.05 &  +42:59:32.6 &  2.3362 &  8.50 &   0 &   1.49 &   2 &   1 & 0.056 \\ 
52051-0629-434 & 16:41:20.32 &  +44:30:18.8 &  2.2791 & 12.13 &   0 &   0.94 &   1 &   1 & 0.041 \\ 
53174-1571-634 & 16:41:25.22 &  +22:57:04.0 &  2.0630 &  8.07 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52381-0817-035 & 16:41:30.57 &  +39:34:34.2 &  2.6122 & 15.79 &   0 &   1.84 &   2 &   1 & 0.062 \\ 
53167-1423-200 & 16:41:32.79 &  +25:32:54.5 &  1.8283 &  4.77 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52767-1339-610 & 16:41:36.62 &  +34:43:59.4 &  2.7593 &  9.19 &   0 &   2.04 &   5 &   3 & 0.115 \\ 
52083-0628-156 & 16:41:43.39 &  +42:16:48.5 &  3.6976 &  9.18 &   0 &   1.54 &   3 &   2 & 0.101 \\ 
53472-1686-549 & 16:41:46.27 &  +29:01:48.6 &  4.1108 &  8.71 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52767-1339-062 & 16:41:48.07 &  +33:45:12.1 &  2.7483 &  7.73 &   0 &   1.45 &   1 &   1 & 0.036 \\ 
53174-1571-033 & 16:41:48.19 &  +22:32:25.2 &  2.5063 &  8.52 &   0 &   1.44 &   1 &   1 & 0.034 \\ 
52395-0818-458 & 16:41:49.45 &  +38:17:45.3 &  1.9323 &  7.56 &   0 &   1.31 &   1 &   1 & 0.043 \\ 
53174-1571-633 & 16:41:54.89 &  +22:37:45.5 &  3.5995 & 10.79 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52793-1342-317 & 16:41:58.35 &  +29:37:06.1 &  2.1918 & 11.64 &   0 &   1.52 &   5 &   1 & 0.064 \\ 
52782-1174-609 & 16:41:59.75 &  +36:43:57.6 &  2.0741 & 11.08 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52395-0818-209 & 16:42:03.98 &  +37:38:44.8 &  1.8649 & 15.74 &   0 &   1.39 &   1 &   1 & 0.035 \\ 
54557-2949-546 & 16:42:06.71 &  +27:04:32.1 &  1.7134 & 11.61 &   0 &   1.62 &   1 &   1 & 0.067 \\ 
53532-2185-144 & 16:42:07.25 &  +35:43:06.1 &  2.3264 & 10.89 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52782-1174-191 & 16:42:17.20 &  +35:40:21.0 &  2.3230 & 18.45 &   0 &   2.36 &   2 &   2 & 0.092 \\ 
52395-0818-424 & 16:42:21.21 &  +39:03:33.5 &  1.7146 &  6.05 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52786-1341-171 & 16:42:22.94 &  +32:17:10.3 &  3.9643 &  8.87 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53168-1569-311 & 16:42:24.17 &  +20:44:17.4 &  1.7297 &  7.12 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53472-1686-051 & 16:42:24.95 &  +27:41:30.3 &  2.2213 &  7.70 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52381-0817-007 & 16:42:28.52 &  +39:43:43.4 &  1.8706 & 16.46 &   0 &   1.48 &   1 &   1 & 0.033 \\ 
52051-0629-416 & 16:42:28.86 &  +45:21:22.6 &  1.9137 &  8.71 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52395-0818-514 & 16:42:32.38 &  +39:34:51.0 &  3.7252 &  7.18 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52083-0628-095 & 16:42:38.08 &  +41:21:04.7 &  3.1232 &  6.06 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53167-1423-161 & 16:42:40.41 &  +25:23:07.7 &  1.7239 & 16.80 &   0 &   2.27 &   2 &   1 & 0.077 \\ 
53167-1423-121 & 16:42:48.71 &  +24:03:03.4 &  3.4799 & 10.42 &   0 &   1.90 &   3 &   2 & 0.108 \\ 
52395-0818-477 & 16:42:48.84 &  +38:09:55.1 &  1.9085 &  6.76 &   0 &   1.54 &   1 &   1 & 0.045 \\ 
53167-1423-458 & 16:42:50.45 &  +26:31:22.7 &  2.0824 &  8.01 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52395-0818-463 & 16:42:50.77 &  +38:43:04.3 &  1.7437 &  7.44 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52782-1174-588 & 16:42:50.77 &  +36:05:31.7 &  3.1669 &  7.01 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52395-0818-515 & 16:42:51.06 &  +39:24:08.9 &  2.3538 &  6.58 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52786-1341-178 & 16:42:51.07 &  +32:00:29.1 &  2.2652 &  5.68 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53135-1414-294 & 16:42:51.34 &  +23:28:09.6 &  1.7820 &  6.30 &   0 &   1.55 &   2 &   1 & 0.039 \\ 
54557-2949-057 & 16:42:55.07 &  +25:58:44.8 &  2.5570 &  4.53 &   0 &   2.26 &   1 &   1 & 0.056 \\ 
53135-1414-227 & 16:43:02.69 &  +23:38:49.7 &  1.9071 & 10.01 &   0 &   2.08 &   1 &   1 & 0.060 \\ 
52781-1340-629 & 16:43:04.12 &  +32:34:33.3 &  2.3369 &  6.71 &   0 &   2.50 &   1 &   1 & 0.057 \\ 
52767-1339-614 & 16:43:04.41 &  +34:47:45.4 &  3.0419 &  6.33 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53135-1414-422 & 16:43:05.37 &  +24:45:43.8 &  2.3255 &  5.94 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52051-0629-484 & 16:43:07.30 &  +44:52:58.1 &  1.8539 &  4.82 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53472-1686-076 & 16:43:14.75 &  +28:28:12.6 &  2.6039 &  4.86 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52782-1174-142 & 16:43:15.18 &  +35:45:06.9 &  2.2210 &  5.74 &   0 &   2.10 &   3 &   2 & 0.084 \\ 
52395-0818-470 & 16:43:25.12 &  +38:17:45.6 &  1.9593 &  7.49 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53472-1686-018 & 16:43:27.73 &  +27:46:32.3 &  1.8693 & 18.47 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54557-2949-076 & 16:43:29.04 &  +26:45:26.5 &  2.5687 &  6.63 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52786-1341-190 & 16:43:30.13 &  +30:55:41.7 &  2.7019 &  7.06 &   0 &   1.71 &   3 &   2 & 0.073 \\ 
52395-0818-224 & 16:43:30.98 &  +36:50:38.0 &  2.5884 &  8.75 &   0 &   1.91 &   2 &   1 & 0.035 \\ 
52050-0630-313 & 16:43:36.52 &  +40:00:23.3 &  2.1314 &  6.62 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53135-1414-185 & 16:43:38.67 &  +23:34:27.5 &  1.8743 & 16.41 &   0 &   1.74 &   1 &   1 & 0.080 \\ 
52781-1340-031 & 16:43:41.27 &  +30:58:59.6 &  2.5935 &  4.18 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52395-0818-543 & 16:43:42.62 &  +39:06:54.7 &  2.1406 &  5.50 &   0 &   1.93 &   2 &   2 & 0.084 \\ 
53535-2210-022 & 16:43:46.26 &  +12:51:26.8 &  1.7539 &  4.24 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52782-1174-141 & 16:43:54.74 &  +35:44:13.8 &  2.3152 &  4.28 &   0 &   1.89 &   1 &   1 & 0.056 \\ 
52051-0629-490 & 16:43:55.76 &  +44:42:41.2 &  1.9475 & 20.30 &   0 &   1.83 &   2 &   1 & 0.059 \\ 
53472-1686-005 & 16:43:59.23 &  +27:56:54.6 &  1.8686 &  6.96 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52786-1341-492 & 16:44:00.91 &  +32:34:45.5 &  1.9462 &  6.53 &   0 &   1.88 &   1 &   1 & 0.038 \\ 
52781-1340-041 & 16:44:06.02 &  +31:09:44.8 &  1.8677 &  7.40 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52781-1340-042 & 16:44:11.10 &  +31:04:35.2 &  1.8553 &  7.15 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52083-0628-003 & 16:44:15.65 &  +41:14:09.9 &  1.9432 & 23.00 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53535-2210-036 & 16:44:17.10 &  +12:45:59.2 &  3.5002 & 11.98 &   0 &   1.63 &   2 &   2 & 0.075 \\ 
52791-1175-356 & 16:44:17.36 &  +34:22:54.3 &  2.8650 &  9.37 &   0 &   2.15 &   1 &   1 & 0.057 \\ 
53167-1423-509 & 16:44:30.96 &  +26:11:35.5 &  1.7229 & 13.34 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53167-1423-512 & 16:44:31.03 &  +25:42:46.5 &  2.4125 &  4.03 &   0 &   2.13 &   1 &   1 & 0.054 \\ 
52786-1341-585 & 16:44:38.61 &  +33:35:47.2 &  1.7961 &  9.40 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52782-1174-625 & 16:44:42.21 &  +36:00:03.2 &  1.9611 & 18.13 &   0 &   1.69 &   1 &   1 & 0.052 \\ 
53149-1570-069 & 16:44:46.39 &  +21:10:39.5 &  3.1476 &  9.11 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53168-1569-240 & 16:44:48.09 &  +20:20:15.7 &  2.0898 & 12.37 &   0 &   1.74 &   1 &   1 & 0.033 \\ 
53168-1569-469 & 16:44:56.61 &  +21:13:56.9 &  1.9053 &  4.96 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54557-2949-619 & 16:44:57.52 &  +27:27:08.7 &  1.7762 & 19.92 &   0 &   1.57 &   1 &   1 & 0.082 \\ 
52409-0819-332 & 16:44:58.95 &  +36:31:43.3 &  3.8183 & 13.29 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52050-0630-272 & 16:45:07.34 &  +39:59:18.7 &  1.8750 & 11.51 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53135-1414-410 & 16:45:07.86 &  +25:15:44.7 &  1.8001 &  5.92 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52786-1341-128 & 16:45:18.28 &  +31:56:24.2 &  1.9649 & 11.94 &   0 &   1.87 &   2 &   1 & 0.036 \\ 
53149-1570-606 & 16:45:26.52 &  +22:41:23.6 &  1.8459 &  8.54 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53149-1570-604 & 16:45:29.53 &  +22:37:10.9 &  1.8483 &  4.73 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52786-1341-126 & 16:45:31.15 &  +32:02:05.4 &  1.9475 &  5.59 &   0 &   1.61 &   2 &   1 & 0.039 \\ 
52409-0819-324 & 16:45:35.41 &  +36:27:12.2 &  1.8039 &  5.17 &   0 &   1.79 &   2 &   1 & 0.036 \\ 
53475-1690-242 & 16:45:45.31 &  +26:37:32.1 &  3.2826 &  4.35 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53135-1414-124 & 16:45:52.11 &  +22:44:50.0 &  2.7185 &  4.93 &   0 &   1.62 &   1 &   1 & 0.073 \\ 
52786-1341-629 & 16:45:54.26 &  +33:17:17.0 &  2.4617 &  5.75 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52409-0819-372 & 16:45:56.78 &  +36:15:48.8 &  2.2664 &  6.01 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53535-2210-603 & 16:45:59.10 &  +13:31:19.6 &  1.8333 &  7.54 &   0 &   1.64 &   1 &   1 & 0.047 \\ 
52395-0818-562 & 16:46:04.12 &  +38:37:14.5 &  1.7357 & 15.36 &   0 &   1.99 &   2 &   2 & 0.078 \\ 
52912-1424-301 & 16:46:10.19 &  +23:29:22.9 &  2.0581 &  4.06 &   0 &   1.61 &   3 &   2 & 0.059 \\ 
51699-0349-324 & 16:46:12.60 &  +64:16:08.2 &  3.1332 &  7.54 &   0 &   1.82 &   3 &   0 & \nodata \\ 
53167-1423-014 & 16:46:25.80 &  +24:37:07.3 &  2.2390 & 10.89 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52409-0819-348 & 16:46:33.21 &  +36:43:02.2 &  1.8037 &  4.20 &   0 &   1.85 &   1 &   1 & 0.032 \\ 
52409-0819-296 & 16:46:46.69 &  +35:55:58.0 &  2.2596 &  6.83 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54621-2191-341 & 16:46:53.26 &  +24:28:45.9 &  1.8396 & 17.59 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53168-1569-420 & 16:46:58.75 &  +21:42:13.4 &  1.9069 &  6.56 &   0 &   0.88 &   2 &   1 & 0.037 \\ 
53167-1423-597 & 16:47:04.76 &  +25:49:23.2 &  2.4167 &  4.54 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53167-1423-596 & 16:47:08.03 &  +25:59:08.3 &  3.0376 & 25.53 &   0 &   1.28 &   4 &   2 & 0.076 \\ 
52786-1341-087 & 16:47:09.20 &  +31:44:37.0 &  2.9757 & 10.45 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51699-0349-307 & 16:47:14.87 &  +63:20:43.4 &  2.1569 &  8.21 &   0 &   0.84 &   5 &   4 & 0.170 \\ 
52912-1424-307 & 16:47:16.44 &  +23:28:18.4 &  3.2142 & 18.01 &   0 &   1.23 &   2 &   0 & \nodata \\ 
52786-1341-025 & 16:47:16.62 &  +31:32:54.5 &  2.5187 & 12.01 &   0 &   1.47 &   3 &   0 & \nodata \\ 
53475-1690-219 & 16:47:28.68 &  +26:34:15.2 &  2.3101 & 11.14 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52409-0819-410 & 16:47:28.74 &  +36:23:15.6 &  1.9988 &  9.86 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53149-1570-636 & 16:47:29.55 &  +21:41:13.7 &  2.6634 &  9.82 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52395-0818-060 & 16:47:32.64 &  +37:52:57.1 &  1.7990 &  4.15 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52786-1341-619 & 16:47:37.89 &  +32:35:02.6 &  1.7383 &  5.04 &   0 &   1.08 &   1 &   1 & 0.040 \\ 
52791-1175-519 & 16:47:39.64 &  +34:36:08.6 &  4.0108 &  5.09 &   0 &   3.33 &   5 &   2 & 0.076 \\ 
52051-0629-591 & 16:47:58.43 &  +44:28:07.6 &  2.4889 &  7.21 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53167-1423-632 & 16:48:07.56 &  +25:44:07.1 &  2.1945 &  8.29 &   0 &   1.37 &   1 &   1 & 0.047 \\ 
52050-0630-217 & 16:48:08.70 &  +39:11:53.5 &  2.9934 &  4.05 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53260-1691-289 & 16:48:10.07 &  +26:02:11.2 &  3.3548 &  8.24 &   0 &   1.28 &   1 &   1 & 0.044 \\ 
53475-1690-121 & 16:48:10.27 &  +26:31:56.7 &  2.0110 & 16.51 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52079-0631-359 & 16:48:18.08 &  +41:55:50.2 &  2.3926 &  8.89 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52790-1343-394 & 16:48:26.23 &  +31:26:22.7 &  1.9771 &  7.98 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52791-1175-558 & 16:48:26.99 &  +35:00:17.3 &  2.9356 & 30.32 &   0 &   1.34 &   3 &   2 & 0.126 \\ 
52050-0630-180 & 16:48:29.68 &  +39:40:09.5 &  3.6441 & 11.03 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52079-0631-317 & 16:48:35.66 &  +41:28:27.6 &  1.7846 & 15.52 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54621-2191-285 & 16:48:38.44 &  +23:03:05.0 &  2.4553 & 16.62 &   0 &   1.30 &   1 &   1 & 0.038 \\ 
53475-1690-380 & 16:48:43.16 &  +28:39:06.9 &  3.3211 &  6.94 &   0 &   1.18 &   1 &   1 & 0.064 \\ 
52791-1175-552 & 16:48:50.78 &  +34:18:22.2 &  2.3216 & 20.88 &   0 &   1.70 &   1 &   1 & 0.060 \\ 
52791-1175-466 & 16:48:58.36 &  +34:00:59.9 &  2.1440 &  7.65 &   0 &   2.21 &   3 &   2 & 0.073 \\ 
53169-1568-425 & 16:49:02.63 &  +20:24:47.5 &  2.1611 &  8.24 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52793-1342-568 & 16:49:03.28 &  +30:49:36.5 &  2.0480 &  8.13 &   0 &   1.05 &   1 &   1 & 0.046 \\ 
53260-1691-258 & 16:49:06.07 &  +26:17:31.6 &  2.2486 & 10.05 &   0 &   1.32 &   3 &   2 & 0.096 \\ 
52079-0631-288 & 16:49:31.54 &  +40:58:06.1 &  1.7814 &  7.71 &   0 &   2.26 &   5 &   1 & 0.050 \\ 
54627-2817-389 & 16:49:33.30 &  +12:52:46.7 &  2.6713 & 10.01 &   0 &   3.58 &   1 &   0 & \nodata \\ 
52791-1175-470 & 16:49:34.13 &  +33:42:14.9 &  4.1925 & 16.23 &   0 &   2.66 &   1 &   0 & \nodata \\ 
53169-1568-337 & 16:49:34.13 &  +20:31:39.8 &  2.5661 &  7.23 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52790-1343-185 & 16:49:38.73 &  +29:44:23.9 &  2.1070 &  9.07 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52409-0819-209 & 16:49:40.61 &  +35:33:33.8 &  1.8848 &  4.63 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53169-1568-376 & 16:49:42.85 &  +20:24:41.6 &  2.1881 &  6.15 &   0 &   2.88 &   2 &   2 & 0.089 \\ 
51699-0349-266 & 16:49:46.31 &  +63:33:42.0 &  2.1781 &  5.41 &   0 &   0.71 &   2 &   0 & \nodata \\ 
53169-1568-369 & 16:49:48.09 &  +21:06:36.4 &  3.2774 & 10.29 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52791-1175-491 & 16:49:49.97 &  +34:01:25.3 &  2.1970 &  4.55 &   0 &   0.92 &   1 &   1 & 0.043 \\ 
53169-1568-254 & 16:49:51.50 &  +18:46:40.4 &  2.2852 &  7.19 &   0 &   1.36 &   2 &   0 & \nodata \\ 
53475-1690-413 & 16:49:51.96 &  +28:53:20.9 &  1.7111 &  4.93 &   0 &   1.46 &   3 &   1 & 0.045 \\ 
52051-0629-014 & 16:49:52.90 &  +43:32:50.8 &  3.1628 &  6.16 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52791-1175-483 & 16:49:57.60 &  +33:57:40.0 &  1.7655 &  4.12 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53135-1414-592 & 16:50:01.13 &  +23:54:44.4 &  2.2541 &  7.69 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52791-1175-589 & 16:50:01.23 &  +34:30:03.7 &  3.8709 & 10.66 &   0 &   0.85 &   1 &   0 & \nodata \\ 
51699-0349-295 & 16:50:02.49 &  +62:40:12.9 &  2.0120 & 12.43 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53260-1691-226 & 16:50:03.04 &  +27:05:58.9 &  1.9300 & 10.02 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52793-1342-597 & 16:50:03.58 &  +29:54:33.9 &  1.7936 &  4.46 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52071-0632-348 & 16:50:06.76 &  +38:28:41.0 &  1.9385 & 12.99 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53473-1692-302 & 16:50:13.17 &  +25:39:14.0 &  2.2549 &  8.32 &   0 &   1.48 &   2 &   1 & 0.060 \\ 
52079-0631-378 & 16:50:14.75 &  +42:56:06.3 &  2.1010 &  7.28 &   0 &   1.39 &   1 &   1 & 0.041 \\ 
53135-1414-609 & 16:50:22.92 &  +24:27:34.6 &  1.9756 & 12.47 &   0 &   1.54 &   3 &   3 & 0.133 \\ 
52079-0631-433 & 16:50:23.35 &  +41:51:42.0 &  2.3403 & 14.66 &   0 &   2.34 &   3 &   2 & 0.075 \\ 
53135-1414-639 & 16:50:25.12 &  +23:41:52.8 &  1.9425 & 22.52 &  12 &   1.43 &  10 &   2 & 0.068 \\ 
52885-1415-357 & 16:50:26.82 &  +22:13:27.3 &  1.9331 &  8.97 &   0 &   2.88 &   1 &   0 & \nodata \\ 
52051-0629-021 & 16:50:35.00 &  +44:03:48.4 &  1.9413 & 10.88 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53475-1690-455 & 16:50:44.69 &  +28:23:47.5 &  1.7261 &  4.17 &   0 &   0.82 &   2 &   2 & 0.072 \\ 
52050-0630-044 & 16:50:44.78 &  +39:00:45.6 &  3.1659 &  7.02 &   0 &   2.39 &   1 &   0 & \nodata \\ 
52051-0629-016 & 16:50:46.37 &  +43:31:27.8 &  2.4214 & 13.69 &   0 &   1.15 &   1 &   1 & 0.055 \\ 
52791-1175-640 & 16:50:47.94 &  +34:30:33.4 &  1.8113 &  5.23 &   0 &   1.36 &   4 &   1 & 0.049 \\ 
52409-0819-264 & 16:50:51.08 &  +34:43:10.6 &  2.0096 & 12.29 &   0 &   1.16 &   5 &   4 & 0.164 \\ 
52790-1343-504 & 16:50:51.24 &  +31:18:51.9 &  4.1199 &  6.23 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52885-1415-346 & 16:50:53.30 &  +22:29:55.3 &  1.8332 &  8.03 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53169-1568-216 & 16:50:53.86 &  +18:50:31.5 &  3.1067 &  9.89 &   0 &   1.52 &   2 &   1 & 0.033 \\ 
52409-0819-261 & 16:50:59.64 &  +34:41:16.8 &  3.3144 & 15.26 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52409-0819-235 & 16:51:10.19 &  +35:05:11.4 &  2.2455 &  8.37 &   0 &   2.19 &   4 &   3 & 0.232 \\ 
52912-1424-450 & 16:51:11.17 &  +25:08:13.9 &  2.0429 & 18.57 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52793-1342-599 & 16:51:12.94 &  +29:51:58.5 &  3.2111 & 22.44 &   0 &   1.42 &   3 &   0 & \nodata \\ 
52791-1175-524 & 16:51:25.20 &  +33:57:24.4 &  1.7997 &  7.09 &   0 &   2.19 &   1 &   1 & 0.047 \\ 
52791-1176-370 & 16:51:29.08 &  +32:36:11.8 &  1.8388 &  5.66 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52050-0630-560 & 16:51:37.52 &  +40:02:19.0 &  2.3428 &  7.62 &   0 &   2.25 &   2 &   1 & 0.030 \\ 
52791-1176-390 & 16:51:41.98 &  +32:14:41.5 &  1.7776 & 12.12 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52793-1342-035 & 16:51:42.74 &  +29:51:49.2 &  3.9108 &  7.02 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52885-1415-283 & 16:51:43.20 &  +21:32:18.3 &  1.7744 &  8.26 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52791-1176-361 & 16:51:46.28 &  +33:12:09.1 &  1.8122 &  5.23 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52885-1415-277 & 16:51:48.82 &  +22:06:52.0 &  2.0617 &  8.79 &   0 &   1.35 &   1 &   1 & 0.054 \\ 
54627-2817-462 & 16:51:50.68 &  +12:44:31.6 &  2.9151 &  8.03 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52791-1175-132 & 16:51:52.85 &  +33:35:41.0 &  3.7234 &  7.91 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53168-1569-027 & 16:51:53.98 &  +20:19:08.0 &  1.9556 &  5.94 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52885-1415-329 & 16:52:01.56 &  +22:55:39.1 &  1.7038 & 20.91 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52071-0632-264 & 16:52:04.20 &  +37:45:59.6 &  1.9178 & 10.67 &   0 &   1.70 &   1 &   1 & 0.041 \\ 
52790-1343-591 & 16:52:05.64 &  +31:20:56.9 &  2.0261 & 13.38 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53260-1691-139 & 16:52:10.75 &  +26:23:10.1 &  1.9611 & 39.79 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53473-1692-325 & 16:52:15.12 &  +27:18:41.9 &  3.3424 &  6.56 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52079-0631-480 & 16:52:20.20 &  +42:17:49.2 &  1.8413 &  6.02 &   0 &   0.99 &   2 &   1 & 0.034 \\ 
52790-1343-488 & 16:52:22.48 &  +31:00:51.3 &  1.7278 & 11.62 &   0 &   2.42 &   2 &   1 & 0.040 \\ 
52438-0820-261 & 16:52:22.50 &  +35:39:09.0 &  2.3158 & 14.13 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53473-1692-423 & 16:52:28.70 &  +26:39:10.7 &  2.3143 &  6.60 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53172-1567-359 & 16:52:33.66 &  +18:40:03.2 &  3.4695 & 21.18 &   0 &   2.73 &   1 &   0 & \nodata \\ 
53475-1690-002 & 16:52:34.66 &  +26:47:47.9 &  1.7015 &  4.79 &   0 &   0.67 &   3 &   1 & 0.036 \\ 
53475-1690-564 & 16:52:36.68 &  +28:27:57.4 &  1.9344 & 11.47 &   0 &   1.08 &   5 &   2 & 0.082 \\ 
52079-0631-202 & 16:52:37.67 &  +40:41:12.6 &  2.4457 &  5.06 &   0 &   2.26 &   2 &   0 & \nodata \\ 
52793-1342-621 & 16:52:40.33 &  +30:09:50.8 &  1.9215 & 13.82 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52912-1424-487 & 16:52:45.46 &  +23:40:40.6 &  1.8250 &  9.37 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52071-0632-258 & 16:52:46.08 &  +37:26:44.3 &  1.7125 &  7.78 &   0 &   2.47 &   1 &   1 & 0.050 \\ 
52790-1343-066 & 16:52:49.81 &  +29:40:59.1 &  2.4650 & 18.28 &   0 &   1.38 &   2 &   1 & 0.043 \\ 
52079-0631-498 & 16:52:55.52 &  +42:35:41.5 &  3.6843 &  8.86 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53169-1568-057 & 16:53:01.72 &  +18:45:08.3 &  2.2834 &  5.84 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52791-1176-262 & 16:53:21.46 &  +31:32:18.8 &  1.9174 & 11.77 &   0 &   1.71 &   1 &   1 & 0.051 \\ 
52409-0819-530 & 16:53:31.60 &  +36:24:16.1 &  3.0314 &  9.25 &   0 &   1.75 &   3 &   2 & 0.128 \\ 
52885-1415-366 & 16:53:32.74 &  +22:57:49.6 &  1.9683 &  9.80 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52409-0819-104 & 16:53:34.39 &  +34:44:13.6 &  3.2359 &  5.45 &   0 &   0.69 &   3 &   1 & 0.073 \\ 
52885-1415-198 & 16:53:36.02 &  +21:44:49.5 &  2.0839 &  8.69 &   0 &   2.11 &   3 &   3 & 0.179 \\ 
52438-0820-251 & 16:53:38.30 &  +35:37:46.2 &  2.2490 &  8.68 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52079-0631-137 & 16:53:40.13 &  +41:06:00.2 &  1.8800 &  9.44 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52079-0631-188 & 16:53:51.66 &  +41:12:52.7 &  2.0475 &  6.91 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52071-0632-464 & 16:53:58.05 &  +38:43:46.4 &  1.9611 & 14.84 &   0 &   1.20 &   2 &   2 & 0.086 \\ 
52071-0632-468 & 16:54:08.01 &  +38:35:02.7 &  1.8320 &  5.99 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52409-0819-063 & 16:54:08.17 &  +35:09:54.9 &  2.8367 &  7.51 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53475-1690-608 & 16:54:11.62 &  +28:40:36.3 &  2.8784 &  7.85 &   0 &   0.84 &  12 &   4 & 0.155 \\ 
52438-0820-430 & 16:54:12.52 &  +36:31:24.4 &  2.0900 & 16.36 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52071-0632-202 & 16:54:12.91 &  +37:35:04.0 &  2.6109 &  4.02 &   0 &   0.80 &   2 &   2 & 0.086 \\ 
53260-1691-055 & 16:54:19.59 &  +25:51:16.8 &  3.2475 &  6.03 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52079-0631-610 & 16:54:19.99 &  +42:43:16.9 &  1.7907 & 17.71 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51699-0349-497 & 16:54:22.86 &  +63:57:37.7 &  2.0779 & 10.60 &   0 &   2.61 &   1 &   1 & 0.027 \\ 
52079-0631-559 & 16:54:33.32 &  +42:20:53.8 &  2.5184 &  7.75 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52790-1343-083 & 16:54:35.35 &  +30:14:32.4 &  1.8981 & 11.64 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52885-1415-423 & 16:54:36.85 &  +22:27:33.7 &  4.6975 &  4.95 &   0 &   2.71 &   1 &   1 & 0.047 \\ 
52071-0632-499 & 16:54:44.63 &  +38:48:08.5 &  1.7341 & 10.97 &   0 &   0.83 &   1 &   1 & 0.032 \\ 
52912-1424-591 & 16:54:46.95 &  +23:51:22.0 &  1.8597 &  9.58 &   0 &   1.01 &   1 &   1 & 0.055 \\ 
51699-0349-202 & 16:54:53.23 &  +62:16:27.6 &  1.7629 &  9.92 &   0 &   1.05 &   4 &   2 & 0.085 \\ 
52791-1176-246 & 16:54:59.71 &  +30:52:08.3 &  1.9744 &  4.68 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53473-1692-161 & 16:55:01.31 &  +26:05:17.4 &  1.8799 &  7.37 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52071-0632-200 & 16:55:02.20 &  +38:10:46.2 &  1.8107 & 10.30 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52050-0630-640 & 16:55:06.05 &  +40:13:36.8 &  2.6800 &  6.79 &   0 &   0.70 &   3 &   1 & 0.063 \\ 
53172-1567-291 & 16:55:08.17 &  +17:51:49.0 &  2.1170 &  7.31 &   0 &   1.20 &   1 &   1 & 0.035 \\ 
52071-0632-135 & 16:55:08.72 &  +37:32:44.5 &  2.0919 &  7.60 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52409-0819-079 & 16:55:11.92 &  +35:05:48.3 &  3.8547 &  5.05 &   0 &   2.45 &   3 &   1 & 0.032 \\ 
52079-0631-548 & 16:55:15.34 &  +42:11:39.5 &  2.1765 &  7.15 &   0 &   0.96 &   1 &   1 & 0.032 \\ 
52885-1415-168 & 16:55:15.56 &  +21:54:17.8 &  3.7792 & 22.62 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52791-1176-532 & 16:55:19.22 &  +32:42:41.0 &  3.1868 &  5.55 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53473-1692-403 & 16:55:21.80 &  +27:13:53.4 &  1.8839 & 12.31 &   0 &   1.89 &   1 &   0 & \nodata \\ 
53169-1568-014 & 16:55:23.09 &  +18:47:08.4 &  3.3230 &  6.24 &   0 &   1.08 &   2 &   2 & 0.068 \\ 
52885-1415-208 & 16:55:27.33 &  +20:39:47.7 &  1.7690 &  8.98 &   0 &   0.67 &   1 &   1 & 0.030 \\ 
52438-0820-216 & 16:55:29.32 &  +35:22:38.8 &  2.2727 & 13.20 &   0 &   1.54 &   3 &   2 & 0.073 \\ 
52079-0633-343 & 16:55:37.44 &  +39:53:32.4 &  1.7718 &  6.43 &   0 &   1.31 &   2 &   1 & 0.061 \\ 
52791-1176-200 & 16:55:38.92 &  +32:00:37.4 &  2.1969 & 20.69 &   0 &   1.57 &   1 &   1 & 0.031 \\ 
52071-0632-175 & 16:55:42.60 &  +38:13:38.3 &  1.9124 &  9.58 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52079-0633-342 & 16:55:43.86 &  +39:53:22.2 &  2.4188 & 11.74 &   0 &   0.81 &   1 &   0 & \nodata \\ 
53260-1691-579 & 16:55:48.87 &  +27:46:30.0 &  2.0254 & 10.87 &   0 &   0.71 &   2 &   1 & 0.040 \\ 
52071-0632-099 & 16:55:53.03 &  +37:35:10.1 &  2.1727 &  4.03 &   0 &   1.04 &   1 &   1 & 0.070 \\ 
52791-1176-171 & 16:55:59.52 &  +32:01:05.3 &  3.2665 &  6.65 &   0 &   1.72 &   1 &   1 & 0.032 \\ 
52885-1415-472 & 16:56:01.38 &  +22:37:12.8 &  1.7840 & 13.20 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53473-1692-086 & 16:56:09.48 &  +25:08:57.5 &  2.1656 &  4.35 &   0 &   3.35 &   2 &   2 & 0.109 \\ 
52791-1176-162 & 16:56:09.53 &  +31:28:47.6 &  3.2244 & 10.08 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53172-1567-368 & 16:56:12.32 &  +19:49:52.1 &  2.5001 & 15.13 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53473-1692-143 & 16:56:19.27 &  +25:49:25.1 &  1.8034 & 10.59 &   0 &   1.37 &   3 &   2 & 0.092 \\ 
52079-0633-279 & 16:56:20.45 &  +38:51:26.9 &  2.3314 & 10.89 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52079-0631-637 & 16:56:21.65 &  +41:55:24.5 &  2.9005 &  4.40 &   0 &   2.22 &   2 &   2 & 0.074 \\ 
52079-0631-118 & 16:56:32.14 &  +41:46:17.3 &  2.1630 &  5.25 &   0 &   0.85 &   2 &   1 & 0.034 \\ 
52885-1415-086 & 16:56:38.28 &  +21:03:05.5 &  2.0744 &  9.79 &   0 &   1.68 &   3 &   2 & 0.077 \\ 
53473-1692-081 & 16:56:40.89 &  +25:13:53.1 &  2.1267 &  5.80 &   0 &   0.93 &   1 &   1 & 0.043 \\ 
54232-2192-421 & 16:56:42.32 &  +40:13:58.0 &  2.5140 &  7.95 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52079-0631-060 & 16:56:43.95 &  +41:02:05.2 &  2.0982 &  5.23 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52438-0820-455 & 16:56:44.23 &  +37:05:55.3 &  1.8623 &  7.19 &   0 &   2.10 &   3 &   2 & 0.095 \\ 
52435-0972-298 & 16:56:44.43 &  +33:29:13.9 &  2.2163 & 11.05 &   0 &   1.43 &   1 &   1 & 0.064 \\ 
53260-1691-582 & 16:56:45.58 &  +27:28:06.0 &  1.8677 & 16.17 &   0 &   1.66 &   2 &   1 & 0.062 \\ 
52438-0820-084 & 16:56:47.22 &  +34:51:27.7 &  2.7481 & 12.97 &   0 &   1.37 &   3 &   2 & 0.095 \\ 
51699-0349-513 & 16:56:48.53 &  +63:58:38.4 &  2.3630 & 10.84 &   0 &   1.05 &   1 &   1 & 0.061 \\ 
53446-1693-373 & 16:56:53.31 &  +25:59:44.3 &  2.4169 &  9.96 &   0 &   1.48 &   1 &   1 & 0.061 \\ 
53172-1567-421 & 16:56:53.91 &  +18:51:15.2 &  1.7709 & 10.49 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52435-0972-430 & 16:56:54.29 &  +34:12:59.3 &  1.8826 & 10.31 &   0 &   1.11 &   2 &   1 & 0.064 \\ 
53169-1568-632 & 16:56:55.56 &  +20:11:39.6 &  3.1093 &  5.72 &   0 &   3.29 &   1 &   1 & 0.037 \\ 
53446-1693-377 & 16:57:01.89 &  +25:57:28.0 &  1.9130 &  7.64 &   0 &   1.24 &   4 &   1 & 0.035 \\ 
52791-1176-557 & 16:57:02.17 &  +32:23:43.6 &  2.1273 &  5.21 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52079-0631-057 & 16:57:09.48 &  +41:08:07.5 &  2.0032 &  4.92 &   0 &   2.57 &   1 &   1 & 0.037 \\ 
52438-0820-098 & 16:57:13.25 &  +35:24:39.3 &  2.3315 & 15.23 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52435-0972-241 & 16:57:16.50 &  +32:48:49.6 &  2.2922 & 18.58 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54627-2817-624 & 16:57:17.07 &  +12:44:51.0 &  2.4683 & 18.01 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52885-1415-539 & 16:57:17.93 &  +23:19:22.5 &  2.2521 &  4.34 &   0 &   2.67 &   4 &   3 & 0.149 \\ 
53172-1567-123 & 16:57:17.94 &  +17:19:29.4 &  2.4441 &  4.17 &   0 &   3.21 &   2 &   1 & 0.036 \\ 
54232-2192-258 & 16:57:18.57 &  +38:53:41.5 &  2.7461 & 19.23 &   0 &   2.08 &   2 &   1 & 0.043 \\ 
52435-0972-224 & 16:57:22.24 &  +33:35:40.2 &  2.9286 &  5.54 &   0 &   1.50 &   3 &   3 & 0.165 \\ 
53473-1692-153 & 16:57:22.78 &  +26:07:02.2 &  2.9124 &  9.10 &   0 &   0.79 &   1 &   1 & 0.032 \\ 
52079-0631-623 & 16:57:28.50 &  +41:58:36.7 &  2.0744 & 15.89 &   0 &   1.45 &   1 &   1 & 0.035 \\ 
52885-1415-533 & 16:57:28.72 &  +23:28:08.0 &  1.8855 &  9.00 &   0 &   1.45 &   1 &   1 & 0.029 \\ 
52438-0820-444 & 16:57:34.65 &  +37:15:51.2 &  2.4256 &  7.75 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52435-0972-363 & 16:57:39.83 &  +35:04:26.9 &  1.9535 & 11.35 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52438-0820-150 & 16:57:41.35 &  +35:58:10.7 &  2.1143 &  7.74 &   0 &   2.31 &   1 &   1 & 0.055 \\ 
52885-1415-513 & 16:57:42.37 &  +22:38:59.8 &  3.2503 &  6.52 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52885-1415-501 & 16:57:43.05 &  +22:11:49.0 &  1.7727 & 15.25 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53446-1693-371 & 16:57:48.63 &  +25:58:11.1 &  2.0748 &  4.85 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52438-0820-156 & 16:57:51.68 &  +35:53:18.0 &  3.0049 &  7.66 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51780-0351-289 & 16:57:55.54 &  +60:40:02.6 &  2.3359 &  5.06 &   0 &   1.28 &   4 &   2 & 0.126 \\ 
53260-1691-024 & 16:57:56.33 &  +26:58:22.2 &  2.0865 &  9.98 &   0 &   1.74 &   1 &   1 & 0.058 \\ 
52435-0972-233 & 16:57:58.72 &  +33:49:55.4 &  1.7458 & 10.68 &   0 &   1.04 &   2 &   2 & 0.084 \\ 
52435-0972-373 & 16:58:01.42 &  +34:43:28.4 &  1.9386 &  6.74 &   0 &   0.80 &   2 &   1 & 0.036 \\ 
53473-1692-113 & 16:58:01.45 &  +25:56:11.7 &  2.0168 & 11.29 &   0 &   1.50 &   1 &   1 & 0.035 \\ 
53260-1687-302 & 16:58:01.94 &  +23:36:51.3 &  3.7834 &  7.02 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52438-0820-153 & 16:58:02.62 &  +36:05:04.1 &  2.1155 &  8.34 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52885-1415-503 & 16:58:05.37 &  +22:44:57.8 &  2.1376 &  5.86 &   0 &   1.01 &   4 &   3 & 0.133 \\ 
54621-2191-038 & 16:58:07.41 &  +23:45:35.6 &  2.4121 &  9.06 &   0 &   1.30 &   2 &   1 & 0.035 \\ 
52438-0820-159 & 16:58:15.20 &  +35:59:22.3 &  2.5647 &  7.99 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52791-1176-108 & 16:58:19.66 &  +31:33:30.9 &  2.0258 &  4.79 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52071-0632-050 & 16:58:20.35 &  +37:33:15.5 &  1.7109 &  4.73 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52913-1425-349 & 16:58:24.82 &  +20:51:55.7 &  2.0630 &  5.42 &   0 &   0.79 &   1 &   1 & 0.075 \\ 
52426-0973-382 & 16:58:29.47 &  +33:26:04.8 &  3.0734 & 10.31 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53473-1692-547 & 16:58:29.70 &  +26:36:33.3 &  2.0329 &  4.77 &   0 &   2.38 &   2 &   0 & \nodata \\ 
52885-1415-560 & 16:58:30.66 &  +22:07:27.1 &  3.2891 &  7.08 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52438-0820-144 & 16:58:37.27 &  +35:42:11.9 &  2.2450 & 11.71 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52885-1415-558 & 16:58:37.41 &  +22:08:31.8 &  1.7126 &  5.96 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52885-1415-080 & 16:58:49.89 &  +22:02:01.2 &  1.8951 &  8.77 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52885-1415-555 & 16:58:51.45 &  +22:21:51.0 &  1.7999 &  4.83 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52071-0632-108 & 16:58:55.19 &  +37:58:53.6 &  3.6444 & 11.49 &   0 &   2.24 &   4 &   1 & 0.043 \\ 
53473-1692-578 & 16:59:02.12 &  +27:09:35.1 &  5.3123 & 12.64 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52885-1415-071 & 16:59:05.60 &  +22:06:54.9 &  3.7138 & 19.25 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52427-0974-355 & 16:59:07.29 &  +34:25:04.0 &  2.2207 &  7.12 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52885-1415-547 & 16:59:10.40 &  +22:23:09.0 &  1.7275 &  9.61 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53172-1567-483 & 16:59:12.97 &  +18:50:01.5 &  3.7791 & 19.22 &   0 &   1.85 &   1 &   1 & 0.031 \\ 
53172-1567-041 & 16:59:13.85 &  +17:14:15.0 &  2.0185 &  4.26 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52071-0632-120 & 16:59:14.54 &  +38:09:00.8 &  2.3431 &  5.98 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53473-1692-618 & 16:59:18.88 &  +26:51:02.0 &  2.9628 &  9.60 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53172-1567-530 & 16:59:19.42 &  +19:40:30.4 &  1.7514 & 10.87 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54232-2192-484 & 16:59:22.16 &  +40:03:25.0 &  2.3543 &  5.59 &   0 &   2.66 &   2 &   1 & 0.033 \\ 
52791-1176-026 & 16:59:31.94 &  +31:27:46.8 &  3.6175 &  6.18 &   0 &   1.41 &   2 &   0 & \nodata \\ 
53446-1693-451 & 16:59:33.81 &  +26:09:30.0 &  1.7474 &  8.16 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52079-0633-459 & 16:59:36.60 &  +40:13:33.2 &  1.9598 &  8.67 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52791-1176-012 & 16:59:39.34 &  +31:06:22.6 &  1.8416 & 11.24 &   0 &   1.57 &   1 &   1 & 0.035 \\ 
53172-1567-058 & 16:59:46.92 &  +17:58:39.1 &  2.2581 &  5.77 &   0 &   1.35 &   4 &   3 & 0.136 \\ 
52079-0631-013 & 16:59:51.92 &  +41:08:27.2 &  1.8862 &  5.51 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52438-0820-152 & 16:59:53.58 &  +36:00:09.2 &  1.8631 &  6.17 &   0 &   3.07 &   1 &   1 & 0.041 \\ 
52427-0974-326 & 17:00:03.11 &  +35:21:24.0 &  1.8454 &  4.41 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52913-1425-286 & 17:00:03.65 &  +20:00:00.2 &  1.7527 &  4.45 &  12 &   0.72 &   6 &   2 & 0.110 \\ 
51703-0353-346 & 17:00:11.19 &  +60:03:41.6 &  2.0490 &  9.65 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52071-0632-607 & 17:00:12.51 &  +39:31:53.2 &  1.7585 & 11.22 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53446-1693-088 & 17:00:13.06 &  +24:16:46.6 &  1.8031 &  8.11 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53446-1693-483 & 17:00:15.00 &  +25:12:02.8 &  1.8929 &  7.89 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53260-1687-278 & 17:00:17.72 &  +23:49:19.7 &  2.1068 &  4.81 &   0 &   2.36 &   0 &   0 & \nodata \\ 
51699-0349-147 & 17:00:17.85 &  +63:19:23.0 &  1.7157 & 10.66 &   0 &   1.39 &   1 &   1 & 0.038 \\ 
53260-1687-329 & 17:00:23.06 &  +25:03:03.8 &  2.2253 &  6.43 &   0 &   2.26 &   1 &   1 & 0.031 \\ 
53446-1693-178 & 17:00:23.74 &  +24:47:17.7 &  1.8727 & 12.86 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52438-0820-543 & 17:00:46.88 &  +36:31:56.7 &  2.4324 &  6.43 &   0 &   1.48 &   1 &   1 & 0.057 \\ 
52438-0820-108 & 17:00:47.55 &  +35:53:07.3 &  2.4119 &  7.23 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52438-0820-605 & 17:00:54.09 &  +37:28:34.8 &  1.7683 &  9.84 &   0 &   2.21 &   0 &   0 & \nodata \\ 
51703-0353-330 & 17:00:58.06 &  +60:21:35.4 &  3.8570 &  6.39 &   0 &   2.40 &   2 &   1 & 0.052 \\ 
51699-0349-542 & 17:01:00.60 &  +64:12:09.3 &  2.7348 &  5.23 &   0 &   1.30 &   7 &   6 & 0.259 \\ 
51780-0351-232 & 17:01:02.18 &  +61:23:00.9 &  2.2870 &  6.15 &   0 &   1.02 &   3 &   2 & 0.060 \\ 
52913-1425-427 & 17:01:02.95 &  +20:58:02.6 &  2.5554 & 14.00 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53446-1693-057 & 17:01:04.79 &  +24:11:50.0 &  3.1341 &  5.07 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52079-0633-509 & 17:01:08.89 &  +39:54:43.0 &  1.8894 &  5.04 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53260-1687-257 & 17:01:09.25 &  +23:15:09.1 &  3.0476 & 15.83 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52426-0973-247 & 17:01:11.72 &  +31:49:40.2 &  2.1524 &  7.92 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51699-0349-548 & 17:01:13.93 &  +63:52:43.0 &  1.7634 &  6.64 &   0 &   1.47 &   1 &   1 & 0.032 \\ 
52079-0633-562 & 17:01:18.01 &  +40:45:34.9 &  2.5157 & 11.20 &   0 &   1.38 &   2 &   1 & 0.046 \\ 
52426-0973-241 & 17:01:18.03 &  +31:48:23.6 &  1.8190 & 15.26 &   0 &   1.90 &   1 &   1 & 0.040 \\ 
52427-0974-380 & 17:01:24.76 &  +35:11:56.3 &  2.1216 &  6.66 &   0 &   1.29 &   4 &   3 & 0.165 \\ 
52885-1415-623 & 17:01:31.13 &  +22:40:11.1 &  1.7380 &  7.45 &   0 &   1.34 &   1 &   1 & 0.029 \\ 
52913-1425-182 & 17:01:39.77 &  +20:31:13.0 &  2.1140 &  8.74 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53446-1693-577 & 17:01:41.94 &  +26:00:20.0 &  1.9361 &  5.28 &   0 &   2.66 &   1 &   1 & 0.048 \\ 
54623-2829-497 & 17:01:44.31 &  +28:42:34.2 &  2.9057 &  9.32 &   0 &   1.62 &   3 &   2 & 0.097 \\ 
51780-0351-203 & 17:01:44.60 &  +60:33:00.7 &  1.8215 &  6.36 &   0 &   1.35 &   1 &   1 & 0.050 \\ 
53172-1567-595 & 17:01:47.67 &  +18:52:15.6 &  1.9682 &  5.21 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52885-1415-630 & 17:01:56.86 &  +22:27:06.8 &  2.1918 & 10.76 &   0 &   1.24 &   1 &   1 & 0.042 \\ 
53172-1567-586 & 17:01:58.31 &  +18:57:09.9 &  2.0480 &  8.57 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52079-0633-541 & 17:02:05.49 &  +39:45:32.9 &  2.1460 & 12.94 &   0 &   1.08 &   1 &   0 & \nodata \\ 
53446-1693-513 & 17:02:07.20 &  +25:09:13.0 &  2.7690 & 34.53 &   0 &   1.62 &   1 &   1 & 0.035 \\ 
54232-2192-504 & 17:02:12.33 &  +40:06:39.0 &  2.0760 &  9.40 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52438-0820-582 & 17:02:13.29 &  +36:49:10.1 &  2.1912 & 15.04 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52913-1425-435 & 17:02:15.16 &  +20:52:40.4 &  2.1376 & 11.33 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54232-2192-154 & 17:02:20.12 &  +39:19:40.9 &  2.6787 & 11.79 &   0 &   0.99 &   2 &   1 & 0.048 \\ 
54232-2192-569 & 17:02:24.43 &  +40:50:17.9 &  2.3267 &  4.71 &   0 &   3.13 &   4 &   1 & 0.030 \\ 
52426-0973-419 & 17:02:24.51 &  +34:05:39.0 &  2.0384 &  7.42 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52885-1415-638 & 17:02:24.92 &  +22:08:04.6 &  1.9371 & 12.61 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52913-1425-197 & 17:02:31.98 &  +20:21:41.0 &  1.8176 & 12.10 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52426-0973-134 & 17:02:32.61 &  +31:57:52.4 &  1.9499 &  8.57 &   0 &   1.39 &   6 &   2 & 0.082 \\ 
54232-2192-089 & 17:02:36.07 &  +38:29:24.4 &  2.8741 &  4.36 &   0 &   2.26 &   1 &   0 & \nodata \\ 
54232-2192-570 & 17:02:39.76 &  +40:36:29.2 &  2.4976 &  4.06 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53446-1693-006 & 17:02:40.54 &  +24:22:50.2 &  2.1105 &  9.84 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52426-0973-140 & 17:02:48.55 &  +31:40:47.9 &  4.3737 &  9.44 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53446-1693-105 & 17:02:54.81 &  +24:46:17.2 &  2.1445 & 21.29 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53446-1693-554 & 17:02:56.01 &  +25:24:44.9 &  2.1861 &  7.32 &   0 &   1.19 &   1 &   1 & 0.034 \\ 
54232-2192-097 & 17:03:04.63 &  +38:39:33.6 &  2.3013 &  7.32 &   0 &   1.39 &   2 &   2 & 0.114 \\ 
51780-0351-489 & 17:03:06.10 &  +61:52:44.4 &  1.9183 &  7.35 &   0 &   2.60 &   2 &   2 & 0.146 \\ 
52411-0975-353 & 17:03:06.73 &  +31:28:09.4 &  2.9801 & 12.68 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52913-1425-164 & 17:03:09.79 &  +20:31:08.8 &  1.8808 &  8.19 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53260-1687-499 & 17:03:11.18 &  +24:30:09.5 &  2.0427 &  5.17 &   0 &   1.41 &   1 &   1 & 0.045 \\ 
53260-1687-129 & 17:03:16.08 &  +22:36:00.0 &  3.9089 &  8.11 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52913-1425-453 & 17:03:23.15 &  +21:13:34.0 &  1.9321 & 11.29 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52913-1425-137 & 17:03:24.36 &  +19:51:33.8 &  2.1146 &  8.43 &   0 &   0.93 &   2 &   1 & 0.045 \\ 
53172-1567-626 & 17:03:27.36 &  +18:53:14.9 &  1.8813 & 15.97 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52411-0975-335 & 17:03:29.38 &  +31:00:06.4 &  1.9118 & 14.53 &   0 &   1.17 &   2 &   1 & 0.035 \\ 
54232-2192-605 & 17:03:32.41 &  +40:39:21.0 &  2.4143 & 16.89 &   0 &   2.61 &   0 &   0 & \nodata \\ 
51780-0351-177 & 17:03:35.34 &  +61:26:07.4 &  3.5746 &  7.97 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52913-1425-132 & 17:03:37.18 &  +19:26:51.0 &  1.7970 & 10.09 &   0 &   1.77 &   1 &   1 & 0.033 \\ 
52435-0972-075 & 17:03:43.64 &  +33:42:45.1 &  2.1449 &  9.07 &   0 &   2.73 &   3 &   2 & 0.107 \\ 
54590-2971-437 & 17:03:48.19 &  +37:22:09.7 &  2.5079 & 16.83 &   0 &   1.37 &   4 &   2 & 0.135 \\ 
52438-0820-631 & 17:03:53.99 &  +36:24:39.6 &  2.4543 &  8.66 &   0 &   2.67 &   2 &   1 & 0.057 \\ 
53260-1687-131 & 17:03:55.88 &  +23:22:37.6 &  1.7328 & 16.54 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53446-1693-582 & 17:04:06.06 &  +25:13:05.0 &  3.2995 & 10.35 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52435-0972-602 & 17:04:15.85 &  +34:52:18.9 &  2.4409 & 12.45 &   0 &   1.48 &   2 &   2 & 0.124 \\ 
54232-2192-005 & 17:04:18.23 &  +38:42:47.0 &  2.6482 & 13.00 &   0 &   1.32 &   1 &   1 & 0.048 \\ 
53177-1689-291 & 17:04:23.42 &  +21:25:55.8 &  2.9568 &  5.38 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52413-0976-306 & 17:04:23.43 &  +32:13:13.8 &  2.9769 & 17.89 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53446-1693-590 & 17:04:24.77 &  +25:22:36.6 &  4.6963 & 24.97 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53260-1687-487 & 17:04:28.65 &  +24:29:18.0 &  1.7811 &  5.98 &  12 &   2.20 &  15 &   7 & 0.332 \\ 
54590-2971-498 & 17:04:35.71 &  +37:09:48.3 &  1.8602 &  6.78 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52427-0974-526 & 17:04:59.04 &  +35:46:12.0 &  2.0377 &  9.01 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52411-0975-410 & 17:05:00.97 &  +31:08:08.6 &  2.9640 &  8.43 &   0 &   1.30 &   3 &   3 & 0.119 \\ 
52413-0976-382 & 17:05:08.68 &  +32:35:47.6 &  1.9868 &  4.91 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52413-0976-264 & 17:05:23.84 &  +31:49:36.0 &  2.0714 & 13.40 &   0 &   1.89 &   2 &   0 & \nodata \\ 
51780-0351-518 & 17:05:24.09 &  +61:32:46.6 &  2.3104 & 10.57 &   0 &   1.46 &   5 &   4 & 0.197 \\ 
52413-0976-299 & 17:05:28.15 &  +31:39:42.8 &  2.0658 & 10.14 &   0 &   1.21 &   1 &   0 & \nodata \\ 
53177-1689-270 & 17:05:29.15 &  +22:01:22.4 &  2.2444 & 13.57 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52913-1425-058 & 17:05:34.27 &  +19:57:11.9 &  1.8589 & 10.98 &   0 &   1.62 &   1 &   1 & 0.043 \\ 
53462-1688-174 & 17:05:38.14 &  +22:55:16.2 &  1.7414 & 11.42 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53462-1688-178 & 17:05:38.67 &  +22:57:36.6 &  2.2990 & 12.42 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52427-0974-561 & 17:05:42.91 &  +35:43:40.2 &  1.9974 &  7.89 &   0 &   2.64 &   4 &   1 & 0.035 \\ 
54232-2192-640 & 17:05:45.54 &  +40:03:38.7 &  2.5636 & 15.38 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53260-1687-106 & 17:05:48.51 &  +23:39:27.1 &  2.5236 &  7.69 &   0 &   1.41 &   1 &   1 & 0.054 \\ 
52413-0976-271 & 17:05:51.32 &  +32:06:43.6 &  2.1905 &  6.85 &   0 &   0.64 &   4 &   1 & 0.049 \\ 
52411-0975-244 & 17:05:56.16 &  +30:43:09.2 &  1.9418 & 10.01 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52411-0975-218 & 17:05:58.66 &  +30:47:38.6 &  2.1205 & 10.96 &   0 &   1.30 &   4 &   3 & 0.123 \\ 
52411-0975-386 & 17:05:58.90 &  +31:52:58.7 &  2.0668 & 13.53 &   0 &   2.18 &   0 &   0 & \nodata \\ 
54590-2971-258 & 17:06:00.54 &  +36:19:30.3 &  1.7791 & 10.86 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52427-0974-507 & 17:06:06.07 &  +35:01:02.0 &  2.6659 & 10.65 &   0 &   1.29 &   1 &   1 & 0.052 \\ 
53177-1689-386 & 17:06:06.16 &  +22:27:52.9 &  1.7687 & 10.98 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51780-0351-148 & 17:06:11.41 &  +61:00:52.9 &  2.0656 & 11.45 &   0 &   1.83 &   2 &   1 & 0.050 \\ 
52413-0976-394 & 17:06:12.38 &  +32:35:36.5 &  1.8520 &  9.74 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53260-1687-602 & 17:06:18.37 &  +24:59:42.7 &  1.7130 &  9.72 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52413-0976-328 & 17:06:19.79 &  +33:17:00.6 &  2.3555 & 11.68 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53462-1688-447 & 17:06:33.28 &  +24:28:35.2 &  2.1564 & 28.19 &   0 &   1.77 &   3 &   2 & 0.127 \\ 
53177-1689-423 & 17:06:39.17 &  +22:29:30.2 &  1.9245 & 21.02 &   0 &   1.42 &   1 &   1 & 0.042 \\ 
52427-0974-161 & 17:06:45.27 &  +34:06:45.2 &  1.9424 &  6.49 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53177-1689-256 & 17:06:48.49 &  +21:29:18.1 &  1.9101 &  9.48 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53260-1687-552 & 17:06:49.94 &  +24:26:26.9 &  1.7763 &  4.60 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53462-1688-165 & 17:06:50.86 &  +22:57:45.3 &  2.2678 &  7.33 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53177-1689-244 & 17:06:51.19 &  +21:07:20.9 &  2.1316 &  5.08 &   0 &   2.49 &   1 &   1 & 0.040 \\ 
52079-0633-007 & 17:06:51.42 &  +38:16:45.3 &  1.7474 &  7.26 &   0 &   1.31 &   1 &   1 & 0.032 \\ 
51703-0353-237 & 17:07:00.46 &  +59:10:41.3 &  1.8302 &  6.32 &   0 &   0.97 &   5 &   1 & 0.032 \\ 
51691-0350-266 & 17:07:04.87 &  +64:43:03.2 &  3.1644 &  6.43 &   0 &   2.55 &   3 &   3 & 0.132 \\ 
52413-0976-379 & 17:07:08.74 &  +33:02:06.9 &  2.4411 &  7.60 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53177-1689-433 & 17:07:11.76 &  +22:19:08.9 &  1.8383 &  6.57 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54586-2972-386 & 17:07:12.60 &  +35:39:22.4 &  1.7380 &  7.24 &   0 &   2.23 &   0 &   0 & \nodata \\ 
51691-0350-387 & 17:07:14.49 &  +65:10:59.9 &  2.1102 &  9.91 &   0 &   1.55 &   1 &   1 & 0.043 \\ 
54590-2971-551 & 17:07:16.80 &  +37:03:58.3 &  2.1088 & 10.36 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52913-1425-072 & 17:07:26.35 &  +20:19:40.2 &  2.0338 &  6.38 &   0 &   1.14 &   2 &   1 & 0.036 \\ 
54623-2829-585 & 17:07:27.20 &  +28:52:44.1 &  2.3689 &  7.26 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53462-1688-048 & 17:07:31.74 &  +22:11:51.3 &  1.8555 &  5.84 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52413-0976-212 & 17:07:32.62 &  +31:10:18.1 &  2.2767 & 11.52 &   0 &   2.57 &   2 &   1 & 0.040 \\ 
54590-2971-091 & 17:07:41.51 &  +36:12:05.4 &  2.4510 & 10.40 &   0 &   0.65 &   9 &   2 & 0.103 \\ 
54586-2972-447 & 17:07:49.67 &  +36:34:13.3 &  2.0702 &  8.81 &   0 &   1.10 &   3 &   0 & \nodata \\ 
53177-1689-464 & 17:07:49.95 &  +22:35:41.9 &  1.9208 &  4.42 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53177-1689-214 & 17:07:50.65 &  +21:25:53.8 &  2.0824 &  7.86 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53177-1689-197 & 17:07:51.10 &  +21:51:07.8 &  1.8948 &  9.15 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54590-2971-580 & 17:07:51.58 &  +37:57:52.9 &  2.0782 & 11.67 &   0 &   1.47 &   1 &   1 & 0.048 \\ 
52426-0973-599 & 17:07:51.63 &  +33:29:20.0 &  1.7304 &  9.49 &   0 &   1.87 &   2 &   1 & 0.039 \\ 
53462-1688-497 & 17:07:53.02 &  +23:30:08.2 &  2.1667 &  6.21 &   0 &   1.07 &   1 &   1 & 0.054 \\ 
52413-0976-413 & 17:07:57.55 &  +33:29:34.4 &  1.7095 & 12.69 &   0 &   1.08 &   3 &   1 & 0.041 \\ 
51780-0351-056 & 17:08:04.91 &  +60:22:01.9 &  4.4021 &  4.31 &   0 &   2.34 &   1 &   1 & 0.039 \\ 
52411-0975-272 & 17:08:07.54 &  +30:04:00.4 &  2.0471 & 12.89 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52427-0974-093 & 17:08:08.73 &  +33:46:41.3 &  3.1479 &  9.73 &   0 &   1.39 &   3 &   3 & 0.154 \\ 
53177-1689-129 & 17:08:09.45 &  +21:17:12.6 &  3.7956 &  5.43 &   0 &   2.73 &   1 &   0 & \nodata \\ 
53462-1688-505 & 17:08:30.19 &  +23:52:29.3 &  2.5625 &  8.42 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54623-2829-639 & 17:08:36.98 &  +28:52:43.2 &  2.9475 &  7.49 &   0 &   0.71 &   1 &   1 & 0.087 \\ 
52410-0977-327 & 17:08:38.12 &  +30:03:08.8 &  2.2386 & 14.25 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52411-0975-234 & 17:08:45.61 &  +30:00:36.5 &  1.9229 & 12.73 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53177-1689-144 & 17:08:46.60 &  +21:43:35.1 &  2.4560 &  4.99 &   0 &   0.64 &   1 &   1 & 0.040 \\ 
52411-0975-485 & 17:08:56.33 &  +31:10:10.8 &  1.9226 &  7.94 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52426-0973-630 & 17:09:04.29 &  +33:19:12.2 &  1.9266 &  9.32 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52413-0976-097 & 17:09:04.35 &  +31:32:44.1 &  2.1321 & 16.83 &   0 &   0.93 &   3 &   2 & 0.096 \\ 
52426-0973-629 & 17:09:09.28 &  +32:58:03.4 &  1.8884 &  4.45 &   0 &   3.66 &   4 &   1 & 0.033 \\ 
52410-0977-343 & 17:09:15.20 &  +29:31:52.7 &  2.1747 &  8.44 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53177-1689-413 & 17:09:22.26 &  +23:03:43.4 &  1.8464 &  4.85 &   0 &   2.09 &   1 &   1 & 0.034 \\ 
54586-2972-239 & 17:09:24.22 &  +35:25:14.3 &  1.8435 & 12.79 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53462-1688-605 & 17:09:28.98 &  +24:13:42.3 &  2.1398 & 16.72 &   0 &   1.44 &   3 &   2 & 0.077 \\ 
52427-0974-062 & 17:09:31.02 &  +34:17:31.2 &  3.3082 & 14.63 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52410-0977-378 & 17:09:48.19 &  +30:02:34.5 &  2.1792 &  5.10 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52413-0976-451 & 17:09:48.76 &  +32:56:41.1 &  1.7954 &  8.07 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54586-2972-479 & 17:09:51.80 &  +35:38:51.2 &  2.0377 &  6.34 &   0 &   2.26 &   3 &   2 & 0.206 \\ 
52427-0974-054 & 17:09:52.20 &  +33:29:05.9 &  4.2470 & 15.46 &   0 &   2.76 &   1 &   0 & \nodata \\ 
54586-2972-188 & 17:10:01.78 &  +34:52:59.4 &  1.7845 &  9.40 &   0 &   1.34 &   1 &   1 & 0.067 \\ 
54590-2971-028 & 17:10:05.26 &  +36:39:27.4 &  1.7539 & 12.53 &   0 &   1.73 &   1 &   1 & 0.050 \\ 
54586-2972-198 & 17:10:13.14 &  +35:06:51.3 &  1.7973 &  7.04 &   0 &   2.04 &   0 &   0 & \nodata \\ 
51703-0353-177 & 17:10:14.51 &  +59:23:26.4 &  4.4931 & 14.63 &   0 &   1.56 &  14 &   0 & \nodata \\ 
51789-0352-389 & 17:10:15.72 &  +63:48:06.2 &  1.7878 &  9.95 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51703-0353-126 & 17:10:17.54 &  +58:32:04.4 &  2.3281 & 14.64 &   0 &   1.40 &   2 &   2 & 0.117 \\ 
52413-0976-184 & 17:10:19.83 &  +32:00:35.2 &  1.8676 &  5.46 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54586-2972-127 & 17:10:25.11 &  +34:12:41.9 &  3.2758 &  7.26 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54586-2972-093 & 17:10:38.23 &  +34:22:21.4 &  3.1391 &  6.16 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52441-0978-322 & 17:10:40.50 &  +31:18:39.1 &  2.5276 &  4.41 &   0 &   2.36 &   2 &   1 & 0.038 \\ 
53177-1689-064 & 17:10:52.09 &  +21:55:50.3 &  2.0589 &  6.98 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51691-0350-371 & 17:10:54.87 &  +65:40:08.0 &  3.7498 &  8.95 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54586-2972-168 & 17:11:00.81 &  +35:10:34.7 &  2.0704 &  8.68 &   0 &   0.80 &   1 &   0 & \nodata \\ 
52441-0978-334 & 17:11:02.48 &  +31:01:23.3 &  2.3162 & 16.28 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53177-1689-015 & 17:11:05.45 &  +21:28:09.6 &  1.9071 & 11.84 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52411-0975-521 & 17:11:05.67 &  +31:12:39.0 &  2.0909 &  4.22 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53462-1688-035 & 17:11:15.31 &  +23:07:45.6 &  2.1556 & 17.10 &   0 &   1.31 &   1 &   1 & 0.035 \\ 
52441-0978-392 & 17:11:23.43 &  +30:39:30.4 &  2.1298 &  7.30 &   0 &   2.60 &   0 &   0 & \nodata \\ 
51780-0351-012 & 17:11:34.41 &  +60:52:40.3 &  3.8269 & 11.14 &   0 &   2.76 &   1 &   0 & \nodata \\ 
52410-0977-471 & 17:11:42.33 &  +29:13:58.8 &  1.9145 &  9.66 &   0 &   0.76 &   1 &   1 & 0.052 \\ 
51780-0351-007 & 17:11:43.94 &  +60:36:34.6 &  2.1306 &  5.45 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51788-0355-265 & 17:11:52.07 &  +57:16:43.8 &  1.7814 &  5.64 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52413-0976-541 & 17:11:55.82 &  +32:53:00.8 &  1.9407 &  5.88 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53177-1689-574 & 17:11:56.93 &  +22:59:33.7 &  1.8609 &  7.46 &   0 &   1.41 &   1 &   0 & \nodata \\ 
54591-2973-387 & 17:12:07.99 &  +34:09:45.6 &  1.7253 &  5.97 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53177-1689-550 & 17:12:09.00 &  +22:29:07.9 &  2.1401 & 17.10 &   0 &   2.13 &   2 &   1 & 0.078 \\ 
53177-1689-551 & 17:12:16.96 &  +22:18:01.6 &  1.8598 &  8.71 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53177-1689-571 & 17:12:19.20 &  +22:57:27.8 &  2.2298 &  6.51 &   0 &   0.72 &   1 &   0 & \nodata \\ 
51788-0355-415 & 17:12:27.74 &  +57:55:06.9 &  3.0081 &  8.14 &   0 &   1.40 &   2 &   1 & 0.034 \\ 
52441-0978-422 & 17:12:28.94 &  +30:41:41.0 &  2.3162 &  6.95 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51788-0355-209 & 17:12:31.37 &  +56:21:37.5 &  2.0458 &  9.87 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52410-0977-226 & 17:12:36.38 &  +28:34:00.2 &  1.7037 &  6.85 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52410-0977-245 & 17:12:38.47 &  +28:07:39.8 &  1.9590 &  8.96 &   0 &   1.37 &   2 &   2 & 0.085 \\ 
52441-0978-439 & 17:12:38.92 &  +30:31:17.4 &  1.8435 &  8.56 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52410-0977-225 & 17:12:46.14 &  +28:36:57.5 &  3.2004 &  7.71 &   0 &   1.24 &   1 &   1 & 0.043 \\ 
51780-0351-635 & 17:12:49.15 &  +61:41:35.0 &  1.7126 &  7.91 &   0 &   0.66 &   1 &   1 & 0.046 \\ 
52410-0977-255 & 17:12:52.97 &  +28:06:51.1 &  3.4828 &  4.08 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52410-0977-188 & 17:12:55.61 &  +28:53:00.4 &  1.8217 & 13.27 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52410-0977-497 & 17:13:01.62 &  +29:18:03.8 &  1.7969 &  5.86 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51780-0351-027 & 17:13:04.63 &  +61:19:45.2 &  1.7811 & 11.92 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51780-0351-023 & 17:13:04.85 &  +61:22:49.3 &  3.1533 &  6.93 &   0 &   2.10 &   2 &   1 & 0.050 \\ 
51703-0353-044 & 17:13:07.41 &  +58:30:46.4 &  1.7657 &  6.10 &   0 &   1.33 &   1 &   0 & \nodata \\ 
52413-0976-119 & 17:13:08.64 &  +32:09:15.1 &  1.8820 & 17.87 &   0 &   0.84 &   3 &   3 & 0.137 \\ 
53859-2256-195 & 17:13:11.21 &  +42:20:58.6 &  2.6772 & 10.99 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53177-1689-635 & 17:13:27.25 &  +22:26:08.1 &  3.9250 &  9.66 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52413-0976-582 & 17:13:30.67 &  +32:53:45.3 &  1.8012 & 10.75 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52413-0976-622 & 17:13:41.05 &  +32:50:45.3 &  2.9655 &  7.76 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52413-0976-113 & 17:13:42.96 &  +32:01:09.2 &  1.7776 &  5.08 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54586-2972-623 & 17:13:58.05 &  +35:27:03.3 &  2.0550 &  5.44 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52410-0977-525 & 17:14:01.56 &  +30:27:10.5 &  1.8485 & 11.73 &   0 &   1.75 &   0 &   0 & \nodata \\ 
51792-0354-360 & 17:14:19.23 &  +61:19:44.6 &  1.8433 &  7.31 &   0 &   2.69 &   1 &   0 & \nodata \\ 
51789-0352-223 & 17:14:20.57 &  +63:00:20.3 &  1.7105 & 13.20 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52441-0978-413 & 17:14:21.72 &  +31:48:02.2 &  3.5066 & 12.01 &   0 &   1.55 &   3 &   2 & 0.083 \\ 
54591-2973-299 & 17:14:21.79 &  +32:48:19.8 &  2.1771 & 12.44 &   0 &   1.51 &   4 &   3 & 0.193 \\ 
54591-2973-224 & 17:14:23.37 &  +33:17:28.7 &  2.1295 &  8.34 &   0 &   2.27 &   3 &   2 & 0.090 \\ 
51780-0351-022 & 17:14:24.68 &  +61:24:04.5 &  2.0201 &  4.97 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52441-0978-479 & 17:14:38.40 &  +30:48:00.3 &  3.9757 & 11.20 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52410-0977-501 & 17:14:41.14 &  +29:37:55.7 &  2.1005 &  5.70 &   0 &   3.52 &   1 &   1 & 0.060 \\ 
54591-2973-412 & 17:14:54.02 &  +34:14:07.5 &  1.8552 &  7.44 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54591-2973-409 & 17:15:06.20 &  +34:17:11.6 &  2.0304 &  9.38 &   0 &   1.74 &   2 &   1 & 0.035 \\ 
52441-0978-452 & 17:15:15.15 &  +31:40:35.1 &  1.8709 &  7.46 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54591-2973-413 & 17:15:16.68 &  +34:26:43.2 &  1.7201 &  5.23 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52441-0978-221 & 17:15:18.11 &  +29:44:23.7 &  2.2057 &  4.60 &   0 &   1.65 &   1 &   1 & 0.104 \\ 
52441-0978-460 & 17:15:21.20 &  +31:15:32.8 &  1.9214 & 10.21 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51788-0355-481 & 17:15:22.17 &  +57:36:26.7 &  2.0284 &  4.95 &   0 &   0.75 &   6 &   2 & 0.072 \\ 
52441-0978-487 & 17:15:25.95 &  +30:34:57.3 &  3.0278 &  4.25 &   0 &   1.10 &   0 &   0 & \nodata \\ 
51691-0350-515 & 17:15:30.49 &  +64:53:19.2 &  3.9804 &  8.43 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54591-2973-247 & 17:15:33.62 &  +32:42:28.3 &  1.9756 &  9.26 &   0 &   1.03 &   1 &   0 & \nodata \\ 
51789-0352-499 & 17:15:35.96 &  +63:23:36.0 &  2.1828 &  8.87 &   0 &   1.83 &   4 &   1 & 0.046 \\ 
52427-0979-312 & 17:15:45.61 &  +26:48:46.9 &  2.4648 &  9.85 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52441-0978-539 & 17:16:05.06 &  +31:41:10.8 &  2.0814 &  6.52 &   0 &   1.24 &   7 &   4 & 0.159 \\ 
51788-0355-131 & 17:16:09.32 &  +56:46:34.2 &  2.0642 &  6.96 &   0 &   1.36 &   1 &   1 & 0.063 \\ 
54591-2973-165 & 17:16:11.23 &  +33:05:51.9 &  2.2143 &  7.71 &   0 &   1.77 &   1 &   1 & 0.102 \\ 
54591-2973-217 & 17:16:19.84 &  +32:05:26.0 &  3.5274 & 12.95 &   0 &   1.90 &   2 &   0 & \nodata \\ 
52427-0979-428 & 17:16:20.65 &  +27:33:46.6 &  1.9333 &  4.12 &   0 &   1.32 &   1 &   1 & 0.035 \\ 
52431-0980-269 & 17:16:28.32 &  +27:34:50.8 &  3.6801 &  4.47 &   0 &   1.28 &   1 &   1 & 0.044 \\ 
52410-0977-109 & 17:16:32.32 &  +28:41:19.5 &  1.7549 & 10.84 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51789-0352-212 & 17:16:33.36 &  +62:16:25.3 &  2.1200 &  7.10 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52441-0978-520 & 17:16:38.55 &  +30:33:56.9 &  2.2228 &  4.99 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51691-0350-454 & 17:16:53.34 &  +65:31:36.3 &  1.9713 &  5.03 &   0 &   1.36 &   3 &   1 & 0.049 \\ 
51997-0367-275 & 17:16:56.30 &  +55:17:53.0 &  2.9231 & 11.39 &   0 &   1.65 &   4 &   2 & 0.115 \\ 
52410-0977-111 & 17:16:59.83 &  +28:38:38.7 &  2.4438 &  7.76 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53859-2256-109 & 17:17:00.73 &  +41:40:13.5 &  2.1966 &  5.30 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52441-0978-548 & 17:17:04.65 &  +30:39:31.2 &  3.5815 &  5.98 &   0 &   1.47 &   4 &   0 & \nodata \\ 
54591-2973-527 & 17:17:06.72 &  +34:15:59.8 &  1.8359 & 16.79 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52441-0978-550 & 17:17:12.79 &  +30:46:16.4 &  1.7352 & 15.22 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51789-0352-522 & 17:17:12.87 &  +64:03:44.8 &  2.1038 & 24.32 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52427-0979-293 & 17:17:15.17 &  +26:21:48.9 &  1.9406 &  4.55 &   0 &   1.51 &   1 &   1 & 0.029 \\ 
51788-0355-538 & 17:17:19.45 &  +58:02:18.0 &  3.1413 &  6.30 &   0 &   2.01 &   1 &   1 & 0.032 \\ 
54591-2973-578 & 17:17:22.41 &  +34:14:53.8 &  2.1394 & 10.70 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52427-0979-291 & 17:17:30.71 &  +26:22:28.0 &  2.2042 &  6.98 &   0 &   1.55 &   1 &   1 & 0.032 \\ 
52441-0978-617 & 17:17:37.21 &  +31:14:53.4 &  2.1750 &  4.81 &   0 &   1.85 &   1 &   1 & 0.064 \\ 
52431-0980-232 & 17:17:48.76 &  +27:55:32.5 &  1.9277 &  7.34 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51821-0359-314 & 17:17:49.21 &  +53:31:23.2 &  2.6020 &  7.91 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51789-0352-201 & 17:18:00.19 &  +62:13:25.6 &  3.6704 & 13.06 &   0 &   1.63 &   6 &   4 & 0.149 \\ 
54592-2974-342 & 17:18:04.43 &  +32:12:46.9 &  1.7971 & 20.54 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52427-0979-246 & 17:18:15.22 &  +26:07:35.9 &  2.0853 &  5.17 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54592-2974-390 & 17:18:17.64 &  +32:09:47.8 &  2.2084 & 22.12 &   0 &   1.58 &   5 &   3 & 0.247 \\ 
52441-0978-633 & 17:18:37.16 &  +30:28:52.8 &  2.0349 &  9.05 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51997-0367-417 & 17:18:38.70 &  +56:38:51.1 &  1.9196 &  6.06 &   0 &   1.75 &   1 &   1 & 0.040 \\ 
52441-0978-639 & 17:18:45.04 &  +30:26:47.2 &  2.0284 &  8.88 &   0 &   1.86 &   1 &   1 & 0.054 \\ 
52431-0980-240 & 17:18:53.40 &  +27:37:26.8 &  1.8303 &  7.28 &   0 &   1.92 &   1 &   1 & 0.040 \\ 
51788-0355-567 & 17:18:57.51 &  +58:08:08.7 &  2.0101 &  5.46 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51788-0355-055 & 17:19:01.69 &  +56:46:57.7 &  3.9254 &  6.65 &   0 &   1.88 &   3 &   1 & 0.029 \\ 
54592-2974-416 & 17:19:09.72 &  +31:42:46.5 &  3.4510 &  9.95 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52431-0980-200 & 17:19:13.81 &  +27:56:56.6 &  1.9718 & 12.95 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54592-2974-434 & 17:19:14.85 &  +32:19:41.4 &  1.7851 & 21.59 &   0 &   1.91 &   1 &   0 & \nodata \\ 
52410-0977-637 & 17:19:20.47 &  +29:05:37.8 &  2.1630 &  9.66 &   0 &   2.04 &   1 &   1 & 0.049 \\ 
52427-0979-499 & 17:19:25.03 &  +27:13:37.0 &  1.9152 & 25.92 &   0 &   1.52 &   3 &   0 & \nodata \\ 
52431-0980-190 & 17:19:30.76 &  +27:51:10.5 &  1.8383 & 32.80 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52431-0980-416 & 17:19:30.77 &  +28:57:26.4 &  2.3387 & 13.68 &   0 &   1.71 &   3 &   2 & 0.109 \\ 
52427-0979-449 & 17:19:36.11 &  +27:57:05.0 &  2.3417 &  6.18 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54592-2974-283 & 17:19:41.01 &  +30:49:18.7 &  4.1318 & 37.35 &   0 &   2.16 &   1 &   0 & \nodata \\ 
54592-2974-443 & 17:19:45.41 &  +31:12:17.5 &  3.0126 &  4.86 &   0 &   0.80 &   1 &   0 & \nodata \\ 
51997-0367-225 & 17:19:51.77 &  +55:04:46.1 &  2.2338 &  4.59 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51788-0355-050 & 17:19:54.26 &  +56:31:03.1 &  3.2117 &  7.80 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54591-2973-077 & 17:19:55.34 &  +32:48:08.1 &  1.8057 & 14.66 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51821-0359-285 & 17:20:07.84 &  +52:35:43.9 &  2.7180 &  5.44 &   0 &   1.89 &   0 &   0 & \nodata \\ 
51788-0355-118 & 17:20:12.81 &  +57:13:45.6 &  2.2377 & 10.44 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51789-0352-508 & 17:20:26.23 &  +63:35:17.1 &  2.1496 &  8.72 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53888-2193-296 & 17:20:37.96 &  +26:20:08.3 &  2.8665 &  4.25 &   0 &   1.74 &   2 &   1 & 0.072 \\ 
54592-2974-512 & 17:20:44.56 &  +32:20:39.1 &  1.9864 &  4.07 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54592-2974-482 & 17:20:46.54 &  +31:50:54.0 &  2.3127 &  8.57 &   0 &   2.13 &   1 &   0 & \nodata \\ 
51789-0352-170 & 17:20:47.65 &  +62:46:38.2 &  1.8414 & 14.63 &   0 &   1.63 &   4 &   2 & 0.088 \\ 
53859-2256-004 & 17:20:51.26 &  +41:01:46.3 &  2.6142 &  5.86 &   0 &   1.21 &   0 &   0 & \nodata \\ 
54592-2974-499 & 17:21:06.30 &  +31:17:27.0 &  3.8262 &  6.36 &   0 &   2.25 &   1 &   0 & \nodata \\ 
54591-2973-031 & 17:21:06.64 &  +32:56:36.2 &  4.0384 & 11.82 &   0 &   1.35 &   3 &   1 & 0.034 \\ 
52017-0366-287 & 17:21:22.82 &  +57:50:29.4 &  1.8166 &  8.02 &   0 &   1.66 &   1 &   1 & 0.038 \\ 
51821-0359-377 & 17:21:29.09 &  +54:07:30.5 &  2.6528 &  9.71 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54592-2974-220 & 17:21:32.53 &  +30:27:16.5 &  1.8745 &  6.35 &   0 &   0.78 &   2 &   1 & 0.054 \\ 
52431-0980-507 & 17:21:39.98 &  +28:07:47.2 &  2.2570 &  5.59 &   0 &   2.53 &   1 &   0 & \nodata \\ 
51788-0355-623 & 17:21:41.56 &  +57:33:18.9 &  2.5176 & 17.18 &   0 &   1.14 &   0 &   0 & \nodata \\ 
51691-0350-032 & 17:22:00.13 &  +64:43:57.4 &  1.7682 &  9.51 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52431-0980-147 & 17:22:09.44 &  +27:30:42.9 &  2.0397 & 16.67 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51997-0367-489 & 17:22:23.15 &  +56:04:55.5 &  1.8011 &  4.56 &   0 &   1.29 &   1 &   1 & 0.089 \\ 
52431-0980-606 & 17:22:35.31 &  +29:06:36.3 &  2.4277 & 15.45 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52017-0366-429 & 17:22:36.72 &  +58:56:22.2 &  1.9809 & 12.70 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54592-2974-596 & 17:22:37.26 &  +32:11:19.9 &  3.7263 &  5.38 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52017-0366-258 & 17:22:56.94 &  +58:11:10.7 &  2.0161 & 10.18 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52431-0980-002 & 17:23:00.15 &  +27:17:12.8 &  1.7100 & 10.16 &   0 &   1.52 &   1 &   1 & 0.025 \\ 
51821-0359-207 & 17:23:08.14 &  +52:44:55.5 &  1.8183 & 12.45 &   0 &   1.84 &   6 &   0 & \nodata \\ 
52431-0980-589 & 17:23:09.08 &  +28:42:59.6 &  1.7634 &  4.51 &   0 &   2.02 &   1 &   1 & 0.031 \\ 
54592-2974-639 & 17:23:10.78 &  +31:56:09.9 &  2.1887 & 13.72 &   0 &   0.93 &   2 &   1 & 0.066 \\ 
52431-0980-612 & 17:23:31.99 &  +28:54:28.4 &  1.8592 &  6.73 &   0 &   1.53 &   2 &   1 & 0.041 \\ 
51818-0358-344 & 17:23:38.53 &  +56:57:13.4 &  2.2039 &  9.68 &   0 &   1.60 &   1 &   1 & 0.038 \\ 
51792-0354-193 & 17:23:57.99 &  +60:11:40.0 &  2.2427 & 14.29 &   0 &   1.42 &   2 &   0 & \nodata \\ 
51821-0359-189 & 17:24:09.19 &  +53:14:05.5 &  2.5472 & 16.81 &   0 &   1.51 &   8 &   7 & 0.342 \\ 
51821-0359-404 & 17:24:28.51 &  +54:34:18.3 &  2.2507 &  9.82 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54592-2974-009 & 17:25:10.05 &  +30:22:58.2 &  1.7132 &  6.38 &   0 &   1.51 &   1 &   1 & 0.060 \\ 
51821-0359-169 & 17:25:10.34 &  +53:24:29.9 &  1.9721 &  8.01 &   0 &   1.04 &   2 &   0 & \nodata \\ 
51818-0358-309 & 17:25:12.50 &  +56:04:37.4 &  2.1320 &  4.63 &   0 &   1.50 &   1 &   1 & 0.032 \\ 
54592-2974-006 & 17:25:16.00 &  +30:34:02.1 &  1.8808 &  4.83 &   0 &   1.37 &   1 &   1 & 0.040 \\ 
53888-2193-521 & 17:25:19.57 &  +27:57:58.0 &  2.5264 &  6.25 &   0 &   3.24 &   3 &   0 & \nodata \\ 
51792-0354-135 & 17:25:22.05 &  +59:52:51.0 &  1.8721 &  5.07 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51997-0367-618 & 17:25:23.63 &  +56:29:28.4 &  1.7859 &  6.55 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51792-0354-447 & 17:25:44.09 &  +62:10:25.4 &  2.0810 &  8.29 &   0 &   1.43 &   1 &   1 & 0.051 \\ 
54623-2262-352 & 17:26:20.59 &  +33:33:06.3 &  2.7640 &  7.43 &   0 &   0.84 &   1 &   0 & \nodata \\ 
54599-2820-342 & 17:26:46.58 &  +44:27:10.1 &  2.7212 & 10.31 &   0 &   0.87 &   0 &   0 & \nodata \\ 
51789-0352-625 & 17:26:49.09 &  +63:31:26.4 &  2.2947 & 11.18 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51997-0367-014 & 17:26:54.74 &  +54:29:42.6 &  1.9761 &  8.58 &   0 &   1.47 &   2 &   1 & 0.028 \\ 
54592-2974-039 & 17:27:14.03 &  +30:15:15.5 &  1.8970 & 10.00 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54599-2820-304 & 17:27:17.38 &  +43:28:41.7 &  3.0046 &  4.33 &   0 &   0.65 &   0 &   0 & \nodata \\ 
51821-0359-058 & 17:27:39.18 &  +53:06:34.3 &  1.9664 & 12.83 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51997-0367-077 & 17:27:51.01 &  +55:34:02.9 &  2.2456 &  4.27 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52017-0366-163 & 17:27:56.44 &  +58:21:55.6 &  2.3695 &  4.39 &   0 &   1.99 &   1 &   0 & \nodata \\ 
52017-0366-176 & 17:28:06.77 &  +58:20:39.1 &  2.0114 &  5.77 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51818-0358-270 & 17:28:23.87 &  +56:15:00.6 &  2.1183 &  6.11 &   0 &   1.28 &   1 &   0 & \nodata \\ 
51818-0358-440 & 17:28:40.01 &  +56:39:57.7 &  1.9445 &  8.04 &   0 &   0.76 &   3 &   2 & 0.125 \\ 
51821-0359-509 & 17:28:41.50 &  +53:43:38.5 &  2.0861 &  5.55 &   0 &   0.89 &   0 &   0 & \nodata \\ 
51792-0354-147 & 17:28:58.16 &  +60:35:12.7 &  1.8068 & 11.16 &   0 &   1.29 &   2 &   2 & 0.091 \\ 
51789-0352-040 & 17:29:09.89 &  +62:45:19.8 &  1.7502 & 15.53 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51792-0354-589 & 17:29:23.33 &  +61:24:36.1 &  2.2530 &  6.84 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51818-0358-237 & 17:29:28.38 &  +56:11:57.4 &  1.8585 &  8.17 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53888-2193-594 & 17:29:42.03 &  +27:06:44.3 &  2.3038 &  5.51 &   0 &   1.32 &   3 &   1 & 0.040 \\ 
54623-2262-192 & 17:29:52.86 &  +33:01:59.0 &  2.3705 &  5.60 &   0 &   2.29 &   1 &   1 & 0.083 \\ 
51792-0354-102 & 17:30:30.20 &  +60:19:47.5 &  2.2179 &  6.49 &   0 &   1.41 &   1 &   1 & 0.074 \\ 
52017-0366-545 & 17:30:38.68 &  +58:58:47.2 &  3.2216 & 15.62 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51816-0360-382 & 17:30:42.38 &  +54:56:01.1 &  2.1154 &  5.98 &   0 &   2.23 &   1 &   1 & 0.037 \\ 
51818-0358-420 & 17:31:00.43 &  +57:22:12.3 &  2.8002 &  6.09 &   0 &   2.83 &   4 &   3 & 0.116 \\ 
54597-2561-169 & 17:31:03.08 &  +63:45:02.4 &  2.2759 & 10.87 &   0 &   1.50 &   1 &   1 & 0.058 \\ 
51818-0358-193 & 17:31:15.34 &  +56:36:40.9 &  3.7330 & 10.55 &   0 &   0.81 &   1 &   0 & \nodata \\ 
54623-2262-162 & 17:31:19.61 &  +32:28:37.5 &  2.5785 & 13.11 &   0 &   2.38 &   4 &   2 & 0.106 \\ 
51792-0354-631 & 17:32:22.79 &  +61:15:36.2 &  1.8330 &  5.80 &   0 &   0.78 &   1 &   1 & 0.028 \\ 
52017-0366-118 & 17:32:35.91 &  +58:39:02.6 &  1.7958 &  4.60 &   0 &   1.03 &   2 &   1 & 0.058 \\ 
52017-0366-111 & 17:33:05.91 &  +58:36:33.5 &  2.1528 &  5.94 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52017-0366-056 & 17:33:14.15 &  +57:58:01.0 &  1.8091 &  4.02 &   0 &   0.78 &   2 &   1 & 0.052 \\ 
51818-0358-219 & 17:33:17.33 &  +55:55:36.7 &  2.0628 &  8.85 &   0 &   1.35 &   1 &   1 & 0.051 \\ 
51816-0360-229 & 17:33:52.23 &  +54:00:30.4 &  3.4248 &  5.51 &   0 &   0.93 &   6 &   4 & 0.191 \\ 
51818-0358-510 & 17:34:35.98 &  +56:58:06.1 &  1.7735 &  8.02 &   0 &   1.63 &   1 &   1 & 0.057 \\ 
54597-2561-545 & 17:35:25.63 &  +64:51:57.1 &  2.2245 & 10.95 &   0 &   1.42 &   1 &   1 & 0.061 \\ 
51818-0358-529 & 17:35:59.96 &  +57:31:05.9 &  1.8237 &  5.27 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51816-0360-186 & 17:36:12.70 &  +54:20:09.1 &  2.6143 &  6.60 &   0 &   2.32 &   0 &   0 & \nodata \\ 
51818-0358-534 & 17:36:30.43 &  +57:35:34.1 &  2.1282 & 17.21 &   0 &   1.87 &   4 &   3 & 0.122 \\ 
54599-2820-079 & 17:37:04.86 &  +44:06:03.4 &  1.9514 & 21.15 &   0 &   1.35 &   1 &   1 & 0.038 \\ 
54623-2262-630 & 17:37:05.77 &  +33:42:52.5 &  2.7298 &  5.45 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52017-0366-022 & 17:37:16.53 &  +58:28:39.5 &  1.7742 & 13.48 &   0 &   1.84 &   2 &   2 & 0.104 \\ 
51816-0360-140 & 17:37:25.60 &  +53:57:13.1 &  1.8347 & 15.95 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51816-0360-508 & 17:37:30.34 &  +54:42:56.5 &  2.1219 &  8.21 &   0 &   1.38 &   3 &   1 & 0.033 \\ 
52017-0366-036 & 17:37:44.87 &  +58:28:29.6 &  4.9164 &  8.03 &   0 &   2.21 &   2 &   0 & \nodata \\ 
51818-0358-070 & 17:38:15.63 &  +56:03:00.3 &  1.8234 &  8.00 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51816-0360-456 & 17:38:20.05 &  +55:13:08.1 &  1.7659 & 11.35 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54599-2820-618 & 17:38:22.35 &  +45:10:51.3 &  2.8580 & 13.22 &   0 &   2.59 &   0 &   0 & \nodata \\ 
51818-0358-002 & 17:38:56.88 &  +55:38:34.9 &  2.3044 &  7.68 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51818-0358-069 & 17:39:09.10 &  +56:13:17.2 &  3.1425 & 11.41 &   0 &   1.62 &   2 &   1 & 0.033 \\ 
51818-0358-592 & 17:39:11.52 &  +56:55:51.0 &  1.7737 & 11.28 &   0 &   1.86 &   2 &   1 & 0.045 \\ 
51816-0360-548 & 17:39:32.07 &  +54:33:28.6 &  2.2062 &  8.97 &   0 &   1.53 &   4 &   2 & 0.083 \\ 
53904-2194-346 & 17:40:15.83 &  +25:54:57.1 &  2.2203 &  5.15 &   0 &   1.72 &   1 &   1 & 0.061 \\ 
54597-2561-630 & 17:42:35.29 &  +64:41:20.2 &  2.7242 & 10.98 &   0 &   1.44 &   2 &   1 & 0.046 \\ 
51816-0360-021 & 17:44:05.65 &  +54:04:13.4 &  2.9285 & 11.71 &   0 &   1.26 &   1 &   1 & 0.033 \\ 
53904-2194-251 & 17:44:13.34 &  +24:23:17.7 &  1.7118 & 19.56 &   4 &   0.77 &   1 &   1 & 0.035 \\ 
53904-2194-185 & 17:44:32.87 &  +24:51:21.9 &  2.2432 &  4.32 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54617-2819-459 & 18:36:13.49 &  +42:31:34.2 &  2.1648 & 11.79 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54617-2819-135 & 18:38:32.15 &  +40:22:05.2 &  2.3776 & 16.43 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54617-2819-152 & 18:39:05.80 &  +41:00:59.1 &  2.3138 & 12.47 &   0 &   2.05 &   2 &   2 & 0.128 \\ 
54617-2819-595 & 18:42:25.87 &  +41:22:08.9 &  2.3212 &  6.09 &   0 &   2.26 &   3 &   1 & 0.039 \\ 
53884-2544-191 & 19:05:58.67 &  +38:52:35.6 &  1.7511 &  7.97 &   0 &   0.83 &   1 &   1 & 0.055 \\ 
54653-2563-398 & 19:19:26.33 &  +63:12:00.8 &  2.4489 &  7.29 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54653-2563-240 & 19:22:47.62 &  +62:01:39.6 &  2.6998 & 18.30 &   0 &   1.54 &   3 &   2 & 0.160 \\ 
54653-2563-101 & 19:31:51.86 &  +62:02:33.2 &  2.3723 & 10.52 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54653-2563-116 & 19:32:21.24 &  +62:12:01.1 &  2.4698 &  7.35 &   0 &   0.94 &   4 &   3 & 0.144 \\ 
54653-2563-602 & 19:36:01.64 &  +63:25:52.1 &  1.8106 &  4.34 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54628-2318-453 & 20:07:03.85 & --10:23:53.0 &  2.4016 &  5.96 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53240-1661-226 & 20:07:04.52 &  +76:36:20.2 &  2.3934 &  7.50 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53612-2257-207 & 20:24:51.71 &  +12:16:02.2 &  2.4623 &  8.08 &   0 &   1.90 &   2 &   2 & 0.078 \\ 
53612-2257-539 & 20:27:03.82 &  +14:23:08.0 &  2.8495 &  5.60 &   0 &   1.11 &   4 &   1 & 0.040 \\ 
53612-2257-585 & 20:29:00.37 &  +13:58:22.0 &  2.6384 &  7.04 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53240-1661-079 & 20:34:29.49 &  +76:54:08.8 &  2.4669 & 10.75 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52164-0634-285 & 20:35:16.76 & --06:25:40.0 &  1.9346 &  4.82 &   0 &   0.80 &   4 &   2 & 0.074 \\ 
52164-0634-275 & 20:36:42.29 & --05:53:00.2 &  2.5826 &  5.21 &   0 &   0.85 &   3 &   2 & 0.094 \\ 
52164-0634-335 & 20:37:04.69 & --05:03:16.2 &  1.9983 & 12.99 &   0 &   1.19 &   1 &   0 & \nodata \\ 
52435-0981-282 & 20:37:24.05 & --00:20:53.1 &  2.9919 &  8.20 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52885-1117-353 & 20:37:28.29 &  +00:23:12.6 &  2.0749 &  4.55 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52435-0981-349 & 20:37:47.35 &  +01:05:41.0 &  1.9540 &  4.28 &   0 &   2.94 &   2 &   2 & 0.091 \\ 
52435-0981-202 & 20:38:14.55 & --00:25:38.9 &  2.7072 &  5.71 &   0 &   1.11 &   5 &   3 & 0.160 \\ 
52435-0981-398 & 20:38:25.64 &  +00:59:06.9 &  1.7770 & 10.30 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52885-1117-438 & 20:38:47.68 &  +00:05:46.1 &  2.0756 & 15.55 &   0 &   1.05 &   2 &   2 & 0.142 \\ 
52435-0981-234 & 20:39:06.09 & --00:47:36.6 &  2.9661 &  7.62 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52435-0981-426 & 20:39:14.26 &  +01:12:16.3 &  1.7140 &  9.80 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52435-0981-229 & 20:39:41.04 & --01:02:01.6 &  2.0710 &  7.69 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52885-1117-468 & 20:39:57.27 &  +00:29:31.5 &  1.8180 &  7.72 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52435-0981-189 & 20:40:09.04 & --01:00:20.1 &  2.1646 & 16.68 &   0 &   1.32 &   1 &   1 & 0.025 \\ 
52164-0634-447 & 20:40:12.79 & --04:36:35.3 &  2.2563 &  5.92 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52435-0981-472 & 20:40:18.16 &  +00:05:40.8 &  1.7555 & 16.65 &   0 &   1.30 &   2 &   1 & 0.063 \\ 
53261-1909-431 & 20:40:23.66 &  +00:32:30.2 &  2.4457 &  8.76 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52164-0634-043 & 20:40:37.87 & --06:49:06.8 &  2.0498 &  9.02 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52164-0634-150 & 20:40:39.47 & --06:08:39.5 &  2.2688 & 17.65 &   0 &   1.65 &   5 &   2 & 0.089 \\ 
52164-0634-512 & 20:40:41.67 & --05:43:55.4 &  2.0227 &  8.09 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52885-1117-140 & 20:40:45.69 & --00:58:27.8 &  2.2407 & 10.42 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54386-2190-477 & 20:40:53.69 &  +76:26:17.1 &  2.5537 & 15.30 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52885-1117-452 & 20:41:00.14 &  +00:47:40.1 &  2.4912 & 15.47 &   0 &   1.09 &   1 &   1 & 0.034 \\ 
52164-0634-537 & 20:41:06.11 & --04:48:11.5 &  1.7419 &  8.89 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52164-0634-110 & 20:41:46.62 & --05:53:10.7 &  2.4318 & 11.07 &   0 &   0.79 &   1 &   1 & 0.045 \\ 
52164-0634-008 & 20:41:50.68 & --06:55:13.5 &  2.6092 &  7.22 &   0 &   2.41 &   3 &   3 & 0.118 \\ 
52164-0634-581 & 20:41:51.54 & --05:19:33.5 &  2.0509 &  4.90 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52435-0981-535 & 20:41:59.34 &  +00:17:02.1 &  3.0135 & 22.58 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52885-1117-580 & 20:42:04.56 &  +01:11:01.9 &  1.9958 &  9.48 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53557-1917-387 & 20:42:18.00 & --05:27:21.0 &  2.3662 &  7.81 &   0 &   2.58 &   4 &   3 & 0.150 \\ 
53557-1917-261 & 20:42:20.77 & --06:21:40.0 &  2.7692 &  5.41 &   0 &   1.39 &   1 &   1 & 0.048 \\ 
52932-1116-315 & 20:42:32.26 & --00:13:01.7 &  1.7795 &  4.91 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52435-0981-084 & 20:42:34.95 & --00:31:44.1 &  2.4797 &  4.18 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52932-1116-264 & 20:43:06.43 & --00:08:38.6 &  2.1755 &  6.62 &   0 &   1.55 &   4 &   2 & 0.081 \\ 
52885-1117-562 & 20:43:08.58 &  +01:14:35.3 &  2.0220 & 16.45 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52435-0981-064 & 20:43:23.17 & --01:03:51.8 &  1.8262 &  6.97 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52466-0982-251 & 20:43:30.60 & --00:10:59.8 &  1.8670 &  9.05 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52932-1116-287 & 20:43:54.04 & --01:05:43.9 &  2.0761 &  6.21 &   0 &   1.31 &   1 &   1 & 0.037 \\ 
52145-0635-365 & 20:44:06.54 & --05:38:12.3 &  1.8921 &  4.83 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52435-0981-579 & 20:44:13.04 &  +00:11:42.8 &  1.9749 & 11.07 &   0 &   0.75 &   1 &   1 & 0.045 \\ 
52466-0982-259 & 20:44:13.27 & --00:35:23.8 &  2.5719 &  6.67 &   0 &   2.19 &   2 &   2 & 0.127 \\ 
52164-0634-624 & 20:44:21.51 & --05:25:21.8 &  4.3277 & 17.33 &   0 &   1.47 &   5 &   0 & \nodata \\ 
52164-0634-634 & 20:44:31.12 & --05:42:39.6 &  1.9022 &  6.02 &   0 &   1.34 &   3 &   1 & 0.063 \\ 
52466-0982-397 & 20:44:43.50 &  +01:11:10.1 &  2.5882 &  8.91 &   0 &   0.98 &   1 &   0 & \nodata \\ 
52932-1116-237 & 20:44:44.53 &  +00:02:43.4 &  2.2076 & 12.58 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52932-1116-284 & 20:44:46.24 & --00:46:01.8 &  2.5874 &  5.07 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53557-1917-422 & 20:44:48.73 & --05:50:31.6 &  2.4392 &  4.67 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52932-1116-260 & 20:44:59.10 & --00:53:52.4 &  2.6027 & 11.31 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52145-0635-207 & 20:45:22.28 & --06:23:19.0 &  2.1534 & 19.23 &   0 &   1.70 &   3 &   2 & 0.101 \\ 
52145-0635-209 & 20:45:33.15 & --06:21:54.3 &  2.0131 &  6.26 &   0 &   1.38 &   1 &   1 & 0.048 \\ 
53261-1909-084 & 20:45:39.68 & --01:11:58.2 &  2.5775 &  4.16 &   0 &   0.97 &   2 &   2 & 0.075 \\ 
52932-1116-414 & 20:45:49.34 &  +00:44:22.2 &  2.2230 & 11.83 &   0 &   1.31 &   1 &   1 & 0.065 \\ 
53261-1909-044 & 20:45:56.96 & --00:53:19.3 &  2.5512 &  6.24 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53261-1909-054 & 20:46:01.81 & --01:09:05.7 &  2.2283 &  9.16 &   0 &   1.31 &   1 &   1 & 0.041 \\ 
52932-1116-417 & 20:46:09.36 &  +01:06:43.7 &  2.0410 & 15.37 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52466-0982-163 & 20:46:11.48 & --00:36:25.6 &  1.8803 &  6.88 &   0 &   1.00 &   1 &   0 & \nodata \\ 
52145-0635-170 & 20:46:23.78 & --06:16:59.1 &  2.0071 &  6.52 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52932-1116-189 & 20:46:25.51 & --00:36:06.3 &  1.7680 &  4.86 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52145-0635-173 & 20:46:27.49 & --06:10:25.2 &  2.1594 &  4.79 &   0 &   0.63 &   1 &   0 & \nodata \\ 
53557-1917-131 & 20:46:29.48 & --06:52:40.6 &  2.3669 &  5.51 &   0 &   2.20 &   1 &   1 & 0.033 \\ 
52145-0635-518 & 20:46:31.61 & --05:13:05.0 &  2.1335 &  4.66 &   0 &   1.24 &   1 &   1 & 0.033 \\ 
52932-1116-446 & 20:46:35.92 &  +01:02:44.3 &  2.5762 &  5.61 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52466-0982-413 & 20:46:35.93 &  +00:05:57.6 &  1.8966 & 16.19 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52466-0982-166 & 20:46:37.36 & --00:29:32.7 &  1.9126 & 13.77 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52466-0982-442 & 20:46:46.14 &  +00:28:13.2 &  3.0182 &  4.45 &   0 &   1.93 &   3 &   1 & 0.033 \\ 
52145-0635-514 & 20:46:47.92 & --04:46:18.3 &  1.9922 &  9.30 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52466-0982-518 & 20:46:52.15 &  +00:55:00.2 &  1.7951 & 15.80 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52145-0635-471 & 20:46:53.00 & --05:27:20.4 &  2.0923 &  7.03 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52932-1116-470 & 20:47:01.34 &  +00:29:04.6 &  2.3045 &  4.95 &   0 &   2.70 &   2 &   1 & 0.042 \\ 
52466-0982-448 & 20:47:01.73 &  +00:17:39.8 &  2.0660 &  7.78 &   0 &   0.74 &   2 &   2 & 0.087 \\ 
52466-0982-159 & 20:47:16.40 & --00:16:59.9 &  1.8126 & 15.21 &   0 &   1.42 &   1 &   1 & 0.030 \\ 
52466-0982-135 & 20:48:12.55 & --00:42:30.2 &  2.1391 &  8.57 &   0 &   1.47 &   1 &   1 & 0.041 \\ 
52145-0635-481 & 20:48:52.39 & --05:29:10.1 &  1.7158 &  7.91 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52932-1116-048 & 20:49:14.74 & --01:09:48.1 &  2.1759 &  4.13 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52443-0983-349 & 20:49:21.94 &  +00:31:39.5 &  2.3690 & 14.19 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52443-0983-301 & 20:49:41.58 & --00:40:51.3 &  4.1912 & 10.77 &   0 &   1.49 &   1 &   1 & 0.069 \\ 
52932-1116-542 & 20:49:44.16 &  +00:27:18.4 &  2.0820 &  7.07 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52145-0635-537 & 20:49:46.35 & --05:54:53.4 &  3.1981 &  7.12 &   0 &   0.84 &   4 &   1 & 0.033 \\ 
52932-1116-059 & 20:49:50.47 & --00:46:53.7 &  2.5928 &  6.80 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52443-0983-394 & 20:50:24.30 &  +00:18:20.0 &  1.7156 & 13.35 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52145-0635-023 & 20:50:25.71 & --06:52:17.0 &  1.9385 &  4.44 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53557-1917-611 & 20:50:26.92 & --05:10:12.9 &  2.1847 &  7.49 &   0 &   1.46 &   2 &   1 & 0.048 \\ 
53565-2259-566 & 20:51:18.23 &  +16:57:16.4 &  2.2800 & 27.12 &   0 &   1.46 &   5 &   2 & 0.097 \\ 
52914-1115-256 & 20:51:22.47 & --00:42:19.2 &  2.4457 & 12.43 &   0 &   1.53 &   1 &   1 & 0.062 \\ 
52443-0983-365 & 20:51:36.24 &  +01:12:09.7 &  2.2506 &  7.65 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52932-1116-629 & 20:51:36.52 &  +00:21:19.4 &  2.3958 &  8.73 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52176-0636-339 & 20:51:38.28 & --05:18:44.4 &  1.7897 & 10.74 &   0 &   1.39 &   5 &   1 & 0.063 \\ 
52176-0636-250 & 20:51:41.73 & --07:19:06.2 &  3.8449 &  9.13 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52932-1116-639 & 20:51:46.38 &  +00:21:37.0 &  2.4054 &  5.18 &   0 &   0.97 &   1 &   1 & 0.042 \\ 
52914-1115-470 & 20:51:53.74 &  +00:28:20.7 &  1.9331 &  9.37 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52145-0635-636 & 20:52:14.14 & --05:15:58.0 &  3.2746 &  5.93 &   0 &   2.20 &   1 &   1 & 0.061 \\ 
52932-1116-626 & 20:52:42.24 &  +00:34:08.6 &  2.5990 &  4.81 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52914-1115-201 & 20:53:03.47 & --01:04:15.0 &  2.0094 & 22.07 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52443-0983-478 & 20:53:12.83 &  +00:11:38.8 &  1.7433 &  4.60 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52443-0983-459 & 20:53:16.76 &  +00:59:20.9 &  4.2987 & 10.09 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52818-1023-139 & 20:53:33.01 & --01:00:58.4 &  2.2114 &  8.28 &   0 &   2.34 &   1 &   1 & 0.034 \\ 
52914-1115-499 & 20:53:43.85 &  +00:31:42.2 &  2.0252 &  7.93 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52914-1115-450 & 20:53:57.43 &  +00:53:32.1 &  2.2580 & 15.51 &   0 &   1.70 &   1 &   1 & 0.050 \\ 
52914-1115-159 & 20:53:58.03 & --00:04:07.7 &  1.8450 & 14.00 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52443-0983-046 & 20:54:29.05 & --01:10:13.2 &  2.5493 &  9.17 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52176-0636-185 & 20:54:36.36 & --06:42:02.6 &  2.1931 &  7.63 &   0 &   0.62 &   2 &   1 & 0.037 \\ 
52443-0983-050 & 20:54:45.62 & --01:10:49.0 &  2.0047 &  9.46 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53565-2259-624 & 20:54:51.05 &  +15:53:20.0 &  2.3289 &  7.87 &   0 &   1.56 &   1 &   1 & 0.079 \\ 
52914-1115-514 & 20:55:08.09 &  +00:06:56.6 &  2.4450 &  9.36 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52176-0636-135 & 20:55:09.48 & --07:17:48.6 &  4.0081 & 15.77 &   0 &   1.51 &   2 &   1 & 0.050 \\ 
52914-1115-051 & 20:55:38.48 & --01:02:02.7 &  2.2121 &  4.57 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52176-0636-490 & 20:55:50.46 & --05:57:40.4 &  2.1535 &  6.49 &   0 &   0.68 &   1 &   1 & 0.049 \\ 
52176-0636-528 & 20:55:55.31 & --05:29:21.4 &  1.7599 &  5.58 &   0 &   2.26 &   1 &   0 & \nodata \\ 
53179-1114-422 & 20:56:56.05 &  +00:38:35.8 &  2.0610 &  8.94 &   0 &   2.73 &   3 &   2 & 0.081 \\ 
52443-0983-619 & 20:56:59.14 &  +00:49:07.7 &  2.4778 &  8.73 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52914-1115-080 & 20:57:04.30 & --00:05:27.1 &  1.8816 &  4.96 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53179-1114-254 & 20:57:21.71 & --01:08:12.8 &  2.4343 &  7.35 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52442-0984-187 & 20:57:24.14 & --00:30:18.7 &  4.6626 &  5.70 &   0 &   1.51 &   3 &   1 & 0.038 \\ 
52442-0984-480 & 20:57:38.06 &  +00:10:05.8 &  1.9195 &  8.75 &   0 &   1.32 &   1 &   1 & 0.058 \\ 
52176-0636-011 & 20:58:18.96 & --07:28:41.0 &  1.7988 &  6.25 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52442-0984-466 & 20:58:21.27 &  +00:07:31.8 &  3.1251 &  5.97 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52176-0636-601 & 20:58:44.68 & --05:24:17.6 &  2.2280 &  6.39 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52176-0636-076 & 20:59:00.36 & --06:43:09.5 &  2.2797 &  6.02 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52914-1115-633 & 20:59:08.31 &  +00:28:52.9 &  2.1326 &  7.11 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53179-1114-466 & 20:59:18.76 &  +00:30:17.3 &  1.8580 &  5.04 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52176-0636-610 & 20:59:22.42 & --05:28:42.7 &  2.5404 &  8.40 &   0 &   1.41 &   5 &   1 & 0.033 \\ 
52914-1115-637 & 20:59:32.47 &  +00:03:42.9 &  1.7710 &  7.03 &   0 &   2.17 &   1 &   1 & 0.038 \\ 
52442-0984-147 & 20:59:54.50 & --00:19:17.3 &  2.1068 &  5.24 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52442-0984-137 & 21:00:12.82 & --00:44:46.2 &  2.1949 &  6.79 &   0 &   1.44 &   2 &   2 & 0.121 \\ 
52174-0637-344 & 21:00:18.23 & --05:12:35.8 &  3.3100 &  8.74 &   0 &   2.70 &   4 &   2 & 0.137 \\ 
52442-0984-160 & 21:00:22.52 & --00:30:30.9 &  2.0134 &  7.92 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52174-0637-370 & 21:00:25.02 & --06:41:45.9 &  3.1377 &  5.67 &   0 &   0.89 &   2 &   1 & 0.031 \\ 
53179-1114-142 & 21:00:28.68 & --00:09:54.6 &  2.5358 & 12.23 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52442-0984-558 & 21:00:53.89 &  +00:07:15.1 &  1.7125 &  7.39 &   0 &   0.97 &   1 &   1 & 0.044 \\ 
52442-0984-092 & 21:00:54.58 & --00:48:42.9 &  3.5119 & 13.60 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52442-0984-090 & 21:01:13.15 & --00:51:20.3 &  1.7384 & 22.32 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53179-1114-547 & 21:01:42.55 &  +00:37:24.5 &  2.0145 &  9.45 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52174-0637-238 & 21:02:08.15 & --07:33:35.2 &  2.6578 & 12.38 &   0 &   1.40 &   1 &   1 & 0.059 \\ 
52207-0727-363 & 21:02:16.52 &  +10:49:06.6 &  4.1823 &  9.49 &   0 &   2.34 &   3 &   1 & 0.046 \\ 
52207-0727-416 & 21:02:47.25 &  +10:38:52.2 &  1.9498 &  5.44 &   0 &   0.70 &   1 &   1 & 0.044 \\ 
52174-0637-451 & 21:02:55.16 & --06:41:12.2 &  2.1108 &  4.54 &   0 &   2.29 &   1 &   1 & 0.066 \\ 
52207-0727-414 & 21:02:56.39 &  +10:27:51.5 &  1.9569 &  7.51 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52442-0984-599 & 21:02:59.89 &  +00:11:59.3 &  2.0187 & 16.37 &   0 &   1.47 &   2 &   1 & 0.035 \\ 
52174-0637-121 & 21:03:19.57 & --06:59:51.5 &  2.0635 & 10.53 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52431-0985-389 & 21:03:21.26 &  +00:22:23.0 &  1.8936 & 12.27 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53240-1919-309 & 21:03:28.81 & --00:29:45.2 &  2.4845 & 10.04 &   0 &   1.36 &   5 &   1 & 0.043 \\ 
52174-0637-124 & 21:03:33.36 & --07:18:29.1 &  2.1149 & 13.60 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52431-0985-327 & 21:03:36.74 &  +01:04:34.7 &  1.9543 & 27.02 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52207-0727-559 & 21:04:23.09 &  +11:12:10.9 &  2.2039 & 20.20 &   0 &   1.25 &   3 &   2 & 0.084 \\ 
52174-0637-534 & 21:04:40.70 & --06:44:38.0 &  2.1468 & 15.83 &   0 &   1.32 &   1 &   1 & 0.050 \\ 
52207-0727-232 & 21:04:49.56 &  +09:06:38.2 &  2.0110 &  8.74 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52442-0984-025 & 21:04:55.45 & --00:23:52.1 &  2.5717 & 10.78 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52431-0985-237 & 21:05:23.80 & --00:05:24.6 &  1.9302 & 20.31 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52207-0727-182 & 21:05:45.63 &  +09:07:46.8 &  1.8860 &  4.74 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52174-0637-577 & 21:05:48.37 & --06:31:00.4 &  1.7283 &  5.52 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53240-1919-373 & 21:05:49.78 &  +00:51:06.9 &  2.7442 & 23.80 &   0 &   1.56 &   2 &   2 & 0.080 \\ 
52207-0727-160 & 21:05:54.82 &  +09:52:58.0 &  2.0088 &  8.55 &   0 &   0.91 &   1 &   1 & 0.059 \\ 
52207-0727-534 & 21:06:05.16 &  +10:24:34.4 &  3.2903 &  5.71 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53240-1919-457 & 21:07:19.56 &  +00:38:12.0 &  2.5709 &  6.80 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52081-0638-427 & 21:08:31.56 & --06:30:22.5 &  2.3447 &  9.59 &   0 &   2.65 &   3 &   3 & 0.163 \\ 
52520-0728-278 & 21:08:39.33 &  +10:04:13.7 &  2.1593 &  5.03 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53240-1918-482 & 21:08:42.21 &  +00:35:24.1 &  2.6735 & 10.52 &   0 &   1.41 &   2 &   2 & 0.086 \\ 
52081-0638-224 & 21:09:06.17 & --07:20:03.3 &  1.9455 &  8.26 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52081-0638-405 & 21:09:22.80 & --06:03:52.6 &  2.2842 & 18.17 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52081-0638-139 & 21:09:26.42 & --07:39:25.0 &  1.8784 & 12.24 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52207-0727-058 & 21:09:35.41 &  +10:06:32.6 &  3.0129 &  6.85 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52081-0638-096 & 21:09:47.42 & --07:40:00.3 &  1.8109 & 26.50 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52520-0728-226 & 21:10:00.51 &  +10:25:32.3 &  1.7883 &  8.60 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52520-0728-386 & 21:10:12.21 &  +10:32:08.9 &  1.8012 & 14.23 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52520-0728-422 & 21:10:25.17 &  +11:01:53.5 &  2.2989 & 21.86 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52520-0728-260 & 21:10:25.41 &  +09:27:52.0 &  1.8332 &  6.04 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52520-0728-368 & 21:10:27.39 &  +11:18:13.7 &  3.2007 & 10.60 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52081-0638-446 & 21:10:32.62 & --05:50:56.0 &  1.8016 &  5.83 &   0 &   2.09 &   4 &   3 & 0.111 \\ 
52081-0638-182 & 21:10:33.72 & --07:09:10.3 &  1.7223 &  5.70 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52520-0728-440 & 21:10:36.79 &  +10:35:29.4 &  3.0210 & 11.87 &   0 &   1.49 &   2 &   1 & 0.060 \\ 
52520-0728-429 & 21:11:02.60 &  +10:50:38.3 &  1.9000 &  4.58 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52520-0728-193 & 21:11:36.17 &  +09:53:11.9 &  2.2008 &  5.79 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52443-0986-383 & 21:11:51.42 &  +00:57:59.3 &  3.9531 &  7.08 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52443-0986-403 & 21:11:57.77 &  +00:24:57.5 &  2.3250 &  4.98 &   0 &   2.71 &   1 &   1 & 0.036 \\ 
52937-1523-253 & 21:12:29.89 & --00:46:15.3 &  2.0611 & 14.89 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52081-0638-561 & 21:12:43.29 & --05:58:22.9 &  2.6970 & 12.96 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52520-0728-124 & 21:13:13.74 &  +09:10:41.1 &  3.8929 &  7.57 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52443-0986-162 & 21:13:20.59 & --00:24:39.3 &  2.2998 &  7.94 &   0 &   0.79 &   3 &   3 & 0.139 \\ 
52081-0638-067 & 21:13:40.48 & --06:52:24.8 &  2.4181 & 10.90 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52443-0986-227 & 21:14:17.99 & --01:11:46.3 &  2.9488 &  4.90 &   0 &   2.47 &   3 &   1 & 0.089 \\ 
52081-0638-621 & 21:14:19.98 & --06:15:51.4 &  2.3512 & 10.91 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52468-0729-331 & 21:14:20.07 &  +11:22:26.4 &  1.7631 & 25.71 &   0 &   1.43 &   2 &   2 & 0.084 \\ 
52443-0986-185 & 21:14:43.94 & --00:55:32.7 &  3.4032 &  4.02 &   0 &   2.11 &   4 &   2 & 0.099 \\ 
52081-0638-622 & 21:14:50.33 & --06:32:57.0 &  4.2363 & 15.93 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52443-0986-488 & 21:14:56.10 &  +00:26:20.6 &  1.8228 & 22.21 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52520-0728-583 & 21:15:44.69 &  +11:02:01.5 &  1.9356 &  5.55 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52146-0639-358 & 21:15:55.89 & --06:49:32.2 &  2.0200 &  6.90 &   0 &   2.37 &   2 &   2 & 0.081 \\ 
52468-0729-480 & 21:16:38.80 &  +10:41:49.5 &  3.9298 &  5.46 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52146-0639-382 & 21:16:51.64 & --06:31:55.2 &  1.7032 &  6.30 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52443-0986-586 & 21:17:04.77 &  +01:06:42.9 &  3.8570 &  9.70 &   0 &   2.72 &   1 &   1 & 0.042 \\ 
52146-0639-407 & 21:17:28.92 & --06:01:49.4 &  1.7717 & 17.28 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52468-0729-405 & 21:17:43.07 &  +11:50:07.3 &  1.9871 &  4.69 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52146-0639-202 & 21:18:00.34 & --07:54:22.8 &  2.1751 &  6.05 &   0 &   0.65 &   1 &   0 & \nodata \\ 
52523-0987-244 & 21:18:01.82 &  +00:04:32.4 &  1.8859 &  8.40 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52146-0639-447 & 21:18:04.43 & --06:00:57.2 &  1.7936 &  4.44 &   0 &   2.19 &   2 &   0 & \nodata \\ 
52443-0986-625 & 21:18:05.15 &  +01:07:58.0 &  3.8659 &  6.38 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52443-0986-569 & 21:18:32.87 &  +00:42:19.0 &  2.1664 &  7.09 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52146-0639-499 & 21:18:58.59 & --06:30:27.0 &  2.0029 &  8.02 &   0 &   2.60 &   1 &   1 & 0.076 \\ 
52443-0986-603 & 21:19:08.44 &  +00:32:46.3 &  2.3278 &  8.43 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52468-0729-054 & 21:19:09.75 &  +09:42:40.2 &  2.2095 & 10.32 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52468-0729-512 & 21:19:36.77 &  +10:46:23.9 &  3.2480 & 15.11 &   0 &   2.79 &   4 &   1 & 0.031 \\ 
54653-2320-462 & 21:19:51.03 & --07:07:32.5 &  2.2897 &  7.70 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52523-0987-235 & 21:20:06.28 & --00:44:07.3 &  2.0506 &  9.31 &   0 &   1.29 &   1 &   1 & 0.029 \\ 
52523-0987-178 & 21:20:25.78 & --00:19:48.0 &  2.5817 &  8.99 &   0 &   1.77 &   2 &   1 & 0.043 \\ 
52146-0639-511 & 21:20:28.32 & --06:46:26.2 &  1.7255 & 18.91 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52466-0730-341 & 21:21:09.95 &  +11:13:34.7 &  1.7378 &  8.72 &   0 &   1.46 &   1 &   1 & 0.040 \\ 
52932-1522-193 & 21:21:10.56 & --00:28:32.0 &  2.5518 & 12.29 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52523-0987-230 & 21:21:10.57 & --00:48:15.2 &  2.1756 &  8.02 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52466-0730-326 & 21:21:12.21 &  +11:51:10.5 &  2.3547 &  5.15 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52466-0730-305 & 21:21:29.11 &  +10:03:16.7 &  2.2600 & 11.71 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52468-0729-594 & 21:21:46.33 &  +10:58:56.9 &  1.9251 &  9.27 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52523-0987-422 & 21:21:59.04 &  +00:52:24.1 &  2.3604 & 14.84 &   0 &   2.36 &   2 &   2 & 0.108 \\ 
52468-0729-015 & 21:22:00.29 &  +09:38:13.5 &  1.8070 &  6.88 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52523-0987-470 & 21:22:21.94 &  +00:26:54.4 &  1.9984 &  9.53 &   0 &   1.65 &   1 &   1 & 0.040 \\ 
52178-0640-288 & 21:22:22.37 & --08:22:48.5 &  1.9346 &  6.54 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52468-0729-598 & 21:22:24.85 &  +10:48:08.7 &  1.8821 &  4.55 &   0 &   2.12 &   1 &   1 & 0.030 \\ 
52466-0730-320 & 21:22:38.35 &  +10:27:15.8 &  1.9818 &  8.72 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52523-0987-140 & 21:22:43.01 & --00:26:53.6 &  1.9689 & 11.47 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52523-0987-114 & 21:22:46.17 & --01:13:14.6 &  1.7025 &  6.11 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52523-0987-103 & 21:23:29.46 & --00:50:52.9 &  2.2623 & 13.86 &   0 &   2.71 &   8 &   6 & 0.336 \\ 
52466-0730-284 & 21:23:37.01 &  +09:40:05.8 &  1.7147 & 17.85 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52523-0987-079 & 21:23:57.56 & --00:53:50.1 &  3.5826 &  9.79 &   0 &   0.83 &   2 &   1 & 0.036 \\ 
52520-0988-338 & 21:23:59.10 &  +00:28:45.0 &  1.8577 & 10.28 &   0 &   1.33 &   1 &   1 & 0.036 \\ 
54653-2320-043 & 21:24:06.24 & --08:00:01.7 &  2.9732 &  9.27 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52466-0730-372 & 21:24:07.64 &  +11:50:56.9 &  1.9854 & 13.89 &   0 &   1.46 &   2 &   0 & \nodata \\ 
52178-0640-275 & 21:24:10.26 & --07:22:20.7 &  1.7729 & 17.13 &   0 &   1.37 &   6 &   2 & 0.077 \\ 
52466-0730-373 & 21:24:24.55 &  +12:00:08.9 &  1.7579 &  6.33 &   0 &   1.17 &   1 &   1 & 0.091 \\ 
52466-0730-259 & 21:24:40.84 &  +10:18:06.9 &  2.1933 &  5.80 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52466-0730-258 & 21:24:49.41 &  +09:48:55.8 &  2.0513 & 14.59 &   0 &   1.84 &   8 &   4 & 0.160 \\ 
52523-0987-634 & 21:24:50.27 &  +01:01:57.0 &  1.7359 &  6.27 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54653-2320-116 & 21:25:06.91 & --07:19:41.6 &  2.8536 &  8.29 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52466-0730-272 & 21:25:07.39 &  +10:36:55.1 &  1.7211 &  5.97 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52523-0987-627 & 21:25:11.83 &  +01:12:22.5 &  2.2076 &  9.43 &   0 &   2.08 &   1 &   0 & \nodata \\ 
52178-0640-132 & 21:25:19.87 & --08:00:44.1 &  2.1095 &  6.85 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52520-0988-325 & 21:25:21.44 &  +00:29:06.5 &  1.9506 &  7.02 &   0 &   1.85 &   1 &   1 & 0.045 \\ 
54653-2320-007 & 21:25:24.53 & --07:53:36.7 &  3.0798 &  8.47 &   0 &   0.79 &   2 &   2 & 0.091 \\ 
52932-1522-619 & 21:25:38.86 &  +00:58:56.0 &  2.6392 & 14.13 &   0 &   2.70 &   1 &   1 & 0.033 \\ 
52520-0988-370 & 21:25:49.48 &  +00:07:41.8 &  1.8845 &  7.29 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52523-0987-009 & 21:25:51.91 &  +00:00:32.7 &  1.8001 &  5.96 &   0 &   1.53 &   2 &   1 & 0.057 \\ 
52523-0987-580 & 21:25:53.94 &  +00:39:32.8 &  1.8197 &  4.62 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52466-0730-473 & 21:26:08.96 &  +11:06:10.5 &  1.8702 &  4.23 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52178-0640-087 & 21:26:17.04 & --08:09:14.5 &  2.0774 & 12.51 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52178-0640-060 & 21:26:27.86 & --08:05:14.6 &  1.9703 &  8.40 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52520-0988-363 & 21:26:28.04 &  +00:39:11.9 &  1.7774 &  5.36 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52466-0730-184 & 21:26:58.39 &  +10:34:15.2 &  2.1711 &  5.87 &   0 &   2.62 &   2 &   0 & \nodata \\ 
53321-1962-226 & 21:27:33.16 &  +11:12:15.6 &  2.6537 &  4.23 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52178-0640-112 & 21:27:35.44 & --07:26:24.7 &  2.1065 & 19.21 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52520-0988-433 & 21:27:44.12 &  +00:57:20.3 &  4.3865 &  7.89 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52520-0988-432 & 21:27:47.43 &  +00:49:29.5 &  2.2487 & 18.27 &   0 &   1.50 &   5 &   4 & 0.167 \\ 
52178-0640-010 & 21:28:09.19 & --08:19:22.3 &  2.3982 &  7.30 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52520-0988-269 & 21:28:11.62 & --01:07:04.8 &  3.2977 & 13.12 &   0 &   1.35 &   2 &   1 & 0.065 \\ 
52178-0640-006 & 21:28:12.33 & --08:15:29.3 &  1.8790 &  6.75 &   0 &   2.12 &   6 &   3 & 0.158 \\ 
52520-0988-471 & 21:29:16.60 &  +00:37:56.6 &  2.9587 &  5.50 &   0 &   0.65 &   4 &   3 & 0.158 \\ 
52520-0988-177 & 21:29:26.55 & --00:22:37.7 &  2.1366 &  7.22 &   0 &   1.13 &   5 &   3 & 0.146 \\ 
54331-1963-334 & 21:29:43.25 &  +00:30:05.5 &  2.6852 & 15.97 &   0 &   1.38 &   1 &   1 & 0.044 \\ 
52520-0988-467 & 21:29:54.33 &  +00:25:42.6 &  3.2996 &  8.63 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52460-0731-327 & 21:30:23.61 &  +12:22:52.2 &  3.2717 & 12.00 &   0 &   2.31 &   2 &   2 & 0.111 \\ 
52178-0640-630 & 21:30:32.46 & --06:56:59.1 &  1.9515 & 13.30 &   0 &   1.40 &   2 &   1 & 0.042 \\ 
52520-0988-551 & 21:30:58.25 &  +01:12:15.1 &  1.7454 &  8.97 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52466-0730-032 & 21:31:18.57 &  +10:40:15.9 &  1.8626 & 16.67 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52468-0989-355 & 21:31:25.52 &  +00:19:10.4 &  2.1312 & 17.53 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52199-0641-257 & 21:31:45.71 & --08:27:45.2 &  2.4133 &  4.03 &   0 &   1.42 &   2 &   2 & 0.087 \\ 
52199-0641-423 & 21:31:49.64 & --07:07:17.0 &  1.8342 & 12.22 &   0 &   2.44 &   2 &   1 & 0.030 \\ 
52460-0731-247 & 21:32:31.09 &  +10:12:54.1 &  2.1985 & 10.39 &   0 &   1.36 &   4 &   3 & 0.111 \\ 
52460-0731-276 & 21:32:34.64 &  +10:39:51.4 &  1.8345 &  4.01 &   0 &   1.01 &   1 &   1 & 0.067 \\ 
52468-0989-226 & 21:32:35.95 & --00:13:50.6 &  2.4928 &  5.22 &   0 &   0.83 &   3 &   2 & 0.125 \\ 
52945-1521-072 & 21:32:36.55 &  +00:00:17.2 &  2.9770 & 16.12 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52468-0989-289 & 21:32:55.19 & --01:12:16.0 &  2.2805 & 13.45 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52199-0641-168 & 21:33:03.90 & --08:22:22.8 &  2.3874 &  4.54 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54331-1963-086 & 21:33:32.36 & --01:09:20.2 &  2.3448 &  6.97 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52460-0731-199 & 21:33:35.15 &  +11:15:22.4 &  3.8818 &  8.50 &   0 &   0.97 &   3 &   2 & 0.088 \\ 
52468-0989-383 & 21:33:43.16 &  +00:39:56.2 &  1.8100 &  7.12 &   0 &   1.42 &   1 &   1 & 0.034 \\ 
52468-0989-257 & 21:34:18.89 & --00:56:54.5 &  2.0194 & 19.39 &   0 &   0.91 &   8 &   6 & 0.241 \\ 
52468-0989-377 & 21:34:22.25 &  +00:48:50.3 &  2.3339 &  5.89 &   0 &   2.46 &   1 &   1 & 0.033 \\ 
52460-0731-498 & 21:34:23.92 &  +11:23:05.3 &  1.8728 &  4.56 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52460-0731-179 & 21:34:34.97 &  +10:45:48.7 &  3.1462 &  9.26 &   0 &   0.98 &   1 &   1 & 0.043 \\ 
52468-0989-361 & 21:34:52.46 &  +00:42:13.7 &  1.9797 &  6.86 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52945-1521-634 & 21:34:55.08 &  +00:10:56.8 &  3.2835 &  4.90 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52460-0731-178 & 21:34:59.98 &  +10:42:05.7 &  1.9769 &  8.36 &   0 &   1.99 &   3 &   2 & 0.098 \\ 
52468-0989-125 & 21:35:18.48 & --01:06:45.1 &  3.1848 &  5.66 &   0 &   2.95 &   3 &   3 & 0.104 \\ 
52468-0989-131 & 21:35:28.16 & --00:48:41.3 &  1.7654 &  5.22 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54331-1963-065 & 21:35:30.39 & --00:41:04.8 &  2.2262 &  5.18 &   0 &   0.67 &   4 &   1 & 0.040 \\ 
52199-0641-555 & 21:36:03.16 & --07:27:40.8 &  2.0120 &  6.85 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52460-0731-049 & 21:36:15.34 &  +10:27:54.4 &  2.9646 &  8.44 &   0 &   1.41 &   2 &   1 & 0.034 \\ 
52460-0731-574 & 21:36:16.73 &  +12:11:41.4 &  1.9569 &  7.20 &   0 &   1.43 &   2 &   2 & 0.068 \\ 
52468-0989-486 & 21:36:19.35 &  +00:41:31.7 &  2.0309 &  7.34 &   0 &   1.31 &   1 &   1 & 0.051 \\ 
52468-0989-150 & 21:36:23.52 & --00:34:10.9 &  2.2228 &  4.42 &   0 &   0.79 &   3 &   3 & 0.140 \\ 
52460-0731-056 & 21:36:29.44 &  +10:29:52.2 &  2.5550 &  4.66 &   0 &   2.07 &   4 &   3 & 0.135 \\ 
52468-0989-538 & 21:36:38.58 &  +00:41:54.2 &  1.9397 & 16.51 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54331-1963-583 & 21:36:42.82 &  +00:14:36.2 &  2.6711 &  5.10 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52199-0641-038 & 21:36:42.89 & --08:02:04.6 &  1.9808 &  8.56 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52468-0989-527 & 21:36:48.24 &  +01:01:26.6 &  2.0263 &  5.39 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54331-1963-605 & 21:36:50.48 &  +00:55:26.3 &  2.1936 &  5.12 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52941-1152-312 & 21:37:04.42 & --00:23:31.2 &  2.4664 &  6.59 &   0 &   1.27 &   2 &   2 & 0.063 \\ 
52199-0641-584 & 21:37:11.71 & --06:55:02.9 &  2.1285 &  9.93 &   0 &   1.29 &   1 &   1 & 0.038 \\ 
52199-0641-039 & 21:37:22.35 & --08:07:06.4 &  2.1368 &  6.07 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52221-0732-296 & 21:37:22.94 &  +11:29:35.2 &  1.8069 &  4.43 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52824-1177-295 & 21:37:37.46 & --08:35:46.6 &  1.8790 &  6.70 &   0 &   1.50 &   4 &   2 & 0.083 \\ 
52468-0989-097 & 21:37:42.25 & --00:39:12.7 &  2.2567 &  8.34 &   0 &   1.64 &   1 &   1 & 0.070 \\ 
52468-0989-079 & 21:37:57.73 & --00:05:03.0 &  1.7765 &  9.27 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52912-1029-086 & 21:38:06.83 & --01:08:17.5 &  2.5158 & 10.69 &   0 &   1.83 &   1 &   1 & 0.039 \\ 
52468-0989-050 & 21:38:19.52 & --01:05:26.0 &  2.1034 & 14.66 &   0 &   1.51 &   1 &   1 & 0.048 \\ 
52465-0990-392 & 21:38:48.99 &  +00:21:53.2 &  2.4360 &  4.32 &   0 &   2.09 &   2 &   0 & \nodata \\ 
52460-0731-027 & 21:38:50.97 &  +10:41:39.2 &  1.9510 &  8.06 &   0 &   2.12 &   4 &   1 & 0.070 \\ 
52941-1152-200 & 21:39:01.75 & --00:12:07.6 &  2.5226 &  9.49 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52468-0989-616 & 21:39:09.47 &  +00:45:20.2 &  2.0403 &  7.05 &   0 &   0.71 &   1 &   1 & 0.032 \\ 
53227-1108-294 & 21:39:09.55 & --00:39:39.4 &  1.7046 & 13.48 &   0 &   2.54 &   2 &   1 & 0.034 \\ 
52941-1152-255 & 21:39:35.83 & --00:52:16.5 &  2.5118 &  8.13 &   0 &   0.93 &   2 &   1 & 0.053 \\ 
52824-1177-417 & 21:40:09.02 & --06:44:03.9 &  2.0817 & 10.89 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52824-1177-467 & 21:40:11.36 & --07:41:33.7 &  1.9932 &  8.28 &   0 &   2.52 &   1 &   1 & 0.049 \\ 
53227-1108-398 & 21:40:35.11 &  +00:45:38.1 &  2.0828 & 15.08 &   0 &   1.86 &   3 &   2 & 0.085 \\ 
52941-1152-215 & 21:40:41.88 & --00:43:59.1 &  2.1997 &  7.49 &   0 &   0.77 &   5 &   2 & 0.114 \\ 
52221-0732-193 & 21:40:49.84 &  +10:38:31.7 &  3.9153 & 11.67 &   0 &   2.22 &   1 &   0 & \nodata \\ 
52941-1152-498 & 21:40:53.58 &  +00:31:08.3 &  2.8879 &  7.72 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52941-1152-159 & 21:41:02.81 & --00:19:46.0 &  2.2210 & 11.40 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52465-0990-198 & 21:41:04.66 & --00:03:14.6 &  1.7838 & 12.69 &   0 &   1.04 &   2 &   0 & \nodata \\ 
52941-1152-452 & 21:41:06.47 &  +00:47:33.3 &  2.4594 &  6.77 &   0 &   1.46 &   1 &   1 & 0.046 \\ 
52465-0990-220 & 21:41:13.75 & --01:03:11.3 &  3.4415 &  7.31 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52221-0732-179 & 21:41:19.31 &  +11:28:25.5 &  1.8885 &  6.11 &   0 &   2.26 &   1 &   1 & 0.039 \\ 
52221-0732-476 & 21:41:21.15 &  +12:00:05.4 &  2.2025 &  8.78 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52465-0990-435 & 21:41:25.18 &  +00:31:58.3 &  2.2933 & 10.00 &   0 &   1.00 &   1 &   1 & 0.033 \\ 
52221-0732-175 & 21:41:29.38 &  +11:19:58.3 &  2.5086 &  6.71 &   0 &   2.78 &   1 &   1 & 0.033 \\ 
52824-1177-497 & 21:41:32.88 & --07:42:41.8 &  3.1305 & 11.28 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52941-1152-507 & 21:42:03.62 &  +00:10:36.0 &  2.8914 & 11.78 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52824-1177-055 & 21:42:07.81 & --08:38:42.1 &  2.3231 &  4.22 &   0 &   2.27 &   1 &   1 & 0.057 \\ 
52825-1178-331 & 21:42:24.61 & --07:02:07.6 &  2.2133 & 17.78 &   0 &   1.89 &   1 &   0 & \nodata \\ 
52465-0990-500 & 21:42:38.45 &  +00:30:12.2 &  1.7526 &  7.98 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53227-1108-189 & 21:42:39.20 & --00:10:51.1 &  2.6635 & 18.44 &   0 &   2.95 &   2 &   1 & 0.038 \\ 
52221-0732-123 & 21:42:44.33 &  +11:15:11.7 &  1.9238 & 11.20 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52941-1152-551 & 21:42:52.36 &  +00:09:40.5 &  2.4265 &  6.88 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53227-1108-404 & 21:42:57.28 &  +01:10:24.0 &  1.7252 &  4.18 &   0 &   1.94 &   1 &   1 & 0.057 \\ 
53227-1108-407 & 21:43:02.12 &  +01:11:57.4 &  1.8351 & 10.21 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52941-1152-553 & 21:43:04.13 &  +00:11:08.0 &  2.7408 &  6.70 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52465-0990-485 & 21:43:24.36 &  +00:35:02.8 &  2.0366 &  4.72 &   0 &   1.28 &   2 &   1 & 0.046 \\ 
52221-0732-030 & 21:43:48.48 &  +10:38:09.4 &  1.8327 & 16.03 &   0 &   1.61 &   2 &   2 & 0.093 \\ 
53227-1108-179 & 21:43:51.66 & --00:33:10.2 &  2.0767 &  4.76 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53227-1108-482 & 21:43:57.98 &  +00:33:49.6 &  2.3325 &  8.66 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53227-1108-454 & 21:44:04.08 &  +00:57:06.3 &  2.1960 &  6.15 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52824-1177-541 & 21:44:08.82 & --07:17:14.5 &  1.9432 &  7.28 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52221-0732-561 & 21:44:19.49 &  +12:23:40.4 &  2.2190 &  4.01 &   0 &   0.95 &   2 &   2 & 0.073 \\ 
53227-1108-504 & 21:44:22.07 &  +00:39:14.8 &  2.0675 &  6.93 &   0 &   1.29 &   1 &   1 & 0.048 \\ 
52825-1178-187 & 21:44:32.75 & --07:54:42.7 &  1.8113 &  4.14 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53227-1108-095 & 21:44:38.13 & --01:11:50.4 &  2.2060 &  5.88 &   0 &   0.89 &   1 &   0 & \nodata \\ 
52941-1152-580 & 21:44:39.34 &  +00:36:08.7 &  2.5354 &  8.15 &   0 &   1.44 &   2 &   2 & 0.108 \\ 
52465-0990-559 & 21:44:45.56 &  +00:18:05.2 &  3.3984 &  6.93 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53227-1108-158 & 21:44:50.24 &  +00:06:34.9 &  2.2454 & 16.74 &   0 &   2.09 &   1 &   1 & 0.041 \\ 
53227-1108-119 & 21:44:54.83 &  +00:02:50.1 &  2.0271 &  4.93 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52825-1178-173 & 21:45:02.56 & --07:58:05.6 &  2.1481 &  8.27 &   0 &   0.78 &   5 &   4 & 0.201 \\ 
53227-1108-541 & 21:45:36.85 &  +00:46:46.5 &  1.7595 &  4.65 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52941-1152-622 & 21:45:40.67 &  +00:30:08.1 &  2.6167 &  5.18 &   0 &   1.19 &   1 &   1 & 0.042 \\ 
53227-1108-594 & 21:45:54.18 &  +00:32:05.4 &  2.0791 &  9.13 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52825-1178-534 & 21:46:00.24 & --07:04:12.1 &  2.0762 &  5.62 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53227-1108-044 & 21:46:20.51 & --01:11:42.4 &  2.5649 & 12.38 &   0 &   1.47 &   1 &   1 & 0.064 \\ 
52173-0644-301 & 21:46:20.68 & --07:52:50.6 &  2.1156 &  7.88 &   0 &   1.39 &   2 &   2 & 0.111 \\ 
52968-1107-302 & 21:46:47.48 & --00:24:19.6 &  2.1350 & 14.00 &   0 &   1.56 &   2 &   1 & 0.085 \\ 
52968-1107-305 & 21:47:04.87 & --00:21:58.6 &  1.8031 &  7.32 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52207-0733-333 & 21:47:07.72 &  +12:50:03.5 &  2.0647 &  5.29 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52207-0733-394 & 21:47:11.51 &  +12:21:16.2 &  2.3885 & 19.23 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52207-0733-285 & 21:47:15.77 &  +11:16:18.7 &  1.9740 &  5.70 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52173-0644-304 & 21:47:17.88 & --08:29:27.1 &  2.5887 &  8.05 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52825-1178-044 & 21:47:25.71 & --08:38:34.6 &  4.5876 &  8.00 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52207-0733-288 & 21:47:29.99 &  +10:48:30.8 &  2.1104 & 11.96 &   0 &   1.30 &   2 &   1 & 0.039 \\ 
52908-1473-304 & 21:47:34.08 & --00:35:56.3 &  2.9320 & 12.35 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52207-0733-369 & 21:47:44.30 &  +12:57:57.7 &  1.7394 &  9.75 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52825-1178-552 & 21:47:53.29 & --07:30:31.3 &  3.1530 & 10.29 &   0 &   1.61 &   1 &   1 & 0.049 \\ 
52078-0371-270 & 21:48:32.24 & --00:33:15.5 &  2.5598 &  6.07 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52207-0733-216 & 21:48:57.04 &  +11:05:24.2 &  2.2729 &  8.18 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52173-0644-352 & 21:49:01.20 & --07:31:41.7 &  2.2107 &  5.06 &   0 &   2.97 &   1 &   1 & 0.050 \\ 
52825-1178-635 & 21:49:02.86 & --07:41:06.4 &  1.9201 &  5.10 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52207-0733-471 & 21:49:05.56 &  +12:34:00.4 &  2.3236 & 13.05 &   0 &   1.71 &   2 &   1 & 0.054 \\ 
52968-1107-259 & 21:49:17.93 & --00:43:57.9 &  2.1442 & 10.70 &   0 &   0.92 &   1 &   1 & 0.049 \\ 
52968-1107-414 & 21:50:02.70 &  +01:13:43.8 &  3.2687 & 16.12 &   0 &   1.53 &   7 &   3 & 0.138 \\ 
52207-0733-463 & 21:50:06.72 &  +12:06:20.6 &  1.9894 &  5.92 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52078-0371-414 & 21:50:14.46 &  +00:55:40.1 &  2.2912 & 10.14 &   0 &   1.19 &   2 &   2 & 0.115 \\ 
52173-0644-226 & 21:50:21.80 & --08:31:23.2 &  1.7498 &  8.07 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52207-0733-482 & 21:50:33.48 &  +12:09:14.0 &  3.8084 &  5.78 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52968-1107-416 & 21:50:37.48 &  +01:04:25.8 &  1.8630 &  7.60 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52207-0733-444 & 21:50:49.82 &  +13:10:38.2 &  1.9883 &  9.10 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52968-1107-472 & 21:50:53.52 &  +00:30:15.4 &  2.0795 &  6.15 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52078-0371-121 & 21:50:57.88 & --01:06:27.0 &  2.0441 &  9.90 &   0 &   2.16 &   1 &   0 & \nodata \\ 
52078-0371-493 & 21:51:09.45 &  +00:19:45.4 &  2.0367 &  8.14 &   0 &   1.39 &   3 &   2 & 0.116 \\ 
52933-1153-440 & 21:51:10.78 &  +00:21:37.7 &  2.7525 &  4.32 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52173-0644-458 & 21:51:17.00 & --07:07:53.3 &  2.5219 &  5.32 &   0 &   1.29 &   1 &   1 & 0.040 \\ 
52207-0733-488 & 21:51:22.08 &  +12:38:26.0 &  2.1967 &  5.23 &   0 &   0.96 &   6 &   3 & 0.111 \\ 
52173-0644-147 & 21:51:25.04 & --08:32:15.3 &  2.1210 &  6.75 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52207-0733-535 & 21:51:28.14 &  +12:53:51.1 &  1.7979 & 14.05 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52078-0371-452 & 21:51:51.61 &  +00:53:23.0 &  1.8298 &  9.26 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52908-1473-516 & 21:51:55.27 &  +00:07:51.3 &  3.7782 & 12.27 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52207-0733-092 & 21:51:57.71 &  +11:11:01.9 &  1.7926 &  6.67 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52173-0644-139 & 21:52:01.93 & --08:45:39.3 &  2.1114 &  5.60 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52968-1107-529 & 21:52:38.34 &  +01:00:50.6 &  2.0034 &  6.24 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52207-0733-573 & 21:53:04.66 &  +12:41:05.2 &  2.2222 &  7.80 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52173-0644-068 & 21:53:29.39 & --08:10:18.8 &  1.8022 &  5.94 &   0 &   3.01 &   1 &   0 & \nodata \\ 
52173-0372-344 & 21:53:38.66 & --00:01:17.6 &  2.0394 &  8.31 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52207-0733-005 & 21:53:52.98 &  +11:09:07.3 &  3.3090 &  5.87 &   0 &   0.85 &   5 &   4 & 0.183 \\ 
52933-1153-179 & 21:54:07.78 & --00:28:33.4 &  2.5506 & 10.25 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52224-0734-344 & 21:54:30.89 &  +12:33:39.3 &  2.2600 & 10.90 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52203-0716-313 & 21:54:31.22 & --08:02:44.2 &  2.0753 &  5.00 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52933-1153-512 & 21:54:36.17 &  +00:14:28.0 &  2.4625 & 10.48 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52207-0733-008 & 21:54:36.97 &  +11:02:19.3 &  3.1949 &  4.17 &   0 &   1.14 &   2 &   1 & 0.055 \\ 
52078-0371-007 & 21:54:45.23 & --01:08:58.9 &  1.8785 & 11.94 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52203-0716-232 & 21:55:21.37 & --08:05:32.1 &  3.3208 &  6.00 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52203-0716-128 & 21:55:37.52 & --09:01:03.9 &  1.8948 &  4.89 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52203-0716-385 & 21:55:43.09 & --07:39:02.0 &  1.9001 &  8.18 &   0 &   2.10 &   4 &   2 & 0.130 \\ 
52968-1107-634 & 21:55:55.63 &  +00:07:40.1 &  2.0449 &  5.03 &   0 &   2.29 &   1 &   0 & \nodata \\ 
52912-1106-393 & 21:55:56.59 &  +00:38:07.6 &  2.1216 &  5.04 &   0 &   2.48 &   1 &   1 & 0.053 \\ 
52203-0716-187 & 21:56:01.65 & --08:18:24.1 &  3.1611 &  8.58 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52078-0371-634 & 21:56:04.18 &  +00:37:42.3 &  2.8260 & 12.14 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52912-1106-262 & 21:56:10.26 & --00:29:27.4 &  2.1866 & 10.80 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52173-0372-269 & 21:56:15.18 & --00:30:57.8 &  2.2889 &  4.73 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52933-1153-120 & 21:56:19.76 &  +00:03:45.2 &  2.4521 &  9.52 &   0 &   1.12 &   1 &   1 & 0.047 \\ 
52203-0716-173 & 21:56:27.88 & --08:10:56.5 &  1.8292 &  7.32 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52912-1106-363 & 21:56:40.47 &  +01:02:32.2 &  1.7450 & 16.80 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52912-1106-364 & 21:56:54.14 &  +01:03:07.7 &  2.5077 & 14.39 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52224-0734-294 & 21:57:01.19 &  +11:07:27.2 &  1.8376 &  7.02 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52203-0716-483 & 21:57:03.71 & --07:38:29.8 &  1.8987 & 10.53 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52912-1106-266 & 21:57:22.28 & --00:29:32.4 &  1.9168 &  8.76 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52224-0734-432 & 21:57:25.53 &  +12:41:34.7 &  2.7050 &  7.62 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52912-1106-434 & 21:57:28.35 &  +00:15:45.5 &  2.5527 &  6.39 &   0 &   1.34 &   1 &   1 & 0.053 \\ 
52912-1106-374 & 21:57:35.60 &  +00:58:16.5 &  1.7864 &  9.09 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52224-0734-291 & 21:57:36.03 &  +11:23:02.2 &  1.7778 &  5.19 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52224-0734-440 & 21:58:08.45 &  +12:22:40.0 &  1.9509 &  7.04 &   0 &   1.36 &   1 &   1 & 0.038 \\ 
52173-0372-201 & 21:58:17.61 & --01:05:54.9 &  4.1290 & 10.02 &   0 &   1.62 &   3 &   1 & 0.042 \\ 
52933-1474-452 & 21:58:59.35 &  +01:01:47.5 &  2.4425 & 11.46 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52224-0734-218 & 21:59:00.36 &  +11:35:13.4 &  1.8969 & 13.38 &   0 &   2.28 &   4 &   2 & 0.079 \\ 
52224-0734-477 & 21:59:07.18 &  +12:31:58.4 &  1.8392 &  5.40 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52468-0717-283 & 21:59:14.25 & --09:10:21.9 &  1.8069 &  7.97 &   0 &   1.47 &   2 &   0 & \nodata \\ 
52173-0372-196 & 21:59:22.00 & --00:16:19.9 &  1.7553 &  7.56 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52224-0734-177 & 21:59:27.53 &  +12:05:46.4 &  1.8129 &  4.87 &   0 &   1.40 &   4 &   2 & 0.062 \\ 
52912-1106-181 & 21:59:27.55 & --00:18:15.6 &  2.2950 &  7.62 &   0 &   2.84 &   1 &   1 & 0.086 \\ 
52912-1106-490 & 21:59:35.17 &  +00:17:56.4 &  2.0013 &  6.54 &   0 &   1.32 &   7 &   6 & 0.272 \\ 
52468-0717-234 & 21:59:44.01 & --08:16:34.3 &  3.7548 &  4.04 &   0 &   0.78 &   3 &   1 & 0.040 \\ 
52173-0372-127 & 21:59:47.30 & --01:12:01.5 &  1.9726 &  5.79 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52912-1106-452 & 21:59:51.01 &  +00:45:44.5 &  1.9583 &  8.46 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52912-1106-482 & 21:59:51.40 &  +00:27:59.9 &  2.0978 &  9.59 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52173-0372-177 & 21:59:54.45 & --00:21:50.1 &  1.9606 & 11.97 &   0 &   2.17 &   1 &   1 & 0.046 \\ 
52173-0372-498 & 22:00:08.66 &  +00:17:44.9 &  4.8172 &  6.49 &   0 &   1.09 &   3 &   0 & \nodata \\ 
52912-1106-165 & 22:00:13.54 & --00:19:12.1 &  2.1227 &  5.42 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52203-0716-066 & 22:00:35.71 & --08:26:02.1 &  1.7975 &  9.48 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52224-0734-442 & 22:00:37.51 &  +13:21:53.1 &  1.8029 &  8.17 &   0 &   1.11 &   1 &   1 & 0.039 \\ 
52933-1474-555 & 22:00:40.91 &  +00:08:32.2 &  3.1340 &  4.90 &   0 &   2.25 &   1 &   1 & 0.077 \\ 
52173-0372-095 & 22:01:08.21 & --01:06:40.0 &  1.9499 & 11.17 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52224-0734-535 & 22:01:16.75 &  +12:56:36.4 &  2.9213 &  5.21 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52912-1106-562 & 22:01:27.38 &  +00:58:29.9 &  1.9484 &  6.64 &   0 &   2.46 &   1 &   1 & 0.037 \\ 
52912-1106-112 & 22:01:42.30 & --00:24:58.6 &  2.0253 & 14.33 &   0 &   1.29 &   1 &   1 & 0.037 \\ 
52173-0372-546 & 22:01:45.82 &  +00:32:50.0 &  2.0450 &  6.06 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52224-0734-529 & 22:01:51.45 &  +13:07:19.9 &  2.5070 &  7.30 &   4 &   1.00 &   7 &   3 & 0.109 \\ 
52912-1106-585 & 22:02:01.35 &  +00:30:49.4 &  1.7264 &  7.69 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52468-0717-163 & 22:02:12.82 & --08:52:21.7 &  3.5266 &  5.54 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52933-1474-004 & 22:02:19.07 & --01:13:58.4 &  2.7174 &  4.64 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52912-1106-599 & 22:02:39.30 &  +00:06:50.0 &  2.1376 &  6.56 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52468-0717-407 & 22:02:44.65 & --07:24:11.4 &  1.9091 &  6.59 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52224-0734-588 & 22:02:48.60 &  +12:36:45.5 &  2.0735 & 12.59 &   0 &   1.45 &   1 &   1 & 0.050 \\ 
52468-0717-148 & 22:02:58.58 & --08:39:54.4 &  1.8559 &  6.52 &   0 &   1.76 &   4 &   4 & 0.181 \\ 
52468-0717-087 & 22:03:01.11 & --09:14:08.5 &  1.7499 &  6.62 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51788-0373-343 & 22:03:05.83 &  +00:34:53.8 &  1.8869 &  4.45 &   0 &   2.38 &   2 &   1 & 0.029 \\ 
52173-0372-005 & 22:03:07.38 & --00:46:12.2 &  4.1315 & 14.14 &   0 &   2.15 &   4 &   0 & \nodata \\ 
52912-1106-022 & 22:03:25.00 & --00:40:02.9 &  2.5459 &  5.36 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52173-0372-026 & 22:03:30.04 & --00:22:11.4 &  1.7769 &  7.08 &   0 &   1.27 &   2 &   1 & 0.033 \\ 
51788-0373-313 & 22:03:35.36 & --00:26:45.3 &  1.9047 & 10.89 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52912-1106-625 & 22:03:35.59 &  +00:30:04.5 &  2.1794 &  4.70 &   0 &   0.76 &   1 &   1 & 0.047 \\ 
51788-0373-298 & 22:03:48.68 & --00:44:50.1 &  1.8572 &  8.30 &   0 &   1.68 &   1 &   1 & 0.041 \\ 
52937-1105-397 & 22:03:58.64 &  +00:20:55.6 &  2.1834 &  8.18 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52468-0717-104 & 22:04:02.13 & --08:49:43.5 &  4.4477 &  8.26 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52173-0372-039 & 22:04:05.38 & --00:20:23.5 &  2.2073 & 14.47 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52937-1105-326 & 22:04:08.69 &  +00:54:49.3 &  2.1110 &  8.83 &   0 &   1.31 &   2 &   2 & 0.120 \\ 
52937-1105-271 & 22:04:11.48 & --00:05:19.9 &  2.0145 & 12.38 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53638-2260-303 & 22:04:16.53 &  +21:08:46.2 &  2.7807 & 15.22 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52903-1475-370 & 22:04:17.62 &  +01:13:20.1 &  2.7919 & 12.73 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52519-0735-321 & 22:04:21.96 &  +13:27:22.0 &  1.7001 & 10.87 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53638-2260-272 & 22:04:40.61 &  +21:15:40.6 &  2.6872 &  9.41 &   0 &   1.08 &   1 &   0 & \nodata \\ 
53638-2260-267 & 22:04:42.55 &  +20:58:45.2 &  2.5068 &  6.96 &   0 &   2.41 &   1 &   1 & 0.040 \\ 
52173-0372-636 & 22:04:43.75 & --00:06:38.7 &  2.1684 & 11.44 &   0 &   1.72 &   1 &   1 & 0.036 \\ 
52206-0718-370 & 22:04:59.25 & --08:25:54.4 &  1.9674 &  8.88 &   0 &   2.14 &   2 &   1 & 0.060 \\ 
52937-1105-421 & 22:05:26.26 &  +00:31:03.2 &  2.6889 & 17.33 &   0 &   1.84 &   2 &   1 & 0.037 \\ 
51788-0373-438 & 22:05:29.20 &  +00:09:32.4 &  2.0894 &  4.98 &   0 &   2.83 &   3 &   2 & 0.097 \\ 
52937-1105-187 & 22:05:29.34 & --00:31:10.6 &  2.4552 &  7.85 &   0 &   1.72 &   1 &   1 & 0.079 \\ 
52519-0735-390 & 22:05:52.71 &  +12:56:06.4 &  1.9628 &  4.36 &   0 &   2.18 &   2 &   1 & 0.042 \\ 
52468-0717-067 & 22:05:56.55 & --08:41:29.7 &  1.7225 &  5.23 &   0 &   2.21 &   1 &   1 & 0.102 \\ 
52937-1105-478 & 22:06:09.63 &  +00:28:36.3 &  2.1705 &  5.78 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53638-2260-335 & 22:06:28.08 &  +22:11:09.0 &  2.4382 &  8.57 &   0 &   1.11 &   2 &   1 & 0.037 \\ 
52937-1105-497 & 22:06:37.17 &  +00:20:19.8 &  1.8960 &  8.74 &   0 &   0.82 &   1 &   0 & \nodata \\ 
51788-0373-464 & 22:06:39.26 &  +00:27:04.0 &  1.7788 & 10.15 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51788-0373-442 & 22:06:56.99 &  +01:10:43.3 &  1.9726 &  4.39 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52937-1105-483 & 22:07:01.96 &  +00:34:26.6 &  2.4953 & 14.55 &   0 &   1.15 &   3 &   1 & 0.071 \\ 
51788-0373-447 & 22:07:08.32 &  +01:01:25.2 &  2.9096 &  5.19 &   0 &   1.23 &   3 &   3 & 0.151 \\ 
52903-1475-454 & 22:07:08.50 &  +00:49:52.2 &  3.0248 &  5.32 &   0 &   0.65 &   1 &   0 & \nodata \\ 
54380-2323-329 & 22:07:15.47 &  +07:24:30.9 &  2.2667 & 10.59 &   0 &   2.43 &   1 &   1 & 0.054 \\ 
52206-0718-277 & 22:07:16.02 & --09:21:36.9 &  1.7633 &  6.32 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52519-0735-465 & 22:07:19.50 &  +13:06:13.3 &  1.7838 & 13.29 &   0 &   1.63 &   1 &   1 & 0.061 \\ 
51788-0373-451 & 22:07:19.77 &  +00:41:57.3 &  1.8926 &  7.66 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52937-1105-537 & 22:07:30.47 &  +00:43:29.3 &  3.7671 &  4.24 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54380-2323-282 & 22:07:39.97 &  +05:17:58.8 &  3.1043 &  8.28 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52519-0735-460 & 22:07:42.56 &  +13:41:10.9 &  3.0443 &  4.53 &   0 &   3.32 &   1 &   1 & 0.042 \\ 
54380-2323-374 & 22:07:43.58 &  +07:21:52.1 &  2.4384 & 13.68 &   0 &   1.70 &   1 &   0 & \nodata \\ 
51788-0373-511 & 22:07:54.02 &  +00:32:20.7 &  2.9340 &  7.77 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54380-2323-439 & 22:08:09.50 &  +06:20:14.8 &  2.7690 & 15.90 &   0 &   1.13 &   1 &   0 & \nodata \\ 
52468-0717-632 & 22:08:11.62 & --08:32:35.1 &  1.9175 &  5.18 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52519-0735-491 & 22:08:13.99 &  +12:50:46.3 &  2.2636 &  8.81 &   0 &   1.47 &   2 &   1 & 0.059 \\ 
54380-2323-365 & 22:08:16.98 &  +07:20:20.0 &  3.0389 & 30.96 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52903-1475-050 & 22:08:42.95 & --01:04:03.0 &  3.9931 &  8.44 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54380-2323-226 & 22:08:43.20 &  +05:47:41.0 &  2.3256 & 13.15 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52519-0735-174 & 22:08:44.32 &  +12:23:43.7 &  3.2283 &  4.98 &   0 &   0.65 &   0 &   0 & \nodata \\ 
51788-0373-526 & 22:08:47.70 &  +01:12:10.2 &  1.9122 & 16.52 &   0 &   1.77 &   2 &   0 & \nodata \\ 
52937-1105-110 & 22:08:51.63 & --00:30:46.7 &  2.4474 &  8.18 &   0 &   1.64 &   1 &   1 & 0.056 \\ 
54380-2323-196 & 22:09:01.67 &  +06:13:03.7 &  3.3552 &  7.57 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53638-2260-180 & 22:09:14.56 &  +21:23:01.2 &  2.3315 &  8.19 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52937-1105-576 & 22:09:16.62 &  +00:50:44.1 &  2.1405 &  6.83 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52937-1105-595 & 22:09:25.30 &  +00:13:48.8 &  2.8814 &  5.79 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52937-1105-020 & 22:09:42.64 & --01:03:24.6 &  1.7677 &  5.27 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52519-0735-144 & 22:10:03.55 &  +12:05:47.6 &  2.6993 &  5.83 &   0 &   3.08 &   1 &   1 & 0.046 \\ 
52937-1105-015 & 22:10:08.08 & --00:59:47.2 &  2.0618 & 10.21 &   0 &   2.38 &   1 &   1 & 0.042 \\ 
52206-0718-549 & 22:10:27.85 & --07:35:24.8 &  1.7790 &  6.21 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52964-1476-360 & 22:10:37.48 &  +00:32:55.5 &  3.1609 &  5.35 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51791-0374-275 & 22:10:58.67 & --00:21:00.0 &  2.1089 &  7.36 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52937-1105-030 & 22:11:00.12 & --00:34:50.4 &  2.0706 &  5.34 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52912-1104-399 & 22:11:10.08 &  +00:18:40.8 &  2.2840 & 18.22 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52964-1476-285 & 22:11:28.30 & --00:58:12.5 &  3.2590 & 10.45 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51791-0374-295 & 22:11:29.76 & --00:51:51.2 &  1.9552 &  6.35 &   0 &   2.73 &   1 &   0 & \nodata \\ 
52912-1104-323 & 22:11:36.28 &  +00:44:17.5 &  1.9480 &  6.87 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54380-2323-505 & 22:11:46.31 &  +06:42:52.1 &  2.5595 & 11.76 &   0 &   1.34 &   5 &   4 & 0.253 \\ 
52519-0735-541 & 22:11:58.07 &  +13:10:36.9 &  2.5782 & 10.76 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52519-0735-572 & 22:12:02.05 &  +13:28:38.5 &  1.7361 & 11.48 &   0 &   1.20 &   1 &   1 & 0.047 \\ 
52519-0735-561 & 22:12:02.60 &  +13:46:09.3 &  3.8957 &  5.39 &   0 &   0.82 &   2 &   2 & 0.108 \\ 
52203-0719-263 & 22:12:03.88 & --08:57:39.4 &  2.0026 & 12.66 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52519-0735-556 & 22:12:08.54 &  +12:41:39.7 &  1.8103 &  6.27 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52912-1104-428 & 22:12:17.27 &  +00:32:26.9 &  2.2535 &  7.18 &   0 &   0.66 &   2 &   1 & 0.044 \\ 
52912-1104-362 & 22:12:24.41 &  +00:54:37.5 &  2.1652 &  4.27 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52912-1104-427 & 22:12:26.41 &  +00:32:55.2 &  2.4604 & 11.03 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52813-1034-380 & 22:12:27.74 &  +00:51:40.5 &  1.7725 & 11.09 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52519-0735-570 & 22:12:28.17 &  +13:36:30.4 &  1.9704 &  4.66 &   0 &   1.35 &   1 &   1 & 0.051 \\ 
52912-1104-251 & 22:12:42.47 & --00:41:14.9 &  2.5219 &  6.71 &   0 &   0.98 &   4 &   4 & 0.228 \\ 
54380-2323-047 & 22:12:50.61 &  +05:08:23.9 &  2.4875 & 11.35 &   0 &   0.97 &   1 &   1 & 0.040 \\ 
52206-0718-046 & 22:13:10.08 & --08:41:24.0 &  1.8773 &  6.40 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52203-0719-266 & 22:13:15.13 & --09:24:25.4 &  1.9566 &  8.06 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52221-0736-378 & 22:13:20.00 &  +13:48:32.5 &  4.1267 & 10.69 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52519-0735-602 & 22:13:24.01 &  +13:23:54.2 &  2.2517 &  9.09 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51791-0374-465 & 22:13:41.09 &  +00:12:43.9 &  2.2794 &  8.80 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52221-0736-293 & 22:13:51.21 &  +12:04:38.6 &  1.9686 &  8.83 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52221-0736-282 & 22:14:09.74 &  +11:59:47.5 &  1.9493 &  8.01 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52912-1104-170 & 22:14:19.04 & --00:11:45.9 &  2.4906 &  5.37 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52912-1104-169 & 22:14:37.67 & --00:19:09.6 &  2.3608 &  5.76 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52912-1104-487 & 22:14:48.69 &  +00:25:08.8 &  1.8413 &  9.13 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52221-0736-404 & 22:14:58.45 &  +13:53:44.7 &  3.6712 & 11.77 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52221-0736-422 & 22:15:09.31 &  +13:22:37.1 &  1.8934 &  6.64 &   0 &   1.39 &   1 &   1 & 0.040 \\ 
52912-1104-505 & 22:15:09.52 &  +00:36:38.4 &  2.6361 &  6.96 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52964-1476-082 & 22:15:34.85 & --01:00:15.0 &  2.9046 &  4.88 &   0 &   0.62 &   1 &   1 & 0.041 \\ 
52203-0719-405 & 22:15:45.39 & --07:44:24.1 &  2.3123 &  5.15 &   0 &   1.00 &   2 &   1 & 0.045 \\ 
52221-0736-194 & 22:15:53.42 &  +12:56:25.9 &  2.5059 &  5.74 &   0 &   2.25 &   3 &   1 & 0.043 \\ 
52221-0736-182 & 22:15:58.24 &  +12:42:02.4 &  2.1300 &  7.33 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51791-0374-091 & 22:16:08.88 & --00:57:08.5 &  2.3963 & 10.59 &   0 &   0.99 &   1 &   0 & \nodata \\ 
52203-0719-449 & 22:16:09.29 & --07:49:46.2 &  2.0454 &  6.30 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52912-1104-541 & 22:16:29.33 &  +00:23:40.4 &  1.9105 &  4.51 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52221-0736-482 & 22:16:31.48 &  +13:07:31.6 &  2.2736 &  6.10 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52203-0719-443 & 22:16:40.52 & --07:25:04.1 &  2.1165 &  4.60 &   0 &   0.65 &   1 &   0 & \nodata \\ 
52912-1104-564 & 22:16:52.58 &  +00:48:28.3 &  1.9994 &  9.14 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52912-1104-060 & 22:16:54.31 & --00:48:51.6 &  2.1612 &  6.31 &   0 &   1.46 &   1 &   0 & \nodata \\ 
51791-0374-576 & 22:17:09.80 &  +01:00:29.5 &  1.8980 & 15.91 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52221-0736-143 & 22:17:41.65 &  +12:59:06.1 &  1.9725 &  9.33 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52221-0736-583 & 22:18:55.11 &  +13:47:08.6 &  4.2669 &  4.61 &   0 &   1.22 &   3 &   1 & 0.071 \\ 
52203-0719-611 & 22:18:57.38 & --07:43:04.3 &  1.7862 & 13.52 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52221-0736-610 & 22:19:02.27 &  +14:02:32.0 &  3.1710 &  4.35 &   0 &   1.30 &   5 &   3 & 0.166 \\ 
52140-0375-277 & 22:19:06.86 & --00:08:38.8 &  1.7507 &  4.05 &   0 &   1.00 &   2 &   1 & 0.068 \\ 
52203-0719-012 & 22:19:21.71 & --09:32:03.3 &  1.8582 &  6.66 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52619-1143-381 & 22:19:36.37 &  +00:24:34.0 &  2.8272 &  8.51 &   0 &   1.55 &   1 &   1 & 0.038 \\ 
52873-1103-381 & 22:19:43.32 &  +00:41:18.4 &  3.1449 &  8.47 &   0 &   1.41 &   3 &   2 & 0.080 \\ 
52912-1104-632 & 22:19:45.07 &  +00:37:08.1 &  3.5075 &  5.06 &   0 &   3.14 &   3 &   1 & 0.070 \\ 
52912-1104-023 & 22:20:09.00 & --00:23:43.6 &  3.3405 &  6.66 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52206-0720-268 & 22:20:24.86 & --09:18:44.5 &  1.9290 &  8.53 &   0 &   1.64 &   1 &   1 & 0.062 \\ 
52206-0720-394 & 22:21:04.84 & --08:33:52.0 &  2.0275 &  4.22 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52221-0736-639 & 22:21:16.99 &  +13:16:33.4 &  3.3205 &  6.05 &   0 &   2.91 &   1 &   0 & \nodata \\ 
52873-1103-434 & 22:21:18.57 &  +00:11:44.5 &  2.1567 &  5.70 &   0 &   1.32 &   1 &   1 & 0.036 \\ 
52873-1103-196 & 22:21:29.86 &  +00:04:29.8 &  2.4755 &  7.72 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52873-1103-471 & 22:22:00.91 &  +00:28:08.1 &  2.3724 &  5.04 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52873-1103-411 & 22:22:10.25 &  +00:53:19.0 &  1.8630 &  8.49 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52518-0737-258 & 22:22:14.21 &  +12:20:45.5 &  2.2712 &  5.94 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52518-0737-419 & 22:22:33.03 &  +14:24:05.3 &  1.8326 &  9.81 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52140-0375-474 & 22:22:34.64 &  +00:14:10.1 &  1.9604 & 10.75 &   0 &   2.31 &   1 &   1 & 0.060 \\ 
52518-0737-438 & 22:22:37.28 &  +13:47:47.1 &  1.8241 &  5.30 &   0 &   1.24 &   1 &   1 & 0.041 \\ 
52619-1143-141 & 22:22:51.44 & --00:27:10.3 &  2.2034 & 11.00 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52206-0720-208 & 22:22:53.22 & --09:57:13.0 &  1.9608 &  8.55 &   0 &   1.43 &   1 &   1 & 0.043 \\ 
52518-0737-200 & 22:22:54.82 &  +13:04:44.3 &  4.1567 & 13.74 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52206-0720-203 & 22:22:56.11 & --09:46:36.2 &  2.9264 &  9.72 &   0 &   0.79 &   2 &   2 & 0.120 \\ 
52873-1103-522 & 22:23:19.91 &  +01:06:19.4 &  2.3826 &  5.03 &   0 &   0.65 &   1 &   1 & 0.031 \\ 
52206-0720-174 & 22:23:23.22 & --08:47:41.6 &  1.9865 & 14.91 &   0 &   1.48 &   1 &   1 & 0.039 \\ 
52619-1143-084 & 22:23:32.83 & --01:06:14.9 &  2.4593 &  5.45 &   0 &   0.90 &   3 &   1 & 0.047 \\ 
52140-0375-510 & 22:23:39.21 &  +00:39:42.1 &  2.9637 &  5.24 &   0 &   2.37 &   1 &   1 & 0.048 \\ 
52206-0720-132 & 22:23:42.08 & --09:29:03.5 &  1.7424 &  6.46 &   0 &   1.32 &   3 &   1 & 0.047 \\ 
52518-0737-175 & 22:23:47.20 &  +12:53:42.2 &  2.2792 & 11.32 &   0 &   0.81 &   1 &   1 & 0.034 \\ 
52206-0720-156 & 22:24:08.61 & --09:05:45.1 &  2.6428 &  6.05 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52140-0375-540 & 22:24:17.27 &  +01:11:23.5 &  1.7534 &  5.50 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52206-0720-158 & 22:24:20.37 & --08:53:38.6 &  3.6028 &  5.06 &   0 &   2.52 &   1 &   1 & 0.030 \\ 
52140-0375-160 & 22:24:23.35 & --00:07:08.3 &  1.8687 &  4.25 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52518-0737-084 & 22:24:32.74 &  +12:06:44.7 &  1.8300 &  5.79 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52206-0720-533 & 22:24:34.05 & --07:37:13.5 &  1.9008 &  5.95 &   0 &   1.35 &   1 &   1 & 0.029 \\ 
52206-0720-108 & 22:24:45.99 & --08:46:56.4 &  2.6226 &  6.85 &   0 &   2.06 &   2 &   1 & 0.042 \\ 
52518-0737-485 & 22:24:58.40 &  +13:35:41.7 &  1.8327 &  5.13 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52206-0720-095 & 22:25:00.88 & --09:25:25.6 &  1.8805 &  7.78 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52140-0375-111 & 22:25:09.19 & --00:14:06.9 &  4.8854 &  5.95 &   0 &   1.58 &   2 &   1 & 0.036 \\ 
52206-0720-049 & 22:25:25.09 & --09:32:57.8 &  2.1678 & 12.41 &  12 &   1.58 &   7 &   4 & 0.181 \\ 
52140-0375-573 & 22:25:34.80 &  +00:46:23.3 &  2.1249 &  9.51 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52143-0376-341 & 22:25:56.09 &  +00:29:07.8 &  1.9603 &  6.00 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52140-0375-102 & 22:25:59.52 & --00:41:57.5 &  2.7616 &  7.91 &   0 &   2.02 &   3 &   3 & 0.157 \\ 
52228-0721-344 & 22:26:04.81 & --08:45:45.8 &  1.7458 &  6.06 &   0 &   1.90 &   1 &   0 & \nodata \\ 
52971-1137-067 & 22:26:17.33 & --00:25:18.5 &  1.7792 &  6.14 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52228-0721-297 & 22:26:24.70 & --09:46:15.8 &  1.9109 &  4.87 &   0 &   2.14 &   1 &   1 & 0.046 \\ 
52140-0375-608 & 22:26:44.78 &  +00:50:19.8 &  3.0434 &  7.39 &   0 &   1.88 &   1 &   1 & 0.035 \\ 
52140-0375-617 & 22:26:45.57 &  +00:45:19.9 &  1.8848 &  6.20 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52162-0673-427 & 22:26:45.74 &  +00:19:25.6 &  1.7457 & 12.08 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52521-0738-343 & 22:27:11.01 &  +14:11:24.4 &  1.7766 &  5.38 &   0 &   2.01 &   3 &   3 & 0.136 \\ 
52162-0673-244 & 22:27:11.41 & --01:06:10.4 &  1.8799 & 10.72 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52162-0673-413 & 22:27:31.29 &  +00:41:48.7 &  3.9530 & 10.77 &   0 &   0.88 &   1 &   0 & \nodata \\ 
52162-0673-403 & 22:27:37.25 &  +00:47:18.1 &  2.4566 &  8.61 &   0 &   1.83 &   1 &   1 & 0.047 \\ 
52162-0673-209 & 22:27:41.02 & --01:04:02.0 &  3.8152 &  4.80 &   0 &   1.53 &   1 &   0 & \nodata \\ 
52206-0720-020 & 22:27:53.07 & --09:29:51.7 &  2.1666 & 23.87 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52143-0376-375 & 22:28:04.03 &  +00:57:39.5 &  2.0920 &  5.99 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52162-0673-461 & 22:28:07.58 &  +00:35:26.2 &  4.6617 &  4.84 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52143-0376-247 & 22:28:22.17 & --00:59:43.5 &  2.1718 &  7.74 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52518-0737-593 & 22:28:24.14 &  +13:14:31.4 &  1.8773 &  8.32 &   0 &   2.54 &   1 &   1 & 0.050 \\ 
52518-0737-583 & 22:28:24.19 &  +13:41:54.9 &  3.9883 &  8.98 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52143-0376-380 & 22:28:29.28 &  +01:09:02.5 &  2.0837 &  5.02 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52521-0738-262 & 22:28:31.42 &  +13:10:17.4 &  1.8564 &  5.01 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52143-0376-472 & 22:28:56.71 &  +00:04:04.8 &  1.7564 & 14.84 &   0 &   1.72 &   1 &   1 & 0.043 \\ 
52521-0738-382 & 22:29:10.16 &  +14:14:02.1 &  2.1150 &  6.61 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52162-0673-157 & 22:29:23.87 & --00:31:03.7 &  2.1526 & 25.41 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52521-0738-391 & 22:29:38.67 &  +13:44:13.4 &  1.9892 &  4.98 &   0 &   1.84 &   2 &   1 & 0.024 \\ 
52228-0721-213 & 22:29:41.50 & --09:40:23.7 &  1.8907 &  5.93 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52162-0673-555 & 22:30:03.61 &  +00:23:11.9 &  3.8741 &  4.25 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52518-0737-037 & 22:30:03.78 &  +12:50:12.4 &  1.8878 &  8.38 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52228-0721-409 & 22:30:22.76 & --08:15:45.5 &  2.5062 &  9.66 &  12 &   1.76 &   7 &   3 & 0.111 \\ 
52228-0721-134 & 22:30:26.15 & --09:45:59.4 &  1.9958 &  7.33 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52228-0721-139 & 22:30:36.62 & --09:43:00.7 &  1.7594 & 11.56 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52521-0738-247 & 22:30:44.68 &  +12:16:18.3 &  3.3387 & 18.69 &   0 &   2.06 &   1 &   0 & \nodata \\ 
52162-0673-101 & 22:31:18.34 & --00:33:21.4 &  2.5224 & 22.24 &   0 &   2.06 &   2 &   2 & 0.103 \\ 
52228-0721-447 & 22:31:22.09 & --07:44:40.4 &  1.8518 & 35.94 &   0 &   2.01 &   1 &   1 & 0.025 \\ 
52162-0673-576 & 22:31:22.36 &  +01:04:18.3 &  3.1932 &  7.53 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52162-0673-058 & 22:31:23.12 & --00:45:36.9 &  2.1507 & 12.93 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52228-0721-491 & 22:31:24.52 & --08:46:49.1 &  2.0501 & 13.15 &   0 &   1.90 &   2 &   2 & 0.079 \\ 
52521-0738-225 & 22:31:51.27 &  +12:48:31.9 &  2.1178 & 13.67 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52228-0721-517 & 22:31:57.54 & --08:52:12.3 &  2.5593 & 11.60 &   0 &   1.81 &   1 &   1 & 0.071 \\ 
52162-0673-569 & 22:32:04.92 &  +01:08:32.0 &  2.1341 &  7.11 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52521-0738-495 & 22:32:07.98 &  +13:50:29.9 &  4.2899 & 10.66 &   0 &   1.94 &   3 &   0 & \nodata \\ 
52228-0721-081 & 22:32:13.96 & --10:02:36.9 &  1.7802 &  4.13 &   0 &   1.93 &   3 &   3 & 0.123 \\ 
52521-0738-515 & 22:32:37.06 &  +13:43:12.6 &  1.7854 &  9.95 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52228-0721-561 & 22:33:04.01 & --08:01:42.6 &  2.2637 & 15.56 &   0 &   1.53 &   4 &   3 & 0.119 \\ 
52228-0721-573 & 22:33:04.56 & --08:13:30.4 &  1.8687 &  9.83 &   0 &   1.73 &   2 &   1 & 0.069 \\ 
52224-0722-345 & 22:33:38.68 & --08:38:53.0 &  2.3407 &  9.86 &   0 &   1.73 &   2 &   0 & \nodata \\ 
52224-0722-342 & 22:33:44.39 & --08:39:18.4 &  1.9960 &  7.12 &   0 &   1.72 &   1 &   1 & 0.047 \\ 
52162-0673-622 & 22:33:48.24 &  +00:15:37.7 &  1.8432 &  7.51 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52145-0377-300 & 22:33:58.87 & --01:00:00.4 &  2.3249 &  9.14 &   0 &   1.68 &   1 &   1 & 0.049 \\ 
52201-0674-281 & 22:33:59.82 & --00:58:40.9 &  2.4192 & 40.99 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52162-0673-631 & 22:34:08.99 &  +00:00:01.6 &  3.0254 & 12.57 &   0 &   1.94 &   1 &   1 & 0.064 \\ 
52145-0377-322 & 22:34:12.49 &  +00:59:06.2 &  2.1345 &  6.58 &   0 &   2.14 &   1 &   1 & 0.042 \\ 
52201-0674-251 & 22:34:21.08 & --00:48:00.5 &  3.0185 &  7.74 &   0 &   1.71 &   1 &   0 & \nodata \\ 
52145-0377-429 & 22:34:33.42 & --00:00:36.5 &  1.8356 & 13.10 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52145-0377-321 & 22:34:38.52 &  +00:57:30.0 &  2.8168 &  5.95 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52228-0721-061 & 22:34:47.03 & --09:37:59.5 &  3.0726 &  5.89 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52521-0738-575 & 22:35:00.04 &  +14:45:56.6 &  2.3605 & 14.20 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52228-0721-605 & 22:35:11.61 & --07:51:16.0 &  2.3198 & 11.35 &   0 &   1.90 &   2 &   2 & 0.073 \\ 
52228-0721-633 & 22:35:15.34 & --08:49:30.6 &  2.1462 & 34.59 &   0 &   1.58 &   1 &   1 & 0.042 \\ 
53239-1893-303 & 22:35:26.97 &  +13:16:07.0 &  2.6161 &  4.52 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52201-0674-461 & 22:35:35.59 &  +00:36:02.0 &  3.8713 &  8.21 &   0 &   1.85 &   1 &   1 & 0.064 \\ 
52520-0739-314 & 22:35:36.43 &  +12:57:24.8 &  2.0662 &  5.85 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52201-0674-185 & 22:35:43.43 & --00:35:56.0 &  2.0191 &  5.67 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52201-0674-483 & 22:36:14.43 &  +00:15:39.0 &  1.8318 &  4.28 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52520-0739-310 & 22:36:19.19 &  +13:26:20.3 &  3.2956 & 12.52 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52201-0674-443 & 22:36:19.67 &  +01:11:19.3 &  2.2553 & 15.84 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52201-0674-488 & 22:36:23.44 &  +00:33:16.6 &  1.7963 &  5.81 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52521-0738-596 & 22:36:27.08 &  +13:57:14.0 &  3.2165 &  5.38 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52201-0674-180 & 22:36:30.63 & --00:07:14.8 &  1.8622 &  7.38 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52201-0674-509 & 22:36:36.51 &  +00:24:22.3 &  1.9985 &  4.60 &   0 &   1.69 &   1 &   1 & 0.037 \\ 
53239-1893-392 & 22:36:41.56 &  +13:43:56.7 &  2.7087 & 11.32 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52145-0377-231 & 22:36:43.53 & --00:22:08.5 &  1.8556 & 27.21 &   0 &   1.85 &   1 &   1 & 0.045 \\ 
52224-0722-227 & 22:37:07.06 & --09:36:23.1 &  2.0719 & 10.42 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52201-0674-502 & 22:37:16.03 &  +00:19:14.5 &  2.5052 &  7.74 &   0 &   1.80 &   4 &   3 & 0.166 \\ 
52201-0674-521 & 22:38:04.33 &  +01:11:33.2 &  2.1975 & 13.81 &   0 &   2.14 &   3 &   1 & 0.072 \\ 
52520-0739-423 & 22:38:09.91 &  +14:04:09.9 &  2.2217 & 11.28 &   0 &   1.91 &   1 &   1 & 0.046 \\ 
52224-0722-190 & 22:38:19.76 & --09:21:06.0 &  3.2594 & 10.11 &   0 &   2.09 &   3 &   2 & 0.090 \\ 
52520-0739-465 & 22:38:27.17 &  +13:54:32.6 &  3.5157 &  8.11 &   0 &   1.80 &   3 &   1 & 0.037 \\ 
52201-0674-120 & 22:38:41.81 & --00:01:05.2 &  3.4895 &  4.11 &   0 &   0.65 &   3 &   2 & 0.085 \\ 
52520-0739-475 & 22:38:43.98 &  +14:02:26.9 &  2.0023 &  6.66 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52520-0739-470 & 22:38:48.23 &  +13:39:26.9 &  2.2281 &  7.05 &   0 &   1.19 &   1 &   1 & 0.052 \\ 
52520-0739-473 & 22:38:49.20 &  +14:07:21.9 &  2.1648 & 10.66 &   0 &   2.17 &   3 &   2 & 0.081 \\ 
53612-2261-355 & 22:38:50.52 &  +23:22:56.5 &  2.9003 & 10.34 &   0 &   1.84 &   1 &   1 & 0.034 \\ 
52145-0377-521 & 22:39:06.31 &  +01:08:06.1 &  2.0158 &  7.32 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52224-0722-169 & 22:39:17.30 & --09:33:40.9 &  1.8177 &  7.23 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52520-0739-204 & 22:39:19.09 &  +12:47:08.2 &  3.4008 & 19.36 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53612-2261-266 & 22:39:27.69 &  +23:00:18.0 &  2.9374 &  8.54 &   0 &   1.96 &   3 &   1 & 0.048 \\ 
52590-0675-303 & 22:39:43.95 & --00:31:38.1 &  2.5182 &  6.59 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52520-0739-521 & 22:40:05.09 &  +14:31:48.0 &  3.4906 &  9.49 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53612-2261-283 & 22:40:13.34 &  +22:14:14.1 &  2.6861 & 10.20 &   0 &   1.96 &   1 &   1 & 0.050 \\ 
53612-2261-340 & 22:40:17.17 &  +23:57:36.0 &  2.3479 & 19.10 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52146-0378-343 & 22:40:26.21 &  +00:39:40.1 &  2.1106 &  8.71 &   0 &   2.01 &   3 &   2 & 0.110 \\ 
52224-0722-514 & 22:40:39.02 & --08:47:57.3 &  1.9056 & 12.81 &   0 &   2.08 &   3 &   2 & 0.119 \\ 
53612-2261-224 & 22:40:46.49 &  +22:51:59.9 &  2.2311 & 11.73 &   0 &   1.54 &   3 &   2 & 0.127 \\ 
53612-2261-235 & 22:41:08.87 &  +22:49:34.1 &  2.7016 &  9.07 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52520-0739-099 & 22:41:15.61 &  +12:45:31.2 &  2.9626 &  4.28 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53261-1901-241 & 22:41:17.58 & --01:08:07.5 &  2.8116 &  5.58 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53612-2261-253 & 22:41:19.87 &  +21:52:30.7 &  2.5848 & 13.93 &   0 &   2.00 &   7 &   1 & 0.036 \\ 
52590-0675-387 & 22:41:28.24 &  +00:23:07.1 &  2.1448 & 25.47 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53612-2261-424 & 22:41:28.41 &  +23:07:08.8 &  2.7351 & 11.06 &   0 &   1.89 &   2 &   1 & 0.047 \\ 
53612-2261-433 & 22:41:36.99 &  +23:09:09.8 &  2.3801 &  4.83 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52520-0739-089 & 22:41:45.11 &  +12:25:57.2 &  2.6312 &  9.57 &   0 &   1.39 &   3 &   1 & 0.071 \\ 
52520-0739-557 & 22:41:47.75 &  +13:52:02.7 &  4.4480 &  6.60 &   0 &   1.45 &   4 &   1 & 0.060 \\ 
52590-0675-326 & 22:41:53.78 &  +01:09:51.1 &  1.9270 &  6.51 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53261-1901-234 & 22:41:54.38 &  +00:01:02.1 &  2.9975 &  4.68 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53239-1893-154 & 22:42:04.79 &  +13:30:46.6 &  2.4593 &  4.18 &   0 &   1.59 &   2 &   2 & 0.071 \\ 
52224-0722-616 & 22:42:12.03 & --07:58:17.8 &  2.6371 &  6.43 &   0 &   1.34 &   3 &   3 & 0.118 \\ 
52590-0675-257 & 22:42:15.95 & --00:53:26.2 &  3.3750 &  4.03 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52224-0722-008 & 22:42:17.18 & --09:46:45.0 &  1.8570 &  4.34 &   0 &   1.44 &   1 &   1 & 0.048 \\ 
53261-1901-470 & 22:42:34.25 &  +00:39:43.0 &  2.8802 &  5.31 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53239-1893-145 & 22:42:35.40 &  +13:19:03.9 &  2.3300 &  6.77 &   0 &   1.50 &   1 &   0 & \nodata \\ 
53261-1901-228 & 22:42:40.28 &  +00:07:30.8 &  2.4619 &  8.94 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52224-0722-610 & 22:42:41.04 & --08:07:27.9 &  1.8453 &  8.98 &   0 &   1.29 &   1 &   1 & 0.043 \\ 
52224-0722-080 & 22:42:43.03 & --09:15:43.9 &  4.2138 &  7.42 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52520-0739-584 & 22:42:46.53 &  +14:03:46.3 &  3.1611 &  7.98 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52263-0740-283 & 22:43:09.70 &  +12:56:27.1 &  1.8335 &  6.79 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53612-2261-419 & 22:43:12.62 &  +23:54:54.8 &  2.4442 & 22.41 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52201-0723-324 & 22:43:40.34 & --08:08:50.0 &  3.6609 & 10.88 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53239-1893-566 & 22:43:44.83 &  +14:55:55.1 &  2.4265 & 11.52 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53612-2261-484 & 22:43:45.82 &  +23:37:38.1 &  2.4239 & 11.32 &   0 &   1.44 &   1 &   1 & 0.041 \\ 
54379-2627-382 & 22:43:47.34 &  +31:30:07.4 &  2.7152 &  5.62 &   0 &   0.83 &   6 &   3 & 0.151 \\ 
52146-0378-226 & 22:43:49.90 & --00:36:30.0 &  3.0850 &  6.71 &   0 &   2.25 &   2 &   1 & 0.027 \\ 
52146-0378-426 & 22:43:54.73 &  +00:30:03.9 &  2.1306 &  5.87 &   0 &   1.17 &   1 &   1 & 0.042 \\ 
53239-1893-619 & 22:44:05.09 &  +14:52:29.1 &  2.2734 &  9.11 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52520-0739-001 & 22:44:08.50 &  +12:33:15.6 &  2.1439 &  8.48 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52146-0378-239 & 22:44:19.82 &  +00:00:06.6 &  1.7812 &  9.06 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53612-2261-481 & 22:44:30.36 &  +23:39:34.1 &  2.7083 &  4.05 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53612-2261-132 & 22:44:37.90 &  +22:15:31.7 &  2.4959 & 10.92 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52146-0378-472 & 22:44:42.51 &  +00:18:26.6 &  1.7213 &  5.16 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52263-0740-390 & 22:44:52.22 &  +14:29:15.1 &  1.9546 &  4.06 &   0 &   0.79 &   1 &   1 & 0.033 \\ 
53612-2261-513 & 22:44:52.85 &  +23:23:46.9 &  2.6678 &  6.78 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52146-0378-195 & 22:44:59.44 &  +00:00:33.4 &  2.9480 &  5.73 &   0 &   1.55 &   3 &   0 & \nodata \\ 
53612-2261-100 & 22:45:01.58 &  +22:10:29.2 &  2.5693 &  4.88 &   0 &   1.55 &   3 &   2 & 0.095 \\ 
53239-1893-593 & 22:45:02.05 &  +13:42:19.2 &  2.7649 &  4.35 &   0 &   1.75 &   4 &   0 & \nodata \\ 
52263-0740-333 & 22:45:03.87 &  +14:45:23.2 &  1.8922 &  6.50 &   0 &   1.53 &   2 &   2 & 0.113 \\ 
52146-0378-492 & 22:45:11.28 &  +00:35:57.4 &  2.2061 &  7.04 &   0 &   0.78 &   3 &   1 & 0.037 \\ 
52263-0740-245 & 22:45:27.04 &  +12:45:37.9 &  3.2206 &  5.03 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52201-0723-433 & 22:45:31.44 & --08:59:44.7 &  3.5654 & 14.45 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52590-0675-163 & 22:45:39.93 & --00:24:19.7 &  3.2696 &  7.03 &   0 &   2.45 &   5 &   2 & 0.128 \\ 
53239-1893-617 & 22:45:50.83 &  +14:24:32.7 &  2.4496 &  5.08 &   0 &   1.57 &   1 &   1 & 0.053 \\ 
52201-0723-220 & 22:45:58.37 & --10:25:25.8 &  2.2772 &  7.46 &   0 &   1.35 &   1 &   1 & 0.063 \\ 
53612-2261-102 & 22:45:59.95 &  +22:39:28.8 &  2.4728 &  6.17 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52201-0723-480 & 22:46:02.71 & --08:59:27.2 &  1.8333 &  9.90 &   0 &   1.30 &   4 &   2 & 0.096 \\ 
53261-1901-043 & 22:46:17.09 & --01:05:01.5 &  2.2628 &  8.43 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52590-0675-155 & 22:46:18.11 & --00:19:26.5 &  1.7845 &  7.79 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52263-0740-232 & 22:46:21.13 &  +13:28:21.2 &  2.4922 &  9.43 &   0 &   1.28 &   3 &   1 & 0.063 \\ 
52263-0740-233 & 22:46:30.86 &  +13:17:06.6 &  4.0885 &  4.86 &   0 &   1.66 &   2 &   0 & \nodata \\ 
53612-2261-105 & 22:46:43.71 &  +22:50:44.7 &  2.9582 & 10.76 &   0 &   2.14 &   3 &   1 & 0.062 \\ 
52146-0378-085 & 22:46:49.29 & --00:49:54.3 &  2.0377 &  5.10 &   0 &   0.71 &   5 &   4 & 0.155 \\ 
53261-1901-552 & 22:46:51.12 &  +00:21:31.3 &  2.6243 &  6.97 &   0 &   1.56 &   2 &   1 & 0.032 \\ 
53261-1901-013 & 22:47:17.68 & --01:11:32.1 &  2.6642 &  4.92 &   0 &   0.74 &   1 &   1 & 0.030 \\ 
52590-0675-568 & 22:47:22.48 &  +00:46:59.4 &  1.9154 &  4.14 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53261-1901-617 & 22:47:23.61 &  +00:44:06.0 &  2.3043 &  4.97 &   0 &   1.38 &   2 &   0 & \nodata \\ 
52201-0723-173 & 22:47:40.17 & --09:15:11.7 &  4.1668 & 12.28 &   0 &   2.62 &   1 &   0 & \nodata \\ 
53261-1901-002 & 22:47:46.58 & --00:46:58.1 &  2.6541 &  9.91 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52263-0740-162 & 22:47:59.64 &  +13:35:00.7 &  2.0933 &  4.84 &   0 &   0.88 &   2 &   1 & 0.036 \\ 
52201-0723-086 & 22:48:10.76 & --10:24:24.8 &  2.1438 & 11.24 &   0 &   0.93 &   1 &   1 & 0.059 \\ 
53612-2261-612 & 22:48:31.37 &  +23:47:17.0 &  2.2345 &  4.62 &   0 &   0.62 &   1 &   1 & 0.055 \\ 
52178-0676-285 & 22:49:22.94 & --01:07:45.8 &  3.9899 &  7.49 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52146-0378-630 & 22:49:31.00 &  +00:08:55.2 &  2.0527 &  4.07 &   0 &   1.70 &   2 &   1 & 0.050 \\ 
52590-0675-624 & 22:49:32.86 &  +00:41:04.6 &  3.1263 &  4.28 &   0 &   1.61 &   1 &   0 & \nodata \\ 
52201-0723-577 & 22:49:33.77 & --08:30:59.7 &  1.9382 &  7.48 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52590-0675-040 & 22:49:56.08 &  +00:02:18.0 &  3.3110 &  9.78 &   0 &   1.73 &   3 &   2 & 0.082 \\ 
52590-0675-640 & 22:50:11.45 &  +00:04:27.9 &  2.0811 & 14.85 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52263-0740-552 & 22:50:14.39 &  +13:55:58.9 &  1.8545 &  4.35 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52178-0676-229 & 22:50:24.08 & --00:16:07.1 &  2.0183 &  4.07 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52201-0723-061 & 22:50:25.79 & --09:34:13.0 &  1.7519 &  7.54 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54379-2627-104 & 22:50:27.46 &  +30:26:18.0 &  2.2673 &  6.66 &   0 &   0.72 &   2 &   1 & 0.062 \\ 
52201-0723-615 & 22:50:27.71 & --08:28:49.5 &  1.9192 &  8.43 &   0 &   1.31 &   2 &   2 & 0.073 \\ 
52263-0740-053 & 22:50:43.97 &  +12:53:08.0 &  2.3872 & 13.29 &   0 &   2.17 &   3 &   2 & 0.087 \\ 
52201-0723-067 & 22:50:44.27 & --09:13:26.7 &  2.1716 &  4.64 &   0 &   1.55 &   3 &   1 & 0.032 \\ 
52254-0724-332 & 22:50:45.58 & --08:34:11.4 &  3.1239 &  5.45 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52201-0723-589 & 22:50:52.66 & --08:46:00.2 &  3.8692 &  6.01 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52146-0378-030 & 22:50:53.10 & --00:33:03.1 &  2.0908 &  5.87 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54380-2621-103 & 22:50:53.60 &  +30:19:51.7 &  3.1554 &  7.45 &   0 &   3.01 &   1 &   0 & \nodata \\ 
52263-0740-606 & 22:50:58.94 &  +14:57:10.7 &  1.8983 & 13.88 &   0 &   1.54 &   2 &   1 & 0.047 \\ 
52201-0723-606 & 22:51:11.22 & --08:16:09.9 &  1.7530 &  8.93 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52201-0723-638 & 22:51:17.79 & --08:57:22.7 &  3.1039 &  4.93 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52261-0741-343 & 22:51:20.36 &  +14:17:25.7 &  1.8472 &  8.23 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52254-0724-333 & 22:51:21.36 & --08:40:34.7 &  1.9438 &  7.41 &   0 &   1.41 &   3 &   1 & 0.046 \\ 
52263-0740-071 & 22:51:30.28 &  +13:47:14.9 &  1.8513 &  4.68 &   0 &   1.19 &   2 &   2 & 0.097 \\ 
52201-0723-020 & 22:51:49.94 & --10:03:57.9 &  2.3481 &  9.83 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52254-0724-327 & 22:51:52.71 & --08:19:38.4 &  1.8696 &  4.90 &   0 &   2.21 &   4 &   0 & \nodata \\ 
52254-0724-266 & 22:52:14.31 & --09:27:30.9 &  2.4798 & 12.64 &   0 &   1.57 &   2 &   2 & 0.069 \\ 
52261-0741-296 & 22:52:15.79 &  +13:21:41.2 &  1.8589 &  5.36 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52178-0676-140 & 22:52:20.00 & --01:10:22.2 &  2.1680 &  4.81 &   0 &   1.56 &   1 &   1 & 0.066 \\ 
52254-0724-380 & 22:52:21.34 & --08:28:33.5 &  2.3086 &  4.48 &   0 &   0.76 &   6 &   5 & 0.205 \\ 
52261-0741-370 & 22:52:25.77 &  +14:59:21.9 &  3.7010 &  8.84 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52261-0741-399 & 22:52:28.56 &  +14:26:08.5 &  2.9704 &  5.71 &   0 &   1.43 &   1 &   1 & 0.030 \\ 
52263-0740-037 & 22:52:38.65 &  +13:52:35.6 &  3.2272 &  5.30 &   0 &   1.77 &   3 &   1 & 0.049 \\ 
52178-0676-179 & 22:52:43.80 & --00:41:49.4 &  2.9630 &  7.94 &   0 &   1.61 &   3 &   3 & 0.125 \\ 
52263-0740-628 & 22:52:53.03 &  +14:23:13.7 &  1.8794 &  4.76 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52254-0724-424 & 22:53:04.01 & --09:00:01.7 &  2.0213 & 18.85 &   0 &   1.66 &   4 &   2 & 0.086 \\ 
51789-0379-192 & 22:53:16.85 & --00:06:48.4 &  1.9900 & 13.12 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52261-0741-419 & 22:53:44.90 &  +15:05:03.1 &  2.1377 &  5.22 &   0 &   1.56 &   3 &   3 & 0.102 \\ 
52178-0676-115 & 22:54:19.22 & --00:01:55.1 &  3.6959 &  5.98 &   0 &   1.51 &   3 &   1 & 0.050 \\ 
52261-0741-427 & 22:54:22.71 &  +14:24:07.0 &  1.7730 & 11.83 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52254-0724-211 & 22:54:24.65 & --10:32:30.5 &  2.7425 &  5.63 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53295-1911-271 & 22:54:28.72 & --09:23:08.5 &  3.3741 &  6.14 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52178-0676-522 & 22:54:29.92 &  +01:09:55.3 &  3.3603 & 10.39 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51789-0379-166 & 22:54:30.02 & --00:23:16.5 &  1.9245 &  4.31 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53295-1911-266 & 22:54:32.64 & --09:32:32.6 &  2.5029 &  6.91 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52254-0724-236 & 22:54:41.16 & --09:53:22.7 &  2.3518 &  4.04 &   0 &   1.30 &   1 &   1 & 0.030 \\ 
52178-0676-524 & 22:54:43.44 &  +01:09:49.5 &  3.3753 &  5.90 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52178-0676-572 & 22:54:52.87 &  +00:48:22.7 &  3.7125 &  5.89 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53295-1911-391 & 22:54:55.52 & --09:15:52.9 &  2.6338 &  4.76 &   0 &   1.67 &   1 &   1 & 0.033 \\ 
53295-1911-322 & 22:55:00.51 & --08:28:10.3 &  2.6206 & 10.29 &   0 &   0.91 &   1 &   1 & 0.041 \\ 
52254-0724-139 & 22:55:14.53 & --10:20:15.8 &  2.1261 & 19.98 &   0 &   1.81 &   1 &   1 & 0.072 \\ 
52254-0724-183 & 22:55:17.07 & --09:55:04.5 &  2.1186 & 12.86 &   0 &   0.85 &   2 &   2 & 0.081 \\ 
53295-1911-223 & 22:55:19.03 & --09:36:55.5 &  1.7081 &  5.96 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52261-0741-466 & 22:55:20.84 &  +14:09:07.5 &  2.0624 &  4.58 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51789-0379-056 & 22:55:41.72 & --00:43:30.7 &  1.7481 &  5.17 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52254-0724-446 & 22:55:47.39 & --08:13:23.0 &  3.0600 &  8.95 &   0 &   1.95 &   1 &   1 & 0.053 \\ 
52254-0724-198 & 22:55:51.77 & --09:41:42.3 &  1.8081 &  5.34 &   0 &   1.32 &   2 &   1 & 0.036 \\ 
52254-0724-492 & 22:56:17.16 & --09:16:18.7 &  2.4037 &  4.69 &   0 &   1.45 &   4 &   4 & 0.171 \\ 
52606-0677-344 & 22:56:18.66 &  +00:08:55.6 &  2.0264 &  4.65 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53295-1911-364 & 22:56:24.24 & --08:28:31.2 &  2.8618 &  5.72 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52178-0676-613 & 22:56:24.34 &  +00:47:20.2 &  4.0906 &  5.27 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54082-2325-436 & 22:56:31.77 &  +07:09:37.9 &  2.8837 &  4.42 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52263-0742-349 & 22:56:35.84 &  +14:32:43.5 &  2.6323 &  7.19 &   0 &   0.80 &   1 &   1 & 0.038 \\ 
54082-2325-242 & 22:56:38.84 &  +06:03:27.0 &  2.7586 &  4.10 &   0 &   1.37 &   3 &   2 & 0.068 \\ 
52263-0742-359 & 22:56:57.59 &  +14:19:39.3 &  1.7858 &  4.18 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52254-0724-512 & 22:57:10.33 & --09:04:43.0 &  1.7478 &  5.14 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52606-0677-334 & 22:57:17.52 &  +00:56:50.6 &  1.9941 &  9.15 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52254-0724-150 & 22:57:19.04 & --10:01:04.7 &  2.0797 &  6.23 &   0 &   1.80 &   2 &   2 & 0.126 \\ 
52606-0677-250 & 22:57:33.46 & --01:09:32.1 &  1.7681 &  5.85 &   0 &   0.89 &   3 &   2 & 0.086 \\ 
52261-0741-502 & 22:57:38.33 &  +14:38:10.4 &  3.2330 &  4.37 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52178-0676-037 & 22:57:56.99 & --00:00:58.9 &  1.9877 &  4.41 &   0 &   1.30 &   1 &   1 & 0.047 \\ 
52263-0742-399 & 22:57:57.82 &  +14:16:59.4 &  2.1325 & 11.15 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51792-0380-400 & 22:57:59.67 &  +00:16:45.6 &  3.7721 &  4.42 &   0 &   1.08 &   1 &   1 & 0.037 \\ 
54082-2325-479 & 22:58:03.47 &  +07:22:22.7 &  2.6231 & 17.17 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52178-0676-021 & 22:58:15.77 & --00:33:18.1 &  2.4361 &  4.92 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52261-0741-119 & 22:58:17.60 &  +13:45:33.3 &  2.2282 &  9.92 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52261-0741-602 & 22:58:27.96 &  +14:50:58.8 &  3.1158 &  6.09 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52178-0676-624 & 22:58:28.17 &  +00:23:19.9 &  3.1265 &  7.31 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52254-0724-577 & 22:58:28.38 & --08:32:10.3 &  2.0545 &  4.76 &   0 &   1.54 &   7 &   2 & 0.096 \\ 
52178-0676-625 & 22:58:29.87 &  +00:29:54.6 &  2.0851 & 26.84 &   0 &   1.63 &   2 &   1 & 0.054 \\ 
54082-2325-132 & 22:58:32.74 &  +06:18:58.5 &  2.7694 & 23.48 &   0 &   2.10 &   5 &   2 & 0.074 \\ 
52263-0742-265 & 22:58:42.84 &  +13:37:33.3 &  1.7828 & 40.28 &   0 &   2.11 &   5 &   3 & 0.175 \\ 
54082-2325-451 & 22:58:46.39 &  +08:10:30.6 &  2.6023 &  8.72 &   0 &   2.01 &   1 &   0 & \nodata \\ 
51792-0380-428 & 22:58:46.64 &  +00:20:51.8 &  2.0762 & 17.35 &   0 &   1.93 &   0 &   0 & \nodata \\ 
51792-0380-252 & 22:59:12.83 & --01:12:22.4 &  3.0425 &  6.96 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52261-0741-639 & 22:59:21.59 &  +14:02:56.0 &  2.1520 & 14.12 &   0 &   1.70 &   2 &   2 & 0.069 \\ 
52606-0677-217 & 22:59:25.53 & --00:50:20.4 &  2.2957 &  7.84 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52606-0677-198 & 22:59:29.25 & --00:04:10.3 &  2.1864 & 21.24 &   0 &   1.92 &   0 &   0 & \nodata \\ 
51792-0380-414 & 22:59:31.72 &  +00:47:51.7 &  2.1703 & 19.38 &   0 &   1.80 &   2 &   1 & 0.065 \\ 
52263-0742-371 & 22:59:41.86 &  +14:46:29.5 &  1.8025 &  7.41 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51792-0380-190 & 22:59:49.11 & --00:06:54.3 &  1.9659 &  4.70 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52606-0677-206 & 22:59:50.25 & --00:58:28.6 &  2.2812 &  4.23 &   0 &   1.54 &   1 &   0 & \nodata \\ 
52606-0677-496 & 23:00:11.09 &  +00:10:15.8 &  2.2744 &  7.06 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52258-0725-295 & 23:00:11.73 & --10:21:44.4 &  2.2972 & 18.87 &   0 &   1.67 &   1 &   1 & 0.056 \\ 
51792-0380-470 & 23:00:15.69 &  +00:31:19.3 &  2.1774 &  5.37 &   0 &   1.87 &   1 &   0 & \nodata \\ 
51792-0380-462 & 23:00:19.96 &  +00:34:28.5 &  2.5022 &  5.02 &   0 &   1.61 &   3 &   1 & 0.048 \\ 
51792-0380-180 & 23:00:21.83 & --00:07:49.0 &  1.9709 &  6.12 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52263-0742-201 & 23:00:22.18 &  +12:53:54.0 &  3.6807 &  9.94 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52606-0677-215 & 23:00:24.59 & --01:01:22.3 &  1.9741 &  8.53 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52258-0725-400 & 23:00:25.25 & --09:20:06.0 &  3.9648 &  5.47 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52606-0677-516 & 23:00:34.04 &  +00:04:06.0 &  2.5938 &  8.04 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52606-0677-128 & 23:00:34.04 & --00:49:01.5 &  2.2220 &  6.43 &   0 &   2.02 &   4 &   3 & 0.097 \\ 
51792-0380-458 & 23:00:34.19 &  +01:15:07.4 &  1.8646 &  7.38 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52263-0742-463 & 23:00:48.69 &  +14:33:20.9 &  2.1763 &  8.04 &   0 &   2.24 &   2 &   2 & 0.122 \\ 
51792-0380-130 & 23:00:56.89 & --00:51:34.7 &  3.1648 &  6.34 &   0 &   2.02 &   2 &   1 & 0.055 \\ 
51792-0380-172 & 23:00:57.67 & --00:21:02.5 &  1.9678 &  4.98 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52258-0725-367 & 23:01:01.89 & --08:25:49.9 &  1.7877 & 11.74 &   0 &   1.92 &   1 &   1 & 0.030 \\ 
52606-0677-145 & 23:01:05.79 & --00:24:01.7 &  1.8758 &  7.93 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52606-0677-159 & 23:01:06.40 & --00:23:06.9 &  1.7802 &  6.51 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52606-0677-441 & 23:01:11.22 &  +01:12:43.3 &  3.7879 & 21.32 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52606-0677-537 & 23:01:18.24 &  +01:00:53.5 &  2.0752 &  5.72 &   0 &   1.73 &   3 &   0 & \nodata \\ 
52263-0742-133 & 23:01:18.47 &  +13:10:20.1 &  2.0657 &  6.26 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51792-0380-128 & 23:01:20.47 & --00:43:41.8 &  1.9489 &  5.40 &   0 &   1.83 &   0 &   0 & \nodata \\ 
51792-0380-165 & 23:01:25.86 & --00:34:00.9 &  2.1910 & 13.06 &   0 &   1.80 &   3 &   3 & 0.137 \\ 
54082-2325-554 & 23:01:26.56 &  +07:15:23.6 &  2.7460 &  8.35 &   0 &   1.59 &   1 &   1 & 0.090 \\ 
53295-1911-044 & 23:01:34.12 & --10:27:49.8 &  2.4278 &  8.87 &   0 &   2.06 &   1 &   0 & \nodata \\ 
52263-0742-172 & 23:01:42.82 &  +13:31:32.8 &  1.8944 &  9.66 &   0 &   1.86 &   1 &   0 & \nodata \\ 
51792-0380-530 & 23:01:46.80 &  +01:07:55.1 &  1.9754 & 15.64 &   0 &   1.93 &   0 &   0 & \nodata \\ 
51792-0380-523 & 23:02:11.27 &  +01:00:33.4 &  1.9979 & 18.13 &   0 &   1.72 &   1 &   1 & 0.051 \\ 
52606-0677-524 & 23:02:11.61 &  +01:10:11.9 &  2.0841 & 43.60 &   0 &   1.90 &   1 &   0 & \nodata \\ 
54082-2325-012 & 23:02:18.73 &  +06:23:30.5 &  2.6899 &  4.33 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54082-2325-106 & 23:02:21.33 &  +06:32:58.2 &  2.9134 & 10.06 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52258-0725-258 & 23:02:21.47 & --10:33:49.6 &  2.2317 &  8.92 &   0 &   1.94 &   1 &   1 & 0.041 \\ 
52606-0677-055 & 23:02:43.38 & --00:49:07.3 &  2.6241 & 15.20 &   0 &   1.90 &   1 &   0 & \nodata \\ 
52258-0725-215 & 23:02:57.83 & --10:20:30.2 &  1.9401 & 11.20 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52258-0725-182 & 23:03:01.45 & --09:39:30.7 &  3.4550 &  8.89 &   0 &   1.49 &   2 &   0 & \nodata \\ 
54082-2325-596 & 23:03:11.93 &  +07:07:28.6 &  2.4503 &  6.24 &   0 &   2.02 &   5 &   4 & 0.169 \\ 
51792-0380-542 & 23:03:24.80 &  +00:41:07.1 &  1.8047 &  6.01 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53295-1911-616 & 23:03:41.26 & --08:38:37.1 &  2.2519 &  6.96 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54082-2325-023 & 23:04:27.53 &  +06:42:26.0 &  2.3728 &  5.50 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52884-0678-246 & 23:04:37.64 & --00:57:03.3 &  2.4917 & 21.17 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52606-0677-631 & 23:04:41.51 &  +00:33:07.2 &  3.3252 & 13.69 &   0 &   1.98 &   1 &   1 & 0.064 \\ 
52884-0678-243 & 23:05:04.46 & --01:04:51.3 &  2.0383 &  6.26 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51811-0381-349 & 23:05:24.30 &  +00:30:33.9 &  1.7555 &  6.17 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52258-0725-611 & 23:05:49.76 & --08:31:02.1 &  2.4713 & 16.33 &   0 &   1.89 &   1 &   1 & 0.072 \\ 
52258-0725-061 & 23:06:15.13 & --10:04:03.8 &  2.3438 &  8.28 &   0 &   1.54 &   1 &   1 & 0.032 \\ 
51792-0380-017 & 23:06:23.69 & --00:46:11.3 &  3.5848 & 27.21 &   0 &   2.11 &   4 &   3 & 0.095 \\ 
52884-0678-217 & 23:06:38.25 & --01:07:00.2 &  2.3132 & 10.24 &   0 &   2.03 &   1 &   1 & 0.041 \\ 
52884-0678-401 & 23:06:39.64 &  +01:08:55.1 &  3.6566 &  7.39 &   0 &   2.00 &   2 &   1 & 0.041 \\ 
51811-0381-372 & 23:06:54.78 &  +00:43:45.5 &  1.9772 &  7.46 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52262-0743-193 & 23:07:08.31 &  +14:26:35.7 &  3.0454 & 11.72 &   0 &   1.56 &   2 &   1 & 0.037 \\ 
51811-0381-426 & 23:07:16.16 &  +00:31:24.3 &  2.5321 &  6.36 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51811-0381-440 & 23:07:24.98 &  +00:09:57.7 &  1.9016 &  6.63 &   0 &   1.33 &   1 &   0 & \nodata \\ 
51811-0381-258 & 23:07:45.14 & --00:45:42.6 &  1.8397 &  6.81 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52226-0726-264 & 23:07:52.51 & --10:03:14.2 &  2.6323 &  7.20 &   0 &   1.98 &   2 &   1 & 0.032 \\ 
51811-0381-471 & 23:08:32.02 &  +00:26:29.9 &  1.7001 & 16.97 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54087-2629-477 & 23:08:35.23 &  +22:33:19.3 &  3.1461 &  8.83 &   0 &   2.04 &   0 &   0 & \nodata \\ 
51811-0381-189 & 23:08:35.96 & --00:08:52.8 &  2.0805 & 10.48 &   0 &   2.06 &   0 &   0 & \nodata \\ 
51811-0381-183 & 23:08:42.20 & --00:39:55.8 &  2.0157 &  8.38 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51811-0381-446 & 23:08:45.85 &  +01:12:01.3 &  3.0545 & 14.17 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51811-0381-465 & 23:08:53.13 &  +00:35:59.4 &  2.1809 &  5.81 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54087-2629-488 & 23:09:05.31 &  +22:41:42.5 &  2.4505 &  7.37 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51811-0381-197 & 23:09:07.55 & --00:07:55.0 &  1.8158 &  5.83 &   0 &   1.59 &   1 &   1 & 0.026 \\ 
52251-0744-311 & 23:09:09.84 &  +14:05:19.1 &  2.0991 &  5.86 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54087-2629-500 & 23:09:25.66 &  +22:40:49.1 &  2.6692 &  7.07 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52251-0744-356 & 23:09:35.70 &  +14:42:07.6 &  2.1452 &  5.26 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51811-0381-449 & 23:09:36.87 &  +00:52:15.4 &  2.2162 &  5.31 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52251-0744-297 & 23:09:49.77 &  +13:45:10.4 &  1.9813 &  7.26 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52177-0679-307 & 23:09:52.29 & --00:31:38.9 &  3.9746 &  6.12 &   0 &   1.33 &   2 &   1 & 0.055 \\ 
51811-0381-178 & 23:09:56.00 & --00:02:39.7 &  1.7119 &  5.59 &   0 &   1.60 &   1 &   1 & 0.075 \\ 
51811-0381-525 & 23:09:59.53 &  +00:55:37.3 &  2.4142 & 18.97 &   0 &   1.99 &   1 &   1 & 0.047 \\ 
52251-0744-320 & 23:10:25.44 &  +14:14:26.9 &  3.8489 &  7.75 &   0 &   1.50 &   3 &   1 & 0.029 \\ 
54087-2629-502 & 23:10:36.72 &  +22:21:46.6 &  3.4214 & 11.12 &   0 &   1.34 &   3 &   2 & 0.091 \\ 
51811-0381-094 & 23:10:40.96 & --01:08:23.1 &  2.0627 &  7.49 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52226-0726-469 & 23:10:41.66 & --09:05:51.3 &  1.7063 &  7.30 &   0 &   1.64 &   1 &   1 & 0.049 \\ 
52177-0679-273 & 23:10:43.29 & --00:31:51.0 &  2.1663 &  5.79 &   0 &   1.88 &   2 &   1 & 0.039 \\ 
52251-0744-314 & 23:10:49.67 &  +14:09:01.4 &  3.8765 & 14.50 &   0 &   1.84 &   1 &   0 & \nodata \\ 
51811-0381-522 & 23:10:55.32 &  +00:48:17.1 &  2.9935 & 16.13 &   0 &   2.03 &   1 &   1 & 0.031 \\ 
52226-0726-474 & 23:10:58.00 & --09:34:01.6 &  1.8589 &  6.31 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52226-0726-481 & 23:11:13.85 & --08:58:43.7 &  2.6628 &  8.30 &   0 &   1.61 &   1 &   1 & 0.052 \\ 
51811-0381-528 & 23:11:21.97 &  +00:49:59.8 &  2.0628 &  5.64 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52262-0743-055 & 23:11:24.36 &  +13:08:33.6 &  1.8373 & 11.81 &   0 &   1.96 &   1 &   0 & \nodata \\ 
52226-0726-495 & 23:11:26.84 & --09:28:18.2 &  2.9774 &  5.88 &   0 &   1.96 &   1 &   1 & 0.029 \\ 
52226-0726-126 & 23:11:30.57 & --10:45:26.6 &  2.2715 &  6.05 &   0 &   2.06 &   2 &   1 & 0.027 \\ 
52226-0726-173 & 23:11:32.74 & --09:47:52.9 &  1.7649 &  5.44 &   0 &   0.91 &   1 &   1 & 0.062 \\ 
52226-0726-452 & 23:11:37.05 & --08:44:09.5 &  3.7454 &  8.12 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52251-0744-390 & 23:11:38.54 &  +14:44:36.7 &  3.3096 &  5.79 &   0 &   1.78 &   0 &   0 & \nodata \\ 
51816-0382-347 & 23:11:47.89 &  +00:29:42.0 &  1.9034 &  8.17 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52177-0679-383 & 23:11:48.54 &  +00:44:26.0 &  2.1995 & 28.96 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52226-0726-455 & 23:11:52.97 & --08:41:49.7 &  1.8540 &  8.32 &   0 &   1.91 &   1 &   0 & \nodata \\ 
52262-0743-013 & 23:11:57.13 &  +13:33:44.1 &  1.8616 &  4.21 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51811-0381-548 & 23:12:02.47 &  +00:19:30.2 &  2.5952 & 10.05 &   0 &   1.00 &   1 &   0 & \nodata \\ 
52177-0679-287 & 23:12:09.92 & --00:56:58.6 &  2.9906 &  7.18 &   0 &   1.89 &   2 &   0 & \nodata \\ 
52262-0743-587 & 23:12:26.04 &  +15:05:16.7 &  1.8707 &  9.18 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51811-0381-068 & 23:12:28.71 & --00:10:32.8 &  2.1768 & 11.04 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51811-0381-585 & 23:12:41.77 &  +00:24:50.3 &  1.8995 &  8.68 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52177-0679-260 & 23:12:42.97 & --00:52:44.5 &  2.1941 & 10.18 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51811-0381-598 & 23:12:45.52 &  +00:09:09.7 &  2.4549 &  5.87 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52177-0679-185 & 23:12:47.96 & --00:03:13.8 &  2.1027 &  4.78 &   0 &   1.41 &   6 &   3 & 0.152 \\ 
51811-0381-605 & 23:12:48.82 &  +01:08:59.8 &  1.8063 & 12.85 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52226-0726-083 & 23:13:00.36 & --10:43:54.1 &  1.7757 &  4.45 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52262-0743-035 & 23:13:04.27 &  +13:53:03.5 &  3.0279 &  4.29 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52262-0743-009 & 23:13:11.04 &  +13:35:06.5 &  1.9798 &  6.85 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52177-0679-184 & 23:13:12.07 & --00:16:57.8 &  3.8160 &  4.27 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51816-0382-389 & 23:13:24.45 &  +00:34:44.5 &  2.0840 &  8.49 &  12 &   1.88 &  12 &   6 & 0.278 \\ 
52251-0744-472 & 23:13:32.22 &  +14:41:22.4 &  3.3376 &  8.88 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52226-0726-558 & 23:13:37.90 & --09:07:39.2 &  1.9978 & 12.58 &   0 &   1.53 &   3 &   2 & 0.095 \\ 
52177-0679-212 & 23:13:57.17 & --00:54:57.2 &  2.0628 & 10.35 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52251-0744-481 & 23:14:04.93 &  +15:00:29.1 &  2.5121 &  9.21 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52226-0726-066 & 23:14:31.05 & --10:12:35.3 &  2.1458 &  7.92 &   0 &   1.59 &   2 &   2 & 0.077 \\ 
52226-0726-569 & 23:14:41.63 & --08:24:06.8 &  2.1985 &  6.67 &   0 &   1.60 &   3 &   3 & 0.201 \\ 
51816-0382-226 & 23:15:08.76 & --00:30:20.3 &  1.8001 &  7.42 &   0 &   1.49 &   1 &   1 & 0.075 \\ 
54087-2629-629 & 23:15:16.43 &  +22:29:05.6 &  2.9354 & 10.49 &   0 &   1.93 &   2 &   1 & 0.042 \\ 
52177-0679-460 & 23:15:37.12 &  +00:54:27.5 &  2.6535 &  7.30 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52177-0679-499 & 23:15:38.48 &  +00:42:01.5 &  2.2260 & 13.33 &   0 &   2.08 &   0 &   0 & \nodata \\ 
51816-0382-473 & 23:15:40.30 &  +00:18:48.3 &  2.0081 &  6.83 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52226-0726-601 & 23:15:41.28 & --08:26:41.0 &  3.6654 & 11.57 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52258-0745-355 & 23:15:43.56 &  +14:56:06.4 &  3.3905 & 12.84 &   0 &   2.03 &   3 &   3 & 0.127 \\ 
51816-0382-411 & 23:16:07.25 &  +01:00:12.9 &  2.6291 &  4.49 &   0 &   0.85 &   1 &   1 & 0.053 \\ 
52251-0744-050 & 23:16:08.20 &  +13:23:34.6 &  1.7478 &  5.80 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52203-0645-350 & 23:16:21.50 & --09:16:21.1 &  2.6095 &  6.85 &   0 &   1.97 &   1 &   1 & 0.041 \\ 
52177-0679-514 & 23:16:23.34 &  +00:24:12.8 &  2.2242 & 35.88 &   0 &   1.82 &   1 &   1 & 0.048 \\ 
52203-0645-351 & 23:16:41.50 & --09:23:09.4 &  2.1079 & 11.57 &   0 &   1.80 &   6 &   4 & 0.154 \\ 
51816-0382-165 & 23:16:44.49 & --00:21:14.0 &  1.7222 & 11.00 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52974-1096-454 & 23:16:49.43 &  +00:59:40.7 &  2.0770 &  9.86 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51816-0382-498 & 23:16:51.73 &  +00:23:14.8 &  1.7904 & 14.32 &   0 &   1.58 &   2 &   0 & \nodata \\ 
51816-0382-420 & 23:16:52.04 &  +00:51:25.9 &  3.2261 &  4.03 &   0 &   2.04 &   2 &   2 & 0.102 \\ 
51816-0382-489 & 23:16:54.02 &  +00:08:37.3 &  2.1381 & 19.66 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52203-0645-295 & 23:16:58.60 & --10:44:37.5 &  1.7991 &  9.46 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52203-0645-250 & 23:17:11.84 & --10:33:50.1 &  1.9977 &  5.56 &   0 &   1.93 &   2 &   2 & 0.093 \\ 
52177-0679-618 & 23:17:57.26 &  +00:52:46.2 &  3.3547 &  8.57 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52203-0645-435 & 23:18:06.83 & --09:17:01.1 &  1.8318 & 17.37 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52177-0679-005 & 23:18:15.09 & --00:53:37.5 &  2.0982 &  5.63 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52203-0645-408 & 23:18:18.67 & --08:48:08.5 &  1.8765 &  6.21 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52177-0679-071 & 23:18:47.34 & --00:17:48.1 &  2.5027 &  5.70 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52177-0679-064 & 23:18:47.76 & --00:21:10.3 &  2.0453 &  4.18 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52203-0645-477 & 23:19:03.11 & --09:08:20.5 &  1.9465 &  4.99 &   0 &   1.43 &   1 &   1 & 0.045 \\ 
52258-0745-383 & 23:19:05.15 &  +14:49:52.1 &  2.2932 &  8.85 &   0 &   2.02 &   2 &   1 & 0.064 \\ 
51816-0382-574 & 23:19:12.33 &  +00:59:00.5 &  2.2541 &  7.28 &   0 &   1.37 &   1 &   1 & 0.077 \\ 
52203-0645-196 & 23:19:23.83 & --10:03:37.8 &  1.9444 &  6.20 &   0 &   1.34 &   2 &   1 & 0.055 \\ 
52258-0745-398 & 23:19:32.79 &  +14:56:17.9 &  1.9267 &  4.90 &   0 &   1.31 &   1 &   1 & 0.038 \\ 
52203-0645-130 & 23:19:34.76 & --10:40:37.0 &  3.1718 &  8.96 &   0 &   1.51 &   1 &   1 & 0.029 \\ 
52200-0680-249 & 23:19:56.56 & --01:01:52.5 &  2.6000 &  6.02 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52177-0679-634 & 23:20:03.31 &  +00:03:21.2 &  1.9469 &  4.65 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52203-0645-489 & 23:20:18.35 & --09:10:29.6 &  2.4335 &  5.69 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52203-0645-129 & 23:20:25.08 & --10:42:26.7 &  3.5774 &  5.19 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51818-0383-298 & 23:20:30.97 & --00:40:39.2 &  1.7227 &  5.87 &   0 &   1.54 &   2 &   1 & 0.048 \\ 
51816-0382-590 & 23:20:37.99 &  +00:31:39.7 &  1.8993 & 35.26 &   0 &   1.39 &   2 &   0 & \nodata \\ 
52258-0745-232 & 23:21:15.48 &  +14:21:31.4 &  2.5376 &  4.77 &   0 &   1.54 &   1 &   1 & 0.067 \\ 
52258-0745-217 & 23:21:33.25 &  +13:28:21.7 &  2.6239 & 22.92 &   0 &   1.42 &   1 &   1 & 0.037 \\ 
51818-0383-281 & 23:21:33.76 & --01:06:45.9 &  1.9742 &  9.91 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52203-0645-558 & 23:21:48.32 & --09:42:47.4 &  1.7761 &  5.12 &   0 &   1.40 &   1 &   1 & 0.099 \\ 
52203-0645-555 & 23:21:58.00 & --09:40:19.9 &  1.7387 &  6.13 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52200-0680-474 & 23:22:01.36 &  +00:00:35.3 &  3.8779 &  5.23 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52992-1485-438 & 23:22:30.16 &  +00:12:31.3 &  3.5261 &  9.89 &   0 &   1.28 &   2 &   1 & 0.030 \\ 
52258-0745-462 & 23:23:00.06 &  +15:10:02.4 &  1.9897 &  7.76 &   0 &   1.44 &   5 &   3 & 0.174 \\ 
52523-0646-312 & 23:23:01.49 & --10:09:38.5 &  1.7530 & 13.09 &   0 &   3.08 &   1 &   0 & \nodata \\ 
52200-0680-132 & 23:23:03.71 & --00:52:48.5 &  1.9377 &  5.80 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52203-0645-006 & 23:23:05.06 & --10:38:44.3 &  1.8890 &  6.16 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52200-0680-456 & 23:23:15.98 &  +00:51:25.1 &  2.0734 &  5.07 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52203-0645-612 & 23:23:29.91 & --09:01:55.1 &  2.8823 &  4.40 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52203-0645-013 & 23:23:36.84 & --10:23:41.9 &  1.9253 &  4.55 &   0 &   0.84 &   1 &   1 & 0.044 \\ 
51818-0383-203 & 23:23:44.20 & --00:51:07.0 &  1.9229 &  9.09 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52992-1485-205 & 23:23:45.34 & --00:58:32.1 &  2.9660 &  9.75 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51818-0383-463 & 23:23:55.43 &  +00:35:50.1 &  2.2865 & 12.12 &   0 &   2.80 &   2 &   1 & 0.060 \\ 
52258-0745-546 & 23:24:24.75 &  +14:42:54.5 &  2.4678 &  8.67 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51818-0383-495 & 23:24:37.39 &  +00:12:25.6 &  2.4112 &  6.93 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52203-0645-634 & 23:24:44.80 & --09:46:00.3 &  2.2186 &  4.57 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52258-0745-111 & 23:24:44.83 &  +14:31:13.7 &  2.2431 &  4.18 &   0 &   1.66 &   1 &   1 & 0.054 \\ 
52992-1485-168 & 23:24:52.55 & --00:05:15.3 &  2.7789 &  4.33 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51818-0383-521 & 23:25:19.33 &  +01:11:47.8 &  1.7189 &  7.69 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52200-0680-563 & 23:25:30.48 &  +00:53:57.7 &  2.4702 &  7.04 &   0 &   1.28 &   1 &   1 & 0.044 \\ 
52258-0745-079 & 23:25:33.20 &  +14:32:46.8 &  3.6990 &  5.82 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52200-0680-113 & 23:25:39.38 & --00:20:26.3 &  1.7429 &  8.11 &   0 &   1.37 &   2 &   2 & 0.087 \\ 
52203-0645-636 & 23:25:41.51 & --09:45:01.3 &  1.8138 &  6.83 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52200-0680-577 & 23:25:46.71 &  +00:56:10.7 &  1.9612 &  4.49 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52200-0680-604 & 23:25:48.52 &  +01:08:18.4 &  2.0851 &  6.25 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52200-0680-605 & 23:25:57.91 &  +01:14:01.0 &  2.6362 &  7.65 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51818-0383-141 & 23:26:00.46 & --00:20:29.3 &  1.9414 & 13.34 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52523-0646-241 & 23:26:15.49 & --10:47:48.0 &  1.9500 & 11.44 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52238-0746-373 & 23:26:34.65 &  +15:33:25.4 &  1.8771 & 12.25 &   0 &   1.51 &   3 &   1 & 0.033 \\ 
52521-1095-549 & 23:26:53.14 &  +00:21:42.9 &  2.1951 &  5.95 &   0 &   1.35 &   2 &   0 & \nodata \\ 
52523-0646-180 & 23:26:58.12 & --10:10:25.1 &  2.0551 & 22.45 &   0 &   1.71 &   3 &   2 & 0.131 \\ 
52200-0680-606 & 23:26:59.87 &  +01:00:02.4 &  3.3663 &  6.66 &   0 &   2.84 &   2 &   0 & \nodata \\ 
52523-0646-165 & 23:27:13.03 & --10:00:27.7 &  1.9814 &  4.27 &   0 &   2.37 &   0 &   0 & \nodata \\ 
51818-0383-592 & 23:27:17.95 &  +00:05:45.6 &  3.6712 &  7.62 &   0 &   2.74 &   3 &   1 & 0.067 \\ 
52238-0746-415 & 23:27:28.61 &  +15:21:10.5 &  2.2026 &  9.00 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52523-0646-467 & 23:27:30.04 & --09:22:52.1 &  1.8436 &  7.14 &   0 &   2.12 &   1 &   0 & \nodata \\ 
52523-0646-470 & 23:27:32.80 & --09:26:10.0 &  2.3894 &  4.60 &   0 &   2.34 &   2 &   0 & \nodata \\ 
52523-0646-466 & 23:27:35.67 & --09:16:25.6 &  3.2626 &  6.25 &   0 &   1.43 &   4 &   2 & 0.101 \\ 
51818-0383-020 & 23:27:41.28 & --00:50:58.9 &  1.8524 &  7.69 &   0 &   2.54 &   3 &   1 & 0.040 \\ 
52523-0646-167 & 23:27:53.42 & --10:17:48.2 &  2.0656 & 10.99 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52200-0680-625 & 23:27:59.03 &  +00:25:04.7 &  2.2559 &  5.52 &   0 &   2.31 &   1 &   1 & 0.063 \\ 
52238-0746-200 & 23:28:03.78 &  +14:30:58.6 &  1.7314 &  7.20 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52199-0681-329 & 23:28:09.57 &  +00:43:56.8 &  2.2614 &  6.32 &   0 &   1.32 &   1 &   0 & \nodata \\ 
51821-0384-317 & 23:28:47.99 & --00:27:13.0 &  1.8785 & 12.98 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52199-0681-228 & 23:28:56.34 & --00:30:11.8 &  2.2703 & 12.33 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52523-0646-143 & 23:29:17.57 & --10:20:58.8 &  1.7628 &  7.96 &   0 &   1.27 &   1 &   1 & 0.048 \\ 
52199-0681-188 & 23:29:19.63 & --00:33:03.5 &  1.8153 &  8.13 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52238-0746-142 & 23:29:34.89 &  +14:30:41.4 &  1.8752 & 13.89 &   0 &   1.18 &   1 &   1 & 0.049 \\ 
52199-0681-205 & 23:29:50.97 & --01:11:01.9 &  3.1537 &  6.44 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52523-0646-551 & 23:30:08.06 & --09:26:23.6 &  2.1641 & 12.59 &   0 &   1.35 &   5 &   4 & 0.187 \\ 
52993-1486-400 & 23:30:26.26 &  +00:01:23.9 &  2.7269 & 20.54 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52238-0746-093 & 23:30:31.55 &  +13:33:12.6 &  2.1581 & 18.17 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52993-1486-378 & 23:30:48.42 &  +00:47:00.1 &  2.6049 & 13.70 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52199-0681-484 & 23:30:50.56 &  +00:15:55.4 &  1.9395 & 10.15 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52238-0746-119 & 23:30:50.75 &  +14:14:15.9 &  2.9074 & 10.28 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52199-0681-444 & 23:31:04.99 &  +00:33:57.4 &  1.9823 &  9.58 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52238-0746-551 & 23:31:12.55 &  +15:03:07.9 &  1.7054 &  5.14 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52238-0746-058 & 23:31:20.41 &  +13:39:39.0 &  3.1618 & 13.29 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52993-1486-422 & 23:31:30.08 &  +00:16:31.7 &  2.6332 &  5.46 &   0 &   1.25 &   3 &   2 & 0.099 \\ 
52523-0646-596 & 23:31:31.05 & --09:34:19.5 &  1.7459 &  6.89 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52993-1486-428 & 23:31:31.48 &  +00:36:44.4 &  2.8511 & 13.82 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51821-0384-334 & 23:31:32.83 &  +01:06:20.9 &  2.6422 & 17.18 &   0 &   1.80 &   3 &   1 & 0.031 \\ 
52523-0646-619 & 23:31:33.03 & --09:02:46.6 &  2.4424 & 12.93 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51821-0384-338 & 23:31:39.75 &  +01:04:27.0 &  2.2462 &  7.10 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53239-1887-310 & 23:31:42.81 &  +45:59:44.1 &  2.4914 & 14.61 &   0 &   2.27 &   4 &   2 & 0.099 \\ 
52238-0746-051 & 23:31:46.66 &  +13:41:38.4 &  1.9564 &  6.75 &   0 &   1.33 &   1 &   0 & \nodata \\ 
52523-0646-616 & 23:31:56.47 & --09:08:02.0 &  2.6606 &  9.88 &   0 &   1.41 &   1 &   1 & 0.035 \\ 
52199-0681-546 & 23:31:58.05 &  +00:23:59.1 &  2.1968 & 11.01 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52993-1486-253 & 23:31:58.61 & --00:54:10.4 &  2.2983 & 10.69 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53239-1887-345 & 23:32:12.67 &  +46:33:54.7 &  2.2737 & 12.74 &   0 &   2.01 &   3 &   1 & 0.038 \\ 
51821-0384-207 & 23:32:39.25 & --01:07:25.9 &  1.8785 & 30.58 &   0 &   1.70 &   2 &   1 & 0.055 \\ 
52523-0646-628 & 23:33:04.61 & --09:27:10.9 &  2.1206 & 19.91 &   0 &   0.84 &   5 &   2 & 0.096 \\ 
52234-0747-346 & 23:33:30.17 &  +15:25:38.7 &  3.6795 & 14.36 &   0 &   0.96 &   3 &   3 & 0.149 \\ 
52524-1094-484 & 23:33:40.93 &  +00:38:35.5 &  2.0886 &  6.08 &   0 &   3.48 &   1 &   0 & \nodata \\ 
52525-0682-338 & 23:33:41.47 &  +00:53:18.3 &  1.9718 &  8.06 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52553-0647-268 & 23:33:43.29 & --10:04:11.5 &  1.9328 &  7.26 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52525-0682-395 & 23:33:46.53 &  +00:15:15.3 &  2.0494 &  4.02 &   0 &   2.07 &   1 &   1 & 0.063 \\ 
51821-0384-161 & 23:33:49.24 & --00:33:55.6 &  2.0026 &  6.98 &   0 &   0.78 &   3 &   2 & 0.117 \\ 
52199-0681-586 & 23:34:13.37 &  +00:13:43.1 &  2.0913 &  5.12 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52525-0682-279 & 23:34:35.73 & --00:13:37.6 &  2.0190 &  8.72 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52553-0647-386 & 23:34:46.40 & --09:08:12.2 &  3.3169 &  4.43 &   0 &   1.30 &   5 &   3 & 0.125 \\ 
52525-0682-387 & 23:34:46.53 &  +00:27:21.0 &  2.4421 &  4.81 &   0 &   1.44 &   1 &   1 & 0.081 \\ 
52553-0647-426 & 23:34:51.85 & --09:20:44.6 &  1.9679 &  4.33 &   0 &   1.60 &   1 &   1 & 0.041 \\ 
52525-0682-390 & 23:34:56.00 &  +00:33:59.6 &  1.7639 &  6.02 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54326-2628-286 & 23:34:56.56 &  +07:47:39.2 &  2.2777 &  5.72 &   0 &   1.39 &   4 &   2 & 0.088 \\ 
52525-0682-280 & 23:34:57.71 & --00:08:51.9 &  1.9975 &  5.63 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52234-0747-376 & 23:35:13.41 &  +15:57:46.4 &  1.7909 &  4.04 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52525-0682-271 & 23:35:15.30 & --00:08:12.6 &  2.2149 &  6.32 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53240-1889-165 & 23:35:18.10 &  +48:42:46.8 &  2.9368 & 13.27 &  12 &   1.74 &   1 &   1 & 0.044 \\ 
52234-0747-378 & 23:35:32.67 &  +15:45:34.2 &  3.1327 &  4.71 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52525-0682-440 & 23:35:34.31 &  +00:13:55.4 &  2.2729 &  4.67 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52553-0647-411 & 23:35:34.53 & --08:59:39.3 &  3.6826 &  4.17 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52553-0647-475 & 23:35:34.68 & --09:27:39.2 &  1.8134 &  5.51 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51821-0384-065 & 23:36:20.12 & --00:17:47.0 &  2.1430 &  5.53 &   0 &   1.62 &   1 &   0 & \nodata \\ 
53240-1889-157 & 23:36:22.53 &  +48:56:01.9 &  2.3715 &  5.02 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52553-0647-201 & 23:36:33.81 & --10:58:41.5 &  2.0411 &  5.44 &   0 &   1.38 &   3 &   2 & 0.085 \\ 
52553-0647-191 & 23:36:34.09 & --09:43:18.8 &  2.2196 &  5.58 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52234-0747-127 & 23:36:34.41 &  +13:30:42.8 &  3.3359 &  4.93 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54326-2628-239 & 23:36:35.76 &  +08:16:27.8 &  2.9538 &  4.58 &   0 &   2.15 &   1 &   1 & 0.039 \\ 
51877-0385-345 & 23:36:42.61 &  +00:16:53.4 &  2.6045 &  5.35 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52553-0647-185 & 23:36:49.14 & --10:28:09.0 &  1.8395 &  5.84 &   0 &   1.44 &   1 &   0 & \nodata \\ 
54326-2628-199 & 23:36:57.86 &  +08:18:47.9 &  2.9137 &  4.44 &   0 &   0.88 &   1 &   1 & 0.043 \\ 
52525-0682-479 & 23:36:58.76 &  +00:20:44.4 &  1.9294 &  4.87 &   0 &   1.55 &   1 &   1 & 0.030 \\ 
52525-0682-453 & 23:37:00.72 &  +00:54:56.7 &  2.1235 &  8.75 &   0 &   1.60 &   2 &   1 & 0.071 \\ 
52553-0647-500 & 23:37:03.93 & --09:12:24.4 &  1.9440 &  5.21 &   0 &   1.66 &   1 &   1 & 0.039 \\ 
52525-0682-483 & 23:37:07.23 &  +00:20:06.8 &  1.9021 &  7.47 &   0 &   2.52 &   1 &   1 & 0.056 \\ 
52234-0747-409 & 23:37:07.39 &  +15:43:32.9 &  1.8188 &  4.70 &   0 &   1.19 &   1 &   0 & \nodata \\ 
51821-0384-589 & 23:37:18.07 &  +00:25:50.6 &  2.0533 &  7.67 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52553-0647-162 & 23:37:28.45 & --10:07:44.5 &  2.0688 &  6.50 &   0 &   1.59 &   2 &   2 & 0.082 \\ 
51821-0384-585 & 23:37:39.11 &  +00:26:56.2 &  1.7027 &  4.31 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53242-1895-340 & 23:37:42.13 &  +15:34:35.7 &  2.6959 &  6.16 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53240-1889-011 & 23:37:52.39 &  +47:47:44.6 &  2.7490 &  7.67 &   0 &   1.49 &   1 &   0 & \nodata \\ 
51821-0384-030 & 23:37:56.30 & --00:33:11.0 &  2.0705 &  4.57 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52553-0647-165 & 23:37:56.58 & --10:20:00.2 &  2.4362 &  5.25 &   0 &   1.42 &   1 &   1 & 0.043 \\ 
52234-0747-482 & 23:37:56.67 &  +15:22:56.8 &  1.7089 &  6.41 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52553-0647-178 & 23:38:04.30 & --10:00:36.6 &  2.2467 &  4.45 &   0 &   1.43 &   1 &   1 & 0.041 \\ 
52234-0747-493 & 23:38:23.16 &  +15:04:45.2 &  2.4186 &  7.06 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52591-1093-336 & 23:38:23.40 &  +00:55:34.5 &  2.0852 &  5.77 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53230-1885-279 & 23:38:35.26 &  +43:11:24.3 &  2.4783 &  4.16 &   0 &   2.47 &   0 &   0 & \nodata \\ 
51821-0384-024 & 23:38:38.21 & --00:35:13.7 &  2.6732 &  4.11 &   0 &   1.39 &   4 &   1 & 0.044 \\ 
51877-0385-336 & 23:38:38.69 &  +01:14:48.3 &  2.0773 &  4.28 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53357-1903-320 & 23:38:42.93 & --00:30:36.1 &  2.6974 &  7.34 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52553-0647-058 & 23:38:43.69 & --10:32:52.3 &  1.7564 &  4.18 &   0 &   1.56 &   1 &   1 & 0.077 \\ 
52964-1487-260 & 23:38:48.49 & --01:10:05.7 &  2.5355 &  5.68 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54326-2628-164 & 23:38:48.68 &  +08:20:29.4 &  2.9627 &  5.09 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52234-0747-086 & 23:39:00.27 &  +14:14:18.9 &  2.4155 &  6.94 &   0 &   2.66 &   2 &   1 & 0.036 \\ 
52553-0647-046 & 23:39:08.28 & --10:36:15.8 &  2.0447 &  6.11 &   0 &   1.56 &   1 &   1 & 0.056 \\ 
52553-0647-101 & 23:39:27.32 & --10:24:44.0 &  1.9430 &  5.09 &   0 &   1.44 &   6 &   3 & 0.154 \\ 
51877-0385-435 & 23:39:30.01 &  +00:30:17.3 &  3.0456 &  7.09 &   0 &   1.38 &   3 &   0 & \nodata \\ 
52553-0647-056 & 23:39:39.48 & --10:35:39.3 &  2.7574 &  4.68 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53242-1895-436 & 23:39:40.42 &  +14:51:11.3 &  2.7770 &  5.06 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52553-0647-108 & 23:39:42.39 & --10:18:59.8 &  1.9337 &  5.01 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53230-1885-238 & 23:39:58.45 &  +43:10:00.9 &  2.1530 &  4.43 &   0 &   1.29 &   5 &   2 & 0.069 \\ 
51877-0385-257 & 23:40:02.76 & --00:52:42.0 &  2.2562 &  7.26 &   0 &   1.78 &   3 &   2 & 0.102 \\ 
52233-0748-294 & 23:40:03.51 &  +14:02:57.1 &  4.5595 &  7.72 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53237-1886-095 & 23:40:06.76 &  +45:22:03.4 &  2.8292 &  4.60 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52964-1487-427 & 23:40:12.58 &  +00:30:47.0 &  1.8923 &  5.01 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52964-1487-440 & 23:40:16.28 &  +00:11:11.3 &  2.6972 &  5.13 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54326-2628-549 & 23:40:18.70 &  +09:09:39.0 &  2.1953 &  4.42 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53357-1903-268 & 23:40:20.63 & --00:24:08.2 &  2.1970 &  6.95 &   0 &   1.60 &   1 &   1 & 0.103 \\ 
51877-0385-204 & 23:40:23.66 & --00:53:26.9 &  2.0853 &  4.36 &   0 &   1.62 &   1 &   0 & \nodata \\ 
51877-0385-215 & 23:40:33.70 & --00:56:36.9 &  3.6506 &  8.96 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52525-0682-119 & 23:40:35.97 & --00:35:06.6 &  2.3863 &  6.41 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52233-0748-336 & 23:40:39.13 &  +15:30:22.2 &  1.9259 &  7.03 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52964-1487-476 & 23:40:52.35 &  +00:11:48.7 &  2.4823 &  6.56 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53230-1885-237 & 23:40:52.63 &  +43:12:03.8 &  2.9057 &  4.90 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53242-1895-196 & 23:40:57.50 &  +14:44:15.7 &  2.3816 & 10.39 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52553-0647-617 & 23:41:00.91 & --08:55:31.9 &  2.1938 &  4.67 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52559-0648-375 & 23:41:28.92 & --09:16:10.6 &  4.1250 &  4.94 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53357-1903-439 & 23:41:43.81 &  +00:03:09.6 &  2.4032 &  5.55 &   0 &   1.50 &   2 &   2 & 0.087 \\ 
52559-0648-393 & 23:41:45.13 & --09:58:21.4 &  1.7538 &  9.05 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52559-0648-280 & 23:41:50.36 & --10:02:42.5 &  1.8346 &  5.68 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53242-1895-201 & 23:41:53.10 &  +13:46:41.2 &  2.7240 &  5.35 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53242-1895-456 & 23:41:56.78 &  +15:42:06.6 &  2.5534 &  7.69 &   0 &   1.70 &   1 &   0 & \nodata \\ 
51877-0385-502 & 23:41:59.05 &  +00:34:21.1 &  2.3788 &  4.35 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53230-1885-207 & 23:42:07.27 &  +41:53:27.6 &  2.7319 &  8.60 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52559-0648-287 & 23:42:09.21 & --10:57:09.6 &  2.0165 &  5.53 &   0 &   2.25 &   1 &   1 & 0.030 \\ 
53357-1903-461 & 23:42:09.39 &  +00:06:32.8 &  2.3361 &  4.04 &   0 &   1.30 &   1 &   1 & 0.091 \\ 
52234-0747-014 & 23:42:10.55 &  +14:08:12.1 &  2.1051 &  7.30 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52964-1487-089 & 23:42:11.26 & --01:00:04.2 &  1.9496 & 15.06 &   0 &   1.56 &   1 &   1 & 0.070 \\ 
54326-2628-639 & 23:42:21.49 &  +08:50:23.1 &  2.3544 &  4.44 &   0 &   1.66 &   2 &   1 & 0.035 \\ 
52964-1487-502 & 23:42:36.56 &  +00:34:52.2 &  1.7569 &  4.34 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52234-0747-015 & 23:42:38.78 &  +14:15:51.8 &  2.4736 &  9.12 &   0 &   2.96 &   2 &   2 & 0.067 \\ 
52234-0747-636 & 23:42:41.14 &  +15:02:34.2 &  1.9824 &  4.49 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52559-0648-250 & 23:42:52.12 & --10:58:45.8 &  2.0004 &  7.05 &   0 &   2.41 &   2 &   2 & 0.133 \\ 
53357-1903-420 & 23:42:57.50 &  +01:01:21.3 &  2.4497 &  5.80 &   0 &   1.30 &   3 &   2 & 0.094 \\ 
53230-1885-404 & 23:42:57.95 &  +44:20:49.8 &  2.7896 &  6.02 &   0 &   1.85 &   1 &   1 & 0.032 \\ 
53271-1883-342 & 23:43:25.19 &  +39:57:55.6 &  2.3037 & 19.20 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51877-0385-050 & 23:43:36.15 & --00:39:55.3 &  1.7824 &  6.50 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51877-0385-538 & 23:43:40.33 &  +01:12:54.4 &  1.9484 &  6.73 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52233-0748-403 & 23:43:41.17 &  +15:34:45.9 &  1.7794 &  5.42 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53242-1895-532 & 23:43:44.03 &  +15:57:05.2 &  2.2885 &  6.53 &   0 &   1.00 &   1 &   1 & 0.047 \\ 
52525-0682-633 & 23:43:48.33 &  +00:02:02.8 &  1.8117 &  8.87 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52233-0748-187 & 23:43:52.62 &  +14:10:14.6 &  2.8960 &  7.76 &   0 &   2.32 &   1 &   1 & 0.033 \\ 
52524-0683-365 & 23:43:58.31 &  +01:07:14.6 &  2.1722 &  7.63 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51877-0385-051 & 23:44:07.60 & --00:58:52.7 &  3.2082 &  6.40 &   0 &   1.05 &   5 &   3 & 0.100 \\ 
53242-1895-084 & 23:44:14.02 &  +13:39:59.8 &  2.4249 &  4.23 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52524-0683-374 & 23:44:14.97 &  +00:48:55.6 &  2.9478 &  4.71 &  12 &   2.02 &  10 &   0 & \nodata \\ 
53357-1903-508 & 23:44:46.21 &  +00:34:05.3 &  2.3252 &  6.77 &   0 &   1.79 &   1 &   1 & 0.030 \\ 
51877-0385-569 & 23:45:00.91 &  +00:41:56.1 &  2.1926 &  5.76 &   0 &   1.35 &   2 &   1 & 0.044 \\ 
52524-0683-165 & 23:45:00.93 & --00:32:03.5 &  2.0096 &  8.68 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52524-0683-218 & 23:45:04.34 & --00:42:35.3 &  3.8495 &  4.08 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53357-1903-151 & 23:45:08.86 & --00:04:40.2 &  2.4973 &  6.55 &   0 &   0.88 &   1 &   1 & 0.034 \\ 
53242-1895-542 & 23:45:22.19 &  +15:12:17.3 &  3.5880 &  4.59 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52524-0683-413 & 23:45:41.56 &  +01:08:18.2 &  3.1909 &  5.83 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53230-1885-087 & 23:45:42.81 &  +41:52:58.6 &  2.5672 &  4.71 &   0 &   0.82 &   1 &   1 & 0.052 \\ 
53271-1883-429 & 23:45:49.05 &  +39:52:39.6 &  2.3614 &  6.95 &   0 &   1.51 &   2 &   2 & 0.117 \\ 
52559-0648-123 & 23:45:54.54 & --11:04:32.0 &  1.9381 &  7.83 &   0 &   1.44 &   5 &   3 & 0.146 \\ 
53239-1887-628 & 23:45:56.63 &  +46:19:03.5 &  2.2715 &  5.25 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52559-0648-526 & 23:46:10.57 & --09:06:19.7 &  2.1152 &  6.64 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52233-0748-144 & 23:46:14.26 &  +14:20:22.2 &  3.0211 &  4.11 &   0 &   2.22 &   2 &   2 & 0.068 \\ 
51788-0386-355 & 23:46:23.72 &  +00:43:01.0 &  2.8605 &  5.82 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52524-0683-496 & 23:46:24.56 &  +00:19:14.2 &  1.7775 &  4.42 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51877-0385-030 & 23:46:25.66 & --00:16:00.4 &  3.4895 &  6.89 &   0 &   1.40 &   2 &   1 & 0.033 \\ 
51788-0386-399 & 23:46:41.30 &  +00:40:40.5 &  1.8151 &  5.46 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52559-0648-140 & 23:46:45.56 & --10:35:18.3 &  2.1469 &  6.11 &   0 &   1.41 &   2 &   2 & 0.085 \\ 
51877-0385-023 & 23:46:49.16 & --00:15:08.0 &  1.9146 &  4.50 &   0 &   2.17 &   1 &   0 & \nodata \\ 
52226-0749-353 & 23:46:57.26 &  +14:57:35.9 &  2.1685 &  4.36 &   0 &   1.42 &   2 &   2 & 0.074 \\ 
53242-1895-586 & 23:47:03.23 &  +15:01:01.5 &  2.2918 &  4.10 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51788-0386-274 & 23:47:39.45 & --00:10:17.8 &  2.2104 &  7.33 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52523-0684-359 & 23:47:44.13 &  +00:03:33.7 &  2.4981 &  4.76 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52233-0748-046 & 23:47:47.00 &  +13:54:05.0 &  3.1481 &  4.10 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52226-0749-349 & 23:48:01.33 &  +14:56:02.3 &  1.8418 &  5.12 &   0 &   1.74 &   3 &   2 & 0.114 \\ 
52201-0649-333 & 23:48:10.73 & --09:57:56.2 &  2.2056 & 15.21 &   0 &   1.67 &   1 &   0 & \nodata \\ 
51788-0386-371 & 23:48:19.58 &  +00:57:21.4 &  2.1632 &  4.76 &   0 &   1.65 &   2 &   1 & 0.052 \\ 
52524-0683-052 & 23:48:21.26 & --01:06:51.1 &  1.8620 &  4.24 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53357-1903-631 & 23:48:25.37 &  +00:20:40.0 &  2.6530 &  7.92 &   0 &   1.62 &   1 &   1 & 0.041 \\ 
51788-0386-383 & 23:48:30.41 &  +00:39:18.5 &  1.9995 &  7.57 &   0 &   1.30 &   3 &   3 & 0.180 \\ 
52559-0648-019 & 23:48:56.48 & --10:41:31.1 &  3.1730 &  4.45 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52524-0683-078 & 23:49:05.00 & --00:26:03.2 &  2.2013 &  5.95 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52226-0749-307 & 23:49:27.33 &  +14:48:55.9 &  1.8257 &  5.59 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52639-1092-403 & 23:49:33.04 &  +01:15:24.1 &  2.6253 &  9.95 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53261-1881-437 & 23:49:36.90 &  +36:40:01.7 &  2.4118 &  6.75 &   0 &   1.61 &   2 &   2 & 0.069 \\ 
52226-0749-339 & 23:49:42.25 &  +15:47:08.1 &  2.4541 & 11.64 &   0 &   1.86 &   1 &   1 & 0.037 \\ 
52226-0749-326 & 23:49:42.58 &  +15:54:58.6 &  2.1027 &  7.07 &   0 &   1.50 &   1 &   1 & 0.040 \\ 
52639-1092-407 & 23:49:43.28 &  +01:03:31.5 &  1.9427 & 12.78 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52523-0684-259 & 23:50:02.78 & --00:53:32.9 &  2.4346 &  4.61 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53261-1881-298 & 23:50:04.49 &  +35:40:35.5 &  2.5152 & 10.67 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52523-0684-335 & 23:50:06.13 &  +00:44:37.1 &  2.1762 &  6.59 &   0 &   3.06 &   2 &   1 & 0.028 \\ 
52201-0649-317 & 23:50:15.40 & --10:54:34.7 &  1.8774 &  7.08 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52524-0683-629 & 23:50:20.51 &  +00:36:35.8 &  2.1303 &  6.64 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52559-0648-035 & 23:50:29.82 & --10:18:00.0 &  2.1183 &  6.48 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53230-1885-021 & 23:50:35.04 &  +42:30:18.0 &  2.6777 & 15.52 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52523-0684-244 & 23:50:35.76 & --01:00:06.8 &  1.8230 &  4.78 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53261-1881-248 & 23:50:38.56 &  +35:15:54.8 &  2.5607 & 13.86 &   0 &   1.50 &   2 &   1 & 0.033 \\ 
52523-0684-258 & 23:50:53.54 & --00:48:10.2 &  3.8758 &  9.82 &   0 &   1.40 &   1 &   1 & 0.046 \\ 
53271-1883-537 & 23:50:57.56 &  +40:14:29.2 &  2.4580 &  6.48 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51788-0386-137 & 23:50:57.87 & --00:52:09.9 &  3.0253 & 10.39 &   0 &   3.06 &   2 &   2 & 0.083 \\ 
52559-0648-637 & 23:50:57.88 & --09:43:01.9 &  1.9216 &  5.87 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53271-1883-099 & 23:51:08.32 &  +38:13:11.0 &  3.1434 &  6.08 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52226-0749-362 & 23:51:08.82 &  +15:37:39.2 &  1.8694 &  4.84 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52523-0684-440 & 23:51:10.82 &  +00:02:21.2 &  3.5291 & 11.91 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52639-1092-514 & 23:51:20.20 &  +00:20:49.6 &  1.7524 &  5.00 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52523-0684-209 & 23:51:28.18 & --01:11:17.5 &  2.0055 &  5.87 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53271-1883-544 & 23:51:31.54 &  +39:56:02.3 &  2.4322 &  4.12 &   0 &   1.98 &   2 &   0 & \nodata \\ 
52523-0684-211 & 23:51:41.43 & --00:51:27.7 &  2.1653 &  8.17 &   0 &   2.38 &   1 &   1 & 0.040 \\ 
52201-0649-271 & 23:51:46.28 & --10:42:09.7 &  1.7867 & 11.05 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51788-0386-490 & 23:51:50.31 &  +00:37:40.5 &  1.9526 &  4.79 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52226-0749-228 & 23:51:52.12 &  +14:52:00.1 &  1.7045 &  5.55 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52523-0684-419 & 23:51:53.33 &  +01:15:56.9 &  2.0424 &  6.99 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51788-0386-508 & 23:51:59.75 &  +00:44:04.0 &  1.9695 &  5.87 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52201-0649-298 & 23:52:02.97 & --10:37:17.4 &  1.8654 &  4.40 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53261-1881-212 & 23:52:03.95 &  +35:08:02.3 &  2.3748 &  7.98 &   0 &   1.00 &   2 &   0 & \nodata \\ 
53271-1883-049 & 23:52:04.44 &  +38:23:59.4 &  2.1155 &  7.31 &   0 &   1.58 &   1 &   1 & 0.052 \\ 
52523-0684-197 & 23:52:19.08 & --00:00:12.1 &  3.4326 &  4.32 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52523-0684-191 & 23:52:32.07 & --00:15:03.9 &  1.7286 &  4.25 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53271-1883-051 & 23:52:44.13 &  +38:37:59.7 &  2.7480 &  4.52 &   0 &   2.39 &   1 &   0 & \nodata \\ 
52639-1092-109 & 23:52:50.63 & --00:12:30.7 &  2.2419 & 11.09 &   0 &   1.74 &   1 &   1 & 0.039 \\ 
52201-0649-452 & 23:53:02.58 & --10:08:16.4 &  2.6120 &  9.20 &   0 &   1.42 &   1 &   1 & 0.078 \\ 
51788-0386-148 & 23:53:11.51 & --00:12:26.0 &  2.0905 & 11.60 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53261-1881-532 & 23:53:22.35 &  +37:15:57.6 &  2.6563 & 13.49 &   0 &   0.74 &   1 &   1 & 0.063 \\ 
52523-0684-175 & 23:53:34.45 & --00:07:08.9 &  2.1875 & 10.27 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52226-0749-177 & 23:53:44.25 &  +14:35:25.2 &  4.2424 &  4.14 &   0 &   1.30 &   8 &   0 & \nodata \\ 
52523-0684-133 & 23:53:44.85 & --00:46:21.5 &  2.2318 &  5.76 &   0 &   0.91 &   1 &   1 & 0.047 \\ 
52226-0749-144 & 23:54:08.38 &  +14:31:53.5 &  2.0624 & 17.45 &   0 &   1.75 &   3 &   1 & 0.062 \\ 
53271-1883-002 & 23:54:08.94 &  +38:15:46.3 &  2.6517 &  9.19 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52201-0649-492 & 23:54:19.67 & --10:07:18.5 &  1.7445 & 14.46 &   0 &   1.32 &   1 &   1 & 0.037 \\ 
52201-0649-548 & 23:54:26.31 & --09:02:36.7 &  1.7248 & 10.47 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52523-0684-102 & 23:54:30.35 & --00:21:14.0 &  2.2231 &  4.67 &   0 &   1.06 &   4 &   2 & 0.080 \\ 
52902-1091-295 & 23:54:33.93 & --00:11:44.2 &  2.0529 &  5.98 &   0 &   1.57 &   1 &   1 & 0.030 \\ 
52201-0649-540 & 23:54:47.04 & --09:58:38.1 &  1.7424 & 18.83 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52201-0649-529 & 23:54:54.30 & --09:26:03.2 &  1.9717 &  9.04 &   0 &   1.47 &   5 &   3 & 0.119 \\ 
51788-0386-610 & 23:54:56.36 &  +00:55:18.7 &  1.8851 &  5.81 &   0 &   2.46 &   1 &   1 & 0.049 \\ 
52523-0684-059 & 23:55:10.47 & --00:46:41.4 &  3.3912 & 13.10 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53271-1883-005 & 23:55:14.37 &  +38:27:41.3 &  2.2999 &  7.73 &   0 &   1.40 &   1 &   1 & 0.047 \\ 
51788-0386-065 & 23:55:15.78 & --00:28:42.0 &  1.9232 & 17.36 &   0 &   1.73 &   1 &   1 & 0.052 \\ 
52523-0684-564 & 23:55:25.78 &  +01:01:50.2 &  3.3183 & 15.23 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51788-0386-028 & 23:55:46.14 & --00:23:42.9 &  3.2508 &  5.30 &   0 &   1.10 &   4 &   2 & 0.097 \\ 
52523-0684-045 & 23:55:53.19 & --00:43:21.1 &  2.5431 & 10.41 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52523-0684-007 & 23:55:53.23 & --01:13:05.1 &  2.0589 & 11.83 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52235-0750-339 & 23:55:53.53 &  +15:41:26.0 &  1.7989 &  6.11 &   0 &   2.25 &   2 &   1 & 0.054 \\ 
52235-0750-392 & 23:56:10.66 &  +15:05:39.5 &  1.7473 & 10.77 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53261-1881-610 & 23:56:15.11 &  +37:36:13.7 &  2.5212 & 15.96 &   0 &   0.87 &   2 &   0 & \nodata \\ 
53271-1883-031 & 23:56:17.25 &  +39:02:37.9 &  2.6669 & 14.67 &   0 &   1.39 &   2 &   1 & 0.084 \\ 
52523-0684-078 & 23:56:22.42 & --00:23:55.8 &  1.9734 & 14.00 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52203-0685-351 & 23:56:36.03 &  +00:57:01.8 &  2.5623 &  7.86 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52226-0749-079 & 23:56:38.05 &  +14:37:33.6 &  2.3111 &  7.71 &   0 &   1.05 &   1 &   1 & 0.054 \\ 
52226-0749-061 & 23:56:44.36 &  +14:35:06.6 &  1.8904 &  8.92 &   0 &   0.73 &   2 &   2 & 0.082 \\ 
53261-1881-600 & 23:56:48.75 &  +36:40:46.6 &  2.8392 &  4.63 &   0 &   1.39 &   1 &   1 & 0.043 \\ 
52203-0685-255 & 23:56:57.87 & --00:11:32.1 &  2.2622 &  6.88 &   0 &   0.91 &   2 &   2 & 0.070 \\ 
52143-0650-267 & 23:57:04.11 & --10:34:20.2 &  1.7998 & 10.76 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52902-1091-405 & 23:57:08.69 &  +00:39:29.6 &  2.4948 &  4.81 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52203-0685-307 & 23:57:18.14 & --01:15:29.0 &  2.2148 &  7.51 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52235-0750-271 & 23:57:18.38 &  +14:46:09.8 &  1.8142 &  7.74 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52226-0749-583 & 23:57:25.26 &  +15:05:32.1 &  2.2323 & 10.27 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53261-1881-006 & 23:57:34.06 &  +35:27:20.7 &  2.7273 &  9.80 &   0 &   1.32 &   1 &   1 & 0.034 \\ 
53261-1881-069 & 23:57:39.89 &  +36:11:03.1 &  3.1276 & 13.78 &  12 &   1.50 &   2 &   1 & 0.039 \\ 
52203-0685-268 & 23:58:00.74 & --01:00:06.4 &  2.1187 &  5.04 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52203-0685-207 & 23:58:07.79 & --00:32:24.5 &  2.7515 &  9.34 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52203-0685-384 & 23:58:09.66 &  +01:10:03.7 &  2.1434 &  7.71 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52143-0650-376 & 23:58:17.99 & --09:20:20.5 &  1.9868 & 11.81 &   0 &   3.06 &   1 &   0 & \nodata \\ 
53261-1881-034 & 23:58:29.71 &  +36:16:00.8 &  2.3749 &  7.70 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52235-0750-422 & 23:58:29.90 &  +15:29:06.9 &  1.9572 &  8.30 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52143-0650-226 & 23:58:31.07 & --10:13:14.0 &  2.0987 &  4.13 &   0 &   0.65 &   1 &   0 & \nodata \\ 
52203-0685-230 & 23:58:34.64 & --00:48:35.0 &  2.2678 & 14.55 &   0 &   0.91 &   0 &   0 & \nodata \\ 
51791-0387-224 & 23:58:44.95 & --00:07:24.0 &  1.9786 &  9.95 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52143-0650-251 & 23:58:52.38 & --10:58:22.1 &  1.9613 & 11.96 &   0 &   1.50 &   1 &   1 & 0.049 \\ 
54452-2824-293 & 23:58:54.25 &  +28:06:27.5 &  2.6262 & 16.31 &   0 &   1.48 &   2 &   1 & 0.053 \\ 
52143-0650-470 & 23:58:59.44 & --09:28:30.1 &  2.1229 &  7.88 &   0 &   1.21 &   4 &   2 & 0.129 \\ 
52203-0685-452 & 23:59:19.12 &  +00:10:27.0 &  2.9216 &  5.73 &   0 &   2.52 &   0 &   0 & \nodata \\ 
51791-0387-472 & 23:59:25.46 &  +00:28:54.6 &  2.0343 &  8.46 &   0 &   0.87 &   2 &   2 & 0.059 \\ 
52203-0685-171 & 23:59:27.16 & --00:02:04.9 &  2.3662 &  4.78 &   0 &   3.15 &   5 &   3 & 0.124 \\ 
51791-0387-134 & 23:59:44.13 & --00:57:38.2 &  1.7835 &  6.08 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52203-0685-238 & 23:59:45.49 & --00:58:19.6 &  1.8112 &  5.98 &   0 &   2.77 &   1 &   1 & 0.060 \\ 
52203-0685-457 & 23:59:48.09 &  +00:12:29.5 &  2.0657 & 13.91 &   0 &   1.58 &   1 &   1 & 0.043 \\ 
52235-0750-124 & 23:59:56.72 &  +13:51:31.7 &  2.3844 &  6.22 &   0 &   2.86 &   0 &   0 & \nodata \\ 
51791-0387-458 & 23:59:58.21 &  +00:51:39.8 &  2.0387 & 10.40 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52203-0685-227 & 23:59:58.66 & --01:12:25.3 &  1.7718 &  8.21 &   0 &   2.15 &   1 &   0 & \nodata
\enddata 
\tablecomments{ 
Column 1 is the adopted QSO identifier from the spectroscopic modified Julian date, plate, and fiber number.
Columns 2 through 4 are from the DR7 QSO catalog \citep{schneideretal10}.
Column 5 is the median S/N measured in the region searched for C\,IV.
The binary BAL flag $f_{\rm BAL}$ in Column 6 indicates which sightlines were considered BALs by at least one author (4) and which were confirmed by the authors as BALs to exclude (8).
Column 7 is the maximum co-moving pathlength available in the sightline.
Columns 8 and 9 give the number of candidate and confirmed C\,IV doublets, respectively.
Column 10 is the pathlength blocked by the $\Num_{\rm C\,IV}$ doublets in the sightline.
} 
\end{deluxetable*} 


==> tab3.tex <==
\begin{deluxetable*}{rllr@{\,$\pm$\,}lr@{\,$\pm$\,}lr@{\,$\pm$\,}lr@{\,$\pm$\,}lc}
\tablewidth{0pc}
\tablecaption{\ion{C}{4} System Summary\label{tab.civ}}
\tabletypesize{\scriptsize}
\tablehead{ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & 
\multicolumn{2}{c}{(4)} & \multicolumn{2}{c}{(5)} & 
\multicolumn{2}{c}{(6)} & \multicolumn{2}{c}{(7)} & \colhead{(8)} \\ 
\colhead{QSO ID} & \colhead{\zqso} & 
\colhead{\zciv} & 
\multicolumn{2}{c}{\EWlin{1548}} & \multicolumn{2}{c}{\EWlin{1550}} & 
\multicolumn{2}{c}{$C(\EWlin{1548})$} & \multicolumn{2}{c}{\logCIV} & \colhead{$f_{N}$} \\ 
 & & & 
\multicolumn{2}{c}{(\AA)} & \multicolumn{2}{c}{(\AA)} & \multicolumn{2}{c}{} & 
\multicolumn{2}{c}{($\log({\rm cm}^{-2})$)} & 
} 
\startdata 
52143-0650-199 &  1.8449 & 1.52755 &  0.567 &  0.147 &  0.981 &  0.162 &  0.562 &  0.206 & $>14.30$ &  0.14 &  3 \\ 
52143-0650-178 &  2.6404 & 2.23461 &  0.425 &  0.059 &  0.303 &  0.058 &  0.363 &  0.092 & $>14.10$ &  0.06 &  3 \\ 
                         &           & 2.43947 &  1.050 &  0.078 &  0.653 &  0.072 &  0.860 &  0.023 & $>14.53$ &  0.03 &  3 \\ 
52902-1091-546 &  2.5551 & 2.34348 &  0.734 &  0.202 &  0.898 &  0.198 &  0.713 &  0.192 & $>14.75$ &  0.14 &  3 \\ 
                         &           & 2.42902 &  1.053 &  0.191 &  0.733 &  0.196 &  0.860 &  0.066 & $?14.63$ &  0.20 &  7 \\ 
51791-0387-093 &  1.8973 & 1.77015 &  0.388 &  0.097 &  0.479 &  0.098 &  0.305 &  0.132 & $>14.01$ &  0.13 &  3 \\ 
52235-0750-550 &  2.6383 & 2.16695 &  0.581 &  0.123 &  0.594 &  0.127 &  0.576 &  0.161 & $>14.23$ &  0.09 &  3 \\ 
54389-2822-423 &  2.7668 & 2.36223 &  0.738 &  0.087 &  0.332 &  0.088 &  0.716 &  0.073 & $ 14.34$ &  0.06 &  1 \\ 
54327-2630-423 &  2.7251 & 2.23946 &  0.489 &  0.100 &  0.390 &  0.102 &  0.458 &  0.151 & $>14.16$ &  0.11 &  3 \\ 
54452-2824-554 &  2.5566 & 2.08349 &  0.837 &  0.040 &  1.050 &  0.042 &  0.781 &  0.025 & $>14.55$ &  0.02 &  3 \\ 
                         &           & 2.08788 &  0.971 &  0.039 &  0.398 &  0.039 &  0.836 &  0.014 & $ 14.46$ &  0.02 &  1 \\ 
                         &           & 2.14618 &  0.769 &  0.041 &  0.462 &  0.037 &  0.738 &  0.030 & $>14.39$ &  0.03 &  3 \\ 
                         &           & 2.21361 &  0.381 &  0.039 &  0.254 &  0.041 &  0.294 &  0.059 & $>14.00$ &  0.05 &  3 \\ 
                         &           & 2.38185 &  0.395 &  0.039 &  0.284 &  0.039 &  0.317 &  0.062 & $>14.05$ &  0.05 &  3 \\ 
52143-0650-561 &  1.7593 & 1.63718 &  0.393 &  0.049 &  0.185 &  0.053 &  0.314 &  0.075 & $ 13.99$ &  0.07 &  1 \\ 
52991-1489-581 &  1.8536 & 1.69764 &  1.013 &  0.090 &  0.812 &  0.088 &  0.849 &  0.030 & $>14.55$ &  0.04 &  3 \\ 
52203-0685-567 &  2.0921 & 1.70301 &  1.165 &  0.186 &  0.669 &  0.180 &  0.877 &  0.038 & $ 14.57$ &  0.08 &  1 \\ 
                         &           & 1.75102 &  0.875 &  0.121 &  0.827 &  0.122 &  0.799 &  0.070 & $>14.54$ &  0.07 &  3 \\ 
54327-2630-472 &  2.4068 & 1.92059 &  1.706 &  0.236 &  1.992 &  0.227 &  0.927 &  0.031 & $>14.91$ &  0.14 &  3 \\ 
                         &           & 2.30747 &  1.326 &  0.213 &  1.273 &  0.225 &  0.898 &  0.030 & $>14.71$ &  0.08 &  3 \\ 
52143-0650-604 &  2.4241 & 2.35365 &  0.255 &  0.048 &  0.180 &  0.041 &  0.129 &  0.042 & $>13.69$ &  0.14 &  3 \\ 
54452-2824-537 &  2.2170 & 1.88751 &  0.571 &  0.142 &  0.403 &  0.097 &  0.567 &  0.197 & $?14.02$ &  0.21 &  7 \\ 
52143-0650-609 &  1.8589 & 1.71730 &  0.323 &  0.069 &  0.312 &  0.080 &  0.213 &  0.084 & $>14.01$ &  0.10 &  3 \\ 
52143-0650-605 &  2.4277 & 1.91239 &  1.212 &  0.079 &  1.002 &  0.094 &  0.888 &  0.017 & $>14.86$ &  0.06 &  3 \\ 
54327-2630-528 &  2.4862 & 2.06092 &  0.629 &  0.149 &  0.711 &  0.129 &  0.622 &  0.177 & $>14.33$ &  0.10 &  3 \\ 
52994-1490-368 &  2.1192 & 1.78527 &  0.452 &  0.063 &  0.191 &  0.046 &  0.406 &  0.099 & $ 14.05$ &  0.08 &  1 \\ 
54389-2822-451 &  1.7888 & 1.50578 &  0.759 &  0.101 &  0.442 &  0.100 &  0.732 &  0.083 & $ 14.35$ &  0.06 &  1 \\ 
                         &           & 1.70887 &  0.746 &  0.077 &  0.606 &  0.075 &  0.723 &  0.065 & $>14.44$ &  0.05 &  3 \\ 
51793-0388-234 &  1.7244 & 1.62916 &  0.411 &  0.098 &  0.475 &  0.097 &  0.341 &  0.142 & $>14.09$ &  0.09 &  3 \\ 
52141-0651-197 &  2.4585 & 2.06403 &  0.456 &  0.098 &  0.369 &  0.100 &  0.411 &  0.153 & $>14.02$ &  0.13 &  3 \\ 
54327-2630-073 &  2.7944 & 2.69476 &  0.952 &  0.152 &  1.218 &  0.143 &  0.831 &  0.074 & $>14.55$ &  0.07 &  3 \\ 
52141-0651-494 &  1.9516 & 1.58305 &  0.843 &  0.126 &  1.284 &  0.143 &  0.784 &  0.086 & $>14.59$ &  0.05 &  3 \\ 
                         &           & 1.76708 &  1.125 &  0.101 &  0.797 &  0.104 &  0.870 &  0.018 & $>14.64$ &  0.04 &  3 \\ 
52519-0686-082 &  2.6195 & 2.16588 &  1.072 &  0.172 &  1.206 &  0.189 &  0.863 &  0.053 & $>14.61$ &  0.07 &  3 \\ 
52519-0686-503 &  2.1214 & 1.78791 &  0.858 &  0.138 &  0.783 &  0.096 &  0.792 &  0.091 & $>14.51$ &  0.07 &  3 \\ 
52251-0751-016 &  3.1506 & 2.99829 &  0.632 &  0.135 &  0.508 &  0.114 &  0.625 &  0.155 & $>14.24$ &  0.11 &  3 \\ 
51793-0388-114 &  3.1518 & 2.62150 &  0.553 &  0.086 &  0.293 &  0.068 &  0.549 &  0.121 & $ 14.06$ &  0.14 &  1 \\ 
                         &           & 2.66032 &  0.569 &  0.091 &  0.501 &  0.089 &  0.564 &  0.121 & $>14.25$ &  0.07 &  3 \\ 
                         &           & 2.90966 &  0.412 &  0.063 &  0.371 &  0.088 &  0.342 &  0.099 & $>13.99$ &  0.13 &  3 \\ 
52519-0686-561 &  3.1060 & 3.02949 &  1.337 &  0.084 &  1.318 &  0.070 &  0.898 &  0.001 & $>14.88$ &  0.03 &  3 \\ 
52251-0751-632 &  1.7322 & 1.52870 &  0.643 &  0.164 &  0.497 &  0.140 &  0.636 &  0.191 & $>14.23$ &  0.13 &  3 \\ 
52251-0752-240 &  2.5221 & 2.35519 &  0.784 &  0.089 &  0.660 &  0.104 &  0.747 &  0.068 & $>14.43$ &  0.05 &  3 \\ 
52519-0686-004 &  3.6038 & 3.15486 &  0.571 &  0.134 &  0.811 &  0.149 &  0.566 &  0.185 & $>14.68$ &  0.10 &  3 \\ 
52519-0686-586 &  1.8591 & 1.54773 &  0.986 &  0.203 &  0.815 &  0.212 &  0.841 &  0.094 & $>14.54$ &  0.13 &  3 \\ 
52994-1490-624 &  2.6156 & 2.28867 &  0.351 &  0.069 &  0.188 &  0.054 &  0.247 &  0.085 & $ 13.95$ &  0.10 &  1 \\ 
                         &           & 2.51701 &  0.694 &  0.082 &  0.425 &  0.091 &  0.679 &  0.073 & $ 14.32$ &  0.06 &  1 \\ 
52251-0752-220 &  3.1866 & 3.02189 &  1.260 &  0.138 &  0.714 &  0.153 &  0.897 &  0.028 & $ 14.70$ &  0.10 &  1 \\ 
51793-0388-624 &  2.1638 & 1.76889 &  0.531 &  0.105 &  0.494 &  0.135 &  0.519 &  0.153 & $>14.10$ &  0.13 &  3 \\ 
                         &           & 2.02462 &  0.686 &  0.080 &  0.852 &  0.095 &  0.672 &  0.072 & $>14.46$ &  0.06 &  3 \\ 
                         &           & 2.03413 &  1.093 &  0.097 &  1.035 &  0.110 &  0.866 &  0.022 & $>14.63$ &  0.04 &  3 \\ 
52251-0752-202 &  2.2099 & 1.71629 &  0.535 &  0.118 &  0.536 &  0.105 &  0.525 &  0.173 & $>14.48$ &  0.11 &  3 \\ 
52138-0652-437 &  2.1644 & 2.07713 &  0.630 &  0.084 &  0.557 &  0.088 &  0.623 &  0.083 & $>14.33$ &  0.05 &  3 \\ 
52251-0752-511 &  2.1742 & 2.05312 &  0.507 &  0.105 &  0.483 &  0.095 &  0.484 &  0.158 & $>14.21$ &  0.07 &  3 \\ 
52996-1491-128 &  2.7182 & 2.24514 &  0.389 &  0.084 &  0.430 &  0.075 &  0.307 &  0.116 & $>14.13$ &  0.08 &  3 \\ 
52251-0752-531 &  3.2112 & 2.66519 &  0.575 &  0.103 &  0.394 &  0.090 &  0.570 &  0.135 & $>14.22$ &  0.09 &  3 \\ 
                         &           & 2.71903 &  0.632 &  0.098 &  0.575 &  0.105 &  0.625 &  0.102 & $>14.29$ &  0.07 &  3 \\ 
52518-0687-471 &  3.6867 & 3.01352 &  0.591 &  0.073 &  0.401 &  0.080 &  0.586 &  0.085 & $>14.27$ &  0.06 &  3 \\ 
51795-0389-178 &  2.0876 & 1.71344 &  0.657 &  0.082 &  0.569 &  0.103 &  0.648 &  0.078 & $>14.38$ &  0.05 &  3 \\ 
                         &           & 1.96961 &  2.055 &  0.080 &  2.081 &  0.080 &  0.898 &  0.011 & $>15.01$ &  0.02 &  3 \\ 
                         &           & 2.02847 &  0.639 &  0.070 &  0.625 &  0.073 &  0.632 &  0.068 & $>14.35$ &  0.04 &  3 \\ 
51795-0389-567 &  3.0384 & 2.78721 &  0.678 &  0.223 &  1.352 &  0.264 &  0.666 &  0.256 & $>14.98$ &  0.11 &  3 \\ 
52518-0687-095 &  2.2505 & 1.93536 &  0.680 &  0.141 &  0.889 &  0.165 &  0.667 &  0.138 & $>14.39$ &  0.09 &  3 \\ 
51900-0390-331 &  1.7559 & 1.69851 &  0.550 &  0.065 &  0.434 &  0.064 &  0.545 &  0.094 & $>14.19$ &  0.07 &  3 \\ 
52251-0752-044 &  1.8079 & 1.61253 &  0.387 &  0.052 &  0.254 &  0.053 &  0.303 &  0.076 & $>13.97$ &  0.08 &  3 \\ 
                         &           & 1.67713 &  0.387 &  0.052 &  0.188 &  0.047 &  0.303 &  0.076 & $ 13.93$ &  0.09 &  1 \\ 
51795-0389-611 &  1.9003 & 1.58730 &  1.058 &  0.192 &  0.801 &  0.240 &  0.861 &  0.066 & $>14.52$ &  0.12 &  3 \\ 
52996-1491-623 &  2.1170 & 1.90157 &  0.911 &  0.127 &  0.971 &  0.133 &  0.814 &  0.067 & $>14.49$ &  0.06 &  3 \\ 
52233-0753-338 &  2.2708 & 2.04603 &  0.640 &  0.063 &  0.435 &  0.065 &  0.632 &  0.061 & $>14.23$ &  0.06 &  3 \\ 
51900-0390-365 &  2.2998 & 1.96694 &  0.806 &  0.060 &  0.765 &  0.053 &  0.761 &  0.039 & $>14.50$ &  0.03 &  3 \\ 
                         &           & 1.98818 &  0.424 &  0.062 &  0.342 &  0.077 &  0.361 &  0.098 & $>14.06$ &  0.07 &  3 \\ 
                         &           & 2.00698 &  0.527 &  0.049 &  0.458 &  0.054 &  0.512 &  0.071 & $>14.23$ &  0.05 &  3 \\ 
                         &           & 2.02030 &  0.493 &  0.062 &  0.348 &  0.062 &  0.465 &  0.091 & $>14.09$ &  0.07 &  3 \\ 
52233-0753-387 &  2.0087 & 1.62572 &  0.946 &  0.048 &  0.753 &  0.054 &  0.829 &  0.020 & $>14.56$ &  0.02 &  3 \\ 
                         &           & 1.87272 &  0.921 &  0.041 &  0.723 &  0.040 &  0.818 &  0.017 & $>14.53$ &  0.02 &  3 \\ 
                         &           & 1.93800 &  0.502 &  0.039 &  0.294 &  0.041 &  0.477 &  0.057 & $>14.14$ &  0.03 &  3 \\ 
51900-0390-234 &  1.9267 & 1.83533 &  0.768 &  0.075 &  0.604 &  0.066 &  0.737 &  0.059 & $>14.39$ &  0.04 &  3 \\ 
52233-0753-430 &  1.7633 & 1.65205 &  0.474 &  0.088 &  0.400 &  0.091 &  0.436 &  0.135 & $>14.16$ &  0.09 &  3 \\ 
52233-0753-378 &  3.6978 & 3.25984 &  0.468 &  0.100 &  0.451 &  0.119 &  0.428 &  0.154 & $>14.18$ &  0.09 &  3 \\ 
                         &           & 3.56481 &  1.690 &  0.113 &  1.524 &  0.134 &  0.928 &  0.017 & $>14.88$ &  0.04 &  3 \\ 
52233-0753-259 &  2.4243 & 2.19480 &  0.263 &  0.065 &  0.296 &  0.065 &  0.139 &  0.059 & $>13.92$ &  0.10 &  3 \\ 
53321-1913-418 &  2.4232 & 1.92601 &  0.379 &  0.101 &  0.461 &  0.108 &  0.291 &  0.134 & $?14.01$ &  0.15 &  7 \\ 
                         &           & 2.14739 &  0.959 &  0.111 &  0.736 &  0.133 &  0.833 &  0.046 & $>14.54$ &  0.06 &  3 \\ 
                         &           & 2.22307 &  0.683 &  0.128 &  0.451 &  0.110 &  0.670 &  0.120 & $>14.30$ &  0.10 &  3 \\ 
53321-1913-178 &  2.6288 & 2.09637 &  0.254 &  0.073 &  0.310 &  0.097 &  0.128 &  0.062 & $?13.80$ &  0.18 &  7 \\ 
52203-0688-500 &  2.0478 & 1.89772 &  0.584 &  0.104 &  0.514 &  0.118 &  0.578 &  0.133 & $>14.26$ &  0.08 &  3 \\ 
51900-0390-108 &  2.2513 & 2.18548 &  0.532 &  0.083 &  0.447 &  0.079 &  0.520 &  0.119 & $>14.23$ &  0.07 &  3 \\ 
52203-0688-087 &  2.2312 & 1.82909 &  1.116 &  0.203 &  0.991 &  0.223 &  0.869 &  0.054 & $>14.69$ &  0.13 &  3 \\ 
                         &           & 1.94424 &  1.058 &  0.187 &  0.822 &  0.168 &  0.861 &  0.063 & $>14.59$ &  0.14 &  3 \\ 
52233-0753-497 &  2.3039 & 2.13372 &  0.730 &  0.104 &  0.569 &  0.098 &  0.710 &  0.090 & $>14.39$ &  0.05 &  3 \\ 
52145-0653-180 &  2.0312 & 1.70370 &  0.592 &  0.136 &  0.547 &  0.119 &  0.586 &  0.176 & $>14.29$ &  0.12 &  3 \\ 
52203-0688-103 &  1.7019 & 1.60091 &  1.019 &  0.164 &  0.742 &  0.145 &  0.851 &  0.060 & $>14.46$ &  0.09 &  3 \\ 
52233-0753-069 &  3.9730 & 3.43222 &  0.531 &  0.148 &  0.917 &  0.176 &  0.519 &  0.222 & $>14.76$ &  0.10 &  3 \\ 
52233-0753-600 &  3.5900 & 3.35369 &  1.121 &  0.184 &  0.955 &  0.202 &  0.869 &  0.044 & $>14.65$ &  0.13 &  3 \\ 
52233-0753-591 &  3.2164 & 2.73074 &  0.679 &  0.144 &  1.040 &  0.184 &  0.667 &  0.142 & $>14.39$ &  0.10 &  3 \\ 
52233-0753-034 &  1.7084 & 1.64704 &  1.009 &  0.124 &  0.957 &  0.125 &  0.848 &  0.045 & $>14.56$ &  0.06 &  3 \\ 
52262-0689-272 &  3.5049 & 2.93081 &  0.566 &  0.115 &  0.456 &  0.118 &  0.562 &  0.157 & $>14.24$ &  0.09 &  3 \\ 
52262-0689-251 &  3.4972 & 3.33294 &  0.943 &  0.147 &  1.170 &  0.163 &  0.827 &  0.072 & $>14.85$ &  0.09 &  3 \\ 
51821-0417-324 &  2.4023 & 2.34194 &  0.831 &  0.076 &  1.270 &  0.089 &  0.777 &  0.048 & $>14.50$ &  0.03 &  3 \\ 
53321-1913-013 &  2.2656 & 2.20243 &  0.685 &  0.131 &  0.505 &  0.111 &  0.671 &  0.122 & $>14.33$ &  0.09 &  3 \\ 
52262-0689-464 &  2.0611 & 1.76912 &  1.090 &  0.147 &  0.631 &  0.110 &  0.865 &  0.038 & $ 14.55$ &  0.06 &  1 \\ 
                         &           & 1.86754 &  0.960 &  0.194 &  0.989 &  0.185 &  0.833 &  0.097 & $>14.55$ &  0.09 &  3 \\ 
52933-1493-510 &  2.7352 & 2.37418 &  0.708 &  0.047 &  0.671 &  0.058 &  0.691 &  0.039 & $>14.42$ &  0.03 &  3 \\ 
                         &           & 2.63321 &  0.602 &  0.064 &  0.570 &  0.069 &  0.596 &  0.067 & $>14.33$ &  0.04 &  3 \\ 
                         &           & 2.63933 &  0.556 &  0.065 &  0.370 &  0.070 &  0.552 &  0.090 & $>14.23$ &  0.05 &  3 \\ 
52146-0654-325 &  2.0904 & 1.80252 &  1.131 &  0.154 &  0.703 &  0.151 &  0.871 &  0.033 & $ 14.58$ &  0.07 &  1 \\ 
52146-0654-257 &  1.7753 & 1.59884 &  1.447 &  0.195 &  0.887 &  0.163 &  0.895 &  0.002 & $ 14.69$ &  0.13 &  1 \\ 
                         &           & 1.66904 &  0.645 &  0.125 &  0.571 &  0.146 &  0.638 &  0.134 & $>14.26$ &  0.14 &  3 \\ 
52262-0689-245 &  2.9045 & 2.30973 &  0.587 &  0.101 &  0.324 &  0.099 &  0.582 &  0.127 & $ 14.16$ &  0.12 &  1 \\ 
51782-0391-509 &  2.5613 & 2.04362 &  0.528 &  0.102 &  0.640 &  0.102 &  0.514 &  0.150 & $>14.26$ &  0.08 &  3 \\ 
52145-0653-623 &  3.6118 & 3.00706 &  1.412 &  0.173 &  1.171 &  0.188 &  0.896 &  0.002 & $?14.86$ &  0.18 &  7 \\ 
52262-0689-410 &  1.9067 & 1.59895 &  1.025 &  0.157 &  0.616 &  0.146 &  0.852 &  0.056 & $ 14.50$ &  0.09 &  1 \\ 
52262-0689-187 &  2.3290 & 2.24803 &  1.058 &  0.218 &  1.555 &  0.208 &  0.861 &  0.079 & $>14.63$ &  0.08 &  3 \\ 
52262-0689-516 &  2.8591 & 2.62462 &  0.783 &  0.156 &  0.709 &  0.173 &  0.747 &  0.127 & $>14.47$ &  0.09 &  3 \\ 
53710-2327-305 &  3.3511 & 2.92042 &  0.632 &  0.069 &  0.366 &  0.061 &  0.625 &  0.066 & $ 14.25$ &  0.06 &  1 \\ 
                         &           & 3.14765 &  0.944 &  0.092 &  0.752 &  0.089 &  0.828 &  0.038 & $>14.49$ &  0.04 &  3 \\ 
52262-0689-504 &  2.7465 & 2.49194 &  0.787 &  0.089 &  0.543 &  0.074 &  0.749 &  0.066 & $>14.43$ &  0.06 &  3 \\ 
52146-0654-445 &  3.2533 & 2.92207 &  0.737 &  0.120 &  0.562 &  0.101 &  0.715 &  0.105 & $>14.29$ &  0.10 &  3 \\ 
52146-0654-469 &  2.2268 & 2.11865 &  0.448 &  0.051 &  0.342 &  0.055 &  0.399 &  0.080 & $>14.12$ &  0.06 &  3 \\ 
                         &           & 2.15382 &  0.233 &  0.049 &  0.176 &  0.045 &  0.109 &  0.041 & $>13.74$ &  0.13 &  3 \\ 
52262-0689-552 &  2.0479 & 1.75357 &  0.548 &  0.102 &  0.339 &  0.107 &  0.544 &  0.146 & $ 14.18$ &  0.09 &  1 \\ 
                         &           & 1.76388 &  0.549 &  0.101 &  0.318 &  0.099 &  0.545 &  0.146 & $ 14.18$ &  0.10 &  1 \\ 
                         &           & 1.98028 &  0.595 &  0.108 &  0.397 &  0.102 &  0.589 &  0.133 & $>14.24$ &  0.09 &  3 \\ 
53710-2327-290 &  2.6197 & 2.14389 &  0.597 &  0.080 &  0.274 &  0.081 &  0.591 &  0.092 & $ 14.21$ &  0.09 &  1 \\ 
                         &           & 2.33496 &  1.239 &  0.108 &  0.708 &  0.081 &  0.895 &  0.024 & $ 14.60$ &  0.04 &  1 \\ 
53710-2327-203 &  2.3154 & 1.81738 &  1.139 &  0.136 &  1.161 &  0.118 &  0.872 &  0.026 & $>14.85$ &  0.08 &  3 \\ 
                         &           & 1.95387 &  0.558 &  0.139 &  0.408 &  0.126 &  0.553 &  0.200 & $>14.12$ &  0.13 &  3 \\ 
                         &           & 2.18417 &  1.370 &  0.136 &  2.181 &  0.152 &  0.898 &  0.004 & $>14.74$ &  0.04 &  3 \\ 
52146-0654-056 &  1.8293 & 1.73118 &  1.212 &  0.143 &  0.951 &  0.157 &  0.888 &  0.026 & $>14.67$ &  0.06 &  3 \\ 
51793-0392-440 &  2.6697 & 2.30910 &  0.789 &  0.044 &  0.466 &  0.049 &  0.751 &  0.028 & $>14.37$ &  0.03 &  3 \\ 
                         &           & 2.39628 &  0.732 &  0.051 &  0.511 &  0.049 &  0.711 &  0.043 & $>14.37$ &  0.03 &  3 \\ 
                         &           & 2.43048 &  0.551 &  0.050 &  0.387 &  0.050 &  0.547 &  0.070 & $>14.22$ &  0.04 &  3 \\ 
                         &           & 2.51555 &  0.298 &  0.052 &  0.226 &  0.051 &  0.182 &  0.062 & $>13.89$ &  0.09 &  3 \\ 
52146-0654-107 &  2.2595 & 2.14497 &  1.126 &  0.082 &  1.038 &  0.095 &  0.870 &  0.012 & $>14.62$ &  0.03 &  3 \\ 
51793-0392-464 &  3.2241 & 3.15068 &  0.385 &  0.065 &  0.484 &  0.059 &  0.300 &  0.091 & $>14.09$ &  0.07 &  3 \\ 
51817-0418-418 &  2.0807 & 1.64727 &  0.624 &  0.075 &  0.385 &  0.058 &  0.617 &  0.073 & $>14.22$ &  0.06 &  3 \\ 
                         &           & 1.79300 &  0.601 &  0.062 &  0.256 &  0.071 &  0.595 &  0.065 & $ 14.19$ &  0.05 &  1 \\ 
52261-0690-258 &  4.0395 & 3.41046 &  1.119 &  0.197 &  0.629 &  0.175 &  0.869 &  0.051 & $ 14.54$ &  0.13 &  1 \\ 
                         &           & 3.48110 &  0.714 &  0.156 &  0.680 &  0.170 &  0.696 &  0.142 & $>14.35$ &  0.12 &  3 \\ 
52146-0654-029 &  2.0836 & 1.67624 &  0.466 &  0.071 &  0.377 &  0.078 &  0.426 &  0.109 & $>14.15$ &  0.07 &  3 \\ 
52525-1086-524 &  2.2831 & 1.89602 &  0.552 &  0.170 &  0.714 &  0.176 &  0.548 &  0.252 & $>14.27$ &  0.13 &  3 \\ 
53710-2327-452 &  2.7059 & 2.20079 &  0.402 &  0.084 &  0.759 &  0.105 &  0.327 &  0.121 & $>14.14$ &  0.08 &  3 \\ 
                         &           & 2.38698 &  1.911 &  0.087 &  2.121 &  0.094 &  0.916 &  0.008 & $>14.94$ &  0.07 &  3 \\ 
                         &           & 2.48498 &  0.511 &  0.088 &  0.407 &  0.077 &  0.489 &  0.130 & $>14.17$ &  0.08 &  3 \\ 
                         &           & 2.56481 &  1.185 &  0.087 &  0.870 &  0.084 &  0.882 &  0.016 & $>14.65$ &  0.04 &  3 \\ 
53349-2058-320 &  2.3570 & 1.97254 &  0.586 &  0.076 &  0.751 &  0.082 &  0.581 &  0.093 & $>14.31$ &  0.05 &  3 \\ 
                         &           & 1.99800 &  0.618 &  0.067 &  0.512 &  0.082 &  0.611 &  0.065 & $>14.28$ &  0.05 &  3 \\ 
51817-0418-449 &  1.7501 & 1.59409 &  1.171 &  0.091 &  0.849 &  0.090 &  0.878 &  0.015 & $>14.66$ &  0.05 &  3 \\ 
51817-0418-458 &  2.0148 & 1.55749 &  1.209 &  0.083 &  0.842 &  0.084 &  0.887 &  0.017 & $>14.65$ &  0.03 &  3 \\ 
                         &           & 1.72209 &  0.715 &  0.064 &  0.612 &  0.059 &  0.697 &  0.053 & $>14.38$ &  0.04 &  3 \\ 
51817-0418-441 &  2.7069 & 2.30689 &  0.956 &  0.119 &  1.027 &  0.150 &  0.832 &  0.051 & $>14.61$ &  0.06 &  3 \\ 
52162-0655-270 &  2.1096 & 1.71999 &  0.982 &  0.152 &  0.854 &  0.148 &  0.840 &  0.064 & $>14.49$ &  0.07 &  3 \\ 
53710-2327-565 &  2.9392 & 2.86280 &  0.670 &  0.115 &  0.831 &  0.101 &  0.659 &  0.108 & $>14.45$ &  0.06 &  3 \\ 
52162-0655-239 &  1.8810 & 1.62677 &  0.852 &  0.137 &  0.678 &  0.148 &  0.790 &  0.092 & $>14.41$ &  0.07 &  3 \\ 
52261-0690-510 &  3.2992 & 3.17155 &  0.503 &  0.109 &  0.524 &  0.136 &  0.479 &  0.164 & $>14.13$ &  0.14 &  3 \\ 
51817-0418-564 &  1.8187 & 1.64696 &  0.988 &  0.147 &  0.444 &  0.138 &  0.842 &  0.058 & $ 14.52$ &  0.12 &  1 \\ 
51879-0419-349 &  2.8599 & 2.47404 &  0.811 &  0.108 &  0.908 &  0.106 &  0.764 &  0.078 & $>14.44$ &  0.06 &  3 \\ 
53349-2058-225 &  2.5392 & 2.15204 &  0.336 &  0.070 &  0.295 &  0.059 &  0.229 &  0.085 & $>14.12$ &  0.14 &  3 \\ 
53349-2058-364 &  2.8835 & 2.51953 &  1.104 &  0.139 &  0.614 &  0.117 &  0.867 &  0.032 & $ 14.54$ &  0.08 &  1 \\ 
51817-0418-569 &  1.7443 & 1.59396 &  1.069 &  0.110 &  1.094 &  0.115 &  0.862 &  0.029 & $>14.66$ &  0.05 &  3 \\ 
53710-2327-620 &  2.6598 & 2.30465 &  0.906 &  0.084 &  1.106 &  0.091 &  0.812 &  0.041 & $>14.57$ &  0.04 &  3 \\ 
                         &           & 2.32878 &  0.917 &  0.087 &  0.753 &  0.076 &  0.817 &  0.041 & $>14.59$ &  0.06 &  3 \\ 
52644-1134-569 &  2.7158 & 2.31383 &  0.846 &  0.090 &  0.813 &  0.098 &  0.786 &  0.056 & $>14.48$ &  0.05 &  3 \\ 
52261-0690-569 &  2.0272 & 1.67323 &  0.666 &  0.104 &  0.422 &  0.100 &  0.656 &  0.098 & $ 14.36$ &  0.10 &  1 \\ 
51817-0418-052 &  1.8753 & 1.52775 &  0.248 &  0.039 &  0.183 &  0.042 &  0.122 &  0.033 & $>13.75$ &  0.11 &  3 \\ 
53710-2327-011 &  2.3485 & 1.87365 &  0.906 &  0.136 &  0.990 &  0.158 &  0.812 &  0.073 & $>14.55$ &  0.09 &  3 \\ 
                         &           & 2.14840 &  1.190 &  0.152 &  0.723 &  0.143 &  0.883 &  0.027 & $ 14.60$ &  0.07 &  1 \\ 
51794-0393-298 &  2.0891 & 2.03582 &  0.395 &  0.060 &  0.244 &  0.060 &  0.316 &  0.089 & $ 14.02$ &  0.07 &  1 \\ 
53710-2327-634 &  2.7916 & 2.28339 &  0.418 &  0.070 &  0.577 &  0.081 &  0.352 &  0.109 & $>14.14$ &  0.07 &  3 \\ 
51794-0393-261 &  1.8236 & 1.68242 &  0.853 &  0.101 &  0.853 &  0.092 &  0.790 &  0.062 & $>14.51$ &  0.04 &  3 \\ 
                         &           & 1.69982 &  1.482 &  0.104 &  1.926 &  0.115 &  0.898 &  0.001 & $>14.81$ &  0.03 &  3 \\ 
52162-0655-084 &  1.9469 & 1.81334 &  1.328 &  0.099 &  1.020 &  0.112 &  0.898 &  0.006 & $>14.77$ &  0.04 &  3 \\ 
52944-1495-250 &  3.4706 & 3.21834 &  0.908 &  0.184 &  0.670 &  0.165 &  0.813 &  0.108 & $>14.48$ &  0.11 &  3 \\ 
53710-2327-635 &  2.8736 & 2.53927 &  1.091 &  0.076 &  1.030 &  0.092 &  0.865 &  0.016 & $>14.60$ &  0.03 &  3 \\ 
53349-2058-169 &  2.9366 & 2.54974 &  0.239 &  0.041 &  0.210 &  0.045 &  0.114 &  0.035 & $>13.69$ &  0.12 &  3 \\ 
52162-0655-051 &  2.4882 & 2.10093 &  0.351 &  0.109 &  0.571 &  0.146 &  0.246 &  0.130 & $>14.08$ &  0.14 &  3 \\ 
                         &           & 2.28309 &  1.133 &  0.131 &  1.043 &  0.149 &  0.871 &  0.025 & $>14.67$ &  0.06 &  3 \\ 
52148-0656-393 &  1.7784 & 1.70176 &  0.879 &  0.162 &  0.601 &  0.174 &  0.801 &  0.103 & $>14.43$ &  0.11 &  3 \\ 
52148-0656-269 &  3.8801 & 3.63040 &  0.962 &  0.083 &  0.552 &  0.092 &  0.834 &  0.033 & $ 14.47$ &  0.04 &  1 \\ 
53706-1905-468 &  2.3143 & 2.01508 &  1.020 &  0.061 &  0.899 &  0.076 &  0.851 &  0.018 & $>14.61$ &  0.03 &  3 \\ 
                         &           & 2.08353 &  0.486 &  0.087 &  0.493 &  0.084 &  0.454 &  0.131 & $>14.19$ &  0.06 &  3 \\ 
                         &           & 2.19532 &  1.482 &  0.079 &  1.218 &  0.094 &  0.898 &  0.002 & $>14.84$ &  0.03 &  3 \\ 
51817-0418-012 &  3.7305 & 3.28699 &  0.522 &  0.065 &  0.293 &  0.074 &  0.506 &  0.094 & $ 14.17$ &  0.07 &  1 \\ 
51794-0393-423 &  2.0365 & 1.71390 &  0.385 &  0.095 &  0.510 &  0.095 &  0.301 &  0.128 & $>14.41$ &  0.14 &  3 \\ 
51794-0393-219 &  1.8806 & 1.58773 &  0.686 &  0.119 &  0.567 &  0.115 &  0.672 &  0.111 & $>14.31$ &  0.08 &  3 \\ 
                         &           & 1.80618 &  0.421 &  0.088 &  0.466 &  0.090 &  0.357 &  0.132 & $>14.16$ &  0.08 &  3 \\ 
52261-0690-599 &  3.1015 & 2.81549 &  0.964 &  0.297 &  1.678 &  0.303 &  0.835 &  0.178 & $?14.78$ &  0.19 &  7 \\ 
52162-0655-635 &  2.1288 & 1.65917 &  0.960 &  0.130 &  0.690 &  0.130 &  0.833 &  0.057 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 1.76293 &  1.237 &  0.085 &  0.937 &  0.092 &  0.894 &  0.021 & $>14.67$ &  0.04 &  3 \\ 
                         &           & 2.07123 &  0.851 &  0.075 &  0.909 &  0.068 &  0.789 &  0.047 & $>14.49$ &  0.03 &  3 \\ 
53349-2058-505 &  2.8210 & 2.39931 &  0.245 &  0.070 &  0.254 &  0.076 &  0.119 &  0.059 & $?13.56$ &  0.30 &  7 \\ 
53706-1905-448 &  2.6827 & 2.56800 &  0.535 &  0.088 &  0.575 &  0.093 &  0.524 &  0.126 & $>14.24$ &  0.07 &  3 \\ 
51794-0393-495 &  1.8674 & 1.72494 &  0.932 &  0.064 &  0.827 &  0.082 &  0.823 &  0.027 & $>14.58$ &  0.03 &  3 \\ 
                         &           & 1.75814 &  0.405 &  0.062 &  0.280 &  0.063 &  0.332 &  0.094 & $>14.05$ &  0.07 &  3 \\ 
52944-1495-117 &  3.6189 & 2.95864 &  0.480 &  0.134 &  0.580 &  0.137 &  0.445 &  0.205 & $>14.18$ &  0.12 &  3 \\ 
                         &           & 3.38156 &  0.631 &  0.128 &  0.544 &  0.118 &  0.624 &  0.145 & $>14.20$ &  0.13 &  3 \\ 
51879-0419-121 &  2.2251 & 2.09628 &  0.447 &  0.128 &  0.854 &  0.158 &  0.398 &  0.190 & $>14.73$ &  0.10 &  3 \\ 
51879-0419-149 &  2.1242 & 1.79905 &  1.123 &  0.165 &  0.907 &  0.173 &  0.870 &  0.037 & $>14.63$ &  0.06 &  3 \\ 
                         &           & 1.92349 &  1.295 &  0.221 &  0.844 &  0.155 &  0.898 &  0.035 & $>14.67$ &  0.13 &  3 \\ 
53706-1905-155 &  2.2359 & 1.90369 &  0.735 &  0.105 &  0.627 &  0.105 &  0.713 &  0.091 & $>14.39$ &  0.06 &  3 \\ 
53706-1905-514 &  2.4291 & 2.14819 &  1.544 &  0.110 &  1.387 &  0.124 &  0.903 &  0.008 & $>14.99$ &  0.07 &  3 \\ 
                         &           & 2.19677 &  2.086 &  0.171 &  1.778 &  0.146 &  0.892 &  0.023 & $>15.15$ &  0.07 &  3 \\ 
52199-0691-471 &  2.1094 & 1.99136 &  1.419 &  0.183 &  0.989 &  0.177 &  0.896 &  0.002 & $>14.71$ &  0.07 &  3 \\ 
53242-1897-133 &  2.5027 & 2.40166 &  1.539 &  0.149 &  2.829 &  0.151 &  0.903 &  0.006 & $>14.80$ &  0.09 &  3 \\ 
                         &           & 2.40747 &  2.268 &  0.137 &  1.835 &  0.128 &  0.878 &  0.006 & $>15.17$ &  0.07 &  3 \\ 
52199-0691-175 &  2.2997 & 2.16372 &  0.976 &  0.118 &  1.026 &  0.116 &  0.838 &  0.046 & $>14.60$ &  0.07 &  3 \\ 
                         &           & 2.22380 &  0.802 &  0.127 &  0.610 &  0.100 &  0.759 &  0.095 & $>14.42$ &  0.07 &  3 \\ 
                         &           & 2.23393 &  0.611 &  0.095 &  0.654 &  0.092 &  0.604 &  0.108 & $>14.40$ &  0.06 &  3 \\ 
51794-0393-558 &  2.1207 & 2.06684 &  0.719 &  0.082 &  0.512 &  0.072 &  0.700 &  0.071 & $>14.30$ &  0.05 &  3 \\ 
51913-0394-353 &  2.1262 & 2.03772 &  0.221 &  0.043 &  0.184 &  0.038 &  0.099 &  0.036 & $>13.63$ &  0.13 &  3 \\ 
51794-0393-062 &  2.1978 & 1.75092 &  0.403 &  0.113 &  0.557 &  0.137 &  0.329 &  0.157 & $>14.47$ &  0.14 &  3 \\ 
                         &           & 2.02974 &  0.609 &  0.107 &  0.596 &  0.123 &  0.603 &  0.125 & $>14.28$ &  0.08 &  3 \\ 
51794-0393-589 &  2.2091 & 2.15301 &  0.688 &  0.072 &  0.333 &  0.065 &  0.674 &  0.065 & $ 14.26$ &  0.05 &  1 \\ 
53706-1905-563 &  2.8165 & 2.47109 &  0.291 &  0.038 &  0.336 &  0.044 &  0.173 &  0.046 & $>13.96$ &  0.06 &  3 \\ 
                         &           & 2.47666 &  0.336 &  0.044 &  0.202 &  0.045 &  0.228 &  0.053 & $ 13.96$ &  0.06 &  1 \\ 
51879-0419-606 &  1.8296 & 1.57891 &  0.618 &  0.145 &  0.743 &  0.188 &  0.611 &  0.175 & $>14.60$ &  0.14 &  3 \\ 
53242-1897-074 &  2.7163 & 2.28370 &  1.319 &  0.113 &  0.835 &  0.090 &  0.898 &  0.011 & $>14.68$ &  0.04 &  3 \\ 
51913-0394-329 &  2.3591 & 1.88080 &  1.446 &  0.078 &  1.586 &  0.084 &  0.895 &  0.003 & $>14.85$ &  0.03 &  3 \\ 
                         &           & 2.07155 &  0.251 &  0.063 &  0.238 &  0.064 &  0.125 &  0.053 & $>13.82$ &  0.12 &  3 \\ 
52148-0656-537 &  1.8644 & 1.70287 &  0.444 &  0.087 &  0.247 &  0.076 &  0.392 &  0.137 & $ 14.05$ &  0.10 &  1 \\ 
                         &           & 1.73930 &  0.551 &  0.074 &  0.502 &  0.081 &  0.547 &  0.106 & $>14.24$ &  0.05 &  3 \\ 
52148-0656-110 &  2.0386 & 1.81764 &  0.808 &  0.121 &  0.932 &  0.129 &  0.762 &  0.089 & $>14.51$ &  0.06 &  3 \\ 
52199-0691-569 &  2.6144 & 2.07777 &  0.625 &  0.067 &  0.629 &  0.089 &  0.618 &  0.064 & $>14.36$ &  0.05 &  3 \\ 
                         &           & 2.25964 &  0.375 &  0.079 &  0.424 &  0.086 &  0.285 &  0.105 & $>14.35$ &  0.10 &  3 \\ 
51913-0394-336 &  2.3250 & 1.89295 &  0.448 &  0.033 &  0.341 &  0.031 &  0.399 &  0.051 & $>14.11$ &  0.03 &  3 \\ 
                         &           & 2.26500 &  0.306 &  0.031 &  0.208 &  0.030 &  0.192 &  0.037 & $>13.93$ &  0.04 &  3 \\ 
51913-0394-399 &  1.9433 & 1.59287 &  0.859 &  0.038 &  0.688 &  0.037 &  0.793 &  0.022 & $>14.50$ &  0.02 &  3 \\ 
52201-0692-351 &  2.2940 & 1.95792 &  0.547 &  0.093 &  0.455 &  0.087 &  0.542 &  0.133 & $>14.22$ &  0.07 &  3 \\ 
                         &           & 2.17115 &  0.572 &  0.086 &  0.322 &  0.076 &  0.567 &  0.113 & $ 14.17$ &  0.09 &  1 \\ 
52177-0657-382 &  2.1764 & 1.74742 &  0.684 &  0.104 &  0.710 &  0.110 &  0.671 &  0.096 & $>14.36$ &  0.06 &  3 \\ 
51871-0420-261 &  2.0405 & 1.58230 &  1.896 &  0.260 &  1.030 &  0.231 &  0.917 &  0.008 & $ 14.88$ &  0.13 &  9 \\ 
51871-0420-295 &  1.8324 & 1.58358 &  1.160 &  0.150 &  0.892 &  0.150 &  0.876 &  0.028 & $>14.72$ &  0.07 &  3 \\ 
51913-0394-264 &  2.0320 & 1.76380 &  0.830 &  0.122 &  0.841 &  0.104 &  0.776 &  0.085 & $>14.50$ &  0.06 &  3 \\ 
                         &           & 1.91816 &  0.665 &  0.107 &  0.411 &  0.099 &  0.655 &  0.101 & $ 14.30$ &  0.08 &  1 \\ 
                         &           & 1.93610 &  0.746 &  0.099 &  0.689 &  0.098 &  0.723 &  0.083 & $>14.43$ &  0.06 &  3 \\ 
51913-0394-403 &  2.2341 & 1.77749 &  0.117 &  0.019 &  0.107 &  0.017 &  0.030 &  0.006 & $>13.44$ &  0.09 &  3 \\ 
                         &           & 1.89459 &  0.181 &  0.021 &  0.109 &  0.019 &  0.066 &  0.017 & $ 13.64$ &  0.05 &  1 \\ 
                         &           & 1.99444 &  0.111 &  0.025 &  0.145 &  0.023 &  0.028 &  0.008 & $>13.78$ &  0.10 &  3 \\ 
51871-0420-255 &  2.0450 & 1.77210 &  0.910 &  0.044 &  0.784 &  0.049 &  0.814 &  0.018 & $>14.50$ &  0.02 &  3 \\ 
                         &           & 1.89695 &  0.554 &  0.048 &  0.282 &  0.044 &  0.549 &  0.066 & $ 14.18$ &  0.04 &  1 \\ 
                         &           & 1.96931 &  0.672 &  0.045 &  0.800 &  0.051 &  0.661 &  0.040 & $>14.36$ &  0.03 &  3 \\ 
                         &           & 1.97250 &  0.717 &  0.042 &  0.256 &  0.039 &  0.699 &  0.035 & $ 14.26$ &  0.03 &  1 \\ 
                         &           & 1.98880 &  0.435 &  0.043 &  0.359 &  0.045 &  0.380 &  0.067 & $>14.10$ &  0.04 &  3 \\ 
52177-0657-383 &  2.9035 & 2.35423 &  1.469 &  0.143 &  0.784 &  0.162 &  0.897 &  0.001 & $ 14.65$ &  0.14 &  1 \\ 
                         &           & 2.49235 &  0.386 &  0.136 &  0.582 &  0.125 &  0.302 &  0.178 & $>14.10$ &  0.14 &  3 \\ 
                         &           & 2.49860 &  0.581 &  0.125 &  0.410 &  0.098 &  0.576 &  0.164 & $>14.27$ &  0.12 &  3 \\ 
51871-0420-361 &  1.8364 & 1.69987 &  1.129 &  0.192 &  0.940 &  0.201 &  0.870 &  0.046 & $>14.67$ &  0.13 &  3 \\ 
51913-0394-209 &  1.8780 & 1.63324 &  0.682 &  0.033 &  0.526 &  0.032 &  0.669 &  0.028 & $>14.35$ &  0.02 &  3 \\ 
                         &           & 1.71860 &  0.724 &  0.023 &  0.642 &  0.030 &  0.704 &  0.020 & $>14.43$ &  0.02 &  3 \\ 
52177-0657-323 &  2.2791 & 2.19108 &  0.479 &  0.057 &  0.305 &  0.049 &  0.444 &  0.086 & $>14.16$ &  0.05 &  3 \\ 
52199-0691-637 &  2.0215 & 1.62259 &  0.791 &  0.167 &  0.788 &  0.196 &  0.752 &  0.135 & $>14.40$ &  0.09 &  3 \\ 
                         &           & 1.77871 &  0.661 &  0.116 &  0.572 &  0.126 &  0.651 &  0.112 & $>14.35$ &  0.07 &  3 \\ 
                         &           & 1.86076 &  1.085 &  0.134 &  0.595 &  0.133 &  0.864 &  0.034 & $ 14.52$ &  0.07 &  1 \\ 
51871-0420-249 &  1.9528 & 1.89290 &  0.378 &  0.114 &  0.474 &  0.121 &  0.289 &  0.149 & $?14.04$ &  0.17 &  7 \\ 
51913-0394-533 &  2.2706 & 1.91120 &  0.601 &  0.023 &  0.440 &  0.018 &  0.595 &  0.022 & $>14.29$ &  0.01 &  3 \\ 
                         &           & 2.19128 &  0.395 &  0.022 &  0.262 &  0.017 &  0.317 &  0.034 & $>14.05$ &  0.02 &  3 \\ 
52177-0657-242 &  3.2536 & 2.98112 &  1.087 &  0.090 &  0.735 &  0.093 &  0.865 &  0.021 & $>14.58$ &  0.04 &  3 \\ 
52201-0692-228 &  2.8208 & 2.75190 &  0.843 &  0.205 &  0.691 &  0.217 &  0.784 &  0.153 & $?14.46$ &  0.15 &  7 \\ 
51913-0394-531 &  2.9335 & 2.85911 &  0.628 &  0.088 &  0.457 &  0.101 &  0.621 &  0.089 & $>14.26$ &  0.07 &  3 \\ 
52177-0657-244 &  2.4524 & 2.25286 &  0.324 &  0.066 &  0.280 &  0.072 &  0.214 &  0.080 & $>13.97$ &  0.10 &  3 \\ 
51871-0420-487 &  1.8722 & 1.70041 &  0.492 &  0.088 &  0.517 &  0.095 &  0.462 &  0.133 & $>14.20$ &  0.07 &  3 \\ 
51871-0420-488 &  1.8619 & 1.75244 &  1.160 &  0.133 &  1.358 &  0.145 &  0.876 &  0.023 & $>14.72$ &  0.05 &  3 \\ 
52201-0692-452 &  2.4274 & 2.21531 &  0.504 &  0.121 &  0.832 &  0.181 &  0.480 &  0.183 & $>14.16$ &  0.14 &  3 \\ 
51871-0420-563 &  2.0767 & 1.87490 &  0.511 &  0.107 &  0.770 &  0.136 &  0.490 &  0.160 & $>14.22$ &  0.09 &  3 \\ 
                         &           & 2.00097 &  0.426 &  0.081 &  0.493 &  0.082 &  0.365 &  0.126 & $>14.13$ &  0.09 &  3 \\ 
51871-0420-155 &  1.7297 & 1.61130 &  0.645 &  0.094 &  0.448 &  0.096 &  0.638 &  0.091 & $>14.29$ &  0.06 &  3 \\ 
52177-0657-161 &  1.7448 & 1.68601 &  0.800 &  0.116 &  0.618 &  0.094 &  0.757 &  0.087 & $>14.43$ &  0.06 &  3 \\ 
52520-1083-381 &  2.1702 & 1.94761 &  1.851 &  0.127 &  1.474 &  0.122 &  0.922 &  0.006 & $>15.11$ &  0.07 &  3 \\ 
                         &           & 1.95828 &  0.694 &  0.111 &  0.362 &  0.089 &  0.679 &  0.102 & $ 14.31$ &  0.09 &  1 \\ 
51783-0395-304 &  2.2184 & 2.06954 &  0.689 &  0.068 &  0.487 &  0.068 &  0.675 &  0.061 & $>14.33$ &  0.04 &  3 \\ 
52177-0657-536 &  2.4752 & 2.38900 &  0.795 &  0.071 &  0.515 &  0.076 &  0.754 &  0.050 & $>14.42$ &  0.04 &  3 \\ 
52177-0657-521 &  2.1923 & 2.07125 &  1.069 &  0.143 &  0.842 &  0.135 &  0.862 &  0.042 & $>14.64$ &  0.08 &  3 \\ 
52201-0692-531 &  2.4833 & 2.33885 &  0.597 &  0.111 &  0.345 &  0.096 &  0.591 &  0.137 & $ 14.20$ &  0.11 &  1 \\ 
52177-0657-107 &  2.1563 & 1.73944 &  0.304 &  0.088 &  0.479 &  0.100 &  0.190 &  0.094 & $>14.35$ &  0.14 &  3 \\ 
                         &           & 1.93698 &  0.509 &  0.090 &  0.927 &  0.095 &  0.487 &  0.134 & $>14.30$ &  0.06 &  3 \\ 
                         &           & 1.94180 &  0.950 &  0.101 &  0.485 &  0.090 &  0.830 &  0.043 & $ 14.47$ &  0.05 &  1 \\ 
51871-0420-119 &  2.6432 & 2.16651 &  0.281 &  0.038 &  0.172 &  0.039 &  0.162 &  0.044 & $ 13.83$ &  0.07 &  1 \\ 
                         &           & 2.32108 &  0.141 &  0.035 &  0.110 &  0.027 &  0.037 &  0.011 & $?13.35$ &  0.20 &  7 \\ 
51783-0395-121 &  1.8854 & 1.53551 &  0.989 &  0.196 &  0.979 &  0.159 &  0.842 &  0.089 & $>14.50$ &  0.13 &  3 \\ 
52177-0657-615 &  2.0457 & 1.79502 &  1.084 &  0.098 &  1.009 &  0.118 &  0.864 &  0.023 & $>14.71$ &  0.06 &  3 \\ 
51783-0395-432 &  2.1574 & 1.78884 &  0.703 &  0.127 &  0.464 &  0.125 &  0.687 &  0.115 & $ 14.29$ &  0.11 &  1 \\ 
51783-0395-445 &  2.4949 & 2.01166 &  1.573 &  0.046 &  1.419 &  0.051 &  0.909 &  0.008 & $>14.87$ &  0.02 &  3 \\ 
                         &           & 2.01652 &  1.312 &  0.044 &  0.396 &  0.045 &  0.898 &  0.001 & $ 14.58$ &  0.02 &  1 \\ 
                         &           & 2.03183 &  0.273 &  0.040 &  0.137 &  0.047 &  0.151 &  0.043 & $ 13.76$ &  0.10 &  1 \\ 
                         &           & 2.14402 &  0.232 &  0.031 &  0.220 &  0.037 &  0.108 &  0.026 & $>13.74$ &  0.09 &  3 \\ 
                         &           & 2.19592 &  0.753 &  0.047 &  0.575 &  0.043 &  0.728 &  0.039 & $>14.37$ &  0.03 &  3 \\ 
                         &           & 2.28699 &  0.203 &  0.044 &  0.176 &  0.054 &  0.084 &  0.037 & $>13.69$ &  0.11 &  3 \\ 
51783-0395-452 &  1.9197 & 1.83162 &  0.353 &  0.020 &  0.319 &  0.023 &  0.250 &  0.026 & $>13.98$ &  0.04 &  3 \\ 
51821-0421-333 &  2.1461 & 2.04998 &  0.485 &  0.103 &  0.520 &  0.111 &  0.453 &  0.157 & $>14.24$ &  0.09 &  3 \\ 
52520-1083-142 &  2.6461 & 2.21071 &  0.697 &  0.137 &  0.508 &  0.132 &  0.682 &  0.126 & $?14.25$ &  0.15 &  7 \\ 
52146-0658-417 &  1.9499 & 1.64498 &  0.636 &  0.111 &  0.773 &  0.094 &  0.629 &  0.119 & $>14.36$ &  0.07 &  3 \\ 
                         &           & 1.65038 &  0.736 &  0.085 &  0.341 &  0.088 &  0.714 &  0.071 & $ 14.28$ &  0.08 &  1 \\ 
                         &           & 1.76213 &  0.580 &  0.116 &  0.576 &  0.103 &  0.575 &  0.153 & $>14.27$ &  0.07 &  3 \\ 
51821-0421-239 &  2.1708 & 2.09190 &  0.388 &  0.083 &  0.247 &  0.062 &  0.305 &  0.115 & $ 14.02$ &  0.14 &  1 \\ 
52254-0693-134 &  2.4975 & 2.02204 &  1.329 &  0.199 &  0.938 &  0.199 &  0.898 &  0.027 & $>14.71$ &  0.10 &  3 \\ 
52146-0658-077 &  1.9224 & 1.86226 &  1.487 &  0.116 &  1.107 &  0.133 &  0.898 &  0.001 & $>14.79$ &  0.04 &  3 \\ 
51821-0421-100 &  1.7254 & 1.54392 &  1.229 &  0.180 &  0.962 &  0.163 &  0.892 &  0.033 & $>14.85$ &  0.12 &  3 \\ 
52914-1498-287 &  2.4501 & 2.10314 &  1.146 &  0.167 &  1.295 &  0.187 &  0.873 &  0.034 & $>14.62$ &  0.07 &  3 \\ 
52146-0658-582 &  2.2883 & 1.79906 &  0.830 &  0.076 &  0.562 &  0.059 &  0.776 &  0.047 & $>14.44$ &  0.04 &  3 \\ 
                         &           & 1.87980 &  0.663 &  0.072 &  1.068 &  0.092 &  0.654 &  0.067 & $>14.39$ &  0.04 &  3 \\ 
                         &           & 1.88293 &  0.787 &  0.066 &  0.467 &  0.076 &  0.749 &  0.047 & $>14.37$ &  0.04 &  3 \\ 
52146-0658-048 &  2.1947 & 1.85895 &  0.775 &  0.055 &  0.726 &  0.073 &  0.742 &  0.041 & $>14.42$ &  0.03 &  3 \\ 
                         &           & 1.96050 &  0.563 &  0.059 &  0.479 &  0.055 &  0.558 &  0.078 & $>14.26$ &  0.05 &  3 \\ 
52254-0693-549 &  2.2969 & 1.79395 &  1.547 &  0.125 &  0.866 &  0.122 &  0.904 &  0.008 & $ 14.77$ &  0.05 &  1 \\ 
53728-2328-391 &  2.7404 & 2.18698 &  0.750 &  0.098 &  0.513 &  0.120 &  0.726 &  0.082 & $>14.40$ &  0.08 &  3 \\ 
52199-0659-349 &  2.0188 & 1.62129 &  1.411 &  0.111 &  1.061 &  0.105 &  0.896 &  0.002 & $>14.89$ &  0.06 &  3 \\ 
                         &           & 1.71849 &  0.488 &  0.079 &  0.506 &  0.075 &  0.458 &  0.118 & $>14.21$ &  0.06 &  3 \\ 
52209-0694-270 &  2.1583 & 2.08774 &  0.236 &  0.053 &  0.186 &  0.042 &  0.112 &  0.044 & $>13.76$ &  0.11 &  3 \\ 
51821-0421-028 &  1.9376 & 1.72003 &  1.154 &  0.180 &  0.853 &  0.168 &  0.874 &  0.037 & $>14.58$ &  0.08 &  3 \\ 
51816-0396-454 &  4.4488 & 3.72813 &  1.100 &  0.110 &  0.945 &  0.093 &  0.867 &  0.024 & $>14.66$ &  0.04 &  3 \\ 
52199-0659-228 &  1.8686 & 1.58972 &  0.682 &  0.101 &  0.590 &  0.099 &  0.669 &  0.094 & $>14.39$ &  0.06 &  3 \\ 
                         &           & 1.70095 &  1.169 &  0.096 &  1.106 &  0.107 &  0.878 &  0.015 & $>14.64$ &  0.04 &  3 \\ 
54439-2825-284 &  2.7308 & 2.46746 &  0.693 &  0.178 &  0.592 &  0.204 &  0.678 &  0.183 & $>14.43$ &  0.13 &  3 \\ 
51816-0396-535 &  1.8774 & 1.63972 &  0.627 &  0.094 &  0.407 &  0.095 &  0.620 &  0.098 & $>14.29$ &  0.07 &  3 \\ 
                         &           & 1.66906 &  0.608 &  0.095 &  0.440 &  0.096 &  0.602 &  0.108 & $>14.28$ &  0.07 &  3 \\ 
                         &           & 1.77343 &  1.295 &  0.101 &  1.030 &  0.081 &  0.898 &  0.014 & $>14.72$ &  0.03 &  3 \\ 
52199-0659-420 &  2.3502 & 2.00767 &  0.339 &  0.045 &  0.148 &  0.033 &  0.232 &  0.055 & $ 13.90$ &  0.08 &  1 \\ 
                         &           & 2.08293 &  0.445 &  0.036 &  0.249 &  0.038 &  0.395 &  0.057 & $ 14.09$ &  0.05 &  1 \\ 
                         &           & 2.21522 &  0.474 &  0.047 &  0.430 &  0.049 &  0.437 &  0.070 & $>14.19$ &  0.04 &  3 \\ 
52199-0659-412 &  1.8182 & 1.48185 &  0.480 &  0.096 &  0.360 &  0.093 &  0.446 &  0.146 & $>14.05$ &  0.12 &  3 \\ 
52199-0659-474 &  2.0379 & 1.81663 &  0.689 &  0.113 &  0.567 &  0.095 &  0.675 &  0.104 & $>14.42$ &  0.08 &  3 \\ 
52199-0659-192 &  2.5277 & 2.16056 &  0.447 &  0.039 &  0.381 &  0.043 &  0.397 &  0.062 & $>14.18$ &  0.04 &  3 \\ 
                         &           & 2.22064 &  0.451 &  0.036 &  0.351 &  0.042 &  0.404 &  0.057 & $>14.13$ &  0.04 &  3 \\ 
52199-0659-181 &  2.9415 & 2.69563 &  0.728 &  0.088 &  0.540 &  0.086 &  0.708 &  0.075 & $>14.36$ &  0.05 &  3 \\ 
                         &           & 2.72279 &  0.921 &  0.105 &  0.531 &  0.101 &  0.818 &  0.051 & $ 14.42$ &  0.05 &  1 \\ 
53728-2328-520 &  2.7313 & 2.36127 &  0.433 &  0.063 &  0.303 &  0.050 &  0.376 &  0.099 & $>14.05$ &  0.09 &  3 \\ 
51816-0396-640 &  2.3575 & 1.95432 &  0.410 &  0.084 &  0.337 &  0.082 &  0.339 &  0.123 & $>14.00$ &  0.12 &  3 \\ 
                         &           & 2.10198 &  0.851 &  0.077 &  0.422 &  0.067 &  0.789 &  0.048 & $ 14.40$ &  0.05 &  1 \\ 
                         &           & 2.10707 &  0.421 &  0.067 &  0.536 &  0.074 &  0.357 &  0.105 & $>14.10$ &  0.08 &  3 \\ 
                         &           & 2.28145 &  0.431 &  0.085 &  0.356 &  0.068 &  0.372 &  0.133 & $>14.11$ &  0.07 &  3 \\ 
51811-0422-200 &  2.2572 & 1.94822 &  0.441 &  0.073 &  0.316 &  0.065 &  0.388 &  0.115 & $>14.10$ &  0.07 &  3 \\ 
52199-0659-510 &  2.5811 & 2.30300 &  1.656 &  0.087 &  1.289 &  0.093 &  0.928 &  0.020 & $>14.83$ &  0.03 &  3 \\ 
52209-0694-532 &  2.9730 & 2.89789 &  1.247 &  0.184 &  1.193 &  0.208 &  0.897 &  0.035 & $>14.74$ &  0.08 &  3 \\ 
51811-0422-514 &  2.0658 & 1.60576 &  0.719 &  0.106 &  1.221 &  0.133 &  0.700 &  0.093 & $>14.43$ &  0.06 &  3 \\ 
                         &           & 1.70721 &  0.510 &  0.088 &  0.286 &  0.078 &  0.488 &  0.130 & $ 14.10$ &  0.11 &  1 \\ 
                         &           & 1.85657 &  0.404 &  0.087 &  0.297 &  0.081 &  0.330 &  0.125 & $>14.00$ &  0.12 &  3 \\ 
54439-2825-216 &  3.4654 & 3.15028 &  0.456 &  0.113 &  0.321 &  0.098 &  0.411 &  0.174 & $>14.06$ &  0.14 &  3 \\ 
51794-0397-161 &  1.7518 & 1.63664 &  0.505 &  0.125 &  0.426 &  0.113 &  0.481 &  0.188 & $>14.13$ &  0.13 &  3 \\ 
53001-1499-374 &  2.0025 & 1.55443 &  0.667 &  0.086 &  0.379 &  0.079 &  0.657 &  0.081 & $ 14.29$ &  0.05 &  1 \\ 
54439-2825-174 &  2.7327 & 2.46449 &  0.956 &  0.123 &  0.689 &  0.124 &  0.832 &  0.054 & $>14.57$ &  0.07 &  3 \\ 
53706-2060-351 &  2.4310 & 2.26217 &  0.600 &  0.136 &  0.478 &  0.130 &  0.594 &  0.171 & $>14.20$ &  0.12 &  3 \\ 
                         &           & 2.29285 &  0.339 &  0.096 &  0.332 &  0.093 &  0.233 &  0.115 & $?13.78$ &  0.26 &  7 \\ 
51821-0423-280 &  2.0886 & 1.86890 &  0.755 &  0.077 &  0.467 &  0.083 &  0.729 &  0.063 & $>14.30$ &  0.06 &  3 \\ 
52202-0695-386 &  3.2588 & 2.64277 &  0.832 &  0.167 &  0.763 &  0.187 &  0.777 &  0.122 & $>14.41$ &  0.10 &  3 \\ 
53001-1499-126 &  3.5903 & 3.51094 &  0.456 &  0.068 &  0.334 &  0.071 &  0.411 &  0.106 & $>13.95$ &  0.14 &  3 \\ 
53728-2328-026 &  2.4320 & 2.25337 &  0.666 &  0.105 &  0.381 &  0.092 &  0.656 &  0.099 & $ 14.31$ &  0.08 &  1 \\ 
51811-0422-603 &  1.8075 & 1.60204 &  0.989 &  0.087 &  0.550 &  0.078 &  0.842 &  0.031 & $ 14.48$ &  0.04 &  1 \\ 
54439-2825-529 &  2.3512 & 1.99067 &  0.814 &  0.120 &  0.551 &  0.122 &  0.766 &  0.087 & $>14.42$ &  0.06 &  3 \\ 
52202-0695-378 &  2.1307 & 1.67921 &  1.872 &  0.184 &  1.057 &  0.175 &  0.920 &  0.008 & $ 14.83$ &  0.07 &  1 \\ 
52177-0660-395 &  3.6681 & 3.18254 &  0.673 &  0.045 &  0.294 &  0.044 &  0.661 &  0.041 & $ 14.25$ &  0.03 &  1 \\ 
                         &           & 3.54451 &  0.348 &  0.050 &  0.215 &  0.046 &  0.243 &  0.061 & $ 13.98$ &  0.06 &  1 \\ 
                         &           & 3.57484 &  0.193 &  0.031 &  0.124 &  0.035 &  0.076 &  0.026 & $<13.53$ &  0.16 &  5 \\ 
52177-0660-396 &  1.7991 & 1.71758 &  0.552 &  0.065 &  0.421 &  0.067 &  0.547 &  0.093 & $>14.25$ &  0.05 &  3 \\ 
51821-0423-434 &  1.7646 & 1.64857 &  0.801 &  0.079 &  0.708 &  0.082 &  0.758 &  0.055 & $>14.46$ &  0.05 &  3 \\ 
54467-2864-486 &  2.2182 & 1.75501 &  0.338 &  0.059 &  0.313 &  0.075 &  0.230 &  0.072 & $>13.93$ &  0.11 &  3 \\ 
                         &           & 2.03235 &  0.532 &  0.090 &  0.438 &  0.075 &  0.520 &  0.129 & $>14.20$ &  0.07 &  3 \\ 
53706-2060-430 &  2.6921 & 2.52307 &  0.576 &  0.104 &  0.427 &  0.133 &  0.571 &  0.136 & $>14.16$ &  0.10 &  3 \\ 
54439-2825-077 &  3.4150 & 2.97509 &  0.124 &  0.029 &  0.107 &  0.027 &  0.032 &  0.009 & $>13.45$ &  0.13 &  3 \\ 
                         &           & 3.29065 &  0.210 &  0.023 &  0.159 &  0.026 &  0.090 &  0.019 & $>13.71$ &  0.08 &  3 \\ 
54467-2864-096 &  2.7238 & 2.59036 &  0.941 &  0.081 &  0.572 &  0.075 &  0.827 &  0.034 & $>14.50$ &  0.04 &  3 \\ 
53706-2060-214 &  2.4757 & 2.12997 &  1.168 &  0.202 &  0.838 &  0.200 &  0.878 &  0.043 & $>14.59$ &  0.11 &  3 \\ 
52177-0660-463 &  2.5054 & 2.10890 &  0.260 &  0.057 &  0.280 &  0.066 &  0.136 &  0.052 & $>13.89$ &  0.09 &  3 \\ 
                         &           & 2.40096 &  0.655 &  0.064 &  0.928 &  0.076 &  0.647 &  0.061 & $>14.41$ &  0.04 &  3 \\ 
                         &           & 2.40736 &  0.878 &  0.069 &  0.404 &  0.068 &  0.800 &  0.037 & $ 14.41$ &  0.04 &  1 \\ 
52177-0660-195 &  2.5064 & 2.07116 &  0.336 &  0.064 &  0.308 &  0.070 &  0.229 &  0.078 & $>14.15$ &  0.14 &  3 \\ 
52202-0695-196 &  3.1933 & 2.59065 &  1.747 &  0.117 &  2.470 &  0.243 &  0.927 &  0.004 & $>14.99$ &  0.07 &  3 \\ 
52202-0695-167 &  3.2096 & 2.72478 &  1.814 &  0.224 &  1.074 &  0.197 &  0.924 &  0.010 & $ 14.85$ &  0.14 &  1 \\ 
                         &           & 2.91885 &  1.118 &  0.218 &  1.227 &  0.231 &  0.869 &  0.059 & $>14.61$ &  0.10 &  3 \\ 
                         &           & 3.13925 &  0.890 &  0.133 &  1.014 &  0.135 &  0.805 &  0.075 & $>14.56$ &  0.06 &  3 \\ 
53711-2061-262 &  2.6450 & 2.26848 &  0.824 &  0.094 &  0.726 &  0.102 &  0.773 &  0.063 & $>14.45$ &  0.05 &  3 \\ 
                         &           & 2.35175 &  0.814 &  0.136 &  0.500 &  0.122 &  0.766 &  0.100 & $ 14.38$ &  0.08 &  1 \\ 
52202-0695-558 &  1.9352 & 1.71385 &  0.780 &  0.094 &  0.545 &  0.098 &  0.745 &  0.072 & $>14.41$ &  0.05 &  3 \\ 
53706-2060-451 &  2.7088 & 2.61311 &  2.062 &  0.190 &  1.472 &  0.182 &  0.896 &  0.023 & $>15.05$ &  0.10 &  3 \\ 
53711-2061-239 &  2.0054 & 1.85088 &  1.187 &  0.173 &  1.157 &  0.190 &  0.882 &  0.033 & $>14.64$ &  0.07 &  3 \\ 
52202-0695-526 &  1.9638 & 1.83503 &  0.802 &  0.176 &  0.882 &  0.166 &  0.759 &  0.140 & $>14.44$ &  0.09 &  3 \\ 
52202-0695-145 &  2.1888 & 2.00269 &  0.691 &  0.183 &  0.748 &  0.201 &  0.677 &  0.191 & $?14.28$ &  0.16 &  7 \\ 
51794-0397-614 &  1.7619 & 1.56633 &  0.757 &  0.180 &  0.914 &  0.188 &  0.731 &  0.159 & $>14.43$ &  0.14 &  3 \\ 
52202-0695-594 &  2.5217 & 1.99634 &  1.328 &  0.104 &  0.859 &  0.091 &  0.898 &  0.007 & $>14.75$ &  0.09 &  3 \\ 
                         &           & 2.34241 &  1.046 &  0.096 &  0.564 &  0.097 &  0.858 &  0.028 & $ 14.56$ &  0.05 &  1 \\ 
51821-0423-041 &  1.8868 & 1.82862 &  0.771 &  0.058 &  0.760 &  0.056 &  0.739 &  0.045 & $>14.45$ &  0.03 &  3 \\ 
51821-0423-553 &  1.9858 & 1.59614 &  0.479 &  0.112 &  0.741 &  0.096 &  0.444 &  0.172 & $>14.27$ &  0.07 &  3 \\ 
                         &           & 1.59888 &  0.658 &  0.104 &  0.641 &  0.111 &  0.649 &  0.099 & $>14.34$ &  0.06 &  3 \\ 
                         &           & 1.69593 &  0.930 &  0.089 &  0.681 &  0.080 &  0.822 &  0.039 & $>14.45$ &  0.04 &  3 \\ 
51789-0398-211 &  2.1861 & 1.86338 &  0.404 &  0.048 &  0.235 &  0.046 &  0.330 &  0.076 & $ 14.01$ &  0.07 &  1 \\ 
                         &           & 1.98901 &  0.376 &  0.052 &  0.350 &  0.066 &  0.286 &  0.073 & $>14.01$ &  0.08 &  3 \\ 
51789-0398-455 &  2.6657 & 2.24350 &  0.858 &  0.077 &  0.646 &  0.084 &  0.792 &  0.047 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 2.46104 &  0.663 &  0.091 &  0.550 &  0.086 &  0.653 &  0.086 & $>14.32$ &  0.06 &  3 \\ 
52163-0661-315 &  2.2590 & 2.11270 &  0.379 &  0.103 &  0.351 &  0.113 &  0.292 &  0.136 & $?13.81$ &  0.22 &  7 \\ 
53711-2061-127 &  2.4334 & 2.00563 &  1.412 &  0.146 &  1.124 &  0.189 &  0.896 &  0.001 & $>14.84$ &  0.09 &  3 \\ 
52177-0660-590 &  2.3202 & 2.00374 &  0.531 &  0.074 &  0.297 &  0.108 &  0.519 &  0.106 & $ 14.21$ &  0.09 &  1 \\ 
53359-2063-351 &  2.7746 & 2.24240 &  0.791 &  0.170 &  0.458 &  0.147 &  0.752 &  0.138 & $ 14.34$ &  0.11 &  1 \\ 
53706-2060-005 &  3.2625 & 2.78703 &  1.170 &  0.279 &  0.982 &  0.257 &  0.878 &  0.072 & $?14.72$ &  0.32 &  7 \\ 
                         &           & 3.03790 &  0.465 &  0.126 &  0.603 &  0.165 &  0.424 &  0.192 & $?14.08$ &  0.17 &  7 \\ 
51893-0424-439 &  2.0501 & 1.58703 &  0.838 &  0.147 &  0.601 &  0.142 &  0.781 &  0.105 & $>14.40$ &  0.09 &  3 \\ 
                         &           & 1.76267 &  0.468 &  0.090 &  0.392 &  0.093 &  0.429 &  0.139 & $>14.14$ &  0.10 &  3 \\ 
52614-1080-524 &  2.5703 & 2.02770 &  1.080 &  0.181 &  1.161 &  0.218 &  0.864 &  0.055 & $>14.70$ &  0.14 &  3 \\ 
52209-0696-423 &  2.3051 & 1.94187 &  0.503 &  0.094 &  0.444 &  0.100 &  0.478 &  0.141 & $>14.20$ &  0.09 &  3 \\ 
51893-0424-494 &  2.8703 & 2.66421 &  0.692 &  0.034 &  0.463 &  0.036 &  0.677 &  0.028 & $>14.33$ &  0.02 &  3 \\ 
51893-0424-200 &  2.0378 & 1.88537 &  0.580 &  0.079 &  0.479 &  0.069 &  0.575 &  0.099 & $>14.27$ &  0.05 &  3 \\ 
51893-0424-201 &  2.0616 & 1.95593 &  1.278 &  0.071 &  1.298 &  0.083 &  0.898 &  0.011 & $>14.69$ &  0.02 &  3 \\ 
                         &           & 2.01041 &  0.839 &  0.060 &  0.785 &  0.068 &  0.781 &  0.037 & $>14.45$ &  0.03 &  3 \\ 
53725-2329-215 &  2.9255 & 2.57616 &  0.190 &  0.054 &  0.271 &  0.054 &  0.073 &  0.038 & $>14.03$ &  0.14 &  3 \\ 
52163-0661-362 &  1.8357 & 1.52772 &  0.360 &  0.078 &  0.271 &  0.075 &  0.261 &  0.099 & $>13.97$ &  0.11 &  3 \\ 
                         &           & 1.74928 &  0.202 &  0.047 &  0.225 &  0.050 &  0.084 &  0.040 & $?13.51$ &  0.20 &  7 \\ 
51817-0399-375 &  3.8343 & 3.54932 &  0.563 &  0.056 &  0.424 &  0.054 &  0.558 &  0.074 & $>14.23$ &  0.04 &  3 \\ 
                         &           & 3.67412 &  0.749 &  0.062 &  0.445 &  0.066 &  0.725 &  0.052 & $>14.35$ &  0.03 &  3 \\ 
52209-0696-132 &  4.0455 & 3.40681 &  0.607 &  0.140 &  1.014 &  0.197 &  0.601 &  0.173 & $>14.21$ &  0.13 &  3 \\ 
                         &           & 3.77762 &  0.674 &  0.224 &  0.624 &  0.225 &  0.663 &  0.259 & $?14.35$ &  0.16 &  7 \\ 
51817-0399-245 &  2.8300 & 2.51408 &  0.210 &  0.037 &  0.165 &  0.038 &  0.090 &  0.031 & $>13.67$ &  0.12 &  3 \\ 
53381-2062-500 &  2.8505 & 2.43804 &  0.433 &  0.089 &  0.423 &  0.087 &  0.376 &  0.138 & $>14.12$ &  0.08 &  3 \\ 
                         &           & 2.58138 &  0.550 &  0.082 &  0.370 &  0.114 &  0.545 &  0.117 & $>14.21$ &  0.09 &  3 \\ 
53725-2329-087 &  2.7314 & 2.25663 &  1.515 &  0.116 &  1.365 &  0.124 &  0.901 &  0.004 & $>14.74$ &  0.03 &  3 \\ 
                         &           & 2.35589 &  0.487 &  0.077 &  0.487 &  0.085 &  0.455 &  0.116 & $>14.12$ &  0.08 &  3 \\ 
53725-2329-091 &  2.4539 & 2.04743 &  1.030 &  0.154 &  1.072 &  0.156 &  0.854 &  0.055 & $>14.90$ &  0.09 &  3 \\ 
51817-0399-142 &  2.2780 & 1.98620 &  0.473 &  0.060 &  1.089 &  0.057 &  0.436 &  0.091 & $>14.33$ &  0.04 &  3 \\ 
                         &           & 1.99234 &  1.207 &  0.060 &  0.793 &  0.068 &  0.887 &  0.014 & $>14.62$ &  0.02 &  3 \\ 
51893-0424-523 &  1.8727 & 1.75668 &  0.301 &  0.065 &  0.349 &  0.068 &  0.186 &  0.074 & $>13.86$ &  0.12 &  3 \\ 
53725-2329-504 &  1.8724 & 1.78112 &  0.478 &  0.136 &  0.801 &  0.168 &  0.442 &  0.206 & $?14.12$ &  0.16 &  7 \\ 
53725-2329-109 &  2.6179 & 2.24933 &  0.963 &  0.116 &  0.789 &  0.132 &  0.834 &  0.047 & $>14.52$ &  0.05 &  3 \\ 
52226-0697-353 &  1.9349 & 1.78704 &  1.183 &  0.125 &  1.094 &  0.137 &  0.881 &  0.020 & $>14.73$ &  0.07 &  3 \\ 
53725-2329-577 &  2.6110 & 2.28666 &  0.635 &  0.070 &  0.472 &  0.077 &  0.628 &  0.067 & $>14.30$ &  0.06 &  3 \\ 
                         &           & 2.33524 &  0.458 &  0.078 &  0.215 &  0.068 &  0.414 &  0.121 & $ 14.05$ &  0.11 &  1 \\ 
54465-2878-271 &  2.2213 & 2.03504 &  1.807 &  0.234 &  1.416 &  0.200 &  0.924 &  0.015 & $>14.94$ &  0.12 &  3 \\ 
                         &           & 2.14957 &  0.643 &  0.129 &  0.498 &  0.132 &  0.636 &  0.141 & $>14.31$ &  0.08 &  3 \\ 
53725-2329-556 &  2.9860 & 2.61516 &  0.946 &  0.116 &  0.715 &  0.119 &  0.829 &  0.053 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 2.66886 &  1.254 &  0.164 &  0.654 &  0.198 &  0.897 &  0.032 & $ 14.76$ &  0.14 &  1 \\ 
54465-2878-247 &  1.9959 & 1.89470 &  1.318 &  0.206 &  0.937 &  0.177 &  0.898 &  0.030 & $>14.67$ &  0.07 &  3 \\ 
52226-0697-297 &  2.6418 & 2.09263 &  0.825 &  0.130 &  0.861 &  0.141 &  0.773 &  0.093 & $>14.48$ &  0.08 &  3 \\ 
52226-0697-299 &  4.0816 & 3.72855 &  0.577 &  0.074 &  0.255 &  0.077 &  0.572 &  0.093 & $ 14.25$ &  0.08 &  1 \\ 
                         &           & 3.78370 &  0.213 &  0.074 &  0.206 &  0.063 &  0.092 &  0.056 & $?13.42$ &  0.35 &  7 \\ 
52163-0661-020 &  2.2149 & 2.10827 &  1.039 &  0.139 &  1.051 &  0.139 &  0.856 &  0.047 & $>14.61$ &  0.06 &  3 \\ 
51817-0399-072 &  2.0748 & 1.71774 &  0.350 &  0.061 &  0.369 &  0.062 &  0.246 &  0.075 & $>13.97$ &  0.09 &  3 \\ 
53359-2063-055 &  2.3522 & 1.91122 &  0.511 &  0.060 &  0.221 &  0.061 &  0.490 &  0.086 & $ 14.13$ &  0.07 &  1 \\ 
52226-0697-378 &  2.3783 & 2.30984 &  1.244 &  0.130 &  0.686 &  0.117 &  0.896 &  0.027 & $ 14.64$ &  0.05 &  1 \\ 
51898-0425-235 &  1.8753 & 1.57145 &  1.358 &  0.113 &  0.813 &  0.115 &  0.898 &  0.002 & $>14.66$ &  0.04 &  3 \\ 
52209-0696-627 &  3.7460 & 3.12709 &  0.491 &  0.096 &  0.402 &  0.085 &  0.462 &  0.145 & $>14.22$ &  0.08 &  3 \\ 
                         &           & 3.14882 &  0.578 &  0.103 &  0.480 &  0.092 &  0.573 &  0.134 & $>14.22$ &  0.08 &  3 \\ 
54465-2878-164 &  2.2369 & 1.76523 &  1.005 &  0.171 &  0.635 &  0.145 &  0.846 &  0.068 & $ 14.58$ &  0.10 &  1 \\ 
51893-0424-630 &  3.8404 & 3.23349 &  1.410 &  0.191 &  0.805 &  0.217 &  0.896 &  0.006 & $ 14.66$ &  0.11 &  1 \\ 
53359-2063-590 &  2.6455 & 2.15608 &  0.942 &  0.088 &  0.744 &  0.087 &  0.827 &  0.037 & $>14.61$ &  0.05 &  3 \\ 
                         &           & 2.56594 &  0.659 &  0.070 &  0.327 &  0.054 &  0.650 &  0.067 & $ 14.25$ &  0.07 &  1 \\ 
52226-0697-467 &  2.5637 & 2.15171 &  0.998 &  0.145 &  1.079 &  0.187 &  0.845 &  0.055 & $>14.63$ &  0.08 &  3 \\ 
53359-2063-079 &  2.7238 & 2.24397 &  0.545 &  0.059 &  0.331 &  0.057 &  0.539 &  0.084 & $>14.20$ &  0.05 &  3 \\ 
                         &           & 2.63191 &  0.367 &  0.053 &  0.253 &  0.053 &  0.272 &  0.070 & $>14.01$ &  0.06 &  3 \\ 
52147-0662-305 &  2.2439 & 1.79072 &  1.225 &  0.166 &  1.022 &  0.135 &  0.891 &  0.030 & $>14.80$ &  0.09 &  3 \\ 
53359-2063-036 &  2.3321 & 2.13372 &  1.061 &  0.240 &  0.689 &  0.186 &  0.861 &  0.091 & $ 14.59$ &  0.13 &  1 \\ 
                         &           & 2.23607 &  1.230 &  0.192 &  1.166 &  0.188 &  0.892 &  0.036 & $>14.61$ &  0.09 &  3 \\ 
52226-0697-509 &  1.8526 & 1.52466 &  1.089 &  0.195 &  1.221 &  0.212 &  0.865 &  0.058 & $?14.67$ &  0.16 &  7 \\ 
52226-0697-527 &  2.3521 & 2.27537 &  0.741 &  0.110 &  0.878 &  0.130 &  0.718 &  0.095 & $>14.44$ &  0.07 &  3 \\ 
53612-1915-320 &  2.4810 & 2.09021 &  1.281 &  0.207 &  1.547 &  0.228 &  0.898 &  0.035 & $>15.03$ &  0.09 &  3 \\ 
                         &           & 2.41846 &  1.794 &  0.137 &  1.441 &  0.143 &  0.925 &  0.003 & $>14.93$ &  0.04 &  3 \\ 
51820-0400-260 &  1.8877 & 1.58185 &  1.180 &  0.148 &  1.261 &  0.175 &  0.881 &  0.026 & $>14.65$ &  0.06 &  3 \\ 
51898-0425-572 &  1.8399 & 1.61676 &  0.961 &  0.167 &  0.745 &  0.139 &  0.834 &  0.080 & $>14.65$ &  0.12 &  3 \\ 
                         &           & 1.76754 &  0.642 &  0.120 &  0.582 &  0.129 &  0.635 &  0.129 & $>14.32$ &  0.09 &  3 \\ 
51820-0400-484 &  3.1664 & 2.62415 &  0.463 &  0.089 &  0.323 &  0.097 &  0.422 &  0.139 & $>14.15$ &  0.08 &  3 \\ 
52147-0662-137 &  2.2958 & 2.17169 &  1.035 &  0.132 &  0.970 &  0.143 &  0.855 &  0.045 & $>14.58$ &  0.05 &  3 \\ 
52147-0662-175 &  2.3312 & 2.07820 &  0.363 &  0.079 &  0.343 &  0.070 &  0.267 &  0.101 & $>13.94$ &  0.14 &  3 \\ 
53341-2064-352 &  2.4838 & 2.21387 &  0.514 &  0.138 &  0.528 &  0.141 &  0.495 &  0.208 & $>14.48$ &  0.13 &  3 \\ 
52147-0662-163 &  2.1435 & 1.70833 &  0.890 &  0.107 &  0.471 &  0.089 &  0.805 &  0.059 & $ 14.42$ &  0.05 &  1 \\ 
53341-2064-387 &  2.5037 & 2.20774 &  1.507 &  0.185 &  1.201 &  0.179 &  0.900 &  0.002 & $>14.95$ &  0.11 &  3 \\ 
53341-2064-270 &  2.5257 & 2.00780 &  0.903 &  0.121 &  0.795 &  0.158 &  0.811 &  0.064 & $>14.56$ &  0.09 &  3 \\ 
53341-2064-422 &  2.6972 & 2.29796 &  0.791 &  0.137 &  0.709 &  0.138 &  0.752 &  0.106 & $>14.36$ &  0.09 &  3 \\ 
52643-1078-463 &  2.2359 & 2.09337 &  1.391 &  0.205 &  0.815 &  0.211 &  0.897 &  0.015 & $<14.73$ &  0.18 & 13 \\ 
51820-0400-044 &  2.1127 & 2.01274 &  0.483 &  0.094 &  0.574 &  0.083 &  0.450 &  0.143 & $>14.26$ &  0.06 &  3 \\ 
51898-0425-036 &  2.1761 & 1.91144 &  0.325 &  0.066 &  0.245 &  0.066 &  0.215 &  0.081 & $>13.82$ &  0.14 &  3 \\ 
51882-0426-229 &  2.0507 & 1.98129 &  0.499 &  0.128 &  0.465 &  0.131 &  0.472 &  0.194 & $?14.08$ &  0.18 &  7 \\ 
53741-1502-090 &  2.7317 & 2.36938 &  0.278 &  0.064 &  0.241 &  0.070 &  0.157 &  0.064 & $?13.72$ &  0.16 &  7 \\ 
                         &           & 2.55030 &  0.670 &  0.089 &  0.412 &  0.073 &  0.659 &  0.084 & $>14.33$ &  0.06 &  3 \\ 
53612-1915-527 &  2.5586 & 2.39150 &  0.669 &  0.106 &  0.367 &  0.101 &  0.658 &  0.100 & $ 14.31$ &  0.09 &  1 \\ 
51788-0401-314 &  2.1538 & 1.98689 &  0.551 &  0.107 &  0.651 &  0.126 &  0.547 &  0.153 & $>14.30$ &  0.07 &  3 \\ 
52203-0698-134 &  2.0650 & 1.95940 &  1.308 &  0.162 &  1.351 &  0.169 &  0.898 &  0.025 & $>15.02$ &  0.11 &  3 \\ 
53612-1915-510 &  3.0532 & 2.95098 &  1.059 &  0.168 &  1.267 &  0.172 &  0.861 &  0.055 & $>14.66$ &  0.06 &  3 \\ 
51788-0401-265 &  1.7981 & 1.60186 &  0.789 &  0.159 &  0.802 &  0.173 &  0.750 &  0.128 & $>14.43$ &  0.11 &  3 \\ 
52145-0663-415 &  3.1344 & 2.64594 &  0.629 &  0.124 &  0.505 &  0.126 &  0.622 &  0.141 & $>14.28$ &  0.08 &  3 \\ 
                         &           & 2.81660 &  0.729 &  0.144 &  0.837 &  0.145 &  0.708 &  0.129 & $>14.42$ &  0.07 &  3 \\ 
52145-0663-410 &  3.0161 & 2.52579 &  0.412 &  0.061 &  0.335 &  0.076 &  0.344 &  0.096 & $>13.87$ &  0.14 &  3 \\ 
52145-0663-214 &  2.1057 & 1.78643 &  1.234 &  0.110 &  1.053 &  0.121 &  0.893 &  0.024 & $>14.77$ &  0.06 &  3 \\ 
                         &           & 2.01891 &  0.371 &  0.092 &  0.294 &  0.082 &  0.279 &  0.120 & $?13.87$ &  0.16 &  7 \\ 
51788-0401-393 &  2.1035 & 1.91158 &  0.360 &  0.080 &  0.447 &  0.078 &  0.261 &  0.101 & $>14.11$ &  0.08 &  3 \\ 
53315-1907-282 &  2.2667 & 1.95404 &  1.005 &  0.096 &  0.851 &  0.087 &  0.846 &  0.033 & $>14.59$ &  0.04 &  3 \\ 
52145-0663-459 &  1.8473 & 1.76863 &  1.452 &  0.102 &  1.540 &  0.099 &  0.895 &  0.003 & $>14.76$ &  0.03 &  3 \\ 
53612-1915-561 &  2.7672 & 2.44153 &  0.801 &  0.116 &  0.570 &  0.113 &  0.758 &  0.086 & $>14.42$ &  0.07 &  3 \\ 
                         &           & 2.64948 &  0.398 &  0.091 &  0.559 &  0.110 &  0.322 &  0.128 & $>14.53$ &  0.11 &  3 \\ 
53262-1899-359 &  2.4702 & 1.93707 &  0.766 &  0.105 &  0.571 &  0.132 &  0.736 &  0.084 & $>14.37$ &  0.08 &  3 \\ 
53262-1899-307 &  2.8435 & 2.39446 &  0.560 &  0.122 &  0.488 &  0.113 &  0.555 &  0.172 & $>14.27$ &  0.10 &  3 \\ 
52174-0664-308 &  2.1497 & 1.82010 &  0.539 &  0.119 &  0.476 &  0.100 &  0.529 &  0.175 & $>14.21$ &  0.10 &  3 \\ 
51820-0429-342 &  2.1948 & 1.96676 &  0.471 &  0.076 &  0.382 &  0.095 &  0.433 &  0.117 & $>14.16$ &  0.09 &  3 \\ 
51820-0429-333 &  1.8761 & 1.60111 &  0.801 &  0.126 &  0.765 &  0.134 &  0.758 &  0.094 & $>14.48$ &  0.06 &  3 \\ 
                         &           & 1.72929 &  0.893 &  0.131 &  0.806 &  0.148 &  0.807 &  0.073 & $>14.50$ &  0.07 &  3 \\ 
51820-0429-328 &  1.7586 & 1.51974 &  0.418 &  0.105 &  0.561 &  0.110 &  0.353 &  0.152 & $>14.45$ &  0.13 &  3 \\ 
                         &           & 1.62790 &  0.802 &  0.117 &  0.530 &  0.100 &  0.759 &  0.087 & $>14.40$ &  0.08 &  3 \\ 
53315-1907-184 &  2.7550 & 2.28227 &  0.495 &  0.053 &  0.415 &  0.053 &  0.466 &  0.077 & $>14.19$ &  0.04 &  3 \\ 
                         &           & 2.29562 &  0.543 &  0.065 &  0.421 &  0.063 &  0.536 &  0.093 & $>14.22$ &  0.04 &  3 \\ 
                         &           & 2.58151 &  0.343 &  0.055 &  0.290 &  0.058 &  0.237 &  0.067 & $>13.96$ &  0.09 &  3 \\ 
53315-1907-469 &  2.5066 & 2.40674 &  0.573 &  0.039 &  0.407 &  0.045 &  0.568 &  0.046 & $>14.28$ &  0.03 &  3 \\ 
52174-0664-274 &  1.7604 & 1.71089 &  1.681 &  0.104 &  1.493 &  0.124 &  0.928 &  0.017 & $>14.90$ &  0.04 &  3 \\ 
51788-0401-553 &  2.4246 & 2.10074 &  0.334 &  0.052 &  0.284 &  0.051 &  0.226 &  0.064 & $>13.94$ &  0.09 &  3 \\ 
51788-0401-106 &  1.7111 & 1.47122 &  0.547 &  0.116 &  0.629 &  0.122 &  0.541 &  0.168 & $>14.14$ &  0.14 &  3 \\ 
52174-0664-215 &  1.8532 & 1.59527 &  1.545 &  0.133 &  0.865 &  0.108 &  0.903 &  0.007 & $ 14.79$ &  0.05 &  1 \\ 
51820-0429-256 &  2.2501 & 2.02040 &  0.772 &  0.051 &  0.572 &  0.042 &  0.740 &  0.038 & $>14.43$ &  0.03 &  3 \\ 
                         &           & 2.18866 &  0.720 &  0.042 &  0.369 &  0.038 &  0.701 &  0.036 & $ 14.29$ &  0.03 &  1 \\ 
53315-1907-499 &  2.4797 & 1.95524 &  1.306 &  0.111 &  1.004 &  0.101 &  0.898 &  0.014 & $>14.84$ &  0.06 &  3 \\ 
                         &           & 2.41178 &  0.401 &  0.082 &  0.445 &  0.085 &  0.326 &  0.118 & $>14.09$ &  0.09 &  3 \\ 
52202-0699-469 &  2.0290 & 1.92644 &  0.890 &  0.118 &  0.815 &  0.130 &  0.805 &  0.065 & $>14.50$ &  0.05 &  3 \\ 
51788-0401-531 &  1.9208 & 1.69277 &  1.550 &  0.094 &  1.142 &  0.089 &  0.904 &  0.008 & $>14.84$ &  0.03 &  3 \\ 
52174-0664-186 &  2.7300 & 2.35590 &  0.810 &  0.029 &  0.535 &  0.031 &  0.764 &  0.018 & $>14.44$ &  0.01 &  3 \\ 
51820-0429-226 &  2.4730 & 2.30559 &  0.606 &  0.085 &  0.423 &  0.091 &  0.600 &  0.095 & $>14.28$ &  0.06 &  3 \\ 
                         &           & 2.35678 &  0.310 &  0.072 &  0.303 &  0.072 &  0.197 &  0.083 & $>13.95$ &  0.11 &  3 \\ 
53315-1907-514 &  2.2867 & 1.99244 &  0.373 &  0.044 &  0.159 &  0.044 &  0.281 &  0.062 & $ 13.97$ &  0.08 &  1 \\ 
53315-1907-512 &  2.3508 & 1.97137 &  0.480 &  0.076 &  0.470 &  0.081 &  0.446 &  0.115 & $>14.23$ &  0.07 &  3 \\ 
52202-0699-461 &  1.7254 & 1.64626 &  0.811 &  0.148 &  1.125 &  0.164 &  0.764 &  0.111 & $>14.83$ &  0.09 &  3 \\ 
                         &           & 1.67874 &  1.160 &  0.125 &  1.379 &  0.149 &  0.876 &  0.020 & $>14.68$ &  0.05 &  3 \\ 
51788-0401-017 &  3.1729 & 2.82880 &  0.706 &  0.133 &  0.501 &  0.154 &  0.689 &  0.121 & $>14.30$ &  0.13 &  3 \\ 
53262-1899-166 &  2.8257 & 2.72347 &  0.870 &  0.086 &  0.584 &  0.090 &  0.797 &  0.050 & $>14.50$ &  0.05 &  3 \\ 
52174-0664-093 &  2.1291 & 1.66554 &  0.175 &  0.048 &  0.248 &  0.052 &  0.061 &  0.028 & $?13.59$ &  0.16 &  7 \\ 
                         &           & 1.72087 &  0.923 &  0.045 &  0.465 &  0.051 &  0.819 &  0.019 & $ 14.46$ &  0.02 &  1 \\ 
                         &           & 1.82519 &  0.678 &  0.036 &  0.479 &  0.042 &  0.666 &  0.032 & $>14.34$ &  0.03 &  3 \\ 
51793-0402-400 &  2.0400 & 1.88179 &  0.451 &  0.061 &  0.441 &  0.077 &  0.405 &  0.096 & $>14.15$ &  0.06 &  3 \\ 
53315-1907-001 &  2.2242 & 1.94990 &  0.540 &  0.097 &  0.442 &  0.116 &  0.532 &  0.139 & $>14.08$ &  0.13 &  3 \\ 
52202-0699-544 &  1.9182 & 1.56174 &  0.907 &  0.177 &  1.308 &  0.189 &  0.812 &  0.103 & $>14.95$ &  0.11 &  3 \\ 
51793-0402-339 &  2.0004 & 1.69150 &  0.851 &  0.082 &  0.880 &  0.074 &  0.789 &  0.051 & $>14.52$ &  0.04 &  3 \\ 
52202-0699-058 &  1.9065 & 1.72341 &  0.919 &  0.172 &  0.756 &  0.154 &  0.818 &  0.094 & $>14.42$ &  0.12 &  3 \\ 
51820-0429-575 &  2.0706 & 1.81530 &  0.335 &  0.036 &  0.226 &  0.033 &  0.227 &  0.044 & $>13.97$ &  0.04 &  3 \\ 
                         &           & 1.93906 &  0.258 &  0.028 &  0.148 &  0.020 &  0.133 &  0.026 & $ 13.79$ &  0.06 &  1 \\ 
                         &           & 1.96453 &  0.146 &  0.024 &  0.112 &  0.032 &  0.039 &  0.007 & $>13.55$ &  0.09 &  3 \\ 
                         &           & 2.00161 &  0.257 &  0.019 &  0.148 &  0.017 &  0.132 &  0.018 & $>13.74$ &  0.05 &  3 \\ 
52914-1076-269 &  2.0270 & 1.82409 &  1.289 &  0.216 &  1.750 &  0.236 &  0.898 &  0.035 & $>14.64$ &  0.10 &  3 \\ 
51820-0429-603 &  1.9263 & 1.83468 &  0.619 &  0.100 &  0.688 &  0.119 &  0.612 &  0.111 & $>14.32$ &  0.08 &  3 \\ 
52199-0700-361 &  2.5090 & 2.21428 &  0.824 &  0.143 &  1.014 &  0.149 &  0.772 &  0.104 & $>14.55$ &  0.08 &  3 \\ 
51793-0402-109 &  1.9894 & 1.68938 &  0.261 &  0.060 &  0.801 &  0.055 &  0.137 &  0.054 & $>14.11$ &  0.05 &  3 \\ 
                         &           & 1.69356 &  0.813 &  0.059 &  0.519 &  0.062 &  0.765 &  0.037 & $>14.42$ &  0.03 &  3 \\ 
52199-0700-237 &  2.5180 & 2.22551 &  0.361 &  0.139 &  0.386 &  0.101 &  0.263 &  0.163 & $?14.06$ &  0.15 &  7 \\ 
51877-0430-423 &  2.3240 & 1.98694 &  0.327 &  0.067 &  0.319 &  0.072 &  0.217 &  0.082 & $>13.90$ &  0.13 &  3 \\ 
51820-0429-635 &  2.1444 & 1.82786 &  0.461 &  0.086 &  0.635 &  0.119 &  0.418 &  0.134 & $>14.05$ &  0.13 &  3 \\ 
                         &           & 1.88359 &  0.636 &  0.123 &  0.502 &  0.116 &  0.629 &  0.136 & $>14.28$ &  0.09 &  3 \\ 
52940-1504-592 &  2.2523 & 1.91029 &  1.575 &  0.207 &  2.656 &  0.201 &  0.910 &  0.012 & $>15.27$ &  0.10 &  3 \\ 
                         &           & 1.91333 &  2.065 &  0.192 &  1.154 &  0.151 &  0.896 &  0.024 & $ 15.02$ &  0.01 &  9 \\ 
51877-0430-214 &  1.8544 & 1.76706 &  1.072 &  0.089 &  0.986 &  0.093 &  0.863 &  0.023 & $>14.71$ &  0.04 &  3 \\ 
52168-0665-495 &  2.4661 & 2.10601 &  0.510 &  0.105 &  0.344 &  0.095 &  0.489 &  0.157 & $>14.12$ &  0.11 &  3 \\ 
51871-0403-308 &  4.1936 & 3.87322 &  0.664 &  0.102 &  0.641 &  0.101 &  0.654 &  0.097 & $>14.28$ &  0.08 &  3 \\ 
52168-0665-209 &  1.9115 & 1.82746 &  1.725 &  0.141 &  2.247 &  0.146 &  0.927 &  0.015 & $>14.90$ &  0.04 &  3 \\ 
                         &           & 1.83420 &  1.546 &  0.106 &  0.827 &  0.128 &  0.904 &  0.008 & $ 14.73$ &  0.04 &  1 \\ 
52914-1076-570 &  2.1381 & 2.08044 &  0.441 &  0.051 &  0.267 &  0.048 &  0.389 &  0.081 & $ 14.09$ &  0.05 &  1 \\ 
51871-0403-440 &  2.1298 & 1.83629 &  0.473 &  0.106 &  0.549 &  0.121 &  0.436 &  0.163 & $>14.20$ &  0.09 &  3 \\ 
51877-0430-549 &  3.8238 & 3.23327 &  0.718 &  0.113 &  0.497 &  0.111 &  0.699 &  0.100 & $>14.34$ &  0.09 &  3 \\ 
52941-1505-300 &  2.6660 & 2.13720 &  0.853 &  0.101 &  0.852 &  0.105 &  0.790 &  0.062 & $>14.47$ &  0.05 &  3 \\ 
                         &           & 2.18400 &  0.505 &  0.088 &  0.263 &  0.081 &  0.481 &  0.131 & $ 14.12$ &  0.09 &  1 \\ 
                         &           & 2.28104 &  0.271 &  0.065 &  0.239 &  0.073 &  0.149 &  0.062 & $?13.73$ &  0.18 &  7 \\ 
54478-2866-366 &  2.7548 & 2.23099 &  1.811 &  0.273 &  1.491 &  0.232 &  0.924 &  0.021 & $>15.04$ &  0.13 &  3 \\ 
51877-0430-067 &  1.9791 & 1.63953 &  1.092 &  0.099 &  0.811 &  0.100 &  0.865 &  0.022 & $>14.59$ &  0.05 &  3 \\ 
54478-2866-381 &  2.7620 & 2.50222 &  0.382 &  0.084 &  0.362 &  0.076 &  0.295 &  0.113 & $>13.99$ &  0.12 &  3 \\ 
                         &           & 2.50806 &  0.361 &  0.075 &  0.307 &  0.088 &  0.263 &  0.096 & $>13.95$ &  0.13 &  3 \\ 
52199-0700-621 &  3.6138 & 3.23954 &  0.756 &  0.089 &  1.069 &  0.113 &  0.730 &  0.073 & $>14.45$ &  0.05 &  3 \\ 
                         &           & 3.24606 &  1.057 &  0.105 &  0.605 &  0.126 &  0.861 &  0.030 & $ 14.57$ &  0.06 &  1 \\ 
                         &           & 3.35752 &  0.397 &  0.073 &  0.376 &  0.087 &  0.319 &  0.106 & $>14.29$ &  0.12 &  3 \\ 
51871-0403-203 &  3.5645 & 3.38590 &  0.777 &  0.040 &  0.534 &  0.061 &  0.743 &  0.028 & $>14.39$ &  0.03 &  3 \\ 
52149-0666-388 &  2.3166 & 2.04889 &  0.649 &  0.135 &  0.723 &  0.134 &  0.641 &  0.147 & $>14.33$ &  0.09 &  3 \\ 
52149-0666-289 &  2.1406 & 2.05001 &  0.469 &  0.045 &  0.409 &  0.045 &  0.429 &  0.068 & $>14.17$ &  0.04 &  3 \\ 
                         &           & 2.06638 &  0.370 &  0.041 &  0.235 &  0.046 &  0.277 &  0.058 & $>14.02$ &  0.05 &  3 \\ 
52149-0666-300 &  2.1207 & 1.83310 &  0.662 &  0.062 &  0.477 &  0.060 &  0.652 &  0.058 & $>14.30$ &  0.04 &  3 \\ 
                         &           & 1.88963 &  0.415 &  0.068 &  0.435 &  0.087 &  0.347 &  0.106 & $>14.09$ &  0.07 &  3 \\ 
54478-2866-234 &  2.6071 & 2.17231 &  0.978 &  0.096 &  0.652 &  0.099 &  0.839 &  0.037 & $>14.50$ &  0.04 &  3 \\ 
51900-0427-292 &  2.1937 & 2.11752 &  0.566 &  0.134 &  0.784 &  0.164 &  0.561 &  0.187 & $>14.30$ &  0.12 &  3 \\ 
51877-0430-632 &  1.8491 & 1.69923 &  0.604 &  0.085 &  0.343 &  0.077 &  0.598 &  0.096 & $ 14.22$ &  0.09 &  1 \\ 
52941-1505-155 &  1.8017 & 1.74653 &  0.783 &  0.135 &  0.892 &  0.141 &  0.747 &  0.107 & $>14.39$ &  0.08 &  3 \\ 
52199-0700-027 &  2.8844 & 2.41673 &  0.549 &  0.148 &  0.882 &  0.183 &  0.544 &  0.219 & $>14.71$ &  0.12 &  3 \\ 
51871-0403-108 &  3.2570 & 3.17311 &  0.138 &  0.036 &  0.353 &  0.062 &  0.036 &  0.011 & $>14.29$ &  0.09 &  3 \\ 
52933-1075-115 &  1.9334 & 1.65749 &  0.834 &  0.150 &  0.937 &  0.163 &  0.779 &  0.108 & $>14.47$ &  0.08 &  3 \\ 
52937-1074-342 &  2.1149 & 1.70471 &  0.467 &  0.104 &  0.456 &  0.128 &  0.428 &  0.162 & $>14.06$ &  0.14 &  3 \\ 
52149-0666-443 &  3.3020 & 2.67310 &  1.202 &  0.137 &  0.767 &  0.118 &  0.886 &  0.024 & $>14.65$ &  0.06 &  3 \\ 
52149-0666-531 &  1.7407 & 1.63086 &  1.108 &  0.208 &  0.843 &  0.183 &  0.868 &  0.058 & $>14.54$ &  0.13 &  3 \\ 
53678-2065-615 &  2.2910 & 1.89948 &  0.302 &  0.056 &  0.293 &  0.062 &  0.187 &  0.067 & $>13.78$ &  0.12 &  3 \\ 
51900-0427-531 &  2.1706 & 1.72859 &  0.459 &  0.086 &  0.298 &  0.077 &  0.415 &  0.134 & $ 14.15$ &  0.10 &  1 \\ 
                         &           & 1.96244 &  0.520 &  0.084 &  0.408 &  0.098 &  0.502 &  0.123 & $>14.22$ &  0.06 &  3 \\ 
51812-0404-212 &  1.8184 & 1.75166 &  1.100 &  0.107 &  1.164 &  0.114 &  0.867 &  0.023 & $>14.56$ &  0.04 &  3 \\ 
52179-0701-043 &  3.9357 & 3.35266 &  0.653 &  0.133 &  0.714 &  0.142 &  0.645 &  0.142 & $>14.29$ &  0.10 &  3 \\ 
52179-0701-619 &  2.7814 & 2.45407 &  0.701 &  0.158 &  0.942 &  0.192 &  0.685 &  0.149 & $?14.23$ &  0.19 &  7 \\ 
53678-2065-630 &  2.8800 & 2.58151 &  2.496 &  0.236 &  1.836 &  0.246 &  0.862 &  0.017 & $>15.15$ &  0.14 &  3 \\ 
52149-0666-567 &  2.0356 & 1.68271 &  0.405 &  0.074 &  0.308 &  0.061 &  0.332 &  0.110 & $>14.04$ &  0.10 &  3 \\ 
                         &           & 1.81264 &  0.713 &  0.077 &  1.005 &  0.112 &  0.695 &  0.067 & $>14.42$ &  0.05 &  3 \\ 
51812-0404-404 &  2.2325 & 1.77324 &  1.031 &  0.126 &  0.776 &  0.132 &  0.854 &  0.042 & $>14.52$ &  0.06 &  3 \\ 
                         &           & 2.12772 &  0.565 &  0.071 &  0.417 &  0.080 &  0.560 &  0.094 & $>14.27$ &  0.06 &  3 \\ 
53349-2066-388 &  2.4187 & 2.18024 &  0.764 &  0.151 &  0.587 &  0.140 &  0.735 &  0.128 & $>14.49$ &  0.13 &  3 \\ 
53349-2066-230 &  2.2940 & 2.21580 &  1.419 &  0.242 &  1.479 &  0.185 &  0.896 &  0.016 & $>15.09$ &  0.11 &  3 \\ 
52163-0667-356 &  2.3608 & 2.22147 &  0.565 &  0.101 &  0.416 &  0.103 &  0.561 &  0.138 & $>14.18$ &  0.10 &  3 \\ 
53349-2066-418 &  2.7650 & 2.67115 &  1.075 &  0.119 &  1.018 &  0.118 &  0.863 &  0.031 & $>14.61$ &  0.04 &  3 \\ 
                         &           & 2.70070 &  0.677 &  0.108 &  0.653 &  0.092 &  0.665 &  0.100 & $>14.37$ &  0.06 &  3 \\ 
52937-1074-171 &  3.4013 & 3.02739 &  0.357 &  0.065 &  0.342 &  0.059 &  0.257 &  0.082 & $>14.05$ &  0.07 &  3 \\ 
                         &           & 3.18026 &  1.601 &  0.076 &  1.383 &  0.071 &  0.916 &  0.014 & $>14.87$ &  0.02 &  3 \\ 
52178-0702-188 &  1.9605 & 1.68814 &  1.190 &  0.161 &  1.397 &  0.230 &  0.883 &  0.029 & $>14.97$ &  0.10 &  3 \\ 
53349-2066-133 &  2.5506 & 2.45122 &  0.859 &  0.136 &  0.741 &  0.126 &  0.793 &  0.089 & $>14.47$ &  0.09 &  3 \\ 
51812-0404-639 &  1.8855 & 1.78913 &  0.465 &  0.036 &  0.300 &  0.029 &  0.424 &  0.054 & $>14.13$ &  0.03 &  3 \\ 
                         &           & 1.82332 &  0.112 &  0.029 &  0.175 &  0.028 &  0.028 &  0.009 & $>13.89$ &  0.10 &  3 \\ 
52163-0667-198 &  2.1518 & 1.70771 &  0.752 &  0.188 &  0.727 &  0.166 &  0.727 &  0.168 & $>14.39$ &  0.12 &  3 \\ 
51883-0428-225 &  1.9211 & 1.76440 &  1.358 &  0.213 &  0.899 &  0.197 &  0.898 &  0.025 & $>14.77$ &  0.12 &  3 \\ 
                         &           & 1.84426 &  1.385 &  0.179 &  1.319 &  0.187 &  0.897 &  0.011 & $>14.80$ &  0.06 &  3 \\ 
                         &           & 1.87173 &  0.824 &  0.131 &  0.466 &  0.131 &  0.772 &  0.094 & $ 14.41$ &  0.08 &  1 \\ 
52178-0702-148 &  2.3953 & 2.20617 &  0.971 &  0.199 &  0.904 &  0.226 &  0.837 &  0.097 & $>14.57$ &  0.13 &  3 \\ 
52178-0702-503 &  2.6929 & 2.16934 &  0.640 &  0.062 &  0.465 &  0.054 &  0.633 &  0.060 & $>14.31$ &  0.04 &  3 \\ 
                         &           & 2.18427 &  0.692 &  0.060 &  0.486 &  0.047 &  0.677 &  0.052 & $>14.35$ &  0.03 &  3 \\ 
                         &           & 2.22892 &  0.437 &  0.048 &  0.291 &  0.048 &  0.382 &  0.075 & $>14.11$ &  0.06 &  3 \\ 
                         &           & 2.52017 &  1.137 &  0.054 &  0.735 &  0.058 &  0.872 &  0.007 & $>14.64$ &  0.03 &  3 \\ 
51816-0405-314 &  2.8282 & 2.52251 &  0.603 &  0.038 &  0.300 &  0.028 &  0.597 &  0.037 & $ 14.24$ &  0.03 &  1 \\ 
                         &           & 2.57393 &  0.261 &  0.033 &  0.128 &  0.034 &  0.137 &  0.032 & $ 13.79$ &  0.08 &  1 \\ 
                         &           & 2.59133 &  0.293 &  0.037 &  0.197 &  0.036 &  0.176 &  0.045 & $>13.87$ &  0.07 &  3 \\ 
52163-0667-488 &  3.0416 & 2.62837 &  1.007 &  0.195 &  0.573 &  0.140 &  0.847 &  0.082 & $ 14.45$ &  0.14 &  1 \\ 
51812-0404-617 &  2.1911 & 1.83386 &  0.427 &  0.068 &  0.501 &  0.084 &  0.367 &  0.106 & $>14.11$ &  0.08 &  3 \\ 
53349-2066-538 &  2.3093 & 1.93319 &  1.036 &  0.096 &  0.866 &  0.104 &  0.856 &  0.029 & $>14.67$ &  0.06 &  3 \\ 
                         &           & 2.11951 &  0.782 &  0.112 &  0.650 &  0.117 &  0.746 &  0.087 & $>14.44$ &  0.07 &  3 \\ 
52178-0702-059 &  2.3959 & 2.23238 &  1.199 &  0.147 &  1.750 &  0.199 &  0.885 &  0.025 & $>14.67$ &  0.09 &  3 \\ 
52937-1074-005 &  1.9110 & 1.51928 &  1.688 &  0.249 &  0.958 &  0.212 &  0.928 &  0.032 & $ 14.76$ &  0.10 &  1 \\ 
52163-0667-515 &  2.1845 & 1.70390 &  0.599 &  0.108 &  0.537 &  0.108 &  0.593 &  0.132 & $>14.29$ &  0.07 &  3 \\ 
                         &           & 1.81512 &  0.507 &  0.107 &  0.383 &  0.108 &  0.484 &  0.160 & $>14.13$ &  0.10 &  3 \\ 
52163-0667-138 &  2.9991 & 2.39507 &  1.479 &  0.194 &  1.496 &  0.233 &  0.898 &  0.001 & $>14.85$ &  0.08 &  3 \\ 
53349-2066-558 &  2.7682 & 2.38934 &  1.421 &  0.119 &  1.083 &  0.105 &  0.896 &  0.002 & $>14.80$ &  0.05 &  3 \\ 
                         &           & 2.56719 &  0.733 &  0.147 &  0.568 &  0.134 &  0.712 &  0.131 & $>14.36$ &  0.10 &  3 \\ 
51883-0428-135 &  2.0665 & 1.72652 &  1.431 &  0.172 &  2.122 &  0.211 &  0.896 &  0.002 & $>14.94$ &  0.07 &  3 \\ 
51883-0428-139 &  2.9532 & 2.39898 &  0.643 &  0.096 &  0.573 &  0.096 &  0.636 &  0.094 & $>14.36$ &  0.06 &  3 \\ 
                         &           & 2.59332 &  1.247 &  0.085 &  1.104 &  0.167 &  0.897 &  0.021 & $>14.63$ &  0.04 &  3 \\ 
53349-2066-110 &  2.3381 & 2.08079 &  0.596 &  0.151 &  0.634 &  0.171 &  0.590 &  0.196 & $>14.29$ &  0.11 &  3 \\ 
52163-0667-525 &  1.9392 & 1.85003 &  0.416 &  0.086 &  0.388 &  0.074 &  0.350 &  0.128 & $>14.02$ &  0.12 &  3 \\ 
51816-0405-387 &  1.7508 & 1.58248 &  1.303 &  0.084 &  1.056 &  0.083 &  0.898 &  0.008 & $>14.75$ &  0.03 &  3 \\ 
51883-0428-084 &  3.0591 & 2.51862 &  0.855 &  0.139 &  0.823 &  0.117 &  0.791 &  0.093 & $>14.47$ &  0.06 &  3 \\ 
                         &           & 2.64650 &  0.408 &  0.095 &  0.335 &  0.088 &  0.337 &  0.137 & $>14.04$ &  0.12 &  3 \\ 
53349-2066-574 &  2.6334 & 2.36372 &  0.607 &  0.100 &  0.398 &  0.102 &  0.600 &  0.117 & $>14.21$ &  0.13 &  3 \\ 
52209-0703-390 &  3.0936 & 2.70956 &  1.025 &  0.156 &  0.582 &  0.158 &  0.852 &  0.056 & $ 14.50$ &  0.09 &  1 \\ 
52209-0703-384 &  1.9039 & 1.65101 &  0.618 &  0.195 &  0.796 &  0.186 &  0.611 &  0.252 & $>14.29$ &  0.14 &  3 \\ 
52178-0702-022 &  2.7471 & 2.65613 &  0.864 &  0.172 &  1.115 &  0.235 &  0.795 &  0.117 & $>14.88$ &  0.14 &  3 \\ 
52163-0667-591 &  3.7936 & 3.43565 &  0.614 &  0.111 &  0.798 &  0.123 &  0.608 &  0.129 & $>14.33$ &  0.07 &  3 \\ 
52163-0667-601 &  1.7943 & 1.56980 &  0.759 &  0.157 &  0.701 &  0.153 &  0.732 &  0.135 & $>14.43$ &  0.09 &  3 \\ 
52649-1073-465 &  2.3400 & 1.90354 &  0.864 &  0.231 &  1.388 &  0.279 &  0.795 &  0.168 & $?14.77$ &  0.18 &  7 \\ 
52209-0703-379 &  3.3603 & 3.28736 &  1.093 &  0.159 &  0.615 &  0.112 &  0.866 &  0.042 & $ 14.47$ &  0.07 &  1 \\ 
51883-0428-069 &  1.7684 & 1.48142 &  0.716 &  0.115 &  0.462 &  0.094 &  0.698 &  0.103 & $>14.35$ &  0.06 &  3 \\ 
53763-1507-170 &  2.5754 & 2.40676 &  1.083 &  0.183 &  0.633 &  0.174 &  0.864 &  0.055 & $ 14.65$ &  0.13 &  1 \\ 
52178-0702-637 &  2.0546 & 1.62241 &  1.434 &  0.324 &  1.607 &  0.284 &  0.896 &  0.028 & $?14.82$ &  0.23 &  7 \\ 
51883-0428-623 &  2.1775 & 1.76677 &  0.883 &  0.214 &  0.887 &  0.239 &  0.802 &  0.144 & $?14.63$ &  0.67 &  7 \\ 
52162-0668-331 &  1.9314 & 1.64768 &  0.328 &  0.087 &  0.364 &  0.106 &  0.219 &  0.103 & $?13.87$ &  0.17 &  7 \\ 
52581-1155-314 &  2.8065 & 2.42126 &  0.633 &  0.100 &  0.947 &  0.111 &  0.626 &  0.105 & $>14.39$ &  0.08 &  3 \\ 
                         &           & 2.42708 &  0.895 &  0.103 &  0.738 &  0.117 &  0.807 &  0.055 & $>14.52$ &  0.06 &  3 \\ 
52581-1155-336 &  2.7455 & 2.30881 &  0.294 &  0.075 &  0.265 &  0.072 &  0.178 &  0.080 & $?13.82$ &  0.17 &  7 \\ 
52162-0668-297 &  3.0460 & 2.65127 &  0.516 &  0.109 &  0.337 &  0.098 &  0.497 &  0.163 & $ 14.15$ &  0.11 &  1 \\ 
52209-0703-130 &  3.2794 & 3.19993 &  1.859 &  0.153 &  1.002 &  0.118 &  0.921 &  0.007 & $ 14.80$ &  0.04 &  1 \\ 
53763-1507-521 &  2.1872 & 2.09603 &  0.626 &  0.147 &  0.931 &  0.170 &  0.619 &  0.175 & $>14.41$ &  0.09 &  3 \\ 
52209-0703-499 &  1.8238 & 1.54494 &  0.578 &  0.160 &  0.590 &  0.157 &  0.573 &  0.220 & $>14.31$ &  0.12 &  3 \\ 
53763-1507-576 &  2.7180 & 2.20344 &  0.636 &  0.094 &  0.477 &  0.098 &  0.629 &  0.094 & $>14.32$ &  0.08 &  3 \\ 
                         &           & 2.34128 &  0.946 &  0.102 &  0.506 &  0.099 &  0.829 &  0.044 & $ 14.44$ &  0.05 &  1 \\ 
51869-0406-303 &  2.0438 & 1.95236 &  0.779 &  0.114 &  0.491 &  0.105 &  0.744 &  0.090 & $>14.36$ &  0.06 &  3 \\ 
54082-2636-293 &  2.3018 & 2.01421 &  2.453 &  0.057 &  2.000 &  0.057 &  0.868 &  0.003 & $>15.11$ &  0.01 &  3 \\ 
54082-2636-337 &  3.0207 & 2.42999 &  1.017 &  0.110 &  0.467 &  0.085 &  0.850 &  0.038 & $ 14.47$ &  0.06 &  1 \\ 
                         &           & 2.74591 &  0.581 &  0.125 &  0.557 &  0.138 &  0.576 &  0.164 & $>14.27$ &  0.09 &  3 \\ 
                         &           & 2.75638 &  0.878 &  0.137 &  0.484 &  0.141 &  0.800 &  0.082 & $ 14.47$ &  0.07 &  1 \\ 
52209-0703-573 &  1.8584 & 1.79030 &  1.187 &  0.158 &  0.944 &  0.157 &  0.882 &  0.029 & $>14.73$ &  0.07 &  3 \\ 
54082-2636-356 &  2.5158 & 2.24891 &  0.478 &  0.068 &  0.414 &  0.068 &  0.442 &  0.102 & $>14.16$ &  0.07 &  3 \\ 
54082-2636-209 &  2.6209 & 2.49995 &  1.068 &  0.139 &  0.887 &  0.135 &  0.862 &  0.040 & $>14.63$ &  0.06 &  3 \\ 
52162-0668-546 &  2.0515 & 1.75260 &  1.542 &  0.116 &  1.979 &  0.139 &  0.903 &  0.007 & $>14.98$ &  0.04 &  3 \\ 
54082-2636-408 &  2.4583 & 2.27998 &  0.539 &  0.057 &  0.537 &  0.064 &  0.529 &  0.082 & $>14.26$ &  0.04 &  3 \\ 
52162-0668-572 &  2.5646 & 2.07261 &  1.301 &  0.140 &  0.871 &  0.154 &  0.898 &  0.022 & $>14.70$ &  0.07 &  3 \\ 
51869-0406-438 &  2.0380 & 1.71558 &  0.334 &  0.081 &  0.334 &  0.093 &  0.226 &  0.099 & $>13.92$ &  0.14 &  3 \\ 
54110-2634-478 &  2.5259 & 2.04954 &  0.479 &  0.050 &  0.400 &  0.064 &  0.444 &  0.074 & $>14.20$ &  0.05 &  3 \\ 
                         &           & 2.23290 &  0.508 &  0.053 &  0.247 &  0.050 &  0.485 &  0.076 & $ 14.10$ &  0.06 &  1 \\ 
54082-2636-144 &  2.6318 & 2.46349 &  0.447 &  0.117 &  0.444 &  0.102 &  0.398 &  0.176 & $>14.20$ &  0.12 &  3 \\ 
52643-1072-191 &  3.9322 & 3.46275 &  0.462 &  0.073 &  0.246 &  0.087 &  0.420 &  0.113 & $ 14.14$ &  0.08 &  1 \\ 
52205-0704-474 &  1.7110 & 1.65243 &  0.595 &  0.117 &  0.649 &  0.108 &  0.589 &  0.147 & $>14.32$ &  0.07 &  3 \\ 
54082-2636-509 &  2.5977 & 2.41900 &  0.644 &  0.115 &  0.588 &  0.102 &  0.636 &  0.120 & $>14.29$ &  0.07 &  3 \\ 
53738-2067-309 &  2.2632 & 1.98361 &  1.036 &  0.154 &  0.806 &  0.161 &  0.856 &  0.054 & $>14.54$ &  0.07 &  3 \\ 
54082-2636-127 &  2.6902 & 2.59078 &  1.108 &  0.141 &  0.891 &  0.154 &  0.868 &  0.032 & $>14.60$ &  0.07 &  3 \\ 
53738-2067-367 &  2.7316 & 2.30052 &  0.591 &  0.090 &  0.304 &  0.078 &  0.585 &  0.110 & $ 14.23$ &  0.07 &  1 \\ 
54082-2636-600 &  2.9689 & 2.37061 &  0.355 &  0.035 &  0.267 &  0.035 &  0.254 &  0.045 & $>14.01$ &  0.05 &  3 \\ 
                         &           & 2.40758 &  0.239 &  0.035 &  0.181 &  0.036 &  0.114 &  0.029 & $>13.75$ &  0.09 &  3 \\ 
                         &           & 2.73845 &  0.486 &  0.048 &  0.361 &  0.052 &  0.455 &  0.070 & $>14.12$ &  0.06 &  3 \\ 
51908-0454-420 &  2.4438 & 2.37213 &  1.187 &  0.159 &  0.993 &  0.159 &  0.882 &  0.029 & $>14.71$ &  0.08 &  3 \\ 
54082-2636-524 &  2.4259 & 2.14870 &  0.490 &  0.100 &  0.501 &  0.103 &  0.459 &  0.152 & $>14.19$ &  0.09 &  3 \\ 
52205-0704-552 &  2.4945 & 2.37895 &  0.585 &  0.129 &  0.973 &  0.127 &  0.579 &  0.168 & $>14.36$ &  0.07 &  3 \\ 
                         &           & 2.38553 &  0.945 &  0.120 &  0.696 &  0.119 &  0.828 &  0.055 & $>14.49$ &  0.05 &  3 \\ 
51908-0454-406 &  2.9932 & 2.44688 &  1.828 &  0.106 &  2.068 &  0.113 &  0.923 &  0.004 & $>14.93$ &  0.03 &  3 \\ 
                         &           & 2.47717 &  0.737 &  0.099 &  0.485 &  0.100 &  0.715 &  0.085 & $>14.33$ &  0.06 &  3 \\ 
53738-2067-241 &  2.8238 & 2.34306 &  0.863 &  0.087 &  0.727 &  0.093 &  0.794 &  0.052 & $>14.50$ &  0.04 &  3 \\ 
                         &           & 2.43527 &  0.735 &  0.072 &  0.713 &  0.075 &  0.714 &  0.061 & $>14.41$ &  0.04 &  3 \\ 
51820-0407-304 &  2.3544 & 1.97012 &  1.160 &  0.104 &  1.027 &  0.090 &  0.876 &  0.015 & $>14.66$ &  0.03 &  3 \\ 
54082-2636-058 &  2.5029 & 2.05822 &  0.569 &  0.073 &  0.506 &  0.086 &  0.564 &  0.095 & $>14.20$ &  0.08 &  3 \\ 
                         &           & 2.34224 &  0.611 &  0.074 &  0.565 &  0.085 &  0.605 &  0.078 & $>14.30$ &  0.05 &  3 \\ 
52205-0704-596 &  2.1978 & 1.86498 &  1.033 &  0.157 &  1.103 &  0.160 &  0.855 &  0.055 & $>14.57$ &  0.07 &  3 \\ 
51908-0454-176 &  2.2283 & 1.83774 &  0.638 &  0.049 &  0.753 &  0.064 &  0.630 &  0.047 & $>14.35$ &  0.04 &  3 \\ 
                         &           & 1.88348 &  0.508 &  0.054 &  0.364 &  0.043 &  0.486 &  0.078 & $>14.17$ &  0.05 &  3 \\ 
52942-1509-289 &  2.0455 & 1.74834 &  0.725 &  0.098 &  0.602 &  0.076 &  0.706 &  0.085 & $>14.35$ &  0.05 &  3 \\ 
54114-2635-621 &  2.6287 & 2.34954 &  0.370 &  0.050 &  0.278 &  0.042 &  0.277 &  0.068 & $>14.02$ &  0.06 &  3 \\ 
                         &           & 2.47521 &  0.386 &  0.053 &  0.659 &  0.049 &  0.303 &  0.078 & $>14.21$ &  0.04 &  3 \\ 
51908-0454-151 &  1.8993 & 1.51977 &  0.794 &  0.104 &  0.588 &  0.109 &  0.754 &  0.078 & $>14.38$ &  0.06 &  3 \\ 
51908-0454-529 &  1.8903 & 1.59417 &  1.591 &  0.186 &  1.264 &  0.181 &  0.914 &  0.017 & $>14.91$ &  0.08 &  3 \\ 
52942-1509-254 &  2.3138 & 1.82409 &  0.555 &  0.112 &  0.418 &  0.096 &  0.551 &  0.159 & $>14.20$ &  0.09 &  3 \\ 
                         &           & 1.99288 &  0.474 &  0.081 &  0.491 &  0.077 &  0.436 &  0.124 & $>14.17$ &  0.07 &  3 \\ 
                         &           & 2.06844 &  1.078 &  0.097 &  1.050 &  0.095 &  0.863 &  0.024 & $>14.68$ &  0.04 &  3 \\ 
                         &           & 2.23096 &  0.914 &  0.075 &  0.698 &  0.079 &  0.815 &  0.034 & $>14.54$ &  0.04 &  3 \\ 
51908-0454-048 &  2.1946 & 2.06701 &  1.772 &  0.219 &  1.549 &  0.253 &  0.926 &  0.022 & $>14.90$ &  0.08 &  3 \\ 
51908-0454-608 &  1.8731 & 1.55536 &  1.876 &  0.188 &  1.471 &  0.196 &  0.919 &  0.008 & $>15.05$ &  0.11 &  3 \\ 
52200-0705-041 &  2.5010 & 2.10671 &  0.855 &  0.122 &  0.584 &  0.116 &  0.791 &  0.079 & $>14.44$ &  0.06 &  3 \\ 
51820-0407-587 &  2.0164 & 1.94610 &  1.016 &  0.060 &  0.821 &  0.053 &  0.850 &  0.018 & $>14.63$ &  0.03 &  3 \\ 
51820-0407-579 &  2.0591 & 1.78385 &  0.554 &  0.063 &  0.573 &  0.076 &  0.550 &  0.089 & $>14.22$ &  0.05 &  3 \\ 
                         &           & 1.78870 &  0.303 &  0.056 &  0.277 &  0.052 &  0.188 &  0.067 & $>13.96$ &  0.07 &  3 \\ 
                         &           & 1.85034 &  0.572 &  0.048 &  0.483 &  0.061 &  0.567 &  0.058 & $>14.28$ &  0.04 &  3 \\ 
                         &           & 1.98375 &  0.335 &  0.051 &  0.193 &  0.049 &  0.227 &  0.063 & $ 13.91$ &  0.08 &  1 \\ 
53738-2067-635 &  2.7470 & 2.56262 &  0.279 &  0.045 &  0.192 &  0.042 &  0.158 &  0.048 & $>13.88$ &  0.07 &  3 \\ 
                         &           & 2.65869 &  0.376 &  0.039 &  0.220 &  0.039 &  0.286 &  0.056 & $ 14.00$ &  0.05 &  1 \\ 
51820-0407-600 &  2.5224 & 2.01827 &  0.343 &  0.041 &  0.257 &  0.035 &  0.237 &  0.050 & $>14.00$ &  0.05 &  3 \\ 
                         &           & 2.22873 &  0.315 &  0.033 &  0.196 &  0.036 &  0.202 &  0.040 & $>13.92$ &  0.05 &  3 \\ 
                         &           & 2.39769 &  0.180 &  0.035 &  0.162 &  0.042 &  0.065 &  0.026 & $>13.62$ &  0.11 &  3 \\ 
51909-0455-429 &  2.5171 & 2.45431 &  0.291 &  0.061 &  0.313 &  0.074 &  0.174 &  0.067 & $?13.76$ &  0.18 &  7 \\ 
52200-0705-605 &  2.2459 & 2.13714 &  0.404 &  0.135 &  0.408 &  0.129 &  0.331 &  0.184 & $?13.91$ &  0.24 &  7 \\ 
53764-2399-130 &  2.2467 & 2.14151 &  1.228 &  0.152 &  1.046 &  0.163 &  0.892 &  0.029 & $>14.72$ &  0.07 &  3 \\ 
51909-0455-432 &  2.5409 & 2.18278 &  0.946 &  0.108 &  0.503 &  0.119 &  0.829 &  0.047 & $ 14.45$ &  0.06 &  1 \\ 
51820-0407-076 &  2.2520 & 1.95845 &  0.331 &  0.072 &  0.353 &  0.088 &  0.223 &  0.088 & $>13.90$ &  0.13 &  3 \\ 
                         &           & 2.16632 &  0.383 &  0.072 &  0.312 &  0.073 &  0.297 &  0.099 & $>13.91$ &  0.14 &  3 \\ 
51909-0455-362 &  2.1719 & 1.71611 &  1.298 &  0.219 &  1.358 &  0.263 &  0.898 &  0.034 & $>14.96$ &  0.14 &  3 \\ 
53738-2067-031 &  2.8099 & 2.72344 &  0.864 &  0.080 &  0.573 &  0.092 &  0.795 &  0.047 & $>14.42$ &  0.05 &  3 \\ 
52591-1070-357 &  2.3284 & 1.84323 &  1.029 &  0.223 &  0.533 &  0.178 &  0.854 &  0.092 & $ 14.59$ &  0.13 &  1 \\ 
                         &           & 2.13865 &  0.812 &  0.200 &  0.731 &  0.171 &  0.765 &  0.160 & $>14.68$ &  0.14 &  3 \\ 
51909-0455-460 &  2.0257 & 1.80053 &  0.855 &  0.175 &  0.797 &  0.163 &  0.791 &  0.123 & $>14.44$ &  0.10 &  3 \\ 
                         &           & 1.95729 &  0.614 &  0.137 &  0.938 &  0.164 &  0.607 &  0.166 & $>14.74$ &  0.08 &  3 \\ 
51909-0455-011 &  2.4720 & 2.39326 &  0.409 &  0.036 &  0.291 &  0.040 &  0.339 &  0.057 & $>14.08$ &  0.04 &  3 \\ 
51909-0455-569 &  3.2187 & 2.98402 &  0.753 &  0.140 &  0.559 &  0.134 &  0.728 &  0.121 & $>14.43$ &  0.08 &  3 \\ 
52199-0706-506 &  3.6233 & 3.02132 &  0.379 &  0.099 &  0.377 &  0.123 &  0.291 &  0.131 & $>14.00$ &  0.14 &  3 \\ 
                         &           & 3.05341 &  1.109 &  0.106 &  1.004 &  0.128 &  0.868 &  0.022 & $>14.57$ &  0.04 &  3 \\ 
                         &           & 3.20505 &  0.525 &  0.104 &  0.324 &  0.068 &  0.509 &  0.153 & $ 14.16$ &  0.09 &  1 \\ 
52199-0706-146 &  3.3317 & 2.98291 &  0.951 &  0.071 &  0.628 &  0.080 &  0.831 &  0.029 & $>14.48$ &  0.04 &  3 \\ 
54082-2444-102 &  2.7950 & 2.39801 &  1.927 &  0.212 &  1.239 &  0.199 &  0.914 &  0.013 & $>14.90$ &  0.09 &  3 \\ 
51821-0408-057 &  2.3846 & 2.12552 &  0.842 &  0.095 &  0.731 &  0.097 &  0.783 &  0.060 & $>14.46$ &  0.05 &  3 \\ 
51909-0455-613 &  2.0823 & 1.90924 &  0.334 &  0.045 &  0.281 &  0.037 &  0.226 &  0.055 & $>14.00$ &  0.05 &  3 \\ 
                         &           & 2.01662 &  0.216 &  0.029 &  0.124 &  0.035 &  0.095 &  0.024 & $ 13.65$ &  0.11 &  1 \\ 
51821-0408-596 &  2.0966 & 1.72266 &  0.670 &  0.158 &  0.581 &  0.170 &  0.659 &  0.167 & $>14.29$ &  0.12 &  3 \\ 
51910-0456-426 &  1.8232 & 1.66069 &  1.206 &  0.178 &  1.224 &  0.188 &  0.887 &  0.033 & $>14.91$ &  0.09 &  3 \\ 
52199-0706-067 &  3.4390 & 2.93573 &  0.860 &  0.132 &  0.894 &  0.130 &  0.793 &  0.085 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 3.07760 &  0.386 &  0.098 &  0.517 &  0.121 &  0.302 &  0.132 & $>14.42$ &  0.13 &  3 \\ 
51821-0408-610 &  2.4205 & 2.24294 &  0.537 &  0.092 &  0.541 &  0.087 &  0.527 &  0.132 & $>14.21$ &  0.08 &  3 \\ 
51821-0408-628 &  2.1213 & 1.89885 &  1.027 &  0.156 &  0.595 &  0.153 &  0.853 &  0.056 & $ 14.53$ &  0.11 &  1 \\ 
51910-0456-200 &  4.0678 & 3.44510 &  0.403 &  0.044 &  0.195 &  0.035 &  0.329 &  0.068 & $ 13.98$ &  0.06 &  1 \\ 
51910-0456-484 &  1.8288 & 1.58812 &  1.040 &  0.148 &  0.714 &  0.158 &  0.857 &  0.051 & $>14.51$ &  0.07 &  3 \\ 
51910-0456-179 &  2.5731 & 2.06525 &  0.609 &  0.113 &  0.477 &  0.101 &  0.602 &  0.135 & $>14.30$ &  0.07 &  3 \\ 
                         &           & 2.22770 &  1.081 &  0.090 &  0.663 &  0.082 &  0.864 &  0.022 & $>14.55$ &  0.04 &  3 \\ 
                         &           & 2.47342 &  0.748 &  0.092 &  1.010 &  0.106 &  0.724 &  0.077 & $>14.51$ &  0.05 &  3 \\ 
51871-0409-412 &  3.0146 & 2.44882 &  1.315 &  0.071 &  1.050 &  0.072 &  0.898 &  0.002 & $>14.77$ &  0.03 &  3 \\ 
                         &           & 2.46082 &  0.627 &  0.076 &  0.358 &  0.071 &  0.620 &  0.074 & $ 14.27$ &  0.05 &  1 \\ 
                         &           & 2.54030 &  0.425 &  0.079 &  0.499 &  0.092 &  0.363 &  0.123 & $>14.12$ &  0.08 &  3 \\ 
51871-0409-222 &  2.1486 & 1.84786 &  0.542 &  0.062 &  0.309 &  0.070 &  0.535 &  0.088 & $ 14.18$ &  0.05 &  1 \\ 
                         &           & 1.94045 &  0.651 &  0.082 &  0.519 &  0.088 &  0.643 &  0.079 & $>14.32$ &  0.05 &  3 \\ 
51871-0409-436 &  1.8199 & 1.69958 &  0.239 &  0.072 &  0.242 &  0.072 &  0.114 &  0.060 & $?13.77$ &  0.16 &  7 \\ 
51871-0409-220 &  2.1888 & 1.76886 &  0.594 &  0.146 &  0.577 &  0.135 &  0.588 &  0.188 & $>14.32$ &  0.09 &  3 \\ 
51871-0409-167 &  2.1230 & 1.65174 &  0.585 &  0.072 &  0.350 &  0.079 &  0.579 &  0.086 & $ 14.18$ &  0.06 &  1 \\ 
                         &           & 2.06921 &  0.470 &  0.050 &  0.289 &  0.036 &  0.431 &  0.075 & $>14.06$ &  0.07 &  3 \\ 
52175-0708-267 &  2.4515 & 2.32526 &  0.970 &  0.109 &  0.800 &  0.112 &  0.836 &  0.043 & $>14.57$ &  0.05 &  3 \\ 
51910-0456-040 &  2.4914 & 2.10906 &  0.422 &  0.060 &  0.268 &  0.057 &  0.359 &  0.094 & $>14.07$ &  0.06 &  3 \\ 
                         &           & 2.41122 &  0.475 &  0.067 &  0.304 &  0.061 &  0.439 &  0.102 & $>14.13$ &  0.06 &  3 \\ 
51901-0457-323 &  1.8416 & 1.49017 &  1.132 &  0.224 &  1.135 &  0.216 &  0.871 &  0.058 & $?14.82$ &  0.16 &  7 \\ 
                         &           & 1.63362 &  0.706 &  0.149 &  0.854 &  0.179 &  0.689 &  0.137 & $>14.65$ &  0.14 &  3 \\ 
                         &           & 1.66953 &  1.172 &  0.145 &  1.068 &  0.152 &  0.879 &  0.026 & $>14.70$ &  0.12 &  3 \\ 
                         &           & 1.70326 &  1.262 &  0.152 &  1.000 &  0.166 &  0.897 &  0.029 & $>14.76$ &  0.07 &  3 \\ 
52973-1664-053 &  2.3193 & 2.15969 &  0.874 &  0.158 &  0.706 &  0.177 &  0.799 &  0.101 & $>14.35$ &  0.13 &  3 \\ 
51901-0457-261 &  3.3443 & 2.85211 &  0.673 &  0.052 &  0.423 &  0.055 &  0.662 &  0.047 & $>14.29$ &  0.04 &  3 \\ 
                         &           & 3.18635 &  0.215 &  0.032 &  0.884 &  0.040 &  0.094 &  0.027 & $>14.01$ &  0.05 &  3 \\ 
                         &           & 3.19583 &  0.878 &  0.037 &  0.406 &  0.032 &  0.800 &  0.017 & $ 14.42$ &  0.02 &  1 \\ 
52175-0708-330 &  1.7204 & 1.57049 &  1.382 &  0.215 &  1.509 &  0.243 &  0.897 &  0.020 & $>14.86$ &  0.08 &  3 \\ 
52973-1664-584 &  2.9191 & 2.58000 &  1.351 &  0.253 &  1.040 &  0.259 &  0.898 &  0.032 & $>14.66$ &  0.14 &  3 \\ 
51901-0457-395 &  3.0762 & 2.56930 &  0.523 &  0.075 &  0.273 &  0.063 &  0.507 &  0.107 & $ 14.17$ &  0.08 &  1 \\ 
51901-0457-247 &  2.2919 & 1.80982 &  0.657 &  0.056 &  0.471 &  0.060 &  0.648 &  0.053 & $>14.27$ &  0.04 &  3 \\ 
                         &           & 1.98220 &  0.318 &  0.039 &  0.259 &  0.046 &  0.206 &  0.048 & $>13.96$ &  0.06 &  3 \\ 
                         &           & 2.13637 &  1.861 &  0.058 &  1.992 &  0.046 &  0.921 &  0.004 & $>14.97$ &  0.01 &  3 \\ 
51816-0410-211 &  2.4262 & 1.92796 &  0.554 &  0.084 &  0.286 &  0.078 &  0.550 &  0.118 & $ 14.09$ &  0.12 &  1 \\ 
                         &           & 1.95879 &  0.479 &  0.082 &  0.538 &  0.084 &  0.445 &  0.125 & $>14.20$ &  0.07 &  3 \\ 
51901-0457-491 &  2.1671 & 1.85425 &  0.334 &  0.089 &  0.264 &  0.076 &  0.227 &  0.107 & $>13.92$ &  0.14 &  3 \\ 
                         &           & 1.88904 &  0.478 &  0.081 &  1.655 &  0.088 &  0.443 &  0.123 & $>14.20$ &  0.07 &  3 \\ 
                         &           & 1.89390 &  1.769 &  0.099 &  1.355 &  0.099 &  0.926 &  0.002 & $>14.93$ &  0.03 &  3 \\ 
52175-0708-089 &  1.9597 & 1.72790 &  0.839 &  0.178 &  0.683 &  0.172 &  0.782 &  0.130 & $?14.45$ &  0.15 &  7 \\ 
52175-0708-517 &  2.2971 & 2.05623 &  0.932 &  0.153 &  0.712 &  0.125 &  0.823 &  0.079 & $>14.59$ &  0.08 &  3 \\ 
                         &           & 2.06071 &  0.641 &  0.114 &  0.501 &  0.143 &  0.633 &  0.121 & $>14.28$ &  0.12 &  3 \\ 
51816-0410-466 &  3.9887 & 3.25429 &  0.696 &  0.069 &  0.431 &  0.072 &  0.681 &  0.061 & $>14.33$ &  0.04 &  3 \\ 
                         &           & 3.44972 &  0.710 &  0.081 &  0.431 &  0.063 &  0.693 &  0.070 & $>14.32$ &  0.05 &  3 \\ 
52175-0708-153 &  2.1739 & 2.02366 &  0.830 &  0.180 &  0.596 &  0.186 &  0.776 &  0.134 & $>14.39$ &  0.12 &  3 \\ 
52175-0708-554 &  2.0348 & 1.78492 &  0.943 &  0.165 &  1.001 &  0.180 &  0.828 &  0.084 & $>14.64$ &  0.08 &  3 \\ 
                         &           & 1.90350 &  0.781 &  0.128 &  0.860 &  0.153 &  0.746 &  0.100 & $>14.47$ &  0.09 &  3 \\ 
51901-0457-537 &  1.7872 & 1.72846 &  0.608 &  0.100 &  0.381 &  0.098 &  0.602 &  0.116 & $ 14.19$ &  0.09 &  1 \\ 
53742-1512-518 &  3.4731 & 3.36529 &  0.806 &  0.068 &  0.466 &  0.071 &  0.761 &  0.045 & $ 14.37$ &  0.04 &  1 \\ 
53742-1512-554 &  3.8200 & 3.40152 &  0.671 &  0.140 &  0.779 &  0.171 &  0.660 &  0.141 & $>14.27$ &  0.12 &  3 \\ 
52175-0708-596 &  2.8701 & 2.54549 &  1.217 &  0.204 &  0.802 &  0.175 &  0.889 &  0.041 & $>14.55$ &  0.11 &  3 \\ 
51816-0410-094 &  1.9169 & 1.79328 &  1.156 &  0.200 &  0.806 &  0.204 &  0.875 &  0.042 & $>14.61$ &  0.09 &  3 \\ 
51901-0457-054 &  2.0733 & 1.87621 &  0.919 &  0.212 &  0.829 &  0.199 &  0.817 &  0.127 & $>14.47$ &  0.12 &  3 \\ 
                         &           & 1.98024 &  1.564 &  0.197 &  0.983 &  0.183 &  0.907 &  0.010 & $>14.76$ &  0.08 &  3 \\ 
51816-0410-106 &  2.1083 & 1.84356 &  1.242 &  0.204 &  1.054 &  0.169 &  0.895 &  0.039 & $>14.69$ &  0.13 &  3 \\ 
53768-2398-025 &  2.5806 & 2.29001 &  0.674 &  0.077 &  0.384 &  0.085 &  0.663 &  0.071 & $ 14.27$ &  0.05 &  1 \\ 
51817-0411-398 &  3.3652 & 3.08454 &  0.119 &  0.030 &  0.134 &  0.038 &  0.030 &  0.009 & $?13.29$ &  0.24 &  7 \\ 
52175-0708-621 &  2.3849 & 2.18624 &  1.265 &  0.109 &  0.949 &  0.124 &  0.897 &  0.023 & $>14.69$ &  0.04 &  3 \\ 
51817-0411-306 &  2.0001 & 1.61408 &  0.452 &  0.050 &  0.378 &  0.049 &  0.405 &  0.079 & $>14.11$ &  0.05 &  3 \\ 
51929-0458-284 &  1.8629 & 1.76011 &  0.664 &  0.086 &  0.582 &  0.084 &  0.654 &  0.081 & $>14.33$ &  0.06 &  3 \\ 
                         &           & 1.81400 &  0.311 &  0.058 &  0.329 &  0.062 &  0.198 &  0.071 & $>13.82$ &  0.14 &  3 \\ 
53742-1512-632 &  2.6259 & 2.53102 &  0.499 &  0.077 &  0.391 &  0.059 &  0.473 &  0.115 & $>14.19$ &  0.06 &  3 \\ 
                         &           & 2.54200 &  0.765 &  0.066 &  0.576 &  0.073 &  0.735 &  0.053 & $>14.41$ &  0.04 &  3 \\ 
51817-0411-383 &  1.7422 & 1.63102 &  1.057 &  0.161 &  0.794 &  0.154 &  0.861 &  0.053 & $>14.63$ &  0.08 &  3 \\ 
53741-1513-437 &  2.4173 & 2.08205 &  0.658 &  0.146 &  0.806 &  0.151 &  0.649 &  0.157 & $>14.69$ &  0.11 &  3 \\ 
51929-0458-283 &  1.7806 & 1.68553 &  0.485 &  0.144 &  0.597 &  0.143 &  0.452 &  0.218 & $>14.52$ &  0.14 &  3 \\ 
53727-2322-507 &  2.9295 & 2.84334 &  2.620 &  0.210 &  2.070 &  0.209 &  0.842 &  0.028 & $>15.12$ &  0.09 &  3 \\ 
52616-1067-433 &  2.4064 & 2.28867 &  0.699 &  0.164 &  0.426 &  0.128 &  0.683 &  0.160 & $ 14.34$ &  0.11 &  1 \\ 
51929-0458-243 &  1.8695 & 1.75618 &  0.670 &  0.144 &  0.588 &  0.160 &  0.659 &  0.148 & $>14.28$ &  0.12 &  3 \\ 
52205-0709-453 &  1.7692 & 1.50751 &  0.517 &  0.151 &  0.905 &  0.189 &  0.498 &  0.228 & $>14.71$ &  0.13 &  3 \\ 
52205-0709-481 &  1.9258 & 1.82229 &  0.762 &  0.163 &  0.680 &  0.152 &  0.734 &  0.141 & $>14.32$ &  0.14 &  3 \\ 
53727-2322-492 &  2.7928 & 2.26138 &  0.765 &  0.098 &  0.591 &  0.090 &  0.736 &  0.079 & $>14.42$ &  0.06 &  3 \\ 
                         &           & 2.63771 &  1.266 &  0.103 &  1.106 &  0.113 &  0.897 &  0.021 & $>14.69$ &  0.04 &  3 \\ 
53386-2068-305 &  2.4141 & 1.99240 &  0.358 &  0.087 &  0.457 &  0.093 &  0.259 &  0.109 & $>14.41$ &  0.10 &  3 \\ 
53386-2068-316 &  2.7106 & 2.25876 &  0.891 &  0.110 &  1.025 &  0.111 &  0.806 &  0.060 & $>14.46$ &  0.06 &  3 \\ 
                         &           & 2.30044 &  0.307 &  0.086 &  0.351 &  0.085 &  0.193 &  0.094 & $>14.25$ &  0.14 &  3 \\ 
51817-0411-176 &  3.2267 & 2.72371 &  1.431 &  0.050 &  1.195 &  0.046 &  0.896 &  0.002 & $>14.82$ &  0.02 &  3 \\ 
                         &           & 2.94065 &  0.302 &  0.032 &  0.182 &  0.030 &  0.187 &  0.039 & $>13.90$ &  0.06 &  3 \\ 
                         &           & 2.99460 &  0.121 &  0.041 &  0.122 &  0.039 &  0.031 &  0.013 & $?13.46$ &  0.15 &  7 \\ 
53386-2068-227 &  2.2905 & 2.11396 &  1.546 &  0.121 &  1.397 &  0.127 &  0.904 &  0.008 & $>14.80$ &  0.04 &  3 \\ 
51817-0411-618 &  2.1912 & 1.77451 &  0.794 &  0.101 &  0.530 &  0.088 &  0.754 &  0.075 & $>14.38$ &  0.06 &  3 \\ 
                         &           & 1.92290 &  0.507 &  0.094 &  0.440 &  0.095 &  0.484 &  0.140 & $>14.19$ &  0.07 &  3 \\ 
52258-0412-132 &  2.1149 & 1.69795 &  0.397 &  0.042 &  0.337 &  0.048 &  0.320 &  0.066 & $>14.05$ &  0.06 &  3 \\ 
                         &           & 1.99030 &  0.238 &  0.038 &  0.149 &  0.040 &  0.114 &  0.032 & $ 13.74$ &  0.10 &  1 \\ 
                         &           & 2.05405 &  0.374 &  0.037 &  0.378 &  0.042 &  0.283 &  0.053 & $>14.07$ &  0.04 &  3 \\ 
51924-0459-393 &  3.0444 & 2.67064 &  0.752 &  0.142 &  1.034 &  0.156 &  0.727 &  0.124 & $>14.43$ &  0.07 &  3 \\ 
51924-0459-268 &  1.9038 & 1.54844 &  1.244 &  0.300 &  1.093 &  0.329 &  0.896 &  0.068 & $?14.89$ &  0.24 &  7 \\ 
52258-0412-126 &  2.4428 & 2.08214 &  0.541 &  0.067 &  0.283 &  0.061 &  0.532 &  0.096 & $ 14.15$ &  0.06 &  1 \\ 
52258-0412-446 &  3.7826 & 3.05802 &  0.345 &  0.093 &  0.460 &  0.119 &  0.240 &  0.113 & $>13.98$ &  0.14 &  3 \\ 
                         &           & 3.11683 &  0.749 &  0.101 &  0.670 &  0.112 &  0.726 &  0.085 & $>14.37$ &  0.07 &  3 \\ 
                         &           & 3.51572 &  0.504 &  0.121 &  0.412 &  0.120 &  0.481 &  0.182 & $>14.06$ &  0.13 &  3 \\ 
53386-2068-072 &  2.7653 & 2.20356 &  1.084 &  0.078 &  1.004 &  0.097 &  0.864 &  0.018 & $>14.67$ &  0.03 &  3 \\ 
                         &           & 2.30303 &  0.512 &  0.072 &  0.337 &  0.066 &  0.492 &  0.104 & $>14.17$ &  0.06 &  3 \\ 
52589-1066-515 &  2.2915 & 2.07273 &  0.557 &  0.160 &  0.748 &  0.165 &  0.553 &  0.234 & $?14.42$ &  0.17 &  7 \\ 
52931-1514-514 &  3.0870 & 2.51684 &  0.877 &  0.148 &  1.292 &  0.222 &  0.800 &  0.092 & $>14.50$ &  0.08 &  3 \\ 
51924-0459-198 &  1.8807 & 1.53063 &  1.672 &  0.289 &  1.351 &  0.283 &  0.928 &  0.031 & $>14.96$ &  0.12 &  3 \\ 
51924-0459-408 &  2.0326 & 1.78577 &  0.575 &  0.140 &  1.799 &  0.171 &  0.570 &  0.191 & $>14.28$ &  0.11 &  3 \\ 
                         &           & 1.79269 &  1.752 &  0.153 &  1.037 &  0.170 &  0.927 &  0.011 & $ 14.83$ &  0.07 &  1 \\ 
52258-0412-621 &  3.2018 & 2.63179 &  1.242 &  0.131 &  0.914 &  0.161 &  0.895 &  0.027 & $>14.60$ &  0.06 &  3 \\ 
                         &           & 3.08532 &  0.815 &  0.080 &  0.777 &  0.103 &  0.767 &  0.053 & $>14.47$ &  0.04 &  3 \\ 
51924-0459-148 &  1.8664 & 1.80056 &  0.395 &  0.038 &  0.379 &  0.046 &  0.316 &  0.060 & $>14.09$ &  0.04 &  3 \\ 
51924-0459-543 &  1.8972 & 1.67054 &  0.914 &  0.082 &  0.633 &  0.073 &  0.815 &  0.038 & $>14.52$ &  0.04 &  3 \\ 
51924-0459-107 &  2.8817 & 2.55246 &  0.278 &  0.039 &  0.211 &  0.040 &  0.157 &  0.043 & $>13.81$ &  0.08 &  3 \\ 
                         &           & 2.59002 &  0.193 &  0.041 &  0.190 &  0.038 &  0.076 &  0.034 & $>13.91$ &  0.14 &  3 \\ 
                         &           & 2.77622 &  0.390 &  0.059 &  0.324 &  0.061 &  0.308 &  0.086 & $>14.05$ &  0.07 &  3 \\ 
52991-1666-387 &  2.2505 & 1.92906 &  1.073 &  0.109 &  1.336 &  0.142 &  0.863 &  0.028 & $>14.62$ &  0.05 &  3 \\ 
52202-0711-476 &  2.6327 & 2.38958 &  0.560 &  0.095 &  0.607 &  0.106 &  0.556 &  0.131 & $>14.32$ &  0.09 &  3 \\ 
52202-0711-215 &  2.1058 & 2.03676 &  0.740 &  0.157 &  0.630 &  0.172 &  0.718 &  0.140 & $?14.36$ &  0.16 &  7 \\ 
52202-0711-219 &  1.9923 & 1.72515 &  0.801 &  0.135 &  0.411 &  0.129 &  0.758 &  0.102 & $ 14.37$ &  0.09 &  1 \\ 
53766-2417-107 &  2.5817 & 2.17503 &  1.424 &  0.089 &  1.139 &  0.081 &  0.896 &  0.002 & $>14.78$ &  0.03 &  3 \\ 
                         &           & 2.49988 &  0.517 &  0.065 &  0.241 &  0.056 &  0.498 &  0.094 & $ 14.13$ &  0.07 &  1 \\ 
51929-0413-440 &  1.9497 & 1.66455 &  0.667 &  0.120 &  0.696 &  0.162 &  0.657 &  0.115 & $>14.63$ &  0.13 &  3 \\ 
52202-0711-096 &  2.1242 & 2.06977 &  0.762 &  0.122 &  0.723 &  0.110 &  0.733 &  0.101 & $>14.38$ &  0.08 &  3 \\ 
52932-1515-150 &  2.6242 & 2.24624 &  2.053 &  0.142 &  1.921 &  0.133 &  0.898 &  0.018 & $>15.23$ &  0.07 &  3 \\ 
                         &           & 2.55252 &  0.557 &  0.096 &  0.773 &  0.116 &  0.553 &  0.134 & $>14.33$ &  0.08 &  3 \\ 
52202-0711-550 &  2.6857 & 2.32322 &  0.403 &  0.095 &  0.215 &  0.068 &  0.329 &  0.134 & $ 14.02$ &  0.12 &  1 \\ 
51924-0460-205 &  2.0710 & 1.78131 &  1.033 &  0.112 &  0.826 &  0.134 &  0.855 &  0.036 & $>14.54$ &  0.05 &  3 \\ 
52932-1515-547 &  2.3675 & 2.08745 &  0.458 &  0.146 &  0.549 &  0.168 &  0.414 &  0.215 & $?14.12$ &  0.19 &  7 \\ 
                         &           & 2.17022 &  1.615 &  0.215 &  1.586 &  0.245 &  0.919 &  0.023 & $?14.96$ &  0.24 &  7 \\ 
51924-0460-435 &  2.1199 & 1.87406 &  0.889 &  0.134 &  0.385 &  0.104 &  0.805 &  0.075 & $ 14.55$ &  0.11 &  1 \\ 
51929-0413-114 &  2.1507 & 1.84144 &  0.428 &  0.088 &  0.397 &  0.073 &  0.368 &  0.134 & $>14.24$ &  0.14 &  3 \\ 
52199-0712-375 &  1.7849 & 1.67398 &  0.677 &  0.128 &  0.711 &  0.162 &  0.665 &  0.121 & $>14.62$ &  0.12 &  3 \\ 
53729-2339-477 &  2.7719 & 2.29283 &  0.284 &  0.061 &  0.692 &  0.064 &  0.165 &  0.064 & $>14.62$ &  0.05 &  3 \\ 
                         &           & 2.29980 &  0.691 &  0.064 &  0.302 &  0.060 &  0.676 &  0.056 & $ 14.29$ &  0.05 &  1 \\ 
                         &           & 2.38172 &  0.526 &  0.063 &  0.360 &  0.053 &  0.511 &  0.090 & $>14.21$ &  0.05 &  3 \\ 
52199-0712-093 &  2.2682 & 1.93729 &  1.015 &  0.147 &  0.633 &  0.120 &  0.849 &  0.053 & $>14.61$ &  0.14 &  3 \\ 
53376-2069-309 &  2.3972 & 1.99489 &  0.843 &  0.163 &  1.011 &  0.167 &  0.784 &  0.117 & $>14.82$ &  0.10 &  3 \\ 
52199-0712-160 &  1.7330 & 1.56161 &  1.053 &  0.232 &  1.680 &  0.305 &  0.860 &  0.089 & $>14.57$ &  0.13 &  3 \\ 
51901-0414-532 &  1.8489 & 1.55056 &  0.844 &  0.112 &  0.682 &  0.124 &  0.785 &  0.074 & $>14.42$ &  0.06 &  3 \\ 
51910-0461-440 &  2.3003 & 2.18898 &  0.797 &  0.123 &  1.806 &  0.139 &  0.755 &  0.093 & $>14.54$ &  0.06 &  3 \\ 
                         &           & 2.19551 &  1.745 &  0.125 &  1.260 &  0.128 &  0.927 &  0.006 & $>14.88$ &  0.04 &  3 \\ 
53729-2339-628 &  2.6985 & 2.48054 &  0.527 &  0.116 &  0.544 &  0.142 &  0.512 &  0.172 & $>14.18$ &  0.14 &  3 \\ 
53376-2069-464 &  2.3399 & 2.27440 &  0.843 &  0.132 &  0.790 &  0.147 &  0.785 &  0.090 & $>14.57$ &  0.07 &  3 \\ 
53729-2339-629 &  2.2476 & 1.88605 &  0.466 &  0.101 &  0.528 &  0.113 &  0.426 &  0.157 & $>14.19$ &  0.09 &  3 \\ 
                         &           & 2.00509 &  0.733 &  0.083 &  0.735 &  0.094 &  0.712 &  0.070 & $>14.50$ &  0.05 &  3 \\ 
                         &           & 2.19064 &  0.301 &  0.059 &  0.397 &  0.068 &  0.186 &  0.069 & $>13.99$ &  0.09 &  3 \\ 
51910-0461-364 &  2.0249 & 1.91130 &  0.824 &  0.096 &  1.277 &  0.119 &  0.773 &  0.065 & $>14.50$ &  0.04 &  3 \\ 
52178-0713-431 &  1.9226 & 1.56171 &  0.872 &  0.230 &  0.917 &  0.224 &  0.798 &  0.164 & $?14.59$ &  0.50 &  7 \\ 
52577-1064-616 &  3.2386 & 2.61040 &  0.465 &  0.122 &  0.533 &  0.134 &  0.425 &  0.188 & $>14.10$ &  0.14 &  3 \\ 
                         &           & 2.73908 &  0.792 &  0.147 &  0.651 &  0.119 &  0.752 &  0.115 & $>14.49$ &  0.13 &  3 \\ 
                         &           & 2.98541 &  1.152 &  0.154 &  0.902 &  0.151 &  0.874 &  0.029 & $>14.59$ &  0.06 &  3 \\ 
51910-0461-489 &  1.8832 & 1.76580 &  1.595 &  0.141 &  1.665 &  0.146 &  0.915 &  0.019 & $>14.84$ &  0.04 &  3 \\ 
                         &           & 1.77038 &  1.384 &  0.124 &  0.694 &  0.124 &  0.897 &  0.001 & $ 14.67$ &  0.05 &  1 \\ 
51910-0461-454 &  1.7832 & 1.68146 &  0.308 &  0.073 &  0.342 &  0.065 &  0.195 &  0.083 & $>14.16$ &  0.13 &  3 \\ 
52591-1063-487 &  2.5049 & 2.38083 &  0.660 &  0.084 &  0.640 &  0.108 &  0.651 &  0.080 & $>14.38$ &  0.07 &  3 \\ 
                         &           & 2.44360 &  0.925 &  0.089 &  0.460 &  0.089 &  0.820 &  0.040 & $ 14.49$ &  0.07 &  1 \\ 
51910-0461-516 &  2.0429 & 1.85530 &  0.336 &  0.074 &  0.983 &  0.082 &  0.229 &  0.091 & $>14.15$ &  0.07 &  3 \\ 
                         &           & 1.85928 &  0.984 &  0.088 &  0.611 &  0.085 &  0.840 &  0.032 & $>14.56$ &  0.04 &  3 \\ 
51910-0461-080 &  1.8805 & 1.55735 &  0.835 &  0.171 &  0.801 &  0.157 &  0.779 &  0.125 & $>14.49$ &  0.08 &  3 \\ 
51909-0462-341 &  2.2825 & 2.22739 &  1.986 &  0.100 &  3.445 &  0.120 &  0.907 &  0.011 & $>15.21$ &  0.06 &  3 \\ 
52178-0713-006 &  3.5058 & 3.07361 &  0.528 &  0.163 &  0.821 &  0.118 &  0.514 &  0.246 & $>14.69$ &  0.08 &  3 \\ 
                         &           & 3.07950 &  1.008 &  0.157 &  0.637 &  0.121 &  0.847 &  0.058 & $>14.43$ &  0.09 &  3 \\ 
51910-0461-036 &  2.6264 & 2.34820 &  0.546 &  0.129 &  0.707 &  0.134 &  0.540 &  0.190 & $>14.27$ &  0.09 &  3 \\ 
52592-0806-574 &  2.5863 & 2.06836 &  0.917 &  0.127 &  0.699 &  0.149 &  0.816 &  0.065 & $>14.51$ &  0.07 &  3 \\ 
51811-0416-270 &  2.0779 & 1.66054 &  0.986 &  0.132 &  0.942 &  0.116 &  0.841 &  0.051 & $>14.59$ &  0.05 &  3 \\ 
                         &           & 1.75081 &  0.647 &  0.089 &  1.034 &  0.119 &  0.639 &  0.085 & $>14.39$ &  0.05 &  3 \\ 
                         &           & 1.79238 &  2.086 &  0.094 &  1.606 &  0.082 &  0.892 &  0.014 & $>15.02$ &  0.03 &  3 \\ 
                         &           & 2.00891 &  0.384 &  0.084 &  0.653 &  0.086 &  0.298 &  0.114 & $>14.14$ &  0.07 &  3 \\ 
52591-1063-067 &  1.8355 & 1.62928 &  0.716 &  0.091 &  0.705 &  0.085 &  0.697 &  0.079 & $>14.39$ &  0.05 &  3 \\ 
                         &           & 1.73187 &  0.245 &  0.054 &  0.225 &  0.062 &  0.119 &  0.045 & $>13.80$ &  0.11 &  3 \\ 
52934-1517-628 &  2.0292 & 1.66866 &  0.715 &  0.178 &  0.448 &  0.170 &  0.697 &  0.169 & $ 14.35$ &  0.14 &  1 \\ 
54465-2639-430 &  3.0302 & 2.45932 &  0.982 &  0.088 &  0.839 &  0.090 &  0.840 &  0.033 & $>14.60$ &  0.04 &  3 \\ 
52201-0714-190 &  2.5664 & 2.16193 &  0.463 &  0.098 &  0.545 &  0.104 &  0.421 &  0.153 & $>14.17$ &  0.08 &  3 \\ 
52201-0714-478 &  2.4896 & 2.27497 &  0.249 &  0.034 &  0.148 &  0.037 &  0.123 &  0.028 & $ 13.67$ &  0.12 &  1 \\ 
52201-0714-468 &  3.3306 & 2.68015 &  1.050 &  0.227 &  0.643 &  0.179 &  0.860 &  0.088 & $<14.51$ &  0.22 &  5 \\ 
51909-0462-445 &  2.3401 & 2.08765 &  0.456 &  0.048 &  0.304 &  0.047 &  0.412 &  0.074 & $>14.10$ &  0.05 &  3 \\ 
                         &           & 2.17351 &  0.211 &  0.039 &  0.140 &  0.039 &  0.090 &  0.032 & $ 13.67$ &  0.12 &  1 \\ 
54465-2639-474 &  2.6374 & 2.28506 &  0.494 &  0.046 &  0.460 &  0.053 &  0.466 &  0.066 & $>14.23$ &  0.04 &  3 \\ 
                         &           & 2.31990 &  0.332 &  0.054 &  0.148 &  0.047 &  0.224 &  0.066 & $ 13.92$ &  0.08 &  1 \\ 
                         &           & 2.34050 &  0.175 &  0.036 &  0.226 &  0.054 &  0.061 &  0.025 & $?13.53$ &  0.16 &  7 \\ 
                         &           & 2.53362 &  0.753 &  0.058 &  0.511 &  0.051 &  0.728 &  0.048 & $>14.39$ &  0.03 &  3 \\ 
52619-1062-423 &  2.6174 & 2.21967 &  0.811 &  0.094 &  0.437 &  0.121 &  0.764 &  0.066 & $ 14.47$ &  0.11 &  1 \\ 
51909-0462-175 &  2.2289 & 1.98157 &  0.582 &  0.101 &  0.410 &  0.101 &  0.577 &  0.129 & $>14.18$ &  0.10 &  3 \\ 
52619-1062-194 &  2.2477 & 1.97385 &  0.762 &  0.105 &  0.620 &  0.108 &  0.734 &  0.085 & $>14.44$ &  0.07 &  3 \\ 
51811-0416-075 &  2.3438 & 2.10036 &  0.392 &  0.085 &  0.557 &  0.111 &  0.311 &  0.118 & $>14.48$ &  0.11 &  3 \\ 
54465-2639-058 &  2.3757 & 2.25580 &  0.550 &  0.127 &  1.127 &  0.168 &  0.546 &  0.185 & $>14.79$ &  0.10 &  3 \\ 
51908-0463-312 &  2.4566 & 2.23278 &  0.841 &  0.088 &  0.542 &  0.068 &  0.783 &  0.055 & $>14.42$ &  0.04 &  3 \\ 
51909-0462-019 &  4.0457 & 3.61728 &  1.249 &  0.123 &  0.819 &  0.120 &  0.897 &  0.027 & $>14.75$ &  0.07 &  3 \\ 
54095-2638-030 &  2.3643 & 2.07284 &  0.591 &  0.142 &  0.718 &  0.166 &  0.585 &  0.184 & $?14.24$ &  0.15 &  7 \\ 
                         &           & 2.20325 &  1.358 &  0.240 &  1.823 &  0.260 &  0.898 &  0.029 & $>14.74$ &  0.08 &  3 \\ 
                         &           & 2.29506 &  1.198 &  0.161 &  1.335 &  0.144 &  0.885 &  0.029 & $?14.80$ &  0.32 &  7 \\ 
51908-0463-306 &  2.3495 & 1.99947 &  0.680 &  0.134 &  0.495 &  0.149 &  0.667 &  0.128 & $>14.25$ &  0.13 &  3 \\ 
51908-0463-386 &  2.1291 & 2.04466 &  0.694 &  0.062 &  0.755 &  0.076 &  0.679 &  0.054 & $>14.42$ &  0.05 &  3 \\ 
54465-2639-038 &  2.7286 & 2.63103 &  0.656 &  0.134 &  0.606 &  0.124 &  0.648 &  0.142 & $>14.31$ &  0.09 &  3 \\ 
51908-0463-429 &  3.1665 & 2.98951 &  1.049 &  0.186 &  0.586 &  0.169 &  0.859 &  0.065 & $ 14.49$ &  0.14 &  1 \\ 
51908-0463-251 &  1.9594 & 1.64108 &  0.641 &  0.106 &  0.366 &  0.095 &  0.634 &  0.110 & $ 14.29$ &  0.07 &  1 \\ 
54389-2697-495 &  3.0970 & 2.92629 &  0.605 &  0.054 &  0.367 &  0.056 &  0.599 &  0.052 & $>14.24$ &  0.04 &  3 \\ 
51908-0463-495 &  2.1379 & 1.73207 &  0.661 &  0.074 &  0.517 &  0.082 &  0.651 &  0.070 & $>14.34$ &  0.06 &  3 \\ 
                         &           & 1.79389 &  0.572 &  0.074 &  0.468 &  0.078 &  0.567 &  0.095 & $>14.27$ &  0.05 &  3 \\ 
51908-0463-551 &  2.2213 & 1.89694 &  0.114 &  0.032 &  0.367 &  0.038 &  0.029 &  0.010 & $>14.29$ &  0.06 &  3 \\ 
                         &           & 1.90170 &  0.366 &  0.038 &  0.362 &  0.037 &  0.271 &  0.051 & $>14.04$ &  0.05 &  3 \\ 
                         &           & 2.10843 &  0.803 &  0.045 &  0.550 &  0.041 &  0.759 &  0.028 & $>14.43$ &  0.02 &  3 \\ 
53741-2071-360 &  2.5637 & 2.46457 &  0.385 &  0.081 &  0.502 &  0.094 &  0.301 &  0.111 & $>14.05$ &  0.09 &  3 \\ 
51908-0463-060 &  2.2529 & 2.14048 &  0.429 &  0.090 &  0.806 &  0.094 &  0.369 &  0.138 & $>14.22$ &  0.07 &  3 \\ 
                         &           & 2.14954 &  0.653 &  0.078 &  0.328 &  0.079 &  0.645 &  0.075 & $ 14.25$ &  0.05 &  1 \\ 
53741-2071-348 &  2.4499 & 2.16052 &  0.490 &  0.079 &  0.293 &  0.074 &  0.460 &  0.118 & $ 14.14$ &  0.09 &  1 \\ 
                         &           & 2.30470 &  1.990 &  0.109 &  1.628 &  0.106 &  0.906 &  0.012 & $>15.16$ &  0.06 &  3 \\ 
                         &           & 2.36390 &  0.535 &  0.086 &  0.257 &  0.080 &  0.524 &  0.124 & $ 14.14$ &  0.10 &  1 \\ 
53741-2071-371 &  2.3402 & 2.02393 &  0.833 &  0.150 &  0.813 &  0.149 &  0.778 &  0.108 & $>14.46$ &  0.07 &  3 \\ 
52930-1529-043 &  2.4326 & 2.17097 &  0.854 &  0.103 &  0.617 &  0.110 &  0.790 &  0.064 & $>14.44$ &  0.05 &  3 \\ 
51908-0464-206 &  1.7515 & 1.62082 &  0.950 &  0.083 &  0.911 &  0.091 &  0.830 &  0.034 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 1.62369 &  0.957 &  0.080 &  0.329 &  0.077 &  0.832 &  0.033 & $ 14.46$ &  0.04 &  1 \\ 
53741-2071-455 &  2.8847 & 2.67883 &  1.476 &  0.236 &  1.602 &  0.174 &  0.897 &  0.003 & $>15.07$ &  0.09 &  3 \\ 
51908-0464-231 &  1.9534 & 1.88382 &  0.670 &  0.097 &  0.708 &  0.087 &  0.659 &  0.091 & $>14.39$ &  0.05 &  3 \\ 
53741-2071-444 &  2.7868 & 2.25629 &  0.593 &  0.157 &  0.854 &  0.160 &  0.587 &  0.207 & $>14.76$ &  0.11 &  3 \\ 
53741-2071-490 &  2.2959 & 2.06422 &  0.934 &  0.158 &  0.536 &  0.149 &  0.824 &  0.082 & $ 14.49$ &  0.10 &  1 \\ 
51908-0464-506 &  2.0408 & 1.66565 &  1.563 &  0.127 &  1.122 &  0.120 &  0.907 &  0.011 & $>14.83$ &  0.04 &  3 \\ 
                         &           & 1.70120 &  0.442 &  0.101 &  0.443 &  0.111 &  0.390 &  0.156 & $>14.11$ &  0.10 &  3 \\ 
                         &           & 1.94175 &  0.561 &  0.078 &  0.269 &  0.070 &  0.557 &  0.106 & $ 14.22$ &  0.08 &  1 \\ 
51908-0464-188 &  1.9374 & 1.54520 &  0.368 &  0.119 &  0.325 &  0.120 &  0.274 &  0.151 & $?13.92$ &  0.19 &  7 \\ 
                         &           & 1.65407 &  0.636 &  0.080 &  0.530 &  0.092 &  0.629 &  0.077 & $>14.29$ &  0.06 &  3 \\ 
                         &           & 1.76835 &  1.103 &  0.079 &  0.764 &  0.085 &  0.867 &  0.015 & $>14.58$ &  0.04 &  3 \\ 
                         &           & 1.83756 &  0.494 &  0.074 &  0.488 &  0.074 &  0.465 &  0.111 & $>14.19$ &  0.06 &  3 \\ 
53741-2071-521 &  2.3398 & 2.12618 &  0.508 &  0.093 &  0.496 &  0.084 &  0.486 &  0.139 & $>14.22$ &  0.07 &  3 \\ 
51908-0464-562 &  2.2668 & 1.89749 &  0.550 &  0.104 &  0.546 &  0.100 &  0.546 &  0.150 & $>14.25$ &  0.07 &  3 \\ 
53741-2071-617 &  3.0453 & 2.62190 &  0.612 &  0.101 &  0.793 &  0.118 &  0.606 &  0.116 & $>14.36$ &  0.06 &  3 \\ 
51908-0464-636 &  1.9860 & 1.59488 &  0.180 &  0.038 &  0.143 &  0.037 &  0.065 &  0.027 & $>13.63$ &  0.12 &  3 \\ 
51908-0464-032 &  2.4320 & 2.28251 &  0.884 &  0.035 &  0.578 &  0.036 &  0.803 &  0.015 & $>14.46$ &  0.02 &  3 \\ 
51910-0465-312 &  1.8240 & 1.52722 &  1.375 &  0.274 &  1.484 &  0.288 &  0.897 &  0.031 & $>15.00$ &  0.13 &  3 \\ 
51910-0465-391 &  2.0252 & 1.56958 &  0.679 &  0.103 &  0.392 &  0.110 &  0.667 &  0.096 & $ 14.30$ &  0.08 &  1 \\ 
51910-0465-553 &  2.1892 & 1.77546 &  0.375 &  0.047 &  0.319 &  0.046 &  0.284 &  0.067 & $>14.05$ &  0.05 &  3 \\ 
                         &           & 1.80247 &  0.380 &  0.043 &  0.350 &  0.046 &  0.292 &  0.063 & $>14.07$ &  0.04 &  3 \\ 
51910-0465-089 &  2.2944 & 2.05064 &  0.765 &  0.141 &  0.563 &  0.138 &  0.736 &  0.118 & $>14.31$ &  0.10 &  3 \\ 
54389-2826-344 &  2.6395 & 2.14209 &  1.499 &  0.232 &  1.489 &  0.226 &  0.899 &  0.002 & $>15.05$ &  0.10 &  3 \\ 
54389-2826-183 &  2.3483 & 2.02194 &  1.607 &  0.194 &  1.640 &  0.174 &  0.918 &  0.021 & $>14.84$ &  0.06 &  3 \\ 
                         &           & 2.24984 &  1.002 &  0.132 &  1.383 &  0.157 &  0.846 &  0.049 & $>14.63$ &  0.06 &  3 \\ 
54521-2942-369 &  2.9397 & 2.47697 &  0.332 &  0.061 &  0.256 &  0.057 &  0.223 &  0.074 & $>13.82$ &  0.14 &  3 \\ 
                         &           & 2.64685 &  0.295 &  0.065 &  0.258 &  0.075 &  0.178 &  0.071 & $>13.82$ &  0.14 &  3 \\ 
54521-2942-443 &  2.7578 & 2.43849 &  0.248 &  0.058 &  0.295 &  0.074 &  0.122 &  0.048 & $?13.75$ &  0.16 &  7 \\ 
54152-2548-385 &  2.1334 & 1.91772 &  0.781 &  0.140 &  0.748 &  0.146 &  0.745 &  0.112 & $?14.17$ &  0.16 &  7 \\ 
                         &           & 1.99661 &  0.918 &  0.190 &  1.043 &  0.206 &  0.817 &  0.109 & $>14.46$ &  0.10 &  3 \\ 
53712-2301-262 &  2.3926 & 2.04873 &  0.849 &  0.104 &  0.584 &  0.113 &  0.788 &  0.066 & $>14.42$ &  0.06 &  3 \\ 
53712-2301-438 &  2.7915 & 2.34581 &  1.118 &  0.174 &  1.078 &  0.177 &  0.869 &  0.041 & $>14.74$ &  0.09 &  3 \\ 
54152-2548-516 &  2.3083 & 2.11935 &  1.276 &  0.105 &  1.552 &  0.121 &  0.898 &  0.019 & $>14.78$ &  0.05 &  3 \\ 
                         &           & 2.23086 &  1.186 &  0.089 &  1.752 &  0.115 &  0.882 &  0.016 & $>14.94$ &  0.04 &  3 \\ 
53712-2301-486 &  2.4263 & 2.36871 &  0.517 &  0.079 &  0.583 &  0.077 &  0.499 &  0.114 & $>14.24$ &  0.06 &  3 \\ 
53712-2301-445 &  2.3645 & 2.12019 &  0.668 &  0.068 &  0.621 &  0.068 &  0.657 &  0.063 & $>14.39$ &  0.04 &  3 \\ 
54152-2548-016 &  2.6409 & 2.10835 &  0.868 &  0.053 &  0.479 &  0.047 &  0.796 &  0.030 & $ 14.43$ &  0.03 &  1 \\ 
                         &           & 2.50384 &  0.573 &  0.052 &  0.319 &  0.052 &  0.568 &  0.064 & $ 14.17$ &  0.04 &  1 \\ 
54152-2548-584 &  2.7217 & 2.45541 &  1.568 &  0.149 &  1.084 &  0.145 &  0.908 &  0.012 & $>14.75$ &  0.05 &  3 \\ 
                         &           & 2.61280 &  1.204 &  0.114 &  1.006 &  0.116 &  0.886 &  0.021 & $>14.79$ &  0.06 &  3 \\ 
54417-2700-632 &  2.3231 & 1.96591 &  0.331 &  0.040 &  0.176 &  0.038 &  0.222 &  0.048 & $ 13.93$ &  0.06 &  1 \\ 
                         &           & 1.98220 &  0.617 &  0.045 &  0.386 &  0.048 &  0.611 &  0.044 & $>14.22$ &  0.04 &  3 \\ 
                         &           & 2.04592 &  0.359 &  0.037 &  0.533 &  0.053 &  0.261 &  0.048 & $>14.08$ &  0.04 &  3 \\ 
                         &           & 2.14845 &  0.288 &  0.037 &  0.217 &  0.044 &  0.170 &  0.046 & $>13.88$ &  0.06 &  3 \\ 
54502-2943-350 &  3.0311 & 2.56095 &  0.904 &  0.133 &  0.492 &  0.119 &  0.811 &  0.072 & $ 14.54$ &  0.11 &  1 \\ 
54414-2727-026 &  2.0566 & 1.88333 &  0.610 &  0.078 &  0.638 &  0.087 &  0.604 &  0.084 & $>14.27$ &  0.07 &  3 \\ 
54409-2695-362 &  2.8035 & 2.32733 &  1.134 &  0.150 &  0.785 &  0.135 &  0.871 &  0.031 & $>14.62$ &  0.06 &  3 \\ 
53313-1864-326 &  2.4662 & 1.96544 &  0.563 &  0.143 &  0.565 &  0.136 &  0.558 &  0.203 & $>14.21$ &  0.12 &  3 \\ 
                         &           & 2.01148 &  0.645 &  0.125 &  0.732 &  0.125 &  0.637 &  0.135 & $>14.39$ &  0.09 &  3 \\ 
                         &           & 2.25244 &  0.910 &  0.113 &  0.608 &  0.111 &  0.814 &  0.058 & $>14.49$ &  0.06 &  3 \\ 
53313-1864-335 &  2.1797 & 2.03915 &  0.707 &  0.111 &  0.523 &  0.104 &  0.690 &  0.100 & $>14.29$ &  0.10 &  3 \\ 
54506-2946-185 &  2.3399 & 1.84377 &  1.083 &  0.062 &  0.865 &  0.070 &  0.864 &  0.013 & $>14.58$ &  0.03 &  3 \\ 
                         &           & 1.88621 &  0.619 &  0.067 &  0.418 &  0.069 &  0.612 &  0.064 & $>14.25$ &  0.05 &  3 \\ 
53313-1864-453 &  1.7824 & 1.68659 &  0.543 &  0.092 &  0.673 &  0.093 &  0.535 &  0.132 & $>14.29$ &  0.08 &  3 \\ 
53728-2073-289 &  2.7332 & 2.48810 &  0.355 &  0.050 &  0.173 &  0.043 &  0.254 &  0.063 & $ 13.94$ &  0.09 &  1 \\ 
54409-2695-534 &  2.2740 & 2.14280 &  1.088 &  0.144 &  0.726 &  0.172 &  0.865 &  0.037 & $>14.53$ &  0.07 &  3 \\ 
53312-1865-378 &  2.4499 & 2.27202 &  0.626 &  0.051 &  0.455 &  0.064 &  0.619 &  0.049 & $>14.34$ &  0.04 &  3 \\ 
54409-2695-101 &  2.6309 & 2.26975 &  0.891 &  0.079 &  0.669 &  0.074 &  0.806 &  0.041 & $>14.51$ &  0.04 &  3 \\ 
53047-1733-432 &  2.4656 & 2.28318 &  0.495 &  0.062 &  0.406 &  0.062 &  0.468 &  0.092 & $>14.17$ &  0.06 &  3 \\ 
53313-1864-092 &  2.0608 & 1.68589 &  0.442 &  0.075 &  0.392 &  0.074 &  0.390 &  0.117 & $>14.14$ &  0.07 &  3 \\ 
                         &           & 1.70505 &  0.368 &  0.060 &  0.323 &  0.071 &  0.273 &  0.080 & $>13.96$ &  0.11 &  3 \\ 
53313-1864-072 &  1.7718 & 1.55420 &  1.155 &  0.188 &  0.770 &  0.204 &  0.874 &  0.039 & $>14.59$ &  0.09 &  3 \\ 
53034-1734-281 &  1.8721 & 1.60375 &  0.720 &  0.086 &  0.435 &  0.075 &  0.701 &  0.074 & $ 14.32$ &  0.05 &  1 \\ 
                         &           & 1.82263 &  0.477 &  0.049 &  0.339 &  0.063 &  0.441 &  0.074 & $>14.12$ &  0.06 &  3 \\ 
53313-1864-600 &  2.1226 & 2.05351 &  2.515 &  0.196 &  2.269 &  0.190 &  0.860 &  0.015 & $>15.29$ &  0.09 &  3 \\ 
53728-2073-217 &  2.8686 & 2.48350 &  0.659 &  0.117 &  0.575 &  0.083 &  0.649 &  0.115 & $>14.34$ &  0.07 &  3 \\ 
54506-2946-038 &  2.7623 & 2.56729 &  0.393 &  0.055 &  0.312 &  0.054 &  0.314 &  0.082 & $>14.03$ &  0.06 &  3 \\ 
53313-1864-632 &  1.7910 & 1.69775 &  0.387 &  0.077 &  0.457 &  0.083 &  0.303 &  0.108 & $>14.05$ &  0.10 &  3 \\ 
53312-1865-481 &  2.9304 & 2.60881 &  0.780 &  0.104 &  0.602 &  0.136 &  0.745 &  0.081 & $>14.50$ &  0.12 &  3 \\ 
53047-1733-069 &  3.0859 & 2.91589 &  0.590 &  0.129 &  0.848 &  0.157 &  0.585 &  0.166 & $>14.73$ &  0.14 &  3 \\ 
53728-2073-053 &  2.4081 & 1.92234 &  0.930 &  0.058 &  0.734 &  0.064 &  0.822 &  0.024 & $>14.55$ &  0.03 &  3 \\ 
51877-0431-217 &  4.0181 & 3.24596 &  0.645 &  0.102 &  0.260 &  0.084 &  0.638 &  0.101 & $ 14.28$ &  0.07 &  1 \\ 
                         &           & 3.59417 &  0.912 &  0.129 &  0.683 &  0.113 &  0.815 &  0.068 & $>14.47$ &  0.06 &  3 \\ 
52232-0754-319 &  3.6757 & 3.20978 &  0.393 &  0.044 &  0.238 &  0.049 &  0.313 &  0.069 & $ 14.02$ &  0.06 &  1 \\ 
                         &           & 3.54936 &  1.063 &  0.052 &  0.793 &  0.064 &  0.862 &  0.013 & $>14.54$ &  0.03 &  3 \\ 
52232-0754-311 &  2.2271 & 2.00808 &  0.253 &  0.055 &  0.245 &  0.064 &  0.127 &  0.047 & $>13.76$ &  0.13 &  3 \\ 
53034-1734-149 &  2.0983 & 1.76322 &  0.714 &  0.148 &  0.643 &  0.160 &  0.696 &  0.135 & $>14.34$ &  0.13 &  3 \\ 
53314-1866-240 &  3.4353 & 3.02419 &  0.357 &  0.064 &  0.315 &  0.060 &  0.256 &  0.081 & $>14.01$ &  0.08 &  3 \\ 
53034-1734-059 &  2.0054 & 1.69244 &  0.735 &  0.167 &  0.734 &  0.163 &  0.714 &  0.150 & $>14.40$ &  0.10 &  3 \\ 
53034-1734-049 &  2.0447 & 1.73496 &  0.351 &  0.121 &  0.393 &  0.108 &  0.247 &  0.141 & $>14.06$ &  0.14 &  3 \\ 
51877-0431-187 &  1.8644 & 1.77122 &  0.399 &  0.063 &  0.412 &  0.064 &  0.322 &  0.094 & $>14.10$ &  0.06 &  3 \\ 
53035-1735-263 &  1.7060 & 1.50395 &  1.154 &  0.128 &  1.242 &  0.118 &  0.874 &  0.022 & $>14.70$ &  0.05 &  3 \\ 
                         &           & 1.52130 &  0.572 &  0.113 &  0.616 &  0.137 &  0.567 &  0.151 & $>14.14$ &  0.14 &  3 \\ 
52232-0754-233 &  2.3730 & 2.13490 &  0.572 &  0.119 &  0.405 &  0.120 &  0.567 &  0.160 & $>14.19$ &  0.13 &  3 \\ 
52339-0888-319 &  1.9169 & 1.51289 &  1.209 &  0.044 &  0.892 &  0.040 &  0.887 &  0.011 & $>14.62$ &  0.01 &  3 \\ 
                         &           & 1.55376 &  0.371 &  0.047 &  0.280 &  0.052 &  0.279 &  0.065 & $>13.95$ &  0.06 &  3 \\ 
                         &           & 1.62099 &  1.400 &  0.043 &  0.897 &  0.029 &  0.897 &  0.002 & $>14.67$ &  0.01 &  3 \\ 
                         &           & 1.72936 &  0.448 &  0.024 &  0.353 &  0.027 &  0.399 &  0.038 & $>14.15$ &  0.02 &  3 \\ 
                         &           & 1.86093 &  0.537 &  0.028 &  0.619 &  0.026 &  0.528 &  0.039 & $>14.27$ &  0.02 &  3 \\ 
54416-2728-010 &  2.9889 & 2.85656 &  0.942 &  0.122 &  0.697 &  0.113 &  0.827 &  0.057 & $>14.49$ &  0.06 &  3 \\ 
53728-2073-585 &  2.8052 & 2.36948 &  0.693 &  0.056 &  0.671 &  0.075 &  0.678 &  0.049 & $>14.39$ &  0.04 &  3 \\ 
                         &           & 2.43713 &  0.291 &  0.046 &  0.178 &  0.041 &  0.174 &  0.055 & $ 13.88$ &  0.08 &  1 \\ 
                         &           & 2.64028 &  0.940 &  0.075 &  0.747 &  0.086 &  0.826 &  0.031 & $>14.51$ &  0.03 &  3 \\ 
53034-1734-580 &  1.8685 & 1.55469 &  0.844 &  0.158 &  0.952 &  0.140 &  0.785 &  0.112 & $>14.56$ &  0.09 &  3 \\ 
51959-0541-227 &  1.9662 & 1.75564 &  0.647 &  0.048 &  0.372 &  0.044 &  0.640 &  0.046 & $>14.26$ &  0.03 &  3 \\ 
                         &           & 1.85503 &  0.725 &  0.044 &  0.526 &  0.045 &  0.705 &  0.037 & $>14.33$ &  0.03 &  3 \\ 
53317-1867-380 &  1.7724 & 1.65624 &  1.103 &  0.145 &  0.788 &  0.152 &  0.867 &  0.034 & $>14.61$ &  0.06 &  3 \\ 
51877-0431-151 &  2.1942 & 1.90216 &  0.373 &  0.091 &  0.534 &  0.109 &  0.281 &  0.120 & $>14.45$ &  0.12 &  3 \\ 
51959-0541-207 &  1.7592 & 1.57674 &  1.305 &  0.255 &  0.888 &  0.206 &  0.898 &  0.038 & $?14.70$ &  0.18 &  7 \\ 
53379-2079-389 &  2.7719 & 2.54816 &  1.215 &  0.152 &  0.601 &  0.135 &  0.889 &  0.027 & $ 14.48$ &  0.14 &  1 \\ 
53728-2073-630 &  2.2292 & 1.94332 &  0.387 &  0.041 &  0.356 &  0.040 &  0.303 &  0.063 & $>14.06$ &  0.04 &  3 \\ 
53034-1734-638 &  3.9652 & 3.45468 &  1.115 &  0.120 &  0.679 &  0.094 &  0.869 &  0.025 & $>14.48$ &  0.07 &  3 \\ 
53379-2079-209 &  2.5051 & 2.04643 &  1.749 &  0.059 &  1.369 &  0.065 &  0.927 &  0.001 & $>14.91$ &  0.02 &  3 \\ 
51959-0541-151 &  3.0070 & 2.47035 &  0.507 &  0.059 &  0.354 &  0.057 &  0.484 &  0.084 & $>14.15$ &  0.05 &  3 \\ 
                         &           & 2.48327 &  0.531 &  0.062 &  0.215 &  0.057 &  0.519 &  0.089 & $ 14.15$ &  0.06 &  1 \\ 
51884-0432-256 &  1.7391 & 1.53789 &  0.080 &  0.022 &  0.092 &  0.022 &  0.018 &  0.007 & $?13.18$ &  0.21 &  7 \\ 
52232-0754-464 &  1.8019 & 1.53390 &  0.894 &  0.116 &  0.609 &  0.101 &  0.807 &  0.063 & $>14.46$ &  0.05 &  3 \\ 
                         &           & 1.60886 &  0.430 &  0.099 &  0.450 &  0.111 &  0.371 &  0.149 & $>14.06$ &  0.13 &  3 \\ 
52339-0888-173 &  1.8530 & 1.54397 &  0.900 &  0.118 &  0.468 &  0.130 &  0.810 &  0.063 & $ 14.48$ &  0.07 &  1 \\ 
                         &           & 1.78305 &  0.525 &  0.083 &  0.367 &  0.091 &  0.511 &  0.120 & $>14.21$ &  0.07 &  3 \\ 
51959-0541-047 &  2.0127 & 1.95753 &  0.568 &  0.156 &  0.765 &  0.158 &  0.563 &  0.220 & $?14.18$ &  0.17 &  7 \\ 
51959-0541-476 &  2.3079 & 2.02131 &  0.394 &  0.035 &  0.351 &  0.041 &  0.314 &  0.055 & $>14.10$ &  0.04 &  3 \\ 
                         &           & 2.06982 &  0.367 &  0.037 &  0.217 &  0.035 &  0.273 &  0.052 & $ 14.01$ &  0.05 &  1 \\ 
52339-0888-362 &  2.1537 & 1.73527 &  0.869 &  0.114 &  0.593 &  0.123 &  0.797 &  0.067 & $>14.43$ &  0.06 &  3 \\ 
52339-0888-152 &  2.3273 & 1.86827 &  0.456 &  0.079 &  0.136 &  0.068 &  0.412 &  0.123 & $ 14.05$ &  0.10 &  1 \\ 
                         &           & 1.96464 &  0.754 &  0.064 &  0.490 &  0.071 &  0.729 &  0.053 & $>14.37$ &  0.04 &  3 \\ 
                         &           & 2.25618 &  0.632 &  0.052 &  0.497 &  0.064 &  0.624 &  0.050 & $>14.29$ &  0.04 &  3 \\ 
51959-0541-012 &  1.7232 & 1.56078 &  1.048 &  0.142 &  1.164 &  0.126 &  0.859 &  0.047 & $>14.54$ &  0.08 &  3 \\ 
                         &           & 1.64400 &  0.785 &  0.102 &  0.603 &  0.102 &  0.748 &  0.078 & $>14.38$ &  0.07 &  3 \\ 
51959-0541-485 &  2.2130 & 1.82512 &  0.857 &  0.115 &  0.789 &  0.106 &  0.791 &  0.072 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 2.07068 &  0.510 &  0.106 &  0.477 &  0.109 &  0.489 &  0.159 & $>14.10$ &  0.13 &  3 \\ 
53314-1866-601 &  2.0319 & 1.65380 &  0.479 &  0.092 &  0.364 &  0.096 &  0.444 &  0.140 & $>14.03$ &  0.13 &  3 \\ 
52339-0888-558 &  2.0394 & 1.74969 &  0.217 &  0.071 &  0.287 &  0.085 &  0.096 &  0.057 & $?13.79$ &  0.15 &  7 \\ 
51959-0541-514 &  1.9332 & 1.79506 &  2.865 &  0.184 &  2.795 &  0.197 &  0.814 &  0.015 & $?15.30$ &  0.39 &  7 \\ 
51959-0541-538 &  2.0143 & 1.64160 &  1.499 &  0.179 &  0.962 &  0.169 &  0.899 &  0.002 & $>14.72$ &  0.11 &  3 \\ 
                         &           & 1.69035 &  1.022 &  0.142 &  1.111 &  0.134 &  0.852 &  0.050 & $>14.59$ &  0.06 &  3 \\ 
                         &           & 1.81857 &  1.632 &  0.144 &  1.216 &  0.141 &  0.924 &  0.025 & $>14.86$ &  0.06 &  3 \\ 
53317-1867-500 &  1.7256 & 1.58817 &  1.368 &  0.211 &  1.101 &  0.199 &  0.898 &  0.023 & $>14.72$ &  0.13 &  3 \\ 
54523-2944-191 &  2.8075 & 2.31185 &  0.649 &  0.131 &  0.802 &  0.122 &  0.641 &  0.141 & $>14.41$ &  0.08 &  3 \\ 
                         &           & 2.53778 &  0.958 &  0.151 &  0.861 &  0.194 &  0.833 &  0.071 & $>14.57$ &  0.07 &  3 \\ 
54497-2915-398 &  2.4344 & 1.95815 &  2.001 &  0.060 &  1.866 &  0.057 &  0.905 &  0.008 & $>15.02$ &  0.02 &  3 \\ 
                         &           & 2.28323 &  0.285 &  0.046 &  0.485 &  0.056 &  0.166 &  0.052 & $>13.99$ &  0.06 &  3 \\ 
                         &           & 2.33773 &  1.527 &  0.045 &  1.852 &  0.054 &  0.902 &  0.004 & $>14.91$ &  0.01 &  3 \\ 
53318-1868-241 &  1.9735 & 1.62900 &  1.148 &  0.195 &  1.074 &  0.214 &  0.873 &  0.042 & $>14.79$ &  0.08 & 11 \\ 
53317-1867-067 &  2.0733 & 1.97524 &  2.002 &  0.166 &  1.444 &  0.185 &  0.905 &  0.018 & $>14.99$ &  0.06 &  3 \\ 
                         &           & 2.00489 &  0.642 &  0.131 &  0.786 &  0.138 &  0.635 &  0.144 & $>14.36$ &  0.09 &  3 \\ 
51873-0433-274 &  1.9829 & 1.56177 &  1.423 &  0.227 &  1.305 &  0.275 &  0.896 &  0.012 & $>14.87$ &  0.13 &  3 \\ 
                         &           & 1.84483 &  0.447 &  0.104 &  0.459 &  0.109 &  0.398 &  0.161 & $>14.10$ &  0.14 &  3 \\ 
52339-0888-600 &  2.1871 & 1.91861 &  0.576 &  0.073 &  0.435 &  0.082 &  0.571 &  0.093 & $>14.27$ &  0.05 &  3 \\ 
                         &           & 2.06851 &  0.615 &  0.093 &  0.555 &  0.086 &  0.608 &  0.103 & $>14.32$ &  0.05 &  3 \\ 
53035-1735-080 &  1.8498 & 1.47163 &  0.880 &  0.055 &  0.747 &  0.054 &  0.801 &  0.028 & $>14.50$ &  0.02 &  3 \\ 
51959-0541-564 &  1.9620 & 1.59364 &  1.153 &  0.250 &  0.969 &  0.257 &  0.874 &  0.063 & $?14.80$ &  0.17 &  7 \\ 
51873-0433-273 &  2.3735 & 2.30937 &  0.214 &  0.040 &  0.195 &  0.045 &  0.093 &  0.033 & $?13.57$ &  0.16 &  7 \\ 
53052-1736-367 &  2.2510 & 1.86498 &  0.418 &  0.086 &  0.467 &  0.080 &  0.353 &  0.129 & $>14.13$ &  0.09 &  3 \\ 
51884-0432-052 &  2.1053 & 1.64449 &  1.374 &  0.100 &  1.143 &  0.102 &  0.897 &  0.001 & $>14.78$ &  0.04 &  3 \\ 
                         &           & 1.88486 &  0.772 &  0.082 &  0.377 &  0.078 &  0.740 &  0.064 & $ 14.31$ &  0.05 &  1 \\ 
52577-0927-189 &  2.2798 & 2.04982 &  0.633 &  0.098 &  0.322 &  0.069 &  0.626 &  0.101 & $ 14.24$ &  0.08 &  1 \\ 
                         &           & 2.15823 &  0.428 &  0.063 &  0.551 &  0.070 &  0.368 &  0.099 & $>14.16$ &  0.06 &  3 \\ 
                         &           & 2.16331 &  0.539 &  0.066 &  0.483 &  0.073 &  0.530 &  0.094 & $>14.22$ &  0.05 &  3 \\ 
53052-1736-210 &  2.3207 & 2.15594 &  0.901 &  0.084 &  0.625 &  0.088 &  0.810 &  0.042 & $>14.50$ &  0.04 &  3 \\ 
51884-0432-145 &  2.7306 & 2.36161 &  1.081 &  0.143 &  1.007 &  0.140 &  0.864 &  0.039 & $>14.62$ &  0.06 &  3 \\ 
51993-0542-291 &  3.9048 & 3.45960 &  1.113 &  0.082 &  0.827 &  0.103 &  0.868 &  0.014 & $>14.57$ &  0.04 &  3 \\ 
54523-2944-177 &  2.8738 & 2.31647 &  0.720 &  0.093 &  0.525 &  0.074 &  0.701 &  0.081 & $>14.35$ &  0.05 &  3 \\ 
                         &           & 2.58027 &  0.622 &  0.070 &  0.527 &  0.070 &  0.615 &  0.067 & $>14.30$ &  0.06 &  3 \\ 
52577-0927-058 &  1.9796 & 1.61686 &  2.514 &  0.155 &  1.859 &  0.148 &  0.860 &  0.013 & $>15.23$ &  0.08 &  3 \\ 
52618-1059-244 &  2.1094 & 2.03797 &  0.701 &  0.102 &  0.684 &  0.113 &  0.685 &  0.092 & $>14.35$ &  0.07 &  3 \\ 
54497-2915-208 &  2.7060 & 2.31858 &  0.908 &  0.175 &  0.730 &  0.180 &  0.813 &  0.101 & $>14.48$ &  0.11 &  3 \\ 
54497-2915-376 &  2.3782 & 1.98797 &  1.024 &  0.160 &  0.640 &  0.135 &  0.852 &  0.058 & $ 14.46$ &  0.08 &  1 \\ 
                         &           & 2.29593 &  1.173 &  0.118 &  0.649 &  0.100 &  0.879 &  0.018 & $ 14.58$ &  0.05 &  1 \\ 
51884-0432-484 &  1.7782 & 1.55532 &  0.361 &  0.074 &  0.553 &  0.095 &  0.262 &  0.094 & $>14.10$ &  0.07 &  3 \\ 
                         &           & 1.56002 &  0.372 &  0.080 &  0.218 &  0.057 &  0.279 &  0.105 & $ 14.01$ &  0.10 &  1 \\ 
53730-2075-323 &  2.9922 & 2.81770 &  0.509 &  0.078 &  0.503 &  0.090 &  0.487 &  0.114 & $>14.18$ &  0.07 &  3 \\ 
52618-1059-314 &  2.9573 & 2.69872 &  0.537 &  0.091 &  0.369 &  0.120 &  0.528 &  0.131 & $>14.19$ &  0.11 &  3 \\ 
53052-1736-099 &  2.0066 & 1.89160 &  0.304 &  0.065 &  0.269 &  0.059 &  0.189 &  0.075 & $>13.89$ &  0.12 &  3 \\ 
52663-0889-392 &  2.1771 & 2.01078 &  0.654 &  0.083 &  0.454 &  0.081 &  0.645 &  0.080 & $>14.31$ &  0.05 &  3 \\ 
53035-1735-626 &  2.1446 & 2.03692 &  0.694 &  0.113 &  0.695 &  0.102 &  0.679 &  0.104 & $>14.39$ &  0.06 &  3 \\ 
52314-0857-453 &  2.4580 & 2.29871 &  0.539 &  0.122 &  0.691 &  0.142 &  0.530 &  0.180 & $>14.66$ &  0.10 &  3 \\ 
53327-1869-309 &  2.2547 & 1.79298 &  1.187 &  0.129 &  1.644 &  0.156 &  0.882 &  0.021 & $>14.71$ &  0.05 &  3 \\ 
                         &           & 2.14786 &  0.655 &  0.106 &  0.442 &  0.110 &  0.646 &  0.102 & $>14.26$ &  0.09 &  3 \\ 
51873-0433-166 &  2.3886 & 1.89199 &  0.648 &  0.117 &  0.578 &  0.120 &  0.640 &  0.122 & $>14.28$ &  0.08 &  3 \\ 
                         &           & 1.91824 &  1.226 &  0.097 &  0.860 &  0.099 &  0.892 &  0.021 & $>14.64$ &  0.04 &  3 \\ 
52618-1059-346 &  2.1422 & 1.74750 &  0.599 &  0.100 &  0.475 &  0.101 &  0.593 &  0.121 & $>14.23$ &  0.08 &  3 \\ 
                         &           & 1.92470 &  0.573 &  0.096 &  0.446 &  0.082 &  0.568 &  0.126 & $>14.15$ &  0.09 &  3 \\ 
53318-1868-346 &  3.0321 & 2.94813 &  1.021 &  0.124 &  1.000 &  0.133 &  0.851 &  0.043 & $>14.61$ &  0.05 &  3 \\ 
52708-1263-245 &  1.7178 & 1.53127 &  0.454 &  0.039 &  0.349 &  0.041 &  0.408 &  0.060 & $>14.13$ &  0.04 &  3 \\ 
53052-1736-115 &  2.0893 & 1.65505 &  0.683 &  0.055 &  0.471 &  0.054 &  0.670 &  0.049 & $>14.32$ &  0.03 &  3 \\ 
                         &           & 1.78080 &  0.664 &  0.038 &  0.476 &  0.037 &  0.654 &  0.035 & $>14.32$ &  0.03 &  3 \\ 
                         &           & 1.91838 &  0.350 &  0.041 &  0.204 &  0.035 &  0.245 &  0.050 & $ 13.97$ &  0.06 &  1 \\ 
54497-2915-086 &  2.2695 & 2.06774 &  1.328 &  0.229 &  0.984 &  0.206 &  0.898 &  0.032 & $?14.84$ &  0.21 &  7 \\ 
51993-0542-165 &  3.7126 & 3.22766 &  0.319 &  0.048 &  0.282 &  0.041 &  0.207 &  0.059 & $>13.94$ &  0.06 &  3 \\ 
                         &           & 3.47627 &  0.444 &  0.044 &  0.270 &  0.047 &  0.393 &  0.070 & $>14.05$ &  0.06 &  3 \\ 
                         &           & 3.49457 &  0.541 &  0.050 &  0.267 &  0.057 &  0.533 &  0.072 & $ 14.02$ &  0.07 &  1 \\ 
54497-2915-149 &  2.5418 & 2.40238 &  0.695 &  0.120 &  0.568 &  0.130 &  0.680 &  0.110 & $>14.47$ &  0.14 &  3 \\ 
52644-1150-302 &  2.5809 & 2.10989 &  1.162 &  0.184 &  1.067 &  0.206 &  0.876 &  0.038 & $>14.63$ &  0.13 &  3 \\ 
53317-1867-618 &  3.2201 & 2.58361 &  0.286 &  0.018 &  0.165 &  0.019 &  0.167 &  0.022 & $>13.85$ &  0.04 &  3 \\ 
                         &           & 2.64922 &  0.164 &  0.021 &  0.089 &  0.022 &  0.051 &  0.014 & $ 13.55$ &  0.09 &  1 \\ 
                         &           & 2.69346 &  0.290 &  0.027 &  0.227 &  0.031 &  0.173 &  0.033 & $>13.90$ &  0.04 &  3 \\ 
                         &           & 2.73378 &  0.201 &  0.027 &  0.108 &  0.024 &  0.082 &  0.023 & $ 13.71$ &  0.07 &  1 \\ 
                         &           & 3.01794 &  0.242 &  0.018 &  0.104 &  0.021 &  0.117 &  0.015 & $ 13.76$ &  0.04 &  1 \\ 
51884-0432-544 &  1.7378 & 1.60410 &  0.538 &  0.052 &  0.364 &  0.060 &  0.529 &  0.075 & $>14.20$ &  0.05 &  3 \\ 
52577-0927-069 &  1.8951 & 1.71702 &  1.217 &  0.107 &  1.135 &  0.108 &  0.889 &  0.021 & $>14.71$ &  0.04 &  3 \\ 
53052-1736-018 &  1.9181 & 1.85804 &  0.300 &  0.064 &  0.271 &  0.063 &  0.185 &  0.073 & $>13.93$ &  0.09 &  3 \\ 
53318-1868-344 &  1.7356 & 1.59893 &  0.832 &  0.162 &  0.979 &  0.174 &  0.778 &  0.118 & $>14.49$ &  0.08 &  3 \\ 
52577-0927-442 &  2.0273 & 1.84461 &  0.857 &  0.113 &  1.013 &  0.145 &  0.792 &  0.071 & $>14.51$ &  0.06 &  3 \\ 
52939-1582-215 &  2.3315 & 1.86712 &  0.679 &  0.064 &  0.872 &  0.079 &  0.667 &  0.058 & $>14.38$ &  0.04 &  3 \\ 
                         &           & 2.12209 &  0.233 &  0.058 &  0.226 &  0.064 &  0.109 &  0.048 & $?13.55$ &  0.23 &  7 \\ 
                         &           & 2.26462 &  0.260 &  0.044 &  0.206 &  0.041 &  0.136 &  0.041 & $>13.75$ &  0.14 &  3 \\ 
53318-1868-094 &  2.0493 & 1.86846 &  0.688 &  0.101 &  0.615 &  0.133 &  0.674 &  0.092 & $>14.36$ &  0.08 &  3 \\ 
52669-1203-380 &  1.9175 & 1.74871 &  0.434 &  0.137 &  0.695 &  0.171 &  0.378 &  0.197 & $?13.88$ &  0.32 &  7 \\ 
52708-1263-141 &  1.9865 & 1.75546 &  0.826 &  0.103 &  0.962 &  0.125 &  0.774 &  0.070 & $>14.57$ &  0.06 &  3 \\ 
52644-1150-297 &  2.9307 & 2.58414 &  0.917 &  0.077 &  0.794 &  0.079 &  0.817 &  0.034 & $>14.56$ &  0.04 &  3 \\ 
52577-0927-039 &  1.8691 & 1.57124 &  0.275 &  0.061 &  0.481 &  0.060 &  0.154 &  0.061 & $>13.99$ &  0.08 &  3 \\ 
52235-0755-529 &  3.0465 & 2.43142 &  0.704 &  0.146 &  0.403 &  0.124 &  0.688 &  0.134 & $ 14.31$ &  0.11 &  1 \\ 
51993-0542-118 &  2.7414 & 2.39091 &  0.596 &  0.056 &  0.254 &  0.052 &  0.590 &  0.059 & $ 14.20$ &  0.05 &  1 \\ 
51993-0542-074 &  4.0101 & 3.29570 &  0.343 &  0.063 &  0.214 &  0.058 &  0.237 &  0.077 & $ 13.97$ &  0.08 &  1 \\ 
52235-0755-592 &  2.1786 & 1.87247 &  0.558 &  0.092 &  0.362 &  0.107 &  0.554 &  0.128 & $ 14.20$ &  0.09 &  1 \\ 
51885-0434-136 &  2.2535 & 2.06068 &  0.479 &  0.074 &  0.490 &  0.086 &  0.445 &  0.113 & $>14.21$ &  0.07 &  3 \\ 
52577-0756-282 &  2.1641 & 1.78944 &  1.028 &  0.165 &  0.818 &  0.140 &  0.853 &  0.059 & $>14.64$ &  0.09 &  3 \\ 
                         &           & 1.87273 &  0.575 &  0.119 &  0.548 &  0.120 &  0.570 &  0.159 & $>14.24$ &  0.10 &  3 \\ 
52618-1059-146 &  4.1541 & 3.42263 &  0.459 &  0.043 &  0.238 &  0.037 &  0.416 &  0.067 & $ 14.09$ &  0.05 &  1 \\ 
                         &           & 3.53558 &  0.337 &  0.049 &  0.173 &  0.039 &  0.230 &  0.059 & $ 13.96$ &  0.07 &  1 \\ 
                         &           & 3.73894 &  0.316 &  0.059 &  0.279 &  0.068 &  0.204 &  0.072 & $>13.94$ &  0.08 &  3 \\ 
52578-0928-311 &  3.1050 & 2.92242 &  0.381 &  0.085 &  0.294 &  0.075 &  0.294 &  0.114 & $>14.00$ &  0.12 &  3 \\ 
                         &           & 2.98331 &  0.454 &  0.084 &  0.468 &  0.093 &  0.408 &  0.132 & $>14.17$ &  0.07 &  3 \\ 
                         &           & 3.02333 &  0.582 &  0.085 &  0.418 &  0.079 &  0.577 &  0.106 & $>14.23$ &  0.06 &  3 \\ 
54523-2549-277 &  2.7673 & 2.31709 &  0.764 &  0.153 &  0.489 &  0.132 &  0.735 &  0.130 & $<14.34$ &  0.15 &  5 \\ 
                         &           & 2.40569 &  0.314 &  0.072 &  0.355 &  0.104 &  0.201 &  0.085 & $?13.65$ &  0.31 &  7 \\ 
51993-0542-453 &  2.0891 & 1.79970 &  0.229 &  0.029 &  0.190 &  0.029 &  0.106 &  0.024 & $>13.66$ &  0.09 &  3 \\ 
52235-0755-571 &  2.0660 & 1.80491 &  1.085 &  0.131 &  1.071 &  0.174 &  0.864 &  0.033 & $>14.69$ &  0.09 &  3 \\ 
51993-0542-520 &  3.1534 & 2.60526 &  1.409 &  0.166 &  0.361 &  0.032 &  0.896 &  0.001 & $ 14.15$ &  0.08 &  1 \\ 
52663-0889-489 &  1.9474 & 1.56286 &  0.570 &  0.064 &  0.269 &  0.057 &  0.565 &  0.083 & $ 14.14$ &  0.08 &  1 \\ 
                         &           & 1.75065 &  0.421 &  0.056 &  0.351 &  0.072 &  0.356 &  0.087 & $>14.12$ &  0.06 &  3 \\ 
                         &           & 1.88443 &  0.192 &  0.055 &  0.450 &  0.067 &  0.075 &  0.039 & $>14.38$ &  0.07 &  3 \\ 
                         &           & 1.89367 &  0.699 &  0.055 &  0.662 &  0.066 &  0.684 &  0.046 & $>14.37$ &  0.03 &  3 \\ 
53052-1736-582 &  4.4319 & 3.61973 &  1.534 &  0.152 &  1.006 &  0.147 &  0.902 &  0.005 & $>14.76$ &  0.05 &  3 \\ 
51993-0542-518 &  2.2293 & 1.73405 &  0.729 &  0.044 &  0.399 &  0.047 &  0.709 &  0.037 & $ 14.33$ &  0.03 &  1 \\ 
                         &           & 2.13201 &  0.279 &  0.041 &  0.227 &  0.040 &  0.158 &  0.045 & $>13.90$ &  0.06 &  3 \\ 
                         &           & 2.16865 &  0.531 &  0.039 &  0.333 &  0.035 &  0.518 &  0.055 & $>14.16$ &  0.03 &  3 \\ 
51885-0434-428 &  1.9848 & 1.69496 &  0.723 &  0.120 &  0.800 &  0.124 &  0.704 &  0.106 & $>14.46$ &  0.07 &  3 \\ 
51873-0433-110 &  2.3395 & 2.14422 &  1.666 &  0.082 &  1.442 &  0.094 &  0.928 &  0.016 & $>14.98$ &  0.04 &  3 \\ 
                         &           & 2.17579 &  0.607 &  0.078 &  0.545 &  0.070 &  0.601 &  0.084 & $>14.32$ &  0.05 &  3 \\ 
51873-0433-107 &  1.8752 & 1.46972 &  0.568 &  0.148 &  0.649 &  0.151 &  0.564 &  0.207 & $>14.27$ &  0.12 &  3 \\ 
51873-0433-063 &  1.9726 & 1.67240 &  0.763 &  0.113 &  0.788 &  0.129 &  0.734 &  0.092 & $>14.41$ &  0.06 &  3 \\ 
                         &           & 1.71940 &  1.820 &  0.124 &  1.157 &  0.118 &  0.923 &  0.004 & $>14.86$ &  0.03 &  3 \\ 
                         &           & 1.84563 &  0.377 &  0.090 &  0.402 &  0.087 &  0.289 &  0.120 & $>14.09$ &  0.10 &  3 \\ 
52577-0756-260 &  3.0063 & 2.84792 &  0.798 &  0.167 &  0.555 &  0.116 &  0.756 &  0.132 & $>14.32$ &  0.13 &  3 \\ 
51885-0434-324 &  1.9929 & 1.91683 &  0.415 &  0.128 &  0.862 &  0.131 &  0.348 &  0.180 & $>14.70$ &  0.08 &  3 \\ 
                         &           & 1.92154 &  0.719 &  0.116 &  0.757 &  0.137 &  0.700 &  0.103 & $>14.40$ &  0.07 &  3 \\ 
52618-1059-114 &  3.2642 & 2.67712 &  2.329 &  0.321 &  2.220 &  0.309 &  0.875 &  0.029 & $>15.23$ &  0.14 &  3 \\ 
                         &           & 2.68228 &  1.678 &  0.229 &  1.111 &  0.242 &  0.928 &  0.033 & $>14.85$ &  0.11 &  3 \\ 
54507-2916-245 &  2.6866 & 2.28401 &  1.363 &  0.177 &  1.052 &  0.167 &  0.898 &  0.016 & $?14.92$ &  0.15 &  7 \\ 
52577-0756-350 &  3.3301 & 2.75079 &  0.808 &  0.087 &  0.857 &  0.103 &  0.762 &  0.061 & $>14.48$ &  0.05 &  3 \\ 
                         &           & 3.07967 &  0.477 &  0.061 &  0.335 &  0.077 &  0.441 &  0.092 & $>14.09$ &  0.08 &  3 \\ 
                         &           & 3.12366 &  0.493 &  0.071 &  0.503 &  0.067 &  0.464 &  0.106 & $>14.23$ &  0.05 &  3 \\ 
51885-0434-369 &  1.9049 & 1.70846 &  0.338 &  0.054 &  0.215 &  0.046 &  0.231 &  0.066 & $>13.95$ &  0.08 &  3 \\ 
52577-0756-187 &  1.7568 & 1.70437 &  0.905 &  0.128 &  0.973 &  0.129 &  0.812 &  0.069 & $>14.49$ &  0.07 &  3 \\ 
52017-0543-218 &  2.2810 & 2.19538 &  0.424 &  0.084 &  0.328 &  0.090 &  0.361 &  0.128 & $>14.04$ &  0.11 &  3 \\ 
52316-0858-396 &  3.3816 & 2.88080 &  0.403 &  0.079 &  0.535 &  0.083 &  0.329 &  0.115 & $>14.45$ &  0.10 &  3 \\ 
                         &           & 3.00968 &  0.870 &  0.079 &  0.735 &  0.086 &  0.797 &  0.045 & $>14.46$ &  0.04 &  3 \\ 
                         &           & 3.14839 &  0.623 &  0.071 &  0.436 &  0.064 &  0.616 &  0.069 & $>14.26$ &  0.05 &  3 \\ 
                         &           & 3.18828 &  0.299 &  0.068 &  0.169 &  0.051 &  0.184 &  0.076 & $ 13.81$ &  0.14 &  1 \\ 
51885-0434-471 &  1.8074 & 1.60766 &  1.076 &  0.131 &  1.197 &  0.167 &  0.863 &  0.035 & $>14.75$ &  0.08 &  3 \\ 
52669-1203-576 &  2.1673 & 1.88833 &  0.578 &  0.090 &  0.413 &  0.094 &  0.573 &  0.116 & $>14.22$ &  0.08 &  3 \\ 
51885-0434-100 &  3.7202 & 3.25860 &  0.648 &  0.095 &  0.358 &  0.088 &  0.641 &  0.092 & $ 14.22$ &  0.09 &  1 \\ 
                         &           & 3.52081 &  0.639 &  0.112 &  0.592 &  0.149 &  0.631 &  0.118 & $>14.22$ &  0.13 &  3 \\ 
51885-0434-099 &  3.1113 & 2.76538 &  0.106 &  0.025 &  0.132 &  0.028 &  0.026 &  0.008 & $>13.44$ &  0.13 &  3 \\ 
                         &           & 3.01776 &  0.212 &  0.024 &  0.102 &  0.027 &  0.092 &  0.020 & $ 13.67$ &  0.08 &  1 \\ 
53350-2080-265 &  2.5110 & 2.29933 &  1.418 &  0.117 &  1.277 &  0.124 &  0.896 &  0.002 & $>14.81$ &  0.04 &  3 \\ 
                         &           & 2.39051 &  2.111 &  0.145 &  2.360 &  0.129 &  0.888 &  0.021 & $>15.30$ &  0.04 &  3 \\ 
52618-1059-068 &  1.7786 & 1.70836 &  0.811 &  0.096 &  0.614 &  0.114 &  0.764 &  0.068 & $>14.40$ &  0.06 &  3 \\ 
51882-0435-255 &  1.9534 & 1.72139 &  0.768 &  0.088 &  0.546 &  0.086 &  0.737 &  0.070 & $>14.40$ &  0.05 &  3 \\ 
52663-0889-603 &  1.8921 & 1.69071 &  0.361 &  0.077 &  1.670 &  0.085 &  0.263 &  0.098 & $>14.12$ &  0.07 &  3 \\ 
                         &           & 1.69672 &  1.579 &  0.081 &  1.430 &  0.081 &  0.911 &  0.012 & $>14.91$ &  0.03 &  3 \\ 
54507-2916-475 &  2.3296 & 2.21379 &  0.552 &  0.100 &  0.467 &  0.074 &  0.548 &  0.142 & $>14.27$ &  0.07 &  3 \\ 
52644-1150-184 &  2.2276 & 1.87596 &  1.612 &  0.120 &  1.227 &  0.106 &  0.919 &  0.020 & $>14.91$ &  0.05 &  3 \\ 
                         &           & 1.97945 &  0.593 &  0.113 &  0.617 &  0.106 &  0.587 &  0.141 & $>14.27$ &  0.07 &  3 \\ 
52644-1150-217 &  2.6470 & 2.10525 &  1.588 &  0.149 &  1.043 &  0.162 &  0.913 &  0.018 & $>14.81$ &  0.07 &  3 \\ 
52316-0858-178 &  2.4356 & 2.31467 &  1.025 &  0.136 &  0.807 &  0.132 &  0.852 &  0.047 & $>14.57$ &  0.07 &  3 \\ 
53089-1779-319 &  1.9563 & 1.69689 &  0.469 &  0.082 &  0.448 &  0.095 &  0.430 &  0.127 & $>14.12$ &  0.10 &  3 \\ 
                         &           & 1.82930 &  0.658 &  0.083 &  0.375 &  0.075 &  0.649 &  0.079 & $ 14.26$ &  0.06 &  1 \\ 
53317-1921-374 &  2.4254 & 2.20598 &  0.607 &  0.129 &  0.595 &  0.137 &  0.601 &  0.159 & $>14.51$ &  0.13 &  3 \\ 
                         &           & 2.25829 &  1.291 &  0.139 &  0.805 &  0.137 &  0.898 &  0.024 & $>14.65$ &  0.07 &  3 \\ 
                         &           & 2.29808 &  0.325 &  0.085 &  0.569 &  0.115 &  0.215 &  0.100 & $>14.49$ &  0.10 &  3 \\ 
54419-2729-184 &  1.8955 & 1.64948 &  0.427 &  0.123 &  0.436 &  0.145 &  0.367 &  0.177 & $?14.10$ &  0.16 &  7 \\ 
52577-0756-169 &  2.1472 & 1.92190 &  0.933 &  0.064 &  0.508 &  0.059 &  0.823 &  0.027 & $ 14.44$ &  0.03 &  1 \\ 
                         &           & 1.95958 &  1.716 &  0.059 &  1.526 &  0.067 &  0.927 &  0.001 & $>14.98$ &  0.02 &  3 \\ 
                         &           & 2.05245 &  0.229 &  0.049 &  0.655 &  0.055 &  0.106 &  0.041 & $>14.04$ &  0.06 &  3 \\ 
                         &           & 2.05716 &  0.649 &  0.052 &  0.771 &  0.067 &  0.641 &  0.050 & $>14.37$ &  0.03 &  3 \\ 
53350-2080-244 &  3.1334 & 2.90707 &  0.635 &  0.080 &  0.464 &  0.075 &  0.627 &  0.077 & $>14.32$ &  0.06 &  3 \\ 
51885-0434-510 &  1.8965 & 1.59530 &  0.155 &  0.012 &  0.092 &  0.011 &  0.044 &  0.006 & $>13.52$ &  0.05 &  3 \\ 
                         &           & 1.72980 &  0.083 &  0.012 &  0.041 &  0.012 &  0.019 &  0.004 & $ 13.17$ &  0.13 &  1 \\ 
                         &           & 1.80688 &  0.182 &  0.015 &  0.075 &  0.013 &  0.066 &  0.012 & $ 13.64$ &  0.04 &  1 \\ 
52669-1204-250 &  1.8539 & 1.65413 &  0.645 &  0.149 &  0.761 &  0.178 &  0.637 &  0.169 & $>14.36$ &  0.12 &  3 \\ 
51873-0433-607 &  2.5024 & 2.22328 &  0.741 &  0.089 &  0.522 &  0.079 &  0.718 &  0.075 & $>14.38$ &  0.05 &  3 \\ 
                         &           & 2.33492 &  0.463 &  0.076 &  0.457 &  0.079 &  0.421 &  0.118 & $>14.17$ &  0.07 &  3 \\ 
                         &           & 2.34914 &  0.724 &  0.082 &  0.518 &  0.087 &  0.704 &  0.070 & $>14.34$ &  0.05 &  3 \\ 
52316-0858-374 &  2.1017 & 2.03666 &  0.307 &  0.078 &  0.393 &  0.082 &  0.194 &  0.087 & $?13.74$ &  0.24 &  7 \\ 
52583-0890-181 &  3.7607 & 3.22135 &  0.884 &  0.135 &  0.610 &  0.131 &  0.803 &  0.077 & $>14.48$ &  0.09 &  3 \\ 
                         &           & 3.38805 &  0.774 &  0.114 &  0.593 &  0.110 &  0.741 &  0.091 & $>14.42$ &  0.06 &  3 \\ 
53055-1737-153 &  2.0754 & 1.77741 &  0.452 &  0.105 &  0.609 &  0.111 &  0.406 &  0.163 & $>14.46$ &  0.11 &  3 \\ 
52577-0756-432 &  1.9367 & 1.57406 &  1.852 &  0.105 &  1.733 &  0.122 &  0.922 &  0.005 & $>15.14$ &  0.05 &  3 \\ 
                         &           & 1.68877 &  1.254 &  0.087 &  1.481 &  0.098 &  0.897 &  0.020 & $>14.92$ &  0.05 &  3 \\ 
51993-0542-584 &  2.2160 & 1.80715 &  0.635 &  0.072 &  0.542 &  0.077 &  0.628 &  0.069 & $>14.32$ &  0.06 &  3 \\ 
                         &           & 1.85064 &  0.287 &  0.070 &  0.351 &  0.080 &  0.169 &  0.073 & $>14.25$ &  0.12 &  3 \\ 
53350-2080-132 &  1.9452 & 1.60971 &  0.548 &  0.105 &  0.737 &  0.129 &  0.543 &  0.151 & $>14.27$ &  0.08 &  3 \\ 
53314-1920-098 &  3.3686 & 2.93181 &  0.430 &  0.052 &  0.342 &  0.056 &  0.371 &  0.082 & $>14.10$ &  0.06 &  3 \\ 
                         &           & 2.93843 &  0.341 &  0.055 &  0.222 &  0.054 &  0.235 &  0.068 & $>13.97$ &  0.07 &  3 \\ 
                         &           & 3.16430 &  0.298 &  0.059 &  0.218 &  0.046 &  0.182 &  0.067 & $>13.88$ &  0.10 &  3 \\ 
54505-2945-276 &  2.5814 & 2.34362 &  0.613 &  0.096 &  0.680 &  0.096 &  0.607 &  0.108 & $>14.32$ &  0.05 &  3 \\ 
                         &           & 2.42584 &  0.333 &  0.085 &  0.678 &  0.075 &  0.224 &  0.103 & $>14.63$ &  0.07 &  3 \\ 
                         &           & 2.43191 &  0.698 &  0.082 &  0.777 &  0.097 &  0.683 &  0.073 & $>14.42$ &  0.05 &  3 \\ 
51885-0434-555 &  2.4530 & 2.13745 &  0.615 &  0.032 &  0.380 &  0.030 &  0.608 &  0.031 & $>14.26$ &  0.02 &  3 \\ 
                         &           & 2.30513 &  0.654 &  0.033 &  0.439 &  0.028 &  0.646 &  0.031 & $>14.31$ &  0.02 &  3 \\ 
51993-0542-631 &  2.2319 & 1.85358 &  1.219 &  0.057 &  1.113 &  0.061 &  0.890 &  0.014 & $>14.75$ &  0.03 &  3 \\ 
                         &           & 2.11738 &  0.618 &  0.047 &  0.566 &  0.046 &  0.611 &  0.045 & $>14.32$ &  0.03 &  3 \\ 
52578-0928-045 &  2.4331 & 2.09517 &  0.544 &  0.066 &  0.255 &  0.053 &  0.538 &  0.094 & $ 14.17$ &  0.05 &  1 \\ 
                         &           & 2.37297 &  0.538 &  0.065 &  0.225 &  0.061 &  0.529 &  0.094 & $ 14.13$ &  0.06 &  1 \\ 
52939-1582-581 &  1.7986 & 1.58155 &  1.466 &  0.178 &  1.419 &  0.177 &  0.897 &  0.001 & $>15.01$ &  0.09 &  3 \\ 
                         &           & 1.65281 &  0.768 &  0.166 &  0.544 &  0.154 &  0.737 &  0.142 & $>14.38$ &  0.12 &  3 \\ 
52669-1204-355 &  1.7493 & 1.59498 &  0.790 &  0.150 &  0.581 &  0.123 &  0.751 &  0.118 & $>14.28$ &  0.14 &  3 \\ 
52707-1264-296 &  2.9407 & 2.45315 &  0.538 &  0.129 &  0.437 &  0.116 &  0.529 &  0.190 & $>14.21$ &  0.11 &  3 \\ 
53314-1920-048 &  2.1074 & 1.66686 &  0.445 &  0.098 &  0.368 &  0.101 &  0.395 &  0.153 & $>14.04$ &  0.12 &  3 \\ 
52317-0859-287 &  1.7176 & 1.59602 &  0.890 &  0.105 &  0.585 &  0.109 &  0.805 &  0.057 & $>14.49$ &  0.06 &  3 \\ 
52017-0543-152 &  2.0707 & 1.76470 &  1.414 &  0.120 &  1.298 &  0.120 &  0.896 &  0.002 & $>14.85$ &  0.05 &  3 \\ 
                         &           & 1.95482 &  1.007 &  0.133 &  0.830 &  0.136 &  0.847 &  0.049 & $>14.56$ &  0.06 &  3 \\ 
52317-0859-314 &  3.4087 & 3.03872 &  1.151 &  0.136 &  0.630 &  0.135 &  0.874 &  0.024 & $ 14.61$ &  0.09 &  1 \\ 
52316-0858-520 &  1.8695 & 1.64591 &  1.037 &  0.093 &  0.802 &  0.101 &  0.856 &  0.028 & $>14.53$ &  0.04 &  3 \\ 
52708-1263-569 &  2.1870 & 2.03498 &  0.504 &  0.104 &  0.679 &  0.122 &  0.480 &  0.156 & $>14.25$ &  0.08 &  3 \\ 
52644-1150-516 &  2.2967 & 2.22863 &  1.363 &  0.128 &  0.885 &  0.145 &  0.898 &  0.004 & $>14.74$ &  0.07 &  3 \\ 
52577-0756-002 &  2.2727 & 1.92329 &  1.423 &  0.238 &  1.112 &  0.256 &  0.896 &  0.014 & $>14.85$ &  0.14 &  3 \\ 
52578-0928-380 &  2.0282 & 1.97766 &  0.578 &  0.138 &  0.626 &  0.140 &  0.573 &  0.186 & $>14.21$ &  0.13 &  3 \\ 
53314-1920-509 &  1.9211 & 1.68095 &  0.234 &  0.036 &  0.176 &  0.037 &  0.110 &  0.030 & $>13.73$ &  0.09 &  3 \\ 
                         &           & 1.81367 &  0.645 &  0.056 &  0.395 &  0.049 &  0.637 &  0.054 & $>14.29$ &  0.03 &  3 \\ 
52316-0858-530 &  2.3821 & 2.22256 &  0.518 &  0.085 &  0.653 &  0.087 &  0.501 &  0.125 & $>14.29$ &  0.06 &  3 \\ 
52636-1060-172 &  1.7408 & 1.61009 &  1.138 &  0.142 &  0.698 &  0.181 &  0.872 &  0.028 & $<14.60$ &  0.18 &  5 \\ 
                         &           & 1.63232 &  1.138 &  0.168 &  0.897 &  0.154 &  0.872 &  0.035 & $>14.63$ &  0.07 &  3 \\ 
51885-0434-071 &  3.5900 & 3.02997 &  0.360 &  0.037 &  0.270 &  0.030 &  0.261 &  0.048 & $>14.02$ &  0.04 &  3 \\ 
                         &           & 3.16448 &  0.222 &  0.023 &  0.094 &  0.020 &  0.100 &  0.019 & $ 13.63$ &  0.08 &  1 \\ 
                         &           & 3.22041 &  0.333 &  0.036 &  0.162 &  0.027 &  0.225 &  0.044 & $ 13.89$ &  0.05 &  1 \\ 
52636-1060-123 &  2.6821 & 2.39248 &  1.902 &  0.103 &  2.646 &  0.124 &  0.917 &  0.008 & $>15.02$ &  0.04 &  3 \\ 
                         &           & 2.39610 &  2.206 &  0.093 &  1.274 &  0.102 &  0.880 &  0.008 & $>14.97$ &  0.03 &  3 \\ 
52017-0543-067 &  2.4680 & 2.15767 &  0.522 &  0.140 &  0.597 &  0.144 &  0.506 &  0.210 & $>14.51$ &  0.14 &  3 \\ 
51883-0436-253 &  3.8070 & 3.50850 &  0.770 &  0.131 &  0.612 &  0.096 &  0.738 &  0.107 & $>14.38$ &  0.08 &  3 \\ 
                         &           & 3.65648 &  0.424 &  0.101 &  0.475 &  0.095 &  0.363 &  0.150 & $>14.01$ &  0.14 &  3 \\ 
51882-0435-157 &  2.9357 & 2.37525 &  0.317 &  0.041 &  0.134 &  0.037 &  0.206 &  0.050 & $ 13.79$ &  0.11 &  1 \\ 
                         &           & 2.42227 &  1.141 &  0.040 &  0.926 &  0.051 &  0.872 &  0.006 & $>14.62$ &  0.02 &  3 \\ 
                         &           & 2.56405 &  0.520 &  0.040 &  0.413 &  0.044 &  0.503 &  0.057 & $>14.19$ &  0.03 &  3 \\ 
52316-0858-538 &  3.3481 & 2.89436 &  0.239 &  0.066 &  0.277 &  0.057 &  0.114 &  0.055 & $>13.81$ &  0.12 &  3 \\ 
                         &           & 3.00415 &  0.257 &  0.061 &  0.337 &  0.092 &  0.132 &  0.054 & $>13.88$ &  0.12 &  3 \\ 
                         &           & 3.24717 &  0.197 &  0.055 &  0.147 &  0.036 &  0.079 &  0.042 & $?13.41$ &  0.28 &  7 \\ 
53730-2075-621 &  2.1780 & 1.98641 &  0.477 &  0.096 &  0.418 &  0.085 &  0.441 &  0.148 & $>14.17$ &  0.08 &  3 \\ 
                         &           & 2.03814 &  1.158 &  0.096 &  1.084 &  0.094 &  0.875 &  0.014 & $>14.63$ &  0.03 &  3 \\ 
                         &           & 2.04167 &  1.190 &  0.084 &  0.594 &  0.088 &  0.883 &  0.016 & $ 14.58$ &  0.04 &  1 \\ 
                         &           & 2.04764 &  0.519 &  0.083 &  0.345 &  0.077 &  0.502 &  0.120 & $>14.19$ &  0.07 &  3 \\ 
53682-2264-232 &  2.0374 & 1.77718 &  0.854 &  0.114 &  0.726 &  0.114 &  0.790 &  0.072 & $>14.58$ &  0.07 &  3 \\ 
53314-1920-512 &  1.8303 & 1.63819 &  0.561 &  0.102 &  0.693 &  0.134 &  0.557 &  0.141 & $>14.30$ &  0.07 &  3 \\ 
53327-1869-478 &  2.4355 & 2.05927 &  0.548 &  0.083 &  0.975 &  0.087 &  0.542 &  0.119 & $>14.32$ &  0.05 &  3 \\ 
                         &           & 2.06313 &  0.801 &  0.072 &  0.259 &  0.066 &  0.758 &  0.049 & $ 14.41$ &  0.04 &  1 \\ 
53682-2264-227 &  1.9087 & 1.49215 &  0.811 &  0.098 &  0.742 &  0.098 &  0.764 &  0.069 & $>14.45$ &  0.05 &  3 \\ 
                         &           & 1.65912 &  0.325 &  0.050 &  0.313 &  0.074 &  0.215 &  0.061 & $>13.88$ &  0.11 &  3 \\ 
52636-1060-154 &  1.9827 & 1.64876 &  0.356 &  0.041 &  0.359 &  0.047 &  0.255 &  0.053 & $>14.02$ &  0.06 &  3 \\ 
                         &           & 1.66359 &  0.329 &  0.051 &  0.304 &  0.050 &  0.220 &  0.062 & $>13.98$ &  0.06 &  3 \\ 
52317-0859-359 &  4.0309 & 3.40818 &  0.764 &  0.105 &  0.635 &  0.112 &  0.735 &  0.085 & $>14.42$ &  0.06 &  3 \\ 
52583-0890-367 &  2.1095 & 1.71457 &  0.925 &  0.076 &  0.695 &  0.087 &  0.820 &  0.032 & $>14.50$ &  0.04 &  3 \\ 
52669-1204-398 &  1.9917 & 1.53475 &  0.941 &  0.078 &  1.051 &  0.101 &  0.827 &  0.033 & $>14.61$ &  0.04 &  3 \\ 
                         &           & 1.93551 &  0.471 &  0.065 &  0.947 &  0.062 &  0.433 &  0.099 & $>14.32$ &  0.04 &  3 \\ 
                         &           & 1.94056 &  0.844 &  0.060 &  0.441 &  0.056 &  0.785 &  0.037 & $ 14.41$ &  0.03 &  1 \\ 
54419-2729-505 &  2.3873 & 1.87673 &  0.244 &  0.048 &  0.244 &  0.057 &  0.119 &  0.040 & $?13.44$ &  0.26 &  7 \\ 
                         &           & 2.32990 &  0.606 &  0.057 &  0.500 &  0.055 &  0.600 &  0.055 & $>14.32$ &  0.03 &  3 \\ 
52941-1583-244 &  3.8272 & 3.34220 &  0.462 &  0.124 &  0.702 &  0.130 &  0.419 &  0.188 & $>14.60$ &  0.10 &  3 \\ 
54505-2945-468 &  2.5917 & 2.06894 &  0.748 &  0.090 &  0.509 &  0.086 &  0.725 &  0.076 & $>14.36$ &  0.05 &  3 \\ 
                         &           & 2.17860 &  0.796 &  0.094 &  0.703 &  0.095 &  0.755 &  0.069 & $>14.39$ &  0.05 &  3 \\ 
53350-2080-178 &  3.3816 & 2.87464 &  1.588 &  0.207 &  1.204 &  0.205 &  0.913 &  0.016 & $>14.84$ &  0.13 &  3 \\ 
53674-2265-360 &  1.7339 & 1.53566 &  1.816 &  0.199 &  1.201 &  0.169 &  0.924 &  0.004 & $>14.82$ &  0.06 &  3 \\ 
52317-0859-268 &  2.2777 & 2.04035 &  0.373 &  0.049 &  0.203 &  0.050 &  0.281 &  0.067 & $ 13.90$ &  0.10 &  1 \\ 
54523-2549-336 &  2.7704 & 2.39702 &  0.504 &  0.095 &  0.435 &  0.086 &  0.480 &  0.141 & $>14.16$ &  0.08 &  3 \\ 
                         &           & 2.45668 &  0.844 &  0.100 &  0.901 &  0.106 &  0.785 &  0.064 & $>14.51$ &  0.05 &  3 \\ 
                         &           & 2.55380 &  0.508 &  0.109 &  0.515 &  0.118 &  0.486 &  0.164 & $>14.22$ &  0.09 &  3 \\ 
52583-0890-478 &  1.9424 & 1.68437 &  0.364 &  0.073 &  0.294 &  0.076 &  0.268 &  0.094 & $>14.00$ &  0.09 &  3 \\ 
52583-0890-471 &  2.3462 & 1.90469 &  0.529 &  0.093 &  0.701 &  0.093 &  0.515 &  0.135 & $>14.29$ &  0.06 &  3 \\ 
53383-1870-385 &  2.3035 & 1.93011 &  0.872 &  0.151 &  0.919 &  0.140 &  0.798 &  0.096 & $>14.49$ &  0.07 &  3 \\ 
                         &           & 1.99245 &  0.707 &  0.114 &  0.626 &  0.114 &  0.690 &  0.102 & $>14.39$ &  0.07 &  3 \\ 
52636-1060-516 &  2.1115 & 1.77853 &  0.378 &  0.043 &  0.407 &  0.042 &  0.290 &  0.063 & $>14.09$ &  0.05 &  3 \\ 
                         &           & 1.91841 &  0.646 &  0.060 &  0.496 &  0.055 &  0.638 &  0.058 & $>14.30$ &  0.04 &  3 \\ 
52577-0756-556 &  2.1263 & 1.88726 &  0.388 &  0.040 &  0.297 &  0.037 &  0.306 &  0.062 & $>14.07$ &  0.04 &  3 \\ 
                         &           & 1.94636 &  0.253 &  0.042 &  0.212 &  0.045 &  0.126 &  0.036 & $>13.76$ &  0.11 &  3 \\ 
                         &           & 2.06766 &  0.737 &  0.035 &  0.646 &  0.035 &  0.715 &  0.029 & $>14.43$ &  0.02 &  3 \\ 
54523-2944-593 &  2.4055 & 2.22205 &  1.198 &  0.101 &  1.003 &  0.093 &  0.885 &  0.019 & $>14.77$ &  0.05 &  3 \\ 
51883-0436-188 &  1.9337 & 1.78387 &  1.028 &  0.087 &  0.906 &  0.101 &  0.853 &  0.027 & $>14.61$ &  0.04 &  3 \\ 
                         &           & 1.83502 &  0.595 &  0.079 &  0.650 &  0.086 &  0.589 &  0.092 & $>14.31$ &  0.05 &  3 \\ 
52238-0757-220 &  2.4032 & 2.08219 &  0.364 &  0.041 &  0.218 &  0.041 &  0.267 &  0.055 & $ 13.98$ &  0.06 &  1 \\ 
51882-0435-489 &  2.4171 & 2.02978 &  1.134 &  0.070 &  1.273 &  0.074 &  0.871 &  0.010 & $>14.70$ &  0.03 &  3 \\ 
                         &           & 2.03536 &  1.271 &  0.074 &  0.450 &  0.085 &  0.897 &  0.013 & $ 14.57$ &  0.03 &  1 \\ 
                         &           & 2.08183 &  0.331 &  0.061 &  0.262 &  0.071 &  0.222 &  0.075 & $>13.87$ &  0.11 &  3 \\ 
52669-1204-112 &  1.8246 & 1.57857 &  0.289 &  0.038 &  0.175 &  0.030 &  0.171 &  0.046 & $ 13.88$ &  0.07 &  1 \\ 
                         &           & 1.67104 &  0.788 &  0.047 &  0.544 &  0.042 &  0.750 &  0.031 & $>14.41$ &  0.02 &  3 \\ 
53314-1920-577 &  3.2000 & 2.90636 &  0.680 &  0.153 &  0.966 &  0.178 &  0.668 &  0.154 & $>14.73$ &  0.11 &  3 \\ 
51882-0435-487 &  1.7538 & 1.66781 &  0.432 &  0.108 &  1.302 &  0.128 &  0.374 &  0.160 & $>14.88$ &  0.05 &  3 \\ 
52707-1264-163 &  2.3189 & 2.01822 &  0.316 &  0.042 &  0.259 &  0.045 &  0.204 &  0.051 & $>13.94$ &  0.06 &  3 \\ 
53327-1869-133 &  2.8158 & 2.34791 &  0.598 &  0.098 &  0.286 &  0.075 &  0.593 &  0.117 & $ 14.19$ &  0.09 &  1 \\ 
52238-0757-277 &  2.0700 & 1.82882 &  1.103 &  0.161 &  0.768 &  0.154 &  0.867 &  0.040 & $>14.59$ &  0.07 &  3 \\ 
53682-2264-141 &  3.6730 & 3.09870 &  1.326 &  0.087 &  1.261 &  0.095 &  0.898 &  0.003 & $>14.77$ &  0.03 &  3 \\ 
52317-0859-392 &  2.1137 & 1.98871 &  0.550 &  0.085 &  0.394 &  0.061 &  0.546 &  0.121 & $>14.19$ &  0.07 &  3 \\ 
52201-0544-331 &  2.1259 & 1.90861 &  0.769 &  0.099 &  0.591 &  0.079 &  0.738 &  0.079 & $>14.39$ &  0.05 &  3 \\ 
53089-1779-196 &  2.0037 & 1.68414 &  1.223 &  0.149 &  1.090 &  0.173 &  0.891 &  0.028 & $>14.77$ &  0.07 &  3 \\ 
53674-2265-204 &  1.9948 & 1.58636 &  0.992 &  0.149 &  0.622 &  0.138 &  0.843 &  0.058 & $ 14.46$ &  0.10 &  1 \\ 
                         &           & 1.61460 &  0.832 &  0.158 &  0.547 &  0.139 &  0.778 &  0.115 & $ 14.47$ &  0.14 &  1 \\ 
52941-1583-052 &  1.7908 & 1.73468 &  1.176 &  0.134 &  1.244 &  0.165 &  0.880 &  0.022 & $>14.68$ &  0.05 &  3 \\ 
                         &           & 1.73788 &  1.063 &  0.126 &  0.517 &  0.133 &  0.862 &  0.037 & $ 14.51$ &  0.06 &  1 \\ 
51882-0435-063 &  2.2980 & 1.80736 &  0.513 &  0.084 &  0.495 &  0.079 &  0.493 &  0.124 & $>14.18$ &  0.07 &  3 \\ 
52578-0928-559 &  1.9582 & 1.64816 &  0.680 &  0.094 &  0.455 &  0.078 &  0.667 &  0.087 & $>14.30$ &  0.06 &  3 \\ 
                         &           & 1.70045 &  0.767 &  0.093 &  0.645 &  0.087 &  0.737 &  0.074 & $>14.47$ &  0.05 &  3 \\ 
53089-1779-194 &  2.3660 & 2.28737 &  0.547 &  0.099 &  0.383 &  0.083 &  0.542 &  0.143 & $>14.20$ &  0.08 &  3 \\ 
52583-0890-521 &  1.8982 & 1.65714 &  1.227 &  0.146 &  1.329 &  0.156 &  0.892 &  0.028 & $>14.65$ &  0.05 &  3 \\ 
                         &           & 1.73239 &  1.343 &  0.092 &  2.875 &  0.115 &  0.898 &  0.001 & $>14.74$ &  0.04 &  3 \\ 
                         &           & 1.73522 &  1.752 &  0.090 &  1.611 &  0.095 &  0.927 &  0.001 & $>15.00$ &  0.04 &  3 \\ 
52317-0859-137 &  2.1780 & 1.90412 &  0.497 &  0.068 &  0.458 &  0.069 &  0.470 &  0.101 & $>14.20$ &  0.05 &  3 \\ 
54505-2945-176 &  2.3131 & 1.95221 &  0.563 &  0.066 &  0.483 &  0.066 &  0.558 &  0.089 & $>14.28$ &  0.05 &  3 \\ 
52707-1264-154 &  2.1459 & 1.97165 &  0.645 &  0.096 &  0.509 &  0.106 &  0.638 &  0.093 & $>14.30$ &  0.07 &  3 \\ 
51869-0437-294 &  2.2494 & 2.08438 &  0.735 &  0.089 &  0.756 &  0.105 &  0.713 &  0.075 & $>14.41$ &  0.05 &  3 \\ 
52941-1583-141 &  4.2925 & 3.54624 &  0.902 &  0.131 &  0.447 &  0.128 &  0.811 &  0.071 & $ 14.51$ &  0.09 &  1 \\ 
52238-0757-179 &  2.3752 & 1.85550 &  0.695 &  0.108 &  0.730 &  0.109 &  0.680 &  0.098 & $>14.40$ &  0.06 &  3 \\ 
                         &           & 2.08056 &  0.432 &  0.074 &  0.312 &  0.087 &  0.375 &  0.116 & $>14.01$ &  0.12 &  3 \\ 
52238-0757-403 &  2.9934 & 2.91251 &  0.295 &  0.037 &  0.274 &  0.040 &  0.178 &  0.045 & $>13.93$ &  0.07 &  3 \\ 
52581-0929-261 &  2.3811 & 1.89719 &  0.952 &  0.110 &  0.742 &  0.097 &  0.831 &  0.048 & $>14.48$ &  0.05 &  3 \\ 
                         &           & 1.99223 &  0.274 &  0.074 &  0.370 &  0.087 &  0.152 &  0.071 & $>13.88$ &  0.14 &  3 \\ 
                         &           & 2.01097 &  1.915 &  0.111 &  1.978 &  0.109 &  0.915 &  0.009 & $>14.95$ &  0.03 &  3 \\ 
53089-1779-447 &  1.9103 & 1.76896 &  1.619 &  0.170 &  1.130 &  0.175 &  0.920 &  0.025 & $>14.87$ &  0.08 &  3 \\ 
53089-1779-479 &  1.9010 & 1.72792 &  0.393 &  0.113 &  0.462 &  0.081 &  0.312 &  0.153 & $>14.37$ &  0.14 &  3 \\ 
52644-1150-601 &  3.0871 & 2.55218 &  1.168 &  0.212 &  1.100 &  0.174 &  0.877 &  0.045 & $>14.68$ &  0.10 &  3 \\ 
53089-1779-095 &  1.9764 & 1.91259 &  0.365 &  0.081 &  0.271 &  0.102 &  0.270 &  0.105 & $?13.82$ &  0.23 &  7 \\ 
52578-0928-589 &  1.9613 & 1.83509 &  0.353 &  0.058 &  0.295 &  0.056 &  0.251 &  0.073 & $>13.99$ &  0.07 &  3 \\ 
52577-0756-627 &  2.2567 & 2.03916 &  0.955 &  0.086 &  0.930 &  0.111 &  0.832 &  0.035 & $>14.57$ &  0.05 &  3 \\ 
53682-2264-574 &  2.3980 & 2.00674 &  0.253 &  0.060 &  0.295 &  0.072 &  0.127 &  0.051 & $>14.17$ &  0.12 &  3 \\ 
53679-2266-237 &  2.3651 & 2.08609 &  0.979 &  0.093 &  1.026 &  0.118 &  0.839 &  0.035 & $>14.53$ &  0.04 &  3 \\ 
                         &           & 2.09043 &  0.820 &  0.084 &  0.370 &  0.093 &  0.770 &  0.056 & $ 14.36$ &  0.05 &  1 \\ 
52201-0544-174 &  2.2251 & 1.73360 &  0.286 &  0.074 &  0.252 &  0.080 &  0.167 &  0.076 & $?13.74$ &  0.19 &  7 \\ 
                         &           & 2.16023 &  0.599 &  0.073 &  0.455 &  0.062 &  0.594 &  0.081 & $>14.24$ &  0.07 &  3 \\ 
51883-0436-149 &  1.7947 & 1.74288 &  0.593 &  0.088 &  0.478 &  0.081 &  0.588 &  0.105 & $>14.23$ &  0.07 &  3 \\ 
52583-0890-589 &  2.2553 & 2.08066 &  0.748 &  0.064 &  0.623 &  0.062 &  0.725 &  0.054 & $>14.43$ &  0.04 &  3 \\ 
                         &           & 2.17062 &  0.435 &  0.052 &  0.290 &  0.055 &  0.378 &  0.082 & $>14.06$ &  0.07 &  3 \\ 
51883-0436-053 &  1.7419 & 1.51313 &  0.985 &  0.201 &  0.607 &  0.209 &  0.841 &  0.093 & $ 14.49$ &  0.12 &  1 \\ 
53317-1921-628 &  3.4391 & 3.30068 &  0.861 &  0.099 &  0.802 &  0.100 &  0.793 &  0.060 & $>14.50$ &  0.05 &  3 \\ 
53674-2265-448 &  2.4229 & 1.97390 &  0.909 &  0.116 &  0.678 &  0.123 &  0.813 &  0.060 & $>14.48$ &  0.06 &  3 \\ 
                         &           & 2.28040 &  0.280 &  0.082 &  0.983 &  0.088 &  0.160 &  0.080 & $>14.83$ &  0.05 &  3 \\ 
                         &           & 2.28555 &  1.003 &  0.093 &  0.636 &  0.096 &  0.846 &  0.032 & $>14.54$ &  0.04 &  3 \\ 
52317-0859-483 &  1.8859 & 1.49173 &  0.811 &  0.187 &  0.937 &  0.158 &  0.764 &  0.147 & $?14.39$ &  0.16 &  7 \\ 
                         &           & 1.56110 &  1.071 &  0.119 &  0.861 &  0.117 &  0.863 &  0.032 & $>14.60$ &  0.06 &  3 \\ 
                         &           & 1.81854 &  0.609 &  0.118 &  0.330 &  0.079 &  0.603 &  0.141 & $ 14.14$ &  0.13 &  1 \\ 
53315-1922-220 &  2.1421 & 1.78693 &  0.400 &  0.070 &  0.287 &  0.072 &  0.324 &  0.103 & $>14.03$ &  0.08 &  3 \\ 
                         &           & 2.07847 &  0.514 &  0.055 &  0.643 &  0.057 &  0.494 &  0.079 & $>14.29$ &  0.04 &  3 \\ 
53794-2418-257 &  2.0492 & 1.75041 &  0.695 &  0.067 &  0.382 &  0.055 &  0.680 &  0.059 & $ 14.31$ &  0.04 &  1 \\ 
                         &           & 1.89313 &  0.413 &  0.066 &  0.440 &  0.064 &  0.345 &  0.102 & $>14.13$ &  0.06 &  3 \\ 
54505-2945-067 &  2.6251 & 2.07786 &  0.313 &  0.025 &  0.268 &  0.027 &  0.201 &  0.031 & $>13.94$ &  0.04 &  3 \\ 
                         &           & 2.25364 &  0.301 &  0.024 &  0.140 &  0.023 &  0.186 &  0.030 & $ 13.86$ &  0.04 &  1 \\ 
                         &           & 2.29696 &  0.381 &  0.024 &  0.250 &  0.022 &  0.294 &  0.038 & $>14.04$ &  0.03 &  3 \\ 
                         &           & 2.46105 &  0.092 &  0.023 &  0.088 &  0.029 &  0.022 &  0.007 & $?13.19$ &  0.19 &  7 \\ 
53350-2080-585 &  2.0747 & 1.77302 &  0.621 &  0.142 &  0.744 &  0.193 &  0.615 &  0.169 & $>14.33$ &  0.11 &  3 \\ 
53682-2264-004 &  2.7242 & 2.39849 &  0.815 &  0.109 &  0.424 &  0.085 &  0.767 &  0.077 & $ 14.39$ &  0.06 &  1 \\ 
53383-1870-490 &  2.2562 & 1.87800 &  1.615 &  0.100 &  1.158 &  0.124 &  0.919 &  0.019 & $>14.95$ &  0.07 &  3 \\ 
                         &           & 1.95451 &  1.627 &  0.096 &  3.305 &  0.114 &  0.922 &  0.020 & $>14.85$ &  0.03 &  3 \\ 
                         &           & 1.95936 &  2.177 &  0.081 &  1.505 &  0.089 &  0.881 &  0.010 & $>15.02$ &  0.03 &  3 \\ 
                         &           & 1.99769 &  1.144 &  0.117 &  0.606 &  0.089 &  0.872 &  0.019 & $ 14.56$ &  0.05 &  1 \\ 
53679-2266-201 &  1.9175 & 1.68877 &  0.516 &  0.083 &  0.458 &  0.093 &  0.497 &  0.121 & $>14.21$ &  0.06 &  3 \\ 
53090-1780-341 &  2.3856 & 2.05055 &  1.399 &  0.114 &  0.828 &  0.105 &  0.897 &  0.001 & $>14.70$ &  0.05 &  3 \\ 
                         &           & 2.12708 &  0.770 &  0.158 &  0.719 &  0.157 &  0.739 &  0.133 & $>14.41$ &  0.08 &  3 \\ 
52641-1061-398 &  3.1645 & 2.65865 &  0.601 &  0.101 &  0.693 &  0.123 &  0.595 &  0.121 & $>14.28$ &  0.08 &  3 \\ 
53442-2076-344 &  2.3623 & 1.96462 &  0.376 &  0.096 &  0.572 &  0.111 &  0.287 &  0.127 & $>14.51$ &  0.10 &  3 \\ 
                         &           & 2.05687 &  0.703 &  0.092 &  0.648 &  0.104 &  0.687 &  0.082 & $>14.38$ &  0.07 &  3 \\ 
54139-2419-314 &  2.4958 & 2.02999 &  0.907 &  0.082 &  0.865 &  0.092 &  0.812 &  0.040 & $>14.52$ &  0.05 &  3 \\ 
                         &           & 2.11393 &  0.232 &  0.064 &  0.383 &  0.080 &  0.108 &  0.054 & $>14.26$ &  0.13 &  3 \\ 
                         &           & 2.15828 &  0.602 &  0.074 &  0.368 &  0.080 &  0.596 &  0.081 & $ 14.23$ &  0.05 &  1 \\ 
53319-1923-391 &  1.8476 & 1.49144 &  0.971 &  0.211 &  1.094 &  0.196 &  0.836 &  0.104 & $>14.57$ &  0.09 &  3 \\ 
                         &           & 1.62178 &  0.620 &  0.140 &  0.524 &  0.134 &  0.614 &  0.167 & $>14.27$ &  0.12 &  3 \\ 
52641-1061-187 &  1.9368 & 1.80893 &  0.759 &  0.097 &  0.653 &  0.122 &  0.732 &  0.079 & $>14.44$ &  0.06 &  3 \\ 
                         &           & 1.88342 &  0.750 &  0.106 &  0.285 &  0.084 &  0.726 &  0.089 & $ 14.35$ &  0.07 &  1 \\ 
53327-1869-604 &  1.7848 & 1.70772 &  0.606 &  0.101 &  0.516 &  0.090 &  0.600 &  0.119 & $>14.29$ &  0.07 &  3 \\ 
52581-0929-467 &  3.7855 & 3.20825 &  0.809 &  0.116 &  0.599 &  0.134 &  0.763 &  0.085 & $>14.40$ &  0.07 &  3 \\ 
52202-0545-343 &  2.0209 & 1.90534 &  1.030 &  0.127 &  1.041 &  0.160 &  0.854 &  0.043 & $>14.75$ &  0.08 &  3 \\ 
52641-1061-188 &  4.6849 & 4.10034 &  1.826 &  0.178 &  1.601 &  0.206 &  0.923 &  0.004 & $>15.07$ &  0.09 &  3 \\ 
52319-0860-212 &  1.7883 & 1.62923 &  0.395 &  0.105 &  0.606 &  0.155 &  0.317 &  0.144 & $>14.52$ &  0.13 &  3 \\ 
52317-0859-539 &  3.8012 & 3.32239 &  0.869 &  0.115 &  0.486 &  0.117 &  0.797 &  0.068 & $ 14.44$ &  0.08 &  1 \\ 
53794-2418-200 &  1.8120 & 1.59434 &  0.307 &  0.050 &  0.267 &  0.048 &  0.193 &  0.061 & $>13.92$ &  0.08 &  3 \\ 
52707-1264-538 &  2.1018 & 1.79467 &  1.001 &  0.124 &  0.880 &  0.114 &  0.845 &  0.046 & $>14.59$ &  0.05 &  3 \\ 
                         &           & 2.02261 &  0.378 &  0.080 &  0.264 &  0.076 &  0.290 &  0.108 & $?13.92$ &  0.15 &  7 \\ 
53674-2265-008 &  2.0274 & 1.86001 &  0.447 &  0.097 &  0.316 &  0.094 &  0.397 &  0.152 & $>14.03$ &  0.14 &  3 \\ 
52584-0891-325 &  2.3375 & 2.11481 &  0.568 &  0.096 &  0.300 &  0.093 &  0.564 &  0.129 & $ 14.17$ &  0.10 &  1 \\ 
53315-1922-152 &  3.9592 & 3.42630 &  0.554 &  0.064 &  0.868 &  0.071 &  0.550 &  0.089 & $>14.36$ &  0.04 &  3 \\ 
                         &           & 3.42921 &  0.719 &  0.062 &  0.727 &  0.093 &  0.700 &  0.052 & $>14.43$ &  0.04 &  3 \\ 
                         &           & 3.56139 &  0.606 &  0.082 &  0.556 &  0.085 &  0.599 &  0.092 & $>14.28$ &  0.06 &  3 \\ 
54139-2419-255 &  1.7137 & 1.64359 &  1.055 &  0.151 &  1.112 &  0.138 &  0.860 &  0.049 & $>14.61$ &  0.06 &  3 \\ 
52581-0929-488 &  1.7750 & 1.50827 &  0.581 &  0.105 &  0.361 &  0.085 &  0.576 &  0.136 & $ 14.25$ &  0.08 &  1 \\ 
                         &           & 1.65547 &  0.714 &  0.084 &  0.700 &  0.069 &  0.696 &  0.073 & $>14.42$ &  0.04 &  3 \\ 
52584-0891-326 &  2.8566 & 2.76510 &  1.228 &  0.242 &  1.297 &  0.291 &  0.892 &  0.051 & $>14.64$ &  0.13 &  3 \\ 
53090-1780-289 &  2.1825 & 2.08335 &  1.752 &  0.107 &  1.873 &  0.114 &  0.927 &  0.001 & $>14.87$ &  0.06 &  3 \\ 
                         &           & 2.08831 &  1.860 &  0.105 &  1.035 &  0.128 &  0.921 &  0.006 & $ 14.83$ &  0.07 &  1 \\ 
                         &           & 2.11688 &  0.845 &  0.125 &  0.691 &  0.108 &  0.786 &  0.084 & $>14.44$ &  0.06 &  3 \\ 
53383-1870-083 &  3.2359 & 2.86938 &  0.737 &  0.031 &  0.775 &  0.039 &  0.716 &  0.026 & $>14.40$ &  0.02 &  3 \\ 
                         &           & 3.03948 &  0.321 &  0.034 &  0.195 &  0.037 &  0.211 &  0.042 & $ 13.92$ &  0.05 &  1 \\ 
51883-0436-065 &  2.0892 & 1.97611 &  0.662 &  0.108 &  0.350 &  0.092 &  0.653 &  0.102 & $ 14.23$ &  0.09 &  1 \\ 
53089-1779-113 &  1.9381 & 1.78007 &  1.143 &  0.122 &  1.316 &  0.147 &  0.872 &  0.021 & $>14.74$ &  0.06 &  3 \\ 
52707-1264-535 &  2.4015 & 2.20553 &  0.706 &  0.128 &  0.428 &  0.112 &  0.689 &  0.117 & $ 14.36$ &  0.12 &  1 \\ 
53315-1922-119 &  2.5421 & 2.11677 &  0.249 &  0.034 &  0.186 &  0.038 &  0.122 &  0.029 & $>13.85$ &  0.06 &  3 \\ 
53679-2266-178 &  1.9684 & 1.84838 &  0.603 &  0.120 &  0.506 &  0.157 &  0.597 &  0.147 & $>14.32$ &  0.12 &  3 \\ 
53679-2266-518 &  2.2728 & 2.06347 &  0.293 &  0.069 &  0.487 &  0.083 &  0.176 &  0.075 & $>14.43$ &  0.10 &  3 \\ 
                         &           & 2.08592 &  1.293 &  0.115 &  0.803 &  0.096 &  0.898 &  0.018 & $>14.67$ &  0.04 &  3 \\ 
53383-1870-508 &  2.3515 & 1.96515 &  0.487 &  0.077 &  0.679 &  0.077 &  0.456 &  0.115 & $>14.27$ &  0.06 &  3 \\ 
52581-0929-372 &  3.1210 & 2.76307 &  0.933 &  0.081 &  0.569 &  0.070 &  0.823 &  0.034 & $>14.48$ &  0.05 &  3 \\ 
                         &           & 2.97986 &  0.277 &  0.061 &  0.200 &  0.057 &  0.157 &  0.062 & $>13.79$ &  0.14 &  3 \\ 
52201-0544-585 &  1.9590 & 1.64470 &  0.297 &  0.074 &  0.182 &  0.060 &  0.181 &  0.080 & $ 13.87$ &  0.13 &  1 \\ 
                         &           & 1.88899 &  0.429 &  0.059 &  0.471 &  0.071 &  0.370 &  0.093 & $>14.13$ &  0.06 &  3 \\ 
52238-0757-523 &  2.1783 & 2.11976 &  1.845 &  0.046 &  3.359 &  0.062 &  0.922 &  0.002 & $>14.99$ &  0.01 &  3 \\ 
51883-0436-008 &  2.0725 & 1.94662 &  0.947 &  0.055 &  0.816 &  0.066 &  0.829 &  0.023 & $>14.53$ &  0.03 &  3 \\ 
                         &           & 1.96832 &  1.022 &  0.058 &  0.799 &  0.054 &  0.852 &  0.017 & $>14.60$ &  0.02 &  3 \\ 
                         &           & 2.01880 &  0.733 &  0.047 &  0.428 &  0.046 &  0.712 &  0.040 & $>14.33$ &  0.03 &  3 \\ 
53384-1871-264 &  2.0665 & 1.72722 &  1.020 &  0.082 &  0.711 &  0.080 &  0.851 &  0.026 & $>14.52$ &  0.04 &  3 \\ 
                         &           & 1.95202 &  0.561 &  0.072 &  0.424 &  0.066 &  0.557 &  0.097 & $>14.21$ &  0.05 &  3 \\ 
53315-1922-089 &  2.3970 & 2.22439 &  0.441 &  0.098 &  0.719 &  0.151 &  0.388 &  0.151 & $>14.61$ &  0.10 &  3 \\ 
53682-2268-353 &  3.5516 & 3.08276 &  1.053 &  0.132 &  1.085 &  0.159 &  0.860 &  0.042 & $>14.61$ &  0.07 &  3 \\ 
52238-0757-582 &  2.1809 & 2.12386 &  0.677 &  0.068 &  0.592 &  0.060 &  0.665 &  0.062 & $>14.32$ &  0.05 &  3 \\ 
53794-2418-122 &  3.3688 & 2.93775 &  0.726 &  0.116 &  0.695 &  0.109 &  0.706 &  0.102 & $>14.47$ &  0.06 &  3 \\ 
53682-2268-359 &  2.0641 & 1.76532 &  0.347 &  0.060 &  0.431 &  0.065 &  0.242 &  0.074 & $>14.03$ &  0.08 &  3 \\ 
                         &           & 1.83580 &  0.386 &  0.084 &  0.367 &  0.079 &  0.302 &  0.115 & $>14.04$ &  0.09 &  3 \\ 
                         &           & 1.99902 &  0.637 &  0.064 &  0.519 &  0.061 &  0.630 &  0.062 & $>14.29$ &  0.05 &  3 \\ 
52943-1584-284 &  2.0694 & 1.73913 &  1.044 &  0.103 &  1.151 &  0.106 &  0.858 &  0.032 & $>14.62$ &  0.04 &  3 \\ 
                         &           & 1.90200 &  0.607 &  0.093 &  0.465 &  0.086 &  0.601 &  0.107 & $>14.23$ &  0.08 &  3 \\ 
                         &           & 2.01179 &  0.689 &  0.077 &  0.713 &  0.095 &  0.675 &  0.069 & $>14.40$ &  0.05 &  3 \\ 
52319-0860-175 &  2.3806 & 2.00815 &  0.499 &  0.118 &  0.345 &  0.103 &  0.473 &  0.178 & $>14.19$ &  0.11 &  3 \\ 
52581-0929-407 &  1.9833 & 1.85651 &  1.135 &  0.058 &  0.929 &  0.050 &  0.871 &  0.008 & $>14.68$ &  0.02 &  3 \\ 
                         &           & 1.92717 &  0.192 &  0.041 &  0.112 &  0.038 &  0.075 &  0.035 & $ 13.69$ &  0.11 &  1 \\ 
51869-0437-492 &  1.7727 & 1.69466 &  0.437 &  0.089 &  0.257 &  0.056 &  0.383 &  0.140 & $ 14.07$ &  0.11 &  1 \\ 
51884-0438-430 &  2.1027 & 2.02743 &  0.756 &  0.106 &  0.684 &  0.122 &  0.730 &  0.088 & $>14.38$ &  0.06 &  3 \\ 
53315-1922-501 &  1.9684 & 1.74040 &  0.868 &  0.149 &  0.473 &  0.149 &  0.796 &  0.096 & $ 14.44$ &  0.07 &  1 \\ 
                         &           & 1.89374 &  0.639 &  0.099 &  0.735 &  0.112 &  0.632 &  0.099 & $>14.40$ &  0.06 &  3 \\ 
54081-2570-293 &  2.1127 & 1.90103 &  0.681 &  0.074 &  0.847 &  0.087 &  0.668 &  0.067 & $>14.44$ &  0.04 &  3 \\ 
                         &           & 2.05143 &  0.787 &  0.062 &  0.835 &  0.065 &  0.749 &  0.044 & $>14.46$ &  0.03 &  3 \\ 
51869-0437-144 &  3.3976 & 2.85739 &  0.441 &  0.068 &  0.347 &  0.077 &  0.388 &  0.106 & $>14.05$ &  0.11 &  3 \\ 
53315-1922-414 &  2.0883 & 1.77217 &  0.893 &  0.057 &  0.649 &  0.076 &  0.806 &  0.027 & $>14.44$ &  0.03 &  3 \\ 
53682-2268-291 &  3.0732 & 2.95618 &  1.044 &  0.102 &  0.881 &  0.093 &  0.858 &  0.031 & $>14.70$ &  0.04 &  3 \\ 
52581-0929-456 &  1.7448 & 1.51352 &  0.455 &  0.146 &  0.575 &  0.149 &  0.410 &  0.214 & $>14.52$ &  0.12 &  3 \\ 
53357-2081-474 &  2.0914 & 1.76904 &  0.633 &  0.073 &  0.417 &  0.074 &  0.626 &  0.070 & $>14.25$ &  0.06 &  3 \\ 
                         &           & 1.94652 &  0.956 &  0.081 &  0.619 &  0.071 &  0.832 &  0.033 & $>14.50$ &  0.03 &  3 \\ 
52201-0544-029 &  2.0774 & 1.71582 &  1.255 &  0.144 &  0.804 &  0.125 &  0.897 &  0.029 & $>14.65$ &  0.06 &  3 \\ 
51869-0437-532 &  2.8982 & 2.42311 &  1.640 &  0.152 &  1.323 &  0.197 &  0.926 &  0.027 & $>14.80$ &  0.05 &  3 \\ 
53357-2081-419 &  1.7908 & 1.71264 &  1.334 &  0.193 &  0.894 &  0.200 &  0.898 &  0.026 & $?14.60$ &  0.16 &  7 \\ 
52581-0929-543 &  2.2573 & 1.78031 &  0.829 &  0.071 &  0.583 &  0.074 &  0.776 &  0.044 & $>14.43$ &  0.04 &  3 \\ 
                         &           & 1.86861 &  0.500 &  0.079 &  0.367 &  0.072 &  0.474 &  0.117 & $>14.18$ &  0.06 &  3 \\ 
52319-0860-469 &  2.0310 & 1.60030 &  0.202 &  0.018 &  0.182 &  0.018 &  0.083 &  0.015 & $>13.72$ &  0.04 &  3 \\ 
                         &           & 1.97483 &  0.321 &  0.020 &  0.763 &  0.028 &  0.210 &  0.024 & $>14.08$ &  0.02 &  3 \\ 
53319-1923-210 &  2.0600 & 1.81171 &  1.157 &  0.074 &  0.773 &  0.083 &  0.875 &  0.011 & $>14.61$ &  0.03 &  3 \\ 
                         &           & 1.98706 &  0.301 &  0.052 &  0.351 &  0.062 &  0.186 &  0.064 & $>13.97$ &  0.07 &  3 \\ 
52319-0860-162 &  2.0073 & 1.89429 &  1.013 &  0.071 &  0.822 &  0.083 &  0.849 &  0.022 & $>14.56$ &  0.04 &  3 \\ 
52238-0757-622 &  2.1618 & 1.88750 &  0.904 &  0.155 &  1.046 &  0.163 &  0.811 &  0.086 & $>14.60$ &  0.08 &  3 \\ 
53090-1780-390 &  2.9368 & 2.43400 &  0.762 &  0.108 &  0.492 &  0.111 &  0.734 &  0.088 & $>14.37$ &  0.07 &  3 \\ 
53384-1871-240 &  2.2224 & 1.78818 &  1.373 &  0.102 &  1.383 &  0.102 &  0.897 &  0.001 & $>14.74$ &  0.03 &  3 \\ 
51884-0438-322 &  2.0829 & 1.78015 &  0.708 &  0.078 &  0.630 &  0.094 &  0.691 &  0.068 & $>14.41$ &  0.06 &  3 \\ 
52584-0891-071 &  1.9843 & 1.76295 &  0.499 &  0.094 &  0.349 &  0.085 &  0.473 &  0.140 & $>14.16$ &  0.07 &  3 \\ 
52581-0929-459 &  2.0302 & 1.69657 &  0.313 &  0.054 &  0.173 &  0.046 &  0.201 &  0.066 & $ 13.94$ &  0.07 &  1 \\ 
                         &           & 1.83417 &  0.558 &  0.048 &  0.594 &  0.056 &  0.554 &  0.064 & $>14.28$ &  0.03 &  3 \\ 
52943-1584-266 &  2.4774 & 2.23179 &  0.543 &  0.087 &  0.357 &  0.077 &  0.535 &  0.125 & $>14.16$ &  0.08 &  3 \\ 
52943-1584-344 &  1.8777 & 1.47965 &  1.008 &  0.182 &  1.279 &  0.222 &  0.848 &  0.073 & $>14.97$ &  0.14 &  3 \\ 
                         &           & 1.58813 &  0.815 &  0.168 &  0.684 &  0.148 &  0.767 &  0.128 & $>14.42$ &  0.09 &  3 \\ 
51869-0437-110 &  1.7816 & 1.68605 &  0.829 &  0.149 &  0.716 &  0.188 &  0.775 &  0.108 & $>14.45$ &  0.14 &  3 \\ 
53682-2268-331 &  2.4261 & 2.07150 &  0.352 &  0.053 &  0.211 &  0.055 &  0.249 &  0.066 & $ 13.97$ &  0.08 &  1 \\ 
54081-2570-434 &  2.3572 & 1.93749 &  1.095 &  0.138 &  0.687 &  0.115 &  0.866 &  0.033 & $>14.61$ &  0.12 &  3 \\ 
53794-2418-587 &  2.1634 & 1.83886 &  0.389 &  0.040 &  0.276 &  0.037 &  0.307 &  0.063 & $>14.02$ &  0.05 &  3 \\ 
                         &           & 1.90590 &  0.812 &  0.050 &  0.635 &  0.047 &  0.765 &  0.032 & $>14.41$ &  0.03 &  3 \\ 
                         &           & 2.10032 &  0.221 &  0.036 &  0.187 &  0.039 &  0.099 &  0.030 & $>13.81$ &  0.06 &  3 \\ 
52202-0545-464 &  2.0845 & 1.76933 &  0.725 &  0.065 &  0.546 &  0.065 &  0.705 &  0.054 & $>14.37$ &  0.04 &  3 \\ 
                         &           & 1.84491 &  0.219 &  0.049 &  0.216 &  0.063 &  0.098 &  0.041 & $?13.64$ &  0.20 &  7 \\ 
                         &           & 1.92731 &  0.766 &  0.084 &  0.565 &  0.074 &  0.736 &  0.067 & $>14.40$ &  0.04 &  3 \\ 
53384-1871-234 &  3.7592 & 3.32985 &  0.533 &  0.041 &  0.158 &  0.042 &  0.522 &  0.059 & $ 14.11$ &  0.04 &  1 \\ 
52319-0860-418 &  2.2415 & 2.03811 &  1.709 &  0.046 &  1.636 &  0.058 &  0.927 &  0.001 & $>14.91$ &  0.01 &  3 \\ 
53442-2076-135 &  2.5873 & 2.24665 &  0.363 &  0.081 &  0.403 &  0.091 &  0.265 &  0.104 & $>14.05$ &  0.09 &  3 \\ 
                         &           & 2.47042 &  0.349 &  0.100 &  0.442 &  0.110 &  0.244 &  0.122 & $>14.03$ &  0.14 &  3 \\ 
53357-2081-454 &  2.0636 & 1.74895 &  0.658 &  0.082 &  0.466 &  0.077 &  0.649 &  0.078 & $>14.35$ &  0.06 &  3 \\ 
53319-1923-096 &  1.8342 & 1.57268 &  0.415 &  0.089 &  0.534 &  0.092 &  0.348 &  0.131 & $>14.48$ &  0.09 &  3 \\ 
53090-1780-401 &  2.1347 & 1.93737 &  0.429 &  0.084 &  0.478 &  0.116 &  0.370 &  0.130 & $>14.06$ &  0.12 &  3 \\ 
                         &           & 2.01603 &  0.729 &  0.108 &  0.421 &  0.117 &  0.709 &  0.094 & $ 14.34$ &  0.07 &  1 \\ 
                         &           & 2.07241 &  0.479 &  0.090 &  0.623 &  0.087 &  0.444 &  0.138 & $>14.25$ &  0.07 &  3 \\ 
53384-1871-472 &  2.3730 & 1.90598 &  0.835 &  0.080 &  0.670 &  0.080 &  0.780 &  0.050 & $>14.48$ &  0.04 &  3 \\ 
                         &           & 2.07650 &  0.962 &  0.070 &  0.700 &  0.074 &  0.834 &  0.028 & $>14.53$ &  0.03 &  3 \\ 
54139-2419-047 &  1.8756 & 1.74425 &  0.562 &  0.074 &  0.400 &  0.082 &  0.557 &  0.101 & $>14.24$ &  0.06 &  3 \\ 
53384-1871-419 &  2.0275 & 1.90117 &  0.681 &  0.092 &  0.571 &  0.076 &  0.668 &  0.085 & $>14.40$ &  0.06 &  3 \\ 
                         &           & 1.94508 &  0.440 &  0.086 &  0.504 &  0.103 &  0.387 &  0.136 & $>14.14$ &  0.08 &  3 \\ 
51869-0437-569 &  2.3047 & 1.81256 &  0.273 &  0.058 &  0.280 &  0.057 &  0.151 &  0.057 & $>13.90$ &  0.08 &  3 \\ 
                         &           & 2.05980 &  1.302 &  0.053 &  1.142 &  0.050 &  0.898 &  0.001 & $>14.88$ &  0.03 &  3 \\ 
53315-1922-016 &  1.7885 & 1.59851 &  0.947 &  0.119 &  0.912 &  0.133 &  0.829 &  0.054 & $>14.51$ &  0.06 &  3 \\ 
                         &           & 1.70515 &  0.759 &  0.096 &  0.257 &  0.067 &  0.732 &  0.079 & $ 14.39$ &  0.07 &  1 \\ 
                         &           & 1.72201 &  0.417 &  0.096 &  0.441 &  0.090 &  0.351 &  0.141 & $>14.13$ &  0.08 &  3 \\ 
53330-1924-306 &  2.2565 & 1.79336 &  1.828 &  0.148 &  1.312 &  0.154 &  0.923 &  0.005 & $>14.96$ &  0.06 &  3 \\ 
                         &           & 1.94659 &  0.527 &  0.110 &  0.443 &  0.115 &  0.513 &  0.163 & $>14.17$ &  0.09 &  3 \\ 
52205-0546-318 &  2.6368 & 2.38992 &  0.736 &  0.223 &  0.859 &  0.207 &  0.714 &  0.222 & $>14.40$ &  0.14 &  3 \\ 
53794-2418-521 &  2.3356 & 1.82294 &  1.311 &  0.069 &  0.845 &  0.065 &  0.898 &  0.003 & $>14.63$ &  0.03 &  3 \\ 
52943-1584-094 &  3.4634 & 3.09913 &  0.786 &  0.074 &  0.725 &  0.100 &  0.749 &  0.055 & $>14.43$ &  0.05 &  3 \\ 
53442-2076-509 &  2.5653 & 2.10877 &  2.312 &  0.132 &  2.114 &  0.126 &  0.876 &  0.005 & $>15.27$ &  0.06 &  3 \\ 
                         &           & 2.16029 &  0.695 &  0.116 &  0.670 &  0.125 &  0.680 &  0.106 & $>14.34$ &  0.08 &  3 \\ 
53682-2268-257 &  3.4253 & 2.93172 &  1.010 &  0.087 &  0.467 &  0.079 &  0.848 &  0.029 & $ 14.50$ &  0.04 &  1 \\ 
                         &           & 2.98797 &  0.426 &  0.060 &  0.541 &  0.056 &  0.364 &  0.095 & $>14.19$ &  0.05 &  3 \\ 
52205-0546-305 &  1.9047 & 1.75021 &  0.940 &  0.197 &  0.786 &  0.186 &  0.826 &  0.106 & $>14.43$ &  0.13 &  3 \\ 
53357-2081-446 &  1.8457 & 1.74335 &  0.539 &  0.113 &  0.700 &  0.112 &  0.531 &  0.164 & $>14.27$ &  0.09 &  3 \\ 
53315-1922-028 &  2.1722 & 1.99177 &  1.131 &  0.123 &  0.663 &  0.128 &  0.871 &  0.023 & $ 14.55$ &  0.06 &  1 \\ 
53713-2267-216 &  2.5150 & 2.19680 &  0.971 &  0.052 &  0.926 &  0.055 &  0.836 &  0.019 & $>14.54$ &  0.02 &  3 \\ 
53679-2266-020 &  1.7963 & 1.50742 &  0.999 &  0.135 &  0.713 &  0.145 &  0.845 &  0.050 & $>14.54$ &  0.11 &  3 \\ 
53442-2076-511 &  2.6892 & 2.12221 &  0.247 &  0.060 &  0.194 &  0.055 &  0.121 &  0.050 & $>13.77$ &  0.14 &  3 \\ 
                         &           & 2.33503 &  0.266 &  0.059 &  0.329 &  0.062 &  0.143 &  0.055 & $>14.22$ &  0.10 &  3 \\ 
52319-0860-441 &  3.4609 & 3.23648 &  0.815 &  0.160 &  0.669 &  0.147 &  0.767 &  0.120 & $>14.44$ &  0.08 &  3 \\ 
                         &           & 3.27543 &  1.065 &  0.133 &  0.462 &  0.110 &  0.862 &  0.039 & $ 14.52$ &  0.06 &  1 \\ 
52581-0929-574 &  2.1075 & 1.68153 &  0.470 &  0.103 &  0.429 &  0.122 &  0.431 &  0.159 & $>14.12$ &  0.12 &  3 \\ 
                         &           & 1.73267 &  0.633 &  0.137 &  0.460 &  0.121 &  0.626 &  0.158 & $>14.27$ &  0.11 &  3 \\ 
52581-0929-033 &  2.4293 & 2.08126 &  0.406 &  0.060 &  0.302 &  0.052 &  0.333 &  0.093 & $>14.07$ &  0.06 &  3 \\ 
53794-2418-037 &  2.0136 & 1.84518 &  0.349 &  0.089 &  0.370 &  0.105 &  0.245 &  0.109 & $?13.91$ &  0.17 &  7 \\ 
52705-1265-069 &  1.9564 & 1.70839 &  0.447 &  0.086 &  0.516 &  0.090 &  0.398 &  0.135 & $>14.19$ &  0.07 &  3 \\ 
52581-0929-617 &  1.7838 & 1.71051 &  0.674 &  0.155 &  0.385 &  0.132 &  0.663 &  0.160 & $ 14.30$ &  0.11 &  1 \\ 
51877-0439-421 &  1.8420 & 1.55148 &  0.365 &  0.077 &  0.208 &  0.064 &  0.269 &  0.100 & $ 13.92$ &  0.13 &  1 \\ 
54139-2419-102 &  3.0616 & 2.66738 &  1.287 &  0.141 &  0.992 &  0.188 &  0.898 &  0.025 & $>14.74$ &  0.08 &  3 \\ 
53319-1923-567 &  1.7828 & 1.57311 &  0.992 &  0.149 &  0.697 &  0.165 &  0.843 &  0.058 & $>14.55$ &  0.13 &  3 \\ 
52705-1265-079 &  2.4026 & 1.96707 &  0.490 &  0.084 &  0.456 &  0.087 &  0.461 &  0.126 & $>14.18$ &  0.07 &  3 \\ 
                         &           & 2.26220 &  1.741 &  0.070 &  1.491 &  0.067 &  0.927 &  0.001 & $>14.97$ &  0.02 &  3 \\ 
52943-1584-165 &  1.7921 & 1.59578 &  0.374 &  0.094 &  0.281 &  0.078 &  0.283 &  0.123 & $>13.94$ &  0.13 &  3 \\ 
53713-2267-485 &  2.1592 & 1.89335 &  1.179 &  0.103 &  1.406 &  0.127 &  0.880 &  0.017 & $>14.74$ &  0.04 &  3 \\ 
53297-1781-321 &  1.9659 & 1.85912 &  1.074 &  0.147 &  0.633 &  0.127 &  0.863 &  0.042 & $ 14.56$ &  0.09 &  1 \\ 
53330-1924-237 &  1.9495 & 1.81795 &  0.523 &  0.117 &  0.478 &  0.134 &  0.507 &  0.173 & $>14.42$ &  0.14 &  3 \\ 
52670-1205-521 &  2.0161 & 1.71959 &  0.823 &  0.048 &  0.481 &  0.043 &  0.772 &  0.030 & $>14.43$ &  0.03 &  3 \\ 
52618-0930-228 &  2.1952 & 2.11041 &  0.378 &  0.073 &  0.328 &  0.075 &  0.290 &  0.099 & $>13.92$ &  0.13 &  3 \\ 
                         &           & 2.13264 &  0.588 &  0.077 &  0.593 &  0.086 &  0.583 &  0.092 & $>14.32$ &  0.05 &  3 \\ 
51869-0437-035 &  2.1799 & 1.83989 &  0.710 &  0.095 &  0.465 &  0.073 &  0.693 &  0.084 & $>14.31$ &  0.06 &  3 \\ 
                         &           & 1.85870 &  0.540 &  0.088 &  0.282 &  0.078 &  0.532 &  0.126 & $ 14.16$ &  0.08 &  1 \\ 
                         &           & 1.95515 &  0.497 &  0.078 &  0.486 &  0.074 &  0.469 &  0.116 & $>14.22$ &  0.06 &  3 \\ 
53330-1924-393 &  2.2315 & 1.83873 &  0.305 &  0.069 &  0.361 &  0.078 &  0.190 &  0.079 & $>13.98$ &  0.09 &  3 \\ 
                         &           & 2.00637 &  0.296 &  0.057 &  0.370 &  0.072 &  0.179 &  0.065 & $>13.91$ &  0.09 &  3 \\ 
54086-2420-397 &  3.4738 & 2.88885 &  0.591 &  0.124 &  0.792 &  0.143 &  0.585 &  0.159 & $>14.33$ &  0.08 &  3 \\ 
                         &           & 3.13372 &  0.760 &  0.111 &  0.584 &  0.110 &  0.732 &  0.091 & $>14.32$ &  0.08 &  3 \\ 
53090-1780-447 &  1.8265 & 1.57033 &  0.486 &  0.075 &  0.428 &  0.085 &  0.454 &  0.112 & $>14.15$ &  0.07 &  3 \\ 
52705-1265-096 &  1.7415 & 1.63550 &  0.576 &  0.071 &  0.437 &  0.065 &  0.571 &  0.089 & $>14.27$ &  0.05 &  3 \\ 
53297-1781-386 &  1.9338 & 1.77529 &  0.681 &  0.115 &  0.384 &  0.090 &  0.668 &  0.107 & $ 14.31$ &  0.10 &  1 \\ 
52253-0758-083 &  3.4717 & 3.28095 &  0.374 &  0.058 &  0.249 &  0.055 &  0.283 &  0.079 & $>13.98$ &  0.09 &  3 \\ 
                         &           & 3.35459 &  0.485 &  0.054 &  0.616 &  0.063 &  0.453 &  0.081 & $>14.20$ &  0.05 &  3 \\ 
54086-2420-285 &  3.4692 & 2.94912 &  0.574 &  0.119 &  0.417 &  0.099 &  0.569 &  0.159 & $>14.18$ &  0.12 &  3 \\ 
                         &           & 3.31862 &  0.535 &  0.087 &  0.535 &  0.095 &  0.524 &  0.126 & $>14.22$ &  0.07 &  3 \\ 
52378-0892-256 &  2.1532 & 1.77517 &  0.342 &  0.099 &  0.631 &  0.111 &  0.236 &  0.118 & $>14.46$ &  0.11 &  3 \\ 
53682-2268-452 &  2.1262 & 1.80819 &  0.369 &  0.069 &  0.251 &  0.069 &  0.276 &  0.091 & $>13.93$ &  0.12 &  3 \\ 
                         &           & 2.07055 &  0.526 &  0.074 &  0.319 &  0.078 &  0.512 &  0.106 & $ 14.16$ &  0.07 &  1 \\ 
53682-2268-097 &  3.2036 & 3.08206 &  0.263 &  0.058 &  0.330 &  0.058 &  0.140 &  0.054 & $>14.18$ &  0.12 &  3 \\ 
51877-0439-219 &  2.1616 & 2.08944 &  0.776 &  0.127 &  0.738 &  0.109 &  0.743 &  0.101 & $>14.42$ &  0.06 &  3 \\ 
52319-0860-035 &  3.2423 & 2.98433 &  0.568 &  0.092 &  0.476 &  0.122 &  0.564 &  0.123 & $>14.18$ &  0.13 &  3 \\ 
52934-1295-277 &  1.8480 & 1.50417 &  0.464 &  0.060 &  0.396 &  0.053 &  0.422 &  0.093 & $>14.16$ &  0.05 &  3 \\ 
53330-1924-388 &  1.8636 & 1.76229 &  0.746 &  0.099 &  0.476 &  0.081 &  0.722 &  0.083 & $>14.34$ &  0.06 &  3 \\ 
52618-0930-187 &  1.8587 & 1.72849 &  1.164 &  0.091 &  1.171 &  0.094 &  0.877 &  0.014 & $>14.73$ &  0.03 &  3 \\ 
54086-2420-270 &  1.7656 & 1.52300 &  0.829 &  0.141 &  0.564 &  0.134 &  0.775 &  0.102 & $>14.38$ &  0.09 &  3 \\ 
                         &           & 1.58574 &  1.294 &  0.149 &  1.118 &  0.120 &  0.898 &  0.025 & $>14.81$ &  0.05 &  3 \\ 
                         &           & 1.65398 &  0.415 &  0.081 &  0.338 &  0.071 &  0.348 &  0.121 & $>14.00$ &  0.13 &  3 \\ 
52318-0861-222 &  2.7954 & 2.46993 &  0.626 &  0.099 &  0.462 &  0.094 &  0.619 &  0.106 & $>14.27$ &  0.06 &  3 \\ 
52318-0861-345 &  3.1399 & 2.94338 &  0.498 &  0.089 &  0.299 &  0.086 &  0.472 &  0.133 & $ 14.14$ &  0.08 &  1 \\ 
52618-0930-125 &  1.8001 & 1.72483 &  0.683 &  0.060 &  0.602 &  0.069 &  0.670 &  0.054 & $>14.36$ &  0.04 &  3 \\ 
52934-1295-222 &  2.5408 & 2.31751 &  0.856 &  0.065 &  0.638 &  0.073 &  0.791 &  0.040 & $>14.40$ &  0.04 &  3 \\ 
                         &           & 2.41746 &  0.338 &  0.059 &  0.218 &  0.052 &  0.230 &  0.072 & $ 13.95$ &  0.08 &  1 \\ 
52289-0825-393 &  2.0175 & 1.87432 &  1.619 &  0.202 &  0.960 &  0.193 &  0.921 &  0.024 & $ 14.75$ &  0.12 &  1 \\ 
52618-0930-326 &  2.0834 & 1.65323 &  1.561 &  0.124 &  1.078 &  0.130 &  0.906 &  0.011 & $>14.76$ &  0.04 &  3 \\ 
                         &           & 1.65712 &  1.044 &  0.117 &  0.748 &  0.126 &  0.858 &  0.037 & $>14.55$ &  0.05 &  3 \\ 
                         &           & 1.86408 &  1.183 &  0.123 &  0.908 &  0.128 &  0.881 &  0.020 & $>14.72$ &  0.08 &  3 \\ 
                         &           & 1.92951 &  0.577 &  0.118 &  0.464 &  0.108 &  0.572 &  0.156 & $>14.17$ &  0.12 &  3 \\ 
                         &           & 2.02813 &  0.708 &  0.090 &  0.393 &  0.070 &  0.691 &  0.079 & $ 14.29$ &  0.06 &  1 \\ 
52378-0892-164 &  3.1395 & 2.93325 &  0.695 &  0.086 &  0.419 &  0.079 &  0.680 &  0.077 & $ 14.29$ &  0.07 &  1 \\ 
52618-0930-437 &  1.7369 & 1.64273 &  1.556 &  0.072 &  1.380 &  0.084 &  0.905 &  0.007 & $>14.90$ &  0.03 &  3 \\ 
52670-1206-241 &  2.2603 & 1.81439 &  0.526 &  0.080 &  0.450 &  0.077 &  0.511 &  0.115 & $>14.23$ &  0.06 &  3 \\ 
51884-0438-076 &  1.8036 & 1.75156 &  0.498 &  0.064 &  0.189 &  0.051 &  0.472 &  0.094 & $ 14.11$ &  0.07 &  1 \\ 
51885-0440-388 &  2.3067 & 2.07952 &  0.278 &  0.071 &  0.307 &  0.077 &  0.158 &  0.070 & $>13.85$ &  0.12 &  3 \\ 
                         &           & 2.10912 &  0.858 &  0.063 &  0.733 &  0.080 &  0.792 &  0.038 & $>14.49$ &  0.03 &  3 \\ 
53003-1149-329 &  2.3947 & 1.91481 &  0.804 &  0.141 &  0.422 &  0.110 &  0.760 &  0.106 & $ 14.37$ &  0.10 &  1 \\ 
                         &           & 2.04390 &  0.588 &  0.101 &  0.361 &  0.108 &  0.582 &  0.126 & $ 14.19$ &  0.11 &  1 \\ 
51877-0439-520 &  1.9404 & 1.83734 &  0.675 &  0.103 &  0.532 &  0.105 &  0.663 &  0.096 & $>14.33$ &  0.07 &  3 \\ 
52318-0861-216 &  2.2517 & 2.09126 &  0.482 &  0.080 &  0.257 &  0.088 &  0.448 &  0.121 & $ 14.06$ &  0.10 &  1 \\ 
52670-1205-635 &  2.2657 & 1.95369 &  0.585 &  0.081 &  0.343 &  0.073 &  0.580 &  0.099 & $ 14.19$ &  0.07 &  1 \\ 
                         &           & 2.18193 &  0.378 &  0.071 &  0.490 &  0.073 &  0.290 &  0.097 & $>14.39$ &  0.10 &  3 \\ 
54153-2421-214 &  3.3663 & 3.03299 &  0.936 &  0.056 &  0.548 &  0.067 &  0.824 &  0.024 & $>14.50$ &  0.03 &  3 \\ 
53330-1924-086 &  2.4845 & 2.08363 &  0.376 &  0.025 &  0.201 &  0.029 &  0.287 &  0.039 & $ 13.97$ &  0.04 &  1 \\ 
                         &           & 2.19030 &  0.436 &  0.036 &  0.371 &  0.039 &  0.380 &  0.056 & $>14.11$ &  0.03 &  3 \\ 
                         &           & 2.36100 &  0.242 &  0.034 &  0.173 &  0.034 &  0.117 &  0.029 & $>13.83$ &  0.06 &  3 \\ 
52943-1584-524 &  1.8517 & 1.66052 &  0.806 &  0.129 &  0.805 &  0.153 &  0.761 &  0.096 & $>14.43$ &  0.08 &  3 \\ 
54153-2421-238 &  2.2178 & 1.78742 &  0.331 &  0.059 &  0.230 &  0.060 &  0.222 &  0.072 & $>13.95$ &  0.08 &  3 \\ 
                         &           & 2.15398 &  0.279 &  0.047 &  0.153 &  0.043 &  0.159 &  0.050 & $ 13.76$ &  0.12 &  1 \\ 
53297-1781-437 &  2.0693 & 1.62705 &  0.420 &  0.080 &  0.239 &  0.073 &  0.355 &  0.122 & $ 13.98$ &  0.12 &  1 \\ 
53711-2269-366 &  2.5790 & 2.21000 &  0.184 &  0.055 &  0.283 &  0.059 &  0.068 &  0.035 & $>14.10$ &  0.13 &  3 \\ 
                         &           & 2.27681 &  0.593 &  0.073 &  0.324 &  0.064 &  0.588 &  0.084 & $ 14.21$ &  0.07 &  1 \\ 
52378-0892-050 &  3.7718 & 3.14421 &  0.247 &  0.054 &  0.221 &  0.047 &  0.121 &  0.045 & $>13.77$ &  0.14 &  3 \\ 
                         &           & 3.50555 &  0.785 &  0.073 &  0.662 &  0.071 &  0.748 &  0.054 & $>14.41$ &  0.04 &  3 \\ 
54086-2420-474 &  1.9217 & 1.56999 &  1.016 &  0.114 &  0.902 &  0.107 &  0.850 &  0.039 & $>14.63$ &  0.05 &  3 \\ 
53330-1924-463 &  2.1002 & 1.88372 &  0.493 &  0.028 &  0.313 &  0.029 &  0.465 &  0.040 & $>14.18$ &  0.03 &  3 \\ 
54081-2570-528 &  2.1787 & 1.70728 &  0.938 &  0.145 &  0.629 &  0.154 &  0.825 &  0.072 & $>14.53$ &  0.09 &  3 \\ 
53386-1872-380 &  3.7329 & 3.23791 &  0.883 &  0.186 &  0.615 &  0.157 &  0.802 &  0.121 & $>14.42$ &  0.12 &  3 \\ 
52289-0825-338 &  1.7500 & 1.52505 &  0.868 &  0.191 &  0.918 &  0.200 &  0.796 &  0.131 & $>14.71$ &  0.13 &  3 \\ 
53714-2270-319 &  1.9270 & 1.86978 &  0.982 &  0.102 &  1.129 &  0.097 &  0.840 &  0.039 & $>14.59$ &  0.04 &  3 \\ 
52205-0546-362 &  1.9080 & 1.85030 &  1.220 &  0.097 &  1.394 &  0.102 &  0.890 &  0.021 & $>14.69$ &  0.03 &  3 \\ 
54086-2420-471 &  2.2644 & 1.85500 &  0.471 &  0.040 &  0.401 &  0.038 &  0.433 &  0.061 & $>14.16$ &  0.03 &  3 \\ 
                         &           & 1.86640 &  0.754 &  0.036 &  0.541 &  0.039 &  0.729 &  0.029 & $>14.38$ &  0.02 &  3 \\ 
                         &           & 1.92354 &  0.254 &  0.027 &  0.178 &  0.031 &  0.128 &  0.024 & $>13.82$ &  0.06 &  3 \\ 
                         &           & 1.95621 &  0.245 &  0.019 &  0.105 &  0.020 &  0.119 &  0.016 & $ 13.76$ &  0.06 &  1 \\ 
                         &           & 2.06462 &  0.799 &  0.040 &  0.791 &  0.035 &  0.757 &  0.025 & $>14.45$ &  0.02 &  3 \\ 
52618-0930-041 &  3.3678 & 2.89538 &  0.827 &  0.064 &  0.726 &  0.066 &  0.774 &  0.040 & $>14.49$ &  0.03 &  3 \\ 
52934-1295-174 &  1.8327 & 1.65048 &  1.342 &  0.032 &  1.189 &  0.033 &  0.898 &  0.001 & $>14.74$ &  0.01 &  3 \\ 
53713-2267-581 &  1.9790 & 1.87387 &  0.696 &  0.149 &  0.749 &  0.151 &  0.681 &  0.140 & $>14.25$ &  0.13 &  3 \\ 
54081-2570-579 &  1.8958 & 1.50849 &  0.444 &  0.100 &  0.375 &  0.088 &  0.393 &  0.155 & $>14.10$ &  0.09 &  3 \\ 
54081-2570-566 &  2.0654 & 1.90453 &  1.550 &  0.091 &  1.399 &  0.095 &  0.904 &  0.008 & $>14.89$ &  0.04 &  3 \\ 
53711-2269-316 &  3.5644 & 2.91578 &  0.795 &  0.116 &  0.355 &  0.102 &  0.755 &  0.087 & $ 14.36$ &  0.07 &  1 \\ 
                         &           & 3.46935 &  0.431 &  0.076 &  0.368 &  0.075 &  0.373 &  0.120 & $>14.13$ &  0.07 &  3 \\ 
51884-0438-012 &  2.2588 & 1.79137 &  1.095 &  0.027 &  0.825 &  0.027 &  0.866 &  0.004 & $>14.62$ &  0.01 &  3 \\ 
                         &           & 2.20249 &  0.115 &  0.022 &  0.101 &  0.025 &  0.029 &  0.007 & $>13.37$ &  0.14 &  3 \\ 
52943-1584-557 &  3.3719 & 2.74625 &  1.942 &  0.097 &  1.590 &  0.089 &  0.912 &  0.010 & $>15.21$ &  0.06 &  3 \\ 
52378-0892-007 &  2.1475 & 1.95562 &  0.305 &  0.078 &  0.329 &  0.094 &  0.191 &  0.087 & $>13.95$ &  0.12 &  3 \\ 
53713-2267-015 &  2.4597 & 2.11584 &  0.538 &  0.088 &  0.371 &  0.087 &  0.529 &  0.126 & $>14.18$ &  0.09 &  3 \\ 
52618-0930-107 &  1.8904 & 1.51437 &  0.424 &  0.091 &  0.378 &  0.088 &  0.361 &  0.137 & $>14.10$ &  0.09 &  3 \\ 
                         &           & 1.78048 &  0.315 &  0.050 &  0.280 &  0.055 &  0.202 &  0.061 & $>13.92$ &  0.08 &  3 \\ 
54081-2570-572 &  2.4588 & 2.38961 &  1.234 &  0.031 &  1.034 &  0.032 &  0.893 &  0.007 & $>14.81$ &  0.01 &  3 \\ 
53090-1780-564 &  2.1763 & 2.00431 &  0.489 &  0.059 &  0.430 &  0.063 &  0.459 &  0.087 & $>14.21$ &  0.06 &  3 \\ 
                         &           & 2.11401 &  0.296 &  0.048 &  0.262 &  0.050 &  0.179 &  0.058 & $>13.88$ &  0.09 &  3 \\ 
52264-0760-287 &  1.7944 & 1.72338 &  0.821 &  0.044 &  0.713 &  0.047 &  0.770 &  0.027 & $>14.46$ &  0.02 &  3 \\ 
54153-2421-406 &  1.9941 & 1.69053 &  1.721 &  0.075 &  1.615 &  0.084 &  0.927 &  0.001 & $>14.96$ &  0.02 &  3 \\ 
                         &           & 1.83418 &  0.417 &  0.078 &  0.359 &  0.087 &  0.350 &  0.118 & $>14.10$ &  0.07 &  3 \\ 
                         &           & 1.90247 &  0.916 &  0.077 &  0.525 &  0.083 &  0.816 &  0.034 & $ 14.43$ &  0.04 &  1 \\ 
52254-0759-194 &  2.2402 & 1.98406 &  0.643 &  0.104 &  0.623 &  0.124 &  0.636 &  0.105 & $>14.31$ &  0.07 &  3 \\ 
52705-1265-629 &  2.2212 & 1.99926 &  0.904 &  0.059 &  0.973 &  0.073 &  0.811 &  0.025 & $>14.56$ &  0.03 &  3 \\ 
53386-1872-412 &  1.9538 & 1.63777 &  0.714 &  0.174 &  0.665 &  0.178 &  0.696 &  0.165 & $>14.39$ &  0.10 &  3 \\ 
52618-0930-513 &  1.7155 & 1.49287 &  0.537 &  0.089 &  0.587 &  0.111 &  0.527 &  0.128 & $>14.28$ &  0.07 &  3 \\ 
52589-0893-286 &  1.8849 & 1.82253 &  0.504 &  0.040 &  0.325 &  0.043 &  0.480 &  0.057 & $>14.08$ &  0.05 &  3 \\ 
52641-1184-268 &  1.7737 & 1.57544 &  0.626 &  0.148 &  0.794 &  0.160 &  0.619 &  0.176 & $>14.67$ &  0.12 &  3 \\ 
52934-1295-409 &  2.1241 & 1.84731 &  1.739 &  0.117 &  1.813 &  0.136 &  0.927 &  0.006 & $>14.88$ &  0.06 &  3 \\ 
52934-1295-418 &  2.0148 & 1.58013 &  0.850 &  0.126 &  0.697 &  0.114 &  0.789 &  0.085 & $>14.46$ &  0.07 &  3 \\ 
52318-0861-333 &  2.7111 & 2.58450 &  0.250 &  0.034 &  0.113 &  0.033 &  0.124 &  0.029 & $ 13.83$ &  0.06 &  1 \\ 
                         &           & 2.62660 &  1.000 &  0.041 &  0.597 &  0.037 &  0.845 &  0.012 & $>14.49$ &  0.02 &  3 \\ 
54086-2420-486 &  1.8498 & 1.72519 &  0.321 &  0.071 &  0.475 &  0.070 &  0.210 &  0.087 & $>14.06$ &  0.08 &  3 \\ 
                         &           & 1.72980 &  0.474 &  0.070 &  0.227 &  0.052 &  0.438 &  0.106 & $ 14.13$ &  0.08 &  1 \\ 
                         &           & 1.74344 &  0.546 &  0.068 &  0.480 &  0.061 &  0.540 &  0.097 & $>14.23$ &  0.06 &  3 \\ 
51885-0440-470 &  2.2246 & 1.83297 &  0.605 &  0.079 &  0.497 &  0.087 &  0.599 &  0.087 & $>14.31$ &  0.05 &  3 \\ 
53386-1872-474 &  3.2961 & 2.64865 &  1.178 &  0.080 &  0.608 &  0.083 &  0.880 &  0.014 & $ 14.61$ &  0.05 &  1 \\ 
52934-1295-152 &  2.0649 & 1.68237 &  0.958 &  0.194 &  0.697 &  0.184 &  0.833 &  0.098 & $>14.47$ &  0.10 &  3 \\ 
53384-1871-614 &  2.4024 & 2.00174 &  0.750 &  0.040 &  0.666 &  0.037 &  0.726 &  0.033 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 2.16621 &  0.188 &  0.035 &  0.201 &  0.048 &  0.071 &  0.030 & $>13.96$ &  0.14 &  3 \\ 
                         &           & 2.20472 &  0.370 &  0.045 &  0.253 &  0.047 &  0.277 &  0.062 & $>13.90$ &  0.08 &  3 \\ 
51884-0438-628 &  2.5954 & 2.51422 &  1.849 &  0.157 &  2.199 &  0.161 &  0.922 &  0.006 & $>15.25$ &  0.07 &  3 \\ 
54086-2420-409 &  2.0084 & 1.58684 &  0.875 &  0.165 &  1.048 &  0.185 &  0.799 &  0.106 & $>14.57$ &  0.08 &  3 \\ 
                         &           & 1.65480 &  0.769 &  0.159 &  1.035 &  0.146 &  0.738 &  0.135 & $>14.51$ &  0.08 &  3 \\ 
                         &           & 1.68572 &  0.576 &  0.136 &  0.576 &  0.128 &  0.571 &  0.185 & $>14.30$ &  0.10 &  3 \\ 
53330-1924-451 &  1.8415 & 1.77303 &  1.148 &  0.130 &  1.148 &  0.133 &  0.873 &  0.023 & $>14.67$ &  0.05 &  3 \\ 
51877-0439-584 &  2.0478 & 1.63818 &  0.632 &  0.092 &  0.417 &  0.113 &  0.625 &  0.093 & $>14.19$ &  0.13 &  3 \\ 
52205-0546-157 &  2.1992 & 1.92602 &  0.383 &  0.087 &  0.294 &  0.078 &  0.298 &  0.118 & $?13.92$ &  0.15 &  7 \\ 
                         &           & 1.97945 &  2.249 &  0.119 &  2.248 &  0.152 &  0.880 &  0.005 & $>15.32$ &  0.08 &  3 \\ 
53714-2270-402 &  3.0632 & 2.57270 &  0.557 &  0.094 &  0.400 &  0.107 &  0.553 &  0.131 & $>14.16$ &  0.14 &  3 \\ 
                         &           & 2.74985 &  0.644 &  0.138 &  1.076 &  0.133 &  0.637 &  0.154 & $>14.38$ &  0.10 &  3 \\ 
                         &           & 2.75579 &  1.109 &  0.143 &  0.840 &  0.155 &  0.868 &  0.033 & $>14.68$ &  0.08 &  3 \\ 
                         &           & 2.97182 &  1.552 &  0.125 &  0.869 &  0.105 &  0.904 &  0.008 & $ 14.75$ &  0.04 &  1 \\ 
54153-2421-445 &  1.9713 & 1.71494 &  0.776 &  0.108 &  0.604 &  0.123 &  0.743 &  0.085 & $>14.43$ &  0.06 &  3 \\ 
51868-0441-320 &  1.9849 & 1.62511 &  0.928 &  0.083 &  0.785 &  0.078 &  0.821 &  0.035 & $>14.55$ &  0.05 &  3 \\ 
                         &           & 1.73552 &  0.553 &  0.071 &  0.416 &  0.068 &  0.549 &  0.101 & $>14.22$ &  0.05 &  3 \\ 
52205-0546-050 &  1.7206 & 1.65115 &  1.200 &  0.140 &  1.164 &  0.165 &  0.885 &  0.024 & $>14.74$ &  0.05 &  3 \\ 
52205-0546-141 &  2.1172 & 1.81967 &  0.730 &  0.103 &  0.799 &  0.121 &  0.709 &  0.090 & $>14.41$ &  0.06 &  3 \\ 
53327-1925-158 &  1.9698 & 1.70315 &  0.384 &  0.112 &  2.321 &  0.115 &  0.300 &  0.149 & $>15.40$ &  0.12 & 19 \\ 
                         &           & 1.70859 &  2.341 &  0.123 &  2.058 &  0.114 &  0.874 &  0.006 & $>15.29$ &  0.06 &  3 \\ 
52254-0759-501 &  1.8900 & 1.56150 &  0.858 &  0.176 &  1.207 &  0.245 &  0.792 &  0.123 & $>14.84$ &  0.13 &  3 \\ 
51877-0439-013 &  2.2136 & 1.76899 &  1.281 &  0.109 &  0.832 &  0.123 &  0.898 &  0.019 & $>14.70$ &  0.09 &  3 \\ 
                         &           & 2.12148 &  0.572 &  0.091 &  0.787 &  0.100 &  0.567 &  0.121 & $>14.26$ &  0.08 &  3 \\ 
52670-1206-364 &  2.0004 & 1.93732 &  0.770 &  0.150 &  0.515 &  0.133 &  0.739 &  0.125 & $>14.40$ &  0.08 &  3 \\ 
53711-2269-173 &  2.1706 & 1.95504 &  0.568 &  0.078 &  0.439 &  0.111 &  0.563 &  0.103 & $>14.18$ &  0.09 &  3 \\ 
52318-0861-409 &  2.2199 & 2.13525 &  0.843 &  0.057 &  0.721 &  0.057 &  0.784 &  0.035 & $>14.50$ &  0.03 &  3 \\ 
52670-1206-474 &  1.9195 & 1.73950 &  0.397 &  0.083 &  0.375 &  0.100 &  0.320 &  0.118 & $>13.99$ &  0.12 &  3 \\ 
52264-0760-339 &  1.9652 & 1.82182 &  0.901 &  0.137 &  1.307 &  0.137 &  0.810 &  0.075 & $>14.48$ &  0.09 &  3 \\ 
51877-0439-064 &  2.2751 & 1.81588 &  0.453 &  0.091 &  0.381 &  0.073 &  0.408 &  0.143 & $>14.18$ &  0.07 &  3 \\ 
                         &           & 1.94540 &  0.326 &  0.055 &  0.224 &  0.050 &  0.216 &  0.068 & $>13.87$ &  0.11 &  3 \\ 
                         &           & 1.96878 &  0.439 &  0.057 &  0.392 &  0.061 &  0.386 &  0.089 & $>14.15$ &  0.05 &  3 \\ 
                         &           & 2.02026 &  0.335 &  0.063 &  0.251 &  0.064 &  0.228 &  0.077 & $>13.88$ &  0.12 &  3 \\ 
                         &           & 2.17065 &  0.529 &  0.065 &  0.414 &  0.062 &  0.516 &  0.093 & $>14.16$ &  0.06 &  3 \\ 
                         &           & 2.19390 &  1.548 &  0.065 &  1.535 &  0.065 &  0.904 &  0.006 & $>14.80$ &  0.02 &  3 \\ 
54086-2420-452 &  1.8167 & 1.66517 &  0.651 &  0.065 &  0.484 &  0.069 &  0.643 &  0.063 & $>14.30$ &  0.05 &  3 \\ 
53711-2269-494 &  1.7315 & 1.60975 &  0.516 &  0.082 &  0.468 &  0.114 &  0.497 &  0.119 & $>14.16$ &  0.13 &  3 \\ 
54153-2421-060 &  1.7082 & 1.63565 &  0.552 &  0.133 &  0.573 &  0.103 &  0.547 &  0.194 & $>14.26$ &  0.10 &  3 \\ 
54097-2674-428 &  2.8120 & 2.41364 &  0.755 &  0.117 &  0.442 &  0.102 &  0.729 &  0.099 & $ 14.31$ &  0.09 &  1 \\ 
53297-1781-218 &  2.1631 & 1.94886 &  0.514 &  0.110 &  0.725 &  0.104 &  0.494 &  0.164 & $>14.25$ &  0.09 &  3 \\ 
51882-0442-302 &  3.8839 & 3.28200 &  0.671 &  0.043 &  0.649 &  0.050 &  0.660 &  0.038 & $>14.37$ &  0.03 &  3 \\ 
                         &           & 3.55760 &  0.483 &  0.049 &  0.218 &  0.043 &  0.450 &  0.072 & $ 14.10$ &  0.05 &  1 \\ 
52709-1266-372 &  1.8477 & 1.62176 &  0.900 &  0.114 &  0.807 &  0.108 &  0.809 &  0.061 & $>14.51$ &  0.05 &  3 \\ 
53714-2270-212 &  3.3129 & 3.23005 &  1.107 &  0.157 &  1.259 &  0.206 &  0.867 &  0.037 & $>14.72$ &  0.09 &  3 \\ 
52962-1585-207 &  2.1629 & 1.79891 &  0.832 &  0.137 &  0.848 &  0.147 &  0.777 &  0.097 & $>14.51$ &  0.08 &  3 \\ 
52962-1585-202 &  2.4021 & 1.90332 &  0.774 &  0.064 &  0.558 &  0.061 &  0.741 &  0.048 & $>14.41$ &  0.04 &  3 \\ 
54055-2571-247 &  3.6015 & 3.20761 &  1.210 &  0.228 &  1.016 &  0.275 &  0.888 &  0.048 & $>14.54$ &  0.12 &  3 \\ 
53714-2270-181 &  3.7384 & 3.11934 &  0.702 &  0.075 &  0.320 &  0.058 &  0.686 &  0.066 & $ 14.33$ &  0.06 &  1 \\ 
53386-1872-210 &  3.0154 & 2.50140 &  1.506 &  0.187 &  1.095 &  0.194 &  0.900 &  0.002 & $>14.77$ &  0.10 &  3 \\ 
53330-1924-598 &  1.9953 & 1.66267 &  1.118 &  0.103 &  0.642 &  0.094 &  0.869 &  0.020 & $ 14.59$ &  0.05 &  1 \\ 
51868-0441-220 &  3.6642 & 3.28411 &  0.393 &  0.053 &  0.258 &  0.052 &  0.314 &  0.080 & $>14.05$ &  0.05 &  3 \\ 
54153-2421-549 &  2.0206 & 1.84512 &  1.033 &  0.074 &  0.794 &  0.069 &  0.855 &  0.022 & $>14.57$ &  0.03 &  3 \\ 
52289-0825-607 &  3.4977 & 2.85348 &  0.809 &  0.150 &  0.457 &  0.133 &  0.763 &  0.113 & $ 14.45$ &  0.10 &  1 \\ 
53386-1872-214 &  2.0993 & 1.75437 &  0.552 &  0.108 &  0.775 &  0.126 &  0.547 &  0.155 & $>14.35$ &  0.08 &  3 \\ 
53386-1872-168 &  3.2120 & 2.88621 &  0.773 &  0.160 &  1.007 &  0.206 &  0.741 &  0.133 & $>14.42$ &  0.09 &  3 \\ 
                         &           & 3.09710 &  1.059 &  0.126 &  0.920 &  0.125 &  0.861 &  0.038 & $>14.57$ &  0.05 &  3 \\ 
52962-1585-395 &  3.1830 & 2.58691 &  0.248 &  0.054 &  0.390 &  0.063 &  0.121 &  0.045 & $>14.26$ &  0.11 &  3 \\ 
                         &           & 2.86132 &  0.411 &  0.066 &  0.382 &  0.075 &  0.341 &  0.102 & $>14.09$ &  0.07 &  3 \\ 
                         &           & 2.99383 &  0.559 &  0.051 &  0.401 &  0.045 &  0.554 &  0.069 & $>14.21$ &  0.05 &  3 \\ 
53083-1757-223 &  2.0605 & 1.85492 &  0.728 &  0.079 &  0.660 &  0.075 &  0.707 &  0.067 & $>14.41$ &  0.04 &  3 \\ 
                         &           & 2.00317 &  0.740 &  0.075 &  0.699 &  0.066 &  0.717 &  0.063 & $>14.36$ &  0.04 &  3 \\ 
54437-1873-289 &  2.1567 & 1.80246 &  1.962 &  0.116 &  2.162 &  0.120 &  0.910 &  0.012 & $>15.06$ &  0.04 &  3 \\ 
52205-0546-526 &  2.0079 & 1.73225 &  0.963 &  0.130 &  0.601 &  0.121 &  0.834 &  0.056 & $>14.52$ &  0.08 &  3 \\ 
54153-2421-553 &  2.1329 & 1.81955 &  1.315 &  0.111 &  1.176 &  0.096 &  0.898 &  0.012 & $>14.83$ &  0.04 &  3 \\ 
                         &           & 1.91886 &  0.615 &  0.113 &  0.472 &  0.107 &  0.608 &  0.131 & $>14.31$ &  0.08 &  3 \\ 
52641-1184-060 &  2.7750 & 2.47264 &  0.354 &  0.075 &  0.278 &  0.076 &  0.252 &  0.093 & $>13.94$ &  0.14 &  3 \\ 
54086-2420-074 &  3.0008 & 2.88640 &  0.799 &  0.121 &  0.903 &  0.119 &  0.757 &  0.091 & $>14.44$ &  0.09 &  3 \\ 
51885-0440-052 &  3.5728 & 3.33385 &  1.663 &  0.095 &  2.272 &  0.101 &  0.928 &  0.020 & $>14.86$ &  0.02 &  3 \\ 
                         &           & 3.34207 &  1.422 &  0.068 &  0.718 &  0.075 &  0.896 &  0.002 & $ 14.68$ &  0.03 &  1 \\ 
52934-1295-607 &  1.9468 & 1.65423 &  1.510 &  0.126 &  1.381 &  0.137 &  0.900 &  0.003 & $>14.80$ &  0.04 &  3 \\ 
52709-1266-135 &  2.5102 & 2.24176 &  1.883 &  0.192 &  1.146 &  0.217 &  0.918 &  0.009 & $>14.88$ &  0.14 &  3 \\ 
54096-2422-316 &  2.5561 & 2.12406 &  0.650 &  0.093 &  0.750 &  0.122 &  0.642 &  0.090 & $>14.41$ &  0.07 &  3 \\ 
                         &           & 2.18950 &  0.366 &  0.104 &  0.536 &  0.091 &  0.270 &  0.132 & $>14.12$ &  0.09 &  3 \\ 
52619-0931-354 &  3.9003 & 3.45706 &  0.542 &  0.072 &  0.524 &  0.100 &  0.534 &  0.102 & $>14.23$ &  0.06 &  3 \\ 
53714-2270-478 &  3.8403 & 3.28872 &  1.386 &  0.078 &  1.091 &  0.075 &  0.897 &  0.001 & $>14.74$ &  0.03 &  3 \\ 
                         &           & 3.47271 &  0.941 &  0.108 &  0.801 &  0.083 &  0.827 &  0.049 & $>14.55$ &  0.04 &  3 \\ 
52709-1266-390 &  2.6376 & 2.09712 &  0.716 &  0.183 &  0.648 &  0.175 &  0.698 &  0.176 & $>14.43$ &  0.10 &  3 \\ 
                         &           & 2.36060 &  1.104 &  0.166 &  1.289 &  0.213 &  0.867 &  0.042 & $>14.92$ &  0.09 &  3 \\ 
52619-0931-256 &  2.6297 & 2.20777 &  0.673 &  0.073 &  0.493 &  0.076 &  0.662 &  0.067 & $>14.31$ &  0.05 &  3 \\ 
                         &           & 2.41087 &  1.076 &  0.088 &  0.523 &  0.082 &  0.863 &  0.022 & $ 14.51$ &  0.04 &  1 \\ 
52934-1295-030 &  2.7657 & 2.29903 &  0.769 &  0.078 &  0.486 &  0.069 &  0.738 &  0.061 & $>14.34$ &  0.05 &  3 \\ 
                         &           & 2.44542 &  0.533 &  0.064 &  0.374 &  0.058 &  0.521 &  0.091 & $>14.16$ &  0.07 &  3 \\ 
52934-1295-640 &  2.0129 & 1.91339 &  0.567 &  0.116 &  0.434 &  0.117 &  0.562 &  0.159 & $>14.23$ &  0.10 &  3 \\ 
54097-2674-377 &  2.8087 & 2.71768 &  0.761 &  0.067 &  0.252 &  0.058 &  0.733 &  0.054 & $ 14.33$ &  0.05 &  1 \\ 
52709-1266-477 &  1.9069 & 1.61726 &  0.302 &  0.073 &  0.338 &  0.081 &  0.187 &  0.082 & $>13.97$ &  0.09 &  3 \\ 
                         &           & 1.76053 &  0.565 &  0.079 &  0.670 &  0.072 &  0.561 &  0.106 & $>14.29$ &  0.05 &  3 \\ 
52264-0760-405 &  1.9274 & 1.61538 &  2.340 &  0.272 &  2.088 &  0.258 &  0.874 &  0.022 & $?15.30$ &  0.16 &  7 \\ 
52589-0893-126 &  2.0642 & 1.88554 &  0.278 &  0.053 &  0.302 &  0.065 &  0.158 &  0.055 & $>13.82$ &  0.11 &  3 \\ 
53711-2269-586 &  3.0091 & 2.44944 &  0.360 &  0.078 &  0.420 &  0.082 &  0.261 &  0.099 & $>14.33$ &  0.12 &  3 \\ 
52264-0760-457 &  1.8392 & 1.72423 &  1.126 &  0.098 &  0.962 &  0.094 &  0.870 &  0.017 & $>14.67$ &  0.05 &  3 \\ 
53083-1757-188 &  1.8640 & 1.65065 &  0.307 &  0.078 &  0.237 &  0.083 &  0.193 &  0.087 & $?13.82$ &  0.16 &  7 \\ 
                         &           & 1.66713 &  0.509 &  0.065 &  0.331 &  0.071 &  0.487 &  0.094 & $>14.15$ &  0.08 &  3 \\ 
52589-0893-161 &  2.4970 & 1.96159 &  0.513 &  0.064 &  0.421 &  0.070 &  0.492 &  0.092 & $>14.20$ &  0.05 &  3 \\ 
                         &           & 2.32443 &  0.665 &  0.065 &  0.403 &  0.059 &  0.655 &  0.061 & $>14.28$ &  0.05 &  3 \\ 
52619-0931-219 &  1.8420 & 1.73056 &  0.457 &  0.076 &  0.416 &  0.084 &  0.413 &  0.118 & $>14.10$ &  0.08 &  3 \\ 
54097-2674-176 &  2.1711 & 1.96145 &  1.158 &  0.175 &  0.999 &  0.192 &  0.875 &  0.035 & $>14.81$ &  0.12 &  3 \\ 
54149-2423-313 &  1.7233 & 1.65623 &  1.244 &  0.065 &  0.767 &  0.056 &  0.896 &  0.016 & $>14.60$ &  0.03 &  3 \\ 
54149-2423-360 &  3.3259 & 2.66132 &  0.174 &  0.050 &  0.298 &  0.056 &  0.060 &  0.028 & $>13.72$ &  0.12 &  3 \\ 
                         &           & 2.69113 &  0.899 &  0.053 &  0.870 &  0.071 &  0.809 &  0.023 & $>14.59$ &  0.03 &  3 \\ 
                         &           & 2.81435 &  0.534 &  0.057 &  0.338 &  0.062 &  0.523 &  0.082 & $>14.18$ &  0.06 &  3 \\ 
                         &           & 3.04030 &  0.538 &  0.053 &  0.468 &  0.043 &  0.528 &  0.076 & $>14.21$ &  0.04 &  3 \\ 
52264-0760-383 &  3.5368 & 3.42733 &  0.551 &  0.067 &  0.433 &  0.083 &  0.547 &  0.095 & $>14.20$ &  0.05 &  3 \\ 
53383-1782-385 &  2.0667 & 1.59462 &  1.638 &  0.174 &  1.631 &  0.208 &  0.925 &  0.029 & $>14.86$ &  0.07 &  3 \\ 
53713-2272-395 &  3.5295 & 3.33089 &  0.980 &  0.154 &  0.898 &  0.150 &  0.839 &  0.066 & $>14.55$ &  0.08 &  3 \\ 
53711-2269-071 &  1.7484 & 1.52415 &  1.014 &  0.095 &  0.738 &  0.087 &  0.849 &  0.032 & $>14.51$ &  0.04 &  3 \\ 
52318-0861-610 &  2.4333 & 1.91609 &  0.447 &  0.087 &  0.487 &  0.074 &  0.398 &  0.137 & $>14.17$ &  0.07 &  3 \\ 
                         &           & 2.03540 &  0.280 &  0.064 &  0.362 &  0.077 &  0.160 &  0.065 & $>14.18$ &  0.14 &  3 \\ 
52619-0931-124 &  2.0598 & 1.84417 &  1.086 &  0.116 &  0.725 &  0.147 &  0.865 &  0.028 & $>14.62$ &  0.07 &  3 \\ 
51882-0442-263 &  1.9123 & 1.55747 &  0.919 &  0.142 &  0.617 &  0.130 &  0.817 &  0.075 & $>14.49$ &  0.08 &  3 \\ 
                         &           & 1.60982 &  0.729 &  0.095 &  0.745 &  0.117 &  0.708 &  0.082 & $>14.42$ &  0.06 &  3 \\ 
52962-1296-248 &  2.5261 & 2.45945 &  0.831 &  0.054 &  0.644 &  0.052 &  0.777 &  0.034 & $>14.50$ &  0.03 &  3 \\ 
53358-2082-010 &  1.9938 & 1.92819 &  0.488 &  0.036 &  0.218 &  0.033 &  0.457 &  0.051 & $ 14.08$ &  0.03 &  1 \\ 
52325-0862-386 &  3.5100 & 3.04668 &  0.516 &  0.100 &  0.457 &  0.093 &  0.497 &  0.148 & $>14.08$ &  0.12 &  3 \\ 
53083-1757-161 &  4.1591 & 3.94002 &  1.269 &  0.256 &  1.379 &  0.222 &  0.897 &  0.049 & $>14.67$ &  0.13 &  3 \\ 
52619-0931-422 &  2.1158 & 1.71540 &  0.583 &  0.107 &  0.464 &  0.090 &  0.578 &  0.139 & $>14.25$ &  0.08 &  3 \\ 
54096-2422-426 &  2.2928 & 1.88675 &  0.370 &  0.089 &  0.383 &  0.115 &  0.276 &  0.115 & $>14.01$ &  0.14 &  3 \\ 
                         &           & 2.12587 &  0.538 &  0.094 &  0.352 &  0.096 &  0.528 &  0.136 & $ 14.12$ &  0.13 &  1 \\ 
52295-0826-324 &  1.9609 & 1.51902 &  0.914 &  0.077 &  0.618 &  0.091 &  0.815 &  0.035 & $>14.46$ &  0.04 &  3 \\ 
                         &           & 1.86827 &  1.459 &  0.060 &  1.267 &  0.062 &  0.896 &  0.001 & $>14.84$ &  0.02 &  3 \\ 
52264-0760-422 &  2.2222 & 1.88070 &  1.455 &  0.102 &  0.906 &  0.086 &  0.896 &  0.003 & $>14.75$ &  0.04 &  3 \\ 
53386-1872-549 &  2.0710 & 1.68490 &  1.877 &  0.159 &  1.731 &  0.164 &  0.919 &  0.008 & $?15.13$ &  0.17 &  7 \\ 
                         &           & 1.75190 &  0.719 &  0.107 &  0.414 &  0.102 &  0.700 &  0.095 & $ 14.36$ &  0.07 &  1 \\ 
53726-2271-436 &  1.7053 & 1.64912 &  0.706 &  0.132 &  1.387 &  0.136 &  0.690 &  0.120 & $>14.48$ &  0.07 &  3 \\ 
                         &           & 1.65636 &  2.257 &  0.150 &  2.951 &  0.149 &  0.879 &  0.010 & $>15.11$ &  0.05 &  3 \\ 
52962-1296-268 &  3.2175 & 2.68478 &  1.505 &  0.237 &  1.691 &  0.252 &  0.900 &  0.003 & $>15.07$ &  0.11 &  3 \\ 
52295-0826-429 &  3.9341 & 3.77554 &  0.648 &  0.133 &  0.548 &  0.156 &  0.640 &  0.145 & $>14.23$ &  0.13 &  3 \\ 
54096-2422-251 &  2.4099 & 2.17744 &  0.334 &  0.057 &  0.292 &  0.057 &  0.226 &  0.070 & $>13.98$ &  0.07 &  3 \\ 
53358-2082-525 &  1.8656 & 1.63795 &  1.737 &  0.210 &  1.260 &  0.199 &  0.927 &  0.025 & $>14.81$ &  0.06 &  3 \\ 
52672-1207-265 &  3.6862 & 3.22990 &  1.281 &  0.125 &  0.931 &  0.179 &  0.898 &  0.023 & $>14.71$ &  0.05 &  3 \\ 
54149-2423-283 &  3.6736 & 3.02716 &  0.491 &  0.060 &  0.702 &  0.064 &  0.462 &  0.088 & $>14.24$ &  0.04 &  3 \\ 
                         &           & 3.45474 &  0.824 &  0.058 &  0.574 &  0.050 &  0.773 &  0.036 & $>14.41$ &  0.03 &  3 \\ 
                         &           & 3.53119 &  0.603 &  0.039 &  0.477 &  0.041 &  0.597 &  0.038 & $>14.30$ &  0.03 &  3 \\ 
53327-1925-624 &  2.1007 & 1.75078 &  0.186 &  0.050 &  0.178 &  0.051 &  0.070 &  0.034 & $?13.63$ &  0.16 &  7 \\ 
53003-1149-039 &  2.1956 & 1.86450 &  0.654 &  0.143 &  0.739 &  0.165 &  0.645 &  0.157 & $>14.40$ &  0.08 &  3 \\ 
53317-1926-435 &  2.4521 & 1.93685 &  0.612 &  0.066 &  0.539 &  0.070 &  0.606 &  0.066 & $>14.28$ &  0.06 &  3 \\ 
53711-2269-039 &  1.7240 & 1.51788 &  0.451 &  0.117 &  0.601 &  0.130 &  0.404 &  0.178 & $>14.11$ &  0.13 &  3 \\ 
52295-0826-428 &  3.1473 & 2.74604 &  1.751 &  0.249 &  1.557 &  0.262 &  0.927 &  0.027 & $>14.82$ &  0.11 &  3 \\ 
53321-1927-336 &  1.7077 & 1.54220 &  1.558 &  0.157 &  0.989 &  0.145 &  0.906 &  0.009 & $>14.83$ &  0.14 &  3 \\ 
                         &           & 1.56344 &  1.404 &  0.144 &  0.803 &  0.144 &  0.897 &  0.001 & $ 14.69$ &  0.06 &  1 \\ 
52207-0547-444 &  1.7130 & 1.49634 &  2.267 &  0.270 &  3.136 &  0.278 &  0.878 &  0.027 & $>15.06$ &  0.10 &  3 \\ 
                         &           & 1.50266 &  1.861 &  0.217 &  0.736 &  0.233 &  0.921 &  0.006 & $ 14.72$ &  0.14 &  1 \\ 
51885-0440-007 &  2.0019 & 1.91186 &  0.331 &  0.060 &  0.759 &  0.065 &  0.222 &  0.074 & $>14.13$ &  0.06 &  3 \\ 
52962-1296-215 &  2.3268 & 2.10997 &  0.628 &  0.115 &  0.322 &  0.093 &  0.621 &  0.129 & $ 14.32$ &  0.09 &  1 \\ 
                         &           & 2.26230 &  0.655 &  0.082 &  0.382 &  0.076 &  0.646 &  0.078 & $ 14.25$ &  0.06 &  1 \\ 
51868-0441-508 &  2.0347 & 1.67607 &  0.917 &  0.248 &  1.169 &  0.270 &  0.817 &  0.159 & $?14.77$ &  0.18 &  7 \\ 
54097-2674-449 &  2.4210 & 1.94193 &  0.975 &  0.065 &  0.517 &  0.066 &  0.838 &  0.024 & $ 14.48$ &  0.03 &  1 \\ 
53321-1927-325 &  2.3012 & 1.87749 &  0.513 &  0.123 &  0.830 &  0.131 &  0.493 &  0.185 & $>14.32$ &  0.09 &  3 \\ 
54055-2571-071 &  3.2147 & 2.69178 &  1.099 &  0.087 &  0.619 &  0.091 &  0.866 &  0.018 & $ 14.56$ &  0.04 &  1 \\ 
52264-0760-508 &  1.7966 & 1.71705 &  0.332 &  0.045 &  0.194 &  0.041 &  0.223 &  0.056 & $ 13.94$ &  0.07 &  1 \\ 
52619-0931-175 &  2.0298 & 1.70202 &  0.548 &  0.056 &  0.334 &  0.042 &  0.543 &  0.080 & $>14.15$ &  0.05 &  3 \\ 
52619-0931-375 &  2.4124 & 2.33890 &  0.829 &  0.098 &  0.696 &  0.102 &  0.776 &  0.065 & $>14.43$ &  0.05 &  3 \\ 
52619-0931-480 &  2.5739 & 2.09634 &  0.987 &  0.134 &  0.842 &  0.138 &  0.841 &  0.051 & $>14.54$ &  0.07 &  3 \\ 
53713-2272-378 &  1.9543 & 1.54681 &  2.186 &  0.191 &  1.566 &  0.187 &  0.881 &  0.025 & $>15.11$ &  0.11 &  3 \\ 
51986-0548-294 &  3.3503 & 2.92423 &  1.401 &  0.047 &  1.371 &  0.051 &  0.897 &  0.002 & $>14.78$ &  0.02 &  3 \\ 
52295-0826-045 &  3.4921 & 2.91281 &  0.878 &  0.128 &  0.659 &  0.120 &  0.800 &  0.074 & $>14.47$ &  0.06 &  3 \\ 
                         &           & 2.95403 &  0.903 &  0.103 &  0.844 &  0.091 &  0.811 &  0.053 & $>14.52$ &  0.04 &  3 \\ 
54055-2571-121 &  2.1731 & 1.68482 &  1.037 &  0.166 &  0.839 &  0.185 &  0.856 &  0.058 & $>14.58$ &  0.09 &  3 \\ 
                         &           & 2.10476 &  0.582 &  0.097 &  0.378 &  0.092 &  0.577 &  0.123 & $>14.24$ &  0.07 &  3 \\ 
52325-0862-128 &  2.4290 & 2.20173 &  0.811 &  0.113 &  0.900 &  0.135 &  0.764 &  0.082 & $>14.49$ &  0.06 &  3 \\ 
52207-0547-109 &  2.4053 & 1.94783 &  0.254 &  0.041 &  0.204 &  0.050 &  0.128 &  0.036 & $>13.69$ &  0.14 &  3 \\ 
53713-2272-439 &  3.8135 & 3.38748 &  0.674 &  0.128 &  0.836 &  0.145 &  0.662 &  0.123 & $>14.29$ &  0.09 &  3 \\ 
52619-0931-483 &  2.5627 & 2.05076 &  0.361 &  0.074 &  0.727 &  0.070 &  0.263 &  0.094 & $>14.13$ &  0.07 &  3 \\ 
                         &           & 2.05542 &  0.725 &  0.070 &  0.323 &  0.063 &  0.705 &  0.059 & $ 14.33$ &  0.05 &  1 \\ 
52207-0547-520 &  1.8518 & 1.59516 &  1.158 &  0.169 &  0.851 &  0.161 &  0.875 &  0.033 & $>14.61$ &  0.07 &  3 \\ 
52207-0547-058 &  2.4963 & 2.10616 &  0.676 &  0.121 &  0.527 &  0.133 &  0.664 &  0.114 & $>14.35$ &  0.08 &  3 \\ 
54096-2422-213 &  1.7856 & 1.69151 &  1.411 &  0.194 &  0.983 &  0.195 &  0.896 &  0.007 & $>14.69$ &  0.07 &  3 \\ 
53083-1757-529 &  2.5188 & 1.97938 &  0.303 &  0.056 &  0.220 &  0.058 &  0.189 &  0.068 & $>13.93$ &  0.08 &  3 \\ 
                         &           & 2.19907 &  0.802 &  0.051 &  0.848 &  0.061 &  0.759 &  0.032 & $>14.50$ &  0.03 &  3 \\ 
51868-0441-079 &  2.0566 & 1.87763 &  1.498 &  0.095 &  1.318 &  0.093 &  0.899 &  0.003 & $>14.81$ &  0.03 &  3 \\ 
52619-0931-491 &  2.6255 & 2.44453 &  0.232 &  0.028 &  0.134 &  0.032 &  0.109 &  0.023 & $ 13.72$ &  0.07 &  1 \\ 
                         &           & 2.51521 &  0.139 &  0.025 &  0.163 &  0.029 &  0.037 &  0.008 & $>13.60$ &  0.08 &  3 \\ 
                         &           & 2.53493 &  0.399 &  0.023 &  0.233 &  0.022 &  0.323 &  0.036 & $>14.05$ &  0.03 &  3 \\ 
53083-1154-315 &  2.4007 & 2.00279 &  0.390 &  0.109 &  0.456 &  0.109 &  0.308 &  0.146 & $>14.05$ &  0.12 &  3 \\ 
53083-1757-065 &  2.0229 & 1.65754 &  0.460 &  0.058 &  0.248 &  0.062 &  0.417 &  0.090 & $ 14.04$ &  0.10 &  1 \\ 
52962-1585-531 &  1.9061 & 1.68663 &  0.306 &  0.051 &  0.147 &  0.047 &  0.192 &  0.063 & $ 13.86$ &  0.10 &  1 \\ 
54096-2422-140 &  3.1128 & 2.78473 &  0.639 &  0.112 &  0.847 &  0.131 &  0.632 &  0.118 & $>14.33$ &  0.08 &  3 \\ 
52207-0547-568 &  2.1150 & 1.86861 &  0.489 &  0.104 &  0.385 &  0.081 &  0.458 &  0.159 & $>14.06$ &  0.13 &  3 \\ 
53297-1781-587 &  2.0147 & 1.68504 &  1.199 &  0.148 &  1.307 &  0.158 &  0.885 &  0.025 & $>14.67$ &  0.06 &  3 \\ 
52207-0547-505 &  2.4194 & 2.15336 &  0.337 &  0.123 &  0.379 &  0.112 &  0.229 &  0.137 & $?14.03$ &  0.16 &  7 \\ 
51882-0442-193 &  2.1326 & 1.85174 &  0.155 &  0.040 &  0.137 &  0.042 &  0.044 &  0.015 & $?13.51$ &  0.17 &  7 \\ 
52325-0862-370 &  2.2780 & 1.96141 &  0.304 &  0.036 &  0.231 &  0.036 &  0.189 &  0.044 & $>13.94$ &  0.05 &  3 \\ 
                         &           & 2.15746 &  0.185 &  0.040 &  0.112 &  0.031 &  0.069 &  0.031 & $ 13.63$ &  0.12 &  1 \\ 
53713-2272-459 &  2.4593 & 2.19102 &  0.244 &  0.044 &  0.168 &  0.042 &  0.118 &  0.037 & $>13.77$ &  0.10 &  3 \\ 
52615-0894-358 &  3.0283 & 2.50716 &  0.706 &  0.075 &  0.339 &  0.069 &  0.689 &  0.065 & $ 14.31$ &  0.05 &  1 \\ 
51882-0442-408 &  1.9557 & 1.85130 &  0.921 &  0.141 &  0.781 &  0.130 &  0.818 &  0.073 & $>14.50$ &  0.08 &  3 \\ 
52619-0931-533 &  2.3628 & 1.87077 &  0.395 &  0.088 &  0.381 &  0.088 &  0.317 &  0.124 & $?13.77$ &  0.23 &  7 \\ 
                         &           & 1.98614 &  0.612 &  0.097 &  0.611 &  0.094 &  0.606 &  0.109 & $>14.33$ &  0.05 &  3 \\ 
                         &           & 2.27171 &  0.728 &  0.088 &  0.531 &  0.097 &  0.708 &  0.075 & $>14.36$ &  0.06 &  3 \\ 
53083-1154-261 &  2.2081 & 1.85377 &  1.017 &  0.136 &  0.633 &  0.136 &  0.850 &  0.048 & $ 14.50$ &  0.08 &  1 \\ 
53321-1927-479 &  2.9436 & 2.84621 &  0.548 &  0.090 &  0.587 &  0.110 &  0.543 &  0.129 & $>14.27$ &  0.07 &  3 \\ 
51882-0442-098 &  1.8634 & 1.70888 &  1.091 &  0.169 &  0.897 &  0.209 &  0.865 &  0.046 & $>14.79$ &  0.07 & 11 \\ 
53386-1872-036 &  2.0727 & 1.76624 &  0.687 &  0.156 &  0.685 &  0.122 &  0.673 &  0.155 & $>14.39$ &  0.09 &  3 \\ 
54149-2423-174 &  3.2269 & 2.61038 &  0.962 &  0.097 &  0.786 &  0.093 &  0.834 &  0.039 & $>14.59$ &  0.04 &  3 \\ 
51873-0443-345 &  1.7786 & 1.68865 &  0.666 &  0.140 &  0.687 &  0.151 &  0.655 &  0.145 & $>14.28$ &  0.12 &  3 \\ 
53726-2271-153 &  2.7127 & 2.21749 &  1.117 &  0.140 &  0.800 &  0.125 &  0.869 &  0.031 & $>14.56$ &  0.06 &  3 \\ 
                         &           & 2.65049 &  0.479 &  0.063 &  0.333 &  0.067 &  0.444 &  0.095 & $>14.08$ &  0.08 &  3 \\ 
52325-0862-006 &  3.3197 & 2.96616 &  0.995 &  0.214 &  1.201 &  0.212 &  0.844 &  0.098 & $>14.50$ &  0.12 &  3 \\ 
54096-2422-506 &  2.4831 & 2.04208 &  0.536 &  0.117 &  0.567 &  0.155 &  0.526 &  0.172 & $>14.29$ &  0.10 &  3 \\ 
52962-1585-033 &  1.9357 & 1.55773 &  0.702 &  0.092 &  0.523 &  0.125 &  0.686 &  0.082 & $>14.34$ &  0.08 &  3 \\ 
53317-1926-552 &  3.0560 & 2.84154 &  2.241 &  0.235 &  1.661 &  0.223 &  0.880 &  0.025 & $?15.12$ &  0.22 &  7 \\ 
52207-0547-542 &  1.7783 & 1.50543 &  0.734 &  0.117 &  0.478 &  0.096 &  0.713 &  0.103 & $>14.34$ &  0.08 &  3 \\ 
52932-1267-216 &  1.8557 & 1.75033 &  0.722 &  0.077 &  0.406 &  0.072 &  0.702 &  0.065 & $ 14.33$ &  0.05 &  1 \\ 
51986-0548-397 &  2.1138 & 1.91684 &  0.502 &  0.077 &  0.440 &  0.096 &  0.478 &  0.114 & $>14.06$ &  0.12 &  3 \\ 
53317-1926-008 &  2.8544 & 2.66930 &  0.671 &  0.119 &  0.410 &  0.122 &  0.660 &  0.112 & $ 14.28$ &  0.09 &  1 \\ 
53317-1926-530 &  1.7541 & 1.69844 &  0.612 &  0.086 &  0.451 &  0.091 &  0.606 &  0.094 & $>14.28$ &  0.07 &  3 \\ 
53317-1926-066 &  2.1739 & 1.74408 &  1.164 &  0.119 &  0.344 &  0.106 &  0.877 &  0.018 & $ 14.58$ &  0.07 &  1 \\ 
52325-0862-455 &  4.2478 & 3.84983 &  0.203 &  0.047 &  0.261 &  0.084 &  0.085 &  0.040 & $?13.69$ &  0.15 &  7 \\ 
54096-2422-554 &  1.9105 & 1.55501 &  0.910 &  0.161 &  0.823 &  0.144 &  0.814 &  0.088 & $>14.49$ &  0.08 &  3 \\ 
53386-1783-256 &  2.1391 & 1.89957 &  1.838 &  0.084 &  1.809 &  0.107 &  0.923 &  0.004 & $>15.01$ &  0.03 &  3 \\ 
52264-0760-637 &  2.8802 & 2.78533 &  0.813 &  0.173 &  0.555 &  0.160 &  0.766 &  0.133 & $>14.40$ &  0.14 &  3 \\ 
54149-2423-055 &  2.1656 & 1.69468 &  0.643 &  0.149 &  0.835 &  0.141 &  0.635 &  0.170 & $>14.35$ &  0.08 &  3 \\ 
                         &           & 1.92229 &  0.512 &  0.108 &  0.568 &  0.122 &  0.492 &  0.161 & $>14.18$ &  0.09 &  3 \\ 
53359-2083-260 &  1.7792 & 1.50523 &  1.521 &  0.209 &  0.970 &  0.247 &  0.901 &  0.004 & $ 14.75$ &  0.14 &  1 \\ 
52615-0894-198 &  2.2592 & 2.08938 &  0.635 &  0.093 &  0.312 &  0.082 &  0.627 &  0.094 & $ 14.28$ &  0.08 &  1 \\ 
52264-0760-608 &  2.2264 & 1.79331 &  0.696 &  0.112 &  0.503 &  0.095 &  0.681 &  0.102 & $>14.36$ &  0.06 &  3 \\ 
51986-0548-195 &  2.5443 & 2.29634 &  0.939 &  0.103 &  0.909 &  0.110 &  0.826 &  0.046 & $>14.58$ &  0.05 &  3 \\ 
53084-1758-202 &  2.8445 & 2.34847 &  0.475 &  0.102 &  0.576 &  0.112 &  0.438 &  0.157 & $>14.15$ &  0.10 &  3 \\ 
53317-1926-606 &  2.5677 & 2.09772 &  0.522 &  0.065 &  0.574 &  0.081 &  0.506 &  0.093 & $>14.22$ &  0.05 &  3 \\ 
                         &           & 2.16175 &  0.438 &  0.059 &  0.637 &  0.088 &  0.384 &  0.092 & $>14.16$ &  0.06 &  3 \\ 
                         &           & 2.30309 &  0.808 &  0.065 &  0.592 &  0.070 &  0.762 &  0.042 & $>14.45$ &  0.03 &  3 \\ 
                         &           & 2.44649 &  0.712 &  0.071 &  0.322 &  0.082 &  0.694 &  0.060 & $ 14.32$ &  0.05 &  1 \\ 
53386-1783-383 &  2.4122 & 2.05824 &  1.304 &  0.207 &  1.251 &  0.182 &  0.898 &  0.032 & $>14.74$ &  0.07 &  3 \\ 
51882-0442-444 &  1.7962 & 1.73401 &  2.089 &  0.079 &  1.842 &  0.059 &  0.892 &  0.012 & $>15.00$ &  0.03 &  3 \\ 
53084-1758-220 &  2.5009 & 2.02994 &  0.489 &  0.068 &  0.270 &  0.060 &  0.458 &  0.102 & $ 14.12$ &  0.08 &  1 \\ 
                         &           & 2.14793 &  0.304 &  0.061 &  0.273 &  0.052 &  0.189 &  0.072 & $>13.96$ &  0.07 &  3 \\ 
51883-0444-354 &  1.9715 & 1.87489 &  0.641 &  0.080 &  0.601 &  0.082 &  0.634 &  0.077 & $>14.33$ &  0.06 &  3 \\ 
53738-2330-315 &  2.3390 & 1.92445 &  0.408 &  0.081 &  0.361 &  0.076 &  0.336 &  0.119 & $>14.04$ &  0.09 &  3 \\ 
53738-2330-344 &  1.8535 & 1.71452 &  0.799 &  0.115 &  0.787 &  0.113 &  0.757 &  0.086 & $>14.44$ &  0.07 &  3 \\ 
                         &           & 1.77473 &  0.423 &  0.090 &  0.421 &  0.098 &  0.360 &  0.136 & $>14.05$ &  0.13 &  3 \\ 
53726-2271-566 &  1.7308 & 1.46850 &  0.278 &  0.063 &  0.325 &  0.067 &  0.157 &  0.063 & $>13.96$ &  0.09 &  3 \\ 
52962-1296-446 &  2.5228 & 2.09737 &  1.325 &  0.138 &  0.997 &  0.130 &  0.898 &  0.016 & $>14.75$ &  0.05 &  3 \\ 
54149-2423-569 &  1.9739 & 1.66518 &  0.785 &  0.043 &  0.526 &  0.046 &  0.748 &  0.029 & $>14.39$ &  0.03 &  3 \\ 
                         &           & 1.74084 &  0.224 &  0.048 &  0.162 &  0.048 &  0.102 &  0.040 & $>13.68$ &  0.13 &  3 \\ 
                         &           & 1.87486 &  0.245 &  0.029 &  0.166 &  0.036 &  0.119 &  0.024 & $>13.76$ &  0.08 &  3 \\ 
52619-0931-615 &  2.4315 & 1.92685 &  0.553 &  0.062 &  0.869 &  0.076 &  0.549 &  0.087 & $>14.36$ &  0.04 &  3 \\ 
                         &           & 2.10881 &  0.357 &  0.055 &  0.432 &  0.066 &  0.257 &  0.070 & $>14.05$ &  0.06 &  3 \\ 
                         &           & 2.24875 &  0.333 &  0.068 &  0.320 &  0.064 &  0.225 &  0.083 & $>13.86$ &  0.13 &  3 \\ 
                         &           & 2.31772 &  0.401 &  0.066 &  0.255 &  0.076 &  0.326 &  0.099 & $ 14.01$ &  0.09 &  1 \\ 
52642-1185-088 &  2.0386 & 1.72216 &  0.835 &  0.064 &  0.674 &  0.081 &  0.779 &  0.040 & $>14.44$ &  0.03 &  3 \\ 
54096-2422-007 &  3.3633 & 2.78441 &  0.542 &  0.084 &  0.520 &  0.099 &  0.534 &  0.121 & $>14.25$ &  0.07 &  3 \\ 
                         &           & 3.20228 &  1.081 &  0.071 &  0.600 &  0.069 &  0.864 &  0.016 & $ 14.52$ &  0.03 &  1 \\ 
54149-2423-052 &  3.1900 & 2.65095 &  0.878 &  0.146 &  0.580 &  0.148 &  0.800 &  0.089 & $>14.48$ &  0.08 &  3 \\ 
53386-1783-367 &  3.4521 & 2.79869 &  0.629 &  0.130 &  0.913 &  0.248 &  0.622 &  0.150 & $?14.19$ &  0.18 &  7 \\ 
51882-0442-527 &  2.0501 & 1.82285 &  0.936 &  0.094 &  0.606 &  0.092 &  0.824 &  0.041 & $>14.53$ &  0.06 &  3 \\ 
                         &           & 1.82776 &  0.605 &  0.092 &  0.541 &  0.102 &  0.598 &  0.106 & $>14.29$ &  0.07 &  3 \\ 
                         &           & 1.85141 &  1.011 &  0.105 &  0.759 &  0.129 &  0.848 &  0.036 & $>14.55$ &  0.05 &  3 \\ 
52932-1267-051 &  2.5719 & 2.04581 &  0.495 &  0.086 &  1.091 &  0.107 &  0.468 &  0.129 & $>14.32$ &  0.07 &  3 \\ 
53083-1154-172 &  2.5129 & 2.33170 &  1.122 &  0.132 &  0.953 &  0.137 &  0.870 &  0.027 & $>14.59$ &  0.05 &  3 \\ 
51986-0548-490 &  1.8040 & 1.67390 &  0.892 &  0.095 &  0.586 &  0.110 &  0.806 &  0.051 & $>14.47$ &  0.05 &  3 \\ 
51882-0442-550 &  3.5118 & 3.27612 &  0.325 &  0.044 &  0.197 &  0.037 &  0.215 &  0.054 & $ 13.90$ &  0.08 &  1 \\ 
                         &           & 3.38737 &  0.321 &  0.037 &  0.135 &  0.033 &  0.210 &  0.045 & $ 13.86$ &  0.07 &  1 \\ 
52295-0826-589 &  3.8460 & 3.17670 &  0.675 &  0.075 &  0.328 &  0.066 &  0.663 &  0.070 & $ 14.30$ &  0.07 &  1 \\ 
                         &           & 3.20608 &  0.907 &  0.082 &  0.687 &  0.086 &  0.812 &  0.039 & $>14.45$ &  0.04 &  3 \\ 
52325-0862-543 &  2.9355 & 2.86912 &  1.112 &  0.107 &  1.043 &  0.108 &  0.868 &  0.022 & $>14.62$ &  0.04 &  3 \\ 
51873-0443-165 &  1.7961 & 1.50890 &  0.561 &  0.061 &  0.373 &  0.064 &  0.557 &  0.083 & $>14.21$ &  0.05 &  3 \\ 
53083-1154-451 &  2.3038 & 1.86617 &  0.499 &  0.108 &  0.616 &  0.104 &  0.473 &  0.163 & $>14.27$ &  0.08 &  3 \\ 
                         &           & 2.18939 &  0.337 &  0.092 &  0.457 &  0.106 &  0.230 &  0.110 & $>14.32$ &  0.13 &  3 \\ 
53321-1927-574 &  3.5198 & 3.32409 &  0.930 &  0.147 &  0.912 &  0.170 &  0.822 &  0.075 & $>14.59$ &  0.09 &  3 \\ 
52642-1185-402 &  1.9872 & 1.63021 &  0.586 &  0.133 &  0.535 &  0.114 &  0.581 &  0.173 & $>14.32$ &  0.10 &  3 \\ 
53084-1758-237 &  1.9185 & 1.82327 &  0.530 &  0.078 &  0.462 &  0.081 &  0.518 &  0.112 & $>14.21$ &  0.06 &  3 \\ 
51986-0548-167 &  3.8245 & 3.41827 &  0.425 &  0.070 &  0.228 &  0.059 &  0.363 &  0.110 & $ 14.05$ &  0.07 &  1 \\ 
                         &           & 3.53480 &  0.649 &  0.044 &  0.716 &  0.063 &  0.641 &  0.043 & $>14.42$ &  0.03 &  3 \\ 
51873-0443-433 &  2.1821 & 1.82153 &  1.205 &  0.042 &  0.725 &  0.046 &  0.886 &  0.010 & $>14.58$ &  0.02 &  3 \\ 
                         &           & 1.97931 &  0.531 &  0.039 &  0.357 &  0.037 &  0.519 &  0.055 & $>14.20$ &  0.03 &  3 \\ 
                         &           & 2.03526 &  0.178 &  0.040 &  0.149 &  0.033 &  0.063 &  0.027 & $>13.67$ &  0.09 &  3 \\ 
54452-1874-381 &  1.9516 & 1.84011 &  0.388 &  0.106 &  0.425 &  0.117 &  0.305 &  0.143 & $?13.93$ &  0.18 &  7 \\ 
                         &           & 1.86926 &  0.559 &  0.105 &  0.481 &  0.088 &  0.555 &  0.147 & $>14.26$ &  0.07 &  3 \\ 
52945-1586-179 &  2.1915 & 1.72085 &  0.228 &  0.055 &  0.234 &  0.065 &  0.105 &  0.046 & $?13.72$ &  0.16 &  7 \\ 
                         &           & 1.74946 &  0.686 &  0.081 &  0.442 &  0.067 &  0.672 &  0.073 & $>14.29$ &  0.05 &  3 \\ 
53713-2272-633 &  3.5048 & 3.23333 &  0.524 &  0.062 &  0.408 &  0.057 &  0.509 &  0.088 & $>14.20$ &  0.05 &  3 \\ 
51873-0443-456 &  1.8327 & 1.71850 &  0.893 &  0.109 &  0.686 &  0.110 &  0.806 &  0.059 & $>14.46$ &  0.06 &  3 \\ 
52932-1267-142 &  2.2379 & 1.94553 &  0.564 &  0.096 &  0.595 &  0.107 &  0.560 &  0.130 & $>14.29$ &  0.08 &  3 \\ 
51882-0442-528 &  2.8500 & 2.77359 &  0.134 &  0.025 &  0.161 &  0.021 &  0.035 &  0.008 & $?13.12$ &  0.30 &  7 \\ 
53726-2274-202 &  2.3123 & 1.82756 &  0.298 &  0.059 &  0.240 &  0.048 &  0.181 &  0.067 & $>13.89$ &  0.10 &  3 \\ 
                         &           & 1.88566 &  0.673 &  0.060 &  0.526 &  0.058 &  0.661 &  0.055 & $>14.34$ &  0.04 &  3 \\ 
53726-2274-409 &  2.1876 & 1.97383 &  0.169 &  0.029 &  0.157 &  0.036 &  0.056 &  0.019 & $>13.64$ &  0.09 &  3 \\ 
                         &           & 2.03249 &  0.186 &  0.028 &  0.143 &  0.030 &  0.070 &  0.023 & $>13.57$ &  0.13 &  3 \\ 
52962-1296-569 &  3.1388 & 2.54976 &  0.313 &  0.058 &  0.294 &  0.059 &  0.200 &  0.071 & $>13.81$ &  0.14 &  3 \\ 
                         &           & 2.92769 &  0.610 &  0.058 &  0.395 &  0.050 &  0.604 &  0.056 & $>14.26$ &  0.05 &  3 \\ 
53359-2083-487 &  1.7622 & 1.66324 &  1.264 &  0.164 &  1.157 &  0.190 &  0.897 &  0.031 & $>14.68$ &  0.06 &  3 \\ 
53327-1928-236 &  1.8628 & 1.75561 &  0.691 &  0.122 &  0.700 &  0.120 &  0.676 &  0.113 & $>14.42$ &  0.06 &  3 \\ 
54096-2422-039 &  2.1789 & 1.85210 &  0.544 &  0.101 &  0.581 &  0.113 &  0.537 &  0.146 & $>14.29$ &  0.07 &  3 \\ 
52312-0827-195 &  1.8697 & 1.80792 &  1.609 &  0.230 &  0.954 &  0.215 &  0.918 &  0.021 & $ 14.77$ &  0.10 &  1 \\ 
54448-2424-227 &  2.2815 & 2.10924 &  0.657 &  0.085 &  0.693 &  0.103 &  0.648 &  0.081 & $>14.40$ &  0.06 &  3 \\ 
                         &           & 2.18120 &  0.720 &  0.072 &  0.610 &  0.083 &  0.701 &  0.061 & $>14.42$ &  0.05 &  3 \\ 
54523-2549-479 &  2.8295 & 2.64995 &  0.649 &  0.120 &  0.504 &  0.132 &  0.642 &  0.126 & $>14.32$ &  0.08 &  3 \\ 
51882-0442-542 &  1.8297 & 1.72055 &  0.623 &  0.148 &  0.763 &  0.143 &  0.616 &  0.178 & $>14.36$ &  0.09 &  3 \\ 
54149-2423-636 &  2.2599 & 1.87316 &  0.790 &  0.109 &  0.749 &  0.121 &  0.751 &  0.083 & $>14.42$ &  0.06 &  3 \\ 
52642-1185-044 &  2.0225 & 1.94832 &  2.237 &  0.112 &  4.302 &  0.113 &  0.880 &  0.006 & $>14.97$ &  0.03 &  3 \\ 
54437-1873-553 &  2.6576 & 2.33842 &  0.423 &  0.046 &  0.273 &  0.052 &  0.360 &  0.073 & $>14.10$ &  0.05 &  3 \\ 
                         &           & 2.35963 &  0.830 &  0.049 &  0.390 &  0.047 &  0.776 &  0.030 & $ 14.39$ &  0.03 &  1 \\ 
                         &           & 2.56034 &  0.280 &  0.068 &  0.416 &  0.066 &  0.160 &  0.068 & $>14.33$ &  0.08 &  3 \\ 
52962-1296-034 &  2.1958 & 1.90666 &  0.268 &  0.057 &  0.388 &  0.054 &  0.145 &  0.054 & $>13.99$ &  0.06 &  3 \\ 
                         &           & 1.91219 &  0.294 &  0.046 &  0.243 &  0.048 &  0.178 &  0.056 & $>13.93$ &  0.06 &  3 \\ 
54139-2425-268 &  1.8147 & 1.60930 &  1.317 &  0.042 &  1.016 &  0.047 &  0.898 &  0.001 & $>14.69$ &  0.02 &  3 \\ 
54139-2425-272 &  2.0469 & 1.60668 &  2.021 &  0.150 &  1.978 &  0.146 &  0.902 &  0.017 & $>15.19$ &  0.06 &  3 \\ 
                         &           & 1.72678 &  0.693 &  0.088 &  0.747 &  0.095 &  0.679 &  0.079 & $>14.40$ &  0.05 &  3 \\ 
                         &           & 1.95038 &  0.978 &  0.081 &  0.673 &  0.088 &  0.839 &  0.030 & $>14.51$ &  0.04 &  3 \\ 
52266-0761-519 &  2.0188 & 1.88947 &  0.427 &  0.070 &  0.432 &  0.074 &  0.367 &  0.110 & $>14.11$ &  0.08 &  3 \\ 
52642-1185-575 &  2.2831 & 2.08318 &  0.366 &  0.041 &  0.220 &  0.047 &  0.270 &  0.056 & $ 13.90$ &  0.08 &  1 \\ 
53083-1154-565 &  2.9311 & 2.52717 &  0.569 &  0.085 &  0.590 &  0.071 &  0.564 &  0.113 & $>14.35$ &  0.05 &  3 \\ 
                         &           & 2.85996 &  0.505 &  0.076 &  0.332 &  0.062 &  0.481 &  0.112 & $>14.13$ &  0.07 &  3 \\ 
52620-0932-165 &  2.2389 & 1.94641 &  0.750 &  0.101 &  0.567 &  0.108 &  0.726 &  0.085 & $>14.40$ &  0.06 &  3 \\ 
                         &           & 2.04014 &  1.013 &  0.080 &  0.889 &  0.105 &  0.849 &  0.026 & $>14.69$ &  0.06 &  3 \\ 
                         &           & 2.12173 &  1.390 &  0.129 &  0.882 &  0.123 &  0.897 &  0.001 & $>14.66$ &  0.04 &  3 \\ 
51883-0444-436 &  2.1426 & 1.76788 &  0.730 &  0.076 &  0.538 &  0.066 &  0.710 &  0.064 & $>14.41$ &  0.04 &  3 \\ 
53709-2273-139 &  2.2346 & 1.74448 &  0.625 &  0.121 &  0.672 &  0.134 &  0.618 &  0.139 & $>14.28$ &  0.09 &  3 \\ 
                         &           & 2.11209 &  0.470 &  0.105 &  0.453 &  0.113 &  0.432 &  0.161 & $>14.05$ &  0.13 &  3 \\ 
52615-0894-492 &  1.7441 & 1.60028 &  0.585 &  0.118 &  0.364 &  0.088 &  0.580 &  0.152 & $ 14.18$ &  0.12 &  1 \\ 
53327-1928-208 &  1.9552 & 1.83807 &  0.779 &  0.075 &  0.736 &  0.080 &  0.744 &  0.057 & $>14.44$ &  0.04 &  3 \\ 
52945-1586-470 &  1.7133 & 1.53515 &  0.956 &  0.160 &  0.827 &  0.214 &  0.832 &  0.077 & $>14.58$ &  0.10 &  3 \\ 
53726-2274-515 &  2.0784 & 1.61157 &  1.245 &  0.131 &  1.369 &  0.140 &  0.896 &  0.028 & $>14.67$ &  0.07 &  3 \\ 
                         &           & 1.76767 &  0.729 &  0.100 &  0.626 &  0.090 &  0.709 &  0.086 & $>14.34$ &  0.06 &  3 \\ 
                         &           & 1.80103 &  0.568 &  0.094 &  0.388 &  0.085 &  0.563 &  0.126 & $>14.20$ &  0.08 &  3 \\ 
54056-2572-352 &  2.1133 & 1.78654 &  0.346 &  0.047 &  0.201 &  0.046 &  0.241 &  0.057 & $ 13.97$ &  0.07 &  1 \\ 
54448-2424-412 &  2.4037 & 2.21823 &  0.322 &  0.096 &  0.615 &  0.120 &  0.211 &  0.108 & $>14.43$ &  0.14 &  3 \\ 
54056-2572-189 &  2.2714 & 2.04286 &  1.118 &  0.053 &  0.745 &  0.050 &  0.869 &  0.007 & $>14.62$ &  0.02 &  3 \\ 
                         &           & 2.13822 &  0.996 &  0.057 &  0.928 &  0.062 &  0.844 &  0.018 & $>14.58$ &  0.02 &  3 \\ 
52266-0761-558 &  3.1687 & 2.54958 &  0.703 &  0.043 &  0.771 &  0.052 &  0.687 &  0.036 & $>14.42$ &  0.02 &  3 \\ 
                         &           & 2.59336 &  0.323 &  0.044 &  0.832 &  0.202 &  0.212 &  0.054 & $>13.92$ &  0.08 &  3 \\ 
54448-2424-457 &  2.7516 & 2.20444 &  0.311 &  0.043 &  0.167 &  0.039 &  0.198 &  0.052 & $ 13.87$ &  0.07 &  1 \\ 
                         &           & 2.28851 &  0.780 &  0.041 &  0.709 &  0.040 &  0.745 &  0.028 & $>14.50$ &  0.02 &  3 \\ 
52932-1267-535 &  2.6341 & 2.12530 &  0.387 &  0.080 &  0.314 &  0.073 &  0.304 &  0.111 & $>14.01$ &  0.12 &  3 \\ 
                         &           & 2.27367 &  0.888 &  0.069 &  0.673 &  0.077 &  0.805 &  0.035 & $>14.57$ &  0.04 &  3 \\ 
53349-1929-273 &  1.8513 & 1.59384 &  0.438 &  0.090 &  0.461 &  0.111 &  0.383 &  0.140 & $>14.39$ &  0.12 &  3 \\ 
54448-2424-443 &  1.7240 & 1.52187 &  1.290 &  0.161 &  1.242 &  0.182 &  0.898 &  0.027 & $>14.71$ &  0.07 &  3 \\ 
51986-0548-027 &  3.6767 & 3.20425 &  1.153 &  0.069 &  0.582 &  0.055 &  0.874 &  0.010 & $ 14.56$ &  0.03 &  1 \\ 
52620-0932-156 &  2.3380 & 1.88726 &  0.761 &  0.089 &  0.683 &  0.100 &  0.733 &  0.072 & $>14.39$ &  0.06 &  3 \\ 
53709-2275-337 &  2.1741 & 2.06420 &  0.454 &  0.100 &  0.433 &  0.093 &  0.408 &  0.156 & $>14.16$ &  0.08 &  3 \\ 
53084-1758-157 &  2.1955 & 1.95319 &  0.805 &  0.056 &  0.508 &  0.058 &  0.760 &  0.035 & $>14.37$ &  0.03 &  3 \\ 
                         &           & 2.00384 &  0.424 &  0.059 &  0.300 &  0.055 &  0.362 &  0.092 & $>14.04$ &  0.07 &  3 \\ 
                         &           & 2.11842 &  0.312 &  0.051 &  0.253 &  0.049 &  0.199 &  0.062 & $>13.97$ &  0.06 &  3 \\ 
53383-1782-600 &  1.9556 & 1.69701 &  0.570 &  0.073 &  0.406 &  0.061 &  0.566 &  0.096 & $>14.24$ &  0.05 &  3 \\ 
                         &           & 1.76446 &  1.279 &  0.067 &  0.912 &  0.072 &  0.898 &  0.009 & $>14.71$ &  0.03 &  3 \\ 
52963-1297-272 &  1.9721 & 1.72801 &  1.219 &  0.163 &  1.443 &  0.208 &  0.890 &  0.029 & $>15.03$ &  0.09 &  3 \\ 
51981-0549-438 &  1.7328 & 1.48510 &  0.793 &  0.107 &  0.460 &  0.111 &  0.753 &  0.080 & $ 14.40$ &  0.07 &  1 \\ 
                         &           & 1.54816 &  1.038 &  0.119 &  0.804 &  0.115 &  0.856 &  0.039 & $>14.55$ &  0.05 &  3 \\ 
                         &           & 1.59907 &  0.694 &  0.100 &  0.629 &  0.096 &  0.679 &  0.091 & $>14.37$ &  0.05 &  3 \\ 
52620-0932-501 &  2.2375 & 1.95244 &  0.641 &  0.092 &  0.447 &  0.091 &  0.634 &  0.089 & $>14.26$ &  0.07 &  3 \\ 
53083-1154-009 &  2.1734 & 1.91537 &  0.628 &  0.085 &  0.543 &  0.086 &  0.621 &  0.085 & $>14.33$ &  0.06 &  3 \\ 
51883-0444-368 &  1.8223 & 1.66053 &  1.340 &  0.202 &  1.039 &  0.207 &  0.898 &  0.027 & $>14.78$ &  0.14 &  3 \\ 
52620-0932-445 &  2.3085 & 2.16985 &  0.574 &  0.071 &  0.534 &  0.086 &  0.569 &  0.091 & $>14.27$ &  0.05 &  3 \\ 
                         &           & 2.24047 &  0.756 &  0.080 &  0.523 &  0.062 &  0.730 &  0.066 & $>14.42$ &  0.04 &  3 \\ 
54523-2549-124 &  2.6272 & 2.46409 &  0.387 &  0.081 &  0.293 &  0.082 &  0.304 &  0.113 & $>13.94$ &  0.14 &  3 \\ 
53383-1782-636 &  2.3124 & 2.23330 &  0.311 &  0.059 &  0.196 &  0.056 &  0.198 &  0.072 & $ 13.75$ &  0.14 &  1 \\ 
52945-1586-039 &  2.1090 & 1.64514 &  0.304 &  0.090 &  0.438 &  0.094 &  0.190 &  0.096 & $>14.34$ &  0.13 &  3 \\ 
                         &           & 1.85628 &  0.661 &  0.101 &  0.385 &  0.086 &  0.652 &  0.096 & $ 14.27$ &  0.08 &  1 \\ 
                         &           & 1.90725 &  0.582 &  0.089 &  0.400 &  0.081 &  0.576 &  0.112 & $>14.18$ &  0.09 &  3 \\ 
52266-0761-037 &  2.2117 & 1.75715 &  0.547 &  0.082 &  0.291 &  0.081 &  0.541 &  0.117 & $ 14.13$ &  0.09 &  1 \\ 
                         &           & 1.84188 &  0.968 &  0.092 &  0.824 &  0.094 &  0.836 &  0.036 & $>14.56$ &  0.04 &  3 \\ 
52620-0932-530 &  1.8518 & 1.58818 &  0.441 &  0.059 &  0.481 &  0.071 &  0.389 &  0.093 & $>14.15$ &  0.06 &  3 \\ 
54438-2828-201 &  2.5409 & 2.11436 &  0.770 &  0.120 &  1.197 &  0.132 &  0.739 &  0.096 & $>14.47$ &  0.05 &  3 \\ 
                         &           & 2.11990 &  0.968 &  0.107 &  0.533 &  0.107 &  0.836 &  0.043 & $ 14.48$ &  0.05 &  1 \\ 
                         &           & 2.22836 &  0.727 &  0.103 &  0.382 &  0.086 &  0.707 &  0.090 & $ 14.41$ &  0.08 &  1 \\ 
54448-2424-166 &  2.2525 & 2.10742 &  1.013 &  0.229 &  0.596 &  0.171 &  0.849 &  0.101 & $ 14.54$ &  0.14 &  1 \\ 
52963-1297-330 &  1.7773 & 1.71720 &  0.478 &  0.071 &  0.382 &  0.064 &  0.443 &  0.108 & $>14.14$ &  0.06 &  3 \\ 
51981-0549-231 &  3.2657 & 2.73334 &  2.246 &  0.279 &  2.219 &  0.309 &  0.880 &  0.030 & $?15.10$ &  0.28 &  7 \\ 
                         &           & 2.83370 &  1.257 &  0.171 &  1.071 &  0.205 &  0.897 &  0.033 & $>14.75$ &  0.08 &  3 \\ 
52646-1186-344 &  2.2170 & 1.72407 &  0.337 &  0.061 &  0.401 &  0.079 &  0.229 &  0.074 & $>14.04$ &  0.07 &  3 \\ 
                         &           & 1.84434 &  0.338 &  0.063 &  0.421 &  0.065 &  0.231 &  0.077 & $>14.01$ &  0.08 &  3 \\ 
                         &           & 2.02404 &  0.527 &  0.070 &  0.545 &  0.067 &  0.512 &  0.100 & $>14.25$ &  0.05 &  3 \\ 
                         &           & 2.11425 &  0.404 &  0.047 &  0.270 &  0.059 &  0.331 &  0.074 & $>14.06$ &  0.06 &  3 \\ 
                         &           & 2.16236 &  0.511 &  0.059 &  0.219 &  0.053 &  0.490 &  0.084 & $ 14.12$ &  0.05 &  1 \\ 
53738-2330-401 &  2.3319 & 2.00519 &  1.005 &  0.128 &  0.917 &  0.141 &  0.846 &  0.047 & $>14.83$ &  0.10 &  3 \\ 
53083-1154-611 &  2.1571 & 1.73363 &  0.481 &  0.090 &  0.386 &  0.090 &  0.448 &  0.137 & $>14.19$ &  0.07 &  3 \\ 
53712-2276-287 &  1.9413 & 1.77558 &  0.604 &  0.036 &  0.415 &  0.034 &  0.598 &  0.035 & $>14.26$ &  0.03 &  3 \\ 
                         &           & 1.87614 &  0.606 &  0.033 &  0.381 &  0.031 &  0.600 &  0.032 & $>14.27$ &  0.02 &  3 \\ 
52668-1197-060 &  1.7622 & 1.51310 &  1.275 &  0.076 &  0.921 &  0.093 &  0.897 &  0.012 & $>14.65$ &  0.03 &  3 \\ 
53712-2276-272 &  2.4439 & 1.91830 &  1.037 &  0.098 &  0.900 &  0.109 &  0.856 &  0.030 & $>14.65$ &  0.05 &  3 \\ 
53726-2274-577 &  2.4150 & 1.91705 &  1.379 &  0.077 &  1.050 &  0.061 &  0.897 &  0.001 & $>14.75$ &  0.02 &  3 \\ 
52620-0932-557 &  2.3702 & 1.95019 &  0.330 &  0.057 &  0.167 &  0.066 &  0.221 &  0.069 & $ 13.94$ &  0.11 &  1 \\ 
52615-0894-068 &  3.2395 & 2.85824 &  1.706 &  0.148 &  1.349 &  0.134 &  0.927 &  0.022 & $>15.02$ &  0.07 &  3 \\ 
52620-0932-558 &  2.4227 & 2.15003 &  1.183 &  0.097 &  0.919 &  0.092 &  0.881 &  0.017 & $>14.59$ &  0.04 &  3 \\ 
53709-2275-369 &  3.2389 & 2.86124 &  0.805 &  0.170 &  0.764 &  0.153 &  0.761 &  0.133 & $>14.37$ &  0.14 &  3 \\ 
52312-0827-002 &  2.1751 & 1.91841 &  0.520 &  0.110 &  0.363 &  0.113 &  0.502 &  0.163 & $>14.04$ &  0.14 &  3 \\ 
                         &           & 2.00103 &  0.523 &  0.105 &  0.477 &  0.094 &  0.507 &  0.154 & $>14.21$ &  0.08 &  3 \\ 
52581-0895-247 &  2.3300 & 2.08044 &  1.759 &  0.093 &  2.712 &  0.107 &  0.927 &  0.001 & $>14.81$ &  0.03 &  3 \\ 
                         &           & 2.08368 &  2.105 &  0.078 &  1.390 &  0.091 &  0.889 &  0.012 & $>15.08$ &  0.06 &  3 \\ 
53712-2276-273 &  2.0649 & 1.68649 &  0.641 &  0.103 &  0.347 &  0.115 &  0.633 &  0.105 & $ 14.22$ &  0.10 &  1 \\ 
53709-2275-424 &  2.2452 & 2.06016 &  0.609 &  0.092 &  0.537 &  0.095 &  0.602 &  0.104 & $>14.31$ &  0.07 &  3 \\ 
                         &           & 2.14748 &  0.296 &  0.053 &  0.325 &  0.094 &  0.179 &  0.062 & $?13.80$ &  0.16 &  7 \\ 
52317-0828-315 &  3.3064 & 2.96018 &  1.369 &  0.203 &  1.386 &  0.211 &  0.898 &  0.021 & $>14.74$ &  0.08 &  3 \\ 
52232-0762-223 &  1.8628 & 1.57132 &  1.268 &  0.149 &  0.770 &  0.134 &  0.897 &  0.028 & $>14.67$ &  0.07 &  3 \\ 
52646-1186-392 &  2.2227 & 1.92873 &  0.877 &  0.058 &  0.323 &  0.055 &  0.800 &  0.031 & $ 14.38$ &  0.04 &  1 \\ 
53383-1782-633 &  1.8845 & 1.61256 &  0.581 &  0.083 &  0.585 &  0.072 &  0.576 &  0.105 & $>14.28$ &  0.06 &  3 \\ 
52932-1267-603 &  2.0728 & 1.83664 &  1.958 &  0.119 &  1.522 &  0.128 &  0.910 &  0.012 & $>14.97$ &  0.04 &  3 \\ 
52933-1268-267 &  1.9237 & 1.69264 &  0.953 &  0.228 &  1.536 &  0.270 &  0.831 &  0.127 & $>15.02$ &  0.14 &  3 \\ 
                         &           & 1.74300 &  0.778 &  0.182 &  0.732 &  0.180 &  0.744 &  0.153 & $>14.46$ &  0.13 &  3 \\ 
                         &           & 1.84288 &  1.464 &  0.166 &  1.249 &  0.198 &  0.896 &  0.002 & $>14.80$ &  0.08 &  3 \\ 
54452-1874-128 &  3.2496 & 3.07306 &  0.863 &  0.152 &  0.593 &  0.109 &  0.794 &  0.100 & $>14.48$ &  0.06 &  3 \\ 
54452-1874-363 &  1.8958 & 1.61424 &  0.570 &  0.158 &  0.539 &  0.133 &  0.565 &  0.222 & $>14.23$ &  0.14 &  3 \\ 
53349-1929-426 &  2.4022 & 1.95349 &  0.643 &  0.104 &  0.281 &  0.079 &  0.635 &  0.105 & $ 14.27$ &  0.10 &  1 \\ 
52964-1587-331 &  3.8669 & 3.30531 &  0.298 &  0.082 &  0.414 &  0.101 &  0.182 &  0.087 & $>14.34$ &  0.13 &  3 \\ 
                         &           & 3.36186 &  0.595 &  0.090 &  0.297 &  0.092 &  0.590 &  0.107 & $ 14.21$ &  0.08 &  1 \\ 
52642-0933-264 &  2.1353 & 1.92845 &  0.624 &  0.111 &  0.680 &  0.108 &  0.617 &  0.124 & $>14.32$ &  0.08 &  3 \\ 
52933-1268-440 &  1.9423 & 1.87868 &  0.538 &  0.070 &  0.527 &  0.069 &  0.529 &  0.100 & $>14.27$ &  0.05 &  3 \\ 
53726-2274-609 &  2.1655 & 1.83262 &  0.428 &  0.040 &  0.321 &  0.055 &  0.367 &  0.063 & $>14.02$ &  0.06 &  3 \\ 
                         &           & 1.92016 &  0.757 &  0.069 &  0.497 &  0.061 &  0.730 &  0.057 & $>14.33$ &  0.04 &  3 \\ 
53726-2274-623 &  2.4165 & 2.06302 &  0.233 &  0.049 &  0.212 &  0.033 &  0.109 &  0.041 & $?13.55$ &  0.20 &  7 \\ 
52232-0762-187 &  1.8409 & 1.63618 &  0.737 &  0.203 &  1.339 &  0.183 &  0.715 &  0.193 & $>14.92$ &  0.08 &  3 \\ 
51986-0548-608 &  1.7559 & 1.69794 &  1.059 &  0.053 &  1.250 &  0.065 &  0.861 &  0.014 & $>14.61$ &  0.02 &  3 \\ 
                         &           & 1.70163 &  1.008 &  0.048 &  0.414 &  0.051 &  0.847 &  0.014 & $ 14.46$ &  0.02 &  1 \\ 
52581-0895-252 &  1.8797 & 1.66922 &  0.685 &  0.084 &  0.433 &  0.083 &  0.671 &  0.077 & $>14.32$ &  0.06 &  3 \\ 
                         &           & 1.74013 &  1.381 &  0.100 &  1.252 &  0.083 &  0.897 &  0.001 & $>14.79$ &  0.03 &  3 \\ 
52668-1197-500 &  2.7180 & 2.46250 &  1.289 &  0.214 &  1.486 &  0.234 &  0.898 &  0.035 & $>14.68$ &  0.08 &  3 \\ 
52668-1197-485 &  2.3391 & 1.93005 &  0.814 &  0.102 &  0.757 &  0.101 &  0.766 &  0.072 & $>14.58$ &  0.06 &  3 \\ 
                         &           & 2.00732 &  0.287 &  0.057 &  0.219 &  0.060 &  0.168 &  0.062 & $?13.70$ &  0.19 &  7 \\ 
                         &           & 2.19750 &  1.767 &  0.113 &  1.502 &  0.098 &  0.926 &  0.002 & $>14.91$ &  0.03 &  3 \\ 
53712-2276-211 &  2.1896 & 1.87946 &  0.679 &  0.098 &  0.546 &  0.102 &  0.667 &  0.091 & $>14.32$ &  0.07 &  3 \\ 
51959-0550-340 &  2.2727 & 2.09924 &  0.460 &  0.098 &  0.377 &  0.087 &  0.417 &  0.152 & $>14.08$ &  0.12 &  3 \\ 
                         &           & 2.15584 &  0.784 &  0.097 &  0.427 &  0.081 &  0.747 &  0.074 & $ 14.38$ &  0.06 &  1 \\ 
53327-1928-536 &  3.4483 & 2.76214 &  0.650 &  0.090 &  0.485 &  0.086 &  0.642 &  0.087 & $>14.30$ &  0.05 &  3 \\ 
                         &           & 2.87226 &  0.752 &  0.075 &  0.399 &  0.082 &  0.728 &  0.062 & $ 14.31$ &  0.05 &  1 \\ 
53327-1928-049 &  2.1232 & 1.78912 &  0.720 &  0.076 &  0.303 &  0.069 &  0.701 &  0.065 & $ 14.33$ &  0.06 &  1 \\ 
                         &           & 1.82801 &  0.402 &  0.061 &  0.371 &  0.062 &  0.328 &  0.093 & $>14.10$ &  0.06 &  3 \\ 
                         &           & 2.06841 &  0.664 &  0.050 &  0.725 &  0.057 &  0.654 &  0.047 & $>14.41$ &  0.03 &  3 \\ 
52642-0933-285 &  2.1876 & 2.08127 &  1.749 &  0.233 &  2.075 &  0.240 &  0.927 &  0.026 & $>15.15$ &  0.08 &  3 \\ 
53349-1929-465 &  2.3823 & 1.95180 &  0.498 &  0.119 &  0.288 &  0.103 &  0.472 &  0.180 & $ 14.10$ &  0.13 &  1 \\ 
                         &           & 2.10968 &  0.632 &  0.093 &  0.474 &  0.099 &  0.625 &  0.095 & $>14.34$ &  0.07 &  3 \\ 
53081-1759-283 &  2.5812 & 2.18705 &  1.075 &  0.042 &  0.792 &  0.040 &  0.863 &  0.008 & $>14.60$ &  0.02 &  3 \\ 
53327-1928-052 &  2.4173 & 2.30661 &  0.491 &  0.093 &  0.485 &  0.123 &  0.461 &  0.141 & $>14.09$ &  0.14 &  3 \\ 
52668-1197-529 &  2.2530 & 2.18092 &  1.532 &  0.101 &  0.988 &  0.096 &  0.902 &  0.007 & $>14.78$ &  0.03 &  3 \\ 
52646-1186-172 &  3.5628 & 3.30505 &  1.594 &  0.135 &  1.050 &  0.122 &  0.914 &  0.019 & $>14.81$ &  0.05 &  3 \\ 
52317-0828-266 &  2.0143 & 1.83628 &  0.752 &  0.057 &  0.554 &  0.065 &  0.728 &  0.047 & $>14.38$ &  0.03 &  3 \\ 
51959-0550-354 &  2.2578 & 2.04391 &  1.004 &  0.189 &  0.792 &  0.202 &  0.846 &  0.079 & $?14.60$ &  0.16 &  7 \\ 
53726-2274-613 &  2.0714 & 1.93498 &  0.652 &  0.108 &  0.661 &  0.097 &  0.644 &  0.106 & $>14.35$ &  0.07 &  3 \\ 
                         &           & 1.97054 &  0.260 &  0.078 &  0.744 &  0.091 &  0.135 &  0.069 & $>14.64$ &  0.06 &  3 \\ 
                         &           & 1.97622 &  0.743 &  0.091 &  0.654 &  0.082 &  0.720 &  0.076 & $>14.40$ &  0.05 &  3 \\ 
                         &           & 2.00092 &  0.775 &  0.069 &  0.544 &  0.069 &  0.742 &  0.053 & $>14.38$ &  0.04 &  3 \\ 
53795-2426-344 &  2.1836 & 1.76911 &  0.687 &  0.089 &  0.259 &  0.083 &  0.673 &  0.082 & $ 14.32$ &  0.07 &  1 \\ 
53081-1759-388 &  2.1716 & 1.92677 &  1.076 &  0.153 &  1.479 &  0.155 &  0.863 &  0.044 & $>14.80$ &  0.06 &  3 \\ 
                         &           & 1.97484 &  1.070 &  0.149 &  0.685 &  0.134 &  0.862 &  0.044 & $>14.54$ &  0.07 &  3 \\ 
52320-0864-286 &  2.1583 & 1.91353 &  0.821 &  0.034 &  0.668 &  0.039 &  0.770 &  0.021 & $>14.48$ &  0.02 &  3 \\ 
                         &           & 1.97141 &  0.279 &  0.028 &  0.226 &  0.029 &  0.159 &  0.034 & $>13.90$ &  0.05 &  3 \\ 
                         &           & 1.97667 &  0.226 &  0.028 &  0.206 &  0.023 &  0.103 &  0.024 & $>13.82$ &  0.05 &  3 \\ 
                         &           & 1.98083 &  0.213 &  0.026 &  0.087 &  0.026 &  0.093 &  0.021 & $ 13.73$ &  0.07 &  1 \\ 
52232-0762-466 &  1.8793 & 1.59391 &  0.385 &  0.063 &  0.193 &  0.059 &  0.300 &  0.090 & $ 13.96$ &  0.10 &  1 \\ 
52668-1197-579 &  1.8406 & 1.52917 &  1.597 &  0.239 &  0.736 &  0.181 &  0.915 &  0.017 & $ 14.90$ &  0.11 & 17 \\ 
51959-0550-281 &  1.8061 & 1.70562 &  0.838 &  0.105 &  0.870 &  0.138 &  0.781 &  0.070 & $>14.57$ &  0.07 &  3 \\ 
53815-2427-250 &  1.9937 & 1.87005 &  2.323 &  0.206 &  3.280 &  0.224 &  0.875 &  0.012 & $>15.41$ &  0.08 &  3 \\ 
52320-0864-261 &  2.3971 & 2.09750 &  0.689 &  0.064 &  0.423 &  0.069 &  0.675 &  0.057 & $>14.32$ &  0.05 &  3 \\ 
                         &           & 2.17100 &  0.919 &  0.090 &  0.692 &  0.089 &  0.817 &  0.042 & $>14.46$ &  0.04 &  3 \\ 
                         &           & 2.19357 &  0.677 &  0.093 &  0.398 &  0.097 &  0.665 &  0.086 & $ 14.26$ &  0.07 &  1 \\ 
51959-0550-388 &  2.8988 & 2.81207 &  0.505 &  0.125 &  0.405 &  0.102 &  0.481 &  0.189 & $>14.32$ &  0.13 &  3 \\ 
52672-1208-536 &  1.9246 & 1.66711 &  0.715 &  0.038 &  0.537 &  0.043 &  0.697 &  0.032 & $>14.38$ &  0.02 &  3 \\ 
                         &           & 1.69853 &  0.833 &  0.035 &  0.790 &  0.038 &  0.778 &  0.022 & $>14.55$ &  0.02 &  3 \\ 
54425-1784-268 &  2.7997 & 2.40661 &  0.394 &  0.092 &  0.453 &  0.113 &  0.315 &  0.128 & $>14.09$ &  0.13 &  3 \\ 
53709-2275-089 &  3.2504 & 3.17117 &  0.907 &  0.112 &  0.923 &  0.133 &  0.812 &  0.058 & $>14.54$ &  0.06 &  3 \\ 
52963-1297-418 &  1.9083 & 1.62932 &  1.061 &  0.152 &  0.781 &  0.182 &  0.861 &  0.048 & $>14.47$ &  0.14 &  3 \\ 
52668-1197-063 &  2.0427 & 1.93108 &  1.091 &  0.080 &  0.888 &  0.080 &  0.865 &  0.017 & $>14.63$ &  0.03 &  3 \\ 
52646-1186-152 &  1.9358 & 1.71091 &  0.880 &  0.123 &  0.760 &  0.135 &  0.801 &  0.070 & $>14.49$ &  0.07 &  3 \\ 
52668-1197-572 &  1.8935 & 1.71081 &  0.618 &  0.098 &  0.729 &  0.089 &  0.611 &  0.109 & $>14.37$ &  0.05 &  3 \\ 
                         &           & 1.71540 &  0.704 &  0.084 &  0.515 &  0.085 &  0.688 &  0.074 & $>14.34$ &  0.05 &  3 \\ 
54452-1874-160 &  3.4308 & 2.96593 &  1.605 &  0.181 &  0.967 &  0.173 &  0.917 &  0.021 & $ 14.78$ &  0.08 &  1 \\ 
52963-1297-517 &  3.9851 & 3.51319 &  0.253 &  0.032 &  0.321 &  0.038 &  0.127 &  0.028 & $>14.10$ &  0.10 &  3 \\ 
                         &           & 3.71497 &  0.814 &  0.071 &  0.403 &  0.071 &  0.766 &  0.045 & $ 14.37$ &  0.04 &  1 \\ 
52964-1587-273 &  2.1214 & 2.05988 &  0.433 &  0.078 &  0.591 &  0.088 &  0.376 &  0.122 & $>14.16$ &  0.07 &  3 \\ 
51873-0445-234 &  2.0171 & 1.77283 &  1.261 &  0.108 &  1.225 &  0.125 &  0.897 &  0.023 & $>14.69$ &  0.04 &  3 \\ 
                         &           & 1.88741 &  0.319 &  0.100 &  0.429 &  0.112 &  0.208 &  0.110 & $>13.98$ &  0.13 &  3 \\ 
53815-2427-270 &  3.1161 & 2.48366 &  0.910 &  0.082 &  0.743 &  0.097 &  0.814 &  0.039 & $>14.55$ &  0.05 &  3 \\ 
53795-2426-445 &  1.9328 & 1.58669 &  0.420 &  0.108 &  2.093 &  0.138 &  0.356 &  0.156 & $>14.21$ &  0.09 &  3 \\ 
                         &           & 1.59129 &  1.859 &  0.131 &  1.500 &  0.118 &  0.921 &  0.006 & $>14.92$ &  0.04 &  3 \\ 
54056-2572-606 &  2.0578 & 1.65104 &  0.464 &  0.071 &  0.239 &  0.065 &  0.422 &  0.109 & $ 14.08$ &  0.08 &  1 \\ 
                         &           & 1.73813 &  0.686 &  0.066 &  0.254 &  0.056 &  0.672 &  0.059 & $ 14.29$ &  0.05 &  1 \\ 
53705-2277-400 &  1.9231 & 1.50215 &  1.262 &  0.210 &  1.072 &  0.194 &  0.897 &  0.037 & $>14.81$ &  0.12 &  3 \\ 
52963-1297-079 &  1.8723 & 1.70498 &  0.781 &  0.113 &  0.590 &  0.080 &  0.745 &  0.088 & $>14.39$ &  0.06 &  3 \\ 
52232-0762-088 &  1.8673 & 1.81844 &  1.546 &  0.078 &  1.577 &  0.067 &  0.903 &  0.007 & $>14.83$ &  0.02 &  3 \\ 
52964-1587-448 &  1.7732 & 1.53887 &  0.450 &  0.108 &  0.811 &  0.165 &  0.403 &  0.167 & $>14.19$ &  0.10 &  3 \\ 
51873-0445-473 &  1.9559 & 1.85356 &  0.238 &  0.069 &  0.398 &  0.077 &  0.113 &  0.057 & $>14.27$ &  0.12 &  3 \\ 
52668-1197-618 &  3.6441 & 3.15054 &  0.944 &  0.179 &  0.785 &  0.137 &  0.828 &  0.092 & $>14.57$ &  0.08 &  3 \\ 
53705-2277-292 &  2.1059 & 1.75187 &  0.360 &  0.086 &  0.407 &  0.090 &  0.262 &  0.109 & $>14.04$ &  0.10 &  3 \\ 
                         &           & 1.97304 &  0.930 &  0.087 &  0.768 &  0.099 &  0.822 &  0.038 & $>14.50$ &  0.04 &  3 \\ 
52646-1186-575 &  2.2565 & 2.12701 &  0.464 &  0.084 &  0.343 &  0.073 &  0.423 &  0.130 & $>14.09$ &  0.10 &  3 \\ 
52232-0762-443 &  2.5289 & 2.02700 &  0.953 &  0.113 &  0.675 &  0.116 &  0.831 &  0.049 & $>14.49$ &  0.05 &  3 \\ 
                         &           & 2.41134 &  0.372 &  0.075 &  0.559 &  0.096 &  0.280 &  0.099 & $>14.08$ &  0.08 &  3 \\ 
51899-0446-424 &  1.7323 & 1.60853 &  1.295 &  0.154 &  0.984 &  0.178 &  0.898 &  0.026 & $>14.69$ &  0.06 &  3 \\ 
52963-1297-072 &  1.8766 & 1.71912 &  0.970 &  0.111 &  1.028 &  0.103 &  0.836 &  0.044 & $>14.64$ &  0.05 &  3 \\ 
54452-1874-491 &  1.8430 & 1.53598 &  0.605 &  0.082 &  0.519 &  0.066 &  0.599 &  0.091 & $>14.28$ &  0.05 &  3 \\ 
54561-2960-355 &  1.9305 & 1.74256 &  1.753 &  0.254 &  0.818 &  0.224 &  0.927 &  0.027 & $<14.67$ &  0.17 &  5 \\ 
52317-0828-134 &  1.7617 & 1.53715 &  0.339 &  0.078 &  0.358 &  0.073 &  0.232 &  0.095 & $>14.24$ &  0.14 &  3 \\ 
                         &           & 1.68645 &  0.635 &  0.084 &  0.371 &  0.076 &  0.628 &  0.081 & $ 14.26$ &  0.06 &  1 \\ 
52708-1187-324 &  3.4000 & 2.86739 &  1.474 &  0.240 &  1.557 &  0.245 &  0.897 &  0.004 & $>15.03$ &  0.10 &  3 \\ 
                         &           & 2.87317 &  1.408 &  0.236 &  1.020 &  0.201 &  0.896 &  0.018 & $>14.73$ &  0.08 &  3 \\ 
52963-1297-589 &  3.7550 & 3.18982 &  1.094 &  0.164 &  1.002 &  0.166 &  0.866 &  0.044 & $>14.72$ &  0.13 &  3 \\ 
                         &           & 3.51950 &  0.714 &  0.183 &  0.622 &  0.193 &  0.696 &  0.177 & $>14.34$ &  0.14 &  3 \\ 
                         &           & 3.62461 &  0.706 &  0.136 &  0.664 &  0.146 &  0.689 &  0.124 & $>14.34$ &  0.13 &  3 \\ 
53712-2276-556 &  2.2552 & 1.79316 &  1.125 &  0.090 &  0.804 &  0.094 &  0.870 &  0.015 & $>14.64$ &  0.04 &  3 \\ 
                         &           & 1.87485 &  0.571 &  0.080 &  0.363 &  0.081 &  0.567 &  0.104 & $>14.21$ &  0.07 &  3 \\ 
                         &           & 1.95818 &  0.508 &  0.081 &  0.313 &  0.084 &  0.485 &  0.119 & $ 14.15$ &  0.07 &  1 \\ 
52964-1587-194 &  2.1119 & 1.70505 &  0.565 &  0.131 &  0.602 &  0.123 &  0.560 &  0.183 & $>14.29$ &  0.09 &  3 \\ 
53815-2427-234 &  1.7452 & 1.47780 &  1.190 &  0.156 &  1.037 &  0.139 &  0.883 &  0.028 & $>14.65$ &  0.06 &  3 \\ 
53815-2427-217 &  2.0972 & 1.79201 &  0.695 &  0.126 &  0.580 &  0.112 &  0.680 &  0.116 & $>14.38$ &  0.07 &  3 \\ 
                         &           & 1.89727 &  0.696 &  0.133 &  0.516 &  0.125 &  0.681 &  0.123 & $>14.26$ &  0.13 &  3 \\ 
52668-1197-035 &  3.3198 & 3.05481 &  1.277 &  0.186 &  0.960 &  0.206 &  0.898 &  0.032 & $>14.66$ &  0.08 &  3 \\ 
52320-0864-436 &  2.0986 & 1.85524 &  1.025 &  0.151 &  0.652 &  0.136 &  0.852 &  0.054 & $>14.50$ &  0.07 &  3 \\ 
                         &           & 1.95047 &  0.826 &  0.130 &  1.004 &  0.106 &  0.774 &  0.093 & $>14.50$ &  0.07 &  3 \\ 
54425-1784-196 &  2.9937 & 2.84090 &  1.474 &  0.130 &  0.955 &  0.145 &  0.897 &  0.001 & $>14.75$ &  0.06 &  3 \\ 
                         &           & 2.91081 &  1.821 &  0.111 &  1.295 &  0.102 &  0.923 &  0.004 & $>15.00$ &  0.06 &  3 \\ 
52581-0895-483 &  2.2660 & 2.03985 &  0.923 &  0.080 &  0.897 &  0.100 &  0.819 &  0.035 & $>14.55$ &  0.04 &  3 \\ 
                         &           & 2.12860 &  0.656 &  0.087 &  0.422 &  0.092 &  0.647 &  0.083 & $>14.28$ &  0.07 &  3 \\ 
52646-1186-064 &  1.7150 & 1.55570 &  1.148 &  0.115 &  0.599 &  0.135 &  0.873 &  0.018 & $ 14.59$ &  0.07 &  1 \\ 
53815-2427-484 &  2.5124 & 2.13053 &  0.237 &  0.042 &  0.127 &  0.040 &  0.113 &  0.035 & $ 13.80$ &  0.08 &  1 \\ 
                         &           & 2.39146 &  0.190 &  0.038 &  0.151 &  0.037 &  0.074 &  0.032 & $>13.61$ &  0.14 &  3 \\ 
                         &           & 2.44189 &  0.117 &  0.031 &  0.091 &  0.025 &  0.030 &  0.010 & $>13.43$ &  0.13 &  3 \\ 
54561-2960-262 &  2.3462 & 2.23174 &  0.661 &  0.143 &  0.668 &  0.133 &  0.652 &  0.151 & $>14.34$ &  0.10 &  3 \\ 
53712-2276-009 &  1.8421 & 1.63801 &  0.845 &  0.116 &  0.695 &  0.105 &  0.786 &  0.077 & $>14.43$ &  0.05 &  3 \\ 
52674-1209-246 &  2.3434 & 1.84535 &  1.271 &  0.164 &  1.508 &  0.191 &  0.897 &  0.030 & $>14.73$ &  0.06 &  3 \\ 
                         &           & 1.95488 &  0.787 &  0.158 &  0.995 &  0.151 &  0.749 &  0.127 & $>14.49$ &  0.07 &  3 \\ 
52937-1269-325 &  1.9404 & 1.81370 &  1.495 &  0.115 &  1.086 &  0.122 &  0.899 &  0.002 & $>14.93$ &  0.10 &  3 \\ 
53709-2275-569 &  3.3273 & 3.02504 &  0.756 &  0.105 &  0.539 &  0.108 &  0.730 &  0.087 & $>14.38$ &  0.07 &  3 \\ 
53081-1759-127 &  1.8893 & 1.67120 &  0.801 &  0.153 &  0.660 &  0.146 &  0.758 &  0.118 & $>14.44$ &  0.08 &  3 \\ 
                         &           & 1.75554 &  1.296 &  0.134 &  0.984 &  0.112 &  0.898 &  0.021 & $>14.81$ &  0.09 &  3 \\ 
                         &           & 1.81093 &  0.511 &  0.103 &  0.588 &  0.150 &  0.490 &  0.153 & $>14.14$ &  0.11 &  3 \\ 
54561-2960-386 &  2.1374 & 2.00371 &  1.725 &  0.159 &  1.453 &  0.168 &  0.927 &  0.020 & $>15.02$ &  0.09 &  3 \\ 
52963-1297-565 &  1.7260 & 1.66249 &  0.733 &  0.115 &  0.760 &  0.108 &  0.712 &  0.101 & $>14.42$ &  0.07 &  3 \\ 
51883-0444-590 &  1.8939 & 1.63152 &  0.279 &  0.045 &  0.132 &  0.032 &  0.159 &  0.049 & $ 13.84$ &  0.09 &  1 \\ 
                         &           & 1.75351 &  1.034 &  0.066 &  0.796 &  0.064 &  0.855 &  0.019 & $>14.55$ &  0.03 &  3 \\ 
                         &           & 1.83555 &  1.033 &  0.041 &  1.064 &  0.052 &  0.855 &  0.012 & $>14.65$ &  0.02 &  3 \\ 
51959-0550-407 &  3.1934 & 2.56036 &  0.780 &  0.042 &  0.567 &  0.041 &  0.745 &  0.029 & $>14.41$ &  0.02 &  3 \\ 
                         &           & 2.97642 &  0.526 &  0.038 &  0.370 &  0.029 &  0.511 &  0.054 & $>14.22$ &  0.03 &  3 \\ 
53347-1930-205 &  2.9109 & 2.33343 &  0.361 &  0.069 &  0.226 &  0.060 &  0.262 &  0.088 & $ 13.92$ &  0.12 &  1 \\ 
53081-1759-486 &  1.8821 & 1.79082 &  0.516 &  0.161 &  0.942 &  0.214 &  0.498 &  0.244 & $>14.76$ &  0.12 &  3 \\ 
52646-1186-001 &  1.9191 & 1.85195 &  1.483 &  0.150 &  1.071 &  0.158 &  0.898 &  0.001 & $>14.74$ &  0.05 &  3 \\ 
53081-1759-363 &  2.5793 & 2.42615 &  1.006 &  0.101 &  1.125 &  0.117 &  0.847 &  0.035 & $>14.64$ &  0.05 &  3 \\ 
52963-1297-567 &  1.8256 & 1.50478 &  0.827 &  0.123 &  0.765 &  0.159 &  0.774 &  0.087 & $>14.45$ &  0.07 &  3 \\ 
                         &           & 1.72410 &  1.443 &  0.102 &  1.416 &  0.124 &  0.895 &  0.003 & $>14.77$ &  0.03 &  3 \\ 
53349-1929-581 &  1.7918 & 1.57541 &  0.455 &  0.116 &  0.528 &  0.122 &  0.410 &  0.178 & $>14.46$ &  0.12 &  3 \\ 
52317-0828-047 &  2.0728 & 1.69352 &  0.977 &  0.144 &  0.935 &  0.159 &  0.838 &  0.060 & $>14.52$ &  0.08 &  3 \\ 
                         &           & 1.73684 &  0.656 &  0.117 &  0.865 &  0.108 &  0.648 &  0.116 & $>14.42$ &  0.09 &  3 \\ 
53815-2427-133 &  2.0134 & 1.69077 &  1.088 &  0.097 &  0.741 &  0.093 &  0.865 &  0.022 & $>14.59$ &  0.04 &  3 \\ 
                         &           & 1.78682 &  0.539 &  0.098 &  0.464 &  0.081 &  0.530 &  0.141 & $>14.22$ &  0.07 &  3 \\ 
                         &           & 1.83543 &  1.318 &  0.093 &  1.159 &  0.094 &  0.898 &  0.007 & $>14.72$ &  0.03 &  3 \\ 
                         &           & 1.84578 &  1.112 &  0.085 &  0.676 &  0.082 &  0.868 &  0.015 & $>14.58$ &  0.04 &  3 \\ 
54561-2960-422 &  2.4755 & 2.07715 &  0.675 &  0.122 &  0.890 &  0.121 &  0.663 &  0.115 & $>14.40$ &  0.08 &  3 \\ 
                         &           & 2.40004 &  0.700 &  0.112 &  0.679 &  0.110 &  0.684 &  0.101 & $>14.39$ &  0.07 &  3 \\ 
53347-1930-183 &  2.2020 & 1.85123 &  0.470 &  0.066 &  0.424 &  0.096 &  0.432 &  0.100 & $>14.18$ &  0.08 &  3 \\ 
51981-0549-610 &  2.1812 & 2.01672 &  0.865 &  0.201 &  1.120 &  0.230 &  0.795 &  0.141 & $>14.53$ &  0.10 &  3 \\ 
51873-0445-481 &  2.0207 & 1.82761 &  0.460 &  0.096 &  0.445 &  0.090 &  0.417 &  0.150 & $>14.17$ &  0.08 &  3 \\ 
                         &           & 1.89304 &  0.335 &  0.094 &  0.303 &  0.095 &  0.227 &  0.111 & $>13.96$ &  0.13 &  3 \\ 
                         &           & 1.90719 &  0.731 &  0.088 &  0.545 &  0.083 &  0.710 &  0.075 & $>14.38$ &  0.05 &  3 \\ 
52963-1297-624 &  2.0619 & 1.61158 &  0.514 &  0.134 &  0.332 &  0.095 &  0.494 &  0.201 & $<14.04$ &  0.16 &  5 \\ 
53705-2277-422 &  3.8756 & 3.19321 &  0.697 &  0.061 &  0.432 &  0.059 &  0.682 &  0.053 & $>14.30$ &  0.04 &  3 \\ 
52320-0864-193 &  2.1679 & 1.98980 &  0.390 &  0.080 &  0.369 &  0.090 &  0.309 &  0.112 & $?13.90$ &  0.16 &  7 \\ 
52235-0763-305 &  1.9579 & 1.81775 &  0.517 &  0.094 &  0.395 &  0.088 &  0.499 &  0.138 & $>14.10$ &  0.09 &  3 \\ 
53709-2275-621 &  3.1423 & 2.50656 &  0.913 &  0.090 &  0.982 &  0.119 &  0.815 &  0.043 & $>14.57$ &  0.06 &  3 \\ 
52581-0895-576 &  2.4794 & 2.16488 &  0.194 &  0.049 &  0.239 &  0.052 &  0.076 &  0.038 & $>14.02$ &  0.14 &  3 \\ 
52933-1268-120 &  4.3619 & 3.62883 &  0.177 &  0.046 &  0.139 &  0.036 &  0.063 &  0.028 & $>13.64$ &  0.12 &  3 \\ 
                         &           & 3.73958 &  0.235 &  0.064 &  0.169 &  0.058 &  0.111 &  0.053 & $?13.59$ &  0.20 &  7 \\ 
53711-2278-466 &  1.7005 & 1.60316 &  1.111 &  0.160 &  1.228 &  0.170 &  0.868 &  0.037 & $>14.89$ &  0.07 &  3 \\ 
52224-0564-344 &  1.7680 & 1.64003 &  0.423 &  0.040 &  0.233 &  0.035 &  0.361 &  0.063 & $ 14.05$ &  0.05 &  1 \\ 
                         &           & 1.66404 &  0.549 &  0.042 &  0.369 &  0.045 &  0.545 &  0.061 & $>14.21$ &  0.03 &  3 \\ 
54453-1875-317 &  3.8932 & 3.46724 &  0.663 &  0.118 &  0.418 &  0.127 &  0.653 &  0.114 & $ 14.26$ &  0.11 &  1 \\ 
53705-2277-468 &  3.3570 & 3.18279 &  1.428 &  0.186 &  1.186 &  0.156 &  0.896 &  0.001 & $>14.72$ &  0.06 &  3 \\ 
51959-0550-455 &  1.8376 & 1.76452 &  1.021 &  0.177 &  0.952 &  0.183 &  0.851 &  0.066 & $>14.64$ &  0.09 &  3 \\ 
51959-0550-460 &  2.9592 & 2.35523 &  1.391 &  0.063 &  0.692 &  0.057 &  0.897 &  0.001 & $ 14.67$ &  0.02 &  1 \\ 
                         &           & 2.40016 &  0.920 &  0.075 &  0.756 &  0.068 &  0.818 &  0.032 & $>14.54$ &  0.03 &  3 \\ 
                         &           & 2.42308 &  1.423 &  0.061 &  0.996 &  0.069 &  0.896 &  0.002 & $>14.78$ &  0.03 &  3 \\ 
                         &           & 2.54848 &  0.225 &  0.047 &  0.155 &  0.046 &  0.102 &  0.040 & $>13.66$ &  0.14 &  3 \\ 
52232-0762-609 &  1.8987 & 1.77295 &  0.864 &  0.105 &  0.576 &  0.089 &  0.795 &  0.063 & $>14.46$ &  0.05 &  3 \\ 
52642-0933-152 &  3.4093 & 2.77072 &  1.227 &  0.158 &  0.690 &  0.131 &  0.892 &  0.030 & $ 14.67$ &  0.09 &  1 \\ 
53358-1931-326 &  3.4946 & 2.82218 &  1.170 &  0.292 &  1.209 &  0.306 &  0.878 &  0.078 & $?14.63$ &  0.15 &  7 \\ 
                         &           & 3.20123 &  0.656 &  0.127 &  0.489 &  0.100 &  0.647 &  0.132 & $>14.23$ &  0.12 &  3 \\ 
53081-1759-403 &  1.9592 & 1.59382 &  0.643 &  0.111 &  0.564 &  0.102 &  0.636 &  0.115 & $>14.27$ &  0.09 &  3 \\ 
54061-2573-429 &  2.4280 & 1.89965 &  0.568 &  0.090 &  0.416 &  0.079 &  0.563 &  0.120 & $>14.24$ &  0.06 &  3 \\ 
                         &           & 1.94339 &  0.661 &  0.078 &  0.554 &  0.068 &  0.652 &  0.073 & $>14.29$ &  0.07 &  3 \\ 
51981-0549-028 &  2.3700 & 2.08559 &  1.011 &  0.129 &  0.659 &  0.161 &  0.848 &  0.046 & $>14.57$ &  0.07 &  3 \\ 
52674-1209-233 &  2.2138 & 1.84233 &  0.766 &  0.148 &  0.573 &  0.118 &  0.736 &  0.125 & $>14.33$ &  0.09 &  3 \\ 
52224-0564-356 &  4.2481 & 4.09797 &  0.290 &  0.076 &  0.272 &  0.055 &  0.172 &  0.079 & $?13.79$ &  0.15 &  7 \\ 
52674-1209-433 &  3.3653 & 2.72950 &  0.892 &  0.187 &  0.833 &  0.186 &  0.806 &  0.118 & $>14.64$ &  0.14 &  3 \\ 
51959-0550-174 &  2.1837 & 2.08881 &  0.966 &  0.055 &  0.674 &  0.061 &  0.835 &  0.021 & $>14.55$ &  0.03 &  3 \\ 
53795-2426-052 &  3.1851 & 2.73939 &  1.423 &  0.174 &  1.297 &  0.181 &  0.896 &  0.001 & $>14.88$ &  0.10 &  3 \\ 
52964-1587-489 &  2.1393 & 1.83314 &  0.791 &  0.055 &  0.591 &  0.062 &  0.752 &  0.037 & $>14.41$ &  0.03 &  3 \\ 
53349-1929-040 &  3.0312 & 2.46672 &  0.680 &  0.115 &  0.461 &  0.113 &  0.667 &  0.107 & $>14.20$ &  0.12 &  3 \\ 
51883-0444-632 &  2.1721 & 1.83063 &  0.808 &  0.163 &  0.643 &  0.163 &  0.762 &  0.125 & $>14.43$ &  0.09 &  3 \\ 
52674-1209-379 &  1.7729 & 1.59302 &  0.857 &  0.162 &  0.781 &  0.147 &  0.792 &  0.112 & $>14.50$ &  0.07 &  3 \\ 
51899-0446-229 &  1.8761 & 1.74969 &  1.353 &  0.102 &  1.019 &  0.096 &  0.898 &  0.001 & $>14.80$ &  0.04 &  3 \\ 
53799-2429-330 &  3.5595 & 2.92473 &  0.712 &  0.129 &  0.523 &  0.121 &  0.695 &  0.116 & $>14.35$ &  0.08 &  3 \\ 
54061-2573-438 &  3.3309 & 2.92719 &  0.195 &  0.031 &  0.099 &  0.033 &  0.078 &  0.026 & $ 13.65$ &  0.11 &  1 \\ 
                         &           & 3.14270 &  0.251 &  0.044 &  0.111 &  0.029 &  0.125 &  0.037 & $ 13.82$ &  0.08 &  1 \\ 
52964-1298-274 &  1.9899 & 1.59785 &  1.598 &  0.119 &  1.673 &  0.134 &  0.915 &  0.018 & $>14.86$ &  0.06 &  3 \\ 
52708-1187-408 &  1.8502 & 1.47726 &  1.087 &  0.233 &  1.210 &  0.207 &  0.865 &  0.074 & $>14.68$ &  0.12 &  3 \\ 
52650-1188-370 &  2.2453 & 2.14003 &  0.347 &  0.081 &  0.362 &  0.091 &  0.242 &  0.099 & $>13.95$ &  0.14 &  3 \\ 
53358-1931-236 &  2.1840 & 1.97242 &  0.670 &  0.142 &  0.607 &  0.150 &  0.659 &  0.145 & $>14.35$ &  0.09 &  3 \\ 
51959-0550-515 &  1.9768 & 1.72965 &  0.524 &  0.096 &  0.495 &  0.092 &  0.509 &  0.140 & $>14.21$ &  0.09 &  3 \\ 
51959-0550-178 &  2.3920 & 2.20637 &  1.268 &  0.164 &  1.187 &  0.165 &  0.897 &  0.030 & $>14.78$ &  0.08 &  3 \\ 
52642-0933-578 &  2.0272 & 1.96532 &  0.100 &  0.054 &  0.306 &  0.052 &  0.024 &  0.016 & $>14.19$ &  0.09 &  3 \\ 
                         &           & 1.96906 &  0.311 &  0.060 &  0.277 &  0.058 &  0.198 &  0.073 & $>13.91$ &  0.09 &  3 \\ 
52965-1588-242 &  1.8053 & 1.74809 &  0.475 &  0.113 &  0.961 &  0.136 &  0.438 &  0.174 & $>14.27$ &  0.08 &  3 \\ 
52933-1268-621 &  2.6665 & 2.18257 &  1.008 &  0.114 &  0.502 &  0.089 &  0.847 &  0.040 & $ 14.43$ &  0.06 &  1 \\ 
53705-2277-443 &  2.4426 & 1.91238 &  0.595 &  0.101 &  0.586 &  0.113 &  0.589 &  0.123 & $>14.26$ &  0.07 &  3 \\ 
52224-0564-400 &  2.4498 & 1.95589 &  0.227 &  0.039 &  0.193 &  0.042 &  0.104 &  0.032 & $>13.76$ &  0.09 &  3 \\ 
                         &           & 2.19191 &  0.594 &  0.038 &  0.491 &  0.048 &  0.589 &  0.037 & $>14.26$ &  0.03 &  3 \\ 
                         &           & 2.25191 &  0.290 &  0.040 &  0.285 &  0.042 &  0.173 &  0.049 & $>13.96$ &  0.05 &  3 \\ 
52964-1298-241 &  2.2679 & 2.17620 &  1.615 &  0.142 &  0.765 &  0.145 &  0.920 &  0.022 & $ 14.65$ &  0.11 &  1 \\ 
51877-0447-315 &  1.7680 & 1.64533 &  0.577 &  0.127 &  0.631 &  0.171 &  0.572 &  0.169 & $>14.19$ &  0.13 &  3 \\ 
                         &           & 1.68008 &  0.825 &  0.124 &  0.581 &  0.138 &  0.773 &  0.088 & $>14.41$ &  0.07 &  3 \\ 
52937-1269-197 &  2.3972 & 2.06997 &  0.401 &  0.063 &  0.180 &  0.042 &  0.326 &  0.094 & $ 14.04$ &  0.07 &  1 \\ 
                         &           & 2.33936 &  0.523 &  0.044 &  0.395 &  0.049 &  0.508 &  0.063 & $>14.20$ &  0.03 &  3 \\ 
53801-2428-341 &  2.9765 & 2.58671 &  0.879 &  0.096 &  0.570 &  0.094 &  0.801 &  0.054 & $>14.48$ &  0.06 &  3 \\ 
54561-2960-473 &  2.0713 & 2.01559 &  1.518 &  0.088 &  1.153 &  0.077 &  0.901 &  0.005 & $>14.84$ &  0.03 &  3 \\ 
54425-1784-538 &  2.1662 & 1.68055 &  0.847 &  0.113 &  0.757 &  0.125 &  0.787 &  0.074 & $>14.48$ &  0.06 &  3 \\ 
52224-0564-395 &  1.8364 & 1.61812 &  0.523 &  0.018 &  0.419 &  0.016 &  0.508 &  0.026 & $>14.23$ &  0.01 &  3 \\ 
                         &           & 1.63460 &  0.257 &  0.014 &  0.126 &  0.014 &  0.131 &  0.014 & $ 13.82$ &  0.03 &  1 \\ 
                         &           & 1.65111 &  1.028 &  0.018 &  0.755 &  0.017 &  0.853 &  0.005 & $>14.53$ &  0.01 &  3 \\ 
52708-1187-414 &  2.2855 & 1.85760 &  0.501 &  0.133 &  0.512 &  0.140 &  0.475 &  0.201 & $>14.14$ &  0.13 &  3 \\ 
                         &           & 1.98975 &  1.089 &  0.136 &  0.791 &  0.128 &  0.865 &  0.034 & $>14.52$ &  0.06 &  3 \\ 
52642-0933-106 &  3.0597 & 2.97771 &  2.167 &  0.188 &  1.357 &  0.177 &  0.881 &  0.027 & $>15.08$ &  0.14 &  3 \\ 
53795-2426-626 &  1.9511 & 1.64296 &  1.746 &  0.143 &  1.466 &  0.130 &  0.927 &  0.011 & $>15.00$ &  0.06 &  3 \\ 
54453-1875-378 &  1.7788 & 1.63193 &  0.579 &  0.096 &  0.350 &  0.106 &  0.573 &  0.125 & $ 14.18$ &  0.10 &  1 \\ 
51959-0550-507 &  2.3716 & 1.94390 &  0.314 &  0.097 &  0.336 &  0.090 &  0.202 &  0.106 & $?13.62$ &  0.31 &  7 \\ 
52964-1298-212 &  3.6576 & 2.96451 &  0.761 &  0.080 &  0.533 &  0.074 &  0.733 &  0.065 & $>14.36$ &  0.04 &  3 \\ 
53742-2331-008 &  2.5808 & 2.39721 &  0.708 &  0.099 &  0.452 &  0.092 &  0.691 &  0.088 & $>14.29$ &  0.07 &  3 \\ 
53705-2277-043 &  2.3703 & 2.25146 &  0.909 &  0.132 &  0.484 &  0.110 &  0.813 &  0.071 & $ 14.49$ &  0.08 &  1 \\ 
54561-2960-175 &  2.1928 & 2.09881 &  1.591 &  0.165 &  1.325 &  0.157 &  0.914 &  0.018 & $>14.82$ &  0.05 &  3 \\ 
52317-0828-545 &  2.9084 & 2.45571 &  0.852 &  0.124 &  0.510 &  0.109 &  0.790 &  0.082 & $ 14.45$ &  0.08 &  1 \\ 
                         &           & 2.46968 &  0.925 &  0.142 &  0.681 &  0.141 &  0.820 &  0.073 & $>14.48$ &  0.06 &  3 \\ 
                         &           & 2.49499 &  0.457 &  0.096 &  0.463 &  0.099 &  0.413 &  0.150 & $>14.02$ &  0.14 &  3 \\ 
52320-0864-114 &  2.2446 & 2.12052 &  0.723 &  0.121 &  1.141 &  0.121 &  0.703 &  0.107 & $>14.48$ &  0.06 &  3 \\ 
                         &           & 2.12458 &  0.987 &  0.115 &  1.001 &  0.127 &  0.841 &  0.043 & $>14.57$ &  0.05 &  3 \\ 
52224-0564-440 &  1.8292 & 1.51217 &  0.656 &  0.126 &  0.536 &  0.113 &  0.648 &  0.130 & $>14.31$ &  0.09 &  3 \\ 
                         &           & 1.67440 &  0.885 &  0.116 &  0.415 &  0.101 &  0.803 &  0.065 & $ 14.42$ &  0.06 &  1 \\ 
52964-1587-632 &  3.1888 & 3.02113 &  0.805 &  0.135 &  0.529 &  0.144 &  0.761 &  0.102 & $ 14.39$ &  0.07 &  1 \\ 
                         &           & 3.11551 &  0.864 &  0.119 &  0.562 &  0.094 &  0.794 &  0.072 & $>14.40$ &  0.06 &  3 \\ 
51899-0446-184 &  1.7270 & 1.67834 &  0.853 &  0.072 &  1.086 &  0.086 &  0.790 &  0.044 & $>14.54$ &  0.04 &  3 \\ 
52320-0864-550 &  3.7728 & 3.24067 &  0.577 &  0.121 &  0.427 &  0.106 &  0.572 &  0.160 & $>14.24$ &  0.08 &  3 \\ 
53347-1930-115 &  2.1105 & 1.76129 &  0.393 &  0.095 &  0.296 &  0.089 &  0.313 &  0.131 & $>14.00$ &  0.13 &  3 \\ 
                         &           & 1.88498 &  1.029 &  0.097 &  0.964 &  0.116 &  0.853 &  0.031 & $>14.62$ &  0.05 &  3 \\ 
53815-2427-602 &  2.2751 & 2.16323 &  0.940 &  0.067 &  0.612 &  0.074 &  0.826 &  0.028 & $>14.47$ &  0.03 &  3 \\ 
52674-1209-460 &  2.3995 & 2.16304 &  0.977 &  0.073 &  1.030 &  0.080 &  0.838 &  0.027 & $>14.69$ &  0.04 &  3 \\ 
53358-1931-180 &  3.3158 & 3.07692 &  0.420 &  0.120 &  0.570 &  0.117 &  0.356 &  0.171 & $>14.46$ &  0.13 &  3 \\ 
52235-0763-424 &  1.9597 & 1.54110 &  0.463 &  0.072 &  0.284 &  0.069 &  0.421 &  0.112 & $ 14.07$ &  0.09 &  1 \\ 
                         &           & 1.59868 &  0.334 &  0.070 &  0.278 &  0.056 &  0.226 &  0.086 & $>13.88$ &  0.12 &  3 \\ 
53360-2084-507 &  1.8552 & 1.75430 &  0.627 &  0.091 &  0.511 &  0.092 &  0.620 &  0.095 & $>14.24$ &  0.08 &  3 \\ 
52674-1209-528 &  2.6100 & 2.20638 &  0.343 &  0.035 &  0.342 &  0.041 &  0.237 &  0.043 & $>14.06$ &  0.04 &  3 \\ 
                         &           & 2.21171 &  0.342 &  0.041 &  0.142 &  0.042 &  0.235 &  0.050 & $ 13.99$ &  0.05 &  1 \\ 
54061-2573-505 &  1.8476 & 1.56564 &  0.701 &  0.099 &  0.596 &  0.109 &  0.685 &  0.089 & $>14.38$ &  0.06 &  3 \\ 
52964-1298-373 &  1.9026 & 1.72790 &  0.367 &  0.081 &  0.422 &  0.085 &  0.273 &  0.105 & $>14.07$ &  0.09 &  3 \\ 
52317-0828-594 &  1.7420 & 1.53805 &  1.059 &  0.247 &  1.227 &  0.244 &  0.861 &  0.096 & $>14.53$ &  0.13 &  3 \\ 
52965-1588-418 &  2.3118 & 2.07505 &  1.259 &  0.156 &  0.780 &  0.163 &  0.897 &  0.030 & $ 14.63$ &  0.07 &  1 \\ 
52317-0828-591 &  1.8248 & 1.75700 &  0.797 &  0.133 &  0.727 &  0.138 &  0.755 &  0.101 & $>14.40$ &  0.08 &  3 \\ 
52317-0828-621 &  1.8877 & 1.74833 &  1.056 &  0.150 &  0.511 &  0.125 &  0.861 &  0.049 & $ 14.43$ &  0.10 &  1 \\ 
51873-0445-073 &  2.4132 & 1.91220 &  0.488 &  0.098 &  0.690 &  0.121 &  0.458 &  0.149 & $>14.24$ &  0.07 &  3 \\ 
                         &           & 2.07260 &  0.364 &  0.075 &  0.415 &  0.068 &  0.267 &  0.097 & $>14.06$ &  0.09 &  3 \\ 
54453-1875-250 &  1.7163 & 1.66292 &  0.507 &  0.088 &  0.587 &  0.098 &  0.484 &  0.130 & $>14.16$ &  0.10 &  3 \\ 
52650-1188-459 &  3.7789 & 3.51358 &  0.872 &  0.180 &  0.847 &  0.189 &  0.798 &  0.120 & $>14.50$ &  0.09 &  3 \\ 
51959-0550-103 &  2.2491 & 1.99070 &  0.730 &  0.166 &  0.768 &  0.168 &  0.709 &  0.150 & $>14.37$ &  0.10 &  3 \\ 
                         &           & 2.14187 &  0.561 &  0.140 &  0.683 &  0.144 &  0.557 &  0.199 & $>14.23$ &  0.14 &  3 \\ 
53680-2280-386 &  1.8625 & 1.81072 &  0.920 &  0.134 &  0.741 &  0.160 &  0.818 &  0.069 & $>14.45$ &  0.07 &  3 \\ 
52320-0864-569 &  1.7397 & 1.54463 &  0.587 &  0.150 &  0.774 &  0.182 &  0.582 &  0.199 & $>14.35$ &  0.10 &  3 \\ 
53799-2429-458 &  2.3278 & 1.95528 &  1.186 &  0.114 &  1.367 &  0.116 &  0.882 &  0.019 & $>14.74$ &  0.06 &  3 \\ 
51900-0448-358 &  2.3923 & 1.91525 &  0.563 &  0.104 &  0.479 &  0.094 &  0.558 &  0.142 & $>14.23$ &  0.07 &  3 \\ 
                         &           & 1.96491 &  0.603 &  0.086 &  0.414 &  0.070 &  0.596 &  0.099 & $>14.24$ &  0.07 &  3 \\ 
53801-2428-453 &  2.1336 & 1.76454 &  0.883 &  0.124 &  0.675 &  0.115 &  0.803 &  0.071 & $>14.42$ &  0.07 &  3 \\ 
53705-2277-014 &  2.0910 & 1.97207 &  1.169 &  0.094 &  0.925 &  0.123 &  0.878 &  0.015 & $>14.65$ &  0.04 &  3 \\ 
52672-0934-260 &  2.1716 & 1.69044 &  1.172 &  0.157 &  0.753 &  0.169 &  0.878 &  0.029 & $>14.60$ &  0.07 &  3 \\ 
                         &           & 1.91343 &  0.889 &  0.141 &  0.883 &  0.151 &  0.805 &  0.081 & $>14.52$ &  0.07 &  3 \\ 
                         &           & 2.08452 &  1.290 &  0.133 &  2.220 &  0.149 &  0.898 &  0.023 & $>14.73$ &  0.04 &  3 \\ 
                         &           & 2.08970 &  1.883 &  0.127 &  1.066 &  0.140 &  0.919 &  0.008 & $ 14.82$ &  0.04 &  1 \\ 
51877-0447-272 &  3.1980 & 2.77613 &  1.109 &  0.151 &  0.713 &  0.118 &  0.868 &  0.035 & $>14.57$ &  0.06 &  3 \\ 
                         &           & 2.97419 &  0.706 &  0.094 &  0.308 &  0.095 &  0.689 &  0.084 & $ 14.31$ &  0.09 &  1 \\ 
53801-2428-459 &  1.7388 & 1.60101 &  0.981 &  0.079 &  0.673 &  0.069 &  0.839 &  0.029 & $>14.55$ &  0.04 &  3 \\ 
52224-0564-206 &  1.8183 & 1.51118 &  0.866 &  0.149 &  0.728 &  0.174 &  0.795 &  0.097 & $>14.51$ &  0.08 &  3 \\ 
52701-1210-318 &  2.9609 & 2.84036 &  1.416 &  0.086 &  1.083 &  0.087 &  0.896 &  0.002 & $>14.82$ &  0.03 &  3 \\ 
53801-2428-197 &  2.5050 & 2.37448 &  0.264 &  0.046 &  0.153 &  0.042 &  0.141 &  0.044 & $ 13.77$ &  0.11 &  1 \\ 
53801-2428-495 &  3.0841 & 2.55668 &  0.681 &  0.140 &  0.545 &  0.134 &  0.668 &  0.135 & $>14.38$ &  0.08 &  3 \\ 
53360-2084-619 &  3.1169 & 2.90147 &  0.586 &  0.122 &  0.647 &  0.114 &  0.581 &  0.157 & $>14.49$ &  0.14 &  3 \\ 
53799-2429-427 &  1.9523 & 1.70861 &  0.409 &  0.084 &  0.445 &  0.108 &  0.339 &  0.123 & $>14.13$ &  0.10 &  3 \\ 
                         &           & 1.77014 &  1.096 &  0.103 &  1.037 &  0.103 &  0.866 &  0.023 & $>14.59$ &  0.04 &  3 \\ 
52701-1210-317 &  2.1953 & 1.72867 &  1.431 &  0.131 &  1.040 &  0.135 &  0.896 &  0.002 & $>14.75$ &  0.05 &  3 \\ 
53711-2278-621 &  2.1065 & 1.78249 &  1.746 &  0.165 &  1.090 &  0.139 &  0.927 &  0.016 & $>14.82$ &  0.08 &  3 \\ 
53358-1931-461 &  2.0306 & 1.75678 &  0.621 &  0.063 &  0.545 &  0.063 &  0.614 &  0.061 & $>14.34$ &  0.04 &  3 \\ 
54439-1785-301 &  3.4679 & 2.95567 &  0.386 &  0.102 &  0.426 &  0.110 &  0.303 &  0.138 & $?13.94$ &  0.17 &  7 \\ 
                         &           & 3.19216 &  0.739 &  0.095 &  0.477 &  0.100 &  0.717 &  0.080 & $>14.39$ &  0.06 &  3 \\ 
                         &           & 3.20063 &  0.455 &  0.093 &  0.392 &  0.099 &  0.410 &  0.146 & $>14.17$ &  0.09 &  3 \\ 
                         &           & 3.38455 &  0.623 &  0.074 &  0.805 &  0.082 &  0.617 &  0.072 & $>14.32$ &  0.05 &  3 \\ 
52650-1188-156 &  1.9018 & 1.77132 &  0.818 &  0.108 &  0.469 &  0.098 &  0.769 &  0.076 & $ 14.38$ &  0.06 &  1 \\ 
53358-1931-453 &  3.7547 & 3.07563 &  1.984 &  0.218 &  1.414 &  0.149 &  0.907 &  0.019 & $>14.92$ &  0.05 &  3 \\ 
                         &           & 3.39689 &  1.332 &  0.124 &  0.798 &  0.136 &  0.898 &  0.011 & $>14.66$ &  0.06 &  3 \\ 
51901-0467-232 &  2.1087 & 1.69878 &  1.369 &  0.117 &  1.025 &  0.118 &  0.898 &  0.001 & $>14.74$ &  0.04 &  3 \\ 
                         &           & 1.94387 &  0.489 &  0.087 &  0.612 &  0.095 &  0.458 &  0.131 & $>14.22$ &  0.06 &  3 \\ 
                         &           & 2.05182 &  0.447 &  0.067 &  0.413 &  0.074 &  0.397 &  0.105 & $>14.05$ &  0.09 &  3 \\ 
53680-2280-293 &  3.3069 & 3.13082 &  1.410 &  0.183 &  0.793 &  0.161 &  0.896 &  0.005 & $ 14.62$ &  0.14 &  1 \\ 
52296-0829-465 &  1.8360 & 1.70663 &  1.586 &  0.081 &  1.630 &  0.089 &  0.912 &  0.013 & $>15.15$ &  0.05 &  3 \\ 
53799-2429-175 &  1.9769 & 1.68070 &  0.560 &  0.079 &  0.586 &  0.092 &  0.556 &  0.108 & $>14.25$ &  0.06 &  3 \\ 
54561-2960-565 &  2.2949 & 1.91404 &  0.962 &  0.204 &  0.622 &  0.175 &  0.834 &  0.103 & $ 14.49$ &  0.13 &  1 \\ 
52592-0896-198 &  2.0945 & 1.67898 &  0.719 &  0.072 &  0.609 &  0.079 &  0.700 &  0.061 & $>14.37$ &  0.04 &  3 \\ 
54561-2960-551 &  2.5704 & 2.04243 &  0.831 &  0.147 &  0.477 &  0.127 &  0.777 &  0.106 & $ 14.49$ &  0.12 &  1 \\ 
                         &           & 2.32702 &  0.790 &  0.158 &  0.483 &  0.142 &  0.751 &  0.126 & $ 14.29$ &  0.14 &  1 \\ 
52317-0828-634 &  1.8373 & 1.54976 &  0.740 &  0.116 &  0.423 &  0.105 &  0.718 &  0.101 & $ 14.37$ &  0.09 &  1 \\ 
52708-1187-619 &  4.1473 & 3.56772 &  0.763 &  0.178 &  0.620 &  0.159 &  0.734 &  0.154 & $>14.37$ &  0.14 &  3 \\ 
52701-1210-337 &  2.0463 & 1.91512 &  1.797 &  0.226 &  1.035 &  0.180 &  0.925 &  0.016 & $<14.92$ &  0.17 &  5 \\ 
                         &           & 1.95419 &  0.988 &  0.209 &  1.097 &  0.267 &  0.842 &  0.097 & $>14.55$ &  0.14 &  3 \\ 
53711-2278-610 &  1.7691 & 1.55300 &  1.818 &  0.199 &  1.697 &  0.245 &  0.924 &  0.003 & $>15.10$ &  0.11 &  3 \\ 
52965-1588-382 &  2.1474 & 2.03670 &  0.341 &  0.077 &  0.439 &  0.100 &  0.234 &  0.094 & $>13.93$ &  0.14 &  3 \\ 
52991-1270-222 &  3.6232 & 3.21103 &  0.912 &  0.129 &  1.031 &  0.171 &  0.815 &  0.068 & $>14.53$ &  0.06 &  3 \\ 
54561-2960-066 &  2.3845 & 2.04008 &  1.395 &  0.111 &  1.101 &  0.110 &  0.897 &  0.001 & $>14.72$ &  0.04 &  3 \\ 
52296-0829-198 &  2.2073 & 2.02263 &  0.561 &  0.102 &  0.464 &  0.098 &  0.556 &  0.141 & $>14.25$ &  0.07 &  3 \\ 
52224-0564-149 &  2.0031 & 1.77345 &  0.791 &  0.088 &  0.665 &  0.089 &  0.752 &  0.065 & $>14.41$ &  0.05 &  3 \\ 
53742-2331-615 &  2.5111 & 2.32952 &  0.336 &  0.054 &  0.194 &  0.057 &  0.228 &  0.066 & $ 13.79$ &  0.13 &  1 \\ 
54439-1785-292 &  2.1532 & 1.81802 &  0.565 &  0.129 &  0.558 &  0.106 &  0.560 &  0.180 & $>14.20$ &  0.10 &  3 \\ 
52991-1270-240 &  2.4204 & 1.92314 &  0.528 &  0.072 &  0.409 &  0.079 &  0.514 &  0.103 & $>14.19$ &  0.06 &  3 \\ 
                         &           & 2.07676 &  0.401 &  0.057 &  0.371 &  0.062 &  0.325 &  0.087 & $>14.10$ &  0.06 &  3 \\ 
54561-2960-584 &  2.1714 & 2.03918 &  1.164 &  0.130 &  0.805 &  0.130 &  0.877 &  0.022 & $>14.68$ &  0.07 &  3 \\ 
54149-2332-348 &  2.8335 & 2.33990 &  0.531 &  0.075 &  0.519 &  0.072 &  0.518 &  0.107 & $>14.24$ &  0.05 &  3 \\ 
51959-0550-598 &  2.0586 & 1.98445 &  0.648 &  0.052 &  0.511 &  0.055 &  0.640 &  0.050 & $>14.30$ &  0.03 &  3 \\ 
53815-2430-335 &  1.8834 & 1.70674 &  0.378 &  0.049 &  0.363 &  0.065 &  0.289 &  0.069 & $>13.93$ &  0.09 &  3 \\ 
53086-1760-266 &  1.8439 & 1.78532 &  0.994 &  0.099 &  0.463 &  0.099 &  0.843 &  0.036 & $ 14.48$ &  0.05 &  1 \\ 
52235-0763-041 &  2.2695 & 1.83000 &  1.071 &  0.072 &  0.678 &  0.071 &  0.863 &  0.018 & $>14.56$ &  0.03 &  3 \\ 
                         &           & 2.19135 &  0.517 &  0.052 &  0.380 &  0.053 &  0.498 &  0.075 & $>14.19$ &  0.04 &  3 \\ 
53799-2429-544 &  2.1975 & 1.97058 &  0.589 &  0.073 &  0.740 &  0.093 &  0.584 &  0.086 & $>14.30$ &  0.05 &  3 \\ 
53711-2278-024 &  1.9508 & 1.90003 &  0.641 &  0.129 &  0.968 &  0.149 &  0.633 &  0.142 & $>14.37$ &  0.09 &  3 \\ 
52224-0564-083 &  2.1614 & 1.77738 &  2.429 &  0.115 &  3.006 &  0.122 &  0.869 &  0.006 & $>15.07$ &  0.03 &  3 \\ 
                         &           & 1.78544 &  1.552 &  0.094 &  0.377 &  0.093 &  0.904 &  0.009 & $ 14.79$ &  0.05 &  1 \\ 
51959-0550-584 &  2.2385 & 1.88159 &  0.153 &  0.032 &  0.102 &  0.028 &  0.042 &  0.012 & $ 13.57$ &  0.10 &  1 \\ 
52224-0564-450 &  1.8321 & 1.46996 &  1.633 &  0.179 &  1.470 &  0.160 &  0.924 &  0.028 & $>14.76$ &  0.07 &  3 \\ 
                         &           & 1.78072 &  0.564 &  0.076 &  0.408 &  0.082 &  0.559 &  0.103 & $>14.22$ &  0.06 &  3 \\ 
53801-2428-051 &  2.2496 & 2.19109 &  1.306 &  0.115 &  1.793 &  0.121 &  0.898 &  0.015 & $>14.71$ &  0.03 &  3 \\ 
51877-0447-462 &  2.1135 & 2.02965 &  1.616 &  0.056 &  1.053 &  0.055 &  0.920 &  0.014 & $>14.76$ &  0.02 &  3 \\ 
51877-0447-207 &  1.9074 & 1.68984 &  1.052 &  0.091 &  0.658 &  0.096 &  0.860 &  0.027 & $>14.56$ &  0.04 &  3 \\ 
52323-0865-135 &  2.3347 & 2.09432 &  0.266 &  0.074 &  0.199 &  0.062 &  0.142 &  0.067 & $>13.80$ &  0.14 &  3 \\ 
52672-0934-379 &  2.1789 & 1.84048 &  0.994 &  0.150 &  0.470 &  0.104 &  0.843 &  0.059 & $ 14.48$ &  0.08 &  1 \\ 
                         &           & 2.02444 &  0.514 &  0.101 &  0.308 &  0.093 &  0.495 &  0.149 & $ 14.17$ &  0.11 &  1 \\ 
53799-2429-546 &  1.8581 & 1.54527 &  0.602 &  0.121 &  0.577 &  0.139 &  0.596 &  0.148 & $>14.21$ &  0.13 &  3 \\ 
53086-1760-258 &  1.9153 & 1.80308 &  0.769 &  0.144 &  0.456 &  0.134 &  0.738 &  0.120 & $ 14.40$ &  0.13 &  1 \\ 
53350-1932-428 &  2.0393 & 1.92279 &  0.259 &  0.048 &  0.196 &  0.053 &  0.134 &  0.044 & $>13.85$ &  0.09 &  3 \\ 
                         &           & 1.95500 &  0.281 &  0.051 &  0.134 &  0.048 &  0.162 &  0.055 & $ 13.78$ &  0.12 &  1 \\ 
52592-0896-450 &  1.9817 & 1.52717 &  1.472 &  0.124 &  1.181 &  0.129 &  0.897 &  0.001 & $>14.86$ &  0.06 &  3 \\ 
53680-2280-483 &  2.1123 & 1.64790 &  0.572 &  0.105 &  0.473 &  0.124 &  0.567 &  0.140 & $>14.21$ &  0.10 &  3 \\ 
                         &           & 1.90135 &  1.247 &  0.083 &  0.899 &  0.115 &  0.897 &  0.020 & $>14.74$ &  0.05 &  3 \\ 
52296-0829-087 &  2.0988 & 1.69099 &  0.941 &  0.136 &  0.684 &  0.114 &  0.826 &  0.066 & $>14.53$ &  0.07 &  3 \\ 
                         &           & 1.71981 &  0.795 &  0.110 &  0.410 &  0.108 &  0.755 &  0.083 & $ 14.35$ &  0.08 &  1 \\ 
                         &           & 1.88437 &  0.515 &  0.106 &  0.415 &  0.107 &  0.495 &  0.157 & $>14.05$ &  0.14 &  3 \\ 
52674-1209-601 &  2.3300 & 1.81776 &  0.796 &  0.101 &  0.758 &  0.093 &  0.755 &  0.075 & $>14.45$ &  0.04 &  3 \\ 
                         &           & 1.96260 &  0.309 &  0.067 &  0.273 &  0.061 &  0.195 &  0.078 & $>13.94$ &  0.10 &  3 \\ 
                         &           & 2.08390 &  1.062 &  0.079 &  0.684 &  0.083 &  0.861 &  0.021 & $>14.57$ &  0.04 &  3 \\ 
                         &           & 2.17229 &  0.684 &  0.081 &  0.534 &  0.089 &  0.671 &  0.073 & $>14.34$ &  0.05 &  3 \\ 
52296-0829-446 &  1.8795 & 1.51539 &  0.474 &  0.123 &  0.511 &  0.130 &  0.437 &  0.190 & $?13.96$ &  0.20 &  7 \\ 
52235-0763-452 &  2.1203 & 1.98993 &  0.553 &  0.084 &  0.329 &  0.081 &  0.549 &  0.119 & $ 14.20$ &  0.10 &  1 \\ 
54141-2671-383 &  2.7140 & 2.60442 &  0.679 &  0.162 &  0.355 &  0.057 &  0.666 &  0.168 & $ 14.26$ &  0.10 &  1 \\ 
53086-1760-127 &  1.7511 & 1.56807 &  0.808 &  0.130 &  0.358 &  0.138 &  0.763 &  0.096 & $ 14.44$ &  0.10 &  1 \\ 
53086-1760-327 &  2.2843 & 1.86111 &  0.938 &  0.119 &  0.543 &  0.121 &  0.826 &  0.056 & $ 14.46$ &  0.06 &  1 \\ 
54561-2960-636 &  2.1036 & 1.89143 &  0.557 &  0.177 &  1.122 &  0.230 &  0.553 &  0.261 & $?14.27$ &  0.16 &  7 \\ 
52296-0829-460 &  1.8479 & 1.71233 &  0.463 &  0.107 &  0.401 &  0.095 &  0.422 &  0.166 & $>14.09$ &  0.12 &  3 \\ 
52650-1188-071 &  1.9340 & 1.52289 &  2.007 &  0.286 &  1.437 &  0.229 &  0.904 &  0.023 & $>15.04$ &  0.14 &  3 \\ 
                         &           & 1.64918 &  1.807 &  0.161 &  1.814 &  0.150 &  0.924 &  0.003 & $>14.92$ &  0.10 &  3 \\ 
52650-1188-602 &  2.3425 & 1.96524 &  0.920 &  0.215 &  0.825 &  0.255 &  0.818 &  0.129 & $>14.49$ &  0.14 &  3 \\ 
52235-0763-514 &  1.9163 & 1.80633 &  0.495 &  0.085 &  0.458 &  0.084 &  0.467 &  0.127 & $>14.20$ &  0.08 &  3 \\ 
53708-2279-121 &  1.7645 & 1.70639 &  1.846 &  0.141 &  1.890 &  0.123 &  0.922 &  0.005 & $>14.92$ &  0.04 &  3 \\ 
52965-1588-022 &  2.5022 & 2.04279 &  1.004 &  0.057 &  0.735 &  0.059 &  0.846 &  0.017 & $>14.52$ &  0.02 &  3 \\ 
52668-1189-292 &  1.9475 & 1.80889 &  0.317 &  0.115 &  0.958 &  0.167 &  0.205 &  0.122 & $>14.81$ &  0.10 &  3 \\ 
                         &           & 1.81419 &  0.938 &  0.155 &  0.633 &  0.148 &  0.825 &  0.078 & $>14.52$ &  0.08 &  3 \\ 
52991-1270-087 &  1.9681 & 1.72494 &  0.414 &  0.085 &  0.361 &  0.094 &  0.346 &  0.126 & $>14.11$ &  0.08 &  3 \\ 
51877-0447-442 &  2.0999 & 1.81104 &  0.476 &  0.050 &  1.022 &  0.074 &  0.440 &  0.075 & $>14.20$ &  0.06 &  3 \\ 
                         &           & 1.81702 &  1.021 &  0.074 &  0.624 &  0.083 &  0.851 &  0.022 & $>14.52$ &  0.04 &  3 \\ 
                         &           & 1.87188 &  1.600 &  0.081 &  1.171 &  0.088 &  0.916 &  0.015 & $>14.76$ &  0.02 &  3 \\ 
52670-1190-359 &  2.4917 & 2.29241 &  1.226 &  0.152 &  1.296 &  0.189 &  0.891 &  0.029 & $>14.66$ &  0.06 &  3 \\ 
52296-0829-048 &  3.5667 & 3.30256 &  0.495 &  0.081 &  0.614 &  0.083 &  0.467 &  0.121 & $>14.30$ &  0.05 &  3 \\ 
                         &           & 3.46239 &  0.349 &  0.081 &  0.325 &  0.087 &  0.245 &  0.099 & $?13.82$ &  0.17 &  7 \\ 
53708-2279-528 &  2.3201 & 1.88753 &  1.928 &  0.079 &  1.811 &  0.087 &  0.914 &  0.008 & $>15.05$ &  0.03 &  3 \\ 
53799-2429-565 &  2.4240 & 2.07546 &  0.400 &  0.044 &  0.230 &  0.055 &  0.324 &  0.069 & $ 13.99$ &  0.06 &  1 \\ 
52323-0865-178 &  2.6179 & 2.26490 &  1.879 &  0.118 &  1.809 &  0.106 &  0.919 &  0.008 & $>14.95$ &  0.08 &  3 \\ 
52964-1298-077 &  2.1055 & 1.68494 &  0.666 &  0.199 &  0.880 &  0.221 &  0.656 &  0.229 & $>14.40$ &  0.13 &  3 \\ 
54453-1875-082 &  2.2558 & 1.96300 &  0.518 &  0.030 &  0.334 &  0.030 &  0.499 &  0.043 & $>14.18$ &  0.02 &  3 \\ 
52235-0763-523 &  2.7871 & 2.25821 &  1.669 &  0.228 &  1.845 &  0.236 &  0.928 &  0.032 & $>15.19$ &  0.11 &  3 \\ 
                         &           & 2.28630 &  1.500 &  0.187 &  1.786 &  0.231 &  0.899 &  0.002 & $>14.83$ &  0.06 &  3 \\ 
52592-0896-010 &  2.0527 & 1.77522 &  0.585 &  0.101 &  0.347 &  0.097 &  0.580 &  0.128 & $ 14.16$ &  0.12 &  1 \\ 
52323-0865-493 &  3.1310 & 2.62020 &  0.844 &  0.191 &  0.671 &  0.133 &  0.785 &  0.140 & $>14.44$ &  0.13 &  3 \\ 
                         &           & 3.05068 &  0.747 &  0.114 &  0.868 &  0.112 &  0.724 &  0.098 & $>14.71$ &  0.11 &  3 \\ 
54084-2574-193 &  1.9410 & 1.84130 &  0.810 &  0.073 &  0.461 &  0.078 &  0.764 &  0.048 & $ 14.40$ &  0.05 &  1 \\ 
53708-2279-505 &  3.5522 & 3.18418 &  0.554 &  0.068 &  0.449 &  0.083 &  0.549 &  0.096 & $>14.20$ &  0.06 &  3 \\ 
54439-1785-423 &  2.1651 & 1.76161 &  0.709 &  0.120 &  0.735 &  0.137 &  0.692 &  0.108 & $>14.43$ &  0.07 &  3 \\ 
52235-0763-579 &  1.7269 & 1.65948 &  1.284 &  0.108 &  0.877 &  0.090 &  0.898 &  0.018 & $>14.69$ &  0.04 &  3 \\ 
54439-1785-256 &  1.9561 & 1.63513 &  0.515 &  0.082 &  0.999 &  0.106 &  0.496 &  0.120 & $>14.31$ &  0.06 &  3 \\ 
52964-1298-597 &  3.3962 & 2.90742 &  1.068 &  0.160 &  1.333 &  0.165 &  0.862 &  0.050 & $>14.64$ &  0.06 &  3 \\ 
52668-1189-322 &  2.2062 & 1.88922 &  0.725 &  0.077 &  0.604 &  0.084 &  0.705 &  0.065 & $>14.40$ &  0.05 &  3 \\ 
52224-0564-632 &  3.0821 & 2.76071 &  1.012 &  0.166 &  0.629 &  0.162 &  0.849 &  0.062 & $ 14.58$ &  0.13 &  1 \\ 
                         &           & 2.91673 &  0.689 &  0.121 &  1.298 &  0.165 &  0.675 &  0.112 & $>14.48$ &  0.08 &  3 \\ 
52991-1270-057 &  2.4828 & 2.12239 &  0.634 &  0.062 &  0.405 &  0.068 &  0.627 &  0.060 & $>14.28$ &  0.05 &  3 \\ 
52965-1588-579 &  1.7761 & 1.64363 &  0.487 &  0.069 &  0.437 &  0.063 &  0.456 &  0.103 & $>14.20$ &  0.05 &  3 \\ 
51900-0448-293 &  1.8218 & 1.60191 &  1.005 &  0.206 &  0.716 &  0.219 &  0.847 &  0.090 & $?14.72$ &  0.23 &  7 \\ 
52605-0897-274 &  2.2946 & 1.89764 &  0.765 &  0.091 &  0.815 &  0.103 &  0.736 &  0.073 & $>14.49$ &  0.05 &  3 \\ 
                         &           & 2.17931 &  1.640 &  0.097 &  1.384 &  0.102 &  0.926 &  0.022 & $>14.85$ &  0.03 &  3 \\ 
52672-0934-532 &  1.9779 & 1.68168 &  1.104 &  0.115 &  0.769 &  0.129 &  0.867 &  0.025 & $>14.66$ &  0.06 &  3 \\ 
52323-0865-555 &  1.7486 & 1.47827 &  0.830 &  0.164 &  0.738 &  0.224 &  0.776 &  0.120 & $>14.52$ &  0.12 &  3 \\ 
53801-2428-073 &  2.2350 & 1.78920 &  0.623 &  0.091 &  0.508 &  0.097 &  0.616 &  0.096 & $>14.25$ &  0.07 &  3 \\ 
53350-1932-091 &  1.8075 & 1.74816 &  0.557 &  0.104 &  0.598 &  0.105 &  0.553 &  0.146 & $>14.28$ &  0.08 &  3 \\ 
53815-2430-381 &  2.0247 & 1.77328 &  0.676 &  0.076 &  0.415 &  0.080 &  0.664 &  0.070 & $>14.28$ &  0.05 &  3 \\ 
                         &           & 1.95490 &  0.606 &  0.069 &  0.300 &  0.062 &  0.600 &  0.072 & $ 14.22$ &  0.05 &  1 \\ 
53379-2085-429 &  3.2392 & 2.58529 &  0.362 &  0.053 &  0.235 &  0.055 &  0.264 &  0.069 & $>14.00$ &  0.08 &  3 \\ 
53818-2431-287 &  1.7013 & 1.58277 &  0.968 &  0.208 &  0.890 &  0.223 &  0.836 &  0.104 & $>14.58$ &  0.12 &  3 \\ 
52293-0830-360 &  2.2562 & 2.02544 &  1.314 &  0.084 &  1.053 &  0.078 &  0.898 &  0.006 & $>14.66$ &  0.03 &  3 \\ 
53350-1932-410 &  2.8527 & 2.34196 &  0.182 &  0.037 &  0.125 &  0.043 &  0.067 &  0.028 & $<13.51$ &  0.16 &  5 \\ 
                         &           & 2.42312 &  1.319 &  0.045 &  1.060 &  0.041 &  0.898 &  0.001 & $>14.81$ &  0.02 &  3 \\ 
                         &           & 2.57227 &  0.470 &  0.049 &  0.381 &  0.046 &  0.432 &  0.074 & $>14.17$ &  0.04 &  3 \\ 
                         &           & 2.66930 &  0.518 &  0.053 &  0.267 &  0.063 &  0.500 &  0.075 & $ 14.15$ &  0.05 &  1 \\ 
53086-1760-408 &  2.8055 & 2.57786 &  0.602 &  0.104 &  0.410 &  0.105 &  0.596 &  0.125 & $>14.23$ &  0.09 &  3 \\ 
54084-2574-500 &  2.1436 & 2.03649 &  0.780 &  0.086 &  0.427 &  0.076 &  0.745 &  0.066 & $ 14.38$ &  0.05 &  1 \\ 
54439-1785-280 &  3.4309 & 3.29763 &  0.614 &  0.098 &  0.455 &  0.095 &  0.608 &  0.111 & $>14.29$ &  0.06 &  3 \\ 
53379-2085-440 &  1.7874 & 1.52221 &  0.285 &  0.056 &  0.349 &  0.055 &  0.166 &  0.060 & $>13.97$ &  0.07 &  3 \\ 
                         &           & 1.53643 &  0.452 &  0.061 &  0.373 &  0.069 &  0.405 &  0.096 & $>14.13$ &  0.05 &  3 \\ 
                         &           & 1.73356 &  0.300 &  0.046 &  0.233 &  0.045 &  0.184 &  0.057 & $>13.91$ &  0.07 &  3 \\ 
53350-1932-146 &  2.1338 & 1.73162 &  0.767 &  0.085 &  0.548 &  0.089 &  0.737 &  0.067 & $>14.33$ &  0.06 &  3 \\ 
53818-2431-281 &  2.0268 & 1.87303 &  1.105 &  0.072 &  0.896 &  0.073 &  0.867 &  0.013 & $>14.63$ &  0.03 &  3 \\ 
                         &           & 1.91380 &  0.358 &  0.064 &  0.260 &  0.060 &  0.258 &  0.081 & $>13.99$ &  0.09 &  3 \\ 
                         &           & 1.93251 &  0.265 &  0.061 &  0.242 &  0.054 &  0.142 &  0.057 & $?13.63$ &  0.20 &  7 \\ 
52672-0934-522 &  2.3555 & 2.16021 &  0.685 &  0.105 &  0.437 &  0.111 &  0.671 &  0.097 & $ 14.25$ &  0.10 &  1 \\ 
54141-2671-178 &  1.9765 & 1.90630 &  1.859 &  0.190 &  1.747 &  0.200 &  0.921 &  0.007 & $>15.21$ &  0.13 &  3 \\ 
53815-2430-451 &  3.0082 & 2.88724 &  1.667 &  0.226 &  1.498 &  0.273 &  0.928 &  0.032 & $>14.97$ &  0.13 &  3 \\ 
51899-0446-028 &  1.8698 & 1.61525 &  1.009 &  0.217 &  0.839 &  0.190 &  0.848 &  0.095 & $>14.57$ &  0.13 &  3 \\ 
52225-0565-351 &  1.8650 & 1.79152 &  0.633 &  0.145 &  0.670 &  0.183 &  0.626 &  0.169 & $>14.29$ &  0.14 &  3 \\ 
51912-0468-361 &  1.7298 & 1.66115 &  0.596 &  0.139 &  0.551 &  0.130 &  0.590 &  0.178 & $>14.28$ &  0.10 &  3 \\ 
51877-0447-157 &  1.8797 & 1.68659 &  1.099 &  0.107 &  0.953 &  0.107 &  0.866 &  0.024 & $>14.62$ &  0.04 &  3 \\ 
                         &           & 1.73609 &  0.788 &  0.101 &  0.561 &  0.106 &  0.750 &  0.076 & $>14.41$ &  0.05 &  3 \\ 
                         &           & 1.75601 &  1.343 &  0.101 &  1.019 &  0.087 &  0.898 &  0.003 & $>14.78$ &  0.04 &  3 \\ 
52235-0763-077 &  2.0754 & 2.00921 &  1.020 &  0.172 &  0.689 &  0.161 &  0.851 &  0.064 & $>14.53$ &  0.08 &  3 \\ 
51912-0468-368 &  1.8947 & 1.70233 &  0.763 &  0.067 &  0.414 &  0.074 &  0.734 &  0.053 & $ 14.39$ &  0.04 &  1 \\ 
51900-0448-466 &  2.4637 & 1.93179 &  0.264 &  0.045 &  0.158 &  0.034 &  0.141 &  0.043 & $ 13.80$ &  0.10 &  1 \\ 
                         &           & 1.98483 &  0.482 &  0.046 &  0.374 &  0.052 &  0.448 &  0.069 & $>14.15$ &  0.04 &  3 \\ 
                         &           & 2.05011 &  0.227 &  0.042 &  0.118 &  0.030 &  0.104 &  0.035 & $ 13.75$ &  0.10 &  1 \\ 
                         &           & 2.08043 &  0.166 &  0.034 &  0.225 &  0.044 &  0.054 &  0.019 & $?13.45$ &  0.18 &  7 \\ 
                         &           & 2.31834 &  0.162 &  0.038 &  0.206 &  0.042 &  0.050 &  0.018 & $?13.54$ &  0.16 &  7 \\ 
54084-2574-510 &  2.6101 & 2.12485 &  0.339 &  0.040 &  0.162 &  0.036 &  0.232 &  0.049 & $ 13.96$ &  0.05 &  1 \\ 
                         &           & 2.13673 &  0.868 &  0.040 &  0.615 &  0.038 &  0.796 &  0.021 & $>14.50$ &  0.02 &  3 \\ 
                         &           & 2.17696 &  0.157 &  0.035 &  0.135 &  0.036 &  0.046 &  0.015 & $>13.56$ &  0.12 &  3 \\ 
53818-2431-271 &  2.0183 & 1.86542 &  0.192 &  0.039 &  0.166 &  0.044 &  0.075 &  0.032 & $>13.63$ &  0.12 &  3 \\ 
52668-1189-378 &  2.8200 & 2.45858 &  1.553 &  0.115 &  1.184 &  0.129 &  0.905 &  0.009 & $>14.86$ &  0.04 &  3 \\ 
53815-2430-510 &  1.9853 & 1.73697 &  0.436 &  0.112 &  0.559 &  0.129 &  0.380 &  0.167 & $?14.08$ &  0.15 &  7 \\ 
54149-2332-510 &  2.7327 & 2.34136 &  0.794 &  0.139 &  0.728 &  0.148 &  0.753 &  0.107 & $>14.39$ &  0.10 &  3 \\ 
51900-0448-494 &  2.1515 & 1.96261 &  0.933 &  0.134 &  0.564 &  0.111 &  0.823 &  0.067 & $ 14.50$ &  0.07 &  1 \\ 
54523-2549-061 &  2.7211 & 2.29630 &  0.426 &  0.102 &  0.398 &  0.107 &  0.364 &  0.151 & $>14.04$ &  0.12 &  3 \\ 
52235-0763-611 &  2.7629 & 2.69127 &  0.205 &  0.047 &  0.133 &  0.041 &  0.086 &  0.039 & $<13.54$ &  0.17 &  5 \\ 
53350-1932-543 &  1.9920 & 1.88252 &  0.693 &  0.084 &  0.393 &  0.085 &  0.679 &  0.076 & $ 14.29$ &  0.05 &  1 \\ 
53381-1933-321 &  3.0687 & 2.83799 &  0.765 &  0.125 &  0.645 &  0.125 &  0.735 &  0.103 & $>14.35$ &  0.08 &  3 \\ 
                         &           & 2.91925 &  0.505 &  0.090 &  0.445 &  0.073 &  0.481 &  0.134 & $>14.16$ &  0.08 &  3 \\ 
54526-2913-337 &  3.1342 & 2.56266 &  0.682 &  0.125 &  0.584 &  0.109 &  0.669 &  0.117 & $>14.39$ &  0.08 &  3 \\ 
51877-0447-120 &  2.1350 & 1.72841 &  1.211 &  0.130 &  0.895 &  0.127 &  0.888 &  0.024 & $>14.66$ &  0.06 &  3 \\ 
53815-2430-142 &  1.7881 & 1.52812 &  2.293 &  0.281 &  2.183 &  0.265 &  0.877 &  0.027 & $>15.26$ &  0.12 &  3 \\ 
54149-2332-149 &  2.4925 & 2.04601 &  0.954 &  0.096 &  0.944 &  0.091 &  0.831 &  0.039 & $>14.63$ &  0.06 &  3 \\ 
52643-0935-383 &  3.0118 & 2.40996 &  0.944 &  0.108 &  0.866 &  0.132 &  0.828 &  0.048 & $>14.61$ &  0.06 &  3 \\ 
52296-0829-612 &  2.3910 & 1.87340 &  0.582 &  0.092 &  0.689 &  0.111 &  0.577 &  0.117 & $>14.29$ &  0.08 &  3 \\ 
                         &           & 2.17160 &  1.226 &  0.114 &  1.077 &  0.107 &  0.892 &  0.024 & $>14.72$ &  0.04 &  3 \\ 
52972-1589-421 &  3.6014 & 3.17580 &  0.532 &  0.137 &  0.499 &  0.136 &  0.520 &  0.204 & $>14.27$ &  0.09 &  3 \\ 
54149-2332-044 &  2.1465 & 1.87332 &  1.011 &  0.161 &  0.650 &  0.151 &  0.848 &  0.059 & $>14.60$ &  0.08 &  3 \\ 
53711-2281-452 &  1.9145 & 1.78747 &  2.634 &  0.105 &  3.360 &  0.108 &  0.839 &  0.019 & $>15.29$ &  0.07 &  3 \\ 
53818-2431-217 &  2.2877 & 1.88858 &  0.606 &  0.129 &  0.330 &  0.094 &  0.600 &  0.159 & $ 14.13$ &  0.13 &  1 \\ 
                         &           & 2.11831 &  0.585 &  0.134 &  0.728 &  0.141 &  0.579 &  0.175 & $>14.26$ &  0.09 &  3 \\ 
51993-0551-410 &  4.2073 & 3.93036 &  0.710 &  0.122 &  0.286 &  0.065 &  0.693 &  0.110 & $ 14.37$ &  0.09 &  1 \\ 
53381-1933-394 &  1.9370 & 1.57357 &  0.664 &  0.139 &  0.583 &  0.114 &  0.654 &  0.143 & $>14.32$ &  0.08 &  3 \\ 
                         &           & 1.86753 &  1.032 &  0.102 &  1.300 &  0.116 &  0.854 &  0.032 & $>14.59$ &  0.04 &  3 \\ 
52972-1299-421 &  2.2489 & 1.99592 &  0.563 &  0.055 &  0.371 &  0.060 &  0.558 &  0.072 & $>14.23$ &  0.05 &  3 \\ 
                         &           & 2.16906 &  0.467 &  0.051 &  1.569 &  0.058 &  0.427 &  0.078 & $>14.24$ &  0.04 &  3 \\ 
                         &           & 2.17554 &  1.548 &  0.055 &  1.093 &  0.059 &  0.904 &  0.005 & $>14.89$ &  0.02 &  3 \\ 
52991-1270-605 &  1.9841 & 1.91787 &  1.821 &  0.175 &  1.840 &  0.169 &  0.923 &  0.004 & $>14.90$ &  0.05 &  3 \\ 
53350-1932-063 &  3.3158 & 2.70853 &  0.951 &  0.130 &  0.764 &  0.143 &  0.831 &  0.060 & $>14.52$ &  0.06 &  3 \\ 
                         &           & 3.02624 &  0.648 &  0.113 &  0.743 &  0.123 &  0.640 &  0.116 & $>14.37$ &  0.07 &  3 \\ 
52235-0763-040 &  3.2203 & 2.66613 &  1.533 &  0.245 &  1.881 &  0.301 &  0.902 &  0.005 & $>14.86$ &  0.10 &  3 \\ 
52972-1299-437 &  2.1599 & 1.74733 &  0.549 &  0.106 &  1.417 &  0.131 &  0.545 &  0.153 & $>14.38$ &  0.06 &  3 \\ 
54453-1875-598 &  3.7527 & 3.31725 &  0.484 &  0.055 &  0.460 &  0.063 &  0.451 &  0.082 & $>14.17$ &  0.05 &  3 \\ 
                         &           & 3.55460 &  0.437 &  0.057 &  0.589 &  0.069 &  0.383 &  0.090 & $>14.17$ &  0.05 &  3 \\ 
53680-2280-071 &  1.9214 & 1.58528 &  0.964 &  0.216 &  0.778 &  0.195 &  0.835 &  0.110 & $>14.54$ &  0.09 &  3 \\ 
53350-1932-521 &  2.9758 & 2.60863 &  1.207 &  0.317 &  0.967 &  0.148 &  0.887 &  0.082 & $>14.67$ &  0.07 &  3 \\ 
52605-0897-391 &  2.4888 & 2.21167 &  0.343 &  0.087 &  0.642 &  0.112 &  0.237 &  0.107 & $>14.50$ &  0.12 &  3 \\ 
                         &           & 2.23473 &  0.556 &  0.091 &  0.399 &  0.104 &  0.551 &  0.127 & $>14.19$ &  0.11 &  3 \\ 
52974-1271-387 &  1.7167 & 1.56741 &  2.699 &  0.268 &  2.011 &  0.245 &  0.825 &  0.044 & $>15.24$ &  0.13 &  3 \\ 
52701-1210-527 &  1.8432 & 1.54781 &  0.423 &  0.102 &  0.526 &  0.098 &  0.360 &  0.150 & $>14.15$ &  0.09 &  3 \\ 
                         &           & 1.63793 &  0.695 &  0.072 &  0.478 &  0.062 &  0.680 &  0.064 & $>14.32$ &  0.06 &  3 \\ 
54464-1876-329 &  2.1019 & 1.75788 &  0.312 &  0.083 &  0.237 &  0.061 &  0.199 &  0.094 & $>13.86$ &  0.14 &  3 \\ 
52972-1589-120 &  2.0939 & 1.65101 &  0.917 &  0.051 &  0.595 &  0.053 &  0.817 &  0.021 & $>14.49$ &  0.03 &  3 \\ 
                         &           & 1.66579 &  0.321 &  0.054 &  0.212 &  0.050 &  0.210 &  0.065 & $>13.82$ &  0.12 &  3 \\ 
                         &           & 2.03526 &  0.530 &  0.046 &  0.447 &  0.054 &  0.517 &  0.066 & $>14.17$ &  0.04 &  3 \\ 
52293-0830-431 &  3.3871 & 3.31334 &  1.023 &  0.081 &  0.890 &  0.080 &  0.852 &  0.025 & $>14.57$ &  0.03 &  3 \\ 
53381-1933-434 &  2.4272 & 2.09246 &  1.526 &  0.048 &  1.295 &  0.043 &  0.902 &  0.004 & $>14.90$ &  0.02 &  3 \\ 
                         &           & 2.30141 &  0.726 &  0.057 &  0.859 &  0.059 &  0.706 &  0.048 & $>14.40$ &  0.03 &  3 \\ 
                         &           & 2.36577 &  0.571 &  0.041 &  2.030 &  0.056 &  0.566 &  0.050 & $>14.49$ &  0.02 &  3 \\ 
                         &           & 2.36808 &  1.153 &  0.043 &  1.171 &  0.049 &  0.874 &  0.006 & $>14.67$ &  0.01 &  3 \\ 
53683-2282-362 &  1.7580 & 1.65399 &  0.602 &  0.137 &  0.989 &  0.143 &  0.596 &  0.172 & $>14.81$ &  0.09 &  3 \\ 
53815-2430-113 &  2.1898 & 1.79414 &  0.316 &  0.046 &  0.221 &  0.047 &  0.204 &  0.057 & $>13.91$ &  0.07 &  3 \\ 
                         &           & 2.01180 &  0.591 &  0.047 &  0.551 &  0.040 &  0.585 &  0.048 & $>14.29$ &  0.03 &  3 \\ 
51900-0449-400 &  1.7072 & 1.62349 &  0.429 &  0.098 &  0.353 &  0.085 &  0.370 &  0.147 & $>14.01$ &  0.13 &  3 \\ 
52225-0565-246 &  1.8664 & 1.80879 &  0.559 &  0.104 &  0.713 &  0.100 &  0.555 &  0.145 & $>14.31$ &  0.07 &  3 \\ 
52672-0934-636 &  2.1754 & 2.04654 &  0.985 &  0.076 &  0.714 &  0.080 &  0.841 &  0.027 & $>14.51$ &  0.03 &  3 \\ 
52643-0935-177 &  2.4218 & 2.05836 &  0.831 &  0.145 &  0.496 &  0.120 &  0.777 &  0.104 & $ 14.42$ &  0.09 &  1 \\ 
53350-1932-589 &  2.4174 & 1.90757 &  1.175 &  0.178 &  1.335 &  0.203 &  0.879 &  0.035 & $>14.63$ &  0.08 &  3 \\ 
                         &           & 2.34382 &  0.755 &  0.132 &  0.870 &  0.133 &  0.729 &  0.113 & $>14.42$ &  0.08 &  3 \\ 
51912-0468-098 &  1.8832 & 1.56022 &  0.688 &  0.054 &  0.839 &  0.053 &  0.674 &  0.047 & $>14.41$ &  0.03 &  3 \\ 
                         &           & 1.56461 &  0.783 &  0.046 &  0.400 &  0.057 &  0.747 &  0.032 & $ 14.37$ &  0.03 &  1 \\ 
                         &           & 1.70540 &  0.379 &  0.040 &  0.344 &  0.041 &  0.291 &  0.059 & $>14.03$ &  0.04 &  3 \\ 
53765-2400-233 &  2.4026 & 2.23225 &  0.471 &  0.083 &  0.350 &  0.086 &  0.432 &  0.127 & $>14.09$ &  0.11 &  3 \\ 
53381-1933-377 &  2.0965 & 1.83218 &  0.993 &  0.141 &  0.770 &  0.148 &  0.843 &  0.054 & $>14.52$ &  0.07 &  3 \\ 
53711-2281-092 &  4.0635 & 3.67833 &  1.227 &  0.209 &  1.339 &  0.189 &  0.892 &  0.042 & $?14.96$ &  1.00 &  7 \\ 
53381-1933-218 &  1.9219 & 1.65947 &  1.730 &  0.141 &  1.600 &  0.160 &  0.927 &  0.014 & $>14.90$ &  0.04 &  3 \\ 
52293-0830-410 &  2.3866 & 1.87223 &  0.667 &  0.084 &  0.647 &  0.080 &  0.656 &  0.079 & $>14.34$ &  0.05 &  3 \\ 
                         &           & 1.98941 &  1.564 &  0.088 &  1.270 &  0.081 &  0.907 &  0.010 & $>14.80$ &  0.02 &  3 \\ 
53818-2431-499 &  1.8130 & 1.71191 &  0.846 &  0.127 &  0.745 &  0.132 &  0.786 &  0.086 & $>14.53$ &  0.07 &  3 \\ 
                         &           & 1.71666 &  0.708 &  0.123 &  0.876 &  0.162 &  0.691 &  0.111 & $>14.46$ &  0.07 &  3 \\ 
53381-1933-404 &  2.0210 & 1.70049 &  0.416 &  0.067 &  0.339 &  0.073 &  0.349 &  0.104 & $>14.01$ &  0.11 &  3 \\ 
                         &           & 1.89085 &  0.537 &  0.076 &  0.253 &  0.069 &  0.528 &  0.108 & $ 14.15$ &  0.09 &  1 \\ 
                         &           & 1.96790 &  0.312 &  0.054 &  0.273 &  0.060 &  0.199 &  0.067 & $>13.96$ &  0.08 &  3 \\ 
52293-0830-401 &  2.1727 & 1.78599 &  0.674 &  0.095 &  0.409 &  0.096 &  0.662 &  0.089 & $ 14.35$ &  0.08 &  1 \\ 
52972-1589-052 &  1.7428 & 1.56103 &  0.569 &  0.115 &  0.662 &  0.094 &  0.564 &  0.156 & $>14.32$ &  0.07 &  3 \\ 
                         &           & 1.68156 &  1.762 &  0.091 &  1.175 &  0.087 &  0.926 &  0.002 & $>14.80$ &  0.03 &  3 \\ 
51993-0551-280 &  1.9315 & 1.48928 &  0.537 &  0.075 &  0.347 &  0.070 &  0.527 &  0.108 & $>14.13$ &  0.08 &  3 \\ 
                         &           & 1.64592 &  0.318 &  0.056 &  0.189 &  0.045 &  0.207 &  0.069 & $ 13.90$ &  0.09 &  1 \\ 
                         &           & 1.66121 &  0.642 &  0.057 &  0.468 &  0.054 &  0.634 &  0.055 & $>14.34$ &  0.04 &  3 \\ 
52293-0830-406 &  1.8519 & 1.49661 &  0.845 &  0.184 &  1.014 &  0.205 &  0.786 &  0.134 & $>14.55$ &  0.09 &  3 \\ 
                         &           & 1.77210 &  0.320 &  0.084 &  0.638 &  0.119 &  0.209 &  0.097 & $>14.56$ &  0.10 &  3 \\ 
53357-1934-292 &  1.8582 & 1.77908 &  0.497 &  0.102 &  0.299 &  0.085 &  0.470 &  0.153 & $ 14.13$ &  0.11 &  1 \\ 
52238-0764-216 &  2.5132 & 2.06481 &  0.645 &  0.109 &  0.687 &  0.105 &  0.637 &  0.112 & $>14.34$ &  0.07 &  3 \\ 
53711-2281-566 &  2.2216 & 1.93964 &  0.325 &  0.047 &  0.409 &  0.055 &  0.216 &  0.058 & $>14.03$ &  0.06 &  3 \\ 
53711-2281-559 &  3.9641 & 3.45817 &  0.932 &  0.101 &  0.534 &  0.115 &  0.823 &  0.046 & $ 14.45$ &  0.05 &  1 \\ 
53818-2431-528 &  1.9335 & 1.80935 &  0.935 &  0.067 &  0.691 &  0.083 &  0.824 &  0.028 & $>14.54$ &  0.04 &  3 \\ 
                         &           & 1.83473 &  0.984 &  0.073 &  0.864 &  0.065 &  0.840 &  0.026 & $>14.59$ &  0.03 &  3 \\ 
53765-2400-472 &  2.8419 & 2.53491 &  0.495 &  0.096 &  0.338 &  0.086 &  0.467 &  0.145 & $>14.15$ &  0.10 &  3 \\ 
51877-0447-032 &  2.0520 & 1.98088 &  1.147 &  0.109 &  1.267 &  0.118 &  0.873 &  0.017 & $>14.68$ &  0.04 &  3 \\ 
                         &           & 1.98567 &  1.115 &  0.099 &  0.563 &  0.109 &  0.869 &  0.019 & $ 14.53$ &  0.05 &  1 \\ 
53765-2400-234 &  2.6750 & 2.18941 &  0.858 &  0.060 &  0.670 &  0.058 &  0.792 &  0.036 & $>14.48$ &  0.03 &  3 \\ 
54085-2575-336 &  2.2985 & 2.18922 &  1.105 &  0.107 &  0.837 &  0.108 &  0.867 &  0.023 & $>14.59$ &  0.04 &  3 \\ 
54439-1785-166 &  2.3076 & 1.82170 &  0.509 &  0.109 &  0.569 &  0.113 &  0.488 &  0.163 & $>14.42$ &  0.14 &  3 \\ 
53711-2281-108 &  2.1400 & 1.74694 &  0.249 &  0.069 &  0.371 &  0.074 &  0.123 &  0.057 & $>13.82$ &  0.13 &  3 \\ 
52238-0764-370 &  2.1772 & 1.73322 &  0.523 &  0.117 &  0.451 &  0.104 &  0.508 &  0.174 & $>14.23$ &  0.08 &  3 \\ 
                         &           & 1.96706 &  1.014 &  0.104 &  0.834 &  0.104 &  0.849 &  0.036 & $>14.59$ &  0.05 &  3 \\ 
                         &           & 2.11865 &  1.478 &  0.088 &  1.258 &  0.086 &  0.898 &  0.001 & $>14.81$ &  0.03 &  3 \\ 
52974-1590-264 &  2.3193 & 2.24439 &  0.767 &  0.089 &  0.639 &  0.101 &  0.737 &  0.071 & $>14.45$ &  0.06 &  3 \\ 
53379-2085-066 &  2.8841 & 2.31381 &  1.021 &  0.158 &  0.639 &  0.162 &  0.851 &  0.057 & $ 14.55$ &  0.12 &  1 \\ 
                         &           & 2.50747 &  1.046 &  0.137 &  0.957 &  0.154 &  0.858 &  0.045 & $>14.66$ &  0.07 &  3 \\ 
                         &           & 2.81131 &  0.608 &  0.160 &  0.570 &  0.092 &  0.602 &  0.202 & $>14.49$ &  0.09 &  3 \\ 
54526-2913-496 &  2.7572 & 2.45710 &  2.450 &  0.057 &  2.635 &  0.066 &  0.868 &  0.003 & $>15.13$ &  0.05 &  3 \\ 
51993-0551-489 &  3.2597 & 2.74798 &  0.423 &  0.079 &  0.357 &  0.070 &  0.360 &  0.122 & $?13.83$ &  0.20 &  7 \\ 
                         &           & 2.81448 &  0.543 &  0.077 &  0.255 &  0.069 &  0.535 &  0.110 & $ 14.17$ &  0.08 &  1 \\ 
                         &           & 3.16296 &  0.376 &  0.051 &  0.386 &  0.057 &  0.287 &  0.072 & $>14.09$ &  0.05 &  3 \\ 
                         &           & 3.16976 &  0.375 &  0.053 &  0.216 &  0.054 &  0.285 &  0.074 & $ 14.02$ &  0.06 &  1 \\ 
53357-1934-267 &  3.6016 & 3.08967 &  0.902 &  0.217 &  0.872 &  0.203 &  0.810 &  0.138 & $>14.61$ &  0.14 &  3 \\ 
53683-2282-233 &  1.9110 & 1.55174 &  1.243 &  0.149 &  0.897 &  0.140 &  0.896 &  0.030 & $>14.78$ &  0.07 &  3 \\ 
52605-0897-370 &  1.9363 & 1.86488 &  1.342 &  0.111 &  1.160 &  0.113 &  0.898 &  0.006 & $>14.71$ &  0.04 &  3 \\ 
53381-1933-451 &  1.8339 & 1.50116 &  0.487 &  0.066 &  0.295 &  0.063 &  0.455 &  0.099 & $ 14.04$ &  0.10 &  1 \\ 
                         &           & 1.78308 &  0.281 &  0.044 &  0.172 &  0.044 &  0.162 &  0.049 & $ 13.79$ &  0.09 &  1 \\ 
53350-1932-022 &  3.0473 & 2.67876 &  1.033 &  0.233 &  0.836 &  0.222 &  0.855 &  0.097 & $>14.65$ &  0.13 &  3 \\ 
54052-2432-232 &  2.6202 & 2.36536 &  0.905 &  0.106 &  0.600 &  0.106 &  0.812 &  0.055 & $>14.47$ &  0.05 &  3 \\ 
51900-0448-041 &  1.9893 & 1.58594 &  0.458 &  0.091 &  0.232 &  0.085 &  0.414 &  0.142 & $ 14.03$ &  0.14 &  1 \\ 
52293-0830-146 &  3.6817 & 3.22195 &  0.511 &  0.067 &  0.210 &  0.056 &  0.491 &  0.097 & $ 14.13$ &  0.06 &  1 \\ 
52701-1210-639 &  1.7256 & 1.65473 &  0.662 &  0.043 &  0.436 &  0.040 &  0.652 &  0.040 & $>14.32$ &  0.03 &  3 \\ 
53379-2085-581 &  2.5312 & 2.26240 &  1.122 &  0.066 &  0.941 &  0.082 &  0.870 &  0.009 & $>14.73$ &  0.03 &  3 \\ 
                         &           & 2.31968 &  0.496 &  0.073 &  0.481 &  0.091 &  0.468 &  0.108 & $>14.18$ &  0.06 &  3 \\ 
52974-1271-449 &  2.0416 & 1.97171 &  1.239 &  0.077 &  0.867 &  0.075 &  0.895 &  0.018 & $>14.62$ &  0.03 &  3 \\ 
                         &           & 1.98404 &  0.538 &  0.062 &  0.348 &  0.062 &  0.528 &  0.089 & $>14.17$ &  0.06 &  3 \\ 
52670-1190-552 &  2.0497 & 1.75945 &  0.411 &  0.070 &  0.267 &  0.074 &  0.341 &  0.107 & $ 14.03$ &  0.10 &  1 \\ 
53051-1738-339 &  3.6791 & 3.11278 &  0.500 &  0.111 &  0.444 &  0.094 &  0.474 &  0.167 & $>14.23$ &  0.09 &  3 \\ 
53729-2283-378 &  2.8176 & 2.46663 &  0.435 &  0.064 &  0.318 &  0.073 &  0.379 &  0.100 & $>14.02$ &  0.10 &  3 \\ 
53683-2282-201 &  2.1184 & 1.87048 &  0.378 &  0.104 &  0.535 &  0.118 &  0.289 &  0.137 & $>14.08$ &  0.10 &  3 \\ 
54085-2575-396 &  1.7505 & 1.66348 &  1.176 &  0.132 &  0.956 &  0.153 &  0.880 &  0.022 & $>14.66$ &  0.06 &  3 \\ 
52972-1299-173 &  1.8857 & 1.75023 &  1.886 &  0.076 &  2.328 &  0.084 &  0.918 &  0.006 & $>14.86$ &  0.03 &  3 \\ 
                         &           & 1.77737 &  0.842 &  0.069 &  0.942 &  0.077 &  0.784 &  0.043 & $>14.50$ &  0.03 &  3 \\ 
52974-1590-356 &  3.5064 & 3.33841 &  0.621 &  0.080 &  0.789 &  0.078 &  0.614 &  0.082 & $>14.35$ &  0.05 &  3 \\ 
                         &           & 3.34823 &  0.751 &  0.074 &  0.776 &  0.077 &  0.727 &  0.062 & $>14.43$ &  0.04 &  3 \\ 
52974-1590-350 &  2.3007 & 1.87421 &  0.720 &  0.082 &  0.368 &  0.079 &  0.701 &  0.070 & $ 14.31$ &  0.07 &  1 \\ 
53051-1738-399 &  2.0879 & 1.64711 &  0.937 &  0.116 &  0.751 &  0.108 &  0.825 &  0.055 & $>14.53$ &  0.06 &  3 \\ 
52225-0565-418 &  2.0382 & 1.76065 &  0.546 &  0.089 &  0.575 &  0.096 &  0.540 &  0.127 & $>14.26$ &  0.06 &  3 \\ 
52974-1271-161 &  3.2316 & 3.10709 &  0.573 &  0.078 &  0.707 &  0.083 &  0.568 &  0.101 & $>14.29$ &  0.05 &  3 \\ 
                         &           & 3.11185 &  0.862 &  0.087 &  0.604 &  0.078 &  0.794 &  0.051 & $>14.44$ &  0.04 &  3 \\ 
54085-2575-206 &  3.9704 & 3.26187 &  0.382 &  0.113 &  0.635 &  0.145 &  0.296 &  0.149 & $>14.08$ &  0.13 &  3 \\ 
53820-2433-440 &  2.1074 & 2.04101 &  0.373 &  0.089 &  0.495 &  0.114 &  0.282 &  0.117 & $>14.43$ &  0.11 &  3 \\ 
52605-0897-138 &  3.5285 & 3.11302 &  0.463 &  0.045 &  0.286 &  0.048 &  0.421 &  0.069 & $>14.08$ &  0.06 &  3 \\ 
52643-0935-003 &  2.8799 & 2.35051 &  1.620 &  0.142 &  1.331 &  0.168 &  0.921 &  0.023 & $>14.81$ &  0.05 &  3 \\ 
52974-1271-178 &  1.9435 & 1.77738 &  0.566 &  0.100 &  0.821 &  0.115 &  0.561 &  0.136 & $>14.28$ &  0.08 &  3 \\ 
53683-2282-190 &  2.1063 & 1.73917 &  0.935 &  0.131 &  0.751 &  0.131 &  0.824 &  0.064 & $>14.55$ &  0.07 &  3 \\ 
                         &           & 1.80562 &  1.218 &  0.114 &  1.207 &  0.116 &  0.890 &  0.023 & $>14.68$ &  0.07 &  3 \\ 
52293-0830-151 &  2.1677 & 1.79273 &  1.425 &  0.093 &  1.489 &  0.096 &  0.896 &  0.002 & $>14.83$ &  0.04 &  3 \\ 
52670-1190-567 &  2.1380 & 1.70831 &  0.660 &  0.138 &  0.819 &  0.143 &  0.651 &  0.145 & $>14.39$ &  0.08 &  3 \\ 
54526-2913-523 &  2.4638 & 1.99580 &  0.254 &  0.068 &  0.220 &  0.059 &  0.128 &  0.058 & $>13.79$ &  0.13 &  3 \\ 
                         &           & 2.17764 &  0.661 &  0.066 &  0.442 &  0.061 &  0.652 &  0.062 & $>14.29$ &  0.05 &  3 \\ 
                         &           & 2.24244 &  0.448 &  0.059 &  0.344 &  0.069 &  0.399 &  0.092 & $>14.04$ &  0.09 &  3 \\ 
52974-1271-166 &  4.7755 & 4.54334 &  0.861 &  0.137 &  0.681 &  0.142 &  0.793 &  0.089 & $>14.45$ &  0.08 &  3 \\ 
52703-1199-186 &  1.7729 & 1.63801 &  1.066 &  0.179 &  1.409 &  0.177 &  0.862 &  0.058 & $>14.71$ &  0.13 &  3 \\ 
53711-2281-630 &  1.8909 & 1.73132 &  0.635 &  0.045 &  0.724 &  0.039 &  0.628 &  0.044 & $>14.36$ &  0.02 &  3 \\ 
                         &           & 1.73611 &  0.666 &  0.035 &  0.319 &  0.036 &  0.656 &  0.032 & $ 14.28$ &  0.02 &  1 \\ 
                         &           & 1.84226 &  0.583 &  0.034 &  0.355 &  0.036 &  0.577 &  0.034 & $>14.23$ &  0.02 &  3 \\ 
51900-0449-455 &  2.9837 & 2.64242 &  1.135 &  0.166 &  0.745 &  0.154 &  0.871 &  0.035 & $>14.59$ &  0.07 &  3 \\ 
54453-1875-624 &  2.4266 & 2.08857 &  0.494 &  0.075 &  0.371 &  0.090 &  0.466 &  0.111 & $>14.15$ &  0.07 &  3 \\ 
52972-1589-619 &  3.1042 & 2.91875 &  0.334 &  0.075 &  0.240 &  0.048 &  0.226 &  0.092 & $>13.85$ &  0.14 &  3 \\ 
52703-1199-204 &  1.9392 & 1.67327 &  0.848 &  0.119 &  0.713 &  0.139 &  0.788 &  0.079 & $>14.49$ &  0.07 &  3 \\ 
52972-1589-614 &  2.4520 & 2.24209 &  0.666 &  0.052 &  0.500 &  0.055 &  0.656 &  0.049 & $>14.37$ &  0.03 &  3 \\ 
53818-2431-617 &  2.5507 & 2.20287 &  0.331 &  0.060 &  0.231 &  0.062 &  0.222 &  0.073 & $>13.93$ &  0.11 &  3 \\ 
                         &           & 2.25916 &  0.387 &  0.085 &  0.441 &  0.085 &  0.304 &  0.117 & $>14.08$ &  0.08 &  3 \\ 
53820-2433-422 &  1.9566 & 1.71513 &  1.242 &  0.112 &  1.098 &  0.127 &  0.895 &  0.025 & $>14.65$ &  0.04 &  3 \\ 
51913-0469-401 &  2.0791 & 1.67664 &  1.418 &  0.221 &  1.569 &  0.239 &  0.896 &  0.011 & $>15.09$ &  0.13 &  3 \\ 
51912-0468-594 &  3.3081 & 2.66128 &  1.313 &  0.176 &  1.125 &  0.179 &  0.898 &  0.026 & $>14.75$ &  0.09 &  3 \\ 
54464-1876-195 &  3.3781 & 3.17243 &  0.566 &  0.168 &  1.151 &  0.206 &  0.561 &  0.240 & $>14.90$ &  0.12 &  3 \\ 
53381-1933-520 &  1.8162 & 1.71629 &  1.550 &  0.043 &  1.460 &  0.053 &  0.904 &  0.004 & $>14.88$ &  0.01 &  3 \\ 
52972-1299-144 &  1.9176 & 1.78990 &  0.665 &  0.097 &  0.542 &  0.086 &  0.655 &  0.092 & $>14.34$ &  0.06 &  3 \\ 
51900-0449-459 &  1.8607 & 1.66854 &  1.078 &  0.068 &  0.904 &  0.062 &  0.864 &  0.016 & $>14.68$ &  0.03 &  3 \\ 
                         &           & 1.75341 &  0.342 &  0.047 &  0.330 &  0.056 &  0.236 &  0.058 & $>13.98$ &  0.08 &  3 \\ 
52974-1271-560 &  3.5044 & 3.19922 &  1.544 &  0.134 &  1.276 &  0.112 &  0.903 &  0.007 & $>14.79$ &  0.05 &  3 \\ 
52964-1211-492 &  3.8706 & 3.72163 &  0.916 &  0.180 &  1.277 &  0.266 &  0.816 &  0.102 & $>14.52$ &  0.10 &  3 \\ 
                         &           & 3.75537 &  1.713 &  0.193 &  1.406 &  0.268 &  0.927 &  0.026 & $?14.93$ &  0.17 &  7 \\ 
54052-2432-370 &  3.1676 & 3.09386 &  0.887 &  0.128 &  0.971 &  0.148 &  0.804 &  0.072 & $>14.56$ &  0.07 &  3 \\ 
52974-1590-236 &  2.1690 & 2.08533 &  0.579 &  0.100 &  0.834 &  0.086 &  0.574 &  0.129 & $>14.36$ &  0.05 &  3 \\ 
                         &           & 2.09095 &  0.833 &  0.086 &  0.592 &  0.086 &  0.778 &  0.055 & $>14.45$ &  0.04 &  3 \\ 
54464-1876-242 &  2.9531 & 2.61155 &  0.727 &  0.135 &  0.528 &  0.118 &  0.707 &  0.120 & $?14.15$ &  0.16 &  7 \\ 
52238-0764-507 &  2.3933 & 1.90511 &  0.384 &  0.083 &  0.439 &  0.084 &  0.299 &  0.113 & $>14.10$ &  0.08 &  3 \\ 
52669-1198-531 &  3.0118 & 2.41574 &  0.924 &  0.103 &  0.672 &  0.097 &  0.820 &  0.049 & $>14.46$ &  0.05 &  3 \\ 
52972-1299-539 &  1.8041 & 1.70509 &  0.944 &  0.109 &  0.764 &  0.107 &  0.828 &  0.048 & $>14.54$ &  0.05 &  3 \\ 
53683-2282-087 &  2.3730 & 2.24437 &  0.922 &  0.096 &  0.950 &  0.115 &  0.819 &  0.045 & $>14.52$ &  0.05 &  3 \\ 
53820-2433-508 &  2.1628 & 1.73384 &  1.334 &  0.072 &  1.048 &  0.072 &  0.898 &  0.001 & $>14.77$ &  0.03 &  3 \\ 
                         &           & 1.97245 &  1.710 &  0.058 &  1.350 &  0.052 &  0.927 &  0.001 & $>14.96$ &  0.02 &  3 \\ 
52238-0764-530 &  2.0257 & 1.73997 &  0.266 &  0.030 &  0.154 &  0.032 &  0.143 &  0.031 & $ 13.84$ &  0.05 &  1 \\ 
                         &           & 1.80720 &  0.570 &  0.042 &  0.343 &  0.047 &  0.565 &  0.051 & $>14.21$ &  0.03 &  3 \\ 
                         &           & 1.87630 &  0.259 &  0.038 &  0.127 &  0.031 &  0.134 &  0.035 & $ 13.85$ &  0.06 &  1 \\ 
53820-2433-102 &  2.0777 & 1.78816 &  0.411 &  0.081 &  0.316 &  0.082 &  0.341 &  0.121 & $>14.09$ &  0.08 &  3 \\ 
52972-1299-582 &  1.7926 & 1.67411 &  0.955 &  0.093 &  0.627 &  0.094 &  0.832 &  0.038 & $>14.49$ &  0.05 &  3 \\ 
51992-0552-366 &  1.9199 & 1.68317 &  0.142 &  0.041 &  0.117 &  0.033 &  0.038 &  0.013 & $?13.49$ &  0.15 &  7 \\ 
51913-0469-459 &  2.1566 & 1.81860 &  0.530 &  0.048 &  0.374 &  0.034 &  0.517 &  0.069 & $>14.16$ &  0.04 &  3 \\ 
                         &           & 1.94504 &  0.210 &  0.039 &  0.147 &  0.038 &  0.090 &  0.033 & $>13.60$ &  0.14 &  3 \\ 
53683-2282-159 &  2.9489 & 2.66443 &  0.876 &  0.177 &  0.995 &  0.204 &  0.799 &  0.117 & $>14.55$ &  0.09 &  3 \\ 
52643-0935-592 &  3.1950 & 2.70005 &  1.649 &  0.101 &  1.258 &  0.106 &  0.928 &  0.024 & $>14.82$ &  0.03 &  3 \\ 
53818-2431-023 &  2.1832 & 2.11771 &  0.589 &  0.079 &  0.411 &  0.076 &  0.583 &  0.094 & $>14.27$ &  0.08 &  3 \\ 
54439-1785-572 &  1.7537 & 1.67615 &  0.605 &  0.096 &  0.378 &  0.103 &  0.599 &  0.111 & $ 14.21$ &  0.08 &  1 \\ 
53357-1934-162 &  2.5378 & 2.04853 &  1.183 &  0.102 &  1.266 &  0.130 &  0.881 &  0.017 & $>14.68$ &  0.04 &  3 \\ 
52649-1192-382 &  3.6455 & 3.20068 &  0.506 &  0.115 &  0.397 &  0.096 &  0.483 &  0.173 & $>14.21$ &  0.09 &  3 \\ 
52674-1191-384 &  1.9472 & 1.77206 &  0.949 &  0.125 &  0.732 &  0.115 &  0.830 &  0.058 & $>14.56$ &  0.06 &  3 \\ 
53708-2284-289 &  3.6990 & 3.16276 &  0.280 &  0.065 &  0.186 &  0.045 &  0.160 &  0.066 & $<13.57$ &  0.24 &  5 \\ 
                         &           & 3.26374 &  0.375 &  0.059 &  0.214 &  0.061 &  0.285 &  0.081 & $ 14.01$ &  0.08 &  1 \\ 
53765-2400-057 &  2.8789 & 2.42611 &  1.278 &  0.198 &  0.641 &  0.166 &  0.898 &  0.034 & $ 14.65$ &  0.09 &  1 \\ 
52972-1299-063 &  2.1547 & 1.87526 &  1.082 &  0.125 &  0.627 &  0.106 &  0.864 &  0.032 & $ 14.51$ &  0.06 &  1 \\ 
52974-1271-112 &  2.2760 & 2.11034 &  0.305 &  0.089 &  0.262 &  0.081 &  0.191 &  0.096 & $?13.80$ &  0.18 &  7 \\ 
53381-1933-073 &  2.2572 & 1.78625 &  1.088 &  0.168 &  0.729 &  0.159 &  0.865 &  0.047 & $>14.52$ &  0.10 &  3 \\ 
                         &           & 1.97464 &  1.726 &  0.127 &  1.404 &  0.144 &  0.927 &  0.012 & $?15.10$ &  0.22 &  7 \\ 
                         &           & 2.14273 &  0.791 &  0.139 &  0.544 &  0.128 &  0.752 &  0.108 & $>14.41$ &  0.07 &  3 \\ 
52972-1299-015 &  1.9135 & 1.85158 &  0.227 &  0.067 &  0.311 &  0.065 &  0.104 &  0.056 & $>14.18$ &  0.13 &  3 \\ 
                         &           & 1.85721 &  0.302 &  0.059 &  0.236 &  0.070 &  0.187 &  0.070 & $>13.87$ &  0.12 &  3 \\ 
54052-2432-510 &  2.8103 & 2.31105 &  0.422 &  0.084 &  0.329 &  0.069 &  0.359 &  0.128 & $>14.04$ &  0.11 &  3 \\ 
                         &           & 2.43766 &  0.663 &  0.064 &  0.300 &  0.060 &  0.653 &  0.060 & $ 14.25$ &  0.05 &  1 \\ 
52225-0565-566 &  2.1628 & 2.03547 &  0.321 &  0.044 &  0.187 &  0.045 &  0.211 &  0.054 & $ 13.93$ &  0.09 &  1 \\ 
52238-0764-118 &  2.2380 & 1.92153 &  0.252 &  0.047 &  0.195 &  0.052 &  0.126 &  0.040 & $>13.78$ &  0.11 &  3 \\ 
53401-2086-274 &  3.3496 & 2.70476 &  0.957 &  0.147 &  0.718 &  0.167 &  0.833 &  0.069 & $>14.53$ &  0.11 &  3 \\ 
52964-1211-446 &  1.9014 & 1.65107 &  1.067 &  0.115 &  0.923 &  0.110 &  0.862 &  0.031 & $>14.60$ &  0.04 &  3 \\ 
51913-0469-528 &  2.9804 & 2.60850 &  1.515 &  0.052 &  1.413 &  0.052 &  0.901 &  0.005 & $>14.91$ &  0.02 &  3 \\ 
52972-1299-607 &  2.1233 & 1.84319 &  0.494 &  0.042 &  0.210 &  0.040 &  0.465 &  0.061 & $ 14.10$ &  0.04 &  1 \\ 
52964-1211-045 &  1.9370 & 1.55046 &  0.625 &  0.157 &  0.696 &  0.133 &  0.618 &  0.190 & $>14.22$ &  0.13 &  3 \\ 
53729-2283-142 &  2.2382 & 1.97057 &  1.049 &  0.178 &  1.150 &  0.170 &  0.859 &  0.062 & $>14.60$ &  0.09 &  3 \\ 
52964-1211-049 &  2.3412 & 2.05499 &  0.595 &  0.098 &  0.376 &  0.091 &  0.589 &  0.120 & $ 14.23$ &  0.10 &  1 \\ 
52649-1192-320 &  3.4898 & 3.39150 &  1.138 &  0.152 &  0.668 &  0.141 &  0.872 &  0.031 & $ 14.58$ &  0.08 &  1 \\ 
51900-0449-612 &  1.9747 & 1.65847 &  1.534 &  0.204 &  2.675 &  0.241 &  0.903 &  0.005 & $?14.88$ &  0.15 &  7 \\ 
                         &           & 1.67994 &  1.940 &  0.210 &  1.497 &  0.192 &  0.913 &  0.015 & $>15.07$ &  0.11 &  3 \\ 
                         &           & 1.68280 &  1.577 &  0.186 &  1.626 &  0.209 &  0.910 &  0.014 & $>14.81$ &  0.10 &  3 \\ 
52294-0831-201 &  3.2901 & 2.74477 &  0.423 &  0.028 &  0.181 &  0.028 &  0.360 &  0.045 & $ 14.05$ &  0.03 &  1 \\ 
                         &           & 2.75060 &  0.181 &  0.028 &  0.127 &  0.032 &  0.066 &  0.023 & $>13.68$ &  0.07 &  3 \\ 
                         &           & 3.03052 &  0.105 &  0.027 &  0.086 &  0.025 &  0.026 &  0.008 & $>13.43$ &  0.12 &  3 \\ 
51992-0552-398 &  1.8653 & 1.48263 &  0.622 &  0.093 &  0.533 &  0.099 &  0.616 &  0.100 & $>14.31$ &  0.07 &  3 \\ 
53401-2086-338 &  2.8189 & 2.27410 &  0.743 &  0.147 &  0.623 &  0.173 &  0.721 &  0.130 & $>14.32$ &  0.14 &  3 \\ 
52674-1191-244 &  1.9520 & 1.63532 &  1.011 &  0.116 &  0.842 &  0.121 &  0.848 &  0.041 & $>14.59$ &  0.05 &  3 \\ 
                         &           & 1.65592 &  1.198 &  0.100 &  1.002 &  0.091 &  0.885 &  0.019 & $>14.69$ &  0.03 &  3 \\ 
                         &           & 1.66071 &  0.893 &  0.079 &  0.378 &  0.094 &  0.806 &  0.040 & $ 14.47$ &  0.05 &  1 \\ 
52225-0565-611 &  2.1729 & 1.70924 &  0.931 &  0.133 &  0.614 &  0.134 &  0.822 &  0.067 & $>14.46$ &  0.09 &  3 \\ 
53381-1933-037 &  1.7180 & 1.67266 &  0.526 &  0.101 &  0.406 &  0.102 &  0.512 &  0.148 & $>14.16$ &  0.11 &  3 \\ 
52643-0935-610 &  1.9966 & 1.55422 &  1.577 &  0.201 &  1.382 &  0.220 &  0.910 &  0.013 & $>14.99$ &  0.11 &  3 \\ 
                         &           & 1.58410 &  1.379 &  0.198 &  1.297 &  0.208 &  0.897 &  0.017 & $>14.71$ &  0.11 &  3 \\ 
53051-1738-141 &  1.8789 & 1.82935 &  0.755 &  0.109 &  0.510 &  0.097 &  0.730 &  0.091 & $>14.33$ &  0.07 &  3 \\ 
53387-1935-309 &  1.8606 & 1.61178 &  0.424 &  0.144 &  0.987 &  0.163 &  0.362 &  0.202 & $>14.84$ &  0.09 &  3 \\ 
                         &           & 1.61572 &  1.036 &  0.163 &  0.916 &  0.179 &  0.856 &  0.057 & $>14.59$ &  0.07 &  3 \\ 
                         &           & 1.74092 &  1.144 &  0.145 &  1.211 &  0.148 &  0.873 &  0.028 & $>14.68$ &  0.05 &  3 \\ 
54464-1876-527 &  3.4309 & 2.93286 &  0.899 &  0.148 &  0.770 &  0.168 &  0.809 &  0.082 & $>14.54$ &  0.08 &  3 \\ 
53051-1738-415 &  1.7660 & 1.50560 &  0.880 &  0.151 &  0.867 &  0.162 &  0.801 &  0.092 & $>14.53$ &  0.08 &  3 \\ 
52703-1212-310 &  3.1162 & 2.67616 &  1.301 &  0.041 &  0.906 &  0.040 &  0.898 &  0.001 & $>14.77$ &  0.02 &  3 \\ 
52238-0764-015 &  2.4906 & 2.22290 &  0.551 &  0.110 &  0.416 &  0.119 &  0.547 &  0.158 & $>14.22$ &  0.09 &  3 \\ 
                         &           & 2.27788 &  0.650 &  0.112 &  0.632 &  0.123 &  0.643 &  0.114 & $>14.28$ &  0.08 &  3 \\ 
                         &           & 2.43076 &  0.510 &  0.086 &  0.566 &  0.088 &  0.489 &  0.127 & $>14.25$ &  0.06 &  3 \\ 
53683-2282-009 &  2.0992 & 1.92673 &  1.151 &  0.088 &  0.956 &  0.070 &  0.873 &  0.012 & $>14.59$ &  0.03 &  3 \\ 
                         &           & 1.94228 &  0.580 &  0.070 &  0.432 &  0.068 &  0.575 &  0.085 & $>14.21$ &  0.06 &  3 \\ 
53381-1933-632 &  3.5638 & 3.14455 &  1.102 &  0.084 &  0.982 &  0.092 &  0.867 &  0.017 & $>14.65$ &  0.04 &  3 \\ 
53401-2086-218 &  1.8762 & 1.65716 &  0.433 &  0.115 &  0.617 &  0.131 &  0.376 &  0.170 & $>14.53$ &  0.11 &  3 \\ 
                         &           & 1.74103 &  0.669 &  0.109 &  0.576 &  0.141 &  0.658 &  0.103 & $>14.32$ &  0.08 &  3 \\ 
52705-0936-419 &  2.0250 & 1.94595 &  0.642 &  0.115 &  0.588 &  0.130 &  0.634 &  0.121 & $>14.36$ &  0.08 &  3 \\ 
52703-1212-315 &  1.8230 & 1.75854 &  1.326 &  0.127 &  1.153 &  0.133 &  0.898 &  0.013 & $>14.78$ &  0.05 &  3 \\ 
52605-0897-008 &  2.3540 & 2.14377 &  0.607 &  0.088 &  0.559 &  0.089 &  0.601 &  0.099 & $>14.32$ &  0.05 &  3 \\ 
53051-1738-156 &  3.5726 & 3.02667 &  1.414 &  0.189 &  1.452 &  0.214 &  0.896 &  0.005 & $>15.11$ &  0.13 &  3 \\ 
52705-0936-448 &  2.1694 & 2.10634 &  0.669 &  0.047 &  0.712 &  0.052 &  0.658 &  0.043 & $>14.36$ &  0.03 &  3 \\ 
53729-2283-004 &  1.9009 & 1.50109 &  0.960 &  0.139 &  1.106 &  0.153 &  0.833 &  0.063 & $>14.53$ &  0.06 &  3 \\ 
52703-1199-008 &  2.2078 & 1.85101 &  0.529 &  0.121 &  0.530 &  0.123 &  0.516 &  0.178 & $>14.21$ &  0.09 &  3 \\ 
                         &           & 1.88343 &  0.859 &  0.110 &  0.499 &  0.096 &  0.793 &  0.067 & $ 14.42$ &  0.06 &  1 \\ 
53683-2282-075 &  1.8562 & 1.70446 &  1.505 &  0.204 &  1.541 &  0.214 &  0.900 &  0.002 & $>14.78$ &  0.06 &  3 \\ 
52989-1272-206 &  1.9410 & 1.79548 &  0.377 &  0.105 &  0.347 &  0.099 &  0.287 &  0.138 & $>13.99$ &  0.14 &  3 \\ 
53708-2284-241 &  3.1390 & 2.53376 &  0.504 &  0.098 &  0.368 &  0.084 &  0.479 &  0.147 & $>14.10$ &  0.12 &  3 \\ 
                         &           & 2.69137 &  0.639 &  0.096 &  0.596 &  0.115 &  0.631 &  0.095 & $>14.29$ &  0.07 &  3 \\ 
51908-0450-397 &  1.8426 & 1.53797 &  0.770 &  0.189 &  1.169 &  0.154 &  0.739 &  0.163 & $>14.53$ &  0.09 &  3 \\ 
52989-1272-423 &  2.0263 & 1.86464 &  0.492 &  0.040 &  0.341 &  0.043 &  0.462 &  0.057 & $>14.17$ &  0.04 &  3 \\ 
51900-0448-623 &  2.1209 & 1.69429 &  1.118 &  0.071 &  0.783 &  0.063 &  0.869 &  0.010 & $>14.66$ &  0.04 &  3 \\ 
                         &           & 2.00564 &  0.243 &  0.066 &  0.672 &  0.065 &  0.117 &  0.055 & $>14.62$ &  0.04 &  3 \\ 
                         &           & 2.01102 &  0.671 &  0.065 &  0.593 &  0.055 &  0.660 &  0.060 & $>14.38$ &  0.03 &  3 \\ 
52254-0765-334 &  1.8283 & 1.76721 &  1.084 &  0.084 &  0.846 &  0.103 &  0.864 &  0.019 & $>14.63$ &  0.04 &  3 \\ 
52705-0936-165 &  2.2926 & 2.02557 &  0.757 &  0.084 &  0.588 &  0.093 &  0.731 &  0.069 & $>14.42$ &  0.05 &  3 \\ 
                         &           & 2.18471 &  1.156 &  0.102 &  1.048 &  0.082 &  0.875 &  0.015 & $>14.61$ &  0.03 &  3 \\ 
54439-1785-596 &  2.3183 & 2.17727 &  0.362 &  0.093 &  0.321 &  0.097 &  0.265 &  0.118 & $>13.97$ &  0.13 &  3 \\ 
                         &           & 2.26079 &  0.867 &  0.070 &  0.674 &  0.081 &  0.796 &  0.040 & $>14.46$ &  0.04 &  3 \\ 
54439-1785-039 &  2.1607 & 1.77153 &  0.998 &  0.180 &  0.899 &  0.183 &  0.844 &  0.076 & $>14.60$ &  0.08 &  3 \\ 
51992-0552-453 &  1.9750 & 1.78745 &  1.257 &  0.100 &  1.229 &  0.108 &  0.897 &  0.022 & $>14.73$ &  0.04 &  3 \\ 
52606-0898-221 &  2.3416 & 1.84134 &  0.963 &  0.177 &  0.645 &  0.178 &  0.834 &  0.086 & $>14.46$ &  0.13 &  3 \\ 
                         &           & 1.85954 &  1.527 &  0.227 &  1.630 &  0.180 &  0.902 &  0.004 & $>14.84$ &  0.07 &  3 \\ 
                         &           & 2.16066 &  2.368 &  0.175 &  2.022 &  0.177 &  0.872 &  0.008 & $?15.23$ &  0.17 &  7 \\ 
52674-1191-423 &  2.3189 & 2.10469 &  0.535 &  0.144 &  0.648 &  0.137 &  0.524 &  0.215 & $>14.15$ &  0.14 &  3 \\ 
52649-1192-221 &  2.2215 & 1.83423 &  0.958 &  0.110 &  0.652 &  0.113 &  0.833 &  0.046 & $>14.49$ &  0.05 &  3 \\ 
52705-0936-084 &  3.4472 & 3.29645 &  1.492 &  0.158 &  0.870 &  0.146 &  0.899 &  0.001 & $ 14.71$ &  0.06 &  1 \\ 
52649-1192-462 &  2.9389 & 2.49353 &  0.496 &  0.094 &  0.403 &  0.094 &  0.469 &  0.141 & $>14.06$ &  0.14 &  3 \\ 
53357-1934-560 &  3.3114 & 3.04275 &  0.817 &  0.111 &  0.850 &  0.089 &  0.768 &  0.079 & $>14.48$ &  0.04 &  3 \\ 
51908-0450-424 &  2.1458 & 1.91239 &  0.658 &  0.106 &  0.521 &  0.118 &  0.649 &  0.102 & $>14.28$ &  0.08 &  3 \\ 
                         &           & 2.05883 &  1.257 &  0.082 &  1.123 &  0.089 &  0.897 &  0.018 & $>14.71$ &  0.03 &  3 \\ 
52294-0831-483 &  4.1958 & 3.59093 &  0.590 &  0.119 &  0.548 &  0.161 &  0.584 &  0.151 & $?14.12$ &  0.18 &  7 \\ 
52703-1199-511 &  3.0907 & 2.55377 &  2.088 &  0.062 &  1.662 &  0.056 &  0.892 &  0.010 & $>15.06$ &  0.02 &  3 \\ 
53051-1738-017 &  3.4600 & 3.00773 &  0.510 &  0.112 &  0.574 &  0.108 &  0.488 &  0.167 & $>14.23$ &  0.09 &  3 \\ 
52674-1191-371 &  1.8519 & 1.76350 &  0.884 &  0.107 &  0.805 &  0.106 &  0.803 &  0.060 & $>14.51$ &  0.06 &  3 \\ 
53051-1738-458 &  2.0776 & 1.79047 &  0.528 &  0.101 &  0.565 &  0.110 &  0.515 &  0.147 & $>14.24$ &  0.08 &  3 \\ 
52669-1198-617 &  2.4300 & 2.03272 &  0.484 &  0.065 &  0.334 &  0.061 &  0.452 &  0.097 & $>14.09$ &  0.11 &  3 \\ 
53826-2434-418 &  1.8507 & 1.52199 &  0.485 &  0.089 &  0.544 &  0.105 &  0.453 &  0.135 & $>14.14$ &  0.09 &  3 \\ 
                         &           & 1.62911 &  1.135 &  0.087 &  0.976 &  0.074 &  0.871 &  0.012 & $>14.71$ &  0.04 &  3 \\ 
53683-2282-038 &  2.0052 & 1.73049 &  0.574 &  0.051 &  0.396 &  0.050 &  0.569 &  0.062 & $>14.25$ &  0.04 &  3 \\ 
52976-1591-333 &  2.0740 & 1.77524 &  0.589 &  0.099 &  0.534 &  0.119 &  0.583 &  0.124 & $>14.30$ &  0.09 &  3 \\ 
                         &           & 1.80354 &  0.838 &  0.122 &  1.054 &  0.124 &  0.781 &  0.084 & $>14.46$ &  0.07 &  3 \\ 
53708-2284-407 &  1.7578 & 1.59557 &  0.923 &  0.175 &  0.895 &  0.154 &  0.819 &  0.095 & $>14.59$ &  0.08 &  3 \\ 
52649-1192-215 &  2.1084 & 1.76016 &  0.865 &  0.136 &  0.885 &  0.152 &  0.795 &  0.086 & $>14.46$ &  0.08 &  3 \\ 
52974-1590-567 &  2.0694 & 1.77020 &  0.327 &  0.052 &  0.200 &  0.044 &  0.218 &  0.064 & $ 13.92$ &  0.08 &  1 \\ 
52974-1590-089 &  3.8844 & 3.15940 &  1.363 &  0.148 &  0.939 &  0.158 &  0.898 &  0.009 & $>14.67$ &  0.06 &  3 \\ 
                         &           & 3.38040 &  0.722 &  0.112 &  0.569 &  0.123 &  0.703 &  0.099 & $>14.34$ &  0.07 &  3 \\ 
51900-0449-623 &  2.4205 & 2.19308 &  1.420 &  0.066 &  1.064 &  0.055 &  0.896 &  0.002 & $>14.74$ &  0.02 &  3 \\ 
                         &           & 2.29111 &  0.341 &  0.052 &  0.357 &  0.059 &  0.234 &  0.064 & $>14.02$ &  0.06 &  3 \\ 
52669-1198-622 &  1.9347 & 1.61174 &  0.589 &  0.115 &  0.803 &  0.132 &  0.584 &  0.146 & $>14.69$ &  0.11 &  3 \\ 
                         &           & 1.87922 &  0.750 &  0.096 &  1.629 &  0.110 &  0.726 &  0.081 & $>14.49$ &  0.05 &  3 \\ 
                         &           & 1.88518 &  1.521 &  0.105 &  1.212 &  0.126 &  0.901 &  0.005 & $>14.78$ &  0.03 &  3 \\ 
52238-0764-632 &  1.7358 & 1.55995 &  0.648 &  0.104 &  0.685 &  0.117 &  0.640 &  0.104 & $>14.34$ &  0.06 &  3 \\ 
52294-0831-199 &  2.6364 & 2.36832 &  0.749 &  0.073 &  0.479 &  0.082 &  0.726 &  0.062 & $>14.36$ &  0.04 &  3 \\ 
53387-1935-384 &  2.1320 & 1.99651 &  0.378 &  0.065 &  0.235 &  0.067 &  0.289 &  0.089 & $ 13.96$ &  0.11 &  1 \\ 
                         &           & 2.05287 &  1.218 &  0.073 &  0.926 &  0.074 &  0.890 &  0.017 & $>14.69$ &  0.03 &  3 \\ 
52674-1191-369 &  2.2237 & 1.75482 &  0.970 &  0.119 &  0.499 &  0.127 &  0.836 &  0.047 & $ 14.46$ &  0.06 &  1 \\ 
53826-2434-520 &  3.3098 & 2.75163 &  0.477 &  0.086 &  0.370 &  0.090 &  0.441 &  0.131 & $>14.08$ &  0.11 &  3 \\ 
                         &           & 3.08222 &  0.284 &  0.060 &  0.190 &  0.059 &  0.165 &  0.063 & $ 13.82$ &  0.13 &  1 \\ 
                         &           & 3.12568 &  0.697 &  0.063 &  0.533 &  0.062 &  0.682 &  0.055 & $>14.36$ &  0.04 &  3 \\ 
                         &           & 3.21194 &  0.736 &  0.062 &  0.514 &  0.057 &  0.715 &  0.052 & $>14.35$ &  0.03 &  3 \\ 
51929-0470-184 &  1.8632 & 1.64394 &  0.841 &  0.120 &  0.646 &  0.145 &  0.783 &  0.082 & $>14.45$ &  0.07 &  3 \\ 
54464-1876-117 &  1.7727 & 1.70365 &  0.813 &  0.161 &  0.890 &  0.160 &  0.765 &  0.121 & $>14.66$ &  0.12 &  3 \\ 
52964-1211-592 &  2.0769 & 1.65812 &  0.454 &  0.067 &  0.260 &  0.058 &  0.408 &  0.105 & $ 14.10$ &  0.07 &  1 \\ 
                         &           & 1.66842 &  0.202 &  0.059 &  0.209 &  0.060 &  0.083 &  0.045 & $?13.58$ &  0.19 &  7 \\ 
                         &           & 1.73554 &  0.523 &  0.051 &  0.531 &  0.057 &  0.508 &  0.073 & $>14.22$ &  0.04 &  3 \\ 
                         &           & 2.01828 &  0.414 &  0.046 &  0.310 &  0.050 &  0.346 &  0.073 & $>14.04$ &  0.06 &  3 \\ 
53826-2434-208 &  3.4923 & 2.96879 &  0.917 &  0.080 &  0.520 &  0.071 &  0.817 &  0.036 & $ 14.45$ &  0.04 &  1 \\ 
                         &           & 3.15223 &  1.358 &  0.072 &  0.984 &  0.061 &  0.898 &  0.001 & $>14.68$ &  0.02 &  3 \\ 
51900-0449-629 &  2.8630 & 2.33224 &  0.524 &  0.100 &  0.324 &  0.103 &  0.508 &  0.147 & $ 14.18$ &  0.09 &  1 \\ 
                         &           & 2.43589 &  0.801 &  0.094 &  0.596 &  0.104 &  0.758 &  0.068 & $>14.43$ &  0.06 &  3 \\ 
54450-1786-363 &  2.2908 & 1.99706 &  1.209 &  0.110 &  0.998 &  0.102 &  0.887 &  0.021 & $>14.73$ &  0.04 &  3 \\ 
51992-0552-490 &  1.8627 & 1.79820 &  0.538 &  0.088 &  0.670 &  0.082 &  0.529 &  0.127 & $>14.29$ &  0.06 &  3 \\ 
                         &           & 1.80828 &  0.407 &  0.070 &  0.510 &  0.067 &  0.335 &  0.106 & $>14.10$ &  0.07 &  3 \\ 
53765-2400-636 &  2.7479 & 2.33097 &  0.346 &  0.063 &  0.318 &  0.061 &  0.241 &  0.077 & $>14.00$ &  0.08 &  3 \\ 
53826-2434-164 &  2.5493 & 2.04712 &  0.343 &  0.065 &  0.253 &  0.055 &  0.237 &  0.079 & $>13.97$ &  0.08 &  3 \\ 
                         &           & 2.44379 &  0.151 &  0.034 &  0.133 &  0.042 &  0.041 &  0.011 & $?13.45$ &  0.18 &  7 \\ 
53826-2434-559 &  1.8257 & 1.61174 &  0.566 &  0.054 &  0.394 &  0.055 &  0.561 &  0.070 & $>14.24$ &  0.04 &  3 \\ 
                         &           & 1.65229 &  0.565 &  0.051 &  0.629 &  0.045 &  0.561 &  0.066 & $>14.28$ &  0.03 &  3 \\ 
                         &           & 1.76719 &  0.212 &  0.034 &  0.284 &  0.041 &  0.092 &  0.028 & $>13.85$ &  0.06 &  3 \\ 
53401-2086-480 &  1.9449 & 1.75490 &  0.670 &  0.084 &  0.464 &  0.074 &  0.659 &  0.078 & $>14.25$ &  0.07 &  3 \\ 
53708-2284-132 &  2.1121 & 1.76747 &  0.698 &  0.085 &  0.451 &  0.088 &  0.682 &  0.076 & $>14.36$ &  0.06 &  3 \\ 
52705-0936-057 &  1.7063 & 1.55244 &  0.575 &  0.115 &  0.418 &  0.100 &  0.570 &  0.153 & $>14.14$ &  0.14 &  3 \\ 
53826-2434-199 &  2.9755 & 2.76811 &  0.297 &  0.036 &  0.170 &  0.033 &  0.181 &  0.044 & $ 13.90$ &  0.05 &  1 \\ 
                         &           & 2.85853 &  0.110 &  0.022 &  0.118 &  0.027 &  0.027 &  0.007 & $>13.38$ &  0.13 &  3 \\ 
52964-1211-626 &  1.9723 & 1.76866 &  0.709 &  0.137 &  0.501 &  0.127 &  0.692 &  0.124 & $>14.25$ &  0.12 &  3 \\ 
53708-2284-171 &  2.8233 & 2.23796 &  1.099 &  0.052 &  0.827 &  0.051 &  0.866 &  0.008 & $>14.59$ &  0.02 &  3 \\ 
                         &           & 2.24288 &  0.855 &  0.048 &  0.239 &  0.046 &  0.791 &  0.029 & $ 14.34$ &  0.03 &  1 \\ 
                         &           & 2.75885 &  0.171 &  0.043 &  0.195 &  0.049 &  0.057 &  0.024 & $?13.62$ &  0.15 &  7 \\ 
51999-0553-334 &  1.7653 & 1.55940 &  0.386 &  0.085 &  0.401 &  0.090 &  0.302 &  0.116 & $>14.10$ &  0.09 &  3 \\ 
                         &           & 1.61347 &  0.771 &  0.085 &  0.557 &  0.075 &  0.739 &  0.067 & $>14.40$ &  0.05 &  3 \\ 
51900-0449-630 &  4.2706 & 3.55687 &  0.266 &  0.055 &  0.287 &  0.069 &  0.143 &  0.052 & $?13.73$ &  0.19 &  7 \\ 
53401-2086-044 &  2.5081 & 2.43563 &  0.611 &  0.131 &  0.555 &  0.116 &  0.605 &  0.159 & $>14.31$ &  0.08 &  3 \\ 
51929-0470-175 &  2.1342 & 1.69729 &  0.512 &  0.110 &  0.505 &  0.102 &  0.491 &  0.164 & $>14.20$ &  0.08 &  3 \\ 
53708-2284-521 &  2.2573 & 1.86633 &  0.213 &  0.042 &  0.170 &  0.043 &  0.093 &  0.035 & $>13.70$ &  0.11 &  3 \\ 
                         &           & 2.18682 &  1.312 &  0.036 &  1.343 &  0.039 &  0.898 &  0.001 & $>14.73$ &  0.01 &  3 \\ 
52964-1211-638 &  2.4919 & 2.30061 &  0.418 &  0.094 &  0.324 &  0.087 &  0.352 &  0.139 & $>14.01$ &  0.13 &  3 \\ 
52705-0936-546 &  2.3935 & 2.10279 &  0.324 &  0.067 &  0.263 &  0.065 &  0.213 &  0.082 & $>13.94$ &  0.10 &  3 \\ 
                         &           & 2.17684 &  0.541 &  0.069 &  0.321 &  0.065 &  0.533 &  0.099 & $ 14.19$ &  0.06 &  1 \\ 
51907-0484-385 &  2.3897 & 2.19808 &  1.688 &  0.180 &  1.051 &  0.175 &  0.928 &  0.027 & $>14.96$ &  0.13 &  3 \\ 
51908-0450-191 &  1.9888 & 1.66610 &  0.899 &  0.115 &  0.521 &  0.109 &  0.809 &  0.062 & $ 14.40$ &  0.07 &  1 \\ 
52973-1300-125 &  2.0309 & 1.59511 &  0.246 &  0.040 &  0.211 &  0.053 &  0.120 &  0.034 & $>14.01$ &  0.13 &  3 \\ 
                         &           & 1.83029 &  0.185 &  0.034 &  0.120 &  0.033 &  0.069 &  0.028 & $ 13.59$ &  0.12 &  1 \\ 
52976-1591-263 &  3.0277 & 2.95982 &  0.851 &  0.033 &  0.490 &  0.031 &  0.789 &  0.021 & $>14.41$ &  0.02 &  3 \\ 
52989-1272-452 &  1.8722 & 1.54413 &  0.805 &  0.052 &  0.507 &  0.057 &  0.761 &  0.032 & $>14.43$ &  0.03 &  3 \\ 
                         &           & 1.59738 &  0.202 &  0.042 &  0.146 &  0.041 &  0.083 &  0.035 & $>13.63$ &  0.11 &  3 \\ 
52238-0566-196 &  2.1916 & 1.80034 &  0.527 &  0.158 &  0.548 &  0.159 &  0.512 &  0.238 & $?14.18$ &  0.18 &  7 \\ 
51929-0470-089 &  1.7524 & 1.61420 &  1.097 &  0.136 &  0.926 &  0.137 &  0.866 &  0.033 & $>14.63$ &  0.05 &  3 \\ 
52254-0765-223 &  2.6880 & 2.34521 &  0.253 &  0.028 &  0.233 &  0.034 &  0.128 &  0.024 & $>13.86$ &  0.06 &  3 \\ 
52703-1212-227 &  2.8387 & 2.58693 &  0.318 &  0.070 &  0.294 &  0.076 &  0.207 &  0.085 & $>13.90$ &  0.12 &  3 \\ 
51992-0552-556 &  2.0450 & 1.72739 &  0.377 &  0.058 &  0.462 &  0.066 &  0.288 &  0.081 & $>14.09$ &  0.06 &  3 \\ 
54464-1876-541 &  1.7849 & 1.65321 &  1.544 &  0.200 &  1.206 &  0.191 &  0.903 &  0.005 & $>14.83$ &  0.07 &  3 \\ 
52973-1300-560 &  2.6813 & 2.56115 &  0.414 &  0.115 &  0.496 &  0.101 &  0.346 &  0.163 & $>14.42$ &  0.12 &  3 \\ 
53387-1935-436 &  1.9788 & 1.61723 &  1.427 &  0.238 &  0.985 &  0.219 &  0.896 &  0.013 & $>14.77$ &  0.12 &  3 \\ 
                         &           & 1.87345 &  1.251 &  0.141 &  0.796 &  0.139 &  0.897 &  0.030 & $>14.69$ &  0.13 &  3 \\ 
52973-1300-551 &  1.7037 & 1.59431 &  0.487 &  0.081 &  0.297 &  0.073 &  0.456 &  0.122 & $ 14.09$ &  0.11 &  1 \\ 
                         &           & 1.63714 &  0.246 &  0.067 &  0.236 &  0.051 &  0.120 &  0.056 & $?13.63$ &  0.22 &  7 \\ 
52254-0765-202 &  1.9346 & 1.76098 &  0.860 &  0.178 &  0.877 &  0.174 &  0.793 &  0.124 & $>14.56$ &  0.10 &  3 \\ 
53387-1935-477 &  1.9271 & 1.66637 &  0.255 &  0.047 &  0.288 &  0.057 &  0.129 &  0.041 & $>13.86$ &  0.08 &  3 \\ 
53828-2435-561 &  2.2773 & 1.79971 &  0.793 &  0.080 &  0.686 &  0.099 &  0.753 &  0.058 & $>14.38$ &  0.05 &  3 \\ 
                         &           & 2.09097 &  0.555 &  0.094 &  0.472 &  0.089 &  0.551 &  0.132 & $>14.22$ &  0.07 &  3 \\ 
53708-2284-601 &  1.7426 & 1.48985 &  1.190 &  0.254 &  1.048 &  0.229 &  0.883 &  0.058 & $?14.77$ &  0.15 &  7 \\ 
53708-2284-616 &  2.1559 & 2.06523 &  1.362 &  0.198 &  0.891 &  0.202 &  0.898 &  0.021 & $>14.69$ &  0.14 &  3 \\ 
52707-0937-282 &  1.7357 & 1.59439 &  0.493 &  0.094 &  0.419 &  0.084 &  0.464 &  0.142 & $>14.15$ &  0.08 &  3 \\ 
53708-2284-596 &  3.3697 & 3.25661 &  0.190 &  0.052 &  0.292 &  0.045 &  0.074 &  0.037 & $>14.15$ &  0.09 &  3 \\ 
52254-0765-419 &  2.3431 & 2.03489 &  0.373 &  0.076 &  0.462 &  0.095 &  0.281 &  0.101 & $>14.05$ &  0.08 &  3 \\ 
51924-0471-497 &  2.3566 & 2.03279 &  1.024 &  0.241 &  0.603 &  0.169 &  0.852 &  0.106 & $ 14.52$ &  0.13 &  1 \\ 
52294-0831-115 &  2.0136 & 1.65507 &  0.531 &  0.089 &  0.692 &  0.096 &  0.519 &  0.128 & $>14.29$ &  0.07 &  3 \\ 
                         &           & 1.81479 &  0.587 &  0.125 &  0.507 &  0.110 &  0.581 &  0.162 & $>14.29$ &  0.08 &  3 \\ 
51992-0552-582 &  2.0982 & 1.62993 &  0.347 &  0.062 &  0.222 &  0.065 &  0.241 &  0.075 & $ 13.89$ &  0.13 &  1 \\ 
                         &           & 1.90776 &  0.380 &  0.065 &  0.360 &  0.078 &  0.292 &  0.089 & $>14.05$ &  0.07 &  3 \\ 
                         &           & 1.97590 &  0.467 &  0.052 &  0.487 &  0.061 &  0.427 &  0.080 & $>14.20$ &  0.05 &  3 \\ 
52668-1200-321 &  2.8212 & 2.72238 &  1.308 &  0.087 &  1.108 &  0.101 &  0.898 &  0.008 & $>14.74$ &  0.03 &  3 \\ 
52976-1591-199 &  1.7653 & 1.60293 &  1.219 &  0.159 &  1.569 &  0.179 &  0.890 &  0.029 & $>14.69$ &  0.09 &  3 \\ 
52976-1591-187 &  2.8141 & 2.36288 &  1.623 &  0.159 &  1.196 &  0.135 &  0.922 &  0.025 & $?15.01$ &  0.21 &  7 \\ 
53401-2086-504 &  1.9334 & 1.80385 &  0.393 &  0.049 &  0.391 &  0.058 &  0.313 &  0.075 & $>14.06$ &  0.06 &  3 \\ 
52703-1212-371 &  2.0569 & 1.67558 &  0.990 &  0.109 &  1.044 &  0.096 &  0.842 &  0.041 & $?15.03$ &  0.16 &  7 \\ 
53401-2086-541 &  3.3190 & 3.11342 &  0.497 &  0.056 &  0.355 &  0.058 &  0.470 &  0.081 & $>14.13$ &  0.05 &  3 \\ 
52294-0831-118 &  2.1900 & 1.90049 &  0.188 &  0.030 &  0.113 &  0.026 &  0.072 &  0.025 & $<13.43$ &  0.15 &  5 \\ 
52668-1200-185 &  2.3207 & 2.00826 &  0.821 &  0.112 &  0.529 &  0.105 &  0.771 &  0.079 & $>14.40$ &  0.06 &  3 \\ 
51924-0483-613 &  2.3226 & 2.19749 &  0.827 &  0.100 &  0.662 &  0.101 &  0.774 &  0.067 & $>14.41$ &  0.05 &  3 \\ 
53700-2286-199 &  2.5532 & 2.16764 &  0.443 &  0.093 &  1.470 &  0.088 &  0.392 &  0.146 & $>14.26$ &  0.07 &  3 \\ 
                         &           & 2.17190 &  1.249 &  0.090 &  1.097 &  0.092 &  0.897 &  0.022 & $>14.75$ &  0.04 &  3 \\ 
51999-0553-401 &  2.1921 & 1.75242 &  0.657 &  0.108 &  0.395 &  0.090 &  0.648 &  0.103 & $ 14.22$ &  0.10 &  1 \\ 
                         &           & 1.80438 &  0.902 &  0.106 &  0.376 &  0.129 &  0.810 &  0.055 & $ 14.45$ &  0.07 &  1 \\ 
                         &           & 1.87751 &  1.967 &  0.083 &  1.775 &  0.093 &  0.909 &  0.009 & $>15.21$ &  0.05 &  3 \\ 
                         &           & 1.93993 &  0.824 &  0.104 &  0.523 &  0.084 &  0.773 &  0.071 & $>14.41$ &  0.06 &  3 \\ 
                         &           & 2.05731 &  0.831 &  0.103 &  0.621 &  0.103 &  0.776 &  0.069 & $>14.44$ &  0.05 &  3 \\ 
                         &           & 2.12775 &  0.499 &  0.073 &  0.401 &  0.102 &  0.474 &  0.107 & $>14.20$ &  0.07 &  3 \\ 
52707-0937-261 &  1.7428 & 1.57517 &  1.572 &  0.096 &  0.996 &  0.090 &  0.909 &  0.012 & $>14.77$ &  0.03 &  3 \\ 
                         &           & 1.64805 &  0.380 &  0.073 &  0.236 &  0.069 &  0.293 &  0.100 & $ 13.97$ &  0.11 &  1 \\ 
51929-0470-061 &  2.4879 & 2.24808 &  0.444 &  0.082 &  0.488 &  0.082 &  0.393 &  0.128 & $>14.09$ &  0.09 &  3 \\ 
                         &           & 2.41657 &  0.765 &  0.083 &  0.579 &  0.079 &  0.736 &  0.066 & $>14.42$ &  0.04 &  3 \\ 
53828-2435-160 &  2.6429 & 2.50616 &  0.975 &  0.081 &  0.893 &  0.096 &  0.838 &  0.031 & $>14.74$ &  0.05 &  3 \\ 
52668-1200-165 &  2.2610 & 1.97338 &  0.484 &  0.112 &  0.551 &  0.113 &  0.451 &  0.170 & $>14.23$ &  0.09 &  3 \\ 
54086-2576-050 &  1.7450 & 1.66781 &  0.702 &  0.095 &  0.475 &  0.107 &  0.686 &  0.085 & $>14.32$ &  0.09 &  3 \\ 
52312-0832-394 &  1.7316 & 1.55356 &  0.270 &  0.057 &  0.213 &  0.060 &  0.148 &  0.056 & $?13.73$ &  0.15 &  7 \\ 
53826-2434-622 &  3.1708 & 2.76231 &  0.873 &  0.068 &  0.710 &  0.081 &  0.798 &  0.038 & $>14.50$ &  0.04 &  3 \\ 
52976-1591-437 &  1.9637 & 1.76202 &  0.478 &  0.079 &  0.390 &  0.079 &  0.442 &  0.120 & $>14.11$ &  0.07 &  3 \\ 
52989-1272-586 &  4.5840 & 4.47475 &  1.366 &  0.276 &  1.152 &  0.219 &  0.898 &  0.033 & $?14.80$ &  0.17 &  7 \\ 
52707-0937-467 &  2.0689 & 1.87508 &  0.497 &  0.045 &  0.312 &  0.060 &  0.470 &  0.065 & $>14.16$ &  0.04 &  3 \\ 
53848-2437-461 &  3.5667 & 2.94332 &  1.305 &  0.102 &  1.091 &  0.105 &  0.898 &  0.012 & $>14.69$ &  0.04 &  3 \\ 
                         &           & 3.35594 &  0.678 &  0.083 &  0.506 &  0.083 &  0.666 &  0.076 & $>14.32$ &  0.05 &  3 \\ 
52973-1300-635 &  1.7547 & 1.54168 &  0.537 &  0.052 &  0.446 &  0.055 &  0.527 &  0.075 & $>14.22$ &  0.04 &  3 \\ 
53848-2437-476 &  3.1226 & 2.97749 &  1.120 &  0.192 &  0.772 &  0.170 &  0.869 &  0.048 & $>14.57$ &  0.08 &  3 \\ 
52238-0566-571 &  1.7993 & 1.56498 &  1.513 &  0.138 &  0.990 &  0.148 &  0.901 &  0.003 & $>14.71$ &  0.05 &  3 \\ 
51907-0484-211 &  1.9738 & 1.56042 &  1.712 &  0.291 &  0.884 &  0.257 &  0.927 &  0.031 & $<14.79$ &  0.15 & 13 \\ 
                         &           & 1.66491 &  1.392 &  0.178 &  1.176 &  0.197 &  0.897 &  0.008 & $>14.78$ &  0.12 &  3 \\ 
52652-1193-296 &  2.4437 & 1.97561 &  0.646 &  0.086 &  0.502 &  0.073 &  0.638 &  0.083 & $>14.31$ &  0.05 &  3 \\ 
52254-0765-599 &  1.9880 & 1.57093 &  1.697 &  0.246 &  1.395 &  0.218 &  0.928 &  0.032 & $?15.13$ &  0.60 &  7 \\ 
53401-2086-586 &  2.3703 & 2.28734 &  0.453 &  0.078 &  0.463 &  0.086 &  0.407 &  0.122 & $>14.40$ &  0.12 &  3 \\ 
53705-2287-364 &  1.9743 & 1.89496 &  0.781 &  0.062 &  0.634 &  0.068 &  0.746 &  0.045 & $>14.44$ &  0.03 &  3 \\ 
51955-0472-294 &  1.8287 & 1.69255 &  1.812 &  0.075 &  1.507 &  0.083 &  0.924 &  0.003 & $>14.84$ &  0.02 &  3 \\ 
52976-1301-293 &  2.1820 & 1.71150 &  1.876 &  0.191 &  1.484 &  0.195 &  0.919 &  0.008 & $>14.92$ &  0.07 &  3 \\ 
54054-2436-457 &  1.9819 & 1.92619 &  0.781 &  0.103 &  0.802 &  0.096 &  0.745 &  0.080 & $>14.42$ &  0.05 &  3 \\ 
52312-0832-327 &  1.9776 & 1.52184 &  1.318 &  0.075 &  1.000 &  0.073 &  0.898 &  0.003 & $>14.80$ &  0.03 &  3 \\ 
                         &           & 1.69592 &  0.391 &  0.042 &  0.242 &  0.048 &  0.310 &  0.066 & $>13.98$ &  0.08 &  3 \\ 
52668-1200-055 &  2.1763 & 1.78753 &  1.224 &  0.099 &  0.712 &  0.084 &  0.891 &  0.021 & $>14.60$ &  0.04 &  3 \\ 
51999-0553-155 &  2.5069 & 2.18589 &  0.168 &  0.040 &  0.266 &  0.054 &  0.055 &  0.022 & $>14.08$ &  0.14 &  3 \\ 
                         &           & 2.38621 &  0.484 &  0.065 &  0.286 &  0.058 &  0.451 &  0.097 & $ 14.13$ &  0.06 &  1 \\ 
51908-0450-041 &  3.0045 & 2.89439 &  0.612 &  0.132 &  0.533 &  0.133 &  0.605 &  0.160 & $>14.27$ &  0.10 &  3 \\ 
53705-2287-229 &  1.7808 & 1.52893 &  0.568 &  0.150 &  0.640 &  0.127 &  0.564 &  0.211 & $>14.58$ &  0.14 &  3 \\ 
51907-0484-163 &  4.0199 & 3.36343 &  1.710 &  0.134 &  1.255 &  0.147 &  0.927 &  0.017 & $>14.92$ &  0.07 &  3 \\ 
52238-0566-073 &  2.0764 & 1.79778 &  0.776 &  0.088 &  0.492 &  0.082 &  0.743 &  0.069 & $>14.34$ &  0.06 &  3 \\ 
                         &           & 1.86120 &  0.544 &  0.095 &  0.387 &  0.095 &  0.537 &  0.136 & $>14.22$ &  0.07 &  3 \\ 
                         &           & 1.94190 &  0.654 &  0.081 &  0.523 &  0.076 &  0.646 &  0.077 & $>14.25$ &  0.07 &  3 \\ 
52703-1212-537 &  2.0036 & 1.88118 &  0.630 &  0.179 &  0.626 &  0.162 &  0.623 &  0.218 & $?14.28$ &  0.16 &  7 \\ 
51924-0471-003 &  2.0068 & 1.87006 &  0.683 &  0.118 &  0.832 &  0.141 &  0.670 &  0.110 & $>14.39$ &  0.08 &  3 \\ 
52606-0898-067 &  2.7963 & 2.63913 &  0.621 &  0.101 &  0.522 &  0.087 &  0.615 &  0.112 & $>14.30$ &  0.06 &  3 \\ 
52294-0831-636 &  2.2403 & 1.89290 &  0.411 &  0.056 &  0.353 &  0.068 &  0.341 &  0.088 & $>14.06$ &  0.06 &  3 \\ 
51999-0553-127 &  3.5764 & 3.11717 &  0.629 &  0.218 &  0.824 &  0.178 &  0.622 &  0.281 & $>14.70$ &  0.12 &  3 \\ 
52703-1212-018 &  2.2633 & 1.81091 &  1.053 &  0.178 &  1.021 &  0.223 &  0.860 &  0.061 & $>14.50$ &  0.12 &  3 \\ 
51999-0553-133 &  1.8221 & 1.56027 &  0.903 &  0.153 &  0.954 &  0.129 &  0.811 &  0.084 & $>14.58$ &  0.07 &  3 \\ 
53050-1739-491 &  2.9166 & 2.53898 &  0.803 &  0.102 &  0.468 &  0.108 &  0.759 &  0.074 & $ 14.36$ &  0.07 &  1 \\ 
                         &           & 2.58030 &  0.418 &  0.118 &  0.511 &  0.131 &  0.352 &  0.168 & $>14.09$ &  0.13 &  3 \\ 
                         &           & 2.70770 &  0.491 &  0.146 &  0.445 &  0.130 &  0.461 &  0.222 & $>14.17$ &  0.14 &  3 \\ 
52707-0937-054 &  2.1630 & 1.81961 &  0.637 &  0.046 &  0.360 &  0.045 &  0.629 &  0.045 & $ 14.24$ &  0.04 &  1 \\ 
                         &           & 1.85233 &  0.131 &  0.048 &  0.142 &  0.041 &  0.034 &  0.015 & $>13.55$ &  0.14 &  3 \\ 
53828-2435-628 &  1.7704 & 1.64575 &  0.724 &  0.168 &  0.965 &  0.216 &  0.704 &  0.153 & $>14.76$ &  0.13 &  3 \\ 
54464-1877-203 &  1.9233 & 1.56023 &  0.540 &  0.131 &  0.589 &  0.103 &  0.531 &  0.193 & $>14.47$ &  0.14 &  3 \\ 
                         &           & 1.73462 &  1.106 &  0.123 &  0.811 &  0.116 &  0.867 &  0.027 & $>14.63$ &  0.06 &  3 \\ 
                         &           & 1.78291 &  0.634 &  0.095 &  0.531 &  0.116 &  0.627 &  0.097 & $>14.27$ &  0.07 &  3 \\ 
                         &           & 1.85703 &  0.904 &  0.101 &  1.609 &  0.114 &  0.811 &  0.052 & $>14.53$ &  0.05 &  3 \\ 
                         &           & 1.86277 &  1.582 &  0.108 &  0.972 &  0.088 &  0.912 &  0.014 & $>14.79$ &  0.04 &  3 \\ 
53848-2437-212 &  2.0217 & 1.56381 &  0.751 &  0.132 &  0.578 &  0.109 &  0.727 &  0.114 & $>14.41$ &  0.07 &  3 \\ 
52254-0765-044 &  3.6719 & 3.26641 &  0.998 &  0.177 &  0.869 &  0.173 &  0.845 &  0.074 & $>14.59$ &  0.08 &  3 \\ 
54054-2436-453 &  1.8497 & 1.61286 &  0.726 &  0.156 &  0.584 &  0.156 &  0.706 &  0.141 & $>14.35$ &  0.14 &  3 \\ 
51999-0553-187 &  1.8086 & 1.56496 &  0.489 &  0.148 &  0.597 &  0.131 &  0.459 &  0.224 & $?14.11$ &  0.17 &  7 \\ 
51992-0552-013 &  1.7712 & 1.58874 &  0.348 &  0.109 &  0.446 &  0.115 &  0.244 &  0.129 & $?13.76$ &  0.25 &  7 \\ 
52312-0832-373 &  2.2769 & 1.87550 &  1.106 &  0.158 &  0.638 &  0.142 &  0.867 &  0.038 & $ 14.57$ &  0.07 &  1 \\ 
                         &           & 1.98982 &  0.458 &  0.102 &  1.009 &  0.145 &  0.414 &  0.160 & $>14.23$ &  0.09 &  3 \\ 
53415-2087-342 &  2.9762 & 2.48810 &  1.357 &  0.100 &  1.385 &  0.087 &  0.898 &  0.001 & $>14.83$ &  0.05 &  3 \\ 
53330-1936-469 &  1.9802 & 1.81687 &  0.732 &  0.102 &  0.527 &  0.097 &  0.711 &  0.088 & $>14.37$ &  0.08 &  3 \\ 
52674-1201-295 &  2.1768 & 1.95012 &  0.436 &  0.098 &  0.645 &  0.113 &  0.381 &  0.150 & $>14.19$ &  0.08 &  3 \\ 
53330-1936-159 &  3.5997 & 3.35903 &  0.349 &  0.052 &  0.251 &  0.051 &  0.244 &  0.063 & $>13.99$ &  0.06 &  3 \\ 
52620-0899-482 &  2.2860 & 1.78949 &  1.133 &  0.083 &  1.064 &  0.082 &  0.871 &  0.011 & $>14.90$ &  0.05 &  3 \\ 
                         &           & 1.84434 &  0.819 &  0.066 &  0.605 &  0.083 &  0.769 &  0.041 & $>14.46$ &  0.04 &  3 \\ 
53330-1936-154 &  2.2770 & 2.01381 &  0.604 &  0.090 &  0.492 &  0.090 &  0.598 &  0.103 & $>14.28$ &  0.06 &  3 \\ 
52976-1591-636 &  3.4327 & 3.08251 &  0.765 &  0.047 &  0.563 &  0.046 &  0.735 &  0.037 & $>14.40$ &  0.03 &  3 \\ 
                         &           & 3.11251 &  0.453 &  0.048 &  0.243 &  0.048 &  0.406 &  0.075 & $ 14.08$ &  0.05 &  1 \\ 
                         &           & 3.34638 &  0.192 &  0.031 &  0.141 &  0.038 &  0.075 &  0.025 & $>13.62$ &  0.11 &  3 \\ 
53705-2287-084 &  3.4261 & 3.23515 &  0.718 &  0.055 &  1.827 &  0.054 &  0.700 &  0.046 & $>14.47$ &  0.04 &  3 \\ 
                         &           & 3.24319 &  1.824 &  0.054 &  1.416 &  0.055 &  0.923 &  0.003 & $>14.97$ &  0.02 &  3 \\ 
                         &           & 3.24882 &  1.716 &  0.054 &  0.305 &  0.049 &  0.927 &  0.001 & $ 14.57$ &  0.03 &  1 \\ 
53705-2287-144 &  2.0252 & 1.66238 &  0.609 &  0.119 &  0.688 &  0.131 &  0.603 &  0.143 & $>14.28$ &  0.08 &  3 \\ 
51908-0450-590 &  3.1971 & 2.73429 &  1.022 &  0.144 &  1.161 &  0.180 &  0.852 &  0.051 & $>14.67$ &  0.08 &  3 \\ 
                         &           & 2.87564 &  0.669 &  0.139 &  0.946 &  0.141 &  0.658 &  0.141 & $>14.44$ &  0.07 &  3 \\ 
52993-1273-216 &  3.3284 & 3.07515 &  0.549 &  0.048 &  0.309 &  0.043 &  0.544 &  0.069 & $ 14.10$ &  0.06 &  1 \\ 
                         &           & 3.12296 &  0.394 &  0.056 &  0.180 &  0.047 &  0.315 &  0.084 & $ 13.98$ &  0.07 &  1 \\ 
51955-0472-269 &  2.2654 & 1.80603 &  1.239 &  0.131 &  0.830 &  0.134 &  0.895 &  0.027 & $>14.70$ &  0.06 &  3 \\ 
52703-1194-257 &  3.2407 & 2.96232 &  0.525 &  0.053 &  0.391 &  0.062 &  0.511 &  0.076 & $>14.16$ &  0.05 &  3 \\ 
                         &           & 2.98984 &  0.321 &  0.056 &  0.420 &  0.067 &  0.210 &  0.068 & $>13.93$ &  0.09 &  3 \\ 
52976-1591-561 &  1.8655 & 1.53177 &  0.679 &  0.125 &  0.898 &  0.134 &  0.667 &  0.116 & $>14.40$ &  0.08 &  3 \\ 
                         &           & 1.76851 &  0.561 &  0.098 &  0.573 &  0.129 &  0.557 &  0.135 & $>14.28$ &  0.08 &  3 \\ 
51908-0450-020 &  1.8742 & 1.77584 &  0.425 &  0.043 &  0.386 &  0.055 &  0.364 &  0.067 & $>14.12$ &  0.04 &  3 \\ 
53705-2287-094 &  3.4626 & 3.38289 &  0.741 &  0.127 &  0.696 &  0.149 &  0.718 &  0.111 & $>14.40$ &  0.09 &  3 \\ 
52620-0899-458 &  2.4263 & 1.95439 &  0.588 &  0.069 &  0.492 &  0.064 &  0.583 &  0.082 & $>14.29$ &  0.04 &  3 \\ 
51908-0451-312 &  2.9892 & 2.52379 &  0.469 &  0.095 &  0.736 &  0.109 &  0.430 &  0.147 & $>14.18$ &  0.08 &  3 \\ 
                         &           & 2.88961 &  1.203 &  0.095 &  0.829 &  0.094 &  0.886 &  0.018 & $>14.62$ &  0.03 &  3 \\ 
53388-1937-310 &  1.9621 & 1.66645 &  0.675 &  0.124 &  0.610 &  0.138 &  0.664 &  0.117 & $>14.33$ &  0.11 &  3 \\ 
52976-1591-632 &  1.7812 & 1.47946 &  0.889 &  0.076 &  0.697 &  0.084 &  0.805 &  0.040 & $>14.45$ &  0.05 &  3 \\ 
                         &           & 1.61467 &  0.688 &  0.064 &  0.702 &  0.081 &  0.674 &  0.057 & $>14.37$ &  0.04 &  3 \\ 
                         &           & 1.69854 &  0.395 &  0.070 &  0.283 &  0.068 &  0.317 &  0.101 & $>14.03$ &  0.07 &  3 \\ 
52652-1193-471 &  2.2091 & 2.00757 &  1.147 &  0.129 &  0.718 &  0.146 &  0.873 &  0.023 & $>14.61$ &  0.11 &  3 \\ 
53415-2087-264 &  2.3475 & 2.02416 &  0.596 &  0.079 &  0.412 &  0.081 &  0.590 &  0.092 & $>14.22$ &  0.07 &  3 \\ 
                         &           & 2.09597 &  1.737 &  0.098 &  1.400 &  0.104 &  0.927 &  0.002 & $>14.87$ &  0.03 &  3 \\ 
52620-0899-553 &  2.0826 & 2.01447 &  1.073 &  0.107 &  0.971 &  0.104 &  0.863 &  0.028 & $>14.61$ &  0.04 &  3 \\ 
53415-2087-278 &  2.0114 & 1.94415 &  0.449 &  0.059 &  0.383 &  0.057 &  0.401 &  0.093 & $>14.08$ &  0.07 &  3 \\ 
52620-0899-546 &  2.0716 & 1.60348 &  0.229 &  0.067 &  0.235 &  0.066 &  0.106 &  0.056 & $?13.75$ &  0.14 &  7 \\ 
52703-1194-376 &  2.0905 & 1.98204 &  0.720 &  0.107 &  0.428 &  0.093 &  0.701 &  0.094 & $ 14.35$ &  0.06 &  1 \\ 
52000-0554-323 &  1.8849 & 1.69450 &  1.197 &  0.118 &  1.002 &  0.156 &  0.885 &  0.021 & $>14.76$ &  0.07 &  3 \\ 
54086-2576-636 &  1.8342 & 1.70740 &  0.411 &  0.037 &  0.368 &  0.039 &  0.341 &  0.058 & $>14.03$ &  0.05 &  3 \\ 
54054-2436-042 &  2.0717 & 1.75683 &  0.812 &  0.152 &  0.424 &  0.134 &  0.765 &  0.114 & $ 14.44$ &  0.10 &  1 \\ 
                         &           & 2.00618 &  1.063 &  0.130 &  0.696 &  0.121 &  0.862 &  0.038 & $>14.56$ &  0.07 &  3 \\ 
53415-2087-253 &  2.4422 & 2.38056 &  0.440 &  0.076 &  0.352 &  0.077 &  0.386 &  0.119 & $>14.07$ &  0.08 &  3 \\ 
52674-1201-439 &  2.3113 & 1.89677 &  1.284 &  0.047 &  1.557 &  0.059 &  0.898 &  0.004 & $>14.72$ &  0.01 &  3 \\ 
                         &           & 2.04568 &  0.388 &  0.043 &  0.230 &  0.041 &  0.305 &  0.065 & $ 14.01$ &  0.05 &  1 \\ 
                         &           & 2.06780 &  0.285 &  0.036 &  0.152 &  0.029 &  0.166 &  0.044 & $ 13.75$ &  0.10 &  1 \\ 
                         &           & 2.20692 &  0.946 &  0.042 &  0.677 &  0.037 &  0.829 &  0.018 & $>14.52$ &  0.02 &  3 \\ 
51955-0472-465 &  1.7481 & 1.65151 &  0.319 &  0.058 &  0.204 &  0.062 &  0.208 &  0.070 & $ 13.92$ &  0.09 &  1 \\ 
53705-2287-569 &  2.1820 & 2.07893 &  0.659 &  0.125 &  0.349 &  0.102 &  0.650 &  0.127 & $ 14.24$ &  0.11 &  1 \\ 
54054-2436-597 &  1.7867 & 1.55782 &  0.584 &  0.135 &  0.854 &  0.123 &  0.579 &  0.177 & $>14.73$ &  0.08 &  3 \\ 
                         &           & 1.73298 &  0.375 &  0.084 &  0.335 &  0.097 &  0.284 &  0.112 & $>13.95$ &  0.14 &  3 \\ 
52312-0832-192 &  2.3417 & 2.24260 &  0.799 &  0.068 &  0.744 &  0.064 &  0.757 &  0.047 & $>14.45$ &  0.04 &  3 \\ 
                         &           & 2.24832 &  0.742 &  0.064 &  0.199 &  0.076 &  0.720 &  0.054 & $ 14.38$ &  0.05 &  1 \\ 
51908-0450-113 &  2.3753 & 1.96284 &  0.673 &  0.080 &  0.579 &  0.078 &  0.662 &  0.074 & $>14.35$ &  0.04 &  3 \\ 
                         &           & 2.07797 &  0.970 &  0.075 &  0.730 &  0.066 &  0.836 &  0.029 & $>14.51$ &  0.03 &  3 \\ 
52652-1193-535 &  2.1701 & 1.85930 &  1.545 &  0.114 &  1.229 &  0.123 &  0.903 &  0.008 & $>14.86$ &  0.04 &  3 \\ 
                         &           & 1.99528 &  1.695 &  0.122 &  1.363 &  0.139 &  0.928 &  0.018 & $>14.87$ &  0.04 &  3 \\ 
52990-1592-295 &  2.2175 & 1.75812 &  0.633 &  0.071 &  0.391 &  0.072 &  0.626 &  0.069 & $>14.24$ &  0.06 &  3 \\ 
53050-1739-420 &  1.8529 & 1.68112 &  0.943 &  0.096 &  0.972 &  0.126 &  0.827 &  0.040 & $>14.53$ &  0.04 &  3 \\ 
52993-1273-414 &  2.1630 & 1.67507 &  1.209 &  0.041 &  1.021 &  0.045 &  0.887 &  0.010 & $>14.72$ &  0.02 &  3 \\ 
                         &           & 1.85444 &  0.355 &  0.038 &  0.415 &  0.040 &  0.253 &  0.048 & $>14.07$ &  0.04 &  3 \\ 
                         &           & 1.89418 &  0.315 &  0.048 &  0.184 &  0.042 &  0.203 &  0.059 & $ 13.93$ &  0.06 &  1 \\ 
                         &           & 1.97441 &  0.674 &  0.046 &  0.408 &  0.041 &  0.662 &  0.041 & $>14.29$ &  0.03 &  3 \\ 
52993-1273-482 &  1.9854 & 1.69492 &  0.643 &  0.119 &  0.470 &  0.109 &  0.635 &  0.127 & $>14.29$ &  0.08 &  3 \\ 
52972-1213-424 &  2.1279 & 1.79418 &  0.827 &  0.083 &  0.583 &  0.070 &  0.774 &  0.053 & $>14.41$ &  0.04 &  3 \\ 
                         &           & 2.01555 &  0.944 &  0.074 &  0.742 &  0.079 &  0.828 &  0.031 & $>14.47$ &  0.03 &  3 \\ 
54086-2576-628 &  2.2822 & 2.12109 &  1.308 &  0.064 &  1.002 &  0.057 &  0.898 &  0.002 & $>14.75$ &  0.02 &  3 \\ 
                         &           & 2.16108 &  0.132 &  0.033 &  0.184 &  0.045 &  0.034 &  0.010 & $?13.33$ &  0.26 &  7 \\ 
52703-1194-195 &  1.9812 & 1.69240 &  0.658 &  0.087 &  0.628 &  0.101 &  0.649 &  0.083 & $>14.34$ &  0.06 &  3 \\ 
                         &           & 1.75825 &  0.581 &  0.105 &  0.505 &  0.098 &  0.576 &  0.135 & $>14.22$ &  0.09 &  3 \\ 
54464-1877-225 &  2.0043 & 1.82866 &  0.912 &  0.174 &  0.567 &  0.163 &  0.814 &  0.098 & $ 14.53$ &  0.13 &  1 \\ 
51908-0450-586 &  1.7824 & 1.70195 &  0.823 &  0.143 &  0.534 &  0.132 &  0.772 &  0.105 & $ 14.36$ &  0.10 &  1 \\ 
51999-0553-062 &  1.7137 & 1.50001 &  1.154 &  0.204 &  1.297 &  0.224 &  0.874 &  0.044 & $>14.60$ &  0.12 &  3 \\ 
52972-1213-290 &  1.7841 & 1.68047 &  1.861 &  0.052 &  1.646 &  0.054 &  0.921 &  0.003 & $>15.04$ &  0.02 &  3 \\ 
53848-2437-103 &  1.9327 & 1.80077 &  0.938 &  0.109 &  0.723 &  0.095 &  0.825 &  0.050 & $>14.54$ &  0.04 &  3 \\ 
                         &           & 1.81678 &  0.620 &  0.111 &  0.517 &  0.093 &  0.613 &  0.127 & $>14.30$ &  0.07 &  3 \\ 
53330-1936-547 &  2.4862 & 2.10482 &  0.842 &  0.087 &  0.388 &  0.077 &  0.784 &  0.054 & $ 14.39$ &  0.05 &  1 \\ 
51907-0484-515 &  1.9419 & 1.55467 &  0.147 &  0.043 &  0.157 &  0.037 &  0.039 &  0.013 & $?13.49$ &  0.18 &  7 \\ 
                         &           & 1.76047 &  0.491 &  0.039 &  0.305 &  0.040 &  0.461 &  0.057 & $>14.17$ &  0.04 &  3 \\ 
51907-0484-519 &  2.0743 & 1.64690 &  0.540 &  0.158 &  0.840 &  0.189 &  0.532 &  0.235 & $>14.64$ &  0.14 &  3 \\ 
                         &           & 1.80110 &  0.744 &  0.157 &  1.043 &  0.160 &  0.721 &  0.140 & $>14.41$ &  0.09 &  3 \\ 
54056-2438-186 &  2.0996 & 1.85592 &  1.408 &  0.198 &  1.130 &  0.203 &  0.896 &  0.009 & $>14.71$ &  0.07 &  3 \\ 
                         &           & 2.02348 &  0.918 &  0.137 &  0.667 &  0.141 &  0.817 &  0.071 & $>14.47$ &  0.07 &  3 \\ 
52972-1213-427 &  2.2949 & 1.81059 &  0.897 &  0.142 &  0.841 &  0.157 &  0.808 &  0.079 & $>14.44$ &  0.08 &  3 \\ 
53330-1936-619 &  1.9690 & 1.87323 &  0.415 &  0.086 &  0.343 &  0.079 &  0.347 &  0.128 & $>14.10$ &  0.07 &  3 \\ 
52972-1213-253 &  2.4172 & 2.08084 &  0.496 &  0.053 &  0.407 &  0.053 &  0.469 &  0.076 & $>14.15$ &  0.05 &  3 \\ 
54464-1877-466 &  1.9678 & 1.53708 &  0.243 &  0.078 &  0.300 &  0.063 &  0.118 &  0.065 & $>13.83$ &  0.14 &  3 \\ 
                         &           & 1.77210 &  1.224 &  0.073 &  0.904 &  0.086 &  0.891 &  0.017 & $>14.63$ &  0.03 &  3 \\ 
                         &           & 1.78641 &  0.469 &  0.056 &  0.215 &  0.061 &  0.429 &  0.085 & $ 14.12$ &  0.07 &  1 \\ 
                         &           & 1.87930 &  0.707 &  0.056 &  0.530 &  0.057 &  0.690 &  0.047 & $>14.39$ &  0.04 &  3 \\ 
52993-1273-524 &  2.0749 & 1.93344 &  1.191 &  0.111 &  0.763 &  0.104 &  0.883 &  0.019 & $>14.61$ &  0.05 &  3 \\ 
52972-1213-435 &  2.0817 & 1.95310 &  0.771 &  0.155 &  0.733 &  0.144 &  0.739 &  0.130 & $>14.35$ &  0.11 &  3 \\ 
53330-1936-618 &  4.2699 & 3.66551 &  0.836 &  0.120 &  0.651 &  0.190 &  0.780 &  0.082 & $>14.41$ &  0.09 &  3 \\ 
                         &           & 3.80300 &  0.613 &  0.187 &  0.805 &  0.146 &  0.607 &  0.242 & $>14.69$ &  0.08 &  3 \\ 
                         &           & 3.86955 &  0.520 &  0.123 &  0.597 &  0.127 &  0.503 &  0.184 & $>14.52$ &  0.12 &  3 \\ 
54056-2438-189 &  2.0725 & 1.97758 &  0.667 &  0.139 &  0.597 &  0.124 &  0.657 &  0.142 & $>14.27$ &  0.13 &  3 \\ 
52254-0765-616 &  2.3992 & 2.27774 &  1.153 &  0.092 &  1.006 &  0.093 &  0.874 &  0.013 & $>14.66$ &  0.03 &  3 \\ 
                         &           & 2.32114 &  1.655 &  0.101 &  1.484 &  0.089 &  0.928 &  0.023 & $>14.86$ &  0.02 &  3 \\ 
52976-1301-089 &  2.0617 & 1.94860 &  0.988 &  0.158 &  1.005 &  0.136 &  0.842 &  0.065 & $>14.60$ &  0.06 &  3 \\ 
52703-1212-033 &  2.6781 & 2.34158 &  0.858 &  0.081 &  0.577 &  0.089 &  0.792 &  0.049 & $>14.43$ &  0.04 &  3 \\ 
                         &           & 2.56183 &  0.927 &  0.086 &  0.681 &  0.083 &  0.821 &  0.038 & $>14.51$ &  0.05 &  3 \\ 
52620-0899-604 &  3.3369 & 2.95398 &  0.834 &  0.043 &  0.602 &  0.042 &  0.779 &  0.027 & $>14.45$ &  0.02 &  3 \\ 
52312-0832-176 &  3.9879 & 3.51326 &  1.049 &  0.090 &  0.904 &  0.109 &  0.860 &  0.026 & $>14.54$ &  0.04 &  3 \\ 
53714-2291-303 &  2.0440 & 1.99319 &  2.001 &  0.095 &  1.338 &  0.092 &  0.905 &  0.011 & $>14.97$ &  0.03 &  3 \\ 
52312-0832-519 &  2.3733 & 2.06090 &  0.582 &  0.069 &  0.303 &  0.051 &  0.577 &  0.084 & $ 14.21$ &  0.05 &  1 \\ 
                         &           & 2.25746 &  0.648 &  0.076 &  0.555 &  0.064 &  0.640 &  0.074 & $>14.34$ &  0.04 &  3 \\ 
52993-1273-540 &  2.1439 & 1.80476 &  0.936 &  0.100 &  0.785 &  0.095 &  0.825 &  0.045 & $>14.60$ &  0.05 &  3 \\ 
52620-0899-590 &  1.7426 & 1.47748 &  1.247 &  0.111 &  0.963 &  0.110 &  0.897 &  0.025 & $>14.72$ &  0.04 &  3 \\ 
                         &           & 1.66419 &  1.706 &  0.112 &  1.160 &  0.101 &  0.927 &  0.013 & $>14.83$ &  0.03 &  3 \\ 
                         &           & 1.67915 &  0.560 &  0.091 &  0.325 &  0.079 &  0.556 &  0.125 & $ 14.19$ &  0.07 &  1 \\ 
52252-0567-442 &  1.9204 & 1.71940 &  0.675 &  0.132 &  1.102 &  0.145 &  0.663 &  0.127 & $>14.37$ &  0.07 &  3 \\ 
52976-1301-418 &  2.0252 & 1.63543 &  0.410 &  0.065 &  0.320 &  0.076 &  0.340 &  0.101 & $>14.04$ &  0.09 &  3 \\ 
                         &           & 1.91353 &  0.334 &  0.055 &  0.273 &  0.063 &  0.226 &  0.068 & $>13.92$ &  0.09 &  3 \\ 
53848-2437-016 &  1.9174 & 1.58580 &  0.664 &  0.155 &  0.747 &  0.177 &  0.654 &  0.167 & $>14.31$ &  0.14 &  3 \\ 
52652-1193-008 &  2.6434 & 2.29421 &  0.836 &  0.078 &  0.631 &  0.072 &  0.780 &  0.049 & $>14.46$ &  0.04 &  3 \\ 
53848-2437-543 &  1.7459 & 1.49529 &  0.437 &  0.037 &  0.418 &  0.043 &  0.383 &  0.059 & $>14.16$ &  0.03 &  3 \\ 
52312-0832-163 &  2.6729 & 2.55684 &  0.982 &  0.134 &  0.982 &  0.146 &  0.840 &  0.053 & $>14.85$ &  0.09 &  3 \\ 
52620-0899-592 &  3.2734 & 3.13833 &  0.288 &  0.084 &  0.444 &  0.093 &  0.170 &  0.085 & $>13.96$ &  0.13 &  3 \\ 
52652-1193-546 &  2.9668 & 2.44367 &  0.456 &  0.063 &  0.450 &  0.078 &  0.411 &  0.098 & $>14.15$ &  0.05 &  3 \\ 
                         &           & 2.64893 &  0.324 &  0.066 &  0.318 &  0.064 &  0.213 &  0.081 & $>13.97$ &  0.09 &  3 \\ 
                         &           & 2.66283 &  0.696 &  0.070 &  0.445 &  0.062 &  0.681 &  0.061 & $>14.38$ &  0.04 &  3 \\ 
52674-1201-130 &  2.1673 & 1.99408 &  0.557 &  0.063 &  0.623 &  0.090 &  0.552 &  0.088 & $>14.26$ &  0.06 &  3 \\ 
54465-1787-287 &  1.9677 & 1.60128 &  0.644 &  0.170 &  0.471 &  0.137 &  0.636 &  0.199 & $?14.33$ &  0.18 &  7 \\ 
54550-2961-433 &  2.4083 & 2.32735 &  1.320 &  0.180 &  0.647 &  0.185 &  0.898 &  0.026 & $ 14.55$ &  0.14 &  1 \\ 
54086-2577-272 &  3.1537 & 3.08270 &  0.556 &  0.079 &  1.448 &  0.085 &  0.552 &  0.110 & $>14.40$ &  0.04 &  3 \\ 
54056-2438-445 &  3.2668 & 3.04709 &  0.835 &  0.113 &  0.567 &  0.109 &  0.779 &  0.077 & $>14.42$ &  0.07 &  3 \\ 
                         &           & 3.08927 &  1.154 &  0.130 &  1.246 &  0.129 &  0.874 &  0.022 & $>14.68$ &  0.05 &  3 \\ 
52990-1592-244 &  1.9111 & 1.67472 &  1.089 &  0.085 &  0.822 &  0.069 &  0.865 &  0.019 & $>14.64$ &  0.04 &  3 \\ 
54086-2577-474 &  1.8243 & 1.68857 &  1.477 &  0.182 &  1.420 &  0.186 &  0.897 &  0.001 & $>14.84$ &  0.07 &  3 \\ 
                         &           & 1.71645 &  1.179 &  0.139 &  1.524 &  0.165 &  0.880 &  0.023 & $>14.68$ &  0.05 &  3 \\ 
52972-1213-128 &  2.3251 & 2.17332 &  0.449 &  0.078 &  0.576 &  0.077 &  0.401 &  0.123 & $>14.20$ &  0.06 &  3 \\ 
52990-1592-196 &  1.9056 & 1.68543 &  0.215 &  0.049 &  0.172 &  0.050 &  0.094 &  0.041 & $>13.73$ &  0.12 &  3 \\ 
51955-0472-565 &  1.9829 & 1.53334 &  0.922 &  0.141 &  1.049 &  0.136 &  0.818 &  0.073 & $>14.51$ &  0.05 &  3 \\ 
                         &           & 1.79439 &  0.986 &  0.083 &  0.789 &  0.086 &  0.841 &  0.030 & $>14.52$ &  0.04 &  3 \\ 
                         &           & 1.88274 &  0.375 &  0.066 &  0.362 &  0.069 &  0.285 &  0.089 & $>14.07$ &  0.06 &  3 \\ 
                         &           & 1.89834 &  0.857 &  0.060 &  0.650 &  0.072 &  0.792 &  0.036 & $>14.46$ &  0.03 &  3 \\ 
                         &           & 1.90997 &  0.451 &  0.056 &  0.274 &  0.054 &  0.404 &  0.088 & $ 14.12$ &  0.06 &  1 \\ 
52703-1194-533 &  2.3491 & 1.94454 &  0.571 &  0.095 &  0.474 &  0.084 &  0.566 &  0.127 & $>14.25$ &  0.07 &  3 \\ 
                         &           & 1.98756 &  0.523 &  0.098 &  0.474 &  0.098 &  0.507 &  0.144 & $>14.12$ &  0.10 &  3 \\ 
51909-0485-291 &  2.1502 & 2.09675 &  0.588 &  0.050 &  0.380 &  0.046 &  0.583 &  0.054 & $>14.23$ &  0.04 &  3 \\ 
52708-0938-245 &  2.0781 & 1.88787 &  0.994 &  0.170 &  0.791 &  0.175 &  0.843 &  0.071 & $>14.45$ &  0.09 &  3 \\ 
51929-0473-233 &  2.0932 & 1.61988 &  0.985 &  0.100 &  0.575 &  0.096 &  0.841 &  0.038 & $ 14.54$ &  0.06 &  1 \\ 
                         &           & 1.67914 &  0.566 &  0.093 &  0.457 &  0.080 &  0.562 &  0.126 & $>14.25$ &  0.06 &  3 \\ 
                         &           & 2.03969 &  1.321 &  0.063 &  1.280 &  0.066 &  0.898 &  0.001 & $>14.86$ &  0.02 &  3 \\ 
53714-2291-329 &  2.0769 & 1.67519 &  1.313 &  0.205 &  1.115 &  0.218 &  0.898 &  0.030 & $>14.69$ &  0.11 &  3 \\ 
52703-1194-018 &  1.9392 & 1.58185 &  0.483 &  0.081 &  0.323 &  0.068 &  0.450 &  0.122 & $>14.06$ &  0.09 &  3 \\ 
                         &           & 1.59483 &  1.189 &  0.085 &  0.936 &  0.091 &  0.883 &  0.016 & $>14.63$ &  0.03 &  3 \\ 
53415-2087-148 &  1.8345 & 1.50967 &  1.011 &  0.169 &  0.802 &  0.146 &  0.848 &  0.065 & $>14.51$ &  0.08 &  3 \\ 
                         &           & 1.75597 &  0.359 &  0.093 &  0.424 &  0.091 &  0.260 &  0.117 & $>14.06$ &  0.10 &  3 \\ 
52247-0766-455 &  1.7728 & 1.47394 &  2.021 &  0.174 &  2.343 &  0.179 &  0.902 &  0.020 & $>15.31$ &  0.08 &  3 \\ 
53388-1937-471 &  4.0904 & 3.63291 &  1.077 &  0.139 &  1.023 &  0.149 &  0.863 &  0.038 & $>14.62$ &  0.06 &  3 \\ 
52000-0554-271 &  2.1424 & 2.04245 &  1.113 &  0.169 &  0.777 &  0.168 &  0.868 &  0.041 & $>14.55$ &  0.10 &  3 \\ 
52674-1201-498 &  2.2336 & 1.88768 &  0.555 &  0.090 &  0.439 &  0.118 &  0.551 &  0.126 & $>14.15$ &  0.09 &  3 \\ 
53388-1937-468 &  2.1774 & 1.85057 &  0.838 &  0.095 &  0.616 &  0.086 &  0.781 &  0.060 & $>14.46$ &  0.06 &  3 \\ 
54086-2577-203 &  2.1701 & 1.70473 &  0.644 &  0.087 &  0.551 &  0.102 &  0.637 &  0.084 & $>14.28$ &  0.07 &  3 \\ 
52312-0832-573 &  1.8052 & 1.66022 &  1.195 &  0.136 &  0.446 &  0.132 &  0.884 &  0.023 & $ 14.67$ &  0.08 &  1 \\ 
52990-1592-215 &  1.7511 & 1.66803 &  0.503 &  0.083 &  0.371 &  0.090 &  0.478 &  0.123 & $>14.16$ &  0.07 &  3 \\ 
51907-0484-608 &  2.3946 & 1.91162 &  0.966 &  0.137 &  1.024 &  0.166 &  0.835 &  0.059 & $>14.63$ &  0.09 &  3 \\ 
54086-2577-499 &  1.8678 & 1.69041 &  0.483 &  0.075 &  0.460 &  0.078 &  0.450 &  0.113 & $>14.17$ &  0.07 &  3 \\ 
54086-2577-211 &  1.9691 & 1.82313 &  0.447 &  0.075 &  0.347 &  0.075 &  0.398 &  0.117 & $>14.11$ &  0.07 &  3 \\ 
53699-2288-500 &  2.0094 & 1.71850 &  0.259 &  0.088 &  0.357 &  0.097 &  0.134 &  0.077 & $>13.87$ &  0.14 &  3 \\ 
                         &           & 1.91924 &  0.735 &  0.112 &  1.001 &  0.121 &  0.713 &  0.098 & $>14.39$ &  0.06 &  3 \\ 
53795-2439-208 &  1.8298 & 1.58746 &  0.888 &  0.189 &  0.643 &  0.142 &  0.804 &  0.121 & $>14.40$ &  0.12 &  3 \\ 
52707-0937-632 &  1.9806 & 1.63889 &  0.585 &  0.081 &  0.268 &  0.082 &  0.579 &  0.099 & $ 14.24$ &  0.07 &  1 \\ 
                         &           & 1.82372 &  0.903 &  0.074 &  0.829 &  0.077 &  0.811 &  0.035 & $>14.50$ &  0.03 &  3 \\ 
53388-1937-500 &  3.3549 & 2.76147 &  0.451 &  0.118 &  0.757 &  0.151 &  0.404 &  0.180 & $>14.65$ &  0.13 &  3 \\ 
54056-2438-575 &  3.0005 & 2.47738 &  0.639 &  0.095 &  0.573 &  0.114 &  0.632 &  0.094 & $>14.26$ &  0.08 &  3 \\ 
                         &           & 2.92939 &  1.100 &  0.094 &  0.905 &  0.079 &  0.866 &  0.020 & $>14.64$ &  0.03 &  3 \\ 
53795-2439-453 &  1.7214 & 1.64445 &  1.907 &  0.160 &  1.644 &  0.141 &  0.916 &  0.011 & $>15.13$ &  0.06 &  3 \\ 
52252-0567-534 &  2.3797 & 2.27893 &  0.816 &  0.101 &  0.726 &  0.099 &  0.768 &  0.071 & $>14.45$ &  0.05 &  3 \\ 
                         &           & 2.29311 &  0.771 &  0.104 &  0.530 &  0.095 &  0.739 &  0.083 & $>14.37$ &  0.06 &  3 \\ 
52247-0766-537 &  3.4534 & 3.37013 &  0.898 &  0.095 &  0.695 &  0.095 &  0.808 &  0.049 & $>14.55$ &  0.05 &  3 \\ 
51929-0473-437 &  2.6611 & 2.25105 &  1.061 &  0.191 &  1.395 &  0.222 &  0.861 &  0.064 & $>14.64$ &  0.10 &  3 \\ 
52000-0554-274 &  2.1110 & 2.05125 &  1.312 &  0.053 &  1.329 &  0.055 &  0.898 &  0.001 & $>14.78$ &  0.02 &  3 \\ 
52995-1274-345 &  1.9433 & 1.69104 &  0.396 &  0.045 &  0.429 &  0.045 &  0.318 &  0.071 & $>14.13$ &  0.05 &  3 \\ 
52708-0938-183 &  1.7194 & 1.59855 &  0.581 &  0.107 &  0.857 &  0.116 &  0.576 &  0.138 & $>14.32$ &  0.07 &  3 \\ 
54086-2577-140 &  1.7337 & 1.59900 &  0.714 &  0.088 &  0.708 &  0.078 &  0.696 &  0.077 & $>14.43$ &  0.05 &  3 \\ 
52972-1213-447 &  1.7488 & 1.57119 &  0.285 &  0.077 &  0.307 &  0.085 &  0.166 &  0.077 & $>14.20$ &  0.14 &  3 \\ 
                         &           & 1.68482 &  0.893 &  0.069 &  1.022 &  0.076 &  0.807 &  0.034 & $>14.51$ &  0.03 &  3 \\ 
                         &           & 1.68762 &  1.027 &  0.064 &  0.402 &  0.059 &  0.853 &  0.019 & $ 14.45$ &  0.03 &  1 \\ 
52990-1592-364 &  3.9104 & 3.64042 &  1.261 &  0.131 &  1.634 &  0.164 &  0.897 &  0.027 & $>14.85$ &  0.06 &  3 \\ 
53818-2440-388 &  3.7524 & 3.11366 &  1.030 &  0.064 &  0.777 &  0.055 &  0.854 &  0.019 & $>14.58$ &  0.03 &  3 \\ 
52976-1301-070 &  1.9495 & 1.61954 &  1.158 &  0.180 &  0.818 &  0.166 &  0.875 &  0.036 & $>14.63$ &  0.07 &  3 \\ 
52637-0900-432 &  2.8340 & 2.41869 &  0.673 &  0.086 &  0.721 &  0.094 &  0.662 &  0.080 & $>14.41$ &  0.07 &  3 \\ 
                         &           & 2.53114 &  0.927 &  0.164 &  1.028 &  0.158 &  0.821 &  0.086 & $>14.56$ &  0.08 &  3 \\ 
52312-0832-566 &  2.7308 & 2.19961 &  1.038 &  0.105 &  0.704 &  0.088 &  0.856 &  0.033 & $>14.52$ &  0.05 &  3 \\ 
                         &           & 2.22930 &  0.450 &  0.083 &  0.389 &  0.093 &  0.402 &  0.131 & $>13.95$ &  0.13 &  3 \\ 
                         &           & 2.32626 &  0.300 &  0.064 &  0.308 &  0.079 &  0.184 &  0.073 & $?13.81$ &  0.15 &  7 \\ 
                         &           & 2.50409 &  1.210 &  0.099 &  0.967 &  0.090 &  0.888 &  0.020 & $>14.68$ &  0.04 &  3 \\ 
54056-2438-085 &  2.5631 & 2.22113 &  0.688 &  0.111 &  0.380 &  0.106 &  0.674 &  0.102 & $ 14.30$ &  0.10 &  1 \\ 
51929-0473-470 &  1.9309 & 1.54975 &  1.204 &  0.188 &  0.660 &  0.156 &  0.886 &  0.036 & $ 14.59$ &  0.10 &  1 \\ 
51907-0484-618 &  2.0022 & 1.80097 &  0.521 &  0.070 &  0.255 &  0.061 &  0.505 &  0.101 & $ 14.17$ &  0.07 &  1 \\ 
                         &           & 1.82246 &  1.158 &  0.085 &  2.001 &  0.106 &  0.875 &  0.012 & $>14.70$ &  0.03 &  3 \\ 
                         &           & 1.82577 &  1.453 &  0.071 &  0.830 &  0.090 &  0.895 &  0.002 & $>14.73$ &  0.03 &  3 \\ 
                         &           & 1.85494 &  0.412 &  0.079 &  0.273 &  0.068 &  0.342 &  0.118 & $>14.01$ &  0.10 &  3 \\ 
54056-2438-113 &  1.9286 & 1.76807 &  1.042 &  0.157 &  0.662 &  0.146 &  0.857 &  0.054 & $>14.49$ &  0.07 &  3 \\ 
52674-1201-454 &  1.7309 & 1.55717 &  0.286 &  0.027 &  0.204 &  0.036 &  0.168 &  0.033 & $>13.88$ &  0.05 &  3 \\ 
                         &           & 1.63237 &  0.270 &  0.033 &  0.161 &  0.031 &  0.148 &  0.035 & $ 13.84$ &  0.05 &  1 \\ 
                         &           & 1.66066 &  0.732 &  0.028 &  0.542 &  0.035 &  0.711 &  0.024 & $>14.39$ &  0.02 &  3 \\ 
52993-1273-632 &  2.2312 & 1.73477 &  0.384 &  0.052 &  0.257 &  0.045 &  0.299 &  0.076 & $>13.98$ &  0.08 &  3 \\ 
                         &           & 1.79894 &  0.746 &  0.060 &  0.564 &  0.056 &  0.723 &  0.050 & $>14.41$ &  0.03 &  3 \\ 
                         &           & 1.89476 &  0.184 &  0.043 &  0.185 &  0.051 &  0.069 &  0.032 & $?13.56$ &  0.16 &  7 \\ 
                         &           & 1.95640 &  0.355 &  0.044 &  0.317 &  0.044 &  0.254 &  0.056 & $>14.00$ &  0.06 &  3 \\ 
                         &           & 2.13478 &  0.392 &  0.053 &  0.226 &  0.052 &  0.311 &  0.079 & $ 14.01$ &  0.07 &  1 \\ 
51929-0473-466 &  2.0285 & 1.85826 &  0.894 &  0.116 &  0.803 &  0.110 &  0.807 &  0.064 & $>14.57$ &  0.07 &  3 \\ 
51929-0473-203 &  2.0568 & 1.63240 &  0.517 &  0.078 &  0.470 &  0.081 &  0.499 &  0.113 & $>14.23$ &  0.06 &  3 \\ 
                         &           & 1.75545 &  0.357 &  0.058 &  0.424 &  0.061 &  0.257 &  0.074 & $>14.00$ &  0.07 &  3 \\ 
                         &           & 1.85057 &  1.613 &  0.056 &  1.417 &  0.057 &  0.919 &  0.014 & $>14.96$ &  0.02 &  3 \\ 
                         &           & 1.96895 &  0.637 &  0.058 &  0.563 &  0.060 &  0.630 &  0.056 & $>14.25$ &  0.04 &  3 \\ 
                         &           & 1.99365 &  1.150 &  0.055 &  0.964 &  0.068 &  0.873 &  0.008 & $>14.60$ &  0.02 &  3 \\ 
52990-1592-477 &  2.5231 & 2.40123 &  0.361 &  0.036 &  0.176 &  0.039 &  0.263 &  0.047 & $ 13.95$ &  0.05 &  1 \\ 
52995-1274-349 &  1.7008 & 1.59083 &  0.521 &  0.112 &  0.408 &  0.110 &  0.504 &  0.167 & $>14.23$ &  0.10 &  3 \\ 
51929-0473-441 &  2.0852 & 1.72536 &  0.185 &  0.038 &  0.164 &  0.038 &  0.069 &  0.030 & $>13.62$ &  0.13 &  3 \\ 
                         &           & 1.77231 &  0.310 &  0.038 &  0.262 &  0.038 &  0.197 &  0.046 & $>13.98$ &  0.04 &  3 \\ 
53714-2291-367 &  2.1209 & 2.06844 &  0.969 &  0.130 &  0.479 &  0.113 &  0.836 &  0.054 & $ 14.49$ &  0.07 &  1 \\ 
52976-1301-611 &  2.1072 & 2.00596 &  1.105 &  0.170 &  0.615 &  0.149 &  0.867 &  0.043 & $ 14.63$ &  0.13 &  1 \\ 
53050-1740-253 &  2.9781 & 2.56800 &  0.731 &  0.123 &  0.399 &  0.122 &  0.710 &  0.108 & $ 14.41$ &  0.09 &  1 \\ 
52990-1592-413 &  1.7408 & 1.53718 &  0.608 &  0.134 &  0.443 &  0.104 &  0.602 &  0.165 & $>14.25$ &  0.09 &  3 \\ 
52707-0991-426 &  2.1741 & 2.05277 &  0.718 &  0.112 &  0.510 &  0.110 &  0.700 &  0.099 & $>14.38$ &  0.07 &  3 \\ 
54464-1877-504 &  3.6079 & 3.42057 &  1.368 &  0.122 &  0.640 &  0.108 &  0.898 &  0.001 & $ 14.64$ &  0.05 &  1 \\ 
                         &           & 3.52830 &  1.235 &  0.085 &  1.400 &  0.078 &  0.894 &  0.020 & $>14.71$ &  0.03 &  3 \\ 
51908-0451-130 &  2.5082 & 2.09692 &  0.850 &  0.090 &  1.134 &  0.104 &  0.789 &  0.056 & $>14.58$ &  0.04 &  3 \\ 
                         &           & 2.38761 &  0.653 &  0.096 &  0.530 &  0.088 &  0.645 &  0.092 & $>14.31$ &  0.06 &  3 \\ 
53050-1740-438 &  1.9282 & 1.50939 &  0.668 &  0.141 &  0.624 &  0.120 &  0.658 &  0.144 & $>14.22$ &  0.12 &  3 \\ 
                         &           & 1.71073 &  0.417 &  0.100 &  0.297 &  0.083 &  0.350 &  0.146 & $>13.98$ &  0.14 &  3 \\ 
51999-0553-608 &  1.7805 & 1.71594 &  0.937 &  0.142 &  0.975 &  0.142 &  0.825 &  0.070 & $>14.55$ &  0.07 &  3 \\ 
53727-2290-464 &  2.4301 & 2.10367 &  0.993 &  0.117 &  0.637 &  0.124 &  0.843 &  0.043 & $>14.57$ &  0.07 &  3 \\ 
                         &           & 2.12529 &  0.621 &  0.158 &  0.456 &  0.123 &  0.615 &  0.193 & $>14.34$ &  0.12 &  3 \\ 
52674-1201-524 &  1.8598 & 1.78666 &  1.019 &  0.116 &  0.668 &  0.108 &  0.851 &  0.040 & $>14.50$ &  0.07 &  3 \\ 
53763-2319-506 &  3.1581 & 2.52522 &  0.487 &  0.105 &  0.781 &  0.137 &  0.455 &  0.159 & $>14.58$ &  0.12 &  3 \\ 
53379-1938-152 &  1.9437 & 1.65898 &  1.075 &  0.056 &  0.763 &  0.051 &  0.863 &  0.013 & $>14.56$ &  0.02 &  3 \\ 
                         &           & 1.73363 &  0.615 &  0.050 &  0.400 &  0.056 &  0.609 &  0.048 & $>14.26$ &  0.04 &  3 \\ 
                         &           & 1.77057 &  0.629 &  0.058 &  0.364 &  0.056 &  0.622 &  0.055 & $ 14.26$ &  0.04 &  1 \\ 
51929-0473-447 &  2.9535 & 2.44211 &  1.061 &  0.104 &  1.080 &  0.095 &  0.861 &  0.029 & $>14.63$ &  0.04 &  3 \\ 
53388-1937-057 &  1.7806 & 1.72783 &  0.444 &  0.076 &  0.313 &  0.076 &  0.393 &  0.120 & $>14.06$ &  0.10 &  3 \\ 
52990-1592-043 &  2.6240 & 2.13706 &  0.464 &  0.086 &  0.289 &  0.074 &  0.423 &  0.133 & $ 14.09$ &  0.09 &  1 \\ 
52724-1195-273 &  1.9330 & 1.87095 &  0.821 &  0.176 &  0.910 &  0.194 &  0.770 &  0.133 & $>14.77$ &  0.13 &  3 \\ 
54464-1877-542 &  2.0187 & 1.62763 &  0.327 &  0.078 &  0.245 &  0.065 &  0.217 &  0.094 & $?13.79$ &  0.17 &  7 \\ 
                         &           & 1.95522 &  0.488 &  0.063 &  0.522 &  0.057 &  0.457 &  0.094 & $>14.26$ &  0.04 &  3 \\ 
52708-0938-532 &  1.9292 & 1.59261 &  0.365 &  0.117 &  0.633 &  0.110 &  0.269 &  0.148 & $>14.52$ &  0.11 &  3 \\ 
                         &           & 1.62398 &  0.478 &  0.091 &  0.520 &  0.086 &  0.442 &  0.139 & $>14.23$ &  0.08 &  3 \\ 
54086-2577-042 &  2.4020 & 1.87776 &  0.485 &  0.101 &  0.575 &  0.125 &  0.452 &  0.153 & $>14.15$ &  0.10 &  3 \\ 
54550-2961-518 &  2.8582 & 2.26792 &  2.201 &  0.281 &  1.043 &  0.213 &  0.880 &  0.034 & $ 14.98$ &  0.13 &  1 \\ 
52000-0474-354 &  2.4910 & 2.07771 &  0.462 &  0.073 &  0.411 &  0.075 &  0.420 &  0.113 & $>14.14$ &  0.06 &  3 \\ 
                         &           & 2.35665 &  0.272 &  0.056 &  0.242 &  0.052 &  0.150 &  0.055 & $?13.48$ &  0.28 &  7 \\ 
53795-2439-043 &  1.8549 & 1.56185 &  0.384 &  0.046 &  0.416 &  0.054 &  0.299 &  0.068 & $>14.07$ &  0.05 &  3 \\ 
                         &           & 1.69390 &  0.581 &  0.045 &  0.487 &  0.051 &  0.576 &  0.050 & $>14.29$ &  0.03 &  3 \\ 
                         &           & 1.74638 &  0.587 &  0.038 &  0.570 &  0.053 &  0.581 &  0.037 & $>14.30$ &  0.03 &  3 \\ 
52724-1195-425 &  3.6365 & 3.54668 &  0.455 &  0.061 &  0.182 &  0.049 &  0.410 &  0.094 & $ 14.06$ &  0.08 &  1 \\ 
51908-0451-450 &  2.1251 & 2.04994 &  1.352 &  0.088 &  1.158 &  0.087 &  0.898 &  0.001 & $>14.77$ &  0.03 &  3 \\ 
52000-0554-184 &  3.0687 & 2.63262 &  1.410 &  0.146 &  1.269 &  0.148 &  0.896 &  0.001 & $>14.83$ &  0.05 &  3 \\ 
                         &           & 2.68045 &  0.786 &  0.097 &  0.339 &  0.101 &  0.748 &  0.074 & $ 14.43$ &  0.11 &  1 \\ 
54056-2438-614 &  3.0281 & 2.49052 &  1.160 &  0.170 &  1.136 &  0.181 &  0.876 &  0.034 & $>14.74$ &  0.08 &  3 \\ 
                         &           & 2.93107 &  0.839 &  0.130 &  0.531 &  0.130 &  0.782 &  0.090 & $ 14.42$ &  0.07 &  1 \\ 
52312-0832-626 &  2.1888 & 1.79759 &  0.402 &  0.053 &  0.294 &  0.055 &  0.328 &  0.082 & $>14.05$ &  0.05 &  3 \\ 
53818-2440-297 &  2.1036 & 1.84262 &  0.334 &  0.094 &  0.392 &  0.084 &  0.226 &  0.111 & $>13.99$ &  0.13 &  3 \\ 
                         &           & 1.92593 &  0.670 &  0.115 &  0.632 &  0.102 &  0.659 &  0.109 & $>14.39$ &  0.06 &  3 \\ 
52000-0474-383 &  2.4785 & 2.18804 &  1.297 &  0.171 &  0.864 &  0.173 &  0.898 &  0.028 & $>14.73$ &  0.14 &  3 \\ 
52707-0991-196 &  1.9508 & 1.89782 &  0.460 &  0.062 &  0.331 &  0.064 &  0.417 &  0.097 & $>14.08$ &  0.07 &  3 \\ 
52995-1274-273 &  2.7118 & 2.40555 &  1.494 &  0.068 &  1.030 &  0.073 &  0.899 &  0.003 & $>14.72$ &  0.02 &  3 \\ 
                         &           & 2.43562 &  0.902 &  0.071 &  0.543 &  0.067 &  0.810 &  0.034 & $>14.49$ &  0.03 &  3 \\ 
                         &           & 2.59180 &  0.502 &  0.060 &  0.489 &  0.062 &  0.477 &  0.086 & $>14.25$ &  0.05 &  3 \\ 
                         &           & 2.61780 &  0.810 &  0.063 &  0.630 &  0.068 &  0.764 &  0.040 & $>14.42$ &  0.03 &  3 \\ 
51929-0473-515 &  2.6045 & 2.12992 &  0.834 &  0.106 &  0.644 &  0.128 &  0.779 &  0.071 & $>14.41$ &  0.06 &  3 \\ 
52708-0938-045 &  2.0681 & 1.73631 &  0.592 &  0.133 &  0.521 &  0.127 &  0.587 &  0.170 & $>14.24$ &  0.12 &  3 \\ 
                         &           & 1.86380 &  0.677 &  0.152 &  0.762 &  0.187 &  0.665 &  0.155 & $>14.35$ &  0.10 &  3 \\ 
54550-2961-081 &  2.4591 & 2.25626 &  0.673 &  0.108 &  0.946 &  0.134 &  0.661 &  0.101 & $>14.41$ &  0.07 &  3 \\ 
52247-0766-608 &  1.8946 & 1.54689 &  1.198 &  0.161 &  1.325 &  0.173 &  0.885 &  0.029 & $>14.69$ &  0.07 &  3 \\ 
53727-2290-470 &  2.0771 & 1.64375 &  1.689 &  0.188 &  1.490 &  0.166 &  0.928 &  0.028 & $>14.93$ &  0.09 &  3 \\ 
                         &           & 1.97929 &  0.434 &  0.093 &  0.452 &  0.087 &  0.378 &  0.143 & $?13.89$ &  0.20 &  7 \\ 
53818-2440-469 &  3.0186 & 2.42066 &  0.983 &  0.188 &  1.441 &  0.177 &  0.840 &  0.086 & $>14.54$ &  0.11 &  3 \\ 
                         &           & 2.51971 &  1.382 &  0.193 &  0.972 &  0.176 &  0.897 &  0.015 & $?14.87$ &  0.95 &  7 \\ 
53388-1937-598 &  1.8260 & 1.67053 &  0.466 &  0.050 &  0.325 &  0.047 &  0.425 &  0.076 & $>14.13$ &  0.04 &  3 \\ 
52724-1195-125 &  3.7151 & 3.05621 &  0.667 &  0.166 &  1.086 &  0.197 &  0.656 &  0.182 & $>14.41$ &  0.10 &  3 \\ 
52724-1195-129 &  2.1441 & 1.95593 &  0.772 &  0.121 &  0.776 &  0.118 &  0.740 &  0.097 & $>14.48$ &  0.07 &  3 \\ 
52000-0554-106 &  1.9917 & 1.85781 &  0.647 &  0.145 &  0.607 &  0.126 &  0.640 &  0.162 & $>14.52$ &  0.13 &  3 \\ 
52636-0939-281 &  1.9755 & 1.72693 &  0.316 &  0.090 &  0.611 &  0.094 &  0.204 &  0.101 & $>14.55$ &  0.09 &  3 \\ 
                         &           & 1.73162 &  0.610 &  0.093 &  0.314 &  0.116 &  0.603 &  0.106 & $ 14.25$ &  0.09 &  1 \\ 
                         &           & 1.88234 &  1.186 &  0.089 &  1.441 &  0.092 &  0.882 &  0.016 & $>14.71$ &  0.03 &  3 \\ 
                         &           & 1.88636 &  1.469 &  0.086 &  0.688 &  0.091 &  0.897 &  0.001 & $ 14.68$ &  0.04 &  1 \\ 
51908-0451-531 &  1.8984 & 1.70707 &  1.623 &  0.090 &  1.447 &  0.092 &  0.921 &  0.019 & $>15.04$ &  0.05 &  3 \\ 
53389-1939-308 &  1.7280 & 1.54005 &  0.462 &  0.061 &  0.437 &  0.067 &  0.419 &  0.094 & $>14.17$ &  0.06 &  3 \\ 
                         &           & 1.54555 &  0.508 &  0.071 &  0.669 &  0.094 &  0.486 &  0.103 & $>14.22$ &  0.05 &  3 \\ 
52708-0938-116 &  2.3004 & 1.89488 &  1.839 &  0.073 &  1.664 &  0.077 &  0.922 &  0.004 & $>14.97$ &  0.02 &  3 \\ 
54474-1878-360 &  2.0490 & 1.59446 &  1.573 &  0.077 &  1.481 &  0.073 &  0.909 &  0.010 & $>15.10$ &  0.05 &  3 \\ 
53768-2401-077 &  2.6778 & 2.21049 &  1.852 &  0.184 &  1.280 &  0.178 &  0.922 &  0.006 & $>14.84$ &  0.05 &  3 \\ 
                         &           & 2.23602 &  1.260 &  0.143 &  1.064 &  0.162 &  0.897 &  0.029 & $>14.76$ &  0.06 &  3 \\ 
51908-0451-047 &  2.0082 & 1.85572 &  1.110 &  0.126 &  0.944 &  0.145 &  0.868 &  0.028 & $>14.63$ &  0.05 &  3 \\ 
52314-0833-495 &  1.8592 & 1.79974 &  0.220 &  0.062 &  0.091 &  0.057 &  0.098 &  0.052 & $ 13.71$ &  0.14 &  1 \\ 
53379-1938-072 &  1.7495 & 1.61839 &  0.840 &  0.063 &  0.494 &  0.058 &  0.782 &  0.040 & $>14.40$ &  0.04 &  3 \\ 
53727-2290-521 &  3.0612 & 2.81702 &  0.708 &  0.160 &  0.901 &  0.164 &  0.691 &  0.148 & $>14.46$ &  0.11 &  3 \\ 
51929-0473-558 &  2.0803 & 1.77334 &  1.342 &  0.167 &  0.717 &  0.167 &  0.898 &  0.019 & $ 14.63$ &  0.06 &  1 \\ 
                         &           & 1.97618 &  0.676 &  0.142 &  0.616 &  0.143 &  0.664 &  0.141 & $>14.27$ &  0.13 &  3 \\ 
51909-0485-369 &  2.2264 & 1.82440 &  0.533 &  0.110 &  0.666 &  0.123 &  0.521 &  0.162 & $>14.29$ &  0.08 &  3 \\ 
                         &           & 1.90549 &  0.541 &  0.094 &  0.380 &  0.102 &  0.532 &  0.136 & $>14.14$ &  0.09 &  3 \\ 
                         &           & 2.02675 &  0.885 &  0.105 &  0.738 &  0.106 &  0.803 &  0.058 & $>14.51$ &  0.05 &  3 \\ 
51909-0485-478 &  1.8218 & 1.67059 &  0.953 &  0.105 &  0.886 &  0.103 &  0.831 &  0.044 & $>14.58$ &  0.04 &  3 \\ 
53050-1740-165 &  2.0046 & 1.93696 &  0.347 &  0.046 &  0.336 &  0.056 &  0.242 &  0.057 & $>14.03$ &  0.07 &  3 \\ 
                         &           & 1.94209 &  0.336 &  0.056 &  0.228 &  0.065 &  0.228 &  0.068 & $>13.94$ &  0.08 &  3 \\ 
52724-1195-194 &  1.7139 & 1.62478 &  1.940 &  0.157 &  1.599 &  0.122 &  0.913 &  0.013 & $>14.93$ &  0.07 &  3 \\ 
53388-1937-613 &  2.4093 & 2.09529 &  0.260 &  0.042 &  0.254 &  0.049 &  0.135 &  0.039 & $>13.83$ &  0.08 &  3 \\ 
                         &           & 2.11887 &  0.731 &  0.049 &  0.687 &  0.039 &  0.710 &  0.041 & $>14.48$ &  0.03 &  3 \\ 
                         &           & 2.15509 &  0.692 &  0.057 &  0.490 &  0.049 &  0.677 &  0.050 & $>14.31$ &  0.03 &  3 \\ 
                         &           & 2.32037 &  0.238 &  0.049 &  0.467 &  0.042 &  0.113 &  0.041 & $>14.00$ &  0.05 &  3 \\ 
                         &           & 2.32740 &  0.457 &  0.039 &  0.315 &  0.037 &  0.413 &  0.061 & $>14.12$ &  0.04 &  3 \\ 
53708-2289-332 &  3.5016 & 3.32129 &  0.760 &  0.115 &  0.571 &  0.110 &  0.732 &  0.095 & $>14.36$ &  0.07 &  3 \\ 
52000-0554-140 &  3.0003 & 2.88451 &  0.770 &  0.147 &  1.358 &  0.181 &  0.739 &  0.122 & $>14.50$ &  0.08 &  3 \\ 
52724-1195-480 &  2.1013 & 1.68917 &  1.085 &  0.067 &  0.823 &  0.072 &  0.864 &  0.014 & $>14.64$ &  0.03 &  3 \\ 
                         &           & 1.79501 &  0.462 &  0.050 &  0.285 &  0.051 &  0.419 &  0.076 & $>14.05$ &  0.06 &  3 \\ 
54093-2578-275 &  1.8849 & 1.69176 &  1.055 &  0.142 &  0.832 &  0.161 &  0.860 &  0.046 & $>14.53$ &  0.07 &  3 \\ 
51908-0451-174 &  4.1979 & 4.05952 &  0.637 &  0.099 &  0.344 &  0.079 &  0.630 &  0.101 & $ 14.22$ &  0.08 &  1 \\ 
52972-1213-640 &  2.3284 & 2.05753 &  0.325 &  0.061 &  0.207 &  0.058 &  0.215 &  0.074 & $<13.64$ &  0.21 &  5 \\ 
52995-1274-464 &  2.0578 & 1.63479 &  0.361 &  0.052 &  0.161 &  0.046 &  0.262 &  0.067 & $ 13.96$ &  0.09 &  1 \\ 
                         &           & 1.88609 &  0.347 &  0.052 &  0.298 &  0.049 &  0.242 &  0.063 & $>14.03$ &  0.06 &  3 \\ 
54550-2961-559 &  2.1948 & 1.71158 &  0.561 &  0.049 &  0.484 &  0.061 &  0.557 &  0.065 & $>14.22$ &  0.05 &  3 \\ 
                         &           & 1.83467 &  0.795 &  0.050 &  2.748 &  0.067 &  0.754 &  0.032 & $>14.52$ &  0.03 &  3 \\ 
53795-2439-633 &  2.7852 & 2.28085 &  0.613 &  0.089 &  0.447 &  0.105 &  0.607 &  0.098 & $>14.20$ &  0.10 &  3 \\ 
52990-1592-582 &  2.3602 & 2.02205 &  0.406 &  0.060 &  0.426 &  0.062 &  0.333 &  0.093 & $>14.05$ &  0.07 &  3 \\ 
52991-1593-303 &  1.8665 & 1.69189 &  1.231 &  0.157 &  1.002 &  0.156 &  0.893 &  0.030 & $>14.84$ &  0.09 &  3 \\ 
51929-0473-579 &  1.8275 & 1.76472 &  0.512 &  0.049 &  0.277 &  0.054 &  0.491 &  0.071 & $ 14.16$ &  0.04 &  1 \\ 
54086-2577-596 &  2.4715 & 1.93660 &  0.599 &  0.045 &  0.337 &  0.051 &  0.593 &  0.044 & $ 14.23$ &  0.03 &  1 \\ 
53728-2360-234 &  1.9717 & 1.91620 &  0.780 &  0.141 &  0.437 &  0.136 &  0.745 &  0.114 & $ 14.31$ &  0.11 &  1 \\ 
52254-0568-364 &  1.9164 & 1.55154 &  0.980 &  0.144 &  0.880 &  0.146 &  0.839 &  0.059 & $>14.61$ &  0.07 &  3 \\ 
53818-2440-566 &  2.4831 & 2.21793 &  0.569 &  0.089 &  0.261 &  0.070 &  0.565 &  0.118 & $ 14.20$ &  0.10 &  1 \\ 
53389-1939-294 &  3.4942 & 3.04955 &  0.749 &  0.145 &  0.530 &  0.146 &  0.725 &  0.128 & $>14.36$ &  0.11 &  3 \\ 
53050-1740-158 &  2.1869 & 1.71270 &  1.407 &  0.098 &  1.092 &  0.101 &  0.896 &  0.002 & $>14.81$ &  0.03 &  3 \\ 
                         &           & 1.79684 &  0.532 &  0.089 &  0.504 &  0.068 &  0.520 &  0.129 & $>14.23$ &  0.07 &  3 \\ 
                         &           & 2.00407 &  0.710 &  0.076 &  0.671 &  0.086 &  0.692 &  0.066 & $>14.38$ &  0.04 &  3 \\ 
51929-0473-606 &  2.0917 & 1.74652 &  0.584 &  0.061 &  0.300 &  0.067 &  0.579 &  0.071 & $ 14.16$ &  0.06 &  1 \\ 
51911-0452-315 &  2.5466 & 2.39906 &  0.632 &  0.099 &  0.462 &  0.099 &  0.625 &  0.104 & $>14.30$ &  0.06 &  3 \\ 
54176-2402-437 &  2.7629 & 2.40480 &  0.641 &  0.060 &  0.325 &  0.066 &  0.634 &  0.058 & $ 14.26$ &  0.04 &  1 \\ 
                         &           & 2.52326 &  0.466 &  0.073 &  0.406 &  0.101 &  0.426 &  0.112 & $>14.16$ &  0.07 &  3 \\ 
53383-1940-358 &  1.8233 & 1.56691 &  1.054 &  0.109 &  0.432 &  0.124 &  0.860 &  0.032 & $ 14.46$ &  0.05 &  1 \\ 
53714-2291-542 &  1.9461 & 1.88948 &  0.435 &  0.094 &  0.367 &  0.088 &  0.379 &  0.144 & $>14.07$ &  0.13 &  3 \\ 
52763-1302-460 &  2.0394 & 1.76553 &  0.794 &  0.086 &  0.534 &  0.078 &  0.754 &  0.063 & $>14.37$ &  0.05 &  3 \\ 
52707-0991-521 &  2.9161 & 2.43659 &  0.884 &  0.120 &  0.742 &  0.132 &  0.803 &  0.068 & $>14.65$ &  0.07 &  3 \\ 
                         &           & 2.74053 &  1.036 &  0.190 &  0.558 &  0.139 &  0.856 &  0.069 & $ 14.47$ &  0.13 &  1 \\ 
52972-1213-636 &  2.0234 & 1.72995 &  0.841 &  0.103 &  0.473 &  0.097 &  0.783 &  0.067 & $ 14.38$ &  0.06 &  1 \\ 
52995-1274-189 &  2.7973 & 2.21858 &  0.884 &  0.071 &  0.474 &  0.059 &  0.803 &  0.038 & $ 14.37$ &  0.04 &  1 \\ 
                         &           & 2.30410 &  0.461 &  0.058 &  0.257 &  0.063 &  0.419 &  0.090 & $ 14.10$ &  0.06 &  1 \\ 
53818-2440-113 &  2.4678 & 2.11617 &  0.641 &  0.105 &  0.390 &  0.084 &  0.634 &  0.108 & $ 14.26$ &  0.07 &  1 \\ 
52724-1195-379 &  2.0908 & 1.86026 &  0.213 &  0.063 &  0.307 &  0.074 &  0.092 &  0.052 & $>13.82$ &  0.11 &  3 \\ 
53714-2291-588 &  1.7700 & 1.63079 &  0.264 &  0.085 &  0.338 &  0.098 &  0.141 &  0.077 & $>14.26$ &  0.14 &  3 \\ 
53714-2291-003 &  1.9274 & 1.71171 &  0.957 &  0.177 &  0.810 &  0.168 &  0.832 &  0.088 & $>14.53$ &  0.12 &  3 \\ 
54464-1877-574 &  3.1606 & 2.62978 &  0.694 &  0.116 &  0.824 &  0.107 &  0.679 &  0.107 & $>14.40$ &  0.07 &  3 \\ 
                         &           & 2.87467 &  0.726 &  0.098 &  0.490 &  0.118 &  0.706 &  0.085 & $>14.38$ &  0.09 &  3 \\ 
52325-0870-395 &  1.7756 & 1.52746 &  0.406 &  0.053 &  0.233 &  0.053 &  0.334 &  0.083 & $ 14.00$ &  0.08 &  1 \\ 
                         &           & 1.67166 &  0.678 &  0.059 &  0.509 &  0.056 &  0.666 &  0.053 & $>14.33$ &  0.03 &  3 \\ 
51909-0485-479 &  2.1496 & 1.98542 &  0.453 &  0.069 &  0.237 &  0.068 &  0.407 &  0.109 & $ 14.08$ &  0.08 &  1 \\ 
53727-2290-588 &  1.9562 & 1.61830 &  0.780 &  0.157 &  0.505 &  0.139 &  0.745 &  0.129 & $ 14.40$ &  0.12 &  1 \\ 
53714-2291-605 &  1.8454 & 1.57120 &  1.475 &  0.130 &  1.447 &  0.138 &  0.897 &  0.001 & $>15.05$ &  0.07 &  3 \\ 
52637-0900-508 &  3.0256 & 2.51351 &  0.188 &  0.054 &  0.196 &  0.059 &  0.071 &  0.037 & $>13.69$ &  0.14 &  3 \\ 
52724-1195-059 &  2.4905 & 2.03279 &  0.297 &  0.069 &  0.514 &  0.095 &  0.181 &  0.076 & $>13.87$ &  0.13 &  3 \\ 
                         &           & 2.29862 &  0.379 &  0.077 &  0.264 &  0.075 &  0.291 &  0.104 & $>13.97$ &  0.12 &  3 \\ 
52637-0900-458 &  1.9432 & 1.66419 &  0.814 &  0.100 &  0.784 &  0.121 &  0.766 &  0.070 & $>14.39$ &  0.06 &  3 \\ 
                         &           & 1.66824 &  0.555 &  0.098 &  0.319 &  0.085 &  0.551 &  0.138 & $ 14.21$ &  0.08 &  1 \\ 
                         &           & 1.79885 &  0.688 &  0.119 &  0.447 &  0.100 &  0.674 &  0.110 & $>14.24$ &  0.10 &  3 \\ 
53728-2360-328 &  2.2000 & 1.76257 &  0.459 &  0.082 &  0.664 &  0.096 &  0.416 &  0.127 & $>14.22$ &  0.06 &  3 \\ 
                         &           & 1.76827 &  0.663 &  0.096 &  1.004 &  0.106 &  0.653 &  0.091 & $>14.41$ &  0.05 &  3 \\ 
                         &           & 2.11113 &  0.464 &  0.071 &  0.312 &  0.077 &  0.423 &  0.110 & $>14.09$ &  0.08 &  3 \\ 
53386-1941-294 &  3.4164 & 3.23860 &  0.160 &  0.045 &  0.335 &  0.058 &  0.048 &  0.019 & $>14.19$ &  0.10 &  3 \\ 
53050-1740-050 &  2.5337 & 2.47257 &  0.833 &  0.113 &  0.846 &  0.110 &  0.778 &  0.077 & $>14.53$ &  0.05 &  3 \\ 
51908-0451-105 &  2.1599 & 2.08009 &  2.924 &  0.166 &  3.870 &  0.194 &  0.820 &  0.006 & $?15.50$ &  0.42 &  7 \\ 
52000-0474-488 &  1.7243 & 1.53018 &  0.297 &  0.041 &  0.177 &  0.036 &  0.180 &  0.050 & $ 13.86$ &  0.07 &  1 \\ 
52995-1274-529 &  1.8108 & 1.61863 &  0.996 &  0.110 &  0.973 &  0.097 &  0.844 &  0.040 & $>14.58$ &  0.05 &  3 \\ 
53383-1940-366 &  1.7279 & 1.60179 &  1.212 &  0.218 &  0.972 &  0.212 &  0.888 &  0.045 & $>14.67$ &  0.08 &  3 \\ 
54093-2578-430 &  1.8697 & 1.57061 &  0.775 &  0.073 &  0.613 &  0.077 &  0.742 &  0.056 & $>14.43$ &  0.05 &  3 \\ 
54176-2402-192 &  2.1971 & 2.05221 &  0.409 &  0.110 &  0.491 &  0.109 &  0.338 &  0.155 & $>14.37$ &  0.14 &  3 \\ 
53389-1939-182 &  3.1295 & 3.03581 &  0.557 &  0.083 &  0.554 &  0.102 &  0.553 &  0.116 & $>14.21$ &  0.08 &  3 \\ 
                         &           & 3.04286 &  0.508 &  0.097 &  0.883 &  0.087 &  0.486 &  0.144 & $>14.34$ &  0.05 &  3 \\ 
                         &           & 3.04969 &  0.916 &  0.091 &  0.680 &  0.077 &  0.816 &  0.043 & $>14.48$ &  0.04 &  3 \\ 
                         &           & 3.05780 &  0.599 &  0.068 &  0.219 &  0.062 &  0.593 &  0.074 & $ 14.26$ &  0.06 &  1 \\ 
52637-0900-509 &  2.3391 & 1.88990 &  1.036 &  0.080 &  0.852 &  0.077 &  0.856 &  0.024 & $>14.55$ &  0.04 &  3 \\ 
                         &           & 1.93612 &  0.508 &  0.069 &  0.323 &  0.060 &  0.486 &  0.101 & $>14.14$ &  0.08 &  3 \\ 
                         &           & 2.28323 &  0.323 &  0.063 &  0.301 &  0.062 &  0.213 &  0.077 & $>13.98$ &  0.08 &  3 \\ 
52724-1195-547 &  1.7407 & 1.58069 &  1.030 &  0.188 &  0.854 &  0.162 &  0.854 &  0.070 & $>14.55$ &  0.11 &  3 \\ 
52636-0939-401 &  1.7562 & 1.48592 &  0.622 &  0.103 &  0.355 &  0.112 &  0.615 &  0.114 & $ 14.24$ &  0.13 &  1 \\ 
53728-2360-366 &  2.1395 & 1.80683 &  0.323 &  0.048 &  0.232 &  0.056 &  0.213 &  0.059 & $>13.93$ &  0.07 &  3 \\ 
                         &           & 2.06882 &  0.348 &  0.035 &  0.239 &  0.037 &  0.244 &  0.043 & $>13.91$ &  0.07 &  3 \\ 
53383-1940-427 &  1.9095 & 1.82701 &  0.508 &  0.064 &  0.470 &  0.068 &  0.485 &  0.093 & $>14.22$ &  0.05 &  3 \\ 
52995-1274-537 &  2.0408 & 1.97792 &  0.598 &  0.055 &  0.391 &  0.050 &  0.592 &  0.056 & $>14.26$ &  0.04 &  3 \\ 
53383-1940-220 &  1.8135 & 1.53708 &  0.497 &  0.118 &  0.470 &  0.119 &  0.469 &  0.178 & $>14.40$ &  0.13 &  3 \\ 
52325-0870-218 &  1.7411 & 1.47595 &  1.387 &  0.178 &  1.143 &  0.168 &  0.897 &  0.010 & $?14.92$ &  0.16 &  7 \\ 
                         &           & 1.61136 &  1.175 &  0.195 &  1.214 &  0.235 &  0.879 &  0.040 & $>14.92$ &  0.11 &  3 \\ 
                         &           & 1.61464 &  1.102 &  0.197 &  0.694 &  0.212 &  0.867 &  0.055 & $ 14.58$ &  0.12 &  1 \\ 
52763-1302-585 &  2.2932 & 2.08897 &  1.087 &  0.105 &  0.878 &  0.118 &  0.865 &  0.025 & $>14.65$ &  0.05 &  3 \\ 
53728-2360-500 &  2.2111 & 1.79278 &  0.403 &  0.132 &  0.428 &  0.131 &  0.329 &  0.179 & $?13.92$ &  0.21 &  7 \\ 
                         &           & 1.96750 &  0.404 &  0.125 &  0.449 &  0.112 &  0.331 &  0.171 & $>14.08$ &  0.14 &  3 \\ 
53733-2294-317 &  2.5343 & 2.04639 &  1.156 &  0.036 &  0.905 &  0.038 &  0.875 &  0.006 & $>14.63$ &  0.01 &  3 \\ 
                         &           & 2.27205 &  1.455 &  0.034 &  1.036 &  0.038 &  0.896 &  0.001 & $>14.78$ &  0.01 &  3 \\ 
52254-0568-537 &  2.1514 & 1.75539 &  0.543 &  0.095 &  0.564 &  0.101 &  0.536 &  0.136 & $>14.17$ &  0.14 &  3 \\ 
52707-0991-609 &  1.8333 & 1.76590 &  0.588 &  0.064 &  0.456 &  0.096 &  0.582 &  0.074 & $>14.29$ &  0.07 &  3 \\ 
54093-2578-194 &  3.0294 & 2.95982 &  0.291 &  0.074 &  0.277 &  0.066 &  0.174 &  0.078 & $>13.92$ &  0.10 &  3 \\ 
53733-2294-353 &  3.3222 & 3.23909 &  0.374 &  0.056 &  0.220 &  0.041 &  0.283 &  0.077 & $ 13.96$ &  0.08 &  1 \\ 
53733-2294-350 &  2.5758 & 2.13753 &  0.629 &  0.044 &  0.540 &  0.044 &  0.622 &  0.042 & $>14.33$ &  0.03 &  3 \\ 
                         &           & 2.31129 &  0.300 &  0.048 &  0.235 &  0.042 &  0.185 &  0.058 & $>13.95$ &  0.06 &  3 \\ 
                         &           & 2.49218 &  0.413 &  0.036 &  0.472 &  0.047 &  0.345 &  0.057 & $>14.15$ &  0.04 &  3 \\ 
52252-0767-196 &  2.9295 & 2.66294 &  0.616 &  0.122 &  0.460 &  0.128 &  0.610 &  0.144 & $>14.25$ &  0.11 &  3 \\ 
52991-1593-226 &  1.9163 & 1.66297 &  0.388 &  0.070 &  0.242 &  0.066 &  0.305 &  0.098 & $ 13.90$ &  0.14 &  1 \\ 
51908-0451-071 &  2.2757 & 1.77454 &  2.193 &  0.090 &  1.979 &  0.080 &  0.881 &  0.009 & $>15.26$ &  0.04 &  3 \\ 
                         &           & 2.20917 &  1.207 &  0.071 &  0.780 &  0.080 &  0.887 &  0.016 & $>14.64$ &  0.03 &  3 \\ 
53728-2360-084 &  2.0229 & 1.57154 &  0.841 &  0.180 &  0.712 &  0.181 &  0.783 &  0.132 & $>14.44$ &  0.11 &  3 \\ 
                         &           & 1.68659 &  0.657 &  0.138 &  0.501 &  0.146 &  0.648 &  0.146 & $>14.32$ &  0.11 &  3 \\ 
52641-0901-344 &  1.8683 & 1.61872 &  0.738 &  0.143 &  0.591 &  0.114 &  0.716 &  0.126 & $>14.25$ &  0.13 &  3 \\ 
51911-0452-388 &  1.9100 & 1.63512 &  1.734 &  0.151 &  1.132 &  0.149 &  0.927 &  0.015 & $>14.92$ &  0.10 &  3 \\ 
52991-1593-435 &  2.4063 & 1.90455 &  0.957 &  0.046 &  0.635 &  0.044 &  0.832 &  0.018 & $>14.52$ &  0.03 &  3 \\ 
                         &           & 2.03831 &  0.146 &  0.041 &  0.189 &  0.037 &  0.039 &  0.013 & $>13.59$ &  0.13 &  3 \\ 
                         &           & 2.32540 &  0.282 &  0.043 &  0.281 &  0.045 &  0.163 &  0.048 & $>13.95$ &  0.05 &  3 \\ 
52991-1593-438 &  1.8687 & 1.77300 &  1.401 &  0.076 &  1.374 &  0.083 &  0.897 &  0.002 & $>14.75$ &  0.02 &  3 \\ 
52724-1195-561 &  2.5403 & 2.16529 &  0.977 &  0.076 &  0.842 &  0.092 &  0.838 &  0.029 & $>14.57$ &  0.03 &  3 \\ 
                         &           & 2.31092 &  0.671 &  0.074 &  0.817 &  0.082 &  0.660 &  0.069 & $>14.41$ &  0.04 &  3 \\ 
52731-1214-490 &  2.6195 & 2.25565 &  0.546 &  0.109 &  0.355 &  0.093 &  0.540 &  0.158 & $ 14.19$ &  0.11 &  1 \\ 
52254-0568-095 &  1.7582 & 1.47402 &  1.204 &  0.269 &  1.595 &  0.241 &  0.886 &  0.062 & $?14.73$ &  0.15 &  7 \\ 
                         &           & 1.48175 &  0.924 &  0.222 &  1.157 &  0.248 &  0.819 &  0.134 & $>14.90$ &  0.12 &  3 \\ 
51911-0452-421 &  1.8795 & 1.82951 &  1.119 &  0.153 &  1.226 &  0.145 &  0.869 &  0.034 & $>14.74$ &  0.07 &  3 \\ 
52763-1302-622 &  3.6335 & 3.14379 &  2.129 &  0.156 &  2.004 &  0.163 &  0.885 &  0.023 & $>15.02$ &  0.05 &  3 \\ 
53389-1939-167 &  2.2519 & 1.76488 &  0.979 &  0.165 &  0.587 &  0.153 &  0.839 &  0.073 & $ 14.56$ &  0.13 &  1 \\ 
53728-2360-092 &  2.8498 & 2.66865 &  1.608 &  0.136 &  1.342 &  0.150 &  0.918 &  0.021 & $>14.81$ &  0.05 &  3 \\ 
                         &           & 2.73359 &  0.746 &  0.105 &  0.423 &  0.099 &  0.723 &  0.089 & $ 14.32$ &  0.07 &  1 \\ 
53386-1941-225 &  3.2362 & 2.82035 &  1.620 &  0.241 &  1.329 &  0.212 &  0.921 &  0.024 & $>14.78$ &  0.12 &  3 \\ 
52254-0568-545 &  2.1991 & 1.93768 &  0.695 &  0.081 &  0.560 &  0.082 &  0.680 &  0.072 & $>14.33$ &  0.05 &  3 \\ 
51911-0452-430 &  1.8471 & 1.78060 &  0.473 &  0.091 &  0.422 &  0.100 &  0.436 &  0.140 & $>14.10$ &  0.13 &  3 \\ 
54093-2578-179 &  1.8529 & 1.78580 &  1.040 &  0.064 &  0.866 &  0.071 &  0.857 &  0.019 & $>14.64$ &  0.04 &  3 \\ 
54068-2579-364 &  1.8051 & 1.73162 &  1.671 &  0.142 &  1.617 &  0.155 &  0.928 &  0.026 & $>14.92$ &  0.05 &  3 \\ 
53386-1941-183 &  1.7080 & 1.64945 &  0.916 &  0.132 &  0.994 &  0.121 &  0.816 &  0.069 & $>14.50$ &  0.06 &  3 \\ 
54474-1878-326 &  2.2811 & 2.09466 &  0.727 &  0.109 &  0.691 &  0.104 &  0.707 &  0.095 & $>14.31$ &  0.08 &  3 \\ 
53050-1303-334 &  2.3437 & 2.21219 &  0.561 &  0.070 &  0.287 &  0.061 &  0.557 &  0.095 & $ 14.20$ &  0.07 &  1 \\ 
53386-1941-472 &  2.2917 & 1.82862 &  0.427 &  0.060 &  0.307 &  0.059 &  0.366 &  0.094 & $>14.09$ &  0.06 &  3 \\ 
                         &           & 1.90649 &  0.913 &  0.070 &  0.541 &  0.066 &  0.815 &  0.031 & $>14.45$ &  0.03 &  3 \\ 
                         &           & 1.97369 &  0.700 &  0.065 &  0.612 &  0.069 &  0.684 &  0.056 & $>14.32$ &  0.04 &  3 \\ 
                         &           & 2.04611 &  0.645 &  0.053 &  0.500 &  0.058 &  0.638 &  0.051 & $>14.31$ &  0.04 &  3 \\ 
52995-1274-560 &  1.7773 & 1.52066 &  0.278 &  0.060 &  0.209 &  0.057 &  0.158 &  0.061 & $>13.80$ &  0.13 &  3 \\ 
                         &           & 1.60121 &  0.554 &  0.070 &  0.423 &  0.071 &  0.550 &  0.098 & $>14.21$ &  0.05 &  3 \\ 
52724-1195-025 &  2.1981 & 1.78042 &  0.228 &  0.054 &  0.255 &  0.059 &  0.105 &  0.045 & $>13.71$ &  0.14 &  3 \\ 
                         &           & 1.88535 &  0.554 &  0.049 &  0.450 &  0.064 &  0.550 &  0.069 & $>14.21$ &  0.04 &  3 \\ 
54093-2578-216 &  1.8628 & 1.69104 &  1.356 &  0.084 &  1.207 &  0.092 &  0.898 &  0.001 & $>14.73$ &  0.03 &  3 \\ 
52637-0900-593 &  1.8708 & 1.56377 &  0.439 &  0.075 &  0.335 &  0.078 &  0.385 &  0.118 & $>14.01$ &  0.11 &  3 \\ 
                         &           & 1.72260 &  0.870 &  0.079 &  0.974 &  0.082 &  0.797 &  0.045 & $>14.60$ &  0.04 &  3 \\ 
54093-2578-219 &  1.9755 & 1.78462 &  1.114 &  0.096 &  0.784 &  0.071 &  0.868 &  0.018 & $>14.59$ &  0.03 &  3 \\ 
                         &           & 1.85290 &  0.949 &  0.063 &  0.694 &  0.063 &  0.830 &  0.026 & $>14.52$ &  0.03 &  3 \\ 
                         &           & 1.87396 &  1.217 &  0.071 &  0.820 &  0.079 &  0.889 &  0.017 & $>14.59$ &  0.03 &  3 \\ 
52644-0992-309 &  2.4127 & 1.98682 &  1.479 &  0.106 &  1.336 &  0.102 &  0.898 &  0.001 & $>14.95$ &  0.05 &  3 \\ 
53733-2294-286 &  2.0731 & 1.74385 &  0.241 &  0.032 &  0.319 &  0.035 &  0.116 &  0.027 & $>13.87$ &  0.05 &  3 \\ 
                         &           & 1.78914 &  0.947 &  0.028 &  0.687 &  0.027 &  0.829 &  0.012 & $>14.56$ &  0.01 &  3 \\ 
                         &           & 1.87175 &  0.195 &  0.035 &  0.115 &  0.032 &  0.078 &  0.030 & $ 13.70$ &  0.09 &  1 \\ 
53728-2360-546 &  3.7673 & 3.29568 &  1.013 &  0.023 &  0.896 &  0.030 &  0.849 &  0.007 & $>14.62$ &  0.01 &  3 \\ 
                         &           & 3.68501 &  0.670 &  0.038 &  0.814 &  0.042 &  0.659 &  0.034 & $>14.37$ &  0.02 &  3 \\ 
52995-1274-114 &  2.5683 & 2.19786 &  0.405 &  0.071 &  0.459 &  0.068 &  0.331 &  0.105 & $>14.14$ &  0.06 &  3 \\ 
                         &           & 2.24887 &  0.653 &  0.085 &  0.363 &  0.075 &  0.645 &  0.081 & $ 14.27$ &  0.05 &  1 \\ 
53383-1940-456 &  2.1976 & 2.02065 &  0.493 &  0.130 &  0.445 &  0.133 &  0.464 &  0.199 & $?14.12$ &  0.15 &  7 \\ 
53050-1303-278 &  2.0414 & 1.80403 &  0.595 &  0.107 &  0.322 &  0.100 &  0.589 &  0.132 & $ 14.19$ &  0.12 &  1 \\ 
54093-2578-138 &  4.0099 & 3.60699 &  1.072 &  0.133 &  0.992 &  0.139 &  0.863 &  0.037 & $>14.61$ &  0.05 &  3 \\ 
                         &           & 3.78759 &  1.148 &  0.252 &  1.434 &  0.221 &  0.873 &  0.065 & $>14.70$ &  0.07 &  3 \\ 
53383-1940-152 &  1.8189 & 1.60300 &  0.668 &  0.119 &  0.627 &  0.109 &  0.657 &  0.113 & $>14.36$ &  0.08 &  3 \\ 
53389-1939-537 &  1.8154 & 1.59508 &  0.681 &  0.215 &  1.131 &  0.215 &  0.668 &  0.243 & $?14.34$ &  0.17 &  7 \\ 
52325-0870-177 &  1.8251 & 1.61619 &  2.651 &  0.229 &  1.802 &  0.204 &  0.836 &  0.033 & $?15.23$ &  0.15 &  7 \\ 
53383-1940-441 &  3.3994 & 2.76902 &  2.132 &  0.039 &  2.483 &  0.039 &  0.885 &  0.007 & $>15.13$ &  0.01 &  3 \\ 
                         &           & 3.26329 &  0.268 &  0.025 &  0.108 &  0.028 &  0.146 &  0.028 & $ 13.84$ &  0.05 &  1 \\ 
52995-1274-015 &  2.8621 & 2.57425 &  2.059 &  0.118 &  2.264 &  0.131 &  0.897 &  0.015 & $>15.24$ &  0.05 &  3 \\ 
52644-0992-278 &  2.5419 & 2.40050 &  0.877 &  0.109 &  0.838 &  0.115 &  0.800 &  0.063 & $>14.59$ &  0.05 &  3 \\ 
52266-0555-493 &  1.9194 & 1.81951 &  0.976 &  0.171 &  0.760 &  0.132 &  0.838 &  0.077 & $>14.58$ &  0.08 &  3 \\ 
52636-0939-505 &  3.1117 & 2.90236 &  0.532 &  0.134 &  0.440 &  0.123 &  0.520 &  0.199 & $>14.17$ &  0.14 &  3 \\ 
51909-0485-560 &  2.2178 & 1.85308 &  0.741 &  0.111 &  0.662 &  0.124 &  0.719 &  0.095 & $>14.44$ &  0.07 &  3 \\ 
                         &           & 2.16368 &  1.015 &  0.100 &  0.488 &  0.087 &  0.850 &  0.034 & $ 14.48$ &  0.05 &  1 \\ 
53733-2294-227 &  2.5654 & 2.15776 &  0.338 &  0.061 &  0.344 &  0.061 &  0.231 &  0.074 & $>13.97$ &  0.09 &  3 \\ 
53758-2368-441 &  1.8684 & 1.54570 &  1.270 &  0.171 &  1.412 &  0.144 &  0.897 &  0.031 & $>14.77$ &  0.07 &  3 \\ 
53708-2289-114 &  2.1812 & 1.82333 &  0.568 &  0.090 &  0.750 &  0.115 &  0.563 &  0.121 & $>14.32$ &  0.07 &  3 \\ 
53050-1303-231 &  3.7338 & 3.13335 &  1.629 &  0.129 &  1.128 &  0.142 &  0.923 &  0.023 & $>14.88$ &  0.05 &  3 \\ 
53050-1303-372 &  2.1345 & 1.68483 &  0.512 &  0.050 &  0.189 &  0.053 &  0.491 &  0.072 & $ 14.15$ &  0.05 &  1 \\ 
                         &           & 1.91867 &  0.251 &  0.037 &  0.178 &  0.037 &  0.124 &  0.031 & $>13.77$ &  0.09 &  3 \\ 
                         &           & 1.98292 &  0.460 &  0.041 &  0.337 &  0.048 &  0.417 &  0.063 & $>14.12$ &  0.04 &  3 \\ 
52000-0554-623 &  1.8756 & 1.57043 &  0.925 &  0.195 &  0.991 &  0.174 &  0.820 &  0.111 & $>14.46$ &  0.12 &  3 \\ 
52644-0992-424 &  2.4085 & 1.91997 &  0.848 &  0.197 &  0.686 &  0.170 &  0.787 &  0.144 & $>14.51$ &  0.13 &  3 \\ 
52996-1275-287 &  2.1477 & 1.77238 &  0.226 &  0.027 &  0.166 &  0.032 &  0.103 &  0.022 & $>13.79$ &  0.05 &  3 \\ 
52325-0870-047 &  2.1351 & 1.77027 &  0.891 &  0.077 &  0.770 &  0.086 &  0.806 &  0.039 & $>14.45$ &  0.04 &  3 \\ 
                         &           & 1.95788 &  0.410 &  0.062 &  0.298 &  0.058 &  0.339 &  0.096 & $>14.05$ &  0.08 &  3 \\ 
                         &           & 2.00482 &  0.405 &  0.065 &  0.410 &  0.069 &  0.332 &  0.098 & $>14.12$ &  0.06 &  3 \\ 
53708-2289-576 &  2.4209 & 1.99084 &  1.459 &  0.076 &  1.526 &  0.079 &  0.896 &  0.002 & $>14.88$ &  0.03 &  3 \\ 
                         &           & 2.32971 &  0.624 &  0.074 &  0.549 &  0.068 &  0.617 &  0.071 & $>14.32$ &  0.05 &  3 \\ 
52733-1196-249 &  1.9590 & 1.62915 &  1.402 &  0.246 &  1.218 &  0.248 &  0.897 &  0.022 & $>14.77$ &  0.08 &  3 \\ 
                         &           & 1.63208 &  1.279 &  0.232 &  0.756 &  0.208 &  0.898 &  0.039 & $ 14.65$ &  0.11 &  1 \\ 
52996-1275-390 &  2.3574 & 2.00911 &  1.030 &  0.185 &  0.909 &  0.155 &  0.854 &  0.068 & $>14.53$ &  0.10 &  3 \\ 
54474-1878-269 &  3.5225 & 3.40057 &  1.261 &  0.134 &  1.199 &  0.170 &  0.897 &  0.027 & $>14.89$ &  0.10 &  3 \\ 
52996-1275-271 &  2.4228 & 2.17311 &  0.378 &  0.114 &  0.321 &  0.102 &  0.290 &  0.150 & $>13.99$ &  0.14 &  3 \\ 
53708-2289-109 &  2.3706 & 2.09954 &  0.533 &  0.060 &  0.280 &  0.057 &  0.522 &  0.086 & $ 14.12$ &  0.06 &  1 \\ 
52325-0870-042 &  3.7382 & 3.29687 &  0.656 &  0.075 &  0.404 &  0.078 &  0.647 &  0.072 & $>14.27$ &  0.06 &  3 \\ 
52314-0833-619 &  2.0329 & 1.85306 &  0.462 &  0.093 &  0.444 &  0.068 &  0.420 &  0.145 & $>14.00$ &  0.13 &  3 \\ 
52252-0767-550 &  1.9691 & 1.51741 &  1.065 &  0.123 &  0.850 &  0.128 &  0.862 &  0.035 & $>14.56$ &  0.06 &  3 \\ 
                         &           & 1.71950 &  0.591 &  0.093 &  0.500 &  0.099 &  0.585 &  0.114 & $>14.26$ &  0.06 &  3 \\ 
52731-1214-596 &  2.3204 & 2.13992 &  0.887 &  0.125 &  0.829 &  0.133 &  0.804 &  0.070 & $>14.60$ &  0.07 &  3 \\ 
53708-2289-619 &  1.9890 & 1.77573 &  1.509 &  0.100 &  1.164 &  0.111 &  0.900 &  0.004 & $>14.99$ &  0.07 &  3 \\ 
                         &           & 1.80170 &  0.567 &  0.092 &  0.399 &  0.111 &  0.562 &  0.124 & $>14.14$ &  0.10 &  3 \\ 
53050-1303-126 &  2.1702 & 1.80230 &  0.632 &  0.139 &  0.960 &  0.146 &  0.625 &  0.161 & $>14.80$ &  0.09 &  3 \\ 
54093-2578-637 &  2.7892 & 2.30098 &  0.711 &  0.103 &  0.505 &  0.107 &  0.694 &  0.091 & $>14.33$ &  0.10 &  3 \\ 
53728-2360-590 &  3.1535 & 2.89512 &  0.815 &  0.106 &  1.132 &  0.128 &  0.767 &  0.075 & $>14.45$ &  0.05 &  3 \\ 
52991-1593-059 &  1.8234 & 1.54059 &  0.782 &  0.127 &  0.431 &  0.098 &  0.746 &  0.099 & $ 14.32$ &  0.09 &  1 \\ 
54068-2579-164 &  2.0065 & 1.70396 &  0.809 &  0.135 &  0.569 &  0.156 &  0.763 &  0.101 & $>14.43$ &  0.08 &  3 \\ 
53050-1303-130 &  2.9550 & 2.64772 &  0.511 &  0.110 &  0.560 &  0.129 &  0.490 &  0.164 & $>14.21$ &  0.09 &  3 \\ 
                         &           & 2.86475 &  1.217 &  0.103 &  0.910 &  0.118 &  0.889 &  0.021 & $>14.65$ &  0.04 &  3 \\ 
53050-1303-181 &  1.9095 & 1.66507 &  0.520 &  0.131 &  0.517 &  0.120 &  0.502 &  0.196 & $>14.20$ &  0.11 &  3 \\ 
53708-2289-608 &  2.6624 & 2.54521 &  0.374 &  0.064 &  0.196 &  0.053 &  0.283 &  0.087 & $ 13.99$ &  0.10 &  1 \\ 
52325-0870-160 &  3.0392 & 2.64706 &  1.296 &  0.141 &  1.084 &  0.138 &  0.898 &  0.023 & $>14.76$ &  0.06 &  3 \\ 
52266-0555-167 &  2.1537 & 1.97127 &  0.413 &  0.098 &  0.435 &  0.115 &  0.345 &  0.142 & $>14.36$ &  0.12 &  3 \\ 
52264-0569-385 &  2.1458 & 1.80267 &  0.611 &  0.133 &  0.532 &  0.119 &  0.605 &  0.162 & $>14.47$ &  0.13 &  3 \\ 
54465-1787-014 &  1.9319 & 1.74690 &  0.512 &  0.099 &  0.688 &  0.103 &  0.491 &  0.147 & $>14.28$ &  0.07 &  3 \\ 
54468-1788-345 &  3.3179 & 3.24105 &  0.692 &  0.087 &  0.314 &  0.076 &  0.677 &  0.079 & $ 14.28$ &  0.06 &  1 \\ 
52636-0939-616 &  2.3284 & 2.10480 &  0.566 &  0.073 &  0.591 &  0.088 &  0.562 &  0.097 & $>14.26$ &  0.05 &  3 \\ 
52670-0940-346 &  2.1686 & 2.07431 &  0.855 &  0.069 &  0.551 &  0.073 &  0.791 &  0.042 & $>14.46$ &  0.03 &  3 \\ 
52637-0900-626 &  1.7770 & 1.66595 &  0.337 &  0.032 &  0.282 &  0.037 &  0.229 &  0.039 & $>13.99$ &  0.04 &  3 \\ 
                         &           & 1.72635 &  0.674 &  0.033 &  0.570 &  0.029 &  0.663 &  0.029 & $>14.37$ &  0.02 &  3 \\ 
51965-0475-060 &  2.6436 & 2.16423 &  0.849 &  0.085 &  0.587 &  0.104 &  0.788 &  0.053 & $>14.39$ &  0.07 &  3 \\ 
52264-0569-327 &  3.1200 & 2.72265 &  1.054 &  0.119 &  0.692 &  0.134 &  0.860 &  0.036 & $>14.56$ &  0.06 &  3 \\ 
53386-1941-105 &  2.4326 & 2.05929 &  0.761 &  0.106 &  0.836 &  0.128 &  0.733 &  0.087 & $>14.42$ &  0.07 &  3 \\ 
                         &           & 2.06283 &  0.691 &  0.113 &  0.264 &  0.094 &  0.677 &  0.104 & $ 14.32$ &  0.08 &  1 \\ 
                         &           & 2.17118 &  0.542 &  0.103 &  1.469 &  0.148 &  0.534 &  0.149 & $>14.36$ &  0.07 &  3 \\ 
                         &           & 2.17718 &  1.415 &  0.127 &  0.661 &  0.138 &  0.896 &  0.002 & $ 14.67$ &  0.05 &  1 \\ 
52996-1275-480 &  2.8979 & 2.31198 &  0.380 &  0.035 &  0.345 &  0.035 &  0.292 &  0.053 & $>14.09$ &  0.03 &  3 \\ 
                         &           & 2.67097 &  0.455 &  0.041 &  0.250 &  0.040 &  0.410 &  0.063 & $ 14.10$ &  0.04 &  1 \\ 
                         &           & 2.72947 &  0.908 &  0.046 &  1.005 &  0.043 &  0.813 &  0.019 & $>14.57$ &  0.02 &  3 \\ 
                         &           & 2.78977 &  0.959 &  0.035 &  0.602 &  0.033 &  0.833 &  0.014 & $>14.54$ &  0.02 &  3 \\ 
53708-2289-623 &  2.3801 & 2.24937 &  0.560 &  0.089 &  0.353 &  0.071 &  0.555 &  0.122 & $>14.16$ &  0.08 &  3 \\ 
53383-1940-610 &  2.3540 & 1.87278 &  1.639 &  0.138 &  1.137 &  0.135 &  0.925 &  0.026 & $>14.85$ &  0.06 &  3 \\ 
52636-0939-074 &  1.7581 & 1.51188 &  0.727 &  0.148 &  0.768 &  0.141 &  0.707 &  0.133 & $>14.56$ &  0.14 &  3 \\ 
                         &           & 1.65019 &  1.202 &  0.140 &  0.876 &  0.135 &  0.886 &  0.024 & $>14.67$ &  0.06 &  3 \\ 
53383-1940-618 &  1.8469 & 1.65378 &  0.663 &  0.107 &  0.866 &  0.105 &  0.653 &  0.101 & $>14.40$ &  0.07 &  3 \\ 
53758-2368-580 &  2.0888 & 1.69059 &  1.336 &  0.219 &  0.847 &  0.171 &  0.898 &  0.029 & $?14.80$ &  0.15 &  7 \\ 
52636-0939-615 &  1.9252 & 1.63125 &  0.417 &  0.066 &  0.216 &  0.063 &  0.352 &  0.103 & $ 14.06$ &  0.07 &  1 \\ 
53389-1939-070 &  1.9493 & 1.52944 &  1.335 &  0.229 &  1.248 &  0.238 &  0.898 &  0.031 & $>14.79$ &  0.14 &  3 \\ 
53728-2360-038 &  1.8060 & 1.57121 &  1.172 &  0.114 &  1.096 &  0.146 &  0.878 &  0.018 & $>14.67$ &  0.05 &  3 \\ 
53389-1939-638 &  2.9319 & 2.64588 &  1.429 &  0.113 &  1.130 &  0.109 &  0.896 &  0.002 & $>14.92$ &  0.07 &  3 \\ 
                         &           & 2.83004 &  0.960 &  0.202 &  0.957 &  0.154 &  0.833 &  0.102 & $>14.60$ &  0.09 &  3 \\ 
52252-0767-579 &  3.5588 & 2.94307 &  1.392 &  0.157 &  1.121 &  0.131 &  0.897 &  0.003 & $>14.71$ &  0.05 &  3 \\ 
54093-2578-634 &  1.8186 & 1.64976 &  0.314 &  0.097 &  0.523 &  0.108 &  0.202 &  0.106 & $>14.00$ &  0.14 &  3 \\ 
53383-1940-556 &  2.2211 & 2.09552 &  1.455 &  0.065 &  1.055 &  0.077 &  0.896 &  0.002 & $>14.76$ &  0.03 &  3 \\ 
53389-1939-062 &  1.9842 & 1.61926 &  0.788 &  0.192 &  0.640 &  0.176 &  0.750 &  0.159 & $>14.41$ &  0.12 &  3 \\ 
52264-0569-428 &  1.9088 & 1.58021 &  0.565 &  0.132 &  0.569 &  0.149 &  0.561 &  0.185 & $>14.20$ &  0.14 &  3 \\ 
52993-1304-406 &  2.1005 & 1.72323 &  2.047 &  0.115 &  1.738 &  0.104 &  0.899 &  0.014 & $>15.02$ &  0.04 &  3 \\ 
                         &           & 2.00133 &  0.339 &  0.078 &  0.313 &  0.086 &  0.232 &  0.095 & $>14.00$ &  0.09 &  3 \\ 
53763-2384-281 &  2.5865 & 2.03989 &  0.412 &  0.061 &  0.647 &  0.084 &  0.343 &  0.095 & $>14.15$ &  0.05 &  3 \\ 
                         &           & 2.33911 &  0.631 &  0.071 &  0.679 &  0.080 &  0.624 &  0.068 & $>14.36$ &  0.04 &  3 \\ 
51910-0486-305 &  2.1054 & 2.01635 &  0.575 &  0.080 &  0.464 &  0.083 &  0.570 &  0.102 & $>14.24$ &  0.07 &  3 \\ 
52670-0940-391 &  2.7117 & 2.48244 &  0.523 &  0.100 &  0.340 &  0.092 &  0.507 &  0.147 & $ 14.06$ &  0.14 &  1 \\ 
51911-0452-409 &  1.8549 & 1.54398 &  0.723 &  0.134 &  0.566 &  0.124 &  0.704 &  0.120 & $>14.36$ &  0.08 &  3 \\ 
54068-2579-560 &  2.5757 & 2.24086 &  0.806 &  0.140 &  0.718 &  0.136 &  0.761 &  0.106 & $>14.42$ &  0.10 &  3 \\ 
54093-2578-015 &  2.6200 & 2.15830 &  0.509 &  0.105 &  0.845 &  0.136 &  0.487 &  0.157 & $>14.70$ &  0.11 &  3 \\ 
                         &           & 2.43484 &  0.629 &  0.112 &  0.393 &  0.109 &  0.622 &  0.123 & $ 14.26$ &  0.11 &  1 \\ 
53052-1741-415 &  2.3822 & 2.21599 &  0.582 &  0.094 &  0.555 &  0.104 &  0.577 &  0.120 & $>14.21$ &  0.10 &  3 \\ 
53389-1939-623 &  3.2338 & 2.84022 &  0.787 &  0.073 &  0.567 &  0.074 &  0.749 &  0.053 & $>14.43$ &  0.05 &  3 \\ 
52264-0569-210 &  2.1513 & 1.85198 &  1.438 &  0.224 &  0.981 &  0.227 &  0.895 &  0.007 & $>14.76$ &  0.14 &  3 \\ 
53733-2294-141 &  3.0856 & 2.51307 &  0.866 &  0.050 &  0.726 &  0.050 &  0.795 &  0.028 & $>14.52$ &  0.02 &  3 \\ 
                         &           & 2.82640 &  0.625 &  0.053 &  0.249 &  0.058 &  0.618 &  0.051 & $ 14.20$ &  0.05 &  1 \\ 
                         &           & 2.85350 &  0.211 &  0.047 &  0.409 &  0.048 &  0.090 &  0.040 & $>13.88$ &  0.08 &  3 \\ 
                         &           & 2.97559 &  0.355 &  0.046 &  0.222 &  0.049 &  0.254 &  0.058 & $ 13.96$ &  0.06 &  1 \\ 
54533-2914-372 &  2.7430 & 2.35444 &  0.818 &  0.032 &  0.899 &  0.056 &  0.769 &  0.020 & $>14.57$ &  0.02 &  3 \\ 
                         &           & 2.64859 &  0.380 &  0.043 &  0.372 &  0.051 &  0.292 &  0.063 & $>14.08$ &  0.05 &  3 \\ 
51910-0486-340 &  2.1446 & 1.66737 &  1.279 &  0.242 &  1.276 &  0.249 &  0.898 &  0.042 & $>14.69$ &  0.09 &  3 \\ 
52993-1304-347 &  2.0798 & 1.77397 &  0.626 &  0.066 &  0.470 &  0.072 &  0.619 &  0.064 & $>14.33$ &  0.05 &  3 \\ 
54092-2580-331 &  2.4499 & 1.92066 &  0.300 &  0.076 &  0.319 &  0.082 &  0.184 &  0.083 & $>13.87$ &  0.14 &  3 \\ 
                         &           & 2.21677 &  0.403 &  0.078 &  0.409 &  0.079 &  0.328 &  0.114 & $>14.07$ &  0.09 &  3 \\ 
                         &           & 2.27079 &  1.284 &  0.076 &  1.083 &  0.085 &  0.898 &  0.010 & $>14.74$ &  0.03 &  3 \\ 
                         &           & 2.28755 &  0.520 &  0.068 &  0.568 &  0.072 &  0.503 &  0.098 & $>14.25$ &  0.05 &  3 \\ 
53415-1942-312 &  2.1614 & 1.72903 &  0.461 &  0.113 &  0.409 &  0.118 &  0.419 &  0.175 & $?13.98$ &  0.18 &  7 \\ 
52264-0569-412 &  1.9353 & 1.53345 &  1.860 &  0.188 &  1.261 &  0.168 &  0.921 &  0.007 & $>15.03$ &  0.11 &  3 \\ 
                         &           & 1.79499 &  0.688 &  0.119 &  0.695 &  0.120 &  0.674 &  0.110 & $>14.41$ &  0.08 &  3 \\ 
52325-0870-601 &  1.9258 & 1.86172 &  1.465 &  0.189 &  1.128 &  0.185 &  0.896 &  0.001 & $>14.76$ &  0.07 &  3 \\ 
52725-1215-375 &  2.0575 & 1.96612 &  0.569 &  0.059 &  0.496 &  0.059 &  0.564 &  0.076 & $>14.23$ &  0.05 &  3 \\ 
52314-0476-362 &  1.9177 & 1.69277 &  0.526 &  0.097 &  0.365 &  0.097 &  0.512 &  0.143 & $>14.17$ &  0.09 &  3 \\ 
                         &           & 1.77481 &  0.531 &  0.099 &  0.432 &  0.096 &  0.518 &  0.145 & $>14.24$ &  0.07 &  3 \\ 
                         &           & 1.81677 &  0.638 &  0.110 &  0.502 &  0.094 &  0.631 &  0.116 & $>14.31$ &  0.07 &  3 \\ 
52316-0834-329 &  2.0775 & 1.80071 &  0.441 &  0.125 &  0.891 &  0.166 &  0.389 &  0.185 & $>14.70$ &  0.10 &  3 \\ 
                         &           & 1.84086 &  0.691 &  0.142 &  1.005 &  0.142 &  0.676 &  0.132 & $>14.38$ &  0.09 &  3 \\ 
                         &           & 1.89283 &  1.891 &  0.152 &  1.798 &  0.139 &  0.918 &  0.010 & $>14.92$ &  0.07 &  3 \\ 
52672-1202-393 &  2.1335 & 1.83946 &  0.575 &  0.087 &  0.463 &  0.084 &  0.570 &  0.113 & $>14.26$ &  0.06 &  3 \\ 
54068-2579-581 &  1.9440 & 1.51243 &  1.252 &  0.067 &  0.971 &  0.056 &  0.897 &  0.015 & $>14.68$ &  0.02 &  3 \\ 
                         &           & 1.53043 &  0.318 &  0.053 &  0.337 &  0.045 &  0.206 &  0.065 & $>13.99$ &  0.07 &  3 \\ 
52266-0555-565 &  1.9848 & 1.85266 &  1.005 &  0.060 &  0.938 &  0.070 &  0.846 &  0.018 & $>14.62$ &  0.03 &  3 \\ 
54068-2579-013 &  2.8448 & 2.60805 &  1.311 &  0.167 &  0.760 &  0.138 &  0.898 &  0.025 & $ 14.62$ &  0.11 &  1 \\ 
52644-0992-534 &  1.8635 & 1.50569 &  1.003 &  0.182 &  2.600 &  0.210 &  0.846 &  0.075 & $>14.62$ &  0.09 &  3 \\ 
                         &           & 1.50902 &  1.647 &  0.175 &  1.273 &  0.157 &  0.927 &  0.030 & $>14.87$ &  0.06 &  3 \\ 
52266-0555-149 &  2.8396 & 2.26941 &  0.369 &  0.062 &  0.167 &  0.050 &  0.276 &  0.082 & $ 13.95$ &  0.10 &  1 \\ 
54092-2580-265 &  2.4537 & 2.30974 &  0.778 &  0.096 &  0.557 &  0.083 &  0.744 &  0.074 & $>14.38$ &  0.05 &  3 \\ 
53386-1943-204 &  2.0645 & 1.70420 &  0.453 &  0.082 &  0.371 &  0.069 &  0.407 &  0.128 & $>14.11$ &  0.10 &  3 \\ 
                         &           & 1.87369 &  0.407 &  0.060 &  0.310 &  0.071 &  0.336 &  0.093 & $>14.05$ &  0.08 &  3 \\ 
53730-2293-066 &  1.7476 & 1.56867 &  0.300 &  0.031 &  0.169 &  0.034 &  0.185 &  0.037 & $ 13.89$ &  0.05 &  1 \\ 
                         &           & 1.67940 &  0.855 &  0.024 &  0.630 &  0.030 &  0.791 &  0.014 & $>14.46$ &  0.01 &  3 \\ 
53415-1942-272 &  2.3154 & 2.23363 &  0.750 &  0.126 &  0.548 &  0.110 &  0.726 &  0.109 & $>14.36$ &  0.06 &  3 \\ 
53733-2294-516 &  1.7151 & 1.64946 &  0.695 &  0.143 &  1.400 &  0.166 &  0.680 &  0.133 & $>14.41$ &  0.08 &  3 \\ 
                         &           & 1.65202 &  1.085 &  0.144 &  0.654 &  0.131 &  0.864 &  0.038 & $ 14.55$ &  0.06 &  1 \\ 
53762-2361-251 &  2.4198 & 2.04996 &  0.422 &  0.075 &  0.734 &  0.080 &  0.359 &  0.117 & $>14.19$ &  0.07 &  3 \\ 
                         &           & 2.05590 &  0.733 &  0.080 &  0.622 &  0.072 &  0.712 &  0.067 & $>14.42$ &  0.04 &  3 \\ 
51909-0485-602 &  1.8579 & 1.58072 &  0.529 &  0.110 &  0.619 &  0.135 &  0.516 &  0.162 & $>14.15$ &  0.13 &  3 \\ 
52993-1304-452 &  2.1615 & 1.89668 &  0.918 &  0.112 &  0.621 &  0.117 &  0.817 &  0.056 & $>14.46$ &  0.05 &  3 \\ 
53762-2361-204 &  1.8343 & 1.58572 &  1.015 &  0.154 &  0.685 &  0.166 &  0.849 &  0.056 & $>14.55$ &  0.09 &  3 \\ 
54474-1878-457 &  2.5554 & 2.02252 &  0.508 &  0.124 &  0.371 &  0.088 &  0.486 &  0.187 & $>14.11$ &  0.13 &  3 \\ 
52316-0834-470 &  1.8784 & 1.78387 &  0.785 &  0.090 &  0.374 &  0.087 &  0.748 &  0.068 & $ 14.38$ &  0.06 &  1 \\ 
53050-1303-560 &  2.2983 & 2.04942 &  0.306 &  0.041 &  0.202 &  0.035 &  0.192 &  0.051 & $>13.94$ &  0.05 &  3 \\ 
                         &           & 2.17550 &  1.043 &  0.053 &  1.001 &  0.049 &  0.858 &  0.016 & $>14.57$ &  0.02 &  3 \\ 
                         &           & 2.22965 &  0.520 &  0.036 &  0.313 &  0.033 &  0.504 &  0.051 & $>14.20$ &  0.03 &  3 \\ 
53733-2294-572 &  3.3214 & 2.70838 &  0.768 &  0.091 &  0.399 &  0.090 &  0.737 &  0.073 & $ 14.35$ &  0.06 &  1 \\ 
                         &           & 2.96950 &  0.948 &  0.078 &  0.510 &  0.075 &  0.829 &  0.033 & $ 14.45$ &  0.04 &  1 \\ 
                         &           & 2.99040 &  0.491 &  0.068 &  0.293 &  0.063 &  0.461 &  0.100 & $ 14.10$ &  0.07 &  1 \\ 
54468-1788-267 &  2.7973 & 2.24875 &  0.998 &  0.077 &  0.613 &  0.072 &  0.844 &  0.026 & $>14.53$ &  0.03 &  3 \\ 
                         &           & 2.58684 &  0.754 &  0.067 &  0.658 &  0.090 &  0.729 &  0.055 & $>14.39$ &  0.04 &  3 \\ 
53385-1944-346 &  2.6234 & 2.12610 &  0.646 &  0.086 &  0.474 &  0.083 &  0.639 &  0.083 & $>14.29$ &  0.06 &  3 \\ 
                         &           & 2.21692 &  0.473 &  0.083 &  0.343 &  0.104 &  0.436 &  0.128 & $>14.06$ &  0.11 &  3 \\ 
53713-2292-256 &  2.3107 & 2.10062 &  0.390 &  0.085 &  0.375 &  0.080 &  0.309 &  0.117 & $>13.99$ &  0.11 &  3 \\ 
                         &           & 2.17347 &  1.269 &  0.094 &  1.070 &  0.093 &  0.897 &  0.018 & $>14.79$ &  0.04 &  3 \\ 
52672-1202-339 &  2.1009 & 1.91736 &  1.439 &  0.227 &  1.273 &  0.206 &  0.895 &  0.007 & $>14.70$ &  0.10 &  3 \\ 
53735-2296-304 &  2.2840 & 1.83680 &  0.364 &  0.053 &  0.233 &  0.050 &  0.267 &  0.070 & $>13.89$ &  0.11 &  3 \\ 
                         &           & 1.95520 &  0.760 &  0.055 &  0.691 &  0.048 &  0.733 &  0.044 & $>14.43$ &  0.03 &  3 \\ 
53713-2292-333 &  1.8890 & 1.72335 &  0.354 &  0.065 &  0.319 &  0.072 &  0.251 &  0.080 & $>13.93$ &  0.10 &  3 \\ 
53733-2294-567 &  2.4803 & 1.97171 &  0.658 &  0.047 &  0.394 &  0.043 &  0.649 &  0.044 & $>14.28$ &  0.04 &  3 \\ 
                         &           & 2.23036 &  0.506 &  0.051 &  0.408 &  0.055 &  0.483 &  0.073 & $>14.24$ &  0.04 &  3 \\ 
                         &           & 2.38254 &  0.612 &  0.058 &  0.524 &  0.059 &  0.605 &  0.056 & $>14.33$ &  0.04 &  3 \\ 
52252-0767-623 &  3.2236 & 2.69368 &  1.317 &  0.268 &  0.882 &  0.221 &  0.898 &  0.038 & $?14.77$ &  0.27 &  7 \\ 
53386-1943-402 &  1.9647 & 1.67671 &  0.808 &  0.061 &  0.624 &  0.061 &  0.763 &  0.039 & $>14.41$ &  0.03 &  3 \\ 
52026-0477-284 &  3.4607 & 3.36050 &  0.746 &  0.148 &  0.795 &  0.151 &  0.723 &  0.130 & $>14.49$ &  0.08 &  3 \\ 
52644-0992-012 &  2.4934 & 2.11289 &  0.435 &  0.115 &  0.462 &  0.112 &  0.379 &  0.171 & $>14.14$ &  0.12 &  3 \\ 
53733-2294-579 &  1.7269 & 1.64723 &  1.962 &  0.214 &  1.703 &  0.202 &  0.910 &  0.017 & $>14.94$ &  0.05 &  3 \\ 
54092-2580-440 &  2.4885 & 2.41556 &  0.516 &  0.080 &  0.499 &  0.081 &  0.497 &  0.117 & $>14.22$ &  0.07 &  3 \\ 
52264-0569-155 &  2.5828 & 2.24350 &  0.689 &  0.045 &  0.545 &  0.054 &  0.675 &  0.038 & $>14.34$ &  0.04 &  3 \\ 
                         &           & 2.42498 &  0.319 &  0.061 &  0.400 &  0.074 &  0.208 &  0.074 & $>14.01$ &  0.08 &  3 \\ 
52314-0476-473 &  3.7494 & 3.30569 &  0.210 &  0.045 &  0.137 &  0.041 &  0.090 &  0.038 & $<13.59$ &  0.15 &  5 \\ 
53730-2293-073 &  3.7247 & 3.08586 &  1.102 &  0.162 &  0.736 &  0.186 &  0.867 &  0.040 & $?14.60$ &  0.24 & 15 \\ 
                         &           & 3.17338 &  2.088 &  0.224 &  1.966 &  0.252 &  0.892 &  0.028 & $?15.18$ &  0.15 &  7 \\ 
53386-1943-396 &  1.8566 & 1.58008 &  0.687 &  0.089 &  0.429 &  0.090 &  0.673 &  0.081 & $>14.30$ &  0.05 &  3 \\ 
53415-1942-376 &  2.0182 & 1.93923 &  0.380 &  0.073 &  0.350 &  0.080 &  0.293 &  0.100 & $>13.99$ &  0.13 &  3 \\ 
53052-1741-575 &  2.8091 & 2.40936 &  1.318 &  0.153 &  1.164 &  0.132 &  0.898 &  0.021 & $>14.96$ &  0.09 &  3 \\ 
54068-2579-612 &  3.8513 & 3.32595 &  0.861 &  0.115 &  0.356 &  0.086 &  0.793 &  0.070 & $ 14.56$ &  0.14 &  1 \\ 
53386-1943-174 &  2.0469 & 1.98810 &  0.989 &  0.078 &  0.758 &  0.078 &  0.842 &  0.028 & $>14.55$ &  0.04 &  3 \\ 
52725-1215-397 &  1.9280 & 1.80602 &  0.675 &  0.089 &  0.383 &  0.096 &  0.663 &  0.083 & $ 14.33$ &  0.07 &  1 \\ 
52993-1304-474 &  1.7288 & 1.66687 &  0.571 &  0.125 &  0.449 &  0.116 &  0.566 &  0.169 & $>14.22$ &  0.14 &  3 \\ 
52670-0940-223 &  1.7339 & 1.64744 &  0.520 &  0.125 &  0.607 &  0.110 &  0.503 &  0.186 & $>14.25$ &  0.10 &  3 \\ 
54085-2581-391 &  2.1976 & 2.10508 &  0.840 &  0.084 &  0.675 &  0.074 &  0.783 &  0.052 & $>14.48$ &  0.04 &  3 \\ 
52993-1304-472 &  2.3541 & 1.94749 &  0.259 &  0.046 &  0.266 &  0.053 &  0.135 &  0.042 & $>13.87$ &  0.07 &  3 \\ 
                         &           & 2.26276 &  0.352 &  0.046 &  0.248 &  0.047 &  0.248 &  0.056 & $>13.98$ &  0.06 &  3 \\ 
53052-1741-570 &  2.0634 & 1.80328 &  1.243 &  0.105 &  1.068 &  0.102 &  0.896 &  0.024 & $>14.70$ &  0.04 &  3 \\ 
                         &           & 1.97035 &  0.571 &  0.101 &  0.361 &  0.084 &  0.566 &  0.135 & $ 14.20$ &  0.08 &  1 \\ 
54474-1878-514 &  3.1765 & 3.02536 &  1.296 &  0.177 &  0.918 &  0.179 &  0.898 &  0.029 & $>14.66$ &  0.07 &  3 \\ 
53415-1942-254 &  2.9239 & 2.40118 &  0.225 &  0.042 &  0.204 &  0.055 &  0.102 &  0.035 & $>13.72$ &  0.12 &  3 \\ 
52993-1304-143 &  3.8189 & 3.63950 &  1.846 &  0.236 &  1.622 &  0.207 &  0.922 &  0.004 & $>14.91$ &  0.07 &  3 \\ 
52026-0477-253 &  2.0421 & 1.84097 &  0.813 &  0.143 &  0.429 &  0.115 &  0.765 &  0.107 & $ 14.37$ &  0.10 &  1 \\ 
52641-0901-504 &  2.8509 & 2.41678 &  0.356 &  0.113 &  0.642 &  0.119 &  0.254 &  0.137 & $>14.54$ &  0.10 &  3 \\ 
                         &           & 2.42233 &  0.649 &  0.126 &  0.514 &  0.125 &  0.642 &  0.134 & $>14.29$ &  0.09 &  3 \\ 
53762-2361-180 &  1.8798 & 1.78424 &  0.687 &  0.059 &  0.514 &  0.056 &  0.673 &  0.052 & $>14.33$ &  0.03 &  3 \\ 
52733-1196-563 &  3.7013 & 3.54903 &  0.484 &  0.089 &  0.424 &  0.086 &  0.451 &  0.134 & $>14.13$ &  0.08 &  3 \\ 
53733-2369-421 &  2.0675 & 1.98600 &  1.035 &  0.112 &  1.091 &  0.108 &  0.855 &  0.036 & $>14.56$ &  0.04 &  3 \\ 
52264-0569-048 &  3.1653 & 2.67994 &  1.284 &  0.248 &  0.985 &  0.227 &  0.898 &  0.042 & $?14.85$ &  0.19 &  7 \\ 
52281-0768-199 &  1.8728 & 1.55550 &  1.038 &  0.100 &  0.823 &  0.095 &  0.856 &  0.031 & $>14.55$ &  0.04 &  3 \\ 
                         &           & 1.74619 &  0.420 &  0.071 &  0.316 &  0.078 &  0.356 &  0.112 & $>14.08$ &  0.07 &  3 \\ 
52672-1202-235 &  2.7648 & 2.21949 &  0.972 &  0.158 &  0.708 &  0.174 &  0.837 &  0.071 & $>14.48$ &  0.10 &  3 \\ 
                         &           & 2.63536 &  0.888 &  0.173 &  0.649 &  0.148 &  0.805 &  0.108 & $>14.47$ &  0.11 &  3 \\ 
52670-0940-234 &  2.6828 & 2.54495 &  1.260 &  0.112 &  0.728 &  0.087 &  0.897 &  0.024 & $>14.65$ &  0.04 &  3 \\ 
51991-0556-225 &  2.2630 & 1.85808 &  0.707 &  0.147 &  0.638 &  0.130 &  0.690 &  0.135 & $>14.42$ &  0.09 &  3 \\ 
                         &           & 1.90701 &  1.340 &  0.128 &  1.365 &  0.138 &  0.898 &  0.010 & $>14.77$ &  0.05 &  3 \\ 
52281-0768-498 &  3.3809 & 2.85588 &  0.567 &  0.088 &  0.508 &  0.086 &  0.562 &  0.118 & $>14.23$ &  0.07 &  3 \\ 
54085-2581-433 &  2.1514 & 1.74980 &  0.925 &  0.154 &  0.912 &  0.135 &  0.820 &  0.080 & $>14.53$ &  0.06 &  3 \\ 
                         &           & 1.84575 &  0.554 &  0.105 &  0.342 &  0.098 &  0.550 &  0.148 & $ 14.14$ &  0.12 &  1 \\ 
52992-1594-127 &  2.2265 & 1.87049 &  0.864 &  0.122 &  0.496 &  0.117 &  0.794 &  0.075 & $ 14.43$ &  0.10 &  1 \\ 
53733-2294-633 &  2.4081 & 1.96863 &  0.308 &  0.050 &  0.220 &  0.045 &  0.195 &  0.061 & $>13.73$ &  0.14 &  3 \\ 
                         &           & 2.18947 &  0.584 &  0.058 &  0.531 &  0.054 &  0.579 &  0.067 & $>14.32$ &  0.04 &  3 \\ 
53386-1943-494 &  2.0435 & 1.89691 &  0.459 &  0.089 &  0.550 &  0.081 &  0.416 &  0.139 & $>14.18$ &  0.08 &  3 \\ 
53385-1944-378 &  2.2061 & 2.14465 &  1.342 &  0.100 &  0.706 &  0.097 &  0.898 &  0.003 & $ 14.62$ &  0.04 &  1 \\ 
53415-1942-217 &  2.5622 & 2.28546 &  0.413 &  0.072 &  0.447 &  0.076 &  0.344 &  0.110 & $>14.09$ &  0.07 &  3 \\ 
                         &           & 2.48992 &  0.981 &  0.056 &  0.710 &  0.055 &  0.840 &  0.019 & $>14.57$ &  0.03 &  3 \\ 
53386-1943-154 &  2.2464 & 1.81171 &  0.685 &  0.074 &  0.433 &  0.079 &  0.672 &  0.067 & $>14.32$ &  0.05 &  3 \\ 
                         &           & 2.16158 &  0.906 &  0.063 &  0.642 &  0.058 &  0.812 &  0.028 & $>14.47$ &  0.03 &  3 \\ 
54092-2580-093 &  2.1318 & 1.94854 &  0.619 &  0.125 &  0.512 &  0.123 &  0.613 &  0.146 & $>14.19$ &  0.13 &  3 \\ 
52993-1304-555 &  3.5300 & 3.28904 &  0.989 &  0.146 &  1.157 &  0.144 &  0.842 &  0.057 & $>14.57$ &  0.07 &  3 \\ 
52993-1304-130 &  2.1591 & 2.02324 &  0.473 &  0.096 &  0.338 &  0.079 &  0.436 &  0.148 & $>14.07$ &  0.11 &  3 \\ 
52281-0768-489 &  1.8862 & 1.60970 &  0.470 &  0.135 &  0.592 &  0.171 &  0.431 &  0.204 & $?14.08$ &  0.17 &  7 \\ 
                         &           & 1.83090 &  1.094 &  0.150 &  0.674 &  0.128 &  0.866 &  0.038 & $ 14.57$ &  0.06 &  1 \\ 
53385-1944-427 &  1.8914 & 1.70828 &  0.769 &  0.091 &  0.623 &  0.082 &  0.738 &  0.072 & $>14.42$ &  0.05 &  3 \\ 
52264-0569-589 &  3.4243 & 2.87975 &  0.738 &  0.083 &  0.444 &  0.088 &  0.716 &  0.070 & $ 14.37$ &  0.05 &  1 \\ 
                         &           & 3.09678 &  1.384 &  0.062 &  1.154 &  0.065 &  0.897 &  0.001 & $>14.82$ &  0.03 &  3 \\ 
                         &           & 3.29329 &  0.452 &  0.063 &  0.316 &  0.056 &  0.405 &  0.098 & $>14.08$ &  0.06 &  3 \\ 
53415-1942-446 &  2.3856 & 2.01418 &  0.275 &  0.062 &  0.229 &  0.056 &  0.154 &  0.061 & $>13.85$ &  0.13 &  3 \\ 
                         &           & 2.18802 &  0.166 &  0.050 &  0.215 &  0.064 &  0.053 &  0.024 & $?13.62$ &  0.19 &  7 \\ 
                         &           & 2.19959 &  0.788 &  0.069 &  0.688 &  0.077 &  0.750 &  0.050 & $>14.41$ &  0.04 &  3 \\ 
                         &           & 2.31058 &  0.355 &  0.072 &  0.257 &  0.058 &  0.253 &  0.090 & $>13.90$ &  0.13 &  3 \\ 
52996-1275-585 &  1.9073 & 1.85358 &  0.630 &  0.067 &  0.469 &  0.084 &  0.623 &  0.064 & $>14.29$ &  0.04 &  3 \\ 
53386-1943-105 &  2.0264 & 1.72631 &  1.953 &  0.155 &  2.054 &  0.150 &  0.911 &  0.013 & $>15.10$ &  0.06 &  3 \\ 
52266-0570-334 &  2.5831 & 2.36765 &  0.692 &  0.157 &  0.575 &  0.180 &  0.677 &  0.154 & $>14.32$ &  0.12 &  3 \\ 
52316-0834-144 &  3.1165 & 2.83395 &  2.257 &  0.300 &  2.412 &  0.391 &  0.879 &  0.032 & $?15.07$ &  0.33 &  7 \\ 
52993-1304-092 &  2.2475 & 1.80458 &  0.345 &  0.032 &  0.169 &  0.028 &  0.240 &  0.039 & $ 13.93$ &  0.05 &  1 \\ 
                         &           & 1.90832 &  1.332 &  0.027 &  1.350 &  0.038 &  0.898 &  0.001 & $>14.73$ &  0.01 &  3 \\ 
                         &           & 2.14544 &  0.292 &  0.033 &  0.160 &  0.031 &  0.175 &  0.040 & $ 13.85$ &  0.05 &  1 \\ 
52316-0834-528 &  1.9040 & 1.58607 &  0.651 &  0.079 &  1.031 &  0.117 &  0.643 &  0.076 & $>14.35$ &  0.06 &  3 \\ 
53733-2369-194 &  2.0368 & 1.86183 &  0.522 &  0.096 &  0.441 &  0.096 &  0.505 &  0.140 & $>14.22$ &  0.08 &  3 \\ 
                         &           & 1.93149 &  0.303 &  0.090 &  0.336 &  0.083 &  0.188 &  0.095 & $>13.93$ &  0.13 &  3 \\ 
54092-2580-490 &  2.1000 & 1.81583 &  0.688 &  0.100 &  0.761 &  0.088 &  0.674 &  0.092 & $>14.45$ &  0.08 &  3 \\ 
53713-2292-485 &  3.1532 & 2.59025 &  0.613 &  0.094 &  0.313 &  0.089 &  0.606 &  0.106 & $ 14.25$ &  0.08 &  1 \\ 
53733-2369-198 &  2.4804 & 2.02364 &  1.361 &  0.116 &  1.350 &  0.125 &  0.898 &  0.002 & $>14.73$ &  0.04 &  3 \\ 
                         &           & 2.09273 &  0.438 &  0.089 &  0.298 &  0.075 &  0.383 &  0.139 & $?13.96$ &  0.15 &  7 \\ 
                         &           & 2.17698 &  0.898 &  0.097 &  0.852 &  0.095 &  0.809 &  0.050 & $>14.48$ &  0.05 &  3 \\ 
52670-0940-085 &  1.9352 & 1.81729 &  0.095 &  0.022 &  0.091 &  0.021 &  0.023 &  0.007 & $?13.23$ &  0.19 &  7 \\ 
52670-0940-457 &  2.0513 & 1.64164 &  0.453 &  0.150 &  0.680 &  0.181 &  0.407 &  0.219 & $?14.04$ &  0.21 &  7 \\ 
52725-1215-154 &  2.2947 & 2.04861 &  0.710 &  0.099 &  0.670 &  0.096 &  0.693 &  0.088 & $>14.38$ &  0.07 &  3 \\ 
52266-0555-628 &  2.1311 & 1.95998 &  0.680 &  0.102 &  0.618 &  0.094 &  0.667 &  0.095 & $>14.36$ &  0.06 &  3 \\ 
53738-2297-312 &  1.8893 & 1.55550 &  0.341 &  0.075 &  0.263 &  0.068 &  0.234 &  0.092 & $>13.90$ &  0.11 &  3 \\ 
                         &           & 1.64797 &  0.605 &  0.058 &  0.377 &  0.060 &  0.599 &  0.057 & $>14.24$ &  0.04 &  3 \\ 
52281-0768-452 &  3.1842 & 3.04412 &  0.771 &  0.119 &  0.403 &  0.111 &  0.739 &  0.095 & $ 14.35$ &  0.08 &  1 \\ 
53385-1944-097 &  4.4064 & 3.81637 &  0.628 &  0.068 &  0.346 &  0.070 &  0.621 &  0.065 & $ 14.24$ &  0.05 &  1 \\ 
53762-2361-557 &  1.9229 & 1.70400 &  0.929 &  0.120 &  0.780 &  0.150 &  0.822 &  0.058 & $>14.50$ &  0.07 &  3 \\ 
                         &           & 1.73561 &  0.752 &  0.150 &  0.815 &  0.145 &  0.727 &  0.132 & $>14.36$ &  0.09 &  3 \\ 
                         &           & 1.85304 &  1.003 &  0.129 &  0.749 &  0.138 &  0.846 &  0.047 & $>14.54$ &  0.06 &  3 \\ 
53738-2297-433 &  2.0122 & 1.81795 &  0.930 &  0.076 &  0.382 &  0.078 &  0.822 &  0.032 & $ 14.42$ &  0.04 &  1 \\ 
                         &           & 1.82320 &  0.355 &  0.073 &  0.246 &  0.068 &  0.253 &  0.091 & $>14.00$ &  0.09 &  3 \\ 
52725-1215-475 &  1.9050 & 1.54227 &  0.688 &  0.099 &  0.529 &  0.111 &  0.674 &  0.090 & $>14.32$ &  0.08 &  3 \\ 
54092-2580-108 &  2.0847 & 2.03098 &  0.863 &  0.044 &  0.734 &  0.042 &  0.794 &  0.025 & $>14.52$ &  0.02 &  3 \\ 
52641-0901-577 &  2.1134 & 1.81329 &  0.967 &  0.075 &  0.757 &  0.094 &  0.835 &  0.029 & $>14.61$ &  0.05 &  3 \\ 
54468-1788-470 &  2.2877 & 1.90220 &  0.405 &  0.089 &  0.443 &  0.089 &  0.332 &  0.128 & $>14.35$ &  0.13 &  3 \\ 
53733-2369-169 &  2.1206 & 1.94075 &  0.482 &  0.094 &  0.382 &  0.127 &  0.448 &  0.143 & $>14.11$ &  0.12 &  3 \\ 
52672-1202-493 &  2.1040 & 1.66395 &  1.708 &  0.096 &  1.946 &  0.096 &  0.927 &  0.009 & $>14.89$ &  0.03 &  3 \\ 
                         &           & 1.66757 &  1.854 &  0.082 &  0.879 &  0.098 &  0.921 &  0.004 & $ 14.82$ &  0.03 &  1 \\ 
                         &           & 1.73991 &  0.524 &  0.076 &  0.401 &  0.066 &  0.509 &  0.109 & $>14.16$ &  0.09 &  3 \\ 
                         &           & 1.90388 &  0.264 &  0.078 &  0.293 &  0.069 &  0.141 &  0.071 & $?13.81$ &  0.16 &  7 \\ 
53385-1944-197 &  3.2518 & 2.72530 &  1.547 &  0.262 &  1.375 &  0.264 &  0.904 &  0.006 & $>14.96$ &  0.13 &  3 \\ 
53713-2292-527 &  2.9360 & 2.58279 &  0.777 &  0.060 &  0.605 &  0.064 &  0.743 &  0.045 & $>14.44$ &  0.03 &  3 \\ 
                         &           & 2.74491 &  0.780 &  0.064 &  0.663 &  0.075 &  0.745 &  0.048 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 2.75827 &  0.462 &  0.071 &  0.196 &  0.061 &  0.420 &  0.110 & $ 14.11$ &  0.07 &  1 \\ 
52266-0570-315 &  2.2786 & 1.87304 &  1.432 &  0.243 &  1.365 &  0.260 &  0.896 &  0.013 & $>14.83$ &  0.10 &  3 \\ 
52281-0768-095 &  2.4559 & 2.28256 &  1.441 &  0.193 &  0.920 &  0.177 &  0.895 &  0.002 & $>14.78$ &  0.14 &  3 \\ 
                         &           & 2.34342 &  1.017 &  0.165 &  1.191 &  0.163 &  0.850 &  0.060 & $>14.61$ &  0.09 &  3 \\ 
52670-0940-041 &  3.6990 & 3.42715 &  1.138 &  0.136 &  1.610 &  0.177 &  0.872 &  0.026 & $?14.73$ &  0.15 &  7 \\ 
52992-1594-451 &  2.5791 & 2.39315 &  1.037 &  0.047 &  0.648 &  0.040 &  0.856 &  0.014 & $>14.54$ &  0.02 &  3 \\ 
                         &           & 2.46553 &  0.624 &  0.040 &  0.511 &  0.038 &  0.617 &  0.039 & $>14.35$ &  0.02 &  3 \\ 
53713-2292-050 &  1.7843 & 1.56646 &  0.671 &  0.138 &  0.540 &  0.155 &  0.660 &  0.138 & $>14.26$ &  0.13 &  3 \\ 
                         &           & 1.60287 &  0.720 &  0.143 &  0.558 &  0.138 &  0.701 &  0.129 & $>14.34$ &  0.10 &  3 \\ 
                         &           & 1.70964 &  1.194 &  0.119 &  0.956 &  0.112 &  0.884 &  0.021 & $>14.69$ &  0.04 &  3 \\ 
52670-0940-172 &  3.3215 & 2.99074 &  0.317 &  0.061 &  0.310 &  0.072 &  0.206 &  0.074 & $>13.90$ &  0.12 &  3 \\ 
                         &           & 3.12118 &  0.602 &  0.072 &  0.305 &  0.078 &  0.596 &  0.078 & $ 14.21$ &  0.05 &  1 \\ 
52026-0477-456 &  3.2097 & 2.56538 &  1.107 &  0.165 &  0.666 &  0.147 &  0.867 &  0.040 & $ 14.63$ &  0.11 &  1 \\ 
52264-0569-023 &  2.5478 & 2.08291 &  0.925 &  0.133 &  0.839 &  0.155 &  0.820 &  0.067 & $>14.54$ &  0.06 &  3 \\ 
53762-2361-042 &  3.2806 & 2.94089 &  1.080 &  0.213 &  0.907 &  0.181 &  0.864 &  0.068 & $>14.69$ &  0.13 &  3 \\ 
53385-1944-164 &  1.7171 & 1.51025 &  0.728 &  0.145 &  0.639 &  0.131 &  0.708 &  0.130 & $>14.40$ &  0.08 &  3 \\ 
53738-2297-252 &  1.8935 & 1.65094 &  0.795 &  0.087 &  0.519 &  0.081 &  0.754 &  0.064 & $>14.40$ &  0.05 &  3 \\ 
52314-0476-001 &  2.3351 & 1.96719 &  0.710 &  0.150 &  0.475 &  0.112 &  0.693 &  0.137 & $>14.29$ &  0.12 &  3 \\ 
53053-1742-284 &  2.2118 & 1.88485 &  0.907 &  0.080 &  0.866 &  0.097 &  0.812 &  0.038 & $>14.56$ &  0.04 &  3 \\ 
54085-2581-496 &  2.0749 & 2.00010 &  0.443 &  0.068 &  0.269 &  0.067 &  0.392 &  0.106 & $ 14.08$ &  0.09 &  1 \\ 
54085-2581-176 &  2.2131 & 1.83017 &  0.489 &  0.095 &  0.192 &  0.090 &  0.458 &  0.143 & $ 14.10$ &  0.11 &  1 \\ 
53735-2296-189 &  1.9598 & 1.72614 &  0.307 &  0.049 &  0.243 &  0.038 &  0.193 &  0.060 & $>13.95$ &  0.06 &  3 \\ 
53764-2404-528 &  2.7633 & 2.51819 &  1.173 &  0.165 &  0.695 &  0.174 &  0.879 &  0.031 & $ 14.62$ &  0.12 &  1 \\ 
52266-0570-243 &  1.9446 & 1.67346 &  0.478 &  0.067 &  0.505 &  0.081 &  0.443 &  0.101 & $>14.16$ &  0.06 &  3 \\ 
52672-1202-162 &  2.0419 & 1.96019 &  0.560 &  0.125 &  0.791 &  0.150 &  0.556 &  0.177 & $>14.68$ &  0.11 &  3 \\ 
52724-1234-278 &  2.0784 & 1.75251 &  0.722 &  0.124 &  0.361 &  0.119 &  0.702 &  0.110 & $ 14.29$ &  0.09 &  1 \\ 
54092-2580-553 &  1.9332 & 1.64371 &  0.861 &  0.131 &  0.861 &  0.114 &  0.793 &  0.084 & $>14.52$ &  0.06 &  3 \\ 
53733-2369-404 &  2.0391 & 1.81559 &  1.281 &  0.090 &  1.019 &  0.085 &  0.898 &  0.014 & $>14.78$ &  0.03 &  3 \\ 
                         &           & 1.88862 &  0.518 &  0.065 &  0.447 &  0.087 &  0.501 &  0.093 & $>14.18$ &  0.07 &  3 \\ 
52993-1304-035 &  2.2239 & 2.13767 &  0.618 &  0.101 &  0.371 &  0.084 &  0.612 &  0.113 & $ 14.17$ &  0.11 &  1 \\ 
54468-1788-092 &  2.8825 & 2.36067 &  0.408 &  0.117 &  0.515 &  0.146 &  0.336 &  0.163 & $>14.46$ &  0.13 &  3 \\ 
53762-2361-562 &  2.2649 & 2.01715 &  0.761 &  0.094 &  0.514 &  0.098 &  0.733 &  0.077 & $>14.34$ &  0.05 &  3 \\ 
52710-0993-232 &  3.2353 & 2.93581 &  0.463 &  0.083 &  0.377 &  0.102 &  0.421 &  0.128 & $>14.08$ &  0.10 &  3 \\ 
                         &           & 3.03339 &  0.671 &  0.099 &  0.501 &  0.079 &  0.660 &  0.093 & $>14.33$ &  0.07 &  3 \\ 
52316-0834-014 &  1.9455 & 1.75367 &  0.995 &  0.197 &  0.751 &  0.192 &  0.843 &  0.087 & $>14.51$ &  0.13 &  3 \\ 
53738-2297-473 &  1.7630 & 1.68980 &  1.176 &  0.103 &  0.859 &  0.088 &  0.880 &  0.017 & $>14.69$ &  0.04 &  3 \\ 
51915-0453-233 &  2.0822 & 2.02816 &  0.476 &  0.132 &  0.365 &  0.100 &  0.440 &  0.202 & $?14.03$ &  0.17 &  7 \\ 
53735-2296-449 &  1.7476 & 1.64435 &  0.410 &  0.081 &  0.283 &  0.083 &  0.340 &  0.120 & $>14.00$ &  0.13 &  3 \\ 
54468-1788-181 &  3.0057 & 2.54505 &  0.714 &  0.208 &  0.611 &  0.198 &  0.696 &  0.213 & $?14.14$ &  0.28 &  7 \\ 
                         &           & 2.84151 &  1.338 &  0.274 &  1.190 &  0.241 &  0.898 &  0.036 & $?14.75$ &  0.22 &  7 \\ 
53713-2292-119 &  2.5675 & 2.08461 &  0.608 &  0.060 &  0.374 &  0.062 &  0.601 &  0.059 & $>14.23$ &  0.05 &  3 \\ 
                         &           & 2.12682 &  0.882 &  0.063 &  0.950 &  0.062 &  0.802 &  0.033 & $>14.57$ &  0.03 &  3 \\ 
                         &           & 2.46230 &  1.278 &  0.058 &  0.607 &  0.047 &  0.898 &  0.008 & $ 14.59$ &  0.02 &  1 \\ 
53762-2361-004 &  2.1045 & 1.73758 &  0.220 &  0.032 &  0.226 &  0.046 &  0.098 &  0.027 & $>13.71$ &  0.10 &  3 \\ 
                         &           & 1.90515 &  0.595 &  0.046 &  0.303 &  0.045 &  0.589 &  0.044 & $ 14.19$ &  0.04 &  1 \\ 
53795-2403-236 &  2.7425 & 2.34436 &  0.244 &  0.024 &  0.201 &  0.025 &  0.118 &  0.020 & $>13.86$ &  0.04 &  3 \\ 
                         &           & 2.44197 &  1.002 &  0.023 &  0.696 &  0.024 &  0.846 &  0.007 & $>14.53$ &  0.01 &  3 \\ 
                         &           & 2.57798 &  0.319 &  0.023 &  0.206 &  0.025 &  0.208 &  0.029 & $>13.93$ &  0.03 &  3 \\ 
54085-2581-481 &  1.7408 & 1.63040 &  1.077 &  0.160 &  0.822 &  0.150 &  0.863 &  0.047 & $>14.58$ &  0.10 &  3 \\ 
52710-0993-228 &  1.9892 & 1.90205 &  0.404 &  0.077 &  0.445 &  0.077 &  0.330 &  0.112 & $>14.30$ &  0.12 &  3 \\ 
52253-0557-316 &  2.0363 & 1.59246 &  0.828 &  0.163 &  0.805 &  0.186 &  0.775 &  0.120 & $>14.45$ &  0.14 &  3 \\ 
54085-2581-084 &  2.4782 & 1.97100 &  0.594 &  0.064 &  0.309 &  0.060 &  0.589 &  0.071 & $ 14.16$ &  0.06 &  1 \\ 
                         &           & 2.23978 &  0.414 &  0.056 &  0.303 &  0.057 &  0.346 &  0.088 & $>14.04$ &  0.07 &  3 \\ 
52641-0901-610 &  2.0992 & 1.64771 &  0.885 &  0.110 &  0.523 &  0.109 &  0.803 &  0.061 & $ 14.46$ &  0.06 &  1 \\ 
                         &           & 1.81463 &  0.503 &  0.100 &  0.367 &  0.099 &  0.478 &  0.150 & $>14.15$ &  0.08 &  3 \\ 
51911-0452-021 &  2.1124 & 2.01231 &  0.599 &  0.135 &  0.683 &  0.140 &  0.593 &  0.171 & $>14.34$ &  0.09 &  3 \\ 
53387-1945-310 &  3.4520 & 3.05042 &  0.586 &  0.065 &  0.442 &  0.069 &  0.581 &  0.076 & $>14.25$ &  0.04 &  3 \\ 
53733-2369-508 &  3.3015 & 3.07619 &  0.513 &  0.083 &  0.341 &  0.063 &  0.493 &  0.121 & $>14.03$ &  0.14 &  3 \\ 
53415-1942-047 &  3.4880 & 3.38053 &  0.769 &  0.128 &  0.491 &  0.128 &  0.738 &  0.104 & $ 14.35$ &  0.09 &  1 \\ 
53385-1944-142 &  3.7984 & 3.26866 &  0.779 &  0.162 &  0.448 &  0.127 &  0.744 &  0.134 & $ 14.23$ &  0.14 &  1 \\ 
53386-1943-035 &  2.5316 & 2.42872 &  0.561 &  0.090 &  0.173 &  0.097 &  0.556 &  0.124 & $ 14.19$ &  0.08 &  1 \\ 
53795-2403-480 &  2.8670 & 2.33962 &  0.579 &  0.060 &  0.315 &  0.056 &  0.574 &  0.073 & $ 14.20$ &  0.05 &  1 \\ 
                         &           & 2.68426 &  0.547 &  0.066 &  0.417 &  0.078 &  0.541 &  0.094 & $>14.22$ &  0.05 &  3 \\ 
52992-1594-552 &  2.0582 & 1.89139 &  0.391 &  0.026 &  0.217 &  0.037 &  0.310 &  0.040 & $ 13.98$ &  0.04 &  1 \\ 
52266-0570-427 &  3.2755 & 2.73047 &  0.934 &  0.038 &  0.610 &  0.043 &  0.824 &  0.016 & $>14.52$ &  0.02 &  3 \\ 
52992-1594-556 &  2.0228 & 1.74161 &  0.994 &  0.037 &  0.580 &  0.041 &  0.843 &  0.011 & $>14.50$ &  0.02 &  3 \\ 
                         &           & 1.78095 &  0.478 &  0.041 &  0.321 &  0.039 &  0.442 &  0.060 & $>14.14$ &  0.04 &  3 \\ 
53738-2297-127 &  3.8530 & 3.25487 &  0.365 &  0.072 &  0.332 &  0.082 &  0.269 &  0.093 & $>14.03$ &  0.08 &  3 \\ 
52724-1234-405 &  3.1478 & 3.00475 &  1.227 &  0.161 &  0.594 &  0.132 &  0.892 &  0.030 & $ 14.61$ &  0.07 &  1 \\ 
53735-2296-084 &  3.0790 & 2.47296 &  1.823 &  0.162 &  1.232 &  0.173 &  0.923 &  0.005 & $>14.87$ &  0.10 &  3 \\ 
52992-1594-155 &  1.8949 & 1.78618 &  0.622 &  0.068 &  0.500 &  0.076 &  0.615 &  0.066 & $>14.31$ &  0.05 &  3 \\ 
54085-2581-414 &  2.3206 & 2.09381 &  0.610 &  0.080 &  0.395 &  0.078 &  0.604 &  0.086 & $>14.28$ &  0.05 &  3 \\ 
                         &           & 2.12752 &  0.664 &  0.074 &  0.553 &  0.077 &  0.654 &  0.070 & $>14.34$ &  0.05 &  3 \\ 
52724-1234-165 &  3.3109 & 2.99432 &  1.382 &  0.137 &  0.993 &  0.161 &  0.897 &  0.002 & $>14.73$ &  0.05 &  3 \\ 
52672-1202-141 &  2.1241 & 1.94707 &  0.667 &  0.098 &  0.525 &  0.086 &  0.657 &  0.092 & $>14.31$ &  0.06 &  3 \\ 
52710-0993-462 &  1.7517 & 1.66220 &  0.695 &  0.135 &  0.380 &  0.112 &  0.680 &  0.124 & $ 14.34$ &  0.10 &  1 \\ 
52316-0834-073 &  1.7885 & 1.70500 &  1.336 &  0.155 &  1.160 &  0.155 &  0.898 &  0.017 & $>14.75$ &  0.06 &  3 \\ 
52709-0941-309 &  2.0324 & 1.86277 &  0.362 &  0.096 &  0.508 &  0.098 &  0.265 &  0.121 & $>14.42$ &  0.12 &  3 \\ 
53759-2362-320 &  3.3240 & 2.69087 &  1.221 &  0.113 &  0.551 &  0.126 &  0.890 &  0.023 & $ 14.58$ &  0.04 &  1 \\ 
                         &           & 2.90111 &  0.313 &  0.072 &  0.404 &  0.077 &  0.201 &  0.085 & $?13.84$ &  0.15 &  7 \\ 
                         &           & 3.18705 &  0.536 &  0.051 &  0.640 &  0.064 &  0.526 &  0.072 & $>14.26$ &  0.05 &  3 \\ 
54085-2581-548 &  1.9233 & 1.58401 &  1.147 &  0.173 &  1.378 &  0.157 &  0.873 &  0.036 & $>14.67$ &  0.12 &  3 \\ 
53713-2292-007 &  4.0461 & 3.95329 &  2.971 &  0.282 &  2.484 &  0.200 &  0.819 &  0.009 & $?15.37$ &  0.20 &  7 \\ 
52709-0941-357 &  2.5096 & 2.14229 &  1.412 &  0.184 &  1.061 &  0.183 &  0.896 &  0.004 & $>14.81$ &  0.10 &  3 \\ 
53415-1942-011 &  1.7714 & 1.62263 &  1.768 &  0.106 &  1.395 &  0.109 &  0.926 &  0.002 & $>14.97$ &  0.05 &  3 \\ 
53385-1944-608 &  2.0352 & 1.77470 &  0.264 &  0.049 &  0.174 &  0.038 &  0.141 &  0.047 & $>13.79$ &  0.10 &  3 \\ 
                         &           & 1.94029 &  0.440 &  0.048 &  0.283 &  0.044 &  0.387 &  0.075 & $>14.10$ &  0.05 &  3 \\ 
                         &           & 1.97908 &  0.530 &  0.042 &  0.407 &  0.041 &  0.517 &  0.060 & $>14.23$ &  0.03 &  3 \\ 
54139-2582-304 &  2.4675 & 2.03252 &  0.535 &  0.087 &  0.328 &  0.077 &  0.524 &  0.124 & $ 14.04$ &  0.12 &  1 \\ 
                         &           & 2.18297 &  0.583 &  0.059 &  0.396 &  0.065 &  0.578 &  0.069 & $>14.25$ &  0.06 &  3 \\ 
53713-2292-028 &  1.9591 & 1.80573 &  1.884 &  0.167 &  1.399 &  0.190 &  0.918 &  0.009 & $>14.97$ &  0.08 &  3 \\ 
53762-2361-633 &  2.3678 & 1.86536 &  0.723 &  0.048 &  0.616 &  0.042 &  0.703 &  0.041 & $>14.43$ &  0.03 &  3 \\ 
                         &           & 1.89585 &  0.428 &  0.054 &  0.281 &  0.061 &  0.369 &  0.084 & $>14.07$ &  0.06 &  3 \\ 
                         &           & 2.05902 &  0.608 &  0.045 &  0.375 &  0.042 &  0.602 &  0.043 & $>14.23$ &  0.03 &  3 \\ 
                         &           & 2.11582 &  0.369 &  0.043 &  0.279 &  0.041 &  0.275 &  0.059 & $>14.01$ &  0.05 &  3 \\ 
53795-2403-161 &  2.7550 & 2.63395 &  1.213 &  0.086 &  0.788 &  0.068 &  0.888 &  0.018 & $>14.63$ &  0.03 &  3 \\ 
53733-2369-571 &  1.9065 & 1.78068 &  0.725 &  0.109 &  0.630 &  0.112 &  0.705 &  0.096 & $>14.37$ &  0.08 &  3 \\ 
52281-0768-580 &  3.9006 & 3.30419 &  0.689 &  0.096 &  0.332 &  0.084 &  0.675 &  0.087 & $ 14.31$ &  0.07 &  1 \\ 
                         &           & 3.80049 &  0.626 &  0.094 &  0.613 &  0.093 &  0.619 &  0.099 & $>14.36$ &  0.06 &  3 \\ 
53035-1276-129 &  2.4775 & 2.29802 &  0.888 &  0.095 &  0.790 &  0.095 &  0.805 &  0.051 & $>14.49$ &  0.04 &  3 \\ 
52266-0570-459 &  3.6608 & 3.03063 &  1.471 &  0.156 &  0.957 &  0.116 &  0.897 &  0.001 & $>14.77$ &  0.06 &  3 \\ 
                         &           & 3.41630 &  1.405 &  0.144 &  1.619 &  0.116 &  0.896 &  0.001 & $>14.93$ &  0.04 &  3 \\ 
52757-1305-363 &  1.7846 & 1.65246 &  0.784 &  0.214 &  1.152 &  0.224 &  0.748 &  0.182 & $?14.42$ &  0.15 &  7 \\ 
51991-0556-074 &  2.9949 & 2.82481 &  0.467 &  0.094 &  0.288 &  0.096 &  0.426 &  0.145 & $ 14.09$ &  0.13 &  1 \\ 
52725-1215-567 &  1.7239 & 1.55294 &  0.334 &  0.068 &  0.318 &  0.066 &  0.226 &  0.083 & $>13.89$ &  0.13 &  3 \\ 
51630-0266-190 &  2.1898 & 2.03520 &  0.368 &  0.099 &  0.288 &  0.080 &  0.274 &  0.127 & $>13.98$ &  0.14 &  3 \\ 
52709-0941-265 &  3.7078 & 3.15168 &  0.901 &  0.098 &  0.982 &  0.101 &  0.810 &  0.051 & $>14.49$ &  0.04 &  3 \\ 
53738-2297-515 &  2.1541 & 1.69681 &  1.086 &  0.153 &  0.657 &  0.171 &  0.865 &  0.041 & $ 14.58$ &  0.10 &  1 \\ 
53035-1276-176 &  2.4031 & 1.88590 &  1.298 &  0.116 &  0.721 &  0.104 &  0.898 &  0.017 & $ 14.62$ &  0.04 &  1 \\ 
                         &           & 2.31624 &  1.115 &  0.091 &  1.307 &  0.100 &  0.868 &  0.017 & $>14.65$ &  0.03 &  3 \\ 
52725-1215-623 &  2.0097 & 1.92364 &  0.867 &  0.122 &  0.701 &  0.110 &  0.796 &  0.073 & $>14.46$ &  0.06 &  3 \\ 
52672-1202-530 &  1.9279 & 1.70392 &  1.387 &  0.221 &  0.796 &  0.204 &  0.897 &  0.020 & $ 14.74$ &  0.14 &  1 \\ 
52703-1005-316 &  2.2523 & 2.00275 &  0.988 &  0.149 &  0.558 &  0.143 &  0.842 &  0.060 & $ 14.52$ &  0.07 &  1 \\ 
51943-0487-344 &  3.1775 & 2.55340 &  0.644 &  0.053 &  0.607 &  0.061 &  0.636 &  0.052 & $>14.35$ &  0.03 &  3 \\ 
                         &           & 2.58041 &  0.588 &  0.054 &  0.280 &  0.065 &  0.582 &  0.060 & $ 14.23$ &  0.04 &  1 \\ 
                         &           & 3.07592 &  0.280 &  0.033 &  0.401 &  0.032 &  0.160 &  0.039 & $>14.00$ &  0.04 &  3 \\ 
52316-0834-634 &  2.1096 & 1.67524 &  0.646 &  0.161 &  0.535 &  0.129 &  0.638 &  0.185 & $>14.29$ &  0.12 &  3 \\ 
51630-0266-452 &  2.5353 & 2.20468 &  0.971 &  0.126 &  0.843 &  0.141 &  0.836 &  0.051 & $>14.55$ &  0.07 &  3 \\ 
53759-2362-303 &  3.1831 & 2.84499 &  0.734 &  0.114 &  0.502 &  0.136 &  0.713 &  0.100 & $>14.35$ &  0.10 &  3 \\ 
                         &           & 2.86912 &  0.773 &  0.110 &  0.884 &  0.122 &  0.741 &  0.087 & $>14.47$ &  0.07 &  3 \\ 
                         &           & 2.87450 &  0.817 &  0.111 &  0.402 &  0.116 &  0.768 &  0.078 & $ 14.45$ &  0.09 &  1 \\ 
                         &           & 3.00771 &  1.131 &  0.105 &  0.624 &  0.107 &  0.871 &  0.018 & $ 14.52$ &  0.05 &  1 \\ 
52992-1594-078 &  2.0702 & 1.80286 &  0.649 &  0.136 &  0.543 &  0.121 &  0.641 &  0.149 & $>14.30$ &  0.08 &  3 \\ 
53053-1742-052 &  3.8693 & 3.29741 &  0.599 &  0.105 &  0.380 &  0.108 &  0.593 &  0.127 & $ 14.28$ &  0.08 &  1 \\ 
54474-1878-629 &  1.8108 & 1.47568 &  0.369 &  0.052 &  0.322 &  0.056 &  0.275 &  0.070 & $>14.01$ &  0.06 &  3 \\ 
                         &           & 1.55133 &  0.298 &  0.032 &  0.219 &  0.038 &  0.182 &  0.039 & $>13.83$ &  0.08 &  3 \\ 
51915-0453-184 &  2.0513 & 1.73764 &  0.912 &  0.196 &  0.896 &  0.187 &  0.815 &  0.117 & $>14.49$ &  0.14 &  3 \\ 
53759-2362-338 &  2.2609 & 1.84314 &  1.604 &  0.064 &  1.533 &  0.059 &  0.917 &  0.014 & $>14.84$ &  0.01 &  3 \\ 
                         &           & 1.85566 &  1.401 &  0.054 &  1.088 &  0.057 &  0.897 &  0.002 & $>14.75$ &  0.02 &  3 \\ 
                         &           & 2.00879 &  0.282 &  0.052 &  0.211 &  0.046 &  0.163 &  0.056 & $>13.89$ &  0.08 &  3 \\ 
53734-2295-389 &  1.7251 & 1.57680 &  0.736 &  0.157 &  0.564 &  0.160 &  0.714 &  0.140 & $>14.30$ &  0.12 &  3 \\ 
52999-1595-248 &  2.4297 & 2.32727 &  0.637 &  0.087 &  0.347 &  0.080 &  0.630 &  0.084 & $ 14.23$ &  0.08 &  1 \\ 
54085-2581-074 &  2.1180 & 1.82957 &  0.486 &  0.060 &  0.345 &  0.065 &  0.455 &  0.089 & $>14.14$ &  0.06 &  3 \\ 
52409-0902-229 &  3.7895 & 3.36906 &  0.699 &  0.085 &  0.479 &  0.110 &  0.684 &  0.076 & $>14.31$ &  0.07 &  3 \\ 
54139-2582-340 &  2.2598 & 2.09029 &  0.633 &  0.121 &  0.480 &  0.116 &  0.626 &  0.134 & $>14.29$ &  0.08 &  3 \\ 
                         &           & 2.16526 &  0.482 &  0.099 &  0.283 &  0.089 &  0.449 &  0.151 & $ 14.08$ &  0.12 &  1 \\ 
52710-0993-042 &  2.2965 & 2.07653 &  0.582 &  0.086 &  0.422 &  0.093 &  0.577 &  0.108 & $>14.14$ &  0.09 &  3 \\ 
52672-1202-071 &  1.8809 & 1.57700 &  0.648 &  0.168 &  1.082 &  0.158 &  0.640 &  0.194 & $?14.28$ &  0.17 &  7 \\ 
52409-0902-230 &  3.7349 & 3.24593 &  0.699 &  0.084 &  0.342 &  0.070 &  0.684 &  0.075 & $ 14.31$ &  0.05 &  1 \\ 
53035-1276-084 &  2.9529 & 2.58909 &  0.740 &  0.118 &  0.435 &  0.110 &  0.718 &  0.103 & $ 14.28$ &  0.10 &  1 \\ 
                         &           & 2.88523 &  0.638 &  0.094 &  0.864 &  0.083 &  0.631 &  0.094 & $>14.43$ &  0.05 &  3 \\ 
53387-1945-440 &  2.1553 & 2.06823 &  0.531 &  0.065 &  0.658 &  0.060 &  0.518 &  0.094 & $>14.28$ &  0.04 &  3 \\ 
                         &           & 2.07257 &  0.636 &  0.060 &  0.725 &  0.064 &  0.629 &  0.058 & $>14.33$ &  0.03 &  3 \\ 
                         &           & 2.07779 &  0.623 &  0.058 &  0.457 &  0.056 &  0.616 &  0.056 & $>14.28$ &  0.04 &  3 \\ 
53431-1947-381 &  2.0905 & 1.79974 &  0.494 &  0.092 &  0.311 &  0.095 &  0.466 &  0.139 & $ 14.15$ &  0.09 &  1 \\ 
51915-0453-500 &  3.5826 & 3.35174 &  1.070 &  0.102 &  0.851 &  0.125 &  0.863 &  0.027 & $>14.63$ &  0.06 &  3 \\ 
51991-0556-045 &  2.2420 & 1.86688 &  2.106 &  0.164 &  2.073 &  0.198 &  0.889 &  0.023 & $?15.32$ &  0.17 &  7 \\ 
                         &           & 1.90393 &  0.516 &  0.149 &  0.529 &  0.124 &  0.498 &  0.225 & $>14.48$ &  0.13 &  3 \\ 
53385-1944-625 &  3.1777 & 2.58036 &  1.236 &  0.128 &  1.352 &  0.130 &  0.894 &  0.026 & $>14.68$ &  0.05 &  3 \\ 
                         &           & 2.67699 &  0.593 &  0.145 &  0.764 &  0.132 &  0.587 &  0.188 & $>14.61$ &  0.12 &  3 \\ 
52266-0570-105 &  2.9624 & 2.74060 &  0.681 &  0.120 &  0.448 &  0.119 &  0.668 &  0.112 & $ 14.36$ &  0.10 &  1 \\ 
54468-1788-143 &  2.3157 & 2.11710 &  1.463 &  0.153 &  1.165 &  0.208 &  0.896 &  0.002 & $>14.84$ &  0.08 &  3 \\ 
52757-1305-175 &  2.3424 & 1.89334 &  1.176 &  0.107 &  0.947 &  0.094 &  0.880 &  0.017 & $>14.66$ &  0.04 &  3 \\ 
53735-2296-630 &  1.9284 & 1.49215 &  0.918 &  0.155 &  1.105 &  0.179 &  0.817 &  0.083 & $>14.56$ &  0.06 &  3 \\ 
                         &           & 1.77758 &  1.399 &  0.105 &  0.924 &  0.088 &  0.897 &  0.001 & $>14.68$ &  0.03 &  3 \\ 
                         &           & 1.81261 &  0.635 &  0.072 &  0.555 &  0.086 &  0.628 &  0.069 & $>14.34$ &  0.06 &  3 \\ 
                         &           & 1.87415 &  0.590 &  0.076 &  0.437 &  0.078 &  0.584 &  0.091 & $>14.27$ &  0.05 &  3 \\ 
51915-0453-498 &  2.0076 & 1.84191 &  1.584 &  0.202 &  1.891 &  0.240 &  0.912 &  0.015 & $>15.11$ &  0.08 &  3 \\ 
52709-1216-244 &  3.9467 & 3.63718 &  0.407 &  0.101 &  0.363 &  0.096 &  0.335 &  0.143 & $>14.06$ &  0.12 &  3 \\ 
53759-2362-211 &  2.5396 & 2.15331 &  0.226 &  0.037 &  0.142 &  0.048 &  0.103 &  0.031 & $<13.59$ &  0.15 &  5 \\ 
                         &           & 2.20434 &  0.680 &  0.038 &  0.610 &  0.053 &  0.667 &  0.033 & $>14.34$ &  0.03 &  3 \\ 
51915-0453-454 &  2.5098 & 2.23560 &  1.235 &  0.101 &  1.190 &  0.110 &  0.894 &  0.023 & $>14.75$ &  0.04 &  3 \\ 
53035-1276-518 &  3.2205 & 2.57422 &  1.640 &  0.192 &  1.429 &  0.197 &  0.926 &  0.030 & $>14.86$ &  0.06 &  3 \\ 
53738-2297-596 &  1.9208 & 1.52460 &  0.901 &  0.238 &  1.013 &  0.192 &  0.810 &  0.156 & $?14.52$ &  0.15 &  7 \\ 
53385-1944-624 &  2.0826 & 1.73572 &  1.410 &  0.079 &  1.451 &  0.077 &  0.896 &  0.002 & $>14.75$ &  0.02 &  3 \\ 
                         &           & 1.77593 &  0.531 &  0.066 &  0.336 &  0.043 &  0.519 &  0.095 & $>14.14$ &  0.06 &  3 \\ 
53385-1944-026 &  2.3823 & 1.92605 &  0.539 &  0.028 &  0.455 &  0.035 &  0.531 &  0.041 & $>14.25$ &  0.02 &  3 \\ 
                         &           & 2.32411 &  0.489 &  0.036 &  0.479 &  0.036 &  0.459 &  0.052 & $>14.20$ &  0.03 &  3 \\ 
54139-2582-363 &  3.1952 & 2.94468 &  0.411 &  0.113 &  0.374 &  0.091 &  0.341 &  0.159 & $?13.93$ &  0.18 &  7 \\ 
53431-1947-338 &  3.1719 & 2.62974 &  0.737 &  0.103 &  0.820 &  0.144 &  0.715 &  0.089 & $>14.70$ &  0.09 &  3 \\ 
54139-2582-188 &  2.4667 & 1.98271 &  0.114 &  0.028 &  0.131 &  0.031 &  0.029 &  0.009 & $?13.40$ &  0.17 &  7 \\ 
                         &           & 1.99350 &  0.368 &  0.038 &  0.148 &  0.037 &  0.274 &  0.053 & $ 13.98$ &  0.05 &  1 \\ 
52709-1216-245 &  2.0592 & 1.95918 &  0.572 &  0.102 &  0.449 &  0.109 &  0.567 &  0.136 & $>14.27$ &  0.09 &  3 \\ 
52724-1234-580 &  2.2437 & 1.89419 &  1.101 &  0.060 &  0.948 &  0.068 &  0.867 &  0.010 & $>14.59$ &  0.03 &  3 \\ 
                         &           & 1.95011 &  0.973 &  0.053 &  1.519 &  0.055 &  0.837 &  0.019 & $>14.58$ &  0.02 &  3 \\ 
                         &           & 1.95333 &  1.601 &  0.053 &  0.947 &  0.060 &  0.916 &  0.012 & $>14.79$ &  0.02 &  3 \\ 
53742-2342-356 &  1.7431 & 1.68098 &  1.191 &  0.149 &  1.009 &  0.152 &  0.883 &  0.026 & $>14.65$ &  0.05 &  3 \\ 
53053-1742-566 &  3.3000 & 2.66702 &  1.038 &  0.091 &  0.702 &  0.091 &  0.856 &  0.027 & $>14.55$ &  0.04 &  3 \\ 
                         &           & 3.15956 &  0.402 &  0.061 &  0.282 &  0.056 &  0.328 &  0.093 & $>14.02$ &  0.08 &  3 \\ 
52672-1202-029 &  1.9040 & 1.67815 &  0.228 &  0.063 &  0.280 &  0.061 &  0.105 &  0.053 & $>14.14$ &  0.12 &  3 \\ 
                         &           & 1.84189 &  0.650 &  0.059 &  0.542 &  0.052 &  0.642 &  0.057 & $>14.35$ &  0.03 &  3 \\ 
52266-0570-605 &  1.8901 & 1.57734 &  0.820 &  0.124 &  0.619 &  0.139 &  0.770 &  0.089 & $>14.48$ &  0.08 &  3 \\ 
53387-1945-225 &  2.4778 & 2.04943 &  0.313 &  0.063 &  0.875 &  0.074 &  0.200 &  0.077 & $>14.77$ &  0.05 &  3 \\ 
                         &           & 2.05404 &  0.847 &  0.068 &  0.678 &  0.075 &  0.787 &  0.043 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 2.29945 &  0.798 &  0.063 &  0.392 &  0.061 &  0.756 &  0.042 & $ 14.36$ &  0.05 &  1 \\ 
52757-1305-442 &  2.0943 & 1.71258 &  1.123 &  0.178 &  0.629 &  0.147 &  0.870 &  0.042 & $ 14.56$ &  0.10 &  1 \\ 
52709-1216-201 &  2.2073 & 2.13714 &  0.881 &  0.055 &  1.508 &  0.055 &  0.802 &  0.028 & $>14.57$ &  0.02 &  3 \\ 
                         &           & 2.14044 &  1.257 &  0.041 &  0.622 &  0.046 &  0.897 &  0.008 & $ 14.61$ &  0.02 &  1 \\ 
53734-2295-414 &  2.6121 & 2.40836 &  0.332 &  0.077 &  0.236 &  0.077 &  0.224 &  0.094 & $>13.93$ &  0.12 &  3 \\ 
53431-1947-260 &  3.8448 & 3.59912 &  1.116 &  0.164 &  0.799 &  0.173 &  0.869 &  0.038 & $>14.54$ &  0.09 &  3 \\ 
52703-1005-368 &  1.7986 & 1.65184 &  1.239 &  0.128 &  1.434 &  0.164 &  0.895 &  0.027 & $>14.74$ &  0.06 &  3 \\ 
53387-1945-223 &  2.4848 & 2.04851 &  0.422 &  0.068 &  0.263 &  0.087 &  0.358 &  0.107 & $ 14.02$ &  0.11 &  1 \\ 
53738-2341-387 &  1.8538 & 1.73710 &  0.607 &  0.082 &  0.557 &  0.076 &  0.601 &  0.090 & $>14.30$ &  0.06 &  3 \\ 
53432-1946-409 &  2.2737 & 1.95185 &  0.772 &  0.124 &  0.898 &  0.167 &  0.740 &  0.099 & $>14.41$ &  0.08 &  3 \\ 
51630-0266-080 &  1.7715 & 1.47589 &  1.705 &  0.279 &  1.412 &  0.262 &  0.927 &  0.032 & $?14.97$ &  0.37 &  7 \\ 
53035-1276-549 &  2.2702 & 2.14787 &  0.678 &  0.091 &  0.497 &  0.108 &  0.666 &  0.084 & $>14.22$ &  0.10 &  3 \\ 
53431-1947-248 &  2.1161 & 1.97608 &  1.575 &  0.105 &  1.350 &  0.099 &  0.910 &  0.013 & $>14.86$ &  0.05 &  3 \\ 
                         &           & 2.01395 &  0.660 &  0.090 &  0.942 &  0.112 &  0.650 &  0.085 & $>14.36$ &  0.06 &  3 \\ 
52724-1234-574 &  3.3185 & 2.91953 &  0.466 &  0.140 &  0.524 &  0.150 &  0.426 &  0.210 & $?14.17$ &  0.16 &  7 \\ 
                         &           & 3.15787 &  0.773 &  0.153 &  0.669 &  0.146 &  0.741 &  0.127 & $>14.44$ &  0.08 &  3 \\ 
52253-0557-438 &  2.2781 & 2.15947 &  2.438 &  0.157 &  2.075 &  0.168 &  0.869 &  0.009 & $>15.24$ &  0.13 &  3 \\ 
52703-1005-234 &  2.4387 & 2.08487 &  1.244 &  0.054 &  0.938 &  0.053 &  0.896 &  0.013 & $>14.73$ &  0.02 &  3 \\ 
                         &           & 2.29481 &  0.239 &  0.057 &  0.172 &  0.059 &  0.114 &  0.047 & $>13.81$ &  0.11 &  3 \\ 
53764-2370-368 &  1.7267 & 1.49339 &  1.039 &  0.187 &  0.738 &  0.182 &  0.857 &  0.067 & $>14.65$ &  0.12 &  3 \\ 
52757-1305-446 &  2.1305 & 1.73130 &  0.681 &  0.102 &  0.495 &  0.100 &  0.668 &  0.094 & $>14.35$ &  0.06 &  3 \\ 
52266-0570-591 &  1.9346 & 1.70227 &  0.625 &  0.137 &  0.750 &  0.179 &  0.619 &  0.162 & $?14.30$ &  0.15 &  7 \\ 
53431-1947-212 &  2.1790 & 2.02468 &  0.430 &  0.060 &  0.345 &  0.067 &  0.371 &  0.094 & $>14.07$ &  0.08 &  3 \\ 
53738-2341-263 &  3.2469 & 2.69061 &  1.057 &  0.063 &  0.749 &  0.067 &  0.861 &  0.017 & $>14.59$ &  0.03 &  3 \\ 
                         &           & 3.00140 &  0.474 &  0.045 &  0.264 &  0.046 &  0.437 &  0.067 & $ 14.03$ &  0.06 &  1 \\ 
52282-0769-253 &  2.0333 & 1.96837 &  1.132 &  0.220 &  1.470 &  0.220 &  0.871 &  0.056 & $>15.04$ &  0.11 &  3 \\ 
53734-2295-463 &  2.5190 & 2.05705 &  1.307 &  0.060 &  0.923 &  0.054 &  0.898 &  0.002 & $>14.71$ &  0.02 &  3 \\ 
51943-0487-388 &  2.6147 & 2.11615 &  0.412 &  0.106 &  0.374 &  0.100 &  0.343 &  0.151 & $>14.01$ &  0.13 &  3 \\ 
                         &           & 2.26285 &  0.730 &  0.086 &  0.331 &  0.072 &  0.710 &  0.073 & $ 14.26$ &  0.07 &  1 \\ 
53387-1945-168 &  2.1520 & 1.70716 &  0.594 &  0.120 &  1.116 &  0.121 &  0.588 &  0.151 & $>14.37$ &  0.07 &  3 \\ 
                         &           & 1.71038 &  0.856 &  0.101 &  0.547 &  0.096 &  0.791 &  0.062 & $>14.41$ &  0.05 &  3 \\ 
                         &           & 1.86287 &  1.503 &  0.092 &  1.128 &  0.097 &  0.900 &  0.004 & $>14.73$ &  0.03 &  3 \\ 
                         &           & 1.98798 &  1.339 &  0.101 &  0.957 &  0.100 &  0.898 &  0.004 & $>14.69$ &  0.03 &  3 \\ 
53738-2297-618 &  2.1212 & 1.65229 &  0.725 &  0.088 &  0.611 &  0.102 &  0.705 &  0.076 & $>14.33$ &  0.06 &  3 \\ 
                         &           & 1.73869 &  1.335 &  0.085 &  1.110 &  0.091 &  0.898 &  0.001 & $>14.75$ &  0.03 &  3 \\ 
                         &           & 1.85621 &  0.368 &  0.071 &  0.238 &  0.068 &  0.274 &  0.093 & $ 13.95$ &  0.12 &  1 \\ 
                         &           & 1.90187 &  0.647 &  0.071 &  0.521 &  0.062 &  0.640 &  0.068 & $>14.29$ &  0.06 &  3 \\ 
54095-2583-268 &  1.7787 & 1.61116 &  0.271 &  0.039 &  0.182 &  0.032 &  0.148 &  0.040 & $>13.76$ &  0.09 &  3 \\ 
53764-2370-370 &  2.8868 & 2.63531 &  0.550 &  0.118 &  0.316 &  0.120 &  0.546 &  0.172 & $ 14.06$ &  0.14 &  1 \\ 
                         &           & 2.69543 &  0.544 &  0.108 &  0.384 &  0.107 &  0.537 &  0.156 & $>14.12$ &  0.12 &  3 \\ 
52757-1305-560 &  2.4338 & 2.36160 &  0.259 &  0.048 &  0.194 &  0.045 &  0.134 &  0.043 & $>13.84$ &  0.08 &  3 \\ 
52765-1277-383 &  2.1139 & 1.82360 &  0.831 &  0.092 &  0.649 &  0.113 &  0.776 &  0.060 & $>14.49$ &  0.06 &  3 \\ 
54139-2582-455 &  1.9203 & 1.65112 &  0.494 &  0.076 &  0.463 &  0.076 &  0.466 &  0.114 & $>14.20$ &  0.06 &  3 \\ 
51989-0480-146 &  1.7267 & 1.66605 &  0.512 &  0.067 &  0.368 &  0.063 &  0.491 &  0.097 & $>14.12$ &  0.07 &  3 \\ 
54095-2583-277 &  1.8962 & 1.67798 &  0.647 &  0.107 &  0.756 &  0.138 &  0.640 &  0.108 & $>14.34$ &  0.09 &  3 \\ 
                         &           & 1.80928 &  0.580 &  0.105 &  0.715 &  0.142 &  0.575 &  0.136 & $>14.32$ &  0.07 &  3 \\ 
52996-1306-263 &  1.8150 & 1.64900 &  1.229 &  0.231 &  1.014 &  0.237 &  0.892 &  0.048 & $>14.65$ &  0.12 &  3 \\ 
52709-0941-501 &  1.8916 & 1.77921 &  0.358 &  0.058 &  0.279 &  0.060 &  0.258 &  0.074 & $>14.00$ &  0.07 &  3 \\ 
51908-0481-297 &  1.8098 & 1.59220 &  0.856 &  0.124 &  0.438 &  0.120 &  0.791 &  0.080 & $ 14.40$ &  0.06 &  1 \\ 
51608-0267-347 &  2.2461 & 1.92260 &  0.468 &  0.135 &  0.537 &  0.140 &  0.429 &  0.204 & $?13.95$ &  0.24 &  7 \\ 
53432-1946-489 &  1.9891 & 1.90826 &  0.393 &  0.096 &  0.340 &  0.096 &  0.313 &  0.132 & $>14.07$ &  0.10 &  3 \\ 
52734-1235-311 &  2.1282 & 2.00287 &  1.912 &  0.132 &  1.540 &  0.122 &  0.915 &  0.010 & $>15.10$ &  0.08 &  3 \\ 
52757-1305-019 &  1.9708 & 1.64293 &  0.763 &  0.050 &  0.665 &  0.054 &  0.735 &  0.039 & $>14.43$ &  0.03 &  3 \\ 
51989-0480-042 &  2.4409 & 1.99218 &  0.393 &  0.116 &  0.383 &  0.110 &  0.314 &  0.157 & $?13.99$ &  0.15 &  7 \\ 
                         &           & 2.18884 &  1.473 &  0.117 &  1.014 &  0.134 &  0.897 &  0.001 & $>14.76$ &  0.05 &  3 \\ 
53387-1945-547 &  2.2109 & 2.03735 &  0.785 &  0.105 &  0.692 &  0.094 &  0.748 &  0.080 & $>14.43$ &  0.06 &  3 \\ 
52999-1595-096 &  1.8529 & 1.55611 &  0.813 &  0.170 &  0.941 &  0.184 &  0.765 &  0.130 & $>14.47$ &  0.09 &  3 \\ 
53431-1947-191 &  1.9249 & 1.55914 &  0.946 &  0.196 &  0.848 &  0.186 &  0.829 &  0.103 & $>14.69$ &  0.13 &  3 \\ 
53054-1743-283 &  3.8237 & 3.31476 &  0.505 &  0.075 &  0.272 &  0.061 &  0.482 &  0.110 & $ 14.14$ &  0.06 &  1 \\ 
53764-2370-133 &  1.8121 & 1.73617 &  1.412 &  0.091 &  2.217 &  0.107 &  0.896 &  0.002 & $>15.27$ &  0.05 &  3 \\ 
52709-1216-441 &  1.9052 & 1.76595 &  1.074 &  0.149 &  0.844 &  0.128 &  0.863 &  0.043 & $>14.67$ &  0.08 &  3 \\ 
52286-0571-276 &  4.0497 & 3.30332 &  0.113 &  0.027 &  0.335 &  0.026 &  0.028 &  0.008 & $>14.24$ &  0.05 &  3 \\ 
                         &           & 3.31104 &  0.335 &  0.026 &  0.138 &  0.028 &  0.227 &  0.031 & $ 13.94$ &  0.05 &  1 \\ 
                         &           & 3.37458 &  0.303 &  0.032 &  0.333 &  0.034 &  0.188 &  0.039 & $>13.96$ &  0.04 &  3 \\ 
                         &           & 3.47849 &  0.394 &  0.036 &  0.227 &  0.045 &  0.315 &  0.056 & $ 13.98$ &  0.05 &  1 \\ 
                         &           & 3.58649 &  0.096 &  0.020 &  0.228 &  0.029 &  0.023 &  0.006 & $>14.06$ &  0.06 &  3 \\ 
                         &           & 3.63688 &  0.257 &  0.034 &  0.337 &  0.036 &  0.132 &  0.031 & $>13.95$ &  0.05 &  3 \\ 
                         &           & 3.92832 &  1.106 &  0.057 &  0.776 &  0.047 &  0.867 &  0.008 & $>14.62$ &  0.02 &  3 \\ 
52734-1235-323 &  1.9214 & 1.76997 &  0.687 &  0.117 &  0.702 &  0.156 &  0.673 &  0.108 & $>14.35$ &  0.08 &  3 \\ 
53432-1946-532 &  1.7065 & 1.51244 &  1.150 &  0.136 &  1.219 &  0.162 &  0.873 &  0.024 & $>14.67$ &  0.06 &  3 \\ 
54139-2582-042 &  1.9709 & 1.73433 &  0.650 &  0.115 &  0.638 &  0.124 &  0.642 &  0.118 & $>14.32$ &  0.09 &  3 \\ 
53431-1947-096 &  2.0811 & 1.65141 &  0.673 &  0.077 &  0.400 &  0.068 &  0.662 &  0.071 & $ 14.27$ &  0.06 &  1 \\ 
                         &           & 1.67138 &  1.384 &  0.072 &  0.769 &  0.065 &  0.897 &  0.001 & $>14.68$ &  0.03 &  3 \\ 
                         &           & 1.83470 &  1.082 &  0.064 &  0.939 &  0.059 &  0.864 &  0.014 & $>14.68$ &  0.03 &  3 \\ 
52725-0994-245 &  2.3157 & 1.95741 &  0.285 &  0.041 &  0.159 &  0.039 &  0.166 &  0.048 & $ 13.75$ &  0.11 &  1 \\ 
                         &           & 1.98632 &  0.154 &  0.034 &  0.205 &  0.043 &  0.043 &  0.012 & $>13.59$ &  0.12 &  3 \\ 
                         &           & 2.06887 &  0.435 &  0.048 &  0.199 &  0.040 &  0.378 &  0.075 & $ 14.01$ &  0.07 &  1 \\ 
                         &           & 2.13344 &  1.314 &  0.054 &  1.255 &  0.060 &  0.898 &  0.001 & $>14.74$ &  0.02 &  3 \\ 
54095-2583-206 &  1.9676 & 1.72941 &  0.307 &  0.045 &  0.268 &  0.041 &  0.193 &  0.056 & $>13.89$ &  0.07 &  3 \\ 
52709-1216-082 &  2.0212 & 1.83367 &  1.072 &  0.158 &  0.934 &  0.192 &  0.863 &  0.047 & $>14.57$ &  0.07 &  3 \\ 
52703-1005-178 &  2.6964 & 2.21377 &  1.680 &  0.093 &  1.583 &  0.100 &  0.928 &  0.015 & $>14.87$ &  0.04 &  3 \\ 
52709-0941-542 &  1.7458 & 1.50789 &  0.703 &  0.111 &  1.156 &  0.105 &  0.686 &  0.100 & $>14.47$ &  0.05 &  3 \\ 
52725-0994-370 &  2.2563 & 2.06619 &  0.542 &  0.099 &  0.776 &  0.131 &  0.534 &  0.142 & $>14.32$ &  0.08 &  3 \\ 
53742-2342-425 &  2.0331 & 1.78337 &  1.375 &  0.195 &  0.747 &  0.184 &  0.897 &  0.017 & $ 14.65$ &  0.09 &  1 \\ 
53431-1947-444 &  2.9124 & 2.83543 &  1.809 &  0.275 &  1.268 &  0.261 &  0.924 &  0.022 & $?14.93$ &  0.16 &  7 \\ 
53764-2370-414 &  1.9879 & 1.66775 &  0.826 &  0.148 &  0.795 &  0.127 &  0.774 &  0.108 & $>14.44$ &  0.08 &  3 \\ 
53054-1743-305 &  1.8175 & 1.67389 &  0.827 &  0.191 &  0.890 &  0.182 &  0.774 &  0.145 & $>14.47$ &  0.11 &  3 \\ 
51608-0267-275 &  1.7756 & 1.60905 &  0.468 &  0.078 &  0.293 &  0.075 &  0.428 &  0.120 & $ 14.11$ &  0.08 &  1 \\ 
52999-1595-514 &  2.2355 & 2.05551 &  1.265 &  0.064 &  1.074 &  0.065 &  0.897 &  0.012 & $>14.79$ &  0.03 &  3 \\ 
51910-0486-627 &  3.1649 & 2.73341 &  0.700 &  0.097 &  0.676 &  0.125 &  0.684 &  0.088 & $>14.34$ &  0.07 &  3 \\ 
                         &           & 2.85399 &  1.115 &  0.116 &  0.615 &  0.117 &  0.869 &  0.024 & $ 14.54$ &  0.05 &  1 \\ 
51608-0267-264 &  1.8917 & 1.67331 &  1.398 &  0.203 &  1.144 &  0.220 &  0.897 &  0.013 & $>14.81$ &  0.09 &  3 \\ 
                         &           & 1.77705 &  0.976 &  0.172 &  0.714 &  0.144 &  0.838 &  0.078 & $>14.51$ &  0.11 &  3 \\ 
                         &           & 1.83057 &  1.290 &  0.155 &  0.622 &  0.148 &  0.898 &  0.026 & $ 14.62$ &  0.07 &  1 \\ 
52253-0557-418 &  3.9600 & 3.25912 &  0.197 &  0.042 &  0.772 &  0.050 &  0.079 &  0.035 & $>14.62$ &  0.03 &  3 \\ 
                         &           & 3.26589 &  0.535 &  0.043 &  0.356 &  0.038 &  0.524 &  0.061 & $>14.20$ &  0.03 &  3 \\ 
                         &           & 3.27071 &  0.395 &  0.038 &  0.350 &  0.040 &  0.316 &  0.060 & $>14.08$ &  0.04 &  3 \\ 
                         &           & 3.27913 &  0.308 &  0.035 &  0.198 &  0.036 &  0.194 &  0.043 & $>13.92$ &  0.05 &  3 \\ 
                         &           & 3.37912 &  0.372 &  0.040 &  0.170 &  0.035 &  0.281 &  0.057 & $ 13.96$ &  0.05 &  1 \\ 
                         &           & 3.58589 &  0.317 &  0.037 &  0.247 &  0.042 &  0.205 &  0.045 & $>13.95$ &  0.05 &  3 \\ 
52286-0571-439 &  2.9764 & 2.57945 &  0.594 &  0.104 &  0.651 &  0.120 &  0.589 &  0.127 & $>14.32$ &  0.07 &  3 \\ 
                         &           & 2.76191 &  0.955 &  0.164 &  0.900 &  0.177 &  0.832 &  0.080 & $>14.53$ &  0.08 &  3 \\ 
52996-1306-385 &  2.2780 & 2.05338 &  1.114 &  0.049 &  1.021 &  0.050 &  0.868 &  0.007 & $>14.76$ &  0.03 &  3 \\ 
                         &           & 2.17294 &  0.608 &  0.063 &  0.340 &  0.055 &  0.602 &  0.062 & $ 14.21$ &  0.05 &  1 \\ 
                         &           & 2.21500 &  0.472 &  0.052 &  0.236 &  0.046 &  0.434 &  0.079 & $ 14.10$ &  0.05 &  1 \\ 
52709-0941-558 &  1.7708 & 1.46697 &  0.710 &  0.085 &  0.387 &  0.067 &  0.692 &  0.074 & $ 14.26$ &  0.06 &  1 \\ 
53742-2342-465 &  2.3560 & 1.91923 &  1.181 &  0.127 &  0.687 &  0.111 &  0.881 &  0.020 & $ 14.56$ &  0.05 &  1 \\ 
52999-1595-516 &  1.8747 & 1.65617 &  0.412 &  0.070 &  0.367 &  0.064 &  0.344 &  0.107 & $>14.08$ &  0.07 &  3 \\ 
52253-0557-173 &  2.2103 & 1.93692 &  0.809 &  0.190 &  0.874 &  0.165 &  0.763 &  0.151 & $>14.44$ &  0.12 &  3 \\ 
51989-0480-581 &  1.7824 & 1.61775 &  0.883 &  0.150 &  1.116 &  0.173 &  0.803 &  0.090 & $>14.88$ &  0.09 &  3 \\ 
                         &           & 1.64771 &  1.524 &  0.175 &  1.807 &  0.158 &  0.902 &  0.004 & $>14.70$ &  0.07 &  3 \\ 
                         &           & 1.65203 &  1.768 &  0.149 &  0.715 &  0.132 &  0.926 &  0.006 & $ 14.60$ &  0.11 &  1 \\ 
53738-2341-128 &  2.1162 & 1.88605 &  0.651 &  0.091 &  0.629 &  0.105 &  0.643 &  0.087 & $>14.34$ &  0.06 &  3 \\ 
53764-2370-178 &  1.9712 & 1.91760 &  0.800 &  0.171 &  0.761 &  0.187 &  0.757 &  0.136 & $>14.44$ &  0.09 &  3 \\ 
52703-1005-141 &  1.7433 & 1.60599 &  0.459 &  0.051 &  0.351 &  0.051 &  0.415 &  0.079 & $>14.10$ &  0.05 &  3 \\ 
52286-0571-409 &  2.4945 & 2.12367 &  1.053 &  0.097 &  0.481 &  0.079 &  0.860 &  0.028 & $ 14.49$ &  0.06 &  1 \\ 
                         &           & 2.39496 &  0.805 &  0.089 &  0.580 &  0.101 &  0.761 &  0.063 & $>14.43$ &  0.06 &  3 \\ 
53054-1743-258 &  2.4872 & 1.99258 &  1.086 &  0.076 &  0.905 &  0.084 &  0.865 &  0.016 & $>14.62$ &  0.03 &  3 \\ 
                         &           & 2.02158 &  0.851 &  0.086 &  0.365 &  0.081 &  0.789 &  0.054 & $ 14.41$ &  0.06 &  1 \\ 
                         &           & 2.25851 &  0.415 &  0.068 &  0.295 &  0.051 &  0.348 &  0.106 & $>14.03$ &  0.10 &  3 \\ 
                         &           & 2.32827 &  0.580 &  0.071 &  0.366 &  0.068 &  0.575 &  0.088 & $>14.24$ &  0.05 &  3 \\ 
52709-0941-064 &  3.3190 & 2.88162 &  1.100 &  0.169 &  0.581 &  0.165 &  0.866 &  0.044 & $ 14.55$ &  0.08 &  1 \\ 
52703-1005-512 &  1.8790 & 1.62464 &  0.636 &  0.143 &  0.739 &  0.142 &  0.628 &  0.165 & $>14.33$ &  0.09 &  3 \\ 
52282-0769-178 &  2.6878 & 2.51267 &  0.764 &  0.085 &  0.514 &  0.081 &  0.735 &  0.068 & $>14.43$ &  0.05 &  3 \\ 
                         &           & 2.61151 &  0.406 &  0.088 &  0.285 &  0.072 &  0.334 &  0.127 & $>14.04$ &  0.13 &  3 \\ 
52765-1277-243 &  2.5564 & 2.47018 &  0.535 &  0.058 &  0.267 &  0.054 &  0.524 &  0.082 & $ 14.18$ &  0.06 &  1 \\ 
53738-2341-536 &  1.9496 & 1.69148 &  0.523 &  0.078 &  0.347 &  0.082 &  0.507 &  0.112 & $>14.14$ &  0.07 &  3 \\ 
53764-2370-497 &  1.8807 & 1.56242 &  1.099 &  0.220 &  1.130 &  0.235 &  0.866 &  0.066 & $>14.67$ &  0.13 &  3 \\ 
51908-0481-409 &  2.3732 & 1.93285 &  0.248 &  0.074 &  0.307 &  0.066 &  0.122 &  0.062 & $>14.19$ &  0.13 &  3 \\ 
53795-2403-548 &  2.4775 & 2.03811 &  0.427 &  0.081 &  0.817 &  0.099 &  0.367 &  0.126 & $>14.22$ &  0.07 &  3 \\ 
                         &           & 2.04369 &  0.751 &  0.094 &  0.458 &  0.093 &  0.727 &  0.079 & $ 14.35$ &  0.05 &  1 \\ 
                         &           & 2.26363 &  0.975 &  0.085 &  0.826 &  0.086 &  0.838 &  0.032 & $>14.57$ &  0.04 &  3 \\ 
                         &           & 2.30359 &  0.255 &  0.076 &  0.226 &  0.076 &  0.129 &  0.065 & $>13.83$ &  0.13 &  3 \\ 
52409-0902-045 &  2.1216 & 1.66596 &  0.474 &  0.077 &  0.332 &  0.081 &  0.437 &  0.117 & $>14.10$ &  0.08 &  3 \\ 
52282-0769-458 &  1.7977 & 1.61180 &  1.688 &  0.119 &  1.542 &  0.133 &  0.928 &  0.019 & $>15.04$ &  0.06 &  3 \\ 
53759-2362-081 &  2.2669 & 1.91593 &  1.783 &  0.091 &  1.388 &  0.109 &  0.925 &  0.002 & $>14.84$ &  0.02 &  3 \\ 
54478-1879-438 &  2.2370 & 1.80433 &  0.738 &  0.097 &  0.448 &  0.099 &  0.716 &  0.082 & $ 14.35$ &  0.06 &  1 \\ 
                         &           & 1.99812 &  0.328 &  0.076 &  0.322 &  0.075 &  0.218 &  0.093 & $>13.92$ &  0.12 &  3 \\ 
54139-2582-585 &  1.9619 & 1.87617 &  0.944 &  0.125 &  0.541 &  0.099 &  0.828 &  0.059 & $ 14.50$ &  0.10 &  1 \\ 
52996-1306-402 &  1.8519 & 1.58171 &  0.740 &  0.057 &  0.613 &  0.063 &  0.718 &  0.048 & $>14.38$ &  0.04 &  3 \\ 
52253-0557-177 &  2.1177 & 1.69761 &  0.488 &  0.106 &  0.513 &  0.115 &  0.457 &  0.162 & $>14.17$ &  0.10 &  3 \\ 
                         &           & 1.90618 &  1.827 &  0.112 &  2.097 &  0.122 &  0.923 &  0.004 & $>15.10$ &  0.04 &  3 \\ 
                         &           & 1.90989 &  2.003 &  0.103 &  0.960 &  0.117 &  0.905 &  0.012 & $ 14.85$ &  0.04 &  1 \\ 
53734-2295-546 &  2.2198 & 1.79644 &  0.772 &  0.048 &  0.674 &  0.048 &  0.740 &  0.035 & $>14.45$ &  0.03 &  3 \\ 
                         &           & 1.82168 &  0.133 &  0.032 &  0.177 &  0.042 &  0.035 &  0.010 & $?13.33$ &  0.26 &  7 \\ 
                         &           & 1.86131 &  0.627 &  0.049 &  0.403 &  0.036 &  0.620 &  0.047 & $>14.29$ &  0.03 &  3 \\ 
                         &           & 1.99179 &  0.308 &  0.046 &  0.236 &  0.053 &  0.194 &  0.057 & $>13.94$ &  0.06 &  3 \\ 
                         &           & 2.12217 &  0.439 &  0.045 &  0.269 &  0.047 &  0.386 &  0.071 & $>14.05$ &  0.05 &  3 \\ 
53431-1947-545 &  2.1574 & 1.81706 &  0.606 &  0.124 &  0.472 &  0.105 &  0.600 &  0.151 & $>14.24$ &  0.09 &  3 \\ 
52253-0557-169 &  1.7018 & 1.53432 &  0.793 &  0.163 &  0.668 &  0.177 &  0.753 &  0.130 & $>14.42$ &  0.09 &  3 \\ 
52703-1005-144 &  2.2445 & 2.12912 &  1.147 &  0.091 &  0.945 &  0.090 &  0.873 &  0.012 & $>14.66$ &  0.04 &  3 \\ 
54525-2956-477 &  1.7764 & 1.71577 &  0.546 &  0.050 &  0.493 &  0.047 &  0.541 &  0.072 & $>14.27$ &  0.03 &  3 \\ 
                         &           & 1.72097 &  0.451 &  0.037 &  0.210 &  0.044 &  0.404 &  0.059 & $ 14.08$ &  0.04 &  1 \\ 
52996-1306-125 &  2.0266 & 1.75440 &  0.439 &  0.086 &  0.587 &  0.093 &  0.385 &  0.135 & $>14.21$ &  0.07 &  3 \\ 
52253-0557-456 &  2.1294 & 1.65563 &  0.531 &  0.088 &  0.407 &  0.094 &  0.519 &  0.127 & $>14.10$ &  0.12 &  3 \\ 
                         &           & 1.78425 &  0.620 &  0.102 &  0.575 &  0.092 &  0.613 &  0.113 & $>14.31$ &  0.07 &  3 \\ 
                         &           & 2.03993 &  0.491 &  0.085 &  0.443 &  0.081 &  0.461 &  0.128 & $>14.20$ &  0.07 &  3 \\ 
53734-2295-598 &  2.0122 & 1.62780 &  1.328 &  0.106 &  0.777 &  0.089 &  0.898 &  0.007 & $>14.68$ &  0.04 &  3 \\ 
                         &           & 1.64133 &  0.370 &  0.067 &  0.418 &  0.076 &  0.277 &  0.088 & $>13.98$ &  0.13 &  3 \\ 
                         &           & 1.70292 &  1.334 &  0.077 &  0.986 &  0.070 &  0.898 &  0.001 & $>14.81$ &  0.03 &  3 \\ 
                         &           & 1.86512 &  0.576 &  0.065 &  0.421 &  0.080 &  0.571 &  0.081 & $>14.24$ &  0.06 &  3 \\ 
52282-0769-081 &  1.7880 & 1.62456 &  1.908 &  0.242 &  1.785 &  0.304 &  0.916 &  0.012 & $?15.20$ &  0.18 &  7 \\ 
51910-0486-635 &  2.0051 & 1.90924 &  1.159 &  0.088 &  0.734 &  0.076 &  0.875 &  0.013 & $>14.62$ &  0.04 &  3 \\ 
53763-2363-350 &  2.1165 & 1.94476 &  0.404 &  0.086 &  0.197 &  0.060 &  0.331 &  0.124 & $ 14.00$ &  0.12 &  1 \\ 
53387-1945-605 &  1.7421 & 1.54961 &  1.253 &  0.202 &  0.876 &  0.162 &  0.897 &  0.037 & $>14.66$ &  0.08 &  3 \\ 
53738-2341-178 &  2.9730 & 2.38927 &  0.464 &  0.068 &  0.345 &  0.072 &  0.423 &  0.105 & $>14.15$ &  0.06 &  3 \\ 
53388-1948-325 &  1.9208 & 1.85918 &  1.039 &  0.093 &  1.067 &  0.091 &  0.856 &  0.028 & $>14.59$ &  0.03 &  3 \\ 
52709-1216-511 &  1.9685 & 1.67370 &  0.907 &  0.144 &  0.810 &  0.152 &  0.813 &  0.078 & $>14.48$ &  0.07 &  3 \\ 
                         &           & 1.83544 &  1.514 &  0.138 &  1.535 &  0.159 &  0.901 &  0.003 & $>14.88$ &  0.06 &  3 \\ 
52996-1306-139 &  3.1597 & 2.79686 &  1.425 &  0.268 &  1.708 &  0.485 &  0.896 &  0.021 & $>15.03$ &  0.13 &  3 \\ 
53432-1946-592 &  2.4929 & 1.97864 &  0.468 &  0.085 &  0.354 &  0.095 &  0.429 &  0.130 & $>14.04$ &  0.12 &  3 \\ 
53738-2341-049 &  2.5510 & 2.09317 &  0.124 &  0.032 &  0.191 &  0.044 &  0.032 &  0.010 & $>14.00$ &  0.12 &  3 \\ 
                         &           & 2.23985 &  0.290 &  0.035 &  0.228 &  0.043 &  0.172 &  0.043 & $>13.89$ &  0.06 &  3 \\ 
                         &           & 2.28114 &  0.921 &  0.041 &  0.688 &  0.052 &  0.818 &  0.017 & $>14.50$ &  0.02 &  3 \\ 
                         &           & 2.44208 &  0.361 &  0.039 &  0.306 &  0.039 &  0.263 &  0.051 & $>14.03$ &  0.05 &  3 \\ 
52998-1596-289 &  2.0611 & 1.58933 &  0.777 &  0.152 &  0.511 &  0.130 &  0.743 &  0.125 & $ 14.29$ &  0.12 &  1 \\ 
                         &           & 1.85882 &  1.475 &  0.096 &  1.761 &  0.091 &  0.897 &  0.001 & $>14.94$ &  0.04 &  3 \\ 
                         &           & 1.86350 &  1.739 &  0.091 &  1.133 &  0.098 &  0.927 &  0.001 & $>14.88$ &  0.03 &  3 \\ 
52703-1005-543 &  1.7231 & 1.47079 &  0.667 &  0.225 &  0.994 &  0.256 &  0.657 &  0.266 & $>14.43$ &  0.14 &  3 \\ 
54139-2582-005 &  2.0166 & 1.62708 &  1.321 &  0.279 &  0.914 &  0.265 &  0.898 &  0.041 & $?14.72$ &  0.16 &  7 \\ 
                         &           & 1.63805 &  2.381 &  0.298 &  1.874 &  0.280 &  0.872 &  0.021 & $>15.16$ &  0.12 &  3 \\ 
                         &           & 1.73923 &  0.454 &  0.122 &  0.687 &  0.128 &  0.408 &  0.185 & $?14.12$ &  0.17 &  7 \\ 
54525-2956-185 &  3.1639 & 2.97307 &  0.308 &  0.054 &  0.249 &  0.058 &  0.194 &  0.066 & $>13.94$ &  0.08 &  3 \\ 
53387-1945-032 &  3.4071 & 2.74694 &  0.804 &  0.103 &  0.692 &  0.108 &  0.760 &  0.075 & $>14.46$ &  0.06 &  3 \\ 
                         &           & 3.14207 &  0.944 &  0.064 &  0.638 &  0.066 &  0.828 &  0.027 & $>14.53$ &  0.03 &  3 \\ 
                         &           & 3.26284 &  0.697 &  0.069 &  0.524 &  0.063 &  0.682 &  0.061 & $>14.31$ &  0.04 &  3 \\ 
53759-2362-077 &  1.9428 & 1.87146 &  0.584 &  0.083 &  0.561 &  0.083 &  0.578 &  0.103 & $>14.26$ &  0.05 &  3 \\ 
52672-1217-359 &  1.8381 & 1.77761 &  1.632 &  0.205 &  1.491 &  0.197 &  0.924 &  0.028 & $>14.78$ &  0.07 &  3 \\ 
53738-2341-151 &  2.3982 & 1.91050 &  0.495 &  0.090 &  0.531 &  0.093 &  0.467 &  0.135 & $>14.21$ &  0.07 &  3 \\ 
                         &           & 2.06847 &  1.023 &  0.077 &  0.715 &  0.065 &  0.852 &  0.023 & $>14.57$ &  0.03 &  3 \\ 
                         &           & 2.15944 &  0.355 &  0.062 &  0.289 &  0.075 &  0.253 &  0.078 & $?13.82$ &  0.15 &  7 \\ 
52409-0902-562 &  1.8757 & 1.76765 &  2.039 &  0.042 &  1.593 &  0.043 &  0.900 &  0.005 & $>15.06$ &  0.02 &  3 \\ 
53738-2341-159 &  3.6867 & 3.21368 &  0.491 &  0.056 &  0.385 &  0.062 &  0.462 &  0.083 & $>14.13$ &  0.06 &  3 \\ 
                         &           & 3.30579 &  0.358 &  0.068 &  0.333 &  0.079 &  0.258 &  0.086 & $>14.01$ &  0.09 &  3 \\ 
52282-0769-582 &  1.9404 & 1.66454 &  0.934 &  0.164 &  0.802 &  0.159 &  0.824 &  0.085 & $>14.54$ &  0.08 &  3 \\ 
53738-2341-577 &  1.9114 & 1.59669 &  0.228 &  0.054 &  0.181 &  0.056 &  0.105 &  0.045 & $>13.74$ &  0.13 &  3 \\ 
                         &           & 1.60634 &  0.574 &  0.061 &  0.463 &  0.070 &  0.569 &  0.076 & $>14.24$ &  0.05 &  3 \\ 
53432-1946-023 &  2.0700 & 1.72557 &  0.520 &  0.079 &  0.501 &  0.079 &  0.503 &  0.114 & $>14.19$ &  0.07 &  3 \\ 
52996-1306-516 &  2.8074 & 2.58126 &  1.115 &  0.113 &  0.798 &  0.109 &  0.869 &  0.023 & $>14.57$ &  0.05 &  3 \\ 
53763-2363-239 &  2.4117 & 2.31596 &  0.531 &  0.100 &  0.301 &  0.059 &  0.519 &  0.146 & $<13.93$ &  0.16 &  5 \\ 
53764-2370-611 &  2.5629 & 2.08243 &  0.566 &  0.054 &  0.452 &  0.058 &  0.561 &  0.070 & $>14.29$ &  0.04 &  3 \\ 
52996-1306-528 &  2.2950 & 2.16424 &  0.819 &  0.115 &  0.656 &  0.105 &  0.769 &  0.082 & $>14.40$ &  0.06 &  3 \\ 
52409-0902-548 &  2.2364 & 1.86371 &  0.326 &  0.057 &  0.178 &  0.052 &  0.216 &  0.069 & $ 13.86$ &  0.13 &  1 \\ 
53734-2295-037 &  3.1466 & 2.66394 &  1.065 &  0.109 &  1.028 &  0.128 &  0.862 &  0.030 & $>14.59$ &  0.05 &  3 \\ 
                         &           & 3.04888 &  0.714 &  0.090 &  0.575 &  0.082 &  0.696 &  0.079 & $>14.33$ &  0.05 &  3 \\ 
52765-1277-517 &  2.3268 & 2.25090 &  0.715 &  0.084 &  0.378 &  0.074 &  0.697 &  0.073 & $ 14.33$ &  0.08 &  1 \\ 
52282-0770-327 &  2.0620 & 1.81844 &  0.919 &  0.161 &  0.559 &  0.112 &  0.817 &  0.086 & $ 14.45$ &  0.07 &  1 \\ 
53742-2342-412 &  4.1484 & 3.72308 &  1.046 &  0.181 &  0.643 &  0.194 &  0.858 &  0.064 & $ 14.55$ &  0.09 &  1 \\ 
53764-2370-062 &  2.1852 & 1.86672 &  0.478 &  0.095 &  0.509 &  0.092 &  0.443 &  0.146 & $>14.24$ &  0.07 &  3 \\ 
53734-2295-627 &  2.1019 & 1.71191 &  0.547 &  0.047 &  0.323 &  0.045 &  0.541 &  0.068 & $>14.18$ &  0.04 &  3 \\ 
                         &           & 1.73818 &  0.157 &  0.038 &  0.145 &  0.030 &  0.046 &  0.016 & $>13.54$ &  0.14 &  3 \\ 
                         &           & 1.77822 &  0.108 &  0.030 &  0.170 &  0.033 &  0.027 &  0.009 & $?13.23$ &  0.24 &  7 \\ 
                         &           & 1.85934 &  0.458 &  0.044 &  0.400 &  0.036 &  0.414 &  0.069 & $>14.17$ &  0.04 &  3 \\ 
53431-1947-637 &  3.2434 & 2.84128 &  0.784 &  0.075 &  1.021 &  0.086 &  0.748 &  0.056 & $>14.47$ &  0.04 &  3 \\ 
52765-1277-132 &  1.8043 & 1.69584 &  0.766 &  0.179 &  0.713 &  0.157 &  0.736 &  0.154 & $>14.38$ &  0.11 &  3 \\ 
53737-2298-381 &  1.8982 & 1.46908 &  0.676 &  0.055 &  0.397 &  0.065 &  0.664 &  0.050 & $ 14.31$ &  0.04 &  1 \\ 
54095-2583-515 &  3.3551 & 2.97547 &  0.319 &  0.039 &  0.178 &  0.042 &  0.208 &  0.048 & $ 13.86$ &  0.09 &  1 \\ 
                         &           & 3.23470 &  0.223 &  0.036 &  0.170 &  0.037 &  0.101 &  0.030 & $>13.68$ &  0.12 &  3 \\ 
                         &           & 3.24227 &  0.169 &  0.037 &  0.191 &  0.041 &  0.056 &  0.022 & $>13.97$ &  0.12 &  3 \\ 
52253-0557-146 &  2.0950 & 1.72890 &  0.686 &  0.065 &  0.685 &  0.067 &  0.672 &  0.058 & $>14.32$ &  0.05 &  3 \\ 
                         &           & 1.95838 &  1.015 &  0.056 &  0.751 &  0.055 &  0.849 &  0.016 & $>14.54$ &  0.03 &  3 \\ 
52725-0994-586 &  2.3475 & 1.96031 &  0.399 &  0.087 &  0.560 &  0.086 &  0.322 &  0.123 & $>14.18$ &  0.08 &  3 \\ 
53763-2363-257 &  2.1141 & 1.92829 &  0.889 &  0.127 &  0.642 &  0.124 &  0.805 &  0.071 & $>14.46$ &  0.07 &  3 \\ 
53431-1947-628 &  1.9602 & 1.67094 &  1.230 &  0.098 &  0.978 &  0.079 &  0.893 &  0.022 & $>14.63$ &  0.03 &  3 \\ 
53762-2371-341 &  1.7446 & 1.65597 &  0.357 &  0.060 &  0.165 &  0.051 &  0.256 &  0.076 & $ 13.96$ &  0.09 &  1 \\ 
51908-0481-550 &  2.0506 & 1.83142 &  0.674 &  0.129 &  0.650 &  0.137 &  0.662 &  0.124 & $>14.38$ &  0.09 &  3 \\ 
52996-1306-052 &  3.3817 & 2.71429 &  0.617 &  0.100 &  0.482 &  0.074 &  0.610 &  0.112 & $>14.29$ &  0.07 &  3 \\ 
                         &           & 3.15327 &  0.413 &  0.075 &  0.875 &  0.094 &  0.344 &  0.113 & $>14.17$ &  0.06 &  3 \\ 
52672-1217-337 &  1.8824 & 1.70622 &  1.206 &  0.232 &  1.066 &  0.255 &  0.887 &  0.049 & $>14.66$ &  0.09 &  3 \\ 
52708-1006-353 &  1.8136 & 1.49775 &  0.394 &  0.095 &  0.505 &  0.117 &  0.314 &  0.131 & $>14.10$ &  0.10 &  3 \\ 
                         &           & 1.67726 &  0.599 &  0.086 &  0.776 &  0.084 &  0.593 &  0.101 & $>14.34$ &  0.06 &  3 \\ 
52998-1596-330 &  1.8840 & 1.55013 &  1.136 &  0.153 &  0.638 &  0.121 &  0.871 &  0.031 & $ 14.63$ &  0.09 &  1 \\ 
                         &           & 1.74535 &  0.737 &  0.081 &  0.970 &  0.102 &  0.715 &  0.068 & $>14.46$ &  0.05 &  3 \\ 
                         &           & 1.79166 &  0.727 &  0.085 &  0.598 &  0.069 &  0.707 &  0.072 & $>14.40$ &  0.05 &  3 \\ 
                         &           & 1.79627 &  0.597 &  0.069 &  0.312 &  0.071 &  0.591 &  0.077 & $ 14.22$ &  0.06 &  1 \\ 
52725-0994-042 &  2.3870 & 2.27462 &  0.381 &  0.087 &  0.370 &  0.104 &  0.294 &  0.116 & $>13.98$ &  0.13 &  3 \\ 
53737-2298-438 &  2.3689 & 1.91884 &  1.222 &  0.150 &  0.523 &  0.134 &  0.890 &  0.028 & $ 14.58$ &  0.07 &  1 \\ 
54552-2958-388 &  2.7373 & 2.40394 &  0.738 &  0.113 &  0.481 &  0.125 &  0.716 &  0.098 & $>14.26$ &  0.12 &  3 \\ 
54478-1879-220 &  1.8937 & 1.59945 &  0.694 &  0.094 &  0.498 &  0.100 &  0.679 &  0.085 & $>14.32$ &  0.06 &  3 \\ 
                         &           & 1.73734 &  0.275 &  0.069 &  0.307 &  0.068 &  0.154 &  0.067 & $>13.85$ &  0.13 &  3 \\ 
53763-2363-363 &  1.7047 & 1.59972 &  0.603 &  0.106 &  0.562 &  0.105 &  0.597 &  0.127 & $>14.26$ &  0.08 &  3 \\ 
52708-1006-344 &  1.8950 & 1.73925 &  1.085 &  0.132 &  0.934 &  0.136 &  0.864 &  0.033 & $>14.68$ &  0.08 &  3 \\ 
52709-0941-615 &  1.8503 & 1.66023 &  1.727 &  0.191 &  1.497 &  0.196 &  0.927 &  0.025 & $>14.89$ &  0.07 &  3 \\ 
53738-2341-613 &  2.0566 & 1.58538 &  1.001 &  0.056 &  0.916 &  0.069 &  0.845 &  0.017 & $>14.57$ &  0.02 &  3 \\ 
                         &           & 1.98847 &  0.322 &  0.032 &  0.315 &  0.038 &  0.211 &  0.039 & $>13.92$ &  0.07 &  3 \\ 
54153-2584-233 &  2.4926 & 2.02317 &  0.512 &  0.090 &  0.262 &  0.084 &  0.492 &  0.132 & $ 14.10$ &  0.11 &  1 \\ 
                         &           & 2.10239 &  0.383 &  0.094 &  0.395 &  0.082 &  0.297 &  0.126 & $>13.99$ &  0.13 &  3 \\ 
52765-1277-095 &  2.1778 & 1.76225 &  1.261 &  0.076 &  0.670 &  0.072 &  0.897 &  0.016 & $ 14.58$ &  0.03 &  1 \\ 
53436-1950-355 &  2.0061 & 1.59233 &  0.462 &  0.096 &  0.608 &  0.119 &  0.419 &  0.149 & $>14.45$ &  0.13 &  3 \\ 
                         &           & 1.89584 &  0.635 &  0.106 &  0.441 &  0.091 &  0.628 &  0.111 & $>14.29$ &  0.07 &  3 \\ 
52253-0557-573 &  2.2209 & 1.90386 &  1.803 &  0.215 &  1.386 &  0.255 &  0.924 &  0.011 & $>14.90$ &  0.08 &  3 \\ 
53388-1948-259 &  2.4911 & 2.09481 &  0.307 &  0.033 &  0.132 &  0.035 &  0.193 &  0.041 & $ 13.87$ &  0.06 &  1 \\ 
                         &           & 2.29264 &  0.263 &  0.032 &  0.143 &  0.027 &  0.139 &  0.031 & $ 13.84$ &  0.05 &  1 \\ 
                         &           & 2.31900 &  0.339 &  0.028 &  0.174 &  0.030 &  0.232 &  0.034 & $ 13.95$ &  0.04 &  1 \\ 
51994-0500-424 &  2.2247 & 1.79715 &  0.883 &  0.092 &  0.957 &  0.104 &  0.802 &  0.051 & $>14.60$ &  0.05 &  3 \\ 
53764-2370-640 &  3.4798 & 2.79864 &  0.323 &  0.038 &  0.310 &  0.079 &  0.213 &  0.046 & $>13.94$ &  0.09 &  3 \\ 
                         &           & 3.35395 &  0.106 &  0.031 &  0.091 &  0.030 &  0.026 &  0.010 & $?13.13$ &  0.30 &  7 \\ 
52999-1595-033 &  2.0917 & 1.85713 &  1.257 &  0.135 &  0.710 &  0.127 &  0.897 &  0.028 & $ 14.66$ &  0.07 &  1 \\ 
                         &           & 2.01298 &  0.822 &  0.117 &  0.729 &  0.107 &  0.771 &  0.083 & $>14.46$ &  0.06 &  3 \\ 
52709-1216-593 &  2.3081 & 1.93024 &  0.695 &  0.136 &  0.675 &  0.118 &  0.680 &  0.126 & $>14.38$ &  0.07 &  3 \\ 
53737-2298-227 &  1.9787 & 1.54275 &  0.461 &  0.117 &  0.453 &  0.113 &  0.419 &  0.180 & $>14.06$ &  0.13 &  3 \\ 
                         &           & 1.87387 &  1.336 &  0.079 &  1.887 &  0.107 &  0.898 &  0.001 & $>14.75$ &  0.03 &  3 \\ 
52708-1006-400 &  2.1183 & 2.02212 &  0.294 &  0.056 &  0.224 &  0.063 &  0.178 &  0.064 & $>13.89$ &  0.09 &  3 \\ 
53388-1948-495 &  1.7484 & 1.69286 &  0.368 &  0.040 &  0.154 &  0.037 &  0.273 &  0.054 & $ 13.94$ &  0.07 &  1 \\ 
54153-2584-473 &  2.1610 & 1.71333 &  0.738 &  0.111 &  0.621 &  0.115 &  0.716 &  0.096 & $>14.39$ &  0.06 &  3 \\ 
                         &           & 1.90627 &  0.446 &  0.095 &  0.485 &  0.093 &  0.396 &  0.149 & $>14.17$ &  0.09 &  3 \\ 
                         &           & 2.01803 &  0.545 &  0.113 &  0.387 &  0.093 &  0.538 &  0.165 & $>14.19$ &  0.10 &  3 \\ 
                         &           & 2.05494 &  0.594 &  0.100 &  0.745 &  0.095 &  0.588 &  0.122 & $>14.35$ &  0.06 &  3 \\ 
53762-2371-274 &  2.1974 & 2.13504 &  0.177 &  0.029 &  0.186 &  0.035 &  0.062 &  0.023 & $>13.64$ &  0.10 &  3 \\ 
52703-0942-326 &  2.0239 & 1.68485 &  0.534 &  0.131 &  0.714 &  0.154 &  0.522 &  0.195 & $?14.23$ &  0.16 &  7 \\ 
53388-1948-481 &  3.4272 & 2.87089 &  0.768 &  0.095 &  0.418 &  0.083 &  0.738 &  0.076 & $ 14.35$ &  0.06 &  1 \\ 
53737-2298-364 &  2.1405 & 2.07792 &  0.288 &  0.079 &  0.451 &  0.080 &  0.170 &  0.081 & $>14.36$ &  0.10 &  3 \\ 
54525-2956-157 &  1.9311 & 1.54573 &  0.574 &  0.136 &  0.531 &  0.094 &  0.569 &  0.184 & $>14.25$ &  0.13 &  3 \\ 
52289-0572-329 &  2.2898 & 1.88329 &  0.512 &  0.103 &  0.399 &  0.090 &  0.491 &  0.154 & $>14.13$ &  0.12 &  3 \\ 
52725-0994-034 &  2.5512 & 2.42093 &  0.546 &  0.100 &  0.406 &  0.101 &  0.540 &  0.145 & $>14.18$ &  0.12 &  3 \\ 
53433-1949-296 &  3.2252 & 2.85136 &  0.243 &  0.074 &  0.506 &  0.107 &  0.117 &  0.062 & $>14.42$ &  0.11 &  3 \\ 
                         &           & 3.09479 &  0.421 &  0.066 &  0.283 &  0.066 &  0.357 &  0.103 & $>14.06$ &  0.08 &  3 \\ 
52996-1306-637 &  1.9618 & 1.67841 &  0.578 &  0.088 &  0.446 &  0.090 &  0.572 &  0.114 & $>14.24$ &  0.06 &  3 \\ 
                         &           & 1.78859 &  0.444 &  0.098 &  0.419 &  0.097 &  0.393 &  0.152 & $>14.14$ &  0.08 &  3 \\ 
53433-1949-241 &  3.1438 & 2.85930 &  0.845 &  0.101 &  0.769 &  0.092 &  0.786 &  0.065 & $>14.51$ &  0.05 &  3 \\ 
54525-2956-570 &  4.4781 & 3.88853 &  0.802 &  0.140 &  0.563 &  0.107 &  0.758 &  0.107 & $>14.39$ &  0.07 &  3 \\ 
54552-2958-430 &  2.2016 & 2.09438 &  0.808 &  0.103 &  0.475 &  0.116 &  0.762 &  0.074 & $ 14.40$ &  0.09 &  1 \\ 
52734-1235-541 &  3.1757 & 2.62771 &  0.991 &  0.141 &  1.047 &  0.129 &  0.842 &  0.054 & $>14.57$ &  0.06 &  3 \\ 
52731-0995-292 &  1.8515 & 1.66292 &  0.564 &  0.105 &  0.725 &  0.129 &  0.559 &  0.145 & $>14.28$ &  0.08 &  3 \\ 
                         &           & 1.78568 &  0.486 &  0.097 &  0.348 &  0.087 &  0.454 &  0.148 & $>14.12$ &  0.10 &  3 \\ 
54552-2958-285 &  3.2094 & 2.90662 &  1.731 &  0.163 &  1.383 &  0.142 &  0.927 &  0.019 & $>15.04$ &  0.12 &  3 \\ 
52253-0557-588 &  2.0961 & 1.90392 &  0.617 &  0.079 &  0.441 &  0.092 &  0.610 &  0.082 & $>14.24$ &  0.06 &  3 \\ 
                         &           & 1.99366 &  0.563 &  0.071 &  0.338 &  0.063 &  0.558 &  0.096 & $ 14.21$ &  0.05 &  1 \\ 
52996-1306-033 &  1.9781 & 1.60018 &  1.466 &  0.172 &  1.251 &  0.160 &  0.896 &  0.001 & $>14.87$ &  0.06 &  3 \\ 
52286-0571-011 &  1.9536 & 1.86188 &  0.458 &  0.063 &  0.521 &  0.069 &  0.414 &  0.098 & $>14.17$ &  0.05 &  3 \\ 
54525-2956-155 &  1.8138 & 1.51006 &  0.624 &  0.065 &  0.469 &  0.085 &  0.617 &  0.063 & $>14.26$ &  0.06 &  3 \\ 
52282-0770-230 &  3.2162 & 2.62770 &  1.081 &  0.071 &  0.964 &  0.071 &  0.864 &  0.016 & $>14.67$ &  0.03 &  3 \\ 
54479-2867-333 &  2.5032 & 1.99463 &  0.409 &  0.104 &  0.770 &  0.114 &  0.338 &  0.148 & $>14.75$ &  0.08 &  3 \\ 
51943-0487-483 &  1.8458 & 1.71573 &  0.957 &  0.132 &  0.683 &  0.115 &  0.833 &  0.060 & $>14.49$ &  0.07 &  3 \\ 
53388-1948-419 &  1.9062 & 1.73567 &  0.846 &  0.083 &  0.597 &  0.104 &  0.786 &  0.052 & $>14.47$ &  0.11 &  3 \\ 
53762-2371-239 &  2.3406 & 1.87725 &  0.200 &  0.041 &  0.245 &  0.040 &  0.082 &  0.034 & $>13.79$ &  0.08 &  3 \\ 
                         &           & 2.10783 &  0.475 &  0.032 &  0.334 &  0.040 &  0.438 &  0.046 & $>14.14$ &  0.03 &  3 \\ 
                         &           & 2.16433 &  0.470 &  0.036 &  0.231 &  0.034 &  0.431 &  0.054 & $ 14.08$ &  0.04 &  1 \\ 
                         &           & 2.20293 &  0.166 &  0.033 &  0.171 &  0.033 &  0.053 &  0.019 & $>13.65$ &  0.10 &  3 \\ 
53740-2344-386 &  3.5763 & 2.94832 &  0.829 &  0.188 &  0.715 &  0.156 &  0.775 &  0.142 & $>14.50$ &  0.08 &  3 \\ 
52652-0945-309 &  2.5891 & 2.29292 &  0.540 &  0.035 &  0.409 &  0.031 &  0.532 &  0.051 & $>14.20$ &  0.03 &  3 \\ 
                         &           & 2.38153 &  0.199 &  0.033 &  0.114 &  0.029 &  0.081 &  0.028 & $ 13.65$ &  0.09 &  1 \\ 
                         &           & 2.44958 &  0.423 &  0.029 &  0.541 &  0.033 &  0.361 &  0.046 & $>14.16$ &  0.02 &  3 \\ 
53757-2345-318 &  3.8101 & 3.67955 &  0.716 &  0.141 &  0.408 &  0.105 &  0.698 &  0.128 & $ 14.30$ &  0.12 &  1 \\ 
                         &           & 3.71169 &  1.575 &  0.118 &  0.853 &  0.134 &  0.910 &  0.014 & $ 14.73$ &  0.07 &  1 \\ 
53742-2342-637 &  2.9936 & 2.44759 &  0.572 &  0.119 &  1.784 &  0.172 &  0.567 &  0.160 & $>15.08$ &  0.05 &  3 \\ 
54095-2583-039 &  3.0883 & 2.47261 &  0.323 &  0.079 &  0.320 &  0.080 &  0.212 &  0.094 & $?13.79$ &  0.20 &  7 \\ 
                         &           & 2.98775 &  1.039 &  0.097 &  1.266 &  0.089 &  0.856 &  0.029 & $>14.63$ &  0.04 &  3 \\ 
                         &           & 2.99248 &  1.243 &  0.084 &  0.510 &  0.090 &  0.896 &  0.020 & $ 14.57$ &  0.04 &  1 \\ 
53737-2298-179 &  1.7292 & 1.59102 &  0.855 &  0.193 &  0.531 &  0.184 &  0.791 &  0.138 & $ 14.42$ &  0.13 &  1 \\ 
52731-0995-399 &  3.2590 & 3.13605 &  0.751 &  0.143 &  0.484 &  0.119 &  0.726 &  0.125 & $ 14.30$ &  0.11 &  1 \\ 
52672-1217-480 &  1.9011 & 1.77121 &  0.648 &  0.153 &  0.564 &  0.154 &  0.641 &  0.173 & $>14.32$ &  0.13 &  3 \\ 
53757-2345-342 &  2.0248 & 1.66270 &  0.626 &  0.122 &  0.723 &  0.127 &  0.619 &  0.139 & $>14.37$ &  0.07 &  3 \\ 
52289-0572-393 &  3.1475 & 3.05864 &  0.305 &  0.060 &  0.289 &  0.051 &  0.190 &  0.071 & $>13.77$ &  0.13 &  3 \\ 
54095-2583-607 &  1.8931 & 1.50065 &  0.963 &  0.157 &  0.533 &  0.143 &  0.834 &  0.073 & $ 14.54$ &  0.10 &  1 \\ 
                         &           & 1.80531 &  1.592 &  0.093 &  1.529 &  0.101 &  0.914 &  0.015 & $>14.81$ &  0.03 &  3 \\ 
                         &           & 1.81004 &  1.481 &  0.089 &  0.898 &  0.113 &  0.898 &  0.001 & $>14.75$ &  0.04 &  3 \\ 
                         &           & 1.81573 &  0.818 &  0.108 &  0.533 &  0.090 &  0.769 &  0.076 & $>14.42$ &  0.06 &  3 \\ 
53433-1949-251 &  1.9030 & 1.63537 &  0.907 &  0.139 &  0.712 &  0.136 &  0.812 &  0.075 & $>14.48$ &  0.06 &  3 \\ 
54552-2958-461 &  2.3286 & 2.21821 &  0.866 &  0.164 &  0.635 &  0.148 &  0.795 &  0.109 & $>14.40$ &  0.11 &  3 \\ 
54552-2958-414 &  3.4456 & 3.32740 &  0.814 &  0.106 &  0.518 &  0.102 &  0.766 &  0.075 & $>14.34$ &  0.06 &  3 \\ 
54552-2958-257 &  2.4152 & 2.33067 &  0.789 &  0.157 &  0.963 &  0.143 &  0.750 &  0.126 & $>14.53$ &  0.10 &  3 \\ 
52998-1596-414 &  2.1651 & 1.96045 &  0.461 &  0.059 &  0.304 &  0.058 &  0.419 &  0.091 & $>14.11$ &  0.06 &  3 \\ 
53436-1950-425 &  2.1318 & 2.02721 &  0.930 &  0.136 &  0.714 &  0.121 &  0.822 &  0.068 & $>14.55$ &  0.07 &  3 \\ 
52672-1217-213 &  2.1801 & 1.74807 &  0.879 &  0.183 &  0.562 &  0.173 &  0.801 &  0.120 & $ 14.50$ &  0.13 &  1 \\ 
52708-1006-474 &  2.3521 & 1.83640 &  0.731 &  0.064 &  0.611 &  0.066 &  0.711 &  0.054 & $>14.40$ &  0.04 &  3 \\ 
                         &           & 2.13150 &  0.317 &  0.054 &  1.255 &  0.058 &  0.206 &  0.066 & $>14.04$ &  0.07 &  3 \\ 
                         &           & 2.13627 &  1.213 &  0.058 &  1.087 &  0.058 &  0.888 &  0.014 & $>14.82$ &  0.03 &  3 \\ 
52734-1235-003 &  1.8780 & 1.70893 &  0.313 &  0.089 &  0.361 &  0.102 &  0.201 &  0.099 & $?13.91$ &  0.18 &  7 \\ 
52751-1236-355 &  2.0154 & 1.70837 &  0.708 &  0.166 &  0.821 &  0.170 &  0.691 &  0.157 & $>14.44$ &  0.10 &  3 \\ 
51994-0500-171 &  1.9600 & 1.70631 &  0.614 &  0.052 &  0.394 &  0.051 &  0.608 &  0.050 & $>14.24$ &  0.04 &  3 \\ 
                         &           & 1.82670 &  0.461 &  0.044 &  0.268 &  0.043 &  0.418 &  0.067 & $ 14.12$ &  0.04 &  1 \\ 
                         &           & 1.87027 &  0.412 &  0.042 &  0.161 &  0.038 &  0.343 &  0.066 & $ 14.03$ &  0.05 &  1 \\ 
54097-2585-396 &  3.2028 & 2.61592 &  1.642 &  0.203 &  1.622 &  0.213 &  0.926 &  0.031 & $?15.11$ &  0.15 &  7 \\ 
52672-1217-473 &  2.6524 & 2.26022 &  0.469 &  0.052 &  0.280 &  0.053 &  0.431 &  0.079 & $ 14.13$ &  0.05 &  1 \\ 
                         &           & 2.34797 &  0.979 &  0.056 &  0.682 &  0.064 &  0.839 &  0.020 & $>14.57$ &  0.03 &  3 \\ 
53762-2371-181 &  2.3700 & 1.94773 &  0.832 &  0.055 &  0.775 &  0.059 &  0.777 &  0.035 & $>14.49$ &  0.03 &  3 \\ 
                         &           & 2.25318 &  0.514 &  0.057 &  0.390 &  0.046 &  0.494 &  0.082 & $>14.19$ &  0.04 &  3 \\ 
53762-2371-419 &  1.8691 & 1.59539 &  0.415 &  0.054 &  0.314 &  0.054 &  0.348 &  0.085 & $>14.08$ &  0.05 &  3 \\ 
54552-2958-481 &  2.2787 & 2.05158 &  0.794 &  0.224 &  1.025 &  0.285 &  0.754 &  0.189 & $>14.47$ &  0.13 &  3 \\ 
                         &           & 2.10106 &  0.944 &  0.228 &  1.086 &  0.237 &  0.828 &  0.130 & $>14.54$ &  0.11 &  3 \\ 
52703-0942-178 &  2.3665 & 1.86160 &  0.758 &  0.096 &  0.762 &  0.088 &  0.731 &  0.079 & $>14.40$ &  0.05 &  3 \\ 
52317-0558-167 &  2.4840 & 2.40719 &  0.822 &  0.112 &  0.704 &  0.115 &  0.771 &  0.078 & $>14.42$ &  0.06 &  3 \\ 
53757-2345-393 &  3.3818 & 2.97930 &  0.576 &  0.038 &  0.316 &  0.038 &  0.571 &  0.042 & $ 14.21$ &  0.03 &  1 \\ 
54525-2956-619 &  2.4639 & 1.96148 &  0.347 &  0.032 &  0.637 &  0.031 &  0.242 &  0.039 & $>14.15$ &  0.02 &  3 \\ 
                         &           & 1.96546 &  0.659 &  0.030 &  0.453 &  0.039 &  0.650 &  0.028 & $>14.31$ &  0.02 &  3 \\ 
                         &           & 2.34682 &  1.842 &  0.029 &  1.602 &  0.027 &  0.922 &  0.002 & $>14.95$ &  0.01 &  3 \\ 
53762-2371-128 &  2.3033 & 2.10021 &  0.531 &  0.074 &  0.470 &  0.095 &  0.519 &  0.107 & $>14.21$ &  0.06 &  3 \\ 
53033-1356-304 &  2.1252 & 2.03984 &  0.615 &  0.118 &  0.601 &  0.111 &  0.608 &  0.139 & $>14.31$ &  0.07 &  3 \\ 
53055-1744-318 &  3.2977 & 3.22302 &  0.306 &  0.036 &  0.180 &  0.035 &  0.192 &  0.044 & $ 13.88$ &  0.06 &  1 \\ 
52731-0995-440 &  2.0615 & 1.98538 &  1.110 &  0.101 &  0.803 &  0.098 &  0.868 &  0.020 & $>14.58$ &  0.04 &  3 \\ 
53740-2344-227 &  2.0814 & 1.63269 &  1.298 &  0.232 &  0.963 &  0.216 &  0.898 &  0.036 & $>14.68$ &  0.14 &  3 \\ 
54525-2956-115 &  2.8552 & 2.77811 &  0.634 &  0.084 &  0.520 &  0.082 &  0.627 &  0.081 & $>14.29$ &  0.06 &  3 \\ 
54097-2585-429 &  2.1126 & 1.85075 &  0.582 &  0.063 &  0.344 &  0.068 &  0.577 &  0.076 & $ 14.23$ &  0.05 &  1 \\ 
                         &           & 1.98608 &  0.514 &  0.055 &  0.201 &  0.052 &  0.494 &  0.079 & $ 14.15$ &  0.06 &  1 \\ 
51994-0500-513 &  2.4557 & 2.20443 &  0.798 &  0.087 &  0.408 &  0.075 &  0.756 &  0.063 & $ 14.36$ &  0.05 &  1 \\ 
52998-1596-097 &  3.2751 & 3.15171 &  0.678 &  0.158 &  0.664 &  0.133 &  0.666 &  0.162 & $>14.55$ &  0.13 &  3 \\ 
53737-2298-574 &  3.3426 & 2.91096 &  1.677 &  0.227 &  1.398 &  0.242 &  0.928 &  0.033 & $>14.97$ &  0.11 &  3 \\ 
54552-2958-493 &  2.1357 & 2.01962 &  0.824 &  0.161 &  0.479 &  0.138 &  0.773 &  0.120 & $ 14.40$ &  0.14 &  1 \\ 
52400-0903-327 &  2.5545 & 2.16034 &  1.564 &  0.128 &  1.080 &  0.122 &  0.907 &  0.012 & $>14.91$ &  0.07 &  3 \\ 
52998-1596-502 &  1.7062 & 1.58505 &  0.446 &  0.048 &  0.312 &  0.049 &  0.396 &  0.076 & $>14.14$ &  0.05 &  3 \\ 
53737-2298-564 &  3.6159 & 3.30194 &  1.177 &  0.114 &  0.777 &  0.106 &  0.880 &  0.018 & $>14.63$ &  0.05 &  3 \\ 
52999-1307-190 &  2.7056 & 2.16566 &  1.311 &  0.144 &  1.187 &  0.163 &  0.898 &  0.020 & $>14.90$ &  0.07 &  3 \\ 
                         &           & 2.62165 &  1.195 &  0.126 &  1.139 &  0.132 &  0.884 &  0.022 & $>14.67$ &  0.05 &  3 \\ 
53757-2345-290 &  2.6024 & 2.38090 &  1.420 &  0.212 &  1.316 &  0.206 &  0.896 &  0.009 & $?14.83$ &  0.15 &  7 \\ 
51994-0500-058 &  2.3955 & 2.28947 &  0.325 &  0.099 &  0.484 &  0.116 &  0.215 &  0.111 & $?13.99$ &  0.14 &  7 \\ 
53740-2344-138 &  2.2177 & 1.82289 &  1.014 &  0.109 &  0.923 &  0.105 &  0.849 &  0.037 & $>14.58$ &  0.04 &  3 \\ 
                         &           & 1.83252 &  0.640 &  0.093 &  0.464 &  0.079 &  0.633 &  0.092 & $>14.29$ &  0.06 &  3 \\ 
                         &           & 1.93167 &  0.743 &  0.089 &  0.476 &  0.093 &  0.720 &  0.075 & $>14.34$ &  0.06 &  3 \\ 
53055-1744-368 &  4.0560 & 3.56905 &  0.219 &  0.036 &  0.134 &  0.029 &  0.097 &  0.030 & $ 13.70$ &  0.09 &  1 \\ 
                         &           & 3.65856 &  0.311 &  0.039 &  0.162 &  0.045 &  0.198 &  0.048 & $ 13.88$ &  0.07 &  1 \\ 
52289-0572-490 &  1.9942 & 1.75750 &  0.459 &  0.100 &  0.423 &  0.115 &  0.415 &  0.155 & $>14.08$ &  0.12 &  3 \\ 
53388-1948-521 &  2.2559 & 1.99829 &  0.476 &  0.115 &  0.498 &  0.128 &  0.440 &  0.177 & $?13.89$ &  0.25 &  7 \\ 
                         &           & 2.07738 &  0.728 &  0.116 &  0.800 &  0.138 &  0.707 &  0.102 & $>14.49$ &  0.07 &  3 \\ 
51994-0500-056 &  2.2527 & 2.15389 &  0.326 &  0.073 &  0.341 &  0.069 &  0.216 &  0.089 & $>14.02$ &  0.08 &  3 \\ 
53740-2344-470 &  2.3294 & 1.94446 &  2.117 &  0.106 &  1.598 &  0.117 &  0.887 &  0.017 & $>15.01$ &  0.03 &  3 \\ 
54479-2867-121 &  2.5095 & 2.14142 &  0.466 &  0.089 &  0.361 &  0.108 &  0.425 &  0.137 & $>14.08$ &  0.12 &  3 \\ 
52652-0945-471 &  3.0961 & 2.95639 &  0.771 &  0.092 &  0.619 &  0.093 &  0.739 &  0.073 & $>14.45$ &  0.05 &  3 \\ 
53762-2371-088 &  2.5797 & 2.16878 &  0.231 &  0.046 &  0.169 &  0.044 &  0.108 &  0.038 & $?13.62$ &  0.15 &  7 \\ 
                         &           & 2.23221 &  0.322 &  0.042 &  0.180 &  0.034 &  0.211 &  0.051 & $ 13.84$ &  0.09 &  1 \\ 
                         &           & 2.33465 &  0.590 &  0.058 &  0.392 &  0.053 &  0.584 &  0.065 & $>14.24$ &  0.04 &  3 \\ 
                         &           & 2.43260 &  0.753 &  0.058 &  0.463 &  0.057 &  0.728 &  0.048 & $>14.37$ &  0.03 &  3 \\ 
52282-0770-192 &  2.3271 & 2.05337 &  0.593 &  0.089 &  0.376 &  0.074 &  0.587 &  0.107 & $>14.19$ &  0.07 &  3 \\ 
52708-1006-465 &  1.9653 & 1.65755 &  0.875 &  0.132 &  0.545 &  0.145 &  0.799 &  0.079 & $ 14.39$ &  0.14 &  1 \\ 
                         &           & 1.74397 &  0.914 &  0.146 &  0.645 &  0.161 &  0.815 &  0.078 & $>14.50$ &  0.14 &  3 \\ 
53737-2298-547 &  3.1479 & 2.88230 &  0.661 &  0.126 &  0.685 &  0.122 &  0.652 &  0.127 & $>14.36$ &  0.10 &  3 \\ 
                         &           & 2.94076 &  1.183 &  0.143 &  1.175 &  0.144 &  0.881 &  0.024 & $>14.68$ &  0.05 &  3 \\ 
52708-1006-361 &  2.1753 & 1.80932 &  0.943 &  0.070 &  0.759 &  0.077 &  0.827 &  0.029 & $>14.52$ &  0.03 &  3 \\ 
51943-0487-521 &  2.2196 & 2.07621 &  0.507 &  0.079 &  0.556 &  0.101 &  0.484 &  0.116 & $>14.20$ &  0.06 &  3 \\ 
52999-1307-475 &  3.6391 & 3.19524 &  0.489 &  0.101 &  0.314 &  0.089 &  0.458 &  0.154 & $ 14.15$ &  0.11 &  1 \\ 
53763-2363-070 &  2.1448 & 1.80887 &  0.394 &  0.091 &  0.378 &  0.100 &  0.315 &  0.127 & $>14.28$ &  0.14 &  3 \\ 
53033-1356-425 &  1.9699 & 1.90816 &  0.540 &  0.078 &  0.322 &  0.084 &  0.531 &  0.112 & $ 14.09$ &  0.12 &  1 \\ 
52998-1596-101 &  2.6811 & 2.45806 &  0.623 &  0.105 &  0.457 &  0.120 &  0.616 &  0.116 & $>14.26$ &  0.08 &  3 \\ 
54552-2958-088 &  2.0579 & 1.72236 &  1.030 &  0.172 &  1.076 &  0.187 &  0.854 &  0.062 & $>14.56$ &  0.12 &  3 \\ 
                         &           & 1.99058 &  0.634 &  0.147 &  0.513 &  0.145 &  0.627 &  0.171 & $>14.22$ &  0.13 &  3 \\ 
53389-1951-358 &  1.9866 & 1.55625 &  0.874 &  0.241 &  0.897 &  0.228 &  0.799 &  0.173 & $>14.46$ &  0.12 &  3 \\ 
53053-1308-359 &  2.1153 & 1.96621 &  0.277 &  0.063 &  0.374 &  0.088 &  0.156 &  0.063 & $?13.87$ &  0.17 &  7 \\ 
54153-2584-050 &  3.2143 & 2.88496 &  0.580 &  0.119 &  0.493 &  0.129 &  0.575 &  0.156 & $>14.19$ &  0.11 &  3 \\ 
52672-1217-088 &  3.8002 & 3.37104 &  0.272 &  0.056 &  0.208 &  0.057 &  0.151 &  0.055 & $>13.82$ &  0.11 &  3 \\ 
                         &           & 3.70554 &  0.474 &  0.089 &  0.547 &  0.067 &  0.436 &  0.137 & $>14.43$ &  0.08 &  3 \\ 
54552-2958-537 &  2.2142 & 1.93059 &  1.063 &  0.152 &  0.920 &  0.172 &  0.861 &  0.048 & $>14.59$ &  0.07 &  3 \\ 
                         &           & 1.97805 &  0.598 &  0.145 &  0.673 &  0.170 &  0.592 &  0.185 & $>14.34$ &  0.12 &  3 \\ 
53737-2364-305 &  1.9092 & 1.65350 &  0.802 &  0.145 &  0.863 &  0.172 &  0.759 &  0.111 & $>14.46$ &  0.08 &  3 \\ 
                         &           & 1.71421 &  0.595 &  0.118 &  0.851 &  0.149 &  0.589 &  0.148 & $>14.71$ &  0.11 &  3 \\ 
54478-1879-535 &  3.5832 & 3.13552 &  0.526 &  0.068 &  0.412 &  0.081 &  0.511 &  0.097 & $>14.20$ &  0.06 &  3 \\ 
53055-1744-462 &  1.8299 & 1.68389 &  0.584 &  0.161 &  0.587 &  0.145 &  0.579 &  0.219 & $>14.22$ &  0.12 &  3 \\ 
51943-0487-576 &  2.0830 & 1.89692 &  0.422 &  0.083 &  0.290 &  0.067 &  0.359 &  0.127 & $>14.07$ &  0.10 &  3 \\ 
53053-1308-353 &  2.1753 & 1.74092 &  1.314 &  0.121 &  0.875 &  0.116 &  0.898 &  0.014 & $>14.68$ &  0.05 &  3 \\ 
52708-1006-497 &  2.1514 & 1.80663 &  0.849 &  0.113 &  0.618 &  0.105 &  0.788 &  0.073 & $>14.41$ &  0.07 &  3 \\ 
53433-1949-097 &  2.6800 & 2.38135 &  0.606 &  0.068 &  0.539 &  0.071 &  0.600 &  0.072 & $>14.33$ &  0.04 &  3 \\ 
51994-0500-006 &  2.0444 & 1.73859 &  0.568 &  0.130 &  0.518 &  0.164 &  0.563 &  0.179 & $?14.14$ &  0.16 &  7 \\ 
52339-0872-302 &  2.1674 & 2.05443 &  0.356 &  0.033 &  0.309 &  0.041 &  0.256 &  0.043 & $>14.02$ &  0.05 &  3 \\ 
53763-2363-618 &  3.9653 & 3.22107 &  0.963 &  0.059 &  0.697 &  0.060 &  0.834 &  0.023 & $>14.51$ &  0.03 &  3 \\ 
52708-1006-212 &  3.2351 & 3.11775 &  1.060 &  0.164 &  0.895 &  0.174 &  0.861 &  0.053 & $>14.60$ &  0.07 &  3 \\ 
54525-2956-033 &  3.2476 & 2.69802 &  2.340 &  0.113 &  1.974 &  0.111 &  0.874 &  0.006 & $>15.03$ &  0.03 &  3 \\ 
52672-1217-173 &  1.8578 & 1.76702 &  1.287 &  0.207 &  0.734 &  0.199 &  0.898 &  0.034 & $ 14.68$ &  0.13 &  1 \\ 
54153-2584-623 &  3.1764 & 2.70619 &  1.882 &  0.210 &  1.241 &  0.180 &  0.919 &  0.009 & $>14.94$ &  0.09 &  3 \\ 
52751-1236-242 &  3.1381 & 2.54068 &  0.735 &  0.111 &  0.681 &  0.111 &  0.713 &  0.097 & $>14.37$ &  0.06 &  3 \\ 
                         &           & 2.66121 &  0.637 &  0.094 &  0.517 &  0.092 &  0.629 &  0.094 & $>14.30$ &  0.07 &  3 \\ 
                         &           & 2.83455 &  0.941 &  0.099 &  0.466 &  0.087 &  0.827 &  0.043 & $ 14.41$ &  0.05 &  1 \\ 
                         &           & 2.94043 &  0.831 &  0.081 &  0.691 &  0.076 &  0.776 &  0.051 & $>14.45$ &  0.04 &  3 \\ 
52708-1006-455 &  1.8408 & 1.60709 &  1.228 &  0.046 &  1.182 &  0.053 &  0.892 &  0.011 & $>14.71$ &  0.02 &  3 \\ 
52235-0501-367 &  2.1158 & 1.91243 &  0.867 &  0.141 &  0.801 &  0.147 &  0.796 &  0.090 & $>14.53$ &  0.07 &  3 \\ 
53033-1356-271 &  2.1274 & 1.77750 &  1.073 &  0.134 &  0.929 &  0.109 &  0.863 &  0.037 & $>14.60$ &  0.05 &  3 \\ 
54097-2585-175 &  2.1430 & 2.02079 &  1.120 &  0.161 &  0.943 &  0.160 &  0.869 &  0.036 & $>14.59$ &  0.07 &  3 \\ 
52999-1307-497 &  2.1347 & 1.91737 &  0.194 &  0.053 &  0.182 &  0.049 &  0.077 &  0.040 & $>13.69$ &  0.14 &  3 \\ 
52731-0995-524 &  1.7374 & 1.54734 &  0.997 &  0.101 &  2.311 &  0.097 &  0.844 &  0.037 & $>14.64$ &  0.04 &  3 \\ 
                         &           & 1.54946 &  1.364 &  0.088 &  1.719 &  0.096 &  0.898 &  0.001 & $>14.76$ &  0.03 &  3 \\ 
                         &           & 1.55250 &  1.816 &  0.089 &  1.060 &  0.098 &  0.924 &  0.004 & $>14.87$ &  0.03 &  3 \\ 
                         &           & 1.63526 &  0.562 &  0.070 &  0.425 &  0.067 &  0.557 &  0.095 & $>14.22$ &  0.06 &  3 \\ 
54097-2585-408 &  1.8336 & 1.77232 &  1.295 &  0.115 &  1.054 &  0.136 &  0.898 &  0.017 & $>14.68$ &  0.05 &  3 \\ 
52282-0770-081 &  4.0009 & 3.29387 &  1.296 &  0.172 &  0.855 &  0.162 &  0.898 &  0.028 & $>14.67$ &  0.06 &  3 \\ 
53763-2363-602 &  1.9161 & 1.73783 &  0.775 &  0.104 &  0.531 &  0.098 &  0.742 &  0.082 & $>14.40$ &  0.08 &  3 \\ 
54169-2586-366 &  2.7232 & 2.63195 &  1.044 &  0.137 &  1.000 &  0.168 &  0.858 &  0.046 & $>14.55$ &  0.06 &  3 \\ 
52235-0501-224 &  2.0232 & 1.78633 &  0.233 &  0.059 &  0.472 &  0.088 &  0.109 &  0.050 & $>14.37$ &  0.11 &  3 \\ 
52993-1426-313 &  1.7963 & 1.50987 &  1.164 &  0.203 &  1.456 &  0.196 &  0.877 &  0.043 & $>14.58$ &  0.10 &  3 \\ 
53055-1744-162 &  1.9357 & 1.72382 &  0.529 &  0.112 &  0.351 &  0.074 &  0.516 &  0.166 & $>14.18$ &  0.12 &  3 \\ 
53737-2298-076 &  1.8808 & 1.68792 &  1.523 &  0.250 &  1.337 &  0.248 &  0.902 &  0.004 & $>14.81$ &  0.10 &  3 \\ 
52703-0942-114 &  2.8243 & 2.50507 &  0.649 &  0.114 &  0.435 &  0.119 &  0.641 &  0.117 & $>14.25$ &  0.10 &  3 \\ 
54552-2958-115 &  2.2574 & 1.96216 &  0.812 &  0.147 &  0.611 &  0.152 &  0.765 &  0.111 & $>14.44$ &  0.08 &  3 \\ 
52999-1307-141 &  2.3201 & 2.08163 &  0.654 &  0.092 &  0.499 &  0.087 &  0.645 &  0.088 & $>14.29$ &  0.06 &  3 \\ 
53740-2344-580 &  2.6804 & 2.53601 &  0.457 &  0.060 &  0.358 &  0.065 &  0.412 &  0.094 & $>14.08$ &  0.09 &  3 \\ 
53762-2371-111 &  1.8114 & 1.72603 &  1.023 &  0.132 &  0.485 &  0.119 &  0.852 &  0.046 & $ 14.51$ &  0.07 &  1 \\ 
53740-2344-050 &  2.1758 & 1.82014 &  1.406 &  0.178 &  0.950 &  0.153 &  0.896 &  0.005 & $>14.72$ &  0.08 &  3 \\ 
                         &           & 1.90809 &  0.793 &  0.146 &  0.823 &  0.144 &  0.753 &  0.113 & $>14.44$ &  0.08 &  3 \\ 
52339-0872-423 &  1.7367 & 1.64210 &  0.952 &  0.162 &  0.721 &  0.175 &  0.831 &  0.080 & $>14.54$ &  0.08 &  3 \\ 
52282-0770-092 &  2.2514 & 1.79484 &  0.414 &  0.093 &  0.428 &  0.101 &  0.347 &  0.137 & $>14.00$ &  0.14 &  3 \\ 
                         &           & 1.97894 &  0.343 &  0.069 &  0.306 &  0.072 &  0.236 &  0.084 & $>13.91$ &  0.12 &  3 \\ 
53436-1950-136 &  2.4625 & 2.23773 &  0.602 &  0.091 &  0.402 &  0.073 &  0.596 &  0.106 & $>14.24$ &  0.07 &  3 \\ 
52376-0943-309 &  3.1601 & 2.92140 &  0.873 &  0.159 &  0.475 &  0.147 &  0.798 &  0.103 & $ 14.45$ &  0.11 &  1 \\ 
53768-2372-324 &  2.2323 & 1.88360 &  1.028 &  0.084 &  0.569 &  0.071 &  0.853 &  0.025 & $ 14.56$ &  0.05 &  1 \\ 
51910-0269-386 &  2.1698 & 1.96769 &  0.502 &  0.059 &  0.351 &  0.060 &  0.477 &  0.086 & $>14.16$ &  0.05 &  3 \\ 
52235-0501-202 &  2.5810 & 2.27260 &  0.490 &  0.082 &  0.369 &  0.096 &  0.460 &  0.123 & $>14.14$ &  0.08 &  3 \\ 
52998-1596-075 &  2.6886 & 2.35865 &  0.386 &  0.047 &  0.239 &  0.038 &  0.303 &  0.070 & $>14.01$ &  0.05 &  3 \\ 
                         &           & 2.62468 &  0.153 &  0.029 &  0.121 &  0.028 &  0.042 &  0.010 & $?13.20$ &  0.29 &  7 \\ 
53053-1308-332 &  2.1618 & 1.78941 &  1.052 &  0.106 &  0.957 &  0.096 &  0.860 &  0.031 & $>14.61$ &  0.05 &  3 \\ 
53388-1948-618 &  3.4650 & 3.36710 &  1.336 &  0.092 &  1.017 &  0.082 &  0.898 &  0.002 & $>14.86$ &  0.06 &  3 \\ 
52703-0942-544 &  1.9637 & 1.53704 &  0.721 &  0.162 &  0.676 &  0.160 &  0.702 &  0.147 & $>14.42$ &  0.09 &  3 \\ 
53737-2364-261 &  2.4389 & 2.21336 &  0.474 &  0.049 &  0.420 &  0.051 &  0.436 &  0.073 & $>14.18$ &  0.04 &  3 \\ 
53033-1356-405 &  2.3676 & 1.92618 &  1.461 &  0.133 &  1.153 &  0.120 &  0.896 &  0.002 & $>14.83$ &  0.05 &  3 \\ 
52339-0872-267 &  1.8442 & 1.64017 &  1.870 &  0.173 &  1.510 &  0.215 &  0.920 &  0.008 & $>14.99$ &  0.07 &  3 \\ 
                         &           & 1.76089 &  0.902 &  0.123 &  0.845 &  0.140 &  0.810 &  0.066 & $>14.47$ &  0.07 &  3 \\ 
52235-0501-472 &  1.9645 & 1.65648 &  1.169 &  0.219 &  1.341 &  0.203 &  0.878 &  0.047 & $>14.67$ &  0.10 &  3 \\ 
53033-1356-235 &  3.2494 & 3.09728 &  0.578 &  0.123 &  0.472 &  0.114 &  0.573 &  0.163 & $>14.21$ &  0.11 &  3 \\ 
52751-1236-194 &  2.0688 & 1.75723 &  0.534 &  0.090 &  0.439 &  0.077 &  0.523 &  0.130 & $>14.17$ &  0.08 &  3 \\ 
52339-0872-435 &  2.1818 & 1.81084 &  0.817 &  0.111 &  0.763 &  0.126 &  0.768 &  0.079 & $>14.48$ &  0.07 &  3 \\ 
                         &           & 2.06846 &  0.732 &  0.116 &  0.611 &  0.125 &  0.711 &  0.101 & $>14.40$ &  0.06 &  3 \\ 
54169-2586-273 &  2.0221 & 1.95580 &  0.877 &  0.104 &  0.488 &  0.090 &  0.800 &  0.059 & $ 14.37$ &  0.06 &  1 \\ 
53388-1948-640 &  1.9766 & 1.82302 &  1.137 &  0.132 &  0.916 &  0.150 &  0.871 &  0.025 & $>14.75$ &  0.10 &  3 \\ 
52317-0558-017 &  2.6633 & 2.33602 &  1.655 &  0.205 &  1.119 &  0.237 &  0.928 &  0.033 & $>14.86$ &  0.12 &  3 \\ 
53378-1952-330 &  2.5106 & 2.13518 &  0.462 &  0.051 &  0.188 &  0.059 &  0.420 &  0.079 & $ 14.07$ &  0.07 &  1 \\ 
                         &           & 2.24129 &  0.400 &  0.059 &  0.412 &  0.061 &  0.324 &  0.090 & $>14.11$ &  0.06 &  3 \\ 
                         &           & 2.33124 &  0.712 &  0.069 &  0.304 &  0.071 &  0.694 &  0.059 & $ 14.32$ &  0.05 &  1 \\ 
53735-2343-296 &  3.8423 & 3.21749 &  0.270 &  0.046 &  0.180 &  0.052 &  0.148 &  0.046 & $ 13.82$ &  0.10 &  1 \\ 
54479-2867-591 &  2.2481 & 1.84229 &  0.826 &  0.085 &  0.704 &  0.086 &  0.774 &  0.055 & $>14.40$ &  0.04 &  3 \\ 
53055-1744-504 &  1.7459 & 1.68167 &  1.111 &  0.122 &  0.806 &  0.127 &  0.868 &  0.026 & $>14.56$ &  0.05 &  3 \\ 
54552-2958-008 &  2.0630 & 1.86808 &  1.046 &  0.179 &  0.743 &  0.167 &  0.859 &  0.063 & $>14.55$ &  0.12 &  3 \\ 
52325-0573-394 &  2.6365 & 2.35907 &  0.526 &  0.098 &  0.633 &  0.102 &  0.511 &  0.143 & $>14.25$ &  0.07 &  3 \\ 
                         &           & 2.43279 &  0.705 &  0.083 &  0.500 &  0.077 &  0.688 &  0.073 & $>14.35$ &  0.05 &  3 \\ 
53735-2343-333 &  2.3843 & 2.07570 &  0.916 &  0.050 &  0.837 &  0.060 &  0.816 &  0.021 & $>14.56$ &  0.02 &  3 \\ 
                         &           & 2.19439 &  0.595 &  0.072 &  0.468 &  0.056 &  0.590 &  0.082 & $>14.27$ &  0.04 &  3 \\ 
                         &           & 2.27976 &  0.171 &  0.053 &  0.179 &  0.049 &  0.058 &  0.028 & $?13.54$ &  0.19 &  7 \\ 
53735-2343-397 &  1.8622 & 1.50603 &  0.316 &  0.058 &  0.247 &  0.047 &  0.204 &  0.070 & $>13.92$ &  0.10 &  3 \\ 
                         &           & 1.67520 &  0.381 &  0.063 &  0.307 &  0.060 &  0.295 &  0.088 & $>14.05$ &  0.06 &  3 \\ 
                         &           & 1.80682 &  0.274 &  0.040 &  0.226 &  0.045 &  0.152 &  0.042 & $>13.88$ &  0.06 &  3 \\ 
53740-2344-009 &  2.3318 & 1.97936 &  0.274 &  0.061 &  0.234 &  0.054 &  0.152 &  0.060 & $>13.86$ &  0.10 &  3 \\ 
54169-2586-251 &  2.2237 & 1.80929 &  0.935 &  0.171 &  0.695 &  0.132 &  0.824 &  0.089 & $>14.44$ &  0.10 &  3 \\ 
                         &           & 1.93108 &  0.875 &  0.104 &  0.800 &  0.141 &  0.799 &  0.060 & $>14.52$ &  0.06 &  3 \\ 
                         &           & 2.10080 &  1.449 &  0.149 &  1.576 &  0.130 &  0.895 &  0.003 & $>14.78$ &  0.04 &  3 \\ 
54552-2958-063 &  2.0645 & 1.71027 &  1.304 &  0.194 &  0.811 &  0.184 &  0.898 &  0.030 & $ 14.67$ &  0.07 &  1 \\ 
                         &           & 1.72442 &  1.618 &  0.191 &  1.456 &  0.188 &  0.920 &  0.024 & $>15.03$ &  0.10 &  3 \\ 
54552-2958-591 &  2.4496 & 2.03383 &  1.120 &  0.166 &  0.784 &  0.177 &  0.869 &  0.038 & $>14.61$ &  0.08 &  3 \\ 
                         &           & 2.07766 &  0.677 &  0.132 &  0.718 &  0.123 &  0.665 &  0.126 & $>14.62$ &  0.12 &  3 \\ 
53389-1951-277 &  2.4086 & 1.91679 &  0.408 &  0.112 &  0.584 &  0.118 &  0.336 &  0.157 & $>14.51$ &  0.11 &  3 \\ 
                         &           & 2.05543 &  0.832 &  0.097 &  0.656 &  0.099 &  0.777 &  0.064 & $>14.44$ &  0.05 &  3 \\ 
52339-0872-376 &  2.7802 & 2.68135 &  1.634 &  0.168 &  1.866 &  0.154 &  0.924 &  0.028 & $>14.86$ &  0.11 &  3 \\ 
53757-2345-102 &  2.5409 & 2.33081 &  0.456 &  0.089 &  0.390 &  0.068 &  0.411 &  0.139 & $>14.12$ &  0.09 &  3 \\ 
52317-0558-562 &  1.8039 & 1.53192 &  0.365 &  0.084 &  0.792 &  0.076 &  0.270 &  0.108 & $>14.70$ &  0.05 &  3 \\ 
                         &           & 1.53589 &  0.729 &  0.069 &  0.733 &  0.090 &  0.709 &  0.058 & $>14.43$ &  0.04 &  3 \\ 
52376-0943-422 &  2.8612 & 2.68270 &  1.749 &  0.289 &  2.243 &  0.281 &  0.927 &  0.031 & $>14.96$ &  0.09 &  3 \\ 
53055-1744-109 &  2.8550 & 2.46412 &  0.592 &  0.117 &  0.458 &  0.123 &  0.586 &  0.147 & $>14.24$ &  0.14 &  3 \\ 
52400-0903-413 &  1.8974 & 1.75241 &  0.685 &  0.142 &  0.779 &  0.156 &  0.671 &  0.135 & $>14.42$ &  0.09 &  3 \\ 
53436-1950-045 &  3.6945 & 2.98594 &  0.698 &  0.089 &  0.800 &  0.109 &  0.683 &  0.080 & $>14.41$ &  0.05 &  3 \\ 
                         &           & 3.34556 &  0.579 &  0.066 &  0.379 &  0.082 &  0.574 &  0.081 & $>14.23$ &  0.06 &  3 \\ 
                         &           & 3.41033 &  0.246 &  0.075 &  0.312 &  0.077 &  0.120 &  0.062 & $?13.71$ &  0.21 &  7 \\ 
52339-0872-204 &  2.0826 & 1.76832 &  1.996 &  0.098 &  3.009 &  0.122 &  0.906 &  0.011 & $>15.00$ &  0.06 &  3 \\ 
                         &           & 1.77238 &  2.103 &  0.078 &  1.299 &  0.103 &  0.889 &  0.012 & $>14.95$ &  0.05 &  3 \\ 
52999-1307-604 &  1.7349 & 1.68835 &  0.630 &  0.070 &  0.388 &  0.080 &  0.623 &  0.067 & $ 14.26$ &  0.07 &  1 \\ 
53740-2344-581 &  1.8993 & 1.69966 &  1.155 &  0.075 &  1.398 &  0.077 &  0.874 &  0.011 & $>14.62$ &  0.02 &  3 \\ 
51910-0269-189 &  2.7320 & 2.26767 &  0.311 &  0.075 &  0.261 &  0.082 &  0.198 &  0.086 & $>13.92$ &  0.12 &  3 \\ 
51910-0269-467 &  3.0451 & 2.53938 &  0.518 &  0.085 &  0.268 &  0.073 &  0.500 &  0.124 & $ 14.11$ &  0.10 &  1 \\ 
52652-0945-530 &  1.9316 & 1.83936 &  0.527 &  0.090 &  0.287 &  0.077 &  0.514 &  0.130 & $ 14.14$ &  0.09 &  1 \\ 
53762-2371-006 &  2.4873 & 2.03050 &  0.814 &  0.129 &  0.628 &  0.127 &  0.766 &  0.094 & $>14.46$ &  0.07 &  3 \\ 
53737-2364-215 &  1.9665 & 1.84462 &  0.458 &  0.081 &  0.282 &  0.070 &  0.414 &  0.125 & $ 14.07$ &  0.10 &  1 \\ 
                         &           & 1.86683 &  0.274 &  0.062 &  0.285 &  0.069 &  0.152 &  0.061 & $?13.76$ &  0.16 &  7 \\ 
53436-1950-059 &  2.0323 & 1.67936 &  1.701 &  0.119 &  1.519 &  0.106 &  0.927 &  0.016 & $>14.94$ &  0.04 &  3 \\ 
52993-1426-399 &  2.8199 & 2.39304 &  0.691 &  0.153 &  0.660 &  0.141 &  0.676 &  0.148 & $>14.35$ &  0.09 &  3 \\ 
                         &           & 2.39899 &  0.659 &  0.141 &  0.449 &  0.148 &  0.650 &  0.150 & $ 14.29$ &  0.11 &  1 \\ 
52672-1217-568 &  1.8848 & 1.82146 &  0.490 &  0.079 &  0.328 &  0.072 &  0.460 &  0.118 & $>14.12$ &  0.07 &  3 \\ 
52708-1006-118 &  1.7743 & 1.59594 &  0.627 &  0.124 &  0.650 &  0.145 &  0.620 &  0.141 & $>14.18$ &  0.13 &  3 \\ 
52993-1426-251 &  2.4338 & 2.22047 &  0.285 &  0.056 &  0.300 &  0.067 &  0.166 &  0.061 & $>13.88$ &  0.09 &  3 \\ 
53735-2343-257 &  2.1768 & 1.90164 &  1.235 &  0.088 &  1.054 &  0.086 &  0.894 &  0.021 & $>14.74$ &  0.04 &  3 \\ 
                         &           & 2.00242 &  0.383 &  0.091 &  0.435 &  0.087 &  0.297 &  0.122 & $>14.34$ &  0.12 &  3 \\ 
52708-1006-104 &  2.0344 & 1.77472 &  2.226 &  0.065 &  2.274 &  0.092 &  0.880 &  0.001 & $>15.13$ &  0.02 &  3 \\ 
52708-1006-561 &  2.0232 & 1.82041 &  0.386 &  0.058 &  0.331 &  0.073 &  0.301 &  0.083 & $>13.93$ &  0.13 &  3 \\ 
                         &           & 1.85896 &  0.751 &  0.085 &  0.777 &  0.078 &  0.726 &  0.071 & $>14.46$ &  0.04 &  3 \\ 
53053-1308-463 &  2.1264 & 1.70109 &  0.676 &  0.102 &  0.745 &  0.118 &  0.664 &  0.095 & $>14.41$ &  0.06 &  3 \\ 
                         &           & 1.95602 &  0.455 &  0.098 &  0.296 &  0.092 &  0.410 &  0.153 & $ 14.02$ &  0.12 &  1 \\ 
                         &           & 2.06129 &  1.169 &  0.076 &  0.863 &  0.081 &  0.878 &  0.012 & $>14.62$ &  0.03 &  3 \\ 
                         &           & 2.07080 &  0.686 &  0.069 &  0.530 &  0.078 &  0.672 &  0.062 & $>14.33$ &  0.04 &  3 \\ 
52235-0501-084 &  2.5563 & 2.23788 &  1.124 &  0.039 &  1.926 &  0.053 &  0.870 &  0.005 & $>14.63$ &  0.01 &  3 \\ 
                         &           & 2.24642 &  0.919 &  0.033 &  0.782 &  0.055 &  0.817 &  0.014 & $>14.47$ &  0.02 &  3 \\ 
                         &           & 2.33728 &  0.319 &  0.031 &  0.184 &  0.028 &  0.208 &  0.038 & $ 13.86$ &  0.07 &  1 \\ 
52339-0872-403 &  2.3850 & 2.15437 &  1.171 &  0.041 &  0.947 &  0.035 &  0.878 &  0.008 & $>14.66$ &  0.01 &  3 \\ 
                         &           & 2.23592 &  0.269 &  0.040 &  0.253 &  0.044 &  0.147 &  0.040 & $>13.86$ &  0.06 &  3 \\ 
52703-0942-027 &  2.0856 & 1.64733 &  0.128 &  0.036 &  0.113 &  0.036 &  0.033 &  0.011 & $?13.41$ &  0.17 &  7 \\ 
                         &           & 1.78928 &  0.251 &  0.025 &  0.131 &  0.028 &  0.125 &  0.021 & $ 13.75$ &  0.07 &  1 \\ 
                         &           & 1.87727 &  0.261 &  0.031 &  0.469 &  0.034 &  0.137 &  0.030 & $>14.02$ &  0.04 &  3 \\ 
                         &           & 1.88199 &  0.435 &  0.032 &  0.260 &  0.030 &  0.380 &  0.050 & $>14.10$ &  0.03 &  3 \\ 
52370-0771-349 &  2.7403 & 2.21918 &  0.640 &  0.054 &  0.704 &  0.044 &  0.633 &  0.052 & $>14.38$ &  0.03 &  3 \\ 
                         &           & 2.26784 &  0.728 &  0.046 &  0.427 &  0.046 &  0.708 &  0.039 & $>14.35$ &  0.03 &  3 \\ 
                         &           & 2.29208 &  0.223 &  0.048 &  0.240 &  0.047 &  0.101 &  0.040 & $>14.02$ &  0.13 &  3 \\ 
                         &           & 2.33873 &  0.530 &  0.049 &  0.373 &  0.039 &  0.517 &  0.070 & $>14.22$ &  0.03 &  3 \\ 
53433-1949-639 &  2.5768 & 2.16936 &  0.398 &  0.106 &  0.686 &  0.119 &  0.321 &  0.146 & $>14.13$ &  0.10 &  3 \\ 
                         &           & 2.47686 &  0.713 &  0.087 &  0.903 &  0.105 &  0.695 &  0.076 & $>14.43$ &  0.05 &  3 \\ 
52339-0872-225 &  1.8579 & 1.61839 &  1.489 &  0.077 &  1.456 &  0.084 &  0.899 &  0.002 & $>14.83$ &  0.03 &  3 \\ 
                         &           & 1.80018 &  0.777 &  0.075 &  0.552 &  0.062 &  0.743 &  0.057 & $>14.37$ &  0.04 &  3 \\ 
53055-1744-568 &  1.9205 & 1.81375 &  0.868 &  0.193 &  0.450 &  0.127 &  0.796 &  0.133 & $ 14.41$ &  0.12 &  1 \\ 
54478-1879-589 &  1.8278 & 1.54898 &  0.802 &  0.103 &  0.702 &  0.074 &  0.759 &  0.076 & $>14.43$ &  0.05 &  3 \\ 
52731-0995-622 &  1.9812 & 1.63879 &  0.433 &  0.070 &  0.420 &  0.073 &  0.375 &  0.109 & $>14.14$ &  0.07 &  3 \\ 
52317-0558-030 &  2.3077 & 2.15313 &  0.463 &  0.057 &  0.549 &  0.078 &  0.422 &  0.087 & $>14.15$ &  0.06 &  3 \\ 
                         &           & 2.23053 &  0.817 &  0.061 &  0.523 &  0.048 &  0.768 &  0.038 & $>14.39$ &  0.03 &  3 \\ 
53378-1952-378 &  3.8829 & 3.18648 &  1.165 &  0.056 &  0.428 &  0.058 &  0.877 &  0.009 & $ 14.54$ &  0.03 &  1 \\ 
                         &           & 3.40482 &  0.349 &  0.044 &  0.259 &  0.054 &  0.245 &  0.053 & $>14.00$ &  0.06 &  3 \\ 
53757-2345-579 &  2.3304 & 2.00112 &  0.649 &  0.113 &  0.643 &  0.115 &  0.642 &  0.115 & $>14.22$ &  0.11 &  3 \\ 
52400-0903-142 &  3.1589 & 2.85618 &  0.529 &  0.042 &  0.303 &  0.047 &  0.515 &  0.060 & $ 14.20$ &  0.04 &  1 \\ 
52325-0573-183 &  2.0371 & 1.86191 &  0.487 &  0.076 &  0.729 &  0.081 &  0.455 &  0.114 & $>14.26$ &  0.06 &  3 \\ 
                         &           & 1.86513 &  0.692 &  0.076 &  0.324 &  0.063 &  0.677 &  0.068 & $ 14.32$ &  0.06 &  1 \\ 
52235-0501-109 &  2.0594 & 1.59689 &  1.362 &  0.201 &  1.004 &  0.195 &  0.898 &  0.022 & $>14.73$ &  0.08 &  3 \\ 
                         &           & 1.71839 &  0.716 &  0.110 &  1.038 &  0.155 &  0.697 &  0.098 & $>14.44$ &  0.08 &  3 \\ 
51910-0269-509 &  2.5010 & 2.17598 &  0.434 &  0.052 &  0.295 &  0.048 &  0.377 &  0.081 & $>14.01$ &  0.09 &  3 \\ 
53757-2347-330 &  1.7082 & 1.50169 &  0.691 &  0.110 &  0.515 &  0.110 &  0.676 &  0.101 & $>14.34$ &  0.06 &  3 \\ 
54084-2406-391 &  2.6970 & 2.45962 &  0.701 &  0.039 &  0.415 &  0.037 &  0.685 &  0.033 & $>14.37$ &  0.02 &  3 \\ 
                         &           & 2.55237 &  0.512 &  0.041 &  0.388 &  0.040 &  0.491 &  0.059 & $>14.21$ &  0.03 &  3 \\ 
53033-1356-145 &  1.9474 & 1.74970 &  0.834 &  0.069 &  0.878 &  0.085 &  0.779 &  0.043 & $>14.48$ &  0.03 &  3 \\ 
                         &           & 1.87391 &  0.786 &  0.073 &  0.630 &  0.059 &  0.749 &  0.053 & $>14.39$ &  0.04 &  3 \\ 
52993-1426-238 &  1.9750 & 1.58944 &  0.997 &  0.086 &  0.974 &  0.115 &  0.844 &  0.030 & $>14.59$ &  0.04 &  3 \\ 
52325-0573-199 &  2.5810 & 2.14846 &  0.972 &  0.104 &  0.694 &  0.130 &  0.837 &  0.041 & $>14.55$ &  0.05 &  3 \\ 
52652-0945-573 &  3.7577 & 3.42355 &  0.814 &  0.133 &  0.393 &  0.175 &  0.766 &  0.098 & $ 14.33$ &  0.10 &  1 \\ 
53740-2344-626 &  3.7837 & 3.19406 &  0.445 &  0.068 &  0.353 &  0.091 &  0.395 &  0.107 & $>14.09$ &  0.08 &  3 \\ 
                         &           & 3.48745 &  0.241 &  0.096 &  0.243 &  0.060 &  0.115 &  0.077 & $?13.84$ &  0.15 &  7 \\ 
52325-0573-420 &  2.2517 & 1.79157 &  0.334 &  0.070 &  0.519 &  0.068 &  0.226 &  0.085 & $>14.06$ &  0.08 &  3 \\ 
52708-1006-016 &  2.1551 & 1.76966 &  0.837 &  0.133 &  0.594 &  0.125 &  0.780 &  0.093 & $>14.41$ &  0.12 &  3 \\ 
52641-0996-375 &  1.8494 & 1.57507 &  1.262 &  0.123 &  0.681 &  0.140 &  0.897 &  0.026 & $ 14.63$ &  0.05 &  1 \\ 
53055-1744-607 &  2.1927 & 1.87166 &  1.185 &  0.101 &  1.073 &  0.120 &  0.882 &  0.017 & $>14.73$ &  0.05 &  3 \\ 
52993-1426-465 &  1.9393 & 1.65188 &  0.791 &  0.099 &  0.460 &  0.078 &  0.752 &  0.074 & $ 14.32$ &  0.06 &  1 \\ 
53735-2343-467 &  1.8826 & 1.79126 &  0.529 &  0.104 &  0.320 &  0.083 &  0.516 &  0.153 & $ 14.02$ &  0.14 &  1 \\ 
54097-2585-583 &  3.0530 & 2.74771 &  1.627 &  0.187 &  1.501 &  0.226 &  0.922 &  0.027 & $>14.85$ &  0.06 &  3 \\ 
52325-0573-407 &  2.2208 & 1.88702 &  0.822 &  0.124 &  0.367 &  0.108 &  0.771 &  0.088 & $ 14.45$ &  0.08 &  1 \\ 
52325-0573-406 &  2.2716 & 2.05137 &  0.427 &  0.105 &  0.517 &  0.120 &  0.366 &  0.155 & $>14.09$ &  0.13 &  3 \\ 
54097-2585-615 &  1.7472 & 1.64719 &  0.614 &  0.102 &  0.291 &  0.099 &  0.608 &  0.116 & $ 14.21$ &  0.10 &  1 \\ 
52652-0945-148 &  2.4246 & 1.91819 &  0.226 &  0.050 &  0.154 &  0.043 &  0.104 &  0.042 & $>13.67$ &  0.14 &  3 \\ 
                         &           & 1.94837 &  0.326 &  0.054 &  0.410 &  0.063 &  0.216 &  0.066 & $>14.02$ &  0.06 &  3 \\ 
                         &           & 2.28275 &  0.403 &  0.049 &  0.316 &  0.049 &  0.328 &  0.077 & $>14.08$ &  0.05 &  3 \\ 
54097-2585-617 &  3.0704 & 2.53000 &  0.467 &  0.110 &  0.492 &  0.101 &  0.427 &  0.170 & $>14.17$ &  0.09 &  3 \\ 
52400-0903-053 &  2.0732 & 1.62767 &  0.398 &  0.106 &  0.350 &  0.086 &  0.322 &  0.146 & $?13.98$ &  0.15 &  7 \\ 
52706-1007-330 &  2.6867 & 2.34594 &  0.632 &  0.071 &  0.470 &  0.088 &  0.625 &  0.068 & $>14.37$ &  0.05 &  3 \\ 
53735-2343-482 &  1.7616 & 1.63844 &  0.487 &  0.092 &  0.580 &  0.107 &  0.456 &  0.140 & $>14.20$ &  0.08 &  3 \\ 
                         &           & 1.64690 &  0.693 &  0.089 &  0.514 &  0.090 &  0.679 &  0.081 & $>14.40$ &  0.06 &  3 \\ 
                         &           & 1.67362 &  0.763 &  0.096 &  0.758 &  0.115 &  0.734 &  0.078 & $>14.40$ &  0.06 &  3 \\ 
52325-0573-401 &  3.0861 & 2.59865 &  1.364 &  0.278 &  2.206 &  1.386 &  0.898 &  0.033 & $?14.83$ &  0.22 &  7 \\ 
53358-1953-277 &  2.1959 & 1.97827 &  0.313 &  0.066 &  0.186 &  0.051 &  0.201 &  0.079 & $ 13.80$ &  0.14 &  1 \\ 
52641-0996-210 &  1.7704 & 1.65625 &  1.265 &  0.123 &  0.929 &  0.130 &  0.897 &  0.025 & $>14.68$ &  0.05 &  3 \\ 
54097-2585-616 &  1.7166 & 1.64252 &  0.811 &  0.110 &  0.614 &  0.109 &  0.764 &  0.079 & $>14.46$ &  0.12 &  3 \\ 
53757-2345-630 &  3.7739 & 3.48461 &  0.582 &  0.092 &  0.771 &  0.108 &  0.576 &  0.117 & $>14.32$ &  0.07 &  3 \\ 
                         &           & 3.49139 &  0.846 &  0.115 &  0.379 &  0.093 &  0.786 &  0.076 & $ 14.43$ &  0.07 &  1 \\ 
53378-1952-280 &  2.0684 & 1.96819 &  1.078 &  0.075 &  0.798 &  0.067 &  0.864 &  0.018 & $>14.56$ &  0.03 &  3 \\ 
52282-0770-580 &  1.9354 & 1.74355 &  0.975 &  0.093 &  1.051 &  0.100 &  0.838 &  0.036 & $>14.61$ &  0.04 &  3 \\ 
                         &           & 1.83760 &  0.595 &  0.092 &  0.412 &  0.090 &  0.589 &  0.111 & $>14.22$ &  0.07 &  3 \\ 
53378-1952-151 &  2.0573 & 1.81536 &  0.950 &  0.064 &  0.855 &  0.073 &  0.830 &  0.027 & $>14.61$ &  0.03 &  3 \\ 
                         &           & 1.96595 &  0.455 &  0.070 &  1.019 &  0.075 &  0.409 &  0.109 & $>14.27$ &  0.05 &  3 \\ 
52325-0573-445 &  1.8909 & 1.79819 &  1.137 &  0.156 &  0.969 &  0.135 &  0.871 &  0.032 & $>14.62$ &  0.06 &  3 \\ 
54097-2585-609 &  2.6429 & 2.48207 &  0.706 &  0.136 &  0.877 &  0.149 &  0.689 &  0.124 & $>14.41$ &  0.09 &  3 \\ 
52672-1217-035 &  3.1373 & 2.71050 &  0.523 &  0.132 &  0.505 &  0.101 &  0.507 &  0.198 & $?14.09$ &  0.15 &  7 \\ 
53737-2364-448 &  1.8596 & 1.67463 &  1.417 &  0.188 &  1.562 &  0.173 &  0.896 &  0.004 & $>14.83$ &  0.06 &  3 \\ 
                         &           & 1.67653 &  1.742 &  0.173 &  1.493 &  0.218 &  0.927 &  0.019 & $>14.87$ &  0.06 &  3 \\ 
53053-1308-558 &  2.1217 & 1.78271 &  1.012 &  0.150 &  0.752 &  0.142 &  0.848 &  0.055 & $>14.58$ &  0.07 &  3 \\ 
53735-2343-494 &  2.9658 & 2.89863 &  1.014 &  0.091 &  1.047 &  0.083 &  0.849 &  0.030 & $>14.61$ &  0.03 &  3 \\ 
54169-2586-063 &  2.7211 & 2.22574 &  0.940 &  0.055 &  0.712 &  0.062 &  0.826 &  0.023 & $>14.54$ &  0.03 &  3 \\ 
                         &           & 2.50056 &  0.509 &  0.057 &  0.451 &  0.062 &  0.487 &  0.081 & $>14.18$ &  0.05 &  3 \\ 
                         &           & 2.50637 &  0.450 &  0.062 &  0.250 &  0.063 &  0.403 &  0.097 & $ 14.09$ &  0.07 &  1 \\ 
                         &           & 2.59335 &  0.876 &  0.064 &  0.733 &  0.101 &  0.799 &  0.035 & $>14.46$ &  0.04 &  3 \\ 
53378-1952-236 &  2.3784 & 2.07874 &  0.853 &  0.082 &  0.908 &  0.081 &  0.790 &  0.050 & $>14.54$ &  0.04 &  3 \\ 
54097-2585-026 &  1.8309 & 1.52285 &  1.738 &  0.188 &  0.969 &  0.177 &  0.927 &  0.023 & $ 14.85$ &  0.09 &  1 \\ 
53757-2348-400 &  3.1659 & 3.05711 &  0.607 &  0.085 &  0.304 &  0.097 &  0.601 &  0.095 & $ 14.25$ &  0.08 &  1 \\ 
52317-0558-034 &  1.8770 & 1.75370 &  1.054 &  0.069 &  0.987 &  0.070 &  0.860 &  0.020 & $>14.60$ &  0.03 &  3 \\ 
                         &           & 1.76898 &  0.569 &  0.061 &  0.353 &  0.068 &  0.564 &  0.078 & $>14.20$ &  0.05 &  3 \\ 
53737-2364-098 &  2.9991 & 2.43753 &  0.327 &  0.065 &  0.596 &  0.085 &  0.217 &  0.079 & $>14.49$ &  0.08 &  3 \\ 
                         &           & 2.82349 &  1.457 &  0.093 &  1.262 &  0.095 &  0.896 &  0.002 & $>14.88$ &  0.04 &  3 \\ 
52652-0945-564 &  2.3708 & 1.93395 &  0.553 &  0.075 &  0.397 &  0.071 &  0.549 &  0.106 & $>14.26$ &  0.05 &  3 \\ 
                         &           & 2.18629 &  0.475 &  0.072 &  0.324 &  0.054 &  0.439 &  0.110 & $>14.11$ &  0.07 &  3 \\ 
52325-0573-455 &  1.8051 & 1.67509 &  1.260 &  0.175 &  1.102 &  0.197 &  0.897 &  0.033 & $>14.76$ &  0.09 &  3 \\ 
53757-2348-386 &  2.9305 & 2.56976 &  1.057 &  0.045 &  0.786 &  0.057 &  0.861 &  0.012 & $>14.68$ &  0.03 &  3 \\ 
                         &           & 2.74396 &  0.389 &  0.066 &  0.196 &  0.075 &  0.307 &  0.094 & $ 13.99$ &  0.09 &  1 \\ 
51910-0269-031 &  2.5615 & 2.39326 &  0.925 &  0.178 &  1.122 &  0.184 &  0.820 &  0.096 & $>14.83$ &  0.13 &  3 \\ 
                         &           & 2.49828 &  1.061 &  0.122 &  1.726 &  0.180 &  0.861 &  0.036 & $>14.62$ &  0.13 &  3 \\ 
52370-0771-391 &  2.7532 & 2.34341 &  0.455 &  0.101 &  0.326 &  0.101 &  0.410 &  0.158 & $>14.08$ &  0.14 &  3 \\ 
                         &           & 2.65565 &  1.174 &  0.145 &  0.818 &  0.149 &  0.879 &  0.025 & $>14.60$ &  0.06 &  3 \\ 
53389-1951-127 &  2.2565 & 1.95521 &  0.930 &  0.134 &  0.562 &  0.124 &  0.822 &  0.067 & $ 14.51$ &  0.07 &  1 \\ 
                         &           & 2.00327 &  1.113 &  0.169 &  0.880 &  0.147 &  0.868 &  0.041 & $>14.63$ &  0.07 &  3 \\ 
53061-1745-322 &  1.9652 & 1.58891 &  0.771 &  0.163 &  0.538 &  0.145 &  0.739 &  0.138 & $>14.26$ &  0.14 &  3 \\ 
                         &           & 1.89705 &  0.558 &  0.093 &  0.527 &  0.104 &  0.554 &  0.129 & $>14.27$ &  0.07 &  3 \\ 
53358-1953-443 &  1.7580 & 1.67443 &  0.459 &  0.072 &  0.364 &  0.069 &  0.416 &  0.112 & $>14.14$ &  0.06 &  3 \\ 
52993-1426-041 &  3.1256 & 2.94800 &  0.513 &  0.045 &  0.295 &  0.044 &  0.493 &  0.065 & $ 14.15$ &  0.04 &  1 \\ 
53735-2343-533 &  2.1233 & 1.80307 &  0.932 &  0.095 &  0.682 &  0.100 &  0.823 &  0.042 & $>14.52$ &  0.05 &  3 \\ 
52317-0558-601 &  2.8129 & 2.36811 &  0.629 &  0.188 &  0.958 &  0.183 &  0.622 &  0.234 & $?14.39$ &  0.14 &  7 \\ 
51914-0488-293 &  1.8312 & 1.63032 &  0.457 &  0.074 &  0.542 &  0.073 &  0.412 &  0.116 & $>14.19$ &  0.06 &  3 \\ 
54084-2406-140 &  2.2443 & 1.75672 &  1.519 &  0.142 &  1.017 &  0.127 &  0.901 &  0.004 & $>14.87$ &  0.08 &  3 \\ 
                         &           & 1.78458 &  1.642 &  0.116 &  1.378 &  0.140 &  0.926 &  0.024 & $>14.98$ &  0.06 &  3 \\ 
54084-2406-498 &  2.2603 & 1.77548 &  1.225 &  0.155 &  1.592 &  0.177 &  0.891 &  0.029 & $>14.76$ &  0.06 &  3 \\ 
52339-0872-547 &  2.8438 & 2.47442 &  0.457 &  0.078 &  0.371 &  0.093 &  0.413 &  0.122 & $>14.08$ &  0.14 &  3 \\ 
52325-0573-057 &  2.6232 & 2.26214 &  0.943 &  0.123 &  1.021 &  0.191 &  0.828 &  0.058 & $>14.54$ &  0.07 &  3 \\ 
54138-2587-371 &  1.9784 & 1.61758 &  1.021 &  0.213 &  0.751 &  0.202 &  0.851 &  0.089 & $?14.58$ &  0.32 &  7 \\ 
52325-0573-538 &  2.3975 & 1.97412 &  0.645 &  0.074 &  0.491 &  0.101 &  0.638 &  0.071 & $>14.31$ &  0.06 &  3 \\ 
52407-0946-396 &  2.0605 & 1.97486 &  1.198 &  0.099 &  0.782 &  0.098 &  0.885 &  0.018 & $>14.59$ &  0.04 &  3 \\ 
52652-0945-118 &  2.0615 & 1.89226 &  1.036 &  0.114 &  0.929 &  0.122 &  0.856 &  0.037 & $>14.56$ &  0.05 &  3 \\ 
53061-1745-424 &  2.2732 & 2.05581 &  1.605 &  0.127 &  1.202 &  0.116 &  0.917 &  0.020 & $>14.97$ &  0.07 &  3 \\ 
52376-0943-493 &  2.5945 & 2.16694 &  0.422 &  0.080 &  0.358 &  0.086 &  0.359 &  0.123 & $>14.13$ &  0.08 &  3 \\ 
                         &           & 2.52479 &  0.241 &  0.064 &  0.423 &  0.083 &  0.116 &  0.053 & $?13.81$ &  0.15 &  7 \\ 
51957-0502-378 &  1.8725 & 1.78157 &  0.417 &  0.073 &  0.228 &  0.060 &  0.352 &  0.113 & $ 14.05$ &  0.08 &  1 \\ 
54478-1879-640 &  1.8037 & 1.68622 &  1.260 &  0.203 &  1.366 &  0.233 &  0.897 &  0.037 & $>14.70$ &  0.09 &  3 \\ 
52376-0943-504 &  2.0450 & 1.98741 &  0.531 &  0.085 &  0.375 &  0.086 &  0.519 &  0.122 & $>14.15$ &  0.12 &  3 \\ 
53053-1308-625 &  2.0526 & 1.66046 &  0.956 &  0.198 &  1.084 &  0.192 &  0.832 &  0.101 & $?14.49$ &  0.18 &  7 \\ 
53757-2348-409 &  2.2286 & 1.94777 &  0.327 &  0.047 &  0.205 &  0.043 &  0.217 &  0.058 & $ 13.96$ &  0.06 &  1 \\ 
54169-2586-565 &  2.0338 & 1.87407 &  0.538 &  0.078 &  0.558 &  0.074 &  0.529 &  0.111 & $>14.24$ &  0.05 &  3 \\ 
53735-2343-566 &  1.8730 & 1.71939 &  1.001 &  0.148 &  0.602 &  0.120 &  0.845 &  0.056 & $ 14.48$ &  0.07 &  1 \\ 
54138-2587-372 &  3.7054 & 3.34639 &  1.416 &  0.128 &  1.183 &  0.147 &  0.896 &  0.002 & $>14.81$ &  0.05 &  3 \\ 
53757-2347-140 &  1.9308 & 1.65991 &  0.221 &  0.049 &  0.384 &  0.081 &  0.100 &  0.041 & $>14.22$ &  0.14 &  3 \\ 
                         &           & 1.78747 &  0.303 &  0.066 &  0.236 &  0.062 &  0.188 &  0.076 & $>13.91$ &  0.10 &  3 \\ 
53033-1356-032 &  3.8329 & 3.42346 &  0.478 &  0.092 &  0.401 &  0.112 &  0.443 &  0.141 & $>14.13$ &  0.11 &  3 \\ 
53053-1308-025 &  1.8601 & 1.77375 &  0.295 &  0.046 &  0.281 &  0.055 &  0.178 &  0.055 & $>13.96$ &  0.06 &  3 \\ 
51909-0270-196 &  2.1885 & 1.91726 &  1.206 &  0.098 &  1.175 &  0.112 &  0.887 &  0.019 & $>14.64$ &  0.04 &  3 \\ 
                         &           & 2.00858 &  0.437 &  0.091 &  0.398 &  0.087 &  0.382 &  0.142 & $>14.11$ &  0.09 &  3 \\ 
51914-0488-292 &  2.1424 & 1.81479 &  0.897 &  0.131 &  1.326 &  0.117 &  0.808 &  0.072 & $>14.60$ &  0.05 &  3 \\ 
                         &           & 1.81788 &  1.136 &  0.117 &  0.589 &  0.085 &  0.871 &  0.021 & $ 14.55$ &  0.05 &  1 \\ 
54174-2588-317 &  3.3234 & 2.89260 &  0.652 &  0.068 &  0.759 &  0.072 &  0.644 &  0.065 & $>14.36$ &  0.04 &  3 \\ 
53358-1953-123 &  1.9982 & 1.61687 &  0.290 &  0.049 &  0.234 &  0.045 &  0.172 &  0.057 & $>13.89$ &  0.08 &  3 \\ 
54084-2406-159 &  2.6073 & 2.40250 &  0.410 &  0.050 &  0.265 &  0.045 &  0.340 &  0.078 & $>14.03$ &  0.06 &  3 \\ 
                         &           & 2.42576 &  1.345 &  0.055 &  1.081 &  0.052 &  0.898 &  0.001 & $>14.74$ &  0.02 &  3 \\ 
52407-0946-431 &  1.8976 & 1.49371 &  0.434 &  0.075 &  1.084 &  0.077 &  0.377 &  0.119 & $>14.25$ &  0.06 &  3 \\ 
                         &           & 1.49804 &  1.082 &  0.077 &  0.869 &  0.089 &  0.864 &  0.017 & $>14.64$ &  0.03 &  3 \\ 
                         &           & 1.79467 &  0.190 &  0.053 &  0.252 &  0.049 &  0.073 &  0.037 & $>13.81$ &  0.08 &  3 \\ 
52641-0996-562 &  1.9770 & 1.88958 &  0.427 &  0.072 &  0.336 &  0.079 &  0.367 &  0.113 & $>14.05$ &  0.09 &  3 \\ 
52706-1007-206 &  1.9837 & 1.77062 &  0.816 &  0.061 &  0.611 &  0.068 &  0.768 &  0.038 & $>14.46$ &  0.03 &  3 \\ 
54138-2587-182 &  2.7278 & 2.26008 &  0.846 &  0.105 &  0.975 &  0.115 &  0.786 &  0.068 & $>14.47$ &  0.05 &  3 \\ 
                         &           & 2.46820 &  0.690 &  0.086 &  0.664 &  0.095 &  0.676 &  0.078 & $>14.34$ &  0.06 &  3 \\ 
53739-2365-301 &  1.9530 & 1.52473 &  1.243 &  0.113 &  1.225 &  0.117 &  0.896 &  0.025 & $>14.73$ &  0.04 &  3 \\ 
52407-0946-330 &  1.9611 & 1.51863 &  0.166 &  0.044 &  0.201 &  0.044 &  0.053 &  0.022 & $>13.63$ &  0.13 &  3 \\ 
                         &           & 1.69993 &  0.916 &  0.037 &  0.823 &  0.043 &  0.816 &  0.016 & $>14.58$ &  0.02 &  3 \\ 
                         &           & 1.84005 &  0.143 &  0.025 &  0.121 &  0.031 &  0.038 &  0.008 & $>13.52$ &  0.12 &  3 \\ 
53357-1954-357 &  1.9740 & 1.79580 &  0.643 &  0.137 &  0.669 &  0.153 &  0.635 &  0.153 & $>14.28$ &  0.11 &  3 \\ 
51909-0270-491 &  1.7487 & 1.66615 &  0.414 &  0.102 &  0.401 &  0.083 &  0.346 &  0.148 & $>14.12$ &  0.08 &  3 \\ 
52652-0945-592 &  3.3384 & 3.20353 &  0.739 &  0.164 &  0.503 &  0.129 &  0.717 &  0.147 & $>14.34$ &  0.13 &  3 \\ 
52709-1218-186 &  3.5757 & 3.10221 &  0.755 &  0.062 &  0.669 &  0.077 &  0.729 &  0.051 & $>14.37$ &  0.03 &  3 \\ 
                         &           & 3.32955 &  0.287 &  0.058 &  0.298 &  0.071 &  0.169 &  0.063 & $>14.14$ &  0.13 &  3 \\ 
53389-1951-055 &  2.4110 & 2.01864 &  0.623 &  0.105 &  0.551 &  0.097 &  0.616 &  0.116 & $>14.31$ &  0.07 &  3 \\ 
                         &           & 2.33894 &  0.414 &  0.083 &  0.267 &  0.068 &  0.346 &  0.123 & $ 14.06$ &  0.09 &  1 \\ 
52706-1007-407 &  1.8142 & 1.50859 &  2.005 &  0.128 &  2.039 &  0.118 &  0.904 &  0.015 & $>15.29$ &  0.07 &  3 \\ 
                         &           & 1.51146 &  2.044 &  0.112 &  1.125 &  0.121 &  0.899 &  0.014 & $ 14.89$ &  0.05 &  1 \\ 
52355-0574-281 &  2.4580 & 2.20550 &  0.562 &  0.038 &  0.368 &  0.042 &  0.558 &  0.049 & $>14.22$ &  0.03 &  3 \\ 
54169-2586-626 &  1.8129 & 1.74869 &  1.569 &  0.062 &  1.691 &  0.067 &  0.909 &  0.008 & $>14.90$ &  0.02 &  3 \\ 
51957-0502-138 &  1.9441 & 1.77210 &  0.777 &  0.161 &  0.561 &  0.149 &  0.743 &  0.134 & $>14.27$ &  0.13 &  3 \\ 
51957-0502-124 &  1.7117 & 1.64869 &  0.736 &  0.136 &  0.864 &  0.152 &  0.715 &  0.121 & $>14.47$ &  0.07 &  3 \\ 
52376-0943-145 &  1.9189 & 1.65909 &  0.719 &  0.101 &  0.634 &  0.108 &  0.700 &  0.088 & $>14.42$ &  0.07 &  3 \\ 
53735-2343-017 &  2.1639 & 2.11103 &  0.711 &  0.076 &  0.459 &  0.085 &  0.693 &  0.066 & $>14.33$ &  0.04 &  3 \\ 
52996-1427-347 &  2.7783 & 2.45890 &  0.559 &  0.089 &  0.494 &  0.076 &  0.555 &  0.123 & $>14.20$ &  0.07 &  3 \\ 
                         &           & 2.65941 &  0.872 &  0.083 &  0.773 &  0.089 &  0.798 &  0.048 & $>14.48$ &  0.04 &  3 \\ 
53768-2373-364 &  1.8220 & 1.74350 &  1.197 &  0.104 &  0.956 &  0.108 &  0.885 &  0.019 & $>14.65$ &  0.04 &  3 \\ 
53768-2373-478 &  2.2947 & 2.09992 &  0.263 &  0.050 &  0.164 &  0.042 &  0.139 &  0.047 & $ 13.73$ &  0.13 &  1 \\ 
53442-1955-292 &  2.2531 & 2.17202 &  0.308 &  0.040 &  0.214 &  0.031 &  0.194 &  0.049 & $>13.81$ &  0.11 &  3 \\ 
52706-1007-512 &  2.2315 & 2.13107 &  0.535 &  0.102 &  0.538 &  0.106 &  0.525 &  0.149 & $>14.24$ &  0.07 &  3 \\ 
                         &           & 2.16151 &  0.904 &  0.110 &  0.826 &  0.120 &  0.811 &  0.057 & $>14.48$ &  0.05 &  3 \\ 
51957-0502-088 &  2.4382 & 2.29254 &  0.442 &  0.087 &  0.344 &  0.073 &  0.390 &  0.137 & $>14.02$ &  0.12 &  3 \\ 
53768-2373-146 &  2.0250 & 1.56211 &  1.240 &  0.080 &  1.098 &  0.097 &  0.895 &  0.019 & $>14.66$ &  0.03 &  3 \\ 
                         &           & 1.87223 &  0.930 &  0.065 &  0.732 &  0.060 &  0.822 &  0.027 & $>14.52$ &  0.03 &  3 \\ 
52762-1237-415 &  2.2893 & 1.99720 &  0.689 &  0.106 &  0.422 &  0.111 &  0.675 &  0.097 & $<14.27$ &  0.16 &  5 \\ 
53739-2365-330 &  1.8436 & 1.72368 &  0.471 &  0.038 &  0.399 &  0.041 &  0.432 &  0.056 & $>14.19$ &  0.03 &  3 \\ 
52734-0997-392 &  1.9606 & 1.89174 &  0.561 &  0.109 &  0.515 &  0.116 &  0.556 &  0.151 & $>14.23$ &  0.12 &  3 \\ 
52706-1007-161 &  3.5315 & 3.14996 &  0.557 &  0.116 &  0.575 &  0.114 &  0.553 &  0.163 & $>14.27$ &  0.09 &  3 \\ 
53739-2365-338 &  1.7415 & 1.68688 &  0.960 &  0.126 &  0.549 &  0.120 &  0.833 &  0.055 & $ 14.53$ &  0.10 &  1 \\ 
53061-1745-451 &  2.0554 & 1.73281 &  0.244 &  0.063 &  0.222 &  0.061 &  0.118 &  0.052 & $>13.81$ &  0.12 &  3 \\ 
                         &           & 1.89693 &  0.362 &  0.063 &  0.259 &  0.069 &  0.264 &  0.082 & $>14.01$ &  0.08 &  3 \\ 
52674-0873-309 &  2.6037 & 2.10189 &  0.698 &  0.056 &  0.515 &  0.058 &  0.683 &  0.048 & $>14.31$ &  0.05 &  3 \\ 
                         &           & 2.38315 &  0.515 &  0.065 &  0.728 &  0.062 &  0.496 &  0.093 & $>14.29$ &  0.05 &  3 \\ 
52355-0574-248 &  2.4330 & 2.23947 &  0.832 &  0.166 &  0.854 &  0.180 &  0.777 &  0.121 & $>14.69$ &  0.12 &  3 \\ 
53389-1951-581 &  2.6490 & 2.27366 &  0.561 &  0.047 &  0.294 &  0.050 &  0.556 &  0.062 & $ 14.22$ &  0.03 &  1 \\ 
53757-2347-580 &  2.0694 & 1.75724 &  0.762 &  0.048 &  0.525 &  0.045 &  0.734 &  0.037 & $>14.40$ &  0.03 &  3 \\ 
51957-0502-515 &  1.9309 & 1.55331 &  0.568 &  0.160 &  1.053 &  0.248 &  0.564 &  0.226 & $>14.81$ &  0.14 &  3 \\ 
53734-2346-357 &  2.3497 & 2.16905 &  0.391 &  0.104 &  0.406 &  0.097 &  0.310 &  0.141 & $>14.01$ &  0.12 &  3 \\ 
                         &           & 2.23901 &  0.838 &  0.103 &  0.568 &  0.090 &  0.781 &  0.068 & $>14.39$ &  0.06 &  3 \\ 
53378-1952-630 &  1.7691 & 1.67716 &  0.572 &  0.117 &  0.546 &  0.115 &  0.567 &  0.158 & $>14.28$ &  0.09 &  3 \\ 
52381-0904-270 &  2.0763 & 1.60467 &  0.936 &  0.156 &  0.779 &  0.157 &  0.825 &  0.079 & $>14.44$ &  0.09 &  3 \\ 
52706-1007-137 &  2.2012 & 2.06038 &  0.689 &  0.106 &  0.510 &  0.116 &  0.675 &  0.097 & $>14.40$ &  0.10 &  3 \\ 
52734-0997-269 &  1.9210 & 1.52270 &  1.663 &  0.135 &  1.208 &  0.126 &  0.928 &  0.026 & $>14.89$ &  0.05 &  3 \\ 
53765-2374-355 &  3.2620 & 2.63344 &  0.637 &  0.141 &  0.853 &  0.163 &  0.630 &  0.161 & $>14.76$ &  0.12 &  3 \\ 
52407-0946-497 &  3.6327 & 3.18075 &  0.479 &  0.049 &  0.446 &  0.053 &  0.444 &  0.073 & $>14.18$ &  0.04 &  3 \\ 
52999-1597-404 &  3.2557 & 2.92138 &  0.471 &  0.053 &  0.321 &  0.056 &  0.432 &  0.081 & $>14.12$ &  0.05 &  3 \\ 
                         &           & 3.13979 &  0.402 &  0.048 &  0.265 &  0.039 &  0.327 &  0.075 & $>14.04$ &  0.05 &  3 \\ 
                         &           & 3.14603 &  0.243 &  0.039 &  0.160 &  0.038 &  0.118 &  0.033 & $>13.78$ &  0.08 &  3 \\ 
52641-0996-636 &  3.7917 & 3.32004 &  0.940 &  0.065 &  0.570 &  0.071 &  0.826 &  0.027 & $>14.50$ &  0.04 &  3 \\ 
53757-2347-079 &  1.8558 & 1.76995 &  0.575 &  0.101 &  0.662 &  0.112 &  0.570 &  0.133 & $>14.29$ &  0.08 &  3 \\ 
54138-2587-116 &  2.3244 & 1.94176 &  0.942 &  0.112 &  1.082 &  0.118 &  0.827 &  0.051 & $>14.55$ &  0.04 &  3 \\ 
                         &           & 2.22851 &  0.671 &  0.066 &  0.317 &  0.063 &  0.660 &  0.061 & $ 14.25$ &  0.08 &  1 \\ 
51957-0502-065 &  2.0022 & 1.83943 &  0.669 &  0.097 &  0.609 &  0.112 &  0.658 &  0.091 & $>14.34$ &  0.07 &  3 \\ 
                         &           & 1.93252 &  0.862 &  0.092 &  0.811 &  0.101 &  0.794 &  0.055 & $>14.50$ &  0.06 &  3 \\ 
53357-1954-241 &  1.8297 & 1.69633 &  1.029 &  0.113 &  0.786 &  0.102 &  0.854 &  0.037 & $>14.55$ &  0.05 &  3 \\ 
52762-1237-452 &  2.2929 & 1.97583 &  2.511 &  0.163 &  2.000 &  0.160 &  0.860 &  0.013 & $>15.30$ &  0.12 &  3 \\ 
53739-2365-260 &  2.2820 & 2.04634 &  0.568 &  0.048 &  0.371 &  0.045 &  0.563 &  0.060 & $>14.24$ &  0.03 &  3 \\ 
52999-1597-199 &  1.9474 & 1.69638 &  0.680 &  0.138 &  0.686 &  0.131 &  0.667 &  0.134 & $>14.37$ &  0.09 &  3 \\ 
52316-0559-326 &  3.1045 & 2.75610 &  0.859 &  0.175 &  0.970 &  0.210 &  0.793 &  0.122 & $>14.58$ &  0.11 &  3 \\ 
51957-0502-001 &  1.8658 & 1.49613 &  1.015 &  0.224 &  0.736 &  0.237 &  0.849 &  0.098 & $?14.55$ &  0.28 &  7 \\ 
52709-1218-508 &  3.1256 & 2.95850 &  0.301 &  0.020 &  0.188 &  0.023 &  0.186 &  0.025 & $>13.89$ &  0.04 &  3 \\ 
52355-0574-411 &  2.4469 & 2.11574 &  0.658 &  0.141 &  0.535 &  0.141 &  0.649 &  0.150 & $>14.27$ &  0.12 &  3 \\ 
54174-2588-150 &  2.4393 & 2.27270 &  0.399 &  0.102 &  0.431 &  0.114 &  0.323 &  0.142 & $?14.00$ &  0.17 &  7 \\ 
53378-1952-037 &  2.9080 & 2.52852 &  0.661 &  0.127 &  0.764 &  0.103 &  0.651 &  0.129 & $>14.42$ &  0.09 &  3 \\ 
52381-0904-242 &  2.2689 & 1.90223 &  1.316 &  0.096 &  1.417 &  0.107 &  0.898 &  0.008 & $>14.86$ &  0.04 &  3 \\ 
                         &           & 2.21305 &  0.560 &  0.082 &  0.922 &  0.105 &  0.555 &  0.113 & $>14.28$ &  0.06 &  3 \\ 
53378-1952-611 &  2.2578 & 2.08113 &  0.409 &  0.094 &  0.593 &  0.129 &  0.339 &  0.136 & $>14.05$ &  0.11 &  3 \\ 
53757-2347-627 &  1.8025 & 1.68127 &  0.848 &  0.088 &  0.515 &  0.098 &  0.787 &  0.055 & $ 14.39$ &  0.05 &  1 \\ 
52407-0946-502 &  2.3664 & 2.08512 &  0.441 &  0.083 &  0.340 &  0.100 &  0.388 &  0.130 & $>14.01$ &  0.12 &  3 \\ 
51914-0488-184 &  1.7382 & 1.65794 &  0.471 &  0.069 &  0.380 &  0.070 &  0.433 &  0.105 & $>14.13$ &  0.07 &  3 \\ 
52762-1237-160 &  2.0943 & 1.87678 &  2.268 &  0.147 &  1.658 &  0.175 &  0.878 &  0.008 & $>15.15$ &  0.10 &  3 \\ 
53061-1745-567 &  2.1854 & 1.79875 &  0.493 &  0.113 &  0.292 &  0.082 &  0.464 &  0.172 & $ 14.14$ &  0.14 &  1 \\ 
52996-1427-364 &  3.5570 & 2.87172 &  1.936 &  0.121 &  1.496 &  0.139 &  0.913 &  0.011 & $>14.95$ &  0.04 &  3 \\ 
                         &           & 2.91702 &  0.886 &  0.113 &  0.964 &  0.116 &  0.804 &  0.063 & $>14.51$ &  0.05 &  3 \\ 
53768-2373-590 &  1.7904 & 1.52717 &  1.042 &  0.143 &  1.061 &  0.129 &  0.857 &  0.048 & $>14.88$ &  0.09 &  3 \\ 
52706-1007-056 &  1.8347 & 1.64877 &  1.187 &  0.107 &  0.845 &  0.122 &  0.882 &  0.018 & $>14.67$ &  0.05 &  3 \\ 
54174-2589-313 &  1.8421 & 1.76314 &  0.842 &  0.135 &  1.054 &  0.114 &  0.783 &  0.094 & $>14.51$ &  0.06 &  3 \\ 
52381-0904-416 &  3.7872 & 3.25297 &  1.261 &  0.107 &  0.492 &  0.083 &  0.897 &  0.023 & $ 14.55$ &  0.04 &  1 \\ 
52999-1597-539 &  2.9153 & 2.40602 &  0.590 &  0.056 &  0.311 &  0.050 &  0.585 &  0.061 & $ 14.22$ &  0.04 &  1 \\ 
51957-0502-606 &  1.8747 & 1.57131 &  1.028 &  0.109 &  1.162 &  0.149 &  0.853 &  0.036 & $>14.81$ &  0.07 &  3 \\ 
53765-2350-266 &  1.7478 & 1.55991 &  1.191 &  0.143 &  1.323 &  0.157 &  0.883 &  0.024 & $>14.72$ &  0.05 &  3 \\ 
                         &           & 1.68314 &  0.706 &  0.096 &  0.827 &  0.116 &  0.690 &  0.085 & $>14.41$ &  0.06 &  3 \\ 
52381-0904-202 &  2.2727 & 1.96103 &  0.903 &  0.099 &  0.847 &  0.119 &  0.811 &  0.051 & $>14.52$ &  0.05 &  3 \\ 
                         &           & 2.20510 &  0.856 &  0.087 &  0.482 &  0.098 &  0.791 &  0.053 & $ 14.43$ &  0.07 &  1 \\ 
53061-1745-104 &  1.9217 & 1.80041 &  0.595 &  0.082 &  0.569 &  0.087 &  0.589 &  0.097 & $>14.26$ &  0.06 &  3 \\ 
54174-2588-553 &  2.0129 & 1.69159 &  0.653 &  0.059 &  0.596 &  0.064 &  0.645 &  0.057 & $>14.36$ &  0.04 &  3 \\ 
                         &           & 1.75348 &  0.422 &  0.065 &  0.347 &  0.065 &  0.358 &  0.101 & $>14.10$ &  0.07 &  3 \\ 
53061-1745-582 &  2.2462 & 1.79540 &  0.522 &  0.115 &  0.423 &  0.104 &  0.505 &  0.171 & $>14.18$ &  0.11 &  3 \\ 
                         &           & 2.18709 &  0.696 &  0.084 &  0.300 &  0.073 &  0.680 &  0.076 & $ 14.28$ &  0.07 &  1 \\ 
54138-2587-618 &  3.4346 & 2.84668 &  1.171 &  0.186 &  1.031 &  0.175 &  0.878 &  0.038 & $>14.66$ &  0.08 &  3 \\ 
                         &           & 3.04295 &  1.570 &  0.146 &  0.874 &  0.131 &  0.909 &  0.013 & $ 14.74$ &  0.05 &  1 \\ 
53034-1357-507 &  2.3661 & 2.26840 &  0.947 &  0.128 &  1.071 &  0.157 &  0.829 &  0.060 & $>14.66$ &  0.06 &  3 \\ 
53765-2350-294 &  1.8081 & 1.59441 &  0.884 &  0.200 &  0.862 &  0.207 &  0.803 &  0.132 & $>14.49$ &  0.12 &  3 \\ 
                         &           & 1.72805 &  0.786 &  0.136 &  0.478 &  0.112 &  0.749 &  0.106 & $ 14.36$ &  0.08 &  1 \\ 
53765-2350-391 &  2.0067 & 1.67980 &  1.597 &  0.172 &  0.965 &  0.175 &  0.915 &  0.019 & $ 14.83$ &  0.10 &  1 \\ 
53765-2350-278 &  1.8887 & 1.67423 &  0.732 &  0.129 &  0.654 &  0.116 &  0.711 &  0.114 & $>14.41$ &  0.07 &  3 \\ 
51914-0488-509 &  1.9316 & 1.66685 &  1.225 &  0.114 &  0.922 &  0.126 &  0.891 &  0.023 & $>14.64$ &  0.05 &  3 \\ 
53772-2351-281 &  3.8736 & 3.38518 &  1.471 &  0.145 &  1.091 &  0.132 &  0.897 &  0.001 & $>14.82$ &  0.05 &  3 \\ 
53034-1357-159 &  2.2877 & 1.84796 &  0.378 &  0.062 &  0.325 &  0.063 &  0.290 &  0.086 & $>14.00$ &  0.09 &  3 \\ 
53734-2346-222 &  2.2129 & 2.08042 &  0.392 &  0.091 &  0.384 &  0.088 &  0.312 &  0.126 & $>14.05$ &  0.10 &  3 \\ 
53357-1954-156 &  2.0342 & 1.78039 &  0.489 &  0.102 &  0.368 &  0.085 &  0.458 &  0.156 & $>14.12$ &  0.11 &  3 \\ 
                         &           & 1.80075 &  0.926 &  0.116 &  0.578 &  0.091 &  0.820 &  0.057 & $>14.48$ &  0.06 &  3 \\ 
                         &           & 1.93235 &  0.632 &  0.085 &  0.540 &  0.088 &  0.625 &  0.084 & $>14.34$ &  0.06 &  3 \\ 
53442-1955-428 &  3.2008 & 2.95916 &  0.806 &  0.122 &  0.810 &  0.152 &  0.761 &  0.090 & $>14.45$ &  0.07 &  3 \\ 
52709-1218-002 &  2.2188 & 1.72762 &  0.738 &  0.171 &  0.526 &  0.174 &  0.716 &  0.153 & $?14.39$ &  0.19 &  7 \\ 
                         &           & 1.93958 &  0.452 &  0.123 &  0.529 &  0.128 &  0.406 &  0.185 & $?14.10$ &  0.16 &  7 \\ 
                         &           & 1.95105 &  0.827 &  0.170 &  0.703 &  0.146 &  0.774 &  0.126 & $>14.45$ &  0.09 &  3 \\ 
54174-2589-386 &  2.2876 & 2.02152 &  0.718 &  0.107 &  0.573 &  0.131 &  0.699 &  0.095 & $>14.34$ &  0.07 &  3 \\ 
                         &           & 2.05092 &  1.247 &  0.116 &  1.046 &  0.124 &  0.896 &  0.026 & $>14.73$ &  0.04 &  3 \\ 
52614-0944-473 &  1.9206 & 1.78900 &  0.541 &  0.055 &  0.308 &  0.052 &  0.533 &  0.079 & $ 14.18$ &  0.05 &  1 \\ 
53765-2350-257 &  1.8726 & 1.65734 &  0.596 &  0.069 &  1.124 &  0.064 &  0.590 &  0.078 & $>14.41$ &  0.03 &  3 \\ 
                         &           & 1.66063 &  0.953 &  0.065 &  0.759 &  0.058 &  0.831 &  0.027 & $>14.53$ &  0.03 &  3 \\ 
                         &           & 1.80085 &  1.214 &  0.053 &  1.059 &  0.052 &  0.889 &  0.013 & $>14.73$ &  0.02 &  3 \\ 
53415-1957-290 &  2.3365 & 2.00044 &  0.603 &  0.113 &  0.416 &  0.077 &  0.597 &  0.137 & $>14.21$ &  0.10 &  3 \\ 
51999-0503-382 &  1.9878 & 1.79896 &  0.599 &  0.123 &  0.413 &  0.123 &  0.593 &  0.153 & $>14.18$ &  0.13 &  3 \\ 
53739-2365-549 &  1.9830 & 1.63266 &  1.018 &  0.075 &  1.236 &  0.076 &  0.850 &  0.023 & $>14.59$ &  0.03 &  3 \\ 
                         &           & 1.63522 &  1.015 &  0.057 &  0.730 &  0.064 &  0.849 &  0.017 & $>14.53$ &  0.03 &  3 \\ 
51883-0271-166 &  2.2838 & 2.21620 &  0.725 &  0.095 &  0.490 &  0.101 &  0.705 &  0.083 & $>14.30$ &  0.07 &  3 \\ 
53442-1955-222 &  2.1377 & 1.83280 &  0.261 &  0.067 &  0.298 &  0.067 &  0.136 &  0.060 & $>13.79$ &  0.14 &  3 \\ 
53002-1359-324 &  2.1130 & 1.77299 &  1.346 &  0.122 &  0.833 &  0.118 &  0.898 &  0.007 & $>14.71$ &  0.05 &  3 \\ 
54174-2589-383 &  1.9754 & 1.59172 &  1.563 &  0.078 &  1.015 &  0.071 &  0.907 &  0.009 & $>14.74$ &  0.02 &  3 \\ 
                         &           & 1.76439 &  0.227 &  0.052 &  0.277 &  0.059 &  0.104 &  0.044 & $>14.10$ &  0.12 &  3 \\ 
52614-0944-417 &  1.8556 & 1.64444 &  0.729 &  0.104 &  0.991 &  0.114 &  0.709 &  0.091 & $>14.44$ &  0.06 &  3 \\ 
52381-0904-442 &  2.0347 & 1.58200 &  0.636 &  0.112 &  0.505 &  0.130 &  0.629 &  0.120 & $>14.25$ &  0.08 &  3 \\ 
                         &           & 1.87149 &  0.649 &  0.100 &  0.585 &  0.109 &  0.641 &  0.097 & $>14.32$ &  0.07 &  3 \\ 
51999-0503-428 &  2.0341 & 1.77454 &  0.193 &  0.040 &  0.218 &  0.042 &  0.076 &  0.033 & $>13.65$ &  0.13 &  3 \\ 
52381-0904-197 &  1.8842 & 1.66595 &  0.852 &  0.188 &  1.285 &  0.229 &  0.789 &  0.136 & $>14.54$ &  0.08 &  3 \\ 
53765-2350-474 &  1.8010 & 1.55232 &  1.162 &  0.052 &  0.855 &  0.057 &  0.876 &  0.008 & $>14.61$ &  0.02 &  3 \\ 
                         &           & 1.67680 &  0.249 &  0.031 &  0.268 &  0.035 &  0.122 &  0.026 & $>13.81$ &  0.08 &  3 \\ 
52355-0574-547 &  1.8197 & 1.60525 &  0.964 &  0.192 &  0.855 &  0.200 &  0.834 &  0.095 & $>14.48$ &  0.13 &  3 \\ 
52994-1358-275 &  1.7962 & 1.53616 &  0.755 &  0.091 &  0.315 &  0.081 &  0.729 &  0.075 & $ 14.28$ &  0.08 &  1 \\ 
                         &           & 1.56994 &  0.879 &  0.088 &  0.608 &  0.089 &  0.801 &  0.049 & $>14.47$ &  0.04 &  3 \\ 
53437-1956-156 &  3.6286 & 3.31347 &  1.038 &  0.064 &  0.789 &  0.065 &  0.856 &  0.019 & $>14.56$ &  0.03 &  3 \\ 
52407-0946-599 &  1.9350 & 1.79608 &  0.486 &  0.094 &  0.483 &  0.096 &  0.455 &  0.142 & $>14.20$ &  0.07 &  3 \\ 
54174-2589-229 &  1.8287 & 1.49917 &  0.617 &  0.125 &  0.390 &  0.107 &  0.610 &  0.148 & $ 14.19$ &  0.12 &  1 \\ 
                         &           & 1.50741 &  0.501 &  0.115 &  0.547 &  0.132 &  0.476 &  0.174 & $>14.24$ &  0.09 &  3 \\ 
                         &           & 1.77648 &  0.685 &  0.082 &  0.512 &  0.073 &  0.671 &  0.074 & $>14.33$ &  0.05 &  3 \\ 
53062-1746-382 &  3.0205 & 2.91092 &  1.816 &  0.229 &  2.150 &  0.211 &  0.924 &  0.011 & $>15.19$ &  0.06 &  3 \\ 
52614-0944-483 &  1.7478 & 1.48470 &  0.826 &  0.111 &  0.567 &  0.131 &  0.774 &  0.077 & $>14.38$ &  0.06 &  3 \\ 
                         &           & 1.49881 &  0.550 &  0.097 &  0.515 &  0.104 &  0.546 &  0.139 & $>14.20$ &  0.08 &  3 \\ 
52734-0997-555 &  3.3969 & 3.27299 &  0.934 &  0.091 &  0.893 &  0.091 &  0.824 &  0.040 & $>14.53$ &  0.04 &  3 \\ 
53739-2365-044 &  2.2365 & 1.78613 &  0.709 &  0.093 &  0.501 &  0.098 &  0.692 &  0.082 & $>14.37$ &  0.06 &  3 \\ 
                         &           & 1.91498 &  0.259 &  0.073 &  0.227 &  0.061 &  0.134 &  0.064 & $?13.76$ &  0.16 &  7 \\ 
51883-0271-152 &  1.8156 & 1.62528 &  0.726 &  0.115 &  0.540 &  0.102 &  0.706 &  0.102 & $>14.36$ &  0.07 &  3 \\ 
52734-0997-097 &  1.9383 & 1.86292 &  0.961 &  0.167 &  0.835 &  0.179 &  0.834 &  0.080 & $>14.48$ &  0.10 &  3 \\ 
51883-0271-151 &  2.1409 & 1.86288 &  0.751 &  0.117 &  0.616 &  0.108 &  0.727 &  0.100 & $>14.27$ &  0.09 &  3 \\ 
54174-2588-001 &  2.0584 & 1.76064 &  0.405 &  0.127 &  0.502 &  0.136 &  0.333 &  0.174 & $?14.06$ &  0.15 &  7 \\ 
52614-0944-194 &  4.4498 & 3.68490 &  1.345 &  0.208 &  1.105 &  0.127 &  0.898 &  0.027 & $>14.77$ &  0.06 &  3 \\ 
52996-1427-161 &  2.4361 & 1.91696 &  1.055 &  0.089 &  0.815 &  0.078 &  0.860 &  0.025 & $>14.62$ &  0.04 &  3 \\ 
                         &           & 2.30239 &  1.058 &  0.080 &  1.587 &  0.085 &  0.861 &  0.022 & $>14.63$ &  0.03 &  3 \\ 
                         &           & 2.30665 &  1.502 &  0.074 &  0.756 &  0.076 &  0.900 &  0.004 & $ 14.70$ &  0.03 &  1 \\ 
                         &           & 2.32084 &  0.292 &  0.066 &  0.854 &  0.068 &  0.175 &  0.071 & $>14.11$ &  0.07 &  3 \\ 
                         &           & 2.32507 &  0.793 &  0.068 &  0.714 &  0.074 &  0.753 &  0.048 & $>14.48$ &  0.04 &  3 \\ 
53415-1957-292 &  2.3886 & 1.95938 &  0.516 &  0.067 &  0.709 &  0.080 &  0.497 &  0.097 & $>14.29$ &  0.05 &  3 \\ 
52381-0904-456 &  1.7991 & 1.66958 &  1.198 &  0.065 &  0.939 &  0.075 &  0.885 &  0.014 & $>14.65$ &  0.03 &  3 \\ 
                         &           & 1.68048 &  0.775 &  0.055 &  0.719 &  0.066 &  0.741 &  0.041 & $>14.44$ &  0.03 &  3 \\ 
53772-2351-242 &  2.1283 & 2.07431 &  0.643 &  0.082 &  0.325 &  0.081 &  0.636 &  0.079 & $ 14.25$ &  0.06 &  1 \\ 
51883-0271-048 &  2.4279 & 2.34517 &  0.621 &  0.082 &  0.444 &  0.082 &  0.614 &  0.085 & $>14.26$ &  0.07 &  3 \\ 
53734-2346-162 &  3.9477 & 3.40347 &  0.521 &  0.089 &  0.540 &  0.114 &  0.505 &  0.130 & $>14.13$ &  0.13 &  3 \\ 
                         &           & 3.83465 &  1.646 &  0.243 &  0.824 &  0.172 &  0.927 &  0.031 & $ 14.75$ &  0.09 &  1 \\ 
51883-0271-058 &  2.1833 & 1.76625 &  0.375 &  0.089 &  0.486 &  0.112 &  0.286 &  0.118 & $>14.05$ &  0.10 &  3 \\ 
                         &           & 1.95280 &  0.907 &  0.062 &  0.520 &  0.078 &  0.812 &  0.027 & $ 14.47$ &  0.04 &  1 \\ 
51999-0503-409 &  2.4173 & 2.12902 &  0.631 &  0.079 &  0.381 &  0.078 &  0.624 &  0.077 & $ 14.28$ &  0.05 &  1 \\ 
51999-0503-456 &  3.3907 & 3.27601 &  1.431 &  0.038 &  1.442 &  0.037 &  0.896 &  0.001 & $>14.79$ &  0.01 &  3 \\ 
                         &           & 3.28256 &  1.253 &  0.029 &  0.492 &  0.034 &  0.897 &  0.006 & $ 14.58$ &  0.01 &  1 \\ 
53765-2374-469 &  2.0959 & 1.64237 &  0.507 &  0.064 &  0.279 &  0.086 &  0.484 &  0.093 & $ 14.10$ &  0.07 &  1 \\ 
53442-1955-542 &  2.2235 & 1.73912 &  1.385 &  0.096 &  1.029 &  0.101 &  0.897 &  0.001 & $>14.76$ &  0.04 &  3 \\ 
53442-1955-126 &  2.1676 & 2.06649 &  0.479 &  0.088 &  0.724 &  0.096 &  0.444 &  0.134 & $>14.24$ &  0.07 &  3 \\ 
53415-1957-378 &  2.1076 & 1.64049 &  0.486 &  0.103 &  0.353 &  0.106 &  0.454 &  0.157 & $>14.03$ &  0.12 &  3 \\ 
                         &           & 1.85887 &  0.994 &  0.081 &  0.644 &  0.079 &  0.843 &  0.028 & $>14.51$ &  0.04 &  3 \\ 
52674-0873-134 &  2.4395 & 1.94705 &  1.521 &  0.128 &  1.225 &  0.114 &  0.901 &  0.005 & $>14.82$ &  0.04 &  3 \\ 
52381-0904-096 &  2.1703 & 1.83208 &  1.290 &  0.061 &  0.975 &  0.054 &  0.898 &  0.005 & $>14.68$ &  0.02 &  3 \\ 
                         &           & 2.01779 &  1.009 &  0.058 &  0.874 &  0.047 &  0.848 &  0.017 & $>14.62$ &  0.02 &  3 \\ 
53415-1957-303 &  2.6853 & 2.47169 &  0.320 &  0.037 &  0.204 &  0.038 &  0.208 &  0.045 & $>13.92$ &  0.06 &  3 \\ 
52999-1597-637 &  2.2444 & 2.01371 &  1.831 &  0.111 &  1.168 &  0.135 &  0.923 &  0.004 & $>14.90$ &  0.05 &  3 \\ 
52996-1427-172 &  2.4128 & 2.32082 &  0.410 &  0.071 &  0.677 &  0.079 &  0.340 &  0.108 & $>14.18$ &  0.06 &  3 \\ 
52761-1238-265 &  3.0104 & 2.67600 &  1.427 &  0.084 &  1.056 &  0.070 &  0.896 &  0.002 & $>14.77$ &  0.03 &  3 \\ 
                         &           & 2.84675 &  0.612 &  0.060 &  0.471 &  0.060 &  0.605 &  0.058 & $>14.29$ &  0.04 &  3 \\ 
                         &           & 2.90392 &  0.337 &  0.049 &  0.267 &  0.044 &  0.229 &  0.059 & $>13.96$ &  0.07 &  3 \\ 
53765-2350-458 &  1.9250 & 1.59504 &  0.299 &  0.030 &  0.310 &  0.033 &  0.184 &  0.037 & $>13.97$ &  0.03 &  3 \\ 
                         &           & 1.60809 &  0.552 &  0.028 &  0.403 &  0.031 &  0.548 &  0.039 & $>14.23$ &  0.02 &  3 \\ 
                         &           & 1.79820 &  0.452 &  0.028 &  0.259 &  0.020 &  0.405 &  0.043 & $>14.10$ &  0.03 &  3 \\ 
52614-0944-506 &  2.4235 & 1.96250 &  0.786 &  0.087 &  0.487 &  0.111 &  0.749 &  0.066 & $ 14.39$ &  0.06 &  1 \\ 
                         &           & 2.01649 &  0.467 &  0.096 &  0.447 &  0.086 &  0.426 &  0.149 & $>14.18$ &  0.08 &  3 \\ 
                         &           & 2.03788 &  0.882 &  0.099 &  0.771 &  0.088 &  0.802 &  0.055 & $>14.56$ &  0.05 &  3 \\ 
52614-0944-150 &  1.9622 & 1.66598 &  0.270 &  0.089 &  0.246 &  0.088 &  0.148 &  0.082 & $?13.69$ &  0.23 &  7 \\ 
52370-0771-542 &  2.0009 & 1.55161 &  1.104 &  0.095 &  0.806 &  0.111 &  0.867 &  0.019 & $>14.61$ &  0.05 &  3 \\ 
52381-0904-516 &  1.9261 & 1.71559 &  1.135 &  0.107 &  0.964 &  0.102 &  0.871 &  0.018 & $>14.61$ &  0.04 &  3 \\ 
52707-1008-288 &  1.9681 & 1.90491 &  0.270 &  0.070 &  0.369 &  0.079 &  0.147 &  0.066 & $>14.30$ &  0.10 &  3 \\ 
                         &           & 1.91544 &  1.155 &  0.079 &  0.705 &  0.070 &  0.875 &  0.011 & $>14.57$ &  0.03 &  3 \\ 
52994-1358-206 &  2.2777 & 2.10942 &  0.237 &  0.072 &  0.309 &  0.082 &  0.112 &  0.060 & $?13.73$ &  0.19 &  7 \\ 
52761-1238-403 &  3.6849 & 3.31916 &  0.453 &  0.119 &  0.538 &  0.116 &  0.407 &  0.181 & $>14.19$ &  0.10 &  3 \\ 
53734-2346-560 &  1.8339 & 1.55480 &  0.398 &  0.033 &  0.366 &  0.028 &  0.320 &  0.052 & $>14.09$ &  0.04 &  3 \\ 
53741-2366-315 &  1.8687 & 1.70581 &  0.601 &  0.099 &  0.414 &  0.099 &  0.595 &  0.118 & $>14.25$ &  0.07 &  3 \\ 
53442-1955-522 &  2.9400 & 2.71572 &  0.692 &  0.054 &  0.282 &  0.056 &  0.678 &  0.047 & $ 14.28$ &  0.04 &  1 \\ 
52709-1218-607 &  1.9638 & 1.74870 &  0.744 &  0.144 &  0.460 &  0.142 &  0.721 &  0.127 & $ 14.39$ &  0.13 &  1 \\ 
                         &           & 1.75931 &  1.535 &  0.160 &  2.169 &  0.180 &  0.903 &  0.005 & $>14.91$ &  0.10 &  3 \\ 
                         &           & 1.76424 &  2.166 &  0.179 &  1.060 &  0.181 &  0.881 &  0.026 & $ 15.01$ &  0.09 &  9 \\ 
52761-1238-401 &  1.9092 & 1.51617 &  1.634 &  0.155 &  1.412 &  0.150 &  0.924 &  0.027 & $>15.02$ &  0.09 &  3 \\ 
52614-0944-090 &  2.3117 & 1.88133 &  0.948 &  0.075 &  0.762 &  0.076 &  0.830 &  0.031 & $>14.45$ &  0.04 &  3 \\ 
52761-1238-411 &  3.6433 & 3.47872 &  0.393 &  0.056 &  0.249 &  0.057 &  0.313 &  0.084 & $ 14.02$ &  0.06 &  1 \\ 
53062-1746-231 &  1.8559 & 1.78249 &  1.112 &  0.106 &  1.063 &  0.110 &  0.868 &  0.021 & $>14.62$ &  0.04 &  3 \\ 
53772-2351-124 &  3.1117 & 2.87515 &  1.112 &  0.111 &  0.864 &  0.098 &  0.868 &  0.023 & $>14.57$ &  0.04 &  3 \\ 
52674-0873-513 &  1.9374 & 1.51158 &  0.830 &  0.096 &  0.820 &  0.098 &  0.776 &  0.064 & $>14.44$ &  0.05 &  3 \\ 
52614-0944-156 &  2.1408 & 1.87614 &  0.613 &  0.106 &  0.460 &  0.104 &  0.607 &  0.122 & $>14.17$ &  0.11 &  3 \\ 
53772-2351-499 &  2.2930 & 2.03764 &  1.108 &  0.102 &  0.399 &  0.091 &  0.868 &  0.021 & $ 14.60$ &  0.06 &  1 \\ 
52355-0574-025 &  1.8381 & 1.54436 &  0.825 &  0.200 &  0.624 &  0.169 &  0.773 &  0.155 & $>14.48$ &  0.12 &  3 \\ 
54451-2868-316 &  2.4416 & 1.94731 &  0.720 &  0.111 &  1.811 &  0.148 &  0.701 &  0.098 & $>14.53$ &  0.06 &  3 \\ 
                         &           & 2.01099 &  1.266 &  0.118 &  0.681 &  0.128 &  0.897 &  0.024 & $ 14.63$ &  0.07 &  1 \\ 
53772-2351-411 &  1.9000 & 1.84353 &  0.464 &  0.088 &  0.327 &  0.078 &  0.423 &  0.136 & $>14.08$ &  0.10 &  3 \\ 
53415-1957-360 &  3.6850 & 2.99647 &  1.296 &  0.182 &  0.716 &  0.172 &  0.898 &  0.029 & $ 14.71$ &  0.12 &  1 \\ 
52761-1238-465 &  2.0940 & 1.64678 &  0.674 &  0.125 &  0.500 &  0.103 &  0.663 &  0.117 & $>14.31$ &  0.07 &  3 \\ 
                         &           & 1.78749 &  0.704 &  0.076 &  0.770 &  0.089 &  0.687 &  0.067 & $>14.44$ &  0.06 &  3 \\ 
53442-1955-571 &  1.7591 & 1.56281 &  0.929 &  0.130 &  1.147 &  0.209 &  0.822 &  0.065 & $>14.68$ &  0.08 &  3 \\ 
53357-1954-577 &  2.5398 & 2.22131 &  0.691 &  0.075 &  0.499 &  0.068 &  0.676 &  0.067 & $>14.36$ &  0.04 &  3 \\ 
                         &           & 2.24243 &  0.610 &  0.078 &  0.388 &  0.066 &  0.604 &  0.083 & $>14.25$ &  0.07 &  3 \\ 
                         &           & 2.44017 &  0.689 &  0.063 &  0.535 &  0.066 &  0.675 &  0.056 & $>14.36$ &  0.05 &  3 \\ 
53002-1359-327 &  2.0490 & 1.69176 &  0.545 &  0.091 &  0.277 &  0.082 &  0.538 &  0.131 & $ 14.17$ &  0.13 &  1 \\ 
                         &           & 1.82418 &  0.470 &  0.091 &  0.361 &  0.078 &  0.431 &  0.140 & $>14.14$ &  0.10 &  3 \\ 
                         &           & 1.82953 &  0.361 &  0.078 &  0.477 &  0.087 &  0.263 &  0.099 & $>14.37$ &  0.12 &  3 \\ 
52994-1358-489 &  2.2305 & 2.07337 &  0.744 &  0.078 &  0.618 &  0.068 &  0.721 &  0.065 & $>14.43$ &  0.04 &  3 \\ 
52994-1358-193 &  3.1332 & 2.94473 &  2.222 &  0.192 &  1.693 &  0.208 &  0.880 &  0.021 & $>15.14$ &  0.07 & 11 \\ 
51941-0272-265 &  2.0681 & 1.95810 &  1.031 &  0.090 &  0.774 &  0.117 &  0.854 &  0.028 & $>14.53$ &  0.04 &  3 \\ 
53437-1956-075 &  1.7741 & 1.46904 &  0.790 &  0.129 &  0.893 &  0.141 &  0.751 &  0.100 & $>14.56$ &  0.09 &  3 \\ 
52381-0904-149 &  1.7781 & 1.59235 &  0.688 &  0.187 &  0.624 &  0.204 &  0.674 &  0.199 & $>14.38$ &  0.13 &  3 \\ 
53385-1958-343 &  1.8820 & 1.67131 &  0.255 &  0.046 &  0.235 &  0.047 &  0.129 &  0.040 & $>13.81$ &  0.09 &  3 \\ 
53772-2351-495 &  2.6856 & 2.47846 &  0.836 &  0.084 &  0.646 &  0.081 &  0.780 &  0.053 & $>14.45$ &  0.04 &  3 \\ 
                         &           & 2.53680 &  0.269 &  0.057 &  0.250 &  0.074 &  0.147 &  0.055 & $>13.81$ &  0.13 &  3 \\ 
52750-0998-430 &  1.9045 & 1.48375 &  1.044 &  0.179 &  0.887 &  0.159 &  0.858 &  0.063 & $>14.53$ &  0.08 &  3 \\ 
54174-2589-506 &  2.2269 & 1.96568 &  0.361 &  0.093 &  0.375 &  0.089 &  0.263 &  0.118 & $>13.97$ &  0.12 &  3 \\ 
54454-2869-315 &  2.6589 & 2.28273 &  1.011 &  0.101 &  1.414 &  0.132 &  0.848 &  0.035 & $>14.63$ &  0.05 &  3 \\ 
53772-2351-406 &  3.1293 & 2.71898 &  0.324 &  0.032 &  0.266 &  0.036 &  0.214 &  0.039 & $>13.96$ &  0.04 &  3 \\ 
                         &           & 2.80359 &  0.639 &  0.067 &  0.360 &  0.060 &  0.632 &  0.065 & $ 14.27$ &  0.04 &  1 \\ 
                         &           & 2.80880 &  0.348 &  0.066 &  0.178 &  0.037 &  0.244 &  0.081 & $ 13.97$ &  0.06 &  1 \\ 
                         &           & 2.94771 &  0.531 &  0.031 &  0.303 &  0.029 &  0.519 &  0.045 & $>14.16$ &  0.03 &  3 \\ 
54140-2591-344 &  1.9670 & 1.68146 &  0.977 &  0.181 &  0.714 &  0.139 &  0.838 &  0.083 & $>14.49$ &  0.09 &  3 \\ 
52707-1008-493 &  2.1340 & 1.73710 &  0.460 &  0.039 &  0.250 &  0.033 &  0.418 &  0.061 & $ 14.06$ &  0.05 &  1 \\ 
                         &           & 1.76214 &  0.244 &  0.040 &  0.250 &  0.039 &  0.118 &  0.033 & $>13.83$ &  0.07 &  3 \\ 
52994-1358-515 &  2.0865 & 1.67273 &  0.602 &  0.131 &  0.578 &  0.163 &  0.596 &  0.164 & $>14.21$ &  0.14 &  3 \\ 
52994-1358-517 &  1.9936 & 1.75699 &  1.292 &  0.152 &  0.993 &  0.148 &  0.898 &  0.026 & $>14.75$ &  0.07 &  3 \\ 
53772-2351-092 &  2.1201 & 1.87487 &  1.662 &  0.102 &  1.324 &  0.091 &  0.928 &  0.022 & $>14.83$ &  0.03 &  3 \\ 
53062-1746-179 &  2.1779 & 1.81456 &  0.558 &  0.138 &  0.566 &  0.145 &  0.554 &  0.198 & $?14.22$ &  0.16 &  7 \\ 
53772-2351-509 &  2.0066 & 1.92397 &  0.456 &  0.066 &  0.490 &  0.069 &  0.411 &  0.103 & $>14.17$ &  0.06 &  3 \\ 
52319-0575-466 &  3.0804 & 2.61739 &  0.721 &  0.103 &  0.464 &  0.090 &  0.702 &  0.091 & $>14.34$ &  0.06 &  3 \\ 
                         &           & 2.74246 &  1.700 &  0.122 &  2.082 &  0.146 &  0.927 &  0.017 & $>15.10$ &  0.05 &  3 \\ 
53415-1957-223 &  2.2787 & 1.85372 &  1.062 &  0.157 &  1.086 &  0.141 &  0.861 &  0.050 & $>14.63$ &  0.05 &  3 \\ 
53741-2366-413 &  2.2119 & 1.95718 &  0.404 &  0.095 &  0.349 &  0.078 &  0.330 &  0.135 & $>13.99$ &  0.13 &  3 \\ 
52316-0559-167 &  1.7016 & 1.64474 &  0.418 &  0.108 &  0.415 &  0.112 &  0.352 &  0.156 & $?13.80$ &  0.32 &  7 \\ 
53415-1957-395 &  3.9706 & 3.82322 &  0.386 &  0.055 &  0.268 &  0.070 &  0.302 &  0.080 & $>14.05$ &  0.07 &  3 \\ 
52994-1358-525 &  1.9554 & 1.86809 &  0.657 &  0.148 &  0.913 &  0.116 &  0.649 &  0.160 & $>14.39$ &  0.10 &  3 \\ 
                         &           & 1.87301 &  0.912 &  0.116 &  0.520 &  0.103 &  0.814 &  0.060 & $ 14.50$ &  0.10 &  1 \\ 
53794-2353-309 &  2.4862 & 2.28245 &  1.141 &  0.163 &  2.122 &  0.204 &  0.872 &  0.033 & $>14.67$ &  0.06 &  3 \\ 
53772-2351-535 &  1.9040 & 1.67251 &  1.391 &  0.131 &  1.391 &  0.139 &  0.897 &  0.001 & $>14.80$ &  0.06 &  3 \\ 
53772-2351-560 &  1.9948 & 1.92852 &  0.835 &  0.057 &  1.007 &  0.076 &  0.779 &  0.036 & $>14.50$ &  0.03 &  3 \\ 
51941-0272-195 &  2.2873 & 1.87512 &  1.421 &  0.151 &  1.121 &  0.132 &  0.896 &  0.002 & $>14.82$ &  0.07 &  3 \\ 
                         &           & 1.89833 &  0.907 &  0.140 &  0.927 &  0.157 &  0.812 &  0.076 & $>14.51$ &  0.06 &  3 \\ 
                         &           & 2.00377 &  1.287 &  0.142 &  1.107 &  0.136 &  0.898 &  0.025 & $>14.73$ &  0.08 &  3 \\ 
                         &           & 2.10115 &  0.686 &  0.132 &  0.441 &  0.123 &  0.673 &  0.123 & $ 14.32$ &  0.11 &  1 \\ 
53741-2366-191 &  3.6590 & 3.04384 &  0.699 &  0.109 &  0.599 &  0.118 &  0.683 &  0.099 & $>14.31$ &  0.09 &  3 \\ 
53442-1955-036 &  2.0068 & 1.91742 &  1.711 &  0.153 &  0.872 &  0.168 &  0.927 &  0.022 & $ 14.79$ &  0.06 &  1 \\ 
52707-1008-514 &  3.4471 & 3.20973 &  0.270 &  0.032 &  0.229 &  0.036 &  0.148 &  0.035 & $>13.87$ &  0.05 &  3 \\ 
53772-2351-543 &  2.0208 & 1.96272 &  1.382 &  0.078 &  1.173 &  0.067 &  0.897 &  0.001 & $>14.78$ &  0.03 &  3 \\ 
53415-1957-426 &  1.7766 & 1.59204 &  0.849 &  0.089 &  0.460 &  0.075 &  0.788 &  0.055 & $ 14.40$ &  0.05 &  1 \\ 
53033-1598-239 &  1.9820 & 1.59261 &  0.597 &  0.125 &  0.504 &  0.117 &  0.591 &  0.157 & $>14.24$ &  0.09 &  3 \\ 
52375-0772-269 &  2.9300 & 2.83131 &  0.835 &  0.172 &  0.755 &  0.180 &  0.779 &  0.126 & $>14.46$ &  0.12 &  3 \\ 
52316-0559-041 &  2.0095 & 1.82310 &  0.996 &  0.082 &  1.046 &  0.095 &  0.844 &  0.028 & $>14.59$ &  0.03 &  3 \\ 
54454-2869-379 &  2.3185 & 2.05868 &  0.797 &  0.028 &  0.516 &  0.030 &  0.756 &  0.018 & $>14.42$ &  0.01 &  3 \\ 
                         &           & 2.07316 &  1.805 &  0.035 &  1.339 &  0.034 &  0.924 &  0.002 & $>14.89$ &  0.01 &  3 \\ 
52750-0998-483 &  1.9812 & 1.69436 &  0.231 &  0.042 &  0.190 &  0.048 &  0.107 &  0.035 & $>13.70$ &  0.14 &  3 \\ 
53075-1747-297 &  1.7013 & 1.51767 &  0.542 &  0.149 &  0.941 &  0.159 &  0.534 &  0.221 & $>14.74$ &  0.10 &  3 \\ 
52319-0575-481 &  2.1255 & 1.88752 &  0.947 &  0.115 &  0.585 &  0.116 &  0.829 &  0.052 & $>14.51$ &  0.07 &  3 \\ 
52370-0771-039 &  2.1313 & 2.00726 &  0.476 &  0.084 &  0.351 &  0.071 &  0.440 &  0.129 & $>14.12$ &  0.10 &  3 \\ 
                         &           & 2.02326 &  0.914 &  0.089 &  0.510 &  0.092 &  0.815 &  0.042 & $ 14.42$ &  0.05 &  1 \\ 
52750-0998-188 &  2.1309 & 1.89473 &  1.321 &  0.107 &  0.728 &  0.102 &  0.898 &  0.009 & $ 14.65$ &  0.04 &  1 \\ 
52338-0874-438 &  1.9340 & 1.87856 &  0.889 &  0.089 &  1.439 &  0.095 &  0.805 &  0.048 & $>14.57$ &  0.03 &  3 \\ 
                         &           & 1.88328 &  1.065 &  0.073 &  0.415 &  0.071 &  0.862 &  0.019 & $ 14.49$ &  0.04 &  1 \\ 
54451-2868-423 &  2.5781 & 2.19242 &  0.479 &  0.083 &  0.345 &  0.084 &  0.445 &  0.126 & $>14.08$ &  0.09 &  3 \\ 
                         &           & 2.42090 &  0.413 &  0.073 &  0.326 &  0.079 &  0.344 &  0.111 & $>14.07$ &  0.08 &  3 \\ 
                         &           & 2.50339 &  1.518 &  0.088 &  1.112 &  0.074 &  0.901 &  0.005 & $>14.74$ &  0.03 &  3 \\ 
52411-0947-272 &  2.4875 & 2.21740 &  1.359 &  0.162 &  1.028 &  0.151 &  0.898 &  0.013 & $>14.79$ &  0.11 &  3 \\ 
                         &           & 2.39621 &  1.934 &  0.123 &  1.525 &  0.119 &  0.913 &  0.011 & $>14.98$ &  0.05 &  3 \\ 
52990-1429-386 &  1.8531 & 1.74896 &  0.779 &  0.135 &  0.594 &  0.160 &  0.744 &  0.108 & $>14.31$ &  0.12 &  3 \\ 
53075-1747-353 &  1.9967 & 1.65415 &  0.891 &  0.121 &  1.204 &  0.149 &  0.806 &  0.067 & $>14.53$ &  0.06 &  3 \\ 
                         &           & 1.93559 &  1.242 &  0.108 &  0.818 &  0.103 &  0.895 &  0.024 & $>14.67$ &  0.05 &  3 \\ 
52998-1428-428 &  2.1986 & 1.90546 &  0.462 &  0.067 &  0.373 &  0.070 &  0.419 &  0.104 & $>14.12$ &  0.07 &  3 \\ 
53734-2349-372 &  2.1191 & 1.91968 &  0.718 &  0.093 &  0.455 &  0.090 &  0.699 &  0.081 & $>14.34$ &  0.07 &  3 \\ 
52296-0560-298 &  2.9543 & 2.38981 &  0.203 &  0.028 &  0.140 &  0.042 &  0.084 &  0.024 & $?13.45$ &  0.22 &  7 \\ 
                         &           & 2.52885 &  0.714 &  0.055 &  0.525 &  0.049 &  0.696 &  0.046 & $>14.36$ &  0.03 &  3 \\ 
                         &           & 2.66516 &  1.372 &  0.043 &  1.099 &  0.053 &  0.897 &  0.001 & $>14.77$ &  0.02 &  3 \\ 
                         &           & 2.79695 &  0.354 &  0.043 &  0.738 &  0.080 &  0.252 &  0.053 & $>14.06$ &  0.06 &  3 \\ 
51941-0272-088 &  2.5550 & 2.17191 &  0.435 &  0.058 &  0.747 &  0.060 &  0.380 &  0.091 & $>14.25$ &  0.04 &  3 \\ 
                         &           & 2.17714 &  0.716 &  0.056 &  0.423 &  0.053 &  0.698 &  0.047 & $>14.37$ &  0.03 &  3 \\ 
52707-1008-177 &  1.8603 & 1.71477 &  0.793 &  0.152 &  0.664 &  0.150 &  0.753 &  0.120 & $>14.39$ &  0.11 &  3 \\ 
53033-1598-495 &  1.9238 & 1.49970 &  1.205 &  0.125 &  1.250 &  0.126 &  0.887 &  0.023 & $>14.71$ &  0.05 &  3 \\ 
                         &           & 1.63168 &  0.908 &  0.069 &  0.732 &  0.079 &  0.813 &  0.031 & $>14.49$ &  0.04 &  3 \\ 
53734-2349-468 &  1.8742 & 1.72238 &  0.824 &  0.105 &  0.528 &  0.126 &  0.773 &  0.072 & $>14.41$ &  0.07 &  3 \\ 
52615-0961-397 &  2.2366 & 1.76886 &  0.470 &  0.049 &  0.384 &  0.058 &  0.431 &  0.075 & $>14.16$ &  0.05 &  3 \\ 
                         &           & 2.06901 &  0.928 &  0.052 &  0.947 &  0.048 &  0.821 &  0.022 & $>14.59$ &  0.02 &  3 \\ 
                         &           & 2.07370 &  0.956 &  0.048 &  0.230 &  0.053 &  0.832 &  0.019 & $ 14.42$ &  0.03 &  1 \\ 
54174-2589-601 &  3.5251 & 3.15977 &  0.239 &  0.038 &  0.220 &  0.055 &  0.114 &  0.032 & $>13.81$ &  0.08 &  3 \\ 
                         &           & 3.18908 &  0.426 &  0.042 &  0.198 &  0.028 &  0.365 &  0.066 & $ 14.07$ &  0.05 &  1 \\ 
53770-2375-469 &  1.8973 & 1.55094 &  0.426 &  0.117 &  0.474 &  0.142 &  0.365 &  0.169 & $?13.63$ &  0.43 &  7 \\ 
                         &           & 1.66806 &  0.653 &  0.108 &  0.626 &  0.101 &  0.645 &  0.106 & $>14.37$ &  0.06 &  3 \\ 
                         &           & 1.79210 &  0.886 &  0.090 &  0.629 &  0.080 &  0.804 &  0.049 & $>14.53$ &  0.05 &  3 \\ 
                         &           & 1.81524 &  0.518 &  0.092 &  0.428 &  0.097 &  0.500 &  0.135 & $>14.21$ &  0.10 &  3 \\ 
53075-1747-288 &  1.9820 & 1.80339 &  0.490 &  0.064 &  0.358 &  0.062 &  0.460 &  0.095 & $>14.18$ &  0.05 &  3 \\ 
                         &           & 1.82930 &  0.786 &  0.057 &  0.513 &  0.051 &  0.749 &  0.040 & $>14.42$ &  0.04 &  3 \\ 
53002-1359-139 &  2.1717 & 1.98250 &  0.620 &  0.138 &  0.525 &  0.149 &  0.614 &  0.164 & $>14.30$ &  0.11 &  3 \\ 
                         &           & 2.01809 &  0.608 &  0.132 &  0.754 &  0.149 &  0.601 &  0.162 & $>14.61$ &  0.11 &  3 \\ 
                         &           & 2.11168 &  2.037 &  0.123 &  2.233 &  0.145 &  0.900 &  0.015 & $>15.30$ &  0.06 &  3 \\ 
52319-0575-532 &  3.2150 & 2.72569 &  0.255 &  0.041 &  0.248 &  0.055 &  0.130 &  0.036 & $>13.73$ &  0.14 &  3 \\ 
                         &           & 2.84332 &  0.694 &  0.043 &  0.470 &  0.046 &  0.679 &  0.036 & $>14.38$ &  0.03 &  3 \\ 
                         &           & 3.01557 &  0.557 &  0.054 &  0.658 &  0.064 &  0.553 &  0.074 & $>14.25$ &  0.04 &  3 \\ 
                         &           & 3.01976 &  0.583 &  0.050 &  0.208 &  0.051 &  0.577 &  0.056 & $ 14.22$ &  0.04 &  1 \\ 
53772-2351-069 &  2.3238 & 2.12121 &  0.707 &  0.084 &  0.289 &  0.084 &  0.690 &  0.074 & $ 14.31$ &  0.06 &  1 \\ 
                         &           & 2.21263 &  0.892 &  0.074 &  0.987 &  0.083 &  0.806 &  0.038 & $>14.60$ &  0.03 &  3 \\ 
                         &           & 2.22205 &  0.708 &  0.075 &  0.553 &  0.082 &  0.691 &  0.065 & $>14.38$ &  0.04 &  3 \\ 
53765-2350-026 &  2.1298 & 1.79025 &  1.433 &  0.165 &  1.500 &  0.152 &  0.896 &  0.002 & $>15.07$ &  0.08 &  3 \\ 
52375-0772-265 &  1.7823 & 1.65913 &  1.892 &  0.197 &  1.490 &  0.207 &  0.918 &  0.010 & $>15.06$ &  0.10 &  3 \\ 
52316-0559-045 &  2.5171 & 2.41491 &  1.479 &  0.088 &  1.189 &  0.076 &  0.898 &  0.001 & $>14.81$ &  0.03 &  3 \\ 
53415-1957-531 &  2.2973 & 1.91143 &  0.672 &  0.079 &  0.463 &  0.064 &  0.660 &  0.073 & $>14.30$ &  0.05 &  3 \\ 
                         &           & 2.03934 &  1.065 &  0.066 &  0.520 &  0.066 &  0.862 &  0.017 & $ 14.52$ &  0.03 &  1 \\ 
53734-2349-470 &  2.5642 & 2.07758 &  1.179 &  0.088 &  0.734 &  0.101 &  0.880 &  0.015 & $>14.60$ &  0.04 &  3 \\ 
                         &           & 2.30233 &  0.611 &  0.081 &  0.317 &  0.078 &  0.604 &  0.087 & $ 14.16$ &  0.10 &  1 \\ 
                         &           & 2.45470 &  1.047 &  0.094 &  0.917 &  0.088 &  0.859 &  0.028 & $>14.59$ &  0.04 &  3 \\ 
54174-2589-615 &  1.8094 & 1.68607 &  0.534 &  0.049 &  0.426 &  0.058 &  0.523 &  0.070 & $>14.22$ &  0.04 &  3 \\ 
52707-1008-144 &  2.4176 & 2.25273 &  0.711 &  0.084 &  0.372 &  0.086 &  0.693 &  0.073 & $ 14.36$ &  0.07 &  1 \\ 
53062-1746-008 &  1.8681 & 1.60698 &  0.287 &  0.058 &  0.264 &  0.062 &  0.169 &  0.063 & $>13.82$ &  0.11 &  3 \\ 
52375-0772-364 &  2.5206 & 2.21279 &  0.821 &  0.160 &  0.620 &  0.177 &  0.770 &  0.119 & $>14.43$ &  0.09 &  3 \\ 
53741-2366-096 &  2.2487 & 1.92072 &  1.650 &  0.055 &  1.358 &  0.056 &  0.928 &  0.013 & $>14.90$ &  0.02 &  3 \\ 
53741-2366-160 &  2.0640 & 1.86506 &  0.673 &  0.078 &  0.508 &  0.071 &  0.662 &  0.072 & $>14.30$ &  0.06 &  3 \\ 
53770-2375-196 &  2.0167 & 1.93638 &  0.365 &  0.035 &  0.348 &  0.047 &  0.269 &  0.048 & $>14.05$ &  0.04 &  3 \\ 
54174-2589-628 &  3.2203 & 2.59015 &  1.827 &  0.252 &  1.536 &  0.773 &  0.923 &  0.013 & $?15.05$ &  0.27 &  7 \\ 
52370-0771-038 &  2.0957 & 1.96384 &  0.476 &  0.143 &  0.665 &  0.177 &  0.440 &  0.216 & $?14.06$ &  0.18 &  7 \\ 
53033-1598-534 &  3.0463 & 2.73347 &  1.030 &  0.118 &  0.764 &  0.141 &  0.854 &  0.039 & $>14.53$ &  0.05 &  3 \\ 
52316-0504-204 &  2.2655 & 2.06590 &  0.440 &  0.095 &  0.611 &  0.098 &  0.386 &  0.147 & $>14.17$ &  0.08 &  3 \\ 
53734-2349-444 &  2.3175 & 2.15600 &  0.703 &  0.101 &  0.683 &  0.110 &  0.687 &  0.091 & $>14.38$ &  0.06 &  3 \\ 
53385-1958-449 &  3.3718 & 2.71255 &  1.137 &  0.054 &  0.670 &  0.065 &  0.872 &  0.007 & $>14.63$ &  0.04 &  3 \\ 
                         &           & 2.73986 &  0.520 &  0.077 &  0.334 &  0.064 &  0.502 &  0.112 & $>14.21$ &  0.07 &  3 \\ 
52375-0772-227 &  3.8488 & 3.38359 &  0.399 &  0.050 &  0.207 &  0.056 &  0.322 &  0.078 & $ 14.03$ &  0.06 &  1 \\ 
                         &           & 3.62079 &  0.335 &  0.065 &  0.234 &  0.056 &  0.228 &  0.079 & $>13.93$ &  0.10 &  3 \\ 
53033-1598-020 &  1.9683 & 1.56473 &  0.848 &  0.136 &  0.439 &  0.130 &  0.787 &  0.093 & $ 14.40$ &  0.11 &  1 \\ 
52750-0998-115 &  1.7109 & 1.52432 &  0.512 &  0.138 &  0.502 &  0.138 &  0.492 &  0.209 & $?14.00$ &  0.25 &  7 \\ 
52375-0772-416 &  3.3253 & 3.13770 &  0.746 &  0.136 &  0.552 &  0.149 &  0.723 &  0.119 & $>14.37$ &  0.07 &  3 \\ 
53763-2367-301 &  2.6117 & 2.46688 &  0.630 &  0.098 &  0.418 &  0.107 &  0.623 &  0.103 & $>14.28$ &  0.07 &  3 \\ 
                         &           & 2.51479 &  0.646 &  0.118 &  0.634 &  0.118 &  0.639 &  0.123 & $>14.27$ &  0.08 &  3 \\ 
53770-2375-450 &  1.8030 & 1.54167 &  0.617 &  0.057 &  0.459 &  0.056 &  0.610 &  0.055 & $>14.26$ &  0.04 &  3 \\ 
                         &           & 1.55353 &  0.375 &  0.042 &  0.239 &  0.032 &  0.284 &  0.061 & $>13.89$ &  0.09 &  3 \\ 
53415-1957-073 &  3.6528 & 3.24095 &  0.768 &  0.075 &  0.425 &  0.064 &  0.738 &  0.059 & $ 14.32$ &  0.05 &  1 \\ 
                         &           & 3.30258 &  0.247 &  0.056 &  0.239 &  0.061 &  0.121 &  0.047 & $>13.86$ &  0.09 &  3 \\ 
51930-0489-291 &  2.7864 & 2.55310 &  0.523 &  0.117 &  0.533 &  0.120 &  0.507 &  0.173 & $>14.25$ &  0.11 &  3 \\ 
53799-2354-347 &  2.3285 & 1.99056 &  0.269 &  0.038 &  0.232 &  0.048 &  0.147 &  0.039 & $>13.84$ &  0.07 &  3 \\ 
52316-0559-001 &  2.7946 & 2.22287 &  0.737 &  0.130 &  0.411 &  0.124 &  0.715 &  0.114 & $ 14.38$ &  0.09 &  1 \\ 
53741-2366-115 &  2.1883 & 1.71475 &  0.749 &  0.150 &  0.765 &  0.152 &  0.725 &  0.132 & $>14.43$ &  0.09 &  3 \\ 
51941-0272-604 &  2.2732 & 2.13252 &  0.644 &  0.110 &  0.751 &  0.114 &  0.636 &  0.114 & $>14.37$ &  0.08 &  3 \\ 
53734-2349-457 &  3.1616 & 2.56647 &  0.220 &  0.051 &  0.190 &  0.049 &  0.098 &  0.043 & $?13.69$ &  0.15 &  7 \\ 
                         &           & 2.79672 &  0.447 &  0.067 &  0.584 &  0.095 &  0.399 &  0.105 & $>14.17$ &  0.06 &  3 \\ 
52338-0874-447 &  2.1362 & 2.05669 &  1.106 &  0.146 &  0.941 &  0.169 &  0.867 &  0.034 & $>14.60$ &  0.07 &  3 \\ 
54175-2590-625 &  1.8617 & 1.65612 &  0.944 &  0.121 &  0.694 &  0.112 &  0.828 &  0.056 & $>14.46$ &  0.07 &  3 \\ 
52644-1009-350 &  1.7410 & 1.54521 &  0.988 &  0.140 &  0.799 &  0.162 &  0.841 &  0.054 & $>14.56$ &  0.12 &  3 \\ 
                         &           & 1.67646 &  0.723 &  0.099 &  0.534 &  0.091 &  0.703 &  0.087 & $>14.42$ &  0.09 &  3 \\ 
52750-0998-586 &  1.9377 & 1.57802 &  0.341 &  0.089 &  0.437 &  0.090 &  0.235 &  0.109 & $>13.95$ &  0.12 &  3 \\ 
                         &           & 1.84704 &  0.367 &  0.073 &  0.306 &  0.059 &  0.272 &  0.095 & $>13.99$ &  0.08 &  3 \\ 
54178-2592-397 &  2.9616 & 2.52677 &  0.786 &  0.186 &  0.815 &  0.166 &  0.749 &  0.154 & $>14.69$ &  0.13 &  3 \\ 
52411-0947-188 &  2.5080 & 2.13318 &  0.731 &  0.066 &  0.704 &  0.074 &  0.710 &  0.055 & $>14.44$ &  0.04 &  3 \\ 
53799-2354-349 &  1.8429 & 1.74592 &  0.414 &  0.105 &  0.402 &  0.091 &  0.345 &  0.151 & $>14.04$ &  0.12 &  3 \\ 
53089-1599-334 &  1.8449 & 1.77655 &  0.923 &  0.152 &  0.898 &  0.147 &  0.819 &  0.080 & $>14.49$ &  0.12 &  3 \\ 
53763-2367-347 &  2.1244 & 1.93107 &  0.804 &  0.121 &  0.691 &  0.118 &  0.760 &  0.090 & $>14.43$ &  0.06 &  3 \\ 
53794-2353-465 &  1.8476 & 1.56952 &  0.433 &  0.123 &  0.441 &  0.128 &  0.376 &  0.179 & $>14.09$ &  0.14 &  3 \\ 
53415-1957-076 &  3.1086 & 2.58004 &  0.816 &  0.037 &  0.490 &  0.032 &  0.768 &  0.023 & $>14.40$ &  0.02 &  3 \\ 
                         &           & 2.77046 &  0.533 &  0.038 &  0.454 &  0.042 &  0.522 &  0.054 & $>14.22$ &  0.03 &  3 \\ 
                         &           & 2.84664 &  0.344 &  0.023 &  0.190 &  0.027 &  0.238 &  0.028 & $ 13.96$ &  0.04 &  1 \\ 
                         &           & 2.98728 &  0.206 &  0.029 &  0.126 &  0.028 &  0.087 &  0.024 & $ 13.70$ &  0.07 &  1 \\ 
                         &           & 3.01511 &  0.147 &  0.025 &  0.076 &  0.019 &  0.039 &  0.008 & $ 13.54$ &  0.09 &  1 \\ 
52316-0504-461 &  1.9427 & 1.85051 &  2.756 &  0.175 &  1.373 &  0.172 &  0.814 &  0.036 & $ 15.11$ &  0.08 &  1 \\ 
52296-0560-255 &  2.0248 & 1.88067 &  0.532 &  0.061 &  0.416 &  0.059 &  0.521 &  0.088 & $>14.21$ &  0.05 &  3 \\ 
52750-0998-629 &  2.1108 & 1.64709 &  0.271 &  0.052 &  0.165 &  0.046 &  0.149 &  0.051 & $ 13.75$ &  0.14 &  1 \\ 
                         &           & 1.67663 &  0.669 &  0.048 &  0.515 &  0.044 &  0.658 &  0.044 & $>14.38$ &  0.03 &  3 \\ 
                         &           & 1.69681 &  0.198 &  0.038 &  0.299 &  0.045 &  0.080 &  0.032 & $>13.77$ &  0.09 &  3 \\ 
53772-2351-603 &  1.7875 & 1.70479 &  0.792 &  0.092 &  0.746 &  0.103 &  0.753 &  0.068 & $>14.43$ &  0.05 &  3 \\ 
53794-2353-405 &  2.2965 & 2.06103 &  0.720 &  0.093 &  0.357 &  0.094 &  0.701 &  0.081 & $ 14.31$ &  0.06 &  1 \\ 
54454-2869-084 &  2.5601 & 2.33868 &  0.807 &  0.158 &  0.758 &  0.177 &  0.761 &  0.120 & $>14.45$ &  0.09 &  3 \\ 
54440-2853-522 &  2.8475 & 2.75462 &  0.282 &  0.026 &  0.403 &  0.024 &  0.162 &  0.032 & $>14.03$ &  0.03 &  3 \\ 
                         &           & 2.76089 &  0.406 &  0.026 &  0.210 &  0.020 &  0.334 &  0.041 & $ 14.06$ &  0.03 &  1 \\ 
53075-1747-463 &  2.1433 & 1.88554 &  0.996 &  0.090 &  0.747 &  0.088 &  0.844 &  0.032 & $>14.56$ &  0.04 &  3 \\ 
53763-2367-352 &  1.8568 & 1.54354 &  0.629 &  0.078 &  0.347 &  0.068 &  0.622 &  0.075 & $ 14.26$ &  0.08 &  1 \\ 
                         &           & 1.68960 &  0.448 &  0.085 &  0.304 &  0.084 &  0.399 &  0.133 & $>14.04$ &  0.11 &  3 \\ 
                         &           & 1.78826 &  0.476 &  0.068 &  0.252 &  0.064 &  0.439 &  0.103 & $ 14.12$ &  0.07 &  1 \\ 
52296-0560-338 &  1.8797 & 1.57734 &  0.986 &  0.143 &  1.063 &  0.142 &  0.841 &  0.057 & $>14.90$ &  0.10 &  3 \\ 
54140-2591-456 &  3.2303 & 2.74561 &  0.483 &  0.107 &  0.402 &  0.099 &  0.450 &  0.164 & $>14.10$ &  0.14 &  3 \\ 
                         &           & 3.00122 &  0.437 &  0.101 &  0.367 &  0.091 &  0.383 &  0.154 & $>14.06$ &  0.13 &  3 \\ 
54179-2567-334 &  2.7963 & 2.56471 &  0.653 &  0.087 &  0.528 &  0.101 &  0.645 &  0.083 & $>14.38$ &  0.07 &  3 \\ 
51941-0272-609 &  2.1285 & 2.06282 &  0.650 &  0.105 &  0.524 &  0.087 &  0.642 &  0.103 & $>14.32$ &  0.08 &  3 \\ 
54178-2592-267 &  2.2632 & 2.03767 &  0.636 &  0.142 &  0.542 &  0.138 &  0.628 &  0.164 & $>14.25$ &  0.11 &  3 \\ 
53734-2349-516 &  3.0143 & 2.57431 &  1.334 &  0.136 &  1.579 &  0.163 &  0.898 &  0.013 & $>14.74$ &  0.05 &  3 \\ 
53772-2351-625 &  2.6059 & 2.26649 &  0.720 &  0.075 &  0.430 &  0.067 &  0.701 &  0.063 & $>14.36$ &  0.05 &  3 \\ 
53415-1957-614 &  2.8800 & 2.30228 &  0.873 &  0.107 &  0.642 &  0.097 &  0.798 &  0.062 & $>14.47$ &  0.06 &  3 \\ 
                         &           & 2.64030 &  0.905 &  0.129 &  0.637 &  0.145 &  0.812 &  0.069 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 2.79042 &  1.684 &  0.185 &  1.324 &  0.167 &  0.928 &  0.028 & $>14.84$ &  0.05 &  3 \\ 
54451-2868-152 &  2.9297 & 2.47105 &  0.468 &  0.023 &  0.306 &  0.022 &  0.428 &  0.033 & $>14.16$ &  0.02 &  3 \\ 
                         &           & 2.82411 &  0.247 &  0.022 &  0.128 &  0.018 &  0.121 &  0.018 & $ 13.78$ &  0.04 &  1 \\ 
                         &           & 2.85781 &  0.221 &  0.025 &  0.117 &  0.027 &  0.099 &  0.021 & $ 13.75$ &  0.05 &  1 \\ 
53089-1599-234 &  3.1600 & 2.93864 &  0.839 &  0.179 &  0.926 &  0.198 &  0.782 &  0.131 & $>14.49$ &  0.10 &  3 \\ 
54140-2591-097 &  2.3898 & 1.95902 &  0.739 &  0.095 &  1.033 &  0.103 &  0.717 &  0.080 & $>14.46$ &  0.05 &  3 \\ 
                         &           & 1.96305 &  0.916 &  0.091 &  0.538 &  0.102 &  0.816 &  0.043 & $ 14.52$ &  0.05 &  1 \\ 
                         &           & 1.98752 &  0.749 &  0.098 &  0.421 &  0.095 &  0.726 &  0.082 & $ 14.30$ &  0.07 &  1 \\ 
                         &           & 1.99157 &  0.457 &  0.094 &  0.333 &  0.098 &  0.413 &  0.147 & $>14.11$ &  0.10 &  3 \\ 
                         &           & 2.24768 &  0.463 &  0.085 &  0.388 &  0.076 &  0.421 &  0.132 & $>14.09$ &  0.09 &  3 \\ 
                         &           & 2.30864 &  0.740 &  0.067 &  0.566 &  0.083 &  0.718 &  0.056 & $>14.40$ &  0.05 &  3 \\ 
54140-2591-171 &  2.1121 & 1.82334 &  0.548 &  0.081 &  0.635 &  0.090 &  0.544 &  0.116 & $>14.24$ &  0.07 &  3 \\ 
52325-0576-414 &  2.9415 & 2.49440 &  1.396 &  0.188 &  1.567 &  0.214 &  0.897 &  0.010 & $>14.69$ &  0.09 &  3 \\ 
53770-2375-557 &  1.7872 & 1.64375 &  0.775 &  0.151 &  0.844 &  0.156 &  0.742 &  0.125 & $>14.48$ &  0.08 &  3 \\ 
53794-2353-222 &  2.7708 & 2.50834 &  0.696 &  0.098 &  0.681 &  0.111 &  0.681 &  0.089 & $>14.30$ &  0.06 &  3 \\ 
                         &           & 2.67899 &  1.326 &  0.093 &  1.148 &  0.082 &  0.898 &  0.005 & $>14.81$ &  0.03 &  3 \\ 
52411-0947-139 &  2.0906 & 1.68925 &  0.200 &  0.046 &  0.178 &  0.055 &  0.082 &  0.038 & $?13.59$ &  0.17 &  7 \\ 
                         &           & 1.73745 &  0.455 &  0.048 &  0.296 &  0.049 &  0.410 &  0.075 & $>14.12$ &  0.05 &  3 \\ 
                         &           & 1.77327 &  0.306 &  0.039 &  0.242 &  0.039 &  0.192 &  0.048 & $>13.94$ &  0.06 &  3 \\ 
54451-2868-154 &  2.7615 & 2.50080 &  0.388 &  0.074 &  0.281 &  0.070 &  0.305 &  0.103 & $>13.96$ &  0.11 &  3 \\ 
                         &           & 2.54819 &  0.946 &  0.071 &  0.711 &  0.084 &  0.829 &  0.030 & $>14.52$ &  0.05 &  3 \\ 
54451-2868-576 &  3.0112 & 2.49749 &  1.188 &  0.132 &  0.861 &  0.144 &  0.882 &  0.022 & $>14.63$ &  0.06 &  3 \\ 
51957-0273-291 &  2.8775 & 2.34049 &  0.531 &  0.059 &  0.362 &  0.056 &  0.518 &  0.085 & $>14.19$ &  0.05 &  3 \\ 
52615-0961-488 &  2.5001 & 2.11969 &  0.395 &  0.066 &  0.272 &  0.078 &  0.317 &  0.096 & $>14.01$ &  0.10 &  3 \\ 
53385-1958-530 &  2.0764 & 1.73945 &  1.637 &  0.231 &  1.540 &  0.220 &  0.925 &  0.028 & $>15.15$ &  0.09 &  3 \\ 
                         &           & 1.91476 &  0.746 &  0.180 &  0.952 &  0.216 &  0.722 &  0.161 & $?14.48$ &  0.15 &  7 \\ 
53799-2354-275 &  3.4220 & 2.84190 &  0.526 &  0.120 &  1.052 &  0.147 &  0.512 &  0.179 & $>14.78$ &  0.09 &  3 \\ 
53794-2353-185 &  2.9250 & 2.46553 &  0.878 &  0.153 &  0.658 &  0.126 &  0.800 &  0.095 & $>14.52$ &  0.07 &  3 \\ 
                         &           & 2.56268 &  0.735 &  0.119 &  0.773 &  0.136 &  0.713 &  0.104 & $>14.35$ &  0.11 &  3 \\ 
53440-1959-163 &  1.9310 & 1.79869 &  0.694 &  0.098 &  0.429 &  0.107 &  0.679 &  0.089 & $ 14.31$ &  0.07 &  1 \\ 
53734-2349-531 &  2.1400 & 1.99720 &  0.524 &  0.104 &  0.631 &  0.110 &  0.509 &  0.152 & $>14.51$ &  0.10 &  3 \\ 
53385-1958-074 &  2.0134 & 1.79149 &  0.721 &  0.140 &  0.640 &  0.117 &  0.702 &  0.126 & $>14.37$ &  0.09 &  3 \\ 
54179-2567-331 &  2.9235 & 2.52251 &  0.669 &  0.143 &  0.659 &  0.174 &  0.658 &  0.147 & $>14.29$ &  0.13 &  3 \\ 
53089-1599-194 &  1.7942 & 1.62305 &  1.397 &  0.082 &  1.091 &  0.072 &  0.897 &  0.001 & $>14.74$ &  0.03 &  3 \\ 
                         &           & 1.73808 &  0.617 &  0.063 &  0.737 &  0.067 &  0.610 &  0.060 & $>14.30$ &  0.04 &  3 \\ 
53440-1959-145 &  1.9519 & 1.88927 &  0.687 &  0.098 &  0.449 &  0.105 &  0.674 &  0.090 & $>14.32$ &  0.06 &  3 \\ 
52316-0504-518 &  2.1381 & 1.70670 &  0.587 &  0.096 &  0.629 &  0.109 &  0.582 &  0.120 & $>14.26$ &  0.07 &  3 \\ 
51930-0489-226 &  2.1620 & 1.77477 &  0.431 &  0.034 &  0.379 &  0.035 &  0.373 &  0.053 & $>14.11$ &  0.03 &  3 \\ 
53794-2353-135 &  2.1172 & 1.64581 &  1.270 &  0.085 &  1.191 &  0.107 &  0.897 &  0.016 & $>14.76$ &  0.04 &  3 \\ 
                         &           & 2.00339 &  0.765 &  0.082 &  0.380 &  0.075 &  0.735 &  0.066 & $ 14.35$ &  0.05 &  1 \\ 
52615-0961-450 &  3.0360 & 2.41796 &  0.445 &  0.070 &  0.412 &  0.079 &  0.394 &  0.110 & $>14.13$ &  0.09 &  3 \\ 
                         &           & 2.51779 &  1.049 &  0.087 &  0.810 &  0.113 &  0.859 &  0.025 & $>14.57$ &  0.04 &  3 \\ 
                         &           & 2.88145 &  0.583 &  0.093 &  0.290 &  0.088 &  0.577 &  0.118 & $ 14.21$ &  0.08 &  1 \\ 
52316-0504-118 &  1.7358 & 1.58074 &  0.811 &  0.200 &  0.942 &  0.199 &  0.764 &  0.159 & $>14.73$ &  0.14 &  3 \\ 
53794-2353-139 &  2.1991 & 1.89521 &  1.225 &  0.092 &  0.940 &  0.088 &  0.891 &  0.020 & $>14.67$ &  0.03 &  3 \\ 
                         &           & 1.91207 &  1.424 &  0.096 &  1.365 &  0.120 &  0.896 &  0.002 & $>14.73$ &  0.03 &  3 \\ 
52316-0504-573 &  2.0718 & 1.64844 &  0.892 &  0.127 &  0.721 &  0.119 &  0.806 &  0.071 & $>14.47$ &  0.06 &  3 \\ 
52375-0772-174 &  2.4800 & 2.29915 &  0.795 &  0.138 &  0.839 &  0.148 &  0.754 &  0.106 & $>14.46$ &  0.07 &  3 \\ 
53033-1360-326 &  3.2768 & 2.73405 &  0.152 &  0.037 &  0.267 &  0.060 &  0.041 &  0.012 & $?13.48$ &  0.19 &  7 \\ 
                         &           & 3.02141 &  0.264 &  0.039 &  0.203 &  0.035 &  0.141 &  0.038 & $>13.86$ &  0.07 &  3 \\ 
53734-2349-057 &  1.7232 & 1.62472 &  1.152 &  0.175 &  0.960 &  0.190 &  0.874 &  0.036 & $>14.59$ &  0.07 &  3 \\ 
53033-1598-031 &  2.1705 & 2.05176 &  0.789 &  0.097 &  1.009 &  0.110 &  0.751 &  0.073 & $>14.46$ &  0.06 &  3 \\ 
53075-1747-498 &  3.1168 & 2.64459 &  0.702 &  0.102 &  0.657 &  0.115 &  0.686 &  0.092 & $>14.37$ &  0.06 &  3 \\ 
53089-1599-401 &  3.3830 & 2.94722 &  1.144 &  0.163 &  0.740 &  0.143 &  0.872 &  0.033 & $>14.58$ &  0.07 &  3 \\ 
53734-2349-565 &  1.8892 & 1.58179 &  0.657 &  0.172 &  0.582 &  0.160 &  0.648 &  0.195 & $>14.36$ &  0.11 &  3 \\ 
                         &           & 1.62604 &  1.031 &  0.182 &  0.932 &  0.185 &  0.854 &  0.066 & $>14.55$ &  0.07 &  3 \\ 
                         &           & 1.74338 &  0.779 &  0.138 &  1.061 &  0.157 &  0.745 &  0.110 & $>14.53$ &  0.08 &  3 \\ 
53002-1359-018 &  3.1751 & 2.58832 &  1.940 &  0.098 &  2.848 &  0.139 &  0.913 &  0.010 & $>15.06$ &  0.04 &  3 \\ 
                         &           & 2.59371 &  1.984 &  0.078 &  1.178 &  0.122 &  0.907 &  0.009 & $>14.94$ &  0.04 &  3 \\ 
                         &           & 2.87742 &  1.075 &  0.090 &  0.457 &  0.082 &  0.863 &  0.023 & $ 14.50$ &  0.04 &  1 \\ 
52643-0905-202 &  1.8858 & 1.55832 &  0.359 &  0.069 &  0.427 &  0.082 &  0.260 &  0.087 & $>14.01$ &  0.09 &  3 \\ 
53734-2349-588 &  3.3332 & 3.13703 &  0.653 &  0.099 &  0.689 &  0.110 &  0.645 &  0.095 & $>14.33$ &  0.07 &  3 \\ 
51930-0489-440 &  2.4777 & 2.09271 &  0.669 &  0.087 &  0.896 &  0.088 &  0.658 &  0.082 & $>14.40$ &  0.05 &  3 \\ 
                         &           & 2.09793 &  0.895 &  0.088 &  0.539 &  0.085 &  0.807 &  0.045 & $>14.44$ &  0.05 &  3 \\ 
53075-1747-513 &  1.8704 & 1.65541 &  0.192 &  0.024 &  0.162 &  0.028 &  0.075 &  0.020 & $>13.69$ &  0.07 &  3 \\ 
                         &           & 1.68840 &  0.156 &  0.026 &  0.116 &  0.026 &  0.045 &  0.011 & $>13.58$ &  0.09 &  3 \\ 
                         &           & 1.76726 &  0.161 &  0.024 &  0.138 &  0.023 &  0.049 &  0.013 & $>13.67$ &  0.06 &  3 \\ 
52990-1429-181 &  1.9560 & 1.63117 &  0.951 &  0.060 &  0.763 &  0.057 &  0.831 &  0.025 & $>14.52$ &  0.03 &  3 \\ 
                         &           & 1.88547 &  0.780 &  0.061 &  0.579 &  0.061 &  0.745 &  0.045 & $>14.41$ &  0.03 &  3 \\ 
53799-2354-240 &  1.7287 & 1.59810 &  0.674 &  0.089 &  0.422 &  0.064 &  0.662 &  0.083 & $>14.31$ &  0.08 &  3 \\ 
52636-0999-392 &  1.9883 & 1.53863 &  1.869 &  0.246 &  2.318 &  0.282 &  0.920 &  0.002 & $>14.99$ &  0.08 &  3 \\ 
53385-1958-626 &  1.9121 & 1.68792 &  1.125 &  0.233 &  1.084 &  0.201 &  0.870 &  0.064 & $>14.83$ &  0.14 &  3 \\ 
54178-2592-194 &  3.1270 & 2.78065 &  0.432 &  0.075 &  0.342 &  0.078 &  0.374 &  0.119 & $>14.07$ &  0.10 &  3 \\ 
53799-2354-207 &  2.3014 & 1.96575 &  0.213 &  0.041 &  0.606 &  0.046 &  0.092 &  0.034 & $>13.99$ &  0.05 &  3 \\ 
                         &           & 1.97087 &  0.605 &  0.046 &  0.362 &  0.040 &  0.599 &  0.044 & $>14.28$ &  0.03 &  3 \\ 
54140-2591-056 &  3.9882 & 3.69835 &  0.346 &  0.063 &  0.507 &  0.077 &  0.240 &  0.077 & $>14.35$ &  0.11 &  3 \\ 
53002-1430-216 &  1.9537 & 1.87000 &  0.685 &  0.138 &  0.684 &  0.133 &  0.671 &  0.131 & $>14.37$ &  0.08 &  3 \\ 
53770-2375-603 &  2.0367 & 1.90794 &  0.895 &  0.114 &  0.524 &  0.094 &  0.808 &  0.062 & $ 14.46$ &  0.07 &  1 \\ 
53734-2349-600 &  1.7822 & 1.61555 &  0.786 &  0.175 &  0.640 &  0.146 &  0.749 &  0.144 & $>14.41$ &  0.10 &  3 \\ 
                         &           & 1.65472 &  0.712 &  0.139 &  0.747 &  0.147 &  0.694 &  0.127 & $>14.41$ &  0.09 &  3 \\ 
                         &           & 1.72881 &  1.247 &  0.122 &  0.915 &  0.099 &  0.896 &  0.027 & $>14.65$ &  0.04 &  3 \\ 
53734-2349-617 &  2.1749 & 1.69850 &  1.028 &  0.103 &  1.032 &  0.089 &  0.853 &  0.033 & $>14.60$ &  0.04 &  3 \\ 
53385-1958-631 &  2.5513 & 2.08281 &  0.688 &  0.068 &  0.683 &  0.089 &  0.674 &  0.061 & $>14.36$ &  0.04 &  3 \\ 
                         &           & 2.33271 &  0.435 &  0.067 &  0.450 &  0.072 &  0.379 &  0.106 & $>14.09$ &  0.07 &  3 \\ 
52998-1428-596 &  3.7349 & 3.61986 &  1.140 &  0.093 &  1.246 &  0.109 &  0.872 &  0.013 & $>14.66$ &  0.04 &  3 \\ 
52990-1429-162 &  3.7006 & 2.99330 &  1.243 &  0.229 &  1.283 &  0.235 &  0.896 &  0.047 & $>14.73$ &  0.09 &  3 \\ 
                         &           & 3.39440 &  0.484 &  0.124 &  0.540 &  0.127 &  0.452 &  0.190 & $?14.00$ &  0.20 &  7 \\ 
53385-1958-562 &  2.0507 & 1.83200 &  0.585 &  0.054 &  0.566 &  0.065 &  0.579 &  0.061 & $>14.29$ &  0.05 &  3 \\ 
                         &           & 1.91434 &  0.485 &  0.054 &  0.324 &  0.058 &  0.453 &  0.080 & $>14.16$ &  0.05 &  3 \\ 
53440-1959-526 &  1.9921 & 1.60411 &  1.139 &  0.121 &  0.900 &  0.125 &  0.872 &  0.022 & $>14.68$ &  0.05 &  3 \\ 
52615-0961-572 &  3.7311 & 3.27281 &  0.975 &  0.149 &  0.848 &  0.154 &  0.838 &  0.064 & $>14.50$ &  0.07 &  3 \\ 
53002-1430-130 &  2.5846 & 2.23303 &  0.604 &  0.092 &  0.368 &  0.067 &  0.598 &  0.107 & $ 14.21$ &  0.09 &  1 \\ 
53432-1973-460 &  1.8252 & 1.72938 &  0.904 &  0.087 &  0.682 &  0.095 &  0.811 &  0.043 & $>14.43$ &  0.04 &  3 \\ 
53002-1430-133 &  1.8937 & 1.68455 &  0.353 &  0.053 &  0.306 &  0.048 &  0.250 &  0.066 & $>14.01$ &  0.05 &  3 \\ 
                         &           & 1.76775 &  0.434 &  0.047 &  0.276 &  0.043 &  0.377 &  0.074 & $>14.06$ &  0.05 &  3 \\ 
54178-2592-162 &  1.7414 & 1.61190 &  0.567 &  0.062 &  0.312 &  0.075 &  0.562 &  0.081 & $ 14.14$ &  0.08 &  1 \\ 
                         &           & 1.62348 &  0.568 &  0.072 &  0.383 &  0.084 &  0.563 &  0.095 & $>14.23$ &  0.06 &  3 \\ 
                         &           & 1.66817 &  0.302 &  0.054 &  0.289 &  0.061 &  0.187 &  0.065 & $>13.94$ &  0.09 &  3 \\ 
                         &           & 1.68746 &  0.200 &  0.059 &  0.171 &  0.050 &  0.082 &  0.044 & $?13.61$ &  0.17 &  7 \\ 
53432-1973-475 &  1.7937 & 1.50576 &  0.643 &  0.124 &  0.438 &  0.100 &  0.636 &  0.134 & $>14.29$ &  0.09 &  3 \\ 
52615-0961-180 &  1.8722 & 1.54023 &  0.801 &  0.105 &  0.676 &  0.108 &  0.758 &  0.077 & $>14.43$ &  0.05 &  3 \\ 
53799-2354-132 &  2.1497 & 1.70201 &  0.304 &  0.068 &  0.234 &  0.068 &  0.189 &  0.078 & $?13.79$ &  0.16 &  7 \\ 
                         &           & 1.91277 &  0.407 &  0.058 &  0.703 &  0.096 &  0.335 &  0.091 & $>14.15$ &  0.07 &  3 \\ 
                         &           & 1.94867 &  0.596 &  0.068 &  0.382 &  0.063 &  0.590 &  0.076 & $>14.23$ &  0.06 &  3 \\ 
                         &           & 2.00050 &  0.425 &  0.080 &  0.430 &  0.077 &  0.364 &  0.124 & $>14.14$ &  0.07 &  3 \\ 
53799-2354-136 &  2.0397 & 1.79820 &  0.690 &  0.111 &  0.619 &  0.107 &  0.676 &  0.102 & $>14.34$ &  0.08 &  3 \\ 
54140-2591-065 &  3.6284 & 3.03466 &  2.085 &  0.258 &  1.653 &  0.247 &  0.893 &  0.031 & $>15.11$ &  0.13 &  3 \\ 
                         &           & 3.04026 &  1.736 &  0.227 &  0.766 &  0.206 &  0.927 &  0.027 & $ 14.86$ &  0.11 &  1 \\ 
53799-2354-491 &  2.9849 & 2.38051 &  0.623 &  0.107 &  0.431 &  0.114 &  0.616 &  0.120 & $>14.16$ &  0.14 &  3 \\ 
54175-2593-345 &  1.9872 & 1.60032 &  0.975 &  0.045 &  0.840 &  0.049 &  0.838 &  0.016 & $>14.57$ &  0.02 &  3 \\ 
                         &           & 1.67072 &  0.710 &  0.042 &  0.504 &  0.040 &  0.693 &  0.035 & $>14.38$ &  0.02 &  3 \\ 
                         &           & 1.78678 &  0.504 &  0.049 &  0.676 &  0.045 &  0.480 &  0.070 & $>14.27$ &  0.03 &  3 \\ 
                         &           & 1.79215 &  0.556 &  0.038 &  0.368 &  0.050 &  0.552 &  0.052 & $>14.21$ &  0.03 &  3 \\ 
                         &           & 1.80789 &  1.578 &  0.044 &  0.916 &  0.043 &  0.911 &  0.008 & $>14.75$ &  0.01 &  3 \\ 
                         &           & 1.93646 &  0.185 &  0.032 &  0.151 &  0.032 &  0.069 &  0.027 & $>13.71$ &  0.07 &  3 \\ 
51957-0273-123 &  2.6203 & 2.48042 &  0.500 &  0.109 &  0.504 &  0.118 &  0.475 &  0.164 & $>14.13$ &  0.12 &  3 \\ 
53763-2367-466 &  2.9648 & 2.84544 &  0.289 &  0.090 &  0.470 &  0.084 &  0.171 &  0.090 & $>14.31$ &  0.14 &  3 \\ 
52760-1239-049 &  1.7498 & 1.68143 &  0.681 &  0.090 &  0.608 &  0.101 &  0.669 &  0.083 & $>14.32$ &  0.07 &  3 \\ 
54178-2592-485 &  3.1927 & 2.91896 &  1.249 &  0.157 &  1.202 &  0.127 &  0.897 &  0.032 & $>14.73$ &  0.07 &  3 \\ 
53799-2354-496 &  2.1113 & 1.70113 &  0.944 &  0.165 &  0.739 &  0.170 &  0.828 &  0.084 & $>14.50$ &  0.08 &  3 \\ 
                         &           & 1.83146 &  0.479 &  0.112 &  0.455 &  0.116 &  0.445 &  0.172 & $>14.14$ &  0.11 &  3 \\ 
53770-2352-290 &  3.1352 & 2.71626 &  0.900 &  0.092 &  0.782 &  0.099 &  0.809 &  0.047 & $>14.54$ &  0.04 &  3 \\ 
                         &           & 2.72298 &  0.718 &  0.087 &  0.315 &  0.085 &  0.699 &  0.076 & $ 14.36$ &  0.06 &  1 \\ 
54179-2567-196 &  2.8739 & 2.68017 &  0.827 &  0.239 &  0.572 &  0.162 &  0.774 &  0.192 & $ 14.40$ &  0.12 &  1 \\ 
52296-0560-475 &  2.3321 & 1.88833 &  1.086 &  0.051 &  0.962 &  0.056 &  0.865 &  0.009 & $>14.66$ &  0.02 &  3 \\ 
                         &           & 1.96920 &  0.493 &  0.048 &  0.458 &  0.063 &  0.464 &  0.070 & $>14.18$ &  0.04 &  3 \\ 
52760-1239-055 &  3.2545 & 3.07213 &  1.543 &  0.264 &  0.752 &  0.127 &  0.903 &  0.006 & $ 14.67$ &  0.11 &  1 \\ 
51957-0273-196 &  1.8724 & 1.46623 &  0.819 &  0.204 &  0.896 &  0.197 &  0.769 &  0.161 & $?14.37$ &  0.18 &  7 \\ 
53385-1958-608 &  1.7070 & 1.63591 &  0.798 &  0.097 &  0.808 &  0.101 &  0.756 &  0.071 & $>14.45$ &  0.05 &  3 \\ 
52615-0961-093 &  3.8245 & 3.33327 &  0.873 &  0.146 &  0.986 &  0.129 &  0.798 &  0.091 & $>14.53$ &  0.06 &  3 \\ 
                         &           & 3.34852 &  0.491 &  0.117 &  0.657 &  0.120 &  0.462 &  0.179 & $>14.20$ &  0.10 &  3 \\ 
52760-1239-029 &  1.8288 & 1.68716 &  0.316 &  0.054 &  0.250 &  0.055 &  0.204 &  0.065 & $>13.92$ &  0.08 &  3 \\ 
53432-1973-168 &  1.8859 & 1.64965 &  0.530 &  0.123 &  0.377 &  0.118 &  0.517 &  0.183 & $?14.00$ &  0.19 &  7 \\ 
                         &           & 1.75412 &  0.718 &  0.108 &  0.816 &  0.141 &  0.699 &  0.096 & $>14.65$ &  0.11 &  3 \\ 
53763-2367-405 &  2.0273 & 1.80683 &  0.698 &  0.114 &  0.973 &  0.138 &  0.682 &  0.104 & $>14.38$ &  0.07 &  3 \\ 
                         &           & 1.92968 &  1.149 &  0.111 &  0.723 &  0.105 &  0.873 &  0.017 & $>14.57$ &  0.04 &  3 \\ 
53089-1599-527 &  3.1889 & 2.82409 &  0.902 &  0.099 &  0.647 &  0.083 &  0.810 &  0.051 & $>14.45$ &  0.04 &  3 \\ 
53734-2349-039 &  1.8623 & 1.64674 &  1.248 &  0.115 &  1.000 &  0.115 &  0.897 &  0.026 & $>14.84$ &  0.08 &  3 \\ 
52636-0999-472 &  3.0301 & 2.63140 &  0.730 &  0.087 &  0.382 &  0.095 &  0.710 &  0.074 & $ 14.32$ &  0.06 &  1 \\ 
51930-0489-198 &  2.2008 & 1.74721 &  2.012 &  0.240 &  1.312 &  0.233 &  0.904 &  0.022 & $>14.95$ &  0.13 &  3 \\ 
52734-1240-343 &  3.9967 & 3.27168 &  0.274 &  0.067 &  0.195 &  0.059 &  0.153 &  0.065 & $?13.78$ &  0.15 &  7 \\ 
                         &           & 3.81060 &  0.775 &  0.090 &  0.715 &  0.092 &  0.742 &  0.070 & $>14.39$ &  0.05 &  3 \\ 
52990-1429-507 &  2.0735 & 1.78443 &  1.069 &  0.107 &  0.745 &  0.117 &  0.862 &  0.028 & $>14.60$ &  0.05 &  3 \\ 
                         &           & 1.89464 &  1.207 &  0.160 &  0.754 &  0.145 &  0.887 &  0.028 & $>14.57$ &  0.07 &  3 \\ 
52375-0772-056 &  2.3063 & 2.00114 &  0.929 &  0.095 &  0.664 &  0.115 &  0.822 &  0.043 & $>14.52$ &  0.05 &  3 \\ 
52734-1240-315 &  1.8611 & 1.62676 &  0.968 &  0.209 &  1.225 &  0.203 &  0.836 &  0.104 & $>14.63$ &  0.12 &  3 \\ 
53112-1748-351 &  2.5483 & 2.17791 &  0.489 &  0.093 &  0.478 &  0.087 &  0.458 &  0.140 & $>14.19$ &  0.07 &  3 \\ 
                         &           & 2.48859 &  1.071 &  0.063 &  1.348 &  0.084 &  0.863 &  0.015 & $>14.64$ &  0.03 &  3 \\ 
52636-0999-442 &  3.6376 & 3.03662 &  0.865 &  0.113 &  0.955 &  0.131 &  0.795 &  0.068 & $>14.50$ &  0.06 &  3 \\ 
52316-0504-034 &  2.4276 & 2.21096 &  0.499 &  0.088 &  0.535 &  0.106 &  0.473 &  0.131 & $>14.22$ &  0.08 &  3 \\ 
52636-0999-136 &  2.8286 & 2.27042 &  0.357 &  0.033 &  0.233 &  0.032 &  0.257 &  0.043 & $>14.00$ &  0.04 &  3 \\ 
                         &           & 2.69657 &  0.336 &  0.038 &  0.128 &  0.029 &  0.228 &  0.047 & $ 13.97$ &  0.05 &  1 \\ 
53090-1600-319 &  3.6724 & 3.36301 &  1.172 &  0.198 &  0.871 &  0.186 &  0.878 &  0.041 & $>14.58$ &  0.08 &  3 \\ 
52615-0961-116 &  1.7621 & 1.66000 &  0.577 &  0.157 &  0.545 &  0.147 &  0.572 &  0.216 & $>14.25$ &  0.12 &  3 \\ 
52760-1239-604 &  3.2607 & 2.62315 &  0.862 &  0.218 &  0.812 &  0.218 &  0.794 &  0.157 & $>14.40$ &  0.14 &  3 \\ 
                         &           & 3.08493 &  1.271 &  0.143 &  1.024 &  0.164 &  0.897 &  0.027 & $>14.66$ &  0.05 &  3 \\ 
52296-0560-488 &  2.5157 & 2.30150 &  0.487 &  0.058 &  0.414 &  0.066 &  0.456 &  0.085 & $>14.16$ &  0.05 &  3 \\ 
                         &           & 2.37450 &  0.538 &  0.060 &  0.372 &  0.060 &  0.529 &  0.086 & $>14.22$ &  0.05 &  3 \\ 
53112-1748-341 &  1.8037 & 1.58227 &  1.124 &  0.138 &  0.903 &  0.122 &  0.870 &  0.029 & $>14.62$ &  0.06 &  3 \\ 
53770-2376-216 &  1.8889 & 1.78685 &  0.463 &  0.064 &  0.441 &  0.063 &  0.421 &  0.098 & $>14.17$ &  0.07 &  3 \\ 
                         &           & 1.83932 &  0.975 &  0.074 &  1.099 &  0.092 &  0.838 &  0.028 & $>14.54$ &  0.03 &  3 \\ 
52296-0560-185 &  1.9784 & 1.87931 &  0.906 &  0.095 &  0.789 &  0.105 &  0.812 &  0.048 & $>14.51$ &  0.05 &  3 \\ 
52317-0505-249 &  2.1771 & 1.88882 &  0.354 &  0.062 &  0.252 &  0.059 &  0.252 &  0.078 & $>13.94$ &  0.09 &  3 \\ 
54177-2594-310 &  2.3405 & 2.08974 &  0.553 &  0.078 &  0.593 &  0.104 &  0.549 &  0.111 & $>14.17$ &  0.07 &  3 \\ 
53799-2354-060 &  2.3454 & 2.26907 &  0.622 &  0.113 &  0.551 &  0.136 &  0.615 &  0.129 & $>14.29$ &  0.08 &  3 \\ 
52317-0505-397 &  2.1750 & 2.03405 &  0.342 &  0.105 &  0.371 &  0.105 &  0.235 &  0.124 & $>14.01$ &  0.12 &  3 \\ 
52636-0999-540 &  2.9056 & 2.70691 &  1.022 &  0.156 &  0.525 &  0.151 &  0.852 &  0.056 & $ 14.55$ &  0.12 &  1 \\ 
53432-1973-093 &  3.2034 & 2.72763 &  1.214 &  0.214 &  0.998 &  0.223 &  0.889 &  0.043 & $>14.77$ &  0.14 &  3 \\ 
52325-0576-012 &  2.7085 & 2.25229 &  2.004 &  0.171 &  1.454 &  0.155 &  0.905 &  0.018 & $>14.96$ &  0.11 &  3 \\ 
                         &           & 2.46714 &  0.912 &  0.153 &  1.002 &  0.176 &  0.815 &  0.083 & $>14.52$ &  0.08 &  3 \\ 
51930-0489-170 &  1.8621 & 1.53415 &  0.919 &  0.163 &  0.835 &  0.151 &  0.817 &  0.087 & $>14.48$ &  0.07 &  3 \\ 
53433-1998-343 &  3.5518 & 3.15246 &  0.743 &  0.056 &  0.512 &  0.059 &  0.721 &  0.047 & $>14.36$ &  0.03 &  3 \\ 
                         &           & 3.19874 &  0.440 &  0.049 &  0.195 &  0.046 &  0.386 &  0.078 & $ 14.05$ &  0.06 &  1 \\ 
52990-1429-526 &  2.3068 & 2.08342 &  1.142 &  0.136 &  1.115 &  0.147 &  0.872 &  0.025 & $>14.64$ &  0.05 &  3 \\ 
                         &           & 2.15279 &  0.756 &  0.130 &  1.193 &  0.160 &  0.730 &  0.111 & $>14.47$ &  0.07 &  3 \\ 
53763-2367-523 &  2.3415 & 2.05469 &  0.725 &  0.054 &  0.459 &  0.058 &  0.705 &  0.045 & $>14.36$ &  0.04 &  3 \\ 
51930-0489-465 &  2.0882 & 1.65609 &  0.452 &  0.147 &  1.021 &  0.144 &  0.405 &  0.215 & $>14.90$ &  0.09 &  3 \\ 
                         &           & 1.66006 &  1.028 &  0.154 &  0.622 &  0.152 &  0.853 &  0.055 & $ 14.59$ &  0.07 &  1 \\ 
52990-1429-530 &  3.0555 & 2.61158 &  1.631 &  0.158 &  1.310 &  0.168 &  0.924 &  0.026 & $>14.86$ &  0.06 &  3 \\ 
                         &           & 2.94288 &  1.146 &  0.135 &  1.100 &  0.116 &  0.873 &  0.025 & $>14.72$ &  0.05 &  3 \\ 
51913-0274-301 &  1.7214 & 1.55980 &  0.612 &  0.135 &  0.511 &  0.115 &  0.606 &  0.165 & $>14.24$ &  0.11 &  3 \\ 
52296-0560-166 &  2.1308 & 1.69297 &  1.015 &  0.104 &  0.744 &  0.112 &  0.849 &  0.035 & $>14.50$ &  0.05 &  3 \\ 
53112-1748-327 &  1.7337 & 1.48708 &  0.593 &  0.060 &  0.432 &  0.043 &  0.588 &  0.065 & $>14.25$ &  0.04 &  3 \\ 
                         &           & 1.64118 &  1.330 &  0.036 &  1.360 &  0.041 &  0.898 &  0.001 & $>14.78$ &  0.01 &  3 \\ 
51957-0273-595 &  2.2002 & 1.90052 &  0.763 &  0.099 &  0.674 &  0.134 &  0.734 &  0.081 & $>14.39$ &  0.06 &  3 \\ 
52636-0999-550 &  2.2494 & 2.11589 &  0.544 &  0.066 &  0.694 &  0.082 &  0.538 &  0.095 & $>14.24$ &  0.07 &  3 \\ 
52734-1240-397 &  1.9374 & 1.74843 &  1.168 &  0.192 &  0.942 &  0.191 &  0.878 &  0.040 & $>14.81$ &  0.11 &  3 \\ 
54178-2592-607 &  1.8800 & 1.65883 &  0.546 &  0.072 &  0.524 &  0.077 &  0.540 &  0.104 & $>14.28$ &  0.05 &  3 \\ 
53763-2367-568 &  2.5982 & 2.10249 &  0.123 &  0.025 &  0.110 &  0.028 &  0.031 &  0.008 & $>13.46$ &  0.12 &  3 \\ 
52644-1009-095 &  2.1893 & 1.76669 &  0.819 &  0.129 &  0.412 &  0.108 &  0.770 &  0.093 & $ 14.39$ &  0.10 &  1 \\ 
                         &           & 1.94850 &  0.572 &  0.123 &  0.540 &  0.128 &  0.567 &  0.165 & $>14.31$ &  0.08 &  3 \\ 
52325-0576-026 &  3.3696 & 3.00202 &  0.641 &  0.051 &  0.631 &  0.060 &  0.634 &  0.049 & $>14.35$ &  0.03 &  3 \\ 
52636-0999-564 &  2.4762 & 2.31598 &  1.105 &  0.075 &  0.731 &  0.081 &  0.867 &  0.013 & $>14.59$ &  0.03 &  3 \\ 
                         &           & 2.35060 &  0.474 &  0.070 &  0.338 &  0.078 &  0.436 &  0.106 & $>14.11$ &  0.07 &  3 \\ 
52992-1431-256 &  2.1261 & 1.79108 &  0.402 &  0.061 &  0.829 &  0.061 &  0.328 &  0.093 & $>14.28$ &  0.04 &  3 \\ 
                         &           & 1.79664 &  0.767 &  0.054 &  0.517 &  0.057 &  0.737 &  0.042 & $>14.38$ &  0.03 &  3 \\ 
                         &           & 1.86223 &  0.440 &  0.054 &  0.288 &  0.050 &  0.386 &  0.086 & $>14.09$ &  0.06 &  3 \\ 
                         &           & 1.98695 &  1.532 &  0.057 &  1.711 &  0.063 &  0.902 &  0.005 & $>14.87$ &  0.04 &  3 \\ 
53432-1973-047 &  1.7375 & 1.64990 &  0.579 &  0.141 &  0.544 &  0.147 &  0.574 &  0.191 & $?14.21$ &  0.17 &  7 \\ 
52734-1240-277 &  2.4755 & 1.95292 &  0.400 &  0.100 &  0.794 &  0.116 &  0.324 &  0.139 & $>14.72$ &  0.07 &  3 \\ 
                         &           & 1.95764 &  0.779 &  0.109 &  0.706 &  0.108 &  0.744 &  0.085 & $>14.47$ &  0.06 &  3 \\ 
                         &           & 2.01309 &  0.492 &  0.115 &  0.429 &  0.108 &  0.463 &  0.175 & $>14.14$ &  0.10 &  3 \\ 
53112-1748-375 &  2.4423 & 2.07472 &  0.994 &  0.119 &  1.301 &  0.136 &  0.843 &  0.044 & $>14.57$ &  0.04 &  3 \\ 
52643-0905-546 &  2.9893 & 2.45725 &  0.299 &  0.058 &  0.321 &  0.061 &  0.183 &  0.067 & $>13.97$ &  0.07 &  3 \\ 
                         &           & 2.68478 &  0.486 &  0.069 &  0.321 &  0.070 &  0.454 &  0.104 & $>14.17$ &  0.06 &  3 \\ 
                         &           & 2.89526 &  0.286 &  0.054 &  0.337 &  0.061 &  0.167 &  0.059 & $>13.97$ &  0.07 &  3 \\ 
53090-1600-233 &  3.3729 & 3.19041 &  1.595 &  0.148 &  1.399 &  0.205 &  0.915 &  0.020 & $>14.99$ &  0.09 &  3 \\ 
53003-1432-253 &  1.7134 & 1.50160 &  1.030 &  0.216 &  1.220 &  0.298 &  0.854 &  0.088 & $>14.63$ &  0.12 &  3 \\ 
52992-1431-386 &  2.2651 & 2.12201 &  0.598 &  0.098 &  0.623 &  0.108 &  0.592 &  0.118 & $>14.30$ &  0.06 &  3 \\ 
52296-0560-559 &  2.9950 & 2.81889 &  0.820 &  0.084 &  0.421 &  0.092 &  0.770 &  0.055 & $ 14.35$ &  0.05 &  1 \\ 
52643-0905-102 &  1.8505 & 1.49594 &  0.608 &  0.151 &  0.403 &  0.118 &  0.601 &  0.190 & $ 14.23$ &  0.13 &  1 \\ 
                         &           & 1.68832 &  0.959 &  0.098 &  0.705 &  0.092 &  0.833 &  0.040 & $>14.52$ &  0.04 &  3 \\ 
                         &           & 1.69219 &  0.732 &  0.092 &  0.298 &  0.084 &  0.711 &  0.079 & $ 14.34$ &  0.06 &  1 \\ 
51930-0489-415 &  1.9102 & 1.63968 &  0.816 &  0.139 &  0.576 &  0.120 &  0.768 &  0.102 & $>14.42$ &  0.08 &  3 \\ 
52375-0772-068 &  2.8531 & 2.47361 &  1.059 &  0.114 &  0.603 &  0.118 &  0.861 &  0.033 & $ 14.57$ &  0.07 &  1 \\ 
54178-2592-070 &  1.8168 & 1.49774 &  0.647 &  0.181 &  0.785 &  0.168 &  0.639 &  0.214 & $>14.46$ &  0.12 &  3 \\ 
53763-2367-582 &  2.2889 & 1.94834 &  0.579 &  0.048 &  0.369 &  0.048 &  0.574 &  0.054 & $>14.24$ &  0.04 &  3 \\ 
                         &           & 2.09839 &  1.120 &  0.066 &  0.968 &  0.061 &  0.869 &  0.009 & $>14.71$ &  0.03 &  3 \\ 
52636-0999-114 &  1.9383 & 1.75825 &  0.501 &  0.102 &  0.556 &  0.111 &  0.476 &  0.153 & $>14.24$ &  0.08 &  3 \\ 
                         &           & 1.81794 &  0.297 &  0.109 &  0.322 &  0.084 &  0.180 &  0.109 & $>14.00$ &  0.13 &  3 \\ 
52317-0505-161 &  1.8604 & 1.71501 &  0.856 &  0.113 &  0.693 &  0.095 &  0.791 &  0.070 & $>14.47$ &  0.05 &  3 \\ 
54177-2594-247 &  1.8222 & 1.69343 &  0.315 &  0.041 &  0.181 &  0.049 &  0.203 &  0.050 & $ 13.91$ &  0.09 &  1 \\ 
52354-0875-413 &  2.0812 & 1.62602 &  0.585 &  0.131 &  0.426 &  0.120 &  0.580 &  0.171 & $>14.23$ &  0.10 &  3 \\ 
                         &           & 1.85606 &  0.964 &  0.107 &  0.728 &  0.107 &  0.835 &  0.043 & $>14.52$ &  0.05 &  3 \\ 
54179-2567-557 &  2.6263 & 2.40570 &  0.996 &  0.065 &  1.143 &  0.065 &  0.844 &  0.022 & $>14.57$ &  0.02 &  3 \\ 
54178-2592-632 &  2.2694 & 1.95340 &  0.581 &  0.074 &  0.596 &  0.074 &  0.576 &  0.091 & $>14.30$ &  0.05 &  3 \\ 
                         &           & 1.98862 &  0.853 &  0.100 &  0.570 &  0.112 &  0.790 &  0.062 & $>14.40$ &  0.06 &  3 \\ 
52354-0875-185 &  2.8166 & 2.49074 &  1.132 &  0.163 &  1.107 &  0.170 &  0.871 &  0.035 & $>14.60$ &  0.07 &  3 \\ 
54177-2594-255 &  1.9255 & 1.76881 &  0.422 &  0.050 &  0.198 &  0.044 &  0.359 &  0.078 & $ 14.05$ &  0.05 &  1 \\ 
52354-0875-478 &  2.0100 & 1.65530 &  0.857 &  0.108 &  0.849 &  0.147 &  0.792 &  0.066 & $>14.47$ &  0.07 &  3 \\ 
                         &           & 1.67612 &  1.148 &  0.134 &  0.848 &  0.125 &  0.873 &  0.024 & $>14.62$ &  0.06 &  3 \\ 
53432-1973-068 &  1.9028 & 1.56913 &  0.411 &  0.086 &  0.293 &  0.078 &  0.342 &  0.127 & $>13.97$ &  0.11 &  3 \\ 
52354-0875-136 &  2.3756 & 2.06418 &  0.464 &  0.085 &  0.402 &  0.084 &  0.423 &  0.132 & $>14.13$ &  0.08 &  3 \\ 
                         &           & 2.18673 &  0.303 &  0.075 &  0.337 &  0.088 &  0.188 &  0.083 & $>14.20$ &  0.14 &  3 \\ 
                         &           & 2.20334 &  0.650 &  0.084 &  0.867 &  0.089 &  0.643 &  0.081 & $>14.37$ &  0.05 &  3 \\ 
                         &           & 2.20765 &  0.888 &  0.083 &  0.283 &  0.086 &  0.804 &  0.044 & $ 14.51$ &  0.05 &  1 \\ 
53033-1360-603 &  2.0433 & 1.74964 &  1.096 &  0.101 &  0.897 &  0.117 &  0.866 &  0.022 & $>14.68$ &  0.06 &  3 \\ 
                         &           & 1.93756 &  0.846 &  0.111 &  0.559 &  0.091 &  0.786 &  0.072 & $>14.43$ &  0.07 &  3 \\ 
52317-0505-169 &  2.0710 & 1.66771 &  0.349 &  0.072 &  0.276 &  0.089 &  0.245 &  0.087 & $>13.96$ &  0.12 &  3 \\ 
53799-2354-078 &  1.9887 & 1.82777 &  0.831 &  0.081 &  0.638 &  0.077 &  0.777 &  0.051 & $>14.43$ &  0.05 &  3 \\ 
54178-2592-625 &  2.1214 & 1.69804 &  1.564 &  0.135 &  1.196 &  0.132 &  0.907 &  0.011 & $>14.86$ &  0.05 &  3 \\ 
52734-1240-211 &  1.9644 & 1.80182 &  0.410 &  0.069 &  0.340 &  0.072 &  0.340 &  0.106 & $>14.11$ &  0.06 &  3 \\ 
                         &           & 1.81794 &  0.403 &  0.069 &  0.366 &  0.073 &  0.328 &  0.103 & $>14.09$ &  0.07 &  3 \\ 
                         &           & 1.87675 &  0.456 &  0.066 &  0.403 &  0.067 &  0.411 &  0.103 & $>14.13$ &  0.06 &  3 \\ 
52354-0875-189 &  2.8256 & 2.45820 &  1.034 &  0.130 &  0.931 &  0.148 &  0.855 &  0.044 & $>14.55$ &  0.06 &  3 \\ 
54175-2593-100 &  2.3926 & 2.04461 &  0.476 &  0.040 &  0.130 &  0.038 &  0.439 &  0.060 & $ 14.12$ &  0.05 &  1 \\ 
                         &           & 2.06453 &  0.717 &  0.043 &  0.515 &  0.053 &  0.698 &  0.036 & $>14.37$ &  0.03 &  3 \\ 
                         &           & 2.17087 &  0.719 &  0.058 &  0.422 &  0.052 &  0.700 &  0.049 & $>14.34$ &  0.03 &  3 \\ 
                         &           & 2.20278 &  0.342 &  0.052 &  0.185 &  0.053 &  0.236 &  0.063 & $ 13.93$ &  0.08 &  1 \\ 
53047-1361-332 &  2.2363 & 2.17162 &  1.730 &  0.108 &  2.247 &  0.131 &  0.927 &  0.006 & $>14.96$ &  0.04 &  3 \\ 
53090-1600-230 &  1.8067 & 1.48495 &  0.662 &  0.098 &  0.567 &  0.078 &  0.652 &  0.093 & $>14.27$ &  0.07 &  3 \\ 
53446-2096-082 &  2.3777 & 1.95385 &  0.941 &  0.096 &  0.525 &  0.102 &  0.827 &  0.041 & $ 14.44$ &  0.05 &  1 \\ 
52368-0906-319 &  1.8772 & 1.67291 &  1.270 &  0.095 &  0.893 &  0.094 &  0.897 &  0.018 & $>14.72$ &  0.04 &  3 \\ 
                         &           & 1.78884 &  0.850 &  0.092 &  0.521 &  0.084 &  0.788 &  0.058 & $>14.39$ &  0.05 &  3 \\ 
53090-1600-194 &  3.2767 & 2.80485 &  0.712 &  0.164 &  0.798 &  0.154 &  0.694 &  0.151 & $>14.47$ &  0.09 &  3 \\ 
                         &           & 3.12172 &  0.326 &  0.081 &  0.284 &  0.077 &  0.216 &  0.097 & $>13.95$ &  0.11 &  3 \\ 
54177-2594-423 &  3.3716 & 3.28767 &  1.061 &  0.127 &  1.047 &  0.128 &  0.861 &  0.037 & $>14.59$ &  0.05 &  3 \\ 
53383-1969-378 &  2.2769 & 2.00356 &  0.709 &  0.103 &  0.713 &  0.105 &  0.691 &  0.092 & $>14.45$ &  0.07 &  3 \\ 
52317-0505-141 &  3.0594 & 2.86279 &  2.767 &  0.177 &  2.330 &  0.194 &  0.814 &  0.034 & $>15.26$ &  0.12 &  3 \\ 
53003-1432-196 &  3.2951 & 3.01678 &  0.319 &  0.067 &  0.206 &  0.061 &  0.208 &  0.082 & $<13.76$ &  0.16 &  5 \\ 
53770-2352-540 &  2.4126 & 2.03681 &  0.349 &  0.071 &  0.268 &  0.077 &  0.244 &  0.087 & $>13.91$ &  0.12 &  3 \\ 
                         &           & 2.08818 &  0.547 &  0.064 &  0.314 &  0.060 &  0.542 &  0.091 & $ 14.19$ &  0.05 &  1 \\ 
54058-2477-357 &  1.8512 & 1.59526 &  0.367 &  0.048 &  0.277 &  0.055 &  0.272 &  0.065 & $>14.02$ &  0.06 &  3 \\ 
52317-0505-153 &  1.8018 & 1.63135 &  1.681 &  0.236 &  1.511 &  0.222 &  0.928 &  0.032 & $>14.84$ &  0.07 &  3 \\ 
52636-0999-628 &  4.1045 & 3.52924 &  0.669 &  0.047 &  0.536 &  0.065 &  0.658 &  0.043 & $>14.34$ &  0.03 &  3 \\ 
                         &           & 3.89270 &  0.693 &  0.069 &  0.543 &  0.057 &  0.678 &  0.061 & $>14.38$ &  0.04 &  3 \\ 
53033-1360-626 &  2.1794 & 1.99245 &  0.959 &  0.078 &  0.647 &  0.075 &  0.833 &  0.032 & $>14.47$ &  0.04 &  3 \\ 
51913-0274-357 &  1.7327 & 1.50982 &  0.380 &  0.066 &  0.303 &  0.058 &  0.292 &  0.091 & $>14.06$ &  0.07 &  3 \\ 
                         &           & 1.51412 &  0.283 &  0.053 &  0.512 &  0.075 &  0.164 &  0.057 & $>14.00$ &  0.08 &  3 \\ 
54177-2594-180 &  1.9253 & 1.69957 &  0.679 &  0.095 &  0.519 &  0.090 &  0.667 &  0.088 & $>14.33$ &  0.06 &  3 \\ 
                         &           & 1.86569 &  1.171 &  0.093 &  0.953 &  0.085 &  0.878 &  0.015 & $>14.65$ &  0.03 &  3 \\ 
52734-1240-217 &  2.8307 & 2.43895 &  1.336 &  0.115 &  1.319 &  0.127 &  0.898 &  0.008 & $>14.79$ &  0.04 &  3 \\ 
                         &           & 2.71906 &  1.406 &  0.141 &  0.793 &  0.150 &  0.896 &  0.001 & $ 14.66$ &  0.05 &  1 \\ 
52734-1240-475 &  3.5809 & 2.90204 &  0.350 &  0.108 &  0.458 &  0.100 &  0.245 &  0.129 & $>14.39$ &  0.12 &  3 \\ 
                         &           & 3.09544 &  0.401 &  0.083 &  0.516 &  0.079 &  0.326 &  0.119 & $>14.11$ &  0.08 &  3 \\ 
52022-0506-315 &  2.2910 & 2.06957 &  1.151 &  0.166 &  1.365 &  0.136 &  0.874 &  0.033 & $>14.69$ &  0.08 &  3 \\ 
53786-2356-204 &  1.9295 & 1.61751 &  0.920 &  0.180 &  0.672 &  0.179 &  0.818 &  0.100 & $>14.45$ &  0.11 &  3 \\ 
53112-1748-085 &  3.5922 & 3.27694 &  0.795 &  0.164 &  1.101 &  0.268 &  0.754 &  0.131 & $>14.61$ &  0.13 &  3 \\ 
52428-0948-370 &  2.6970 & 2.45964 &  0.511 &  0.079 &  0.347 &  0.094 &  0.490 &  0.115 & $>14.15$ &  0.09 &  3 \\ 
53383-1969-435 &  1.8360 & 1.56807 &  0.635 &  0.110 &  0.511 &  0.117 &  0.628 &  0.117 & $>14.20$ &  0.12 &  3 \\ 
51930-0489-522 &  1.8910 & 1.75946 &  0.692 &  0.105 &  0.477 &  0.097 &  0.678 &  0.096 & $>14.42$ &  0.12 &  3 \\ 
53770-2376-590 &  2.1626 & 1.99559 &  2.195 &  0.129 &  1.976 &  0.129 &  0.881 &  0.015 & $>15.21$ &  0.11 &  3 \\ 
52734-1240-132 &  1.7980 & 1.65169 &  0.915 &  0.138 &  0.817 &  0.142 &  0.816 &  0.072 & $>14.51$ &  0.06 &  3 \\ 
52620-0962-470 &  2.1450 & 1.67244 &  0.915 &  0.162 &  0.574 &  0.155 &  0.816 &  0.088 & $ 14.41$ &  0.13 &  1 \\ 
                         &           & 1.79434 &  1.187 &  0.171 &  0.985 &  0.155 &  0.882 &  0.032 & $>14.60$ &  0.07 &  3 \\ 
53770-2352-160 &  3.5618 & 3.31765 &  0.803 &  0.180 &  0.627 &  0.166 &  0.759 &  0.143 & $>14.46$ &  0.12 &  3 \\ 
52317-0505-118 &  1.7914 & 1.71290 &  0.934 &  0.104 &  0.687 &  0.105 &  0.824 &  0.048 & $>14.49$ &  0.05 &  3 \\ 
53446-2096-064 &  2.2115 & 2.02074 &  0.499 &  0.088 &  0.383 &  0.086 &  0.472 &  0.131 & $>14.14$ &  0.10 &  3 \\ 
                         &           & 2.14260 &  2.184 &  0.097 &  2.067 &  0.085 &  0.881 &  0.011 & $>15.04$ &  0.02 &  3 \\ 
                         &           & 2.15638 &  0.700 &  0.076 &  0.603 &  0.074 &  0.684 &  0.067 & $>14.40$ &  0.04 &  3 \\ 
53033-1360-032 &  2.0443 & 1.75286 &  1.287 &  0.079 &  0.975 &  0.092 &  0.898 &  0.010 & $>14.69$ &  0.03 &  3 \\ 
                         &           & 1.82910 &  0.602 &  0.079 &  0.396 &  0.079 &  0.596 &  0.088 & $>14.20$ &  0.08 &  3 \\ 
51913-0274-390 &  3.7673 & 3.57011 &  0.684 &  0.081 &  0.542 &  0.079 &  0.671 &  0.074 & $>14.33$ &  0.05 &  3 \\ 
53047-1361-235 &  2.1994 & 2.01228 &  0.648 &  0.048 &  0.520 &  0.052 &  0.640 &  0.046 & $>14.34$ &  0.03 &  3 \\ 
                         &           & 2.13953 &  0.463 &  0.055 &  0.352 &  0.053 &  0.421 &  0.085 & $>14.14$ &  0.05 &  3 \\ 
53430-2019-127 &  1.8063 & 1.51961 &  1.276 &  0.244 &  0.843 &  0.201 &  0.898 &  0.043 & $>14.65$ &  0.12 &  3 \\ 
53446-2096-070 &  1.9990 & 1.65779 &  0.593 &  0.099 &  0.422 &  0.101 &  0.587 &  0.122 & $>14.24$ &  0.08 &  3 \\ 
                         &           & 1.84538 &  0.829 &  0.086 &  0.637 &  0.083 &  0.776 &  0.055 & $>14.49$ &  0.04 &  3 \\ 
52295-0561-354 &  3.9015 & 3.16823 &  1.007 &  0.131 &  0.973 &  0.181 &  0.847 &  0.048 & $>14.58$ &  0.07 &  3 \\ 
53090-1600-086 &  1.8904 & 1.72519 &  0.536 &  0.114 &  0.405 &  0.120 &  0.526 &  0.167 & $>14.16$ &  0.13 &  3 \\ 
53770-2352-596 &  2.9358 & 2.52130 &  0.361 &  0.051 &  0.270 &  0.047 &  0.262 &  0.066 & $>13.96$ &  0.09 &  3 \\ 
                         &           & 2.77556 &  0.549 &  0.069 &  0.283 &  0.060 &  0.545 &  0.099 & $ 14.18$ &  0.07 &  1 \\ 
52428-0948-415 &  1.8298 & 1.60427 &  0.386 &  0.088 &  0.273 &  0.074 &  0.302 &  0.120 & $>13.95$ &  0.12 &  3 \\ 
52649-1010-349 &  1.9773 & 1.76636 &  1.671 &  0.086 &  1.247 &  0.090 &  0.928 &  0.016 & $>14.92$ &  0.04 &  3 \\ 
53002-1430-631 &  1.9600 & 1.80509 &  0.359 &  0.044 &  0.310 &  0.045 &  0.259 &  0.057 & $>13.98$ &  0.06 &  3 \\ 
53431-2025-293 &  1.8986 & 1.71857 &  0.910 &  0.220 &  0.988 &  0.235 &  0.814 &  0.138 & $?14.44$ &  0.15 &  7 \\ 
53436-1982-067 &  3.2037 & 3.07512 &  0.437 &  0.097 &  0.388 &  0.105 &  0.382 &  0.148 & $>14.11$ &  0.12 &  3 \\ 
52376-0773-419 &  2.0192 & 1.59606 &  0.461 &  0.078 &  0.518 &  0.098 &  0.419 &  0.121 & $>14.12$ &  0.09 &  3 \\ 
                         &           & 1.91403 &  1.005 &  0.071 &  0.773 &  0.063 &  0.847 &  0.023 & $>14.57$ &  0.03 &  3 \\ 
54177-2594-079 &  2.1588 & 1.71206 &  1.076 &  0.141 &  0.942 &  0.131 &  0.863 &  0.039 & $>14.62$ &  0.06 &  3 \\ 
53792-2355-282 &  3.0596 & 2.51802 &  0.908 &  0.160 &  1.337 &  0.252 &  0.813 &  0.089 & $>15.02$ &  0.12 &  3 \\ 
53436-1982-011 &  2.6106 & 2.32376 &  0.926 &  0.090 &  0.800 &  0.126 &  0.820 &  0.040 & $>14.65$ &  0.07 &  3 \\ 
                         &           & 2.41674 &  0.783 &  0.103 &  0.481 &  0.114 &  0.747 &  0.079 & $ 14.41$ &  0.09 &  1 \\ 
53770-2376-032 &  2.8675 & 2.28132 &  0.973 &  0.127 &  0.653 &  0.150 &  0.837 &  0.051 & $>14.55$ &  0.11 &  3 \\ 
53112-1748-530 &  2.2634 & 1.76793 &  0.772 &  0.117 &  0.856 &  0.146 &  0.740 &  0.093 & $>14.39$ &  0.09 &  3 \\ 
                         &           & 1.99397 &  0.713 &  0.109 &  0.444 &  0.142 &  0.695 &  0.097 & $ 14.38$ &  0.10 &  1 \\ 
52992-1431-122 &  2.0765 & 1.80849 &  0.518 &  0.075 &  0.321 &  0.072 &  0.499 &  0.108 & $ 14.12$ &  0.09 &  1 \\ 
                         &           & 1.88775 &  0.637 &  0.092 &  0.611 &  0.096 &  0.630 &  0.091 & $>14.33$ &  0.06 &  3 \\ 
54058-2477-373 &  2.2865 & 2.22977 &  0.362 &  0.068 &  0.209 &  0.054 &  0.265 &  0.087 & $ 13.96$ &  0.08 &  1 \\ 
53112-1748-523 &  1.7924 & 1.54566 &  0.412 &  0.099 &  0.484 &  0.115 &  0.344 &  0.143 & $>14.42$ &  0.12 &  3 \\ 
                         &           & 1.64792 &  1.311 &  0.121 &  0.910 &  0.115 &  0.898 &  0.015 & $>14.71$ &  0.05 &  3 \\ 
52354-0875-153 &  2.2014 & 1.94916 &  0.540 &  0.090 &  0.801 &  0.107 &  0.531 &  0.129 & $>14.22$ &  0.07 &  3 \\ 
54175-2593-601 &  2.5239 & 2.24988 &  0.490 &  0.058 &  0.445 &  0.069 &  0.459 &  0.086 & $>14.12$ &  0.07 &  3 \\ 
                         &           & 2.40103 &  0.675 &  0.080 &  0.580 &  0.072 &  0.663 &  0.074 & $>14.34$ &  0.04 &  3 \\ 
52428-0948-198 &  3.4089 & 2.73459 &  0.468 &  0.069 &  0.309 &  0.092 &  0.428 &  0.106 & $ 14.11$ &  0.08 &  1 \\ 
                         &           & 3.01185 &  0.657 &  0.066 &  0.502 &  0.072 &  0.648 &  0.062 & $>14.31$ &  0.04 &  3 \\ 
52643-1000-401 &  1.7996 & 1.64492 &  1.050 &  0.060 &  0.967 &  0.063 &  0.860 &  0.018 & $>14.61$ &  0.02 &  3 \\ 
53112-1748-571 &  2.1306 & 1.73393 &  0.305 &  0.047 &  0.212 &  0.047 &  0.190 &  0.057 & $>13.89$ &  0.08 &  3 \\ 
                         &           & 1.85023 &  0.371 &  0.045 &  0.395 &  0.053 &  0.279 &  0.062 & $>14.09$ &  0.05 &  3 \\ 
53786-2356-099 &  1.9373 & 1.59383 &  1.202 &  0.113 &  1.414 &  0.103 &  0.886 &  0.021 & $>14.71$ &  0.03 &  3 \\ 
                         &           & 1.60360 &  1.410 &  0.092 &  1.005 &  0.091 &  0.896 &  0.002 & $>14.72$ &  0.03 &  3 \\ 
                         &           & 1.82282 &  1.021 &  0.073 &  0.775 &  0.074 &  0.851 &  0.022 & $>14.58$ &  0.04 &  3 \\ 
53433-1998-245 &  2.1381 & 2.00194 &  0.544 &  0.091 &  0.427 &  0.084 &  0.538 &  0.131 & $>14.23$ &  0.07 &  3 \\ 
51930-0489-057 &  1.9551 & 1.69452 &  0.401 &  0.076 &  0.386 &  0.062 &  0.326 &  0.111 & $>14.00$ &  0.11 &  3 \\ 
53491-2147-348 &  2.2592 & 1.92640 &  0.625 &  0.149 &  0.399 &  0.116 &  0.618 &  0.178 & $ 14.22$ &  0.13 &  1 \\ 
51913-0274-172 &  4.2979 & 3.54461 &  0.673 &  0.057 &  0.444 &  0.062 &  0.662 &  0.052 & $>14.28$ &  0.04 &  3 \\ 
                         &           & 3.85617 &  0.349 &  0.047 &  0.395 &  0.083 &  0.244 &  0.057 & $>13.97$ &  0.08 &  3 \\ 
53446-2096-543 &  2.1831 & 1.97137 &  0.367 &  0.070 &  0.498 &  0.102 &  0.272 &  0.092 & $>14.05$ &  0.10 &  3 \\ 
52296-0560-603 &  1.7566 & 1.47197 &  0.503 &  0.082 &  0.462 &  0.073 &  0.478 &  0.122 & $>14.22$ &  0.06 &  3 \\ 
                         &           & 1.60289 &  0.715 &  0.065 &  0.683 &  0.069 &  0.697 &  0.054 & $>14.41$ &  0.04 &  3 \\ 
52644-1009-061 &  4.0469 & 3.56772 &  0.376 &  0.051 &  0.512 &  0.060 &  0.287 &  0.071 & $>14.10$ &  0.06 &  3 \\ 
                         &           & 3.81160 &  0.562 &  0.088 &  0.701 &  0.104 &  0.557 &  0.121 & $>14.29$ &  0.06 &  3 \\ 
53090-1600-059 &  2.1657 & 1.74730 &  0.373 &  0.059 &  0.183 &  0.061 &  0.282 &  0.081 & $ 14.00$ &  0.09 &  1 \\ 
                         &           & 2.08602 &  1.001 &  0.043 &  0.642 &  0.045 &  0.845 &  0.013 & $>14.54$ &  0.02 &  3 \\ 
                         &           & 2.11041 &  0.498 &  0.046 &  1.059 &  0.042 &  0.471 &  0.065 & $>14.34$ &  0.03 &  3 \\ 
53047-1361-403 &  3.1207 & 2.78987 &  0.627 &  0.095 &  0.379 &  0.085 &  0.620 &  0.099 & $ 14.27$ &  0.07 &  1 \\ 
53431-2025-266 &  2.0750 & 1.62839 &  0.518 &  0.153 &  0.499 &  0.117 &  0.500 &  0.231 & $>14.17$ &  0.14 &  3 \\ 
                         &           & 1.76789 &  0.575 &  0.101 &  0.544 &  0.106 &  0.570 &  0.133 & $>14.28$ &  0.07 &  3 \\ 
52428-0948-479 &  2.0851 & 1.73872 &  1.730 &  0.145 &  2.303 &  0.132 &  0.927 &  0.015 & $>14.91$ &  0.05 &  3 \\ 
                         &           & 2.00073 &  0.389 &  0.075 &  0.257 &  0.073 &  0.306 &  0.105 & $ 14.01$ &  0.14 &  1 \\ 
53436-1982-626 &  4.1073 & 3.34894 &  0.787 &  0.063 &  0.664 &  0.072 &  0.749 &  0.045 & $>14.43$ &  0.03 &  3 \\ 
52428-0948-123 &  2.0519 & 1.60554 &  0.997 &  0.103 &  1.138 &  0.108 &  0.844 &  0.037 & $>14.64$ &  0.05 &  3 \\ 
                         &           & 1.67972 &  0.896 &  0.099 &  0.715 &  0.088 &  0.808 &  0.052 & $>14.50$ &  0.04 &  3 \\ 
                         &           & 1.71550 &  0.332 &  0.074 &  0.291 &  0.061 &  0.223 &  0.090 & $>13.88$ &  0.13 &  3 \\ 
53112-1748-602 &  2.1592 & 1.72294 &  1.347 &  0.102 &  1.082 &  0.101 &  0.898 &  0.002 & $>14.79$ &  0.04 &  3 \\ 
                         &           & 1.86881 &  0.497 &  0.088 &  0.491 &  0.089 &  0.469 &  0.132 & $>14.18$ &  0.08 &  3 \\ 
54174-2479-304 &  2.4282 & 2.07888 &  0.408 &  0.060 &  0.249 &  0.061 &  0.336 &  0.094 & $ 14.03$ &  0.08 &  1 \\ 
                         &           & 2.35367 &  0.286 &  0.051 &  0.211 &  0.052 &  0.168 &  0.056 & $?13.68$ &  0.17 &  7 \\ 
52620-0962-447 &  1.8122 & 1.55850 &  0.750 &  0.136 &  0.567 &  0.145 &  0.726 &  0.118 & $>14.40$ &  0.08 &  3 \\ 
53792-2355-393 &  3.1780 & 2.81064 &  0.633 &  0.121 &  0.398 &  0.089 &  0.626 &  0.135 & $ 14.24$ &  0.09 &  1 \\ 
52649-1010-269 &  2.3011 & 1.93199 &  0.299 &  0.050 &  0.179 &  0.049 &  0.183 &  0.061 & $ 13.80$ &  0.12 &  1 \\ 
                         &           & 2.06943 &  0.398 &  0.048 &  0.258 &  0.058 &  0.322 &  0.075 & $>14.03$ &  0.07 &  3 \\ 
                         &           & 2.20141 &  0.509 &  0.057 &  0.353 &  0.064 &  0.487 &  0.081 & $>14.18$ &  0.05 &  3 \\ 
53446-2096-582 &  2.2648 & 1.93559 &  1.366 &  0.146 &  0.960 &  0.135 &  0.898 &  0.008 & $>14.71$ &  0.06 &  3 \\ 
52734-1240-600 &  2.2027 & 1.79268 &  0.571 &  0.092 &  0.481 &  0.096 &  0.566 &  0.122 & $>14.25$ &  0.07 &  3 \\ 
53383-1969-116 &  1.7343 & 1.67411 &  1.653 &  0.156 &  0.968 &  0.140 &  0.928 &  0.029 & $ 14.76$ &  0.10 &  1 \\ 
53433-1998-492 &  2.6259 & 2.15237 &  0.904 &  0.062 &  0.769 &  0.062 &  0.811 &  0.028 & $>14.49$ &  0.03 &  3 \\ 
                         &           & 2.33517 &  1.032 &  0.049 &  0.765 &  0.045 &  0.854 &  0.014 & $>14.61$ &  0.02 &  3 \\ 
54097-2478-267 &  3.6391 & 3.22467 &  0.543 &  0.061 &  0.489 &  0.070 &  0.535 &  0.088 & $>14.22$ &  0.05 &  3 \\ 
52368-0906-405 &  3.6937 & 3.53390 &  0.825 &  0.083 &  0.611 &  0.075 &  0.773 &  0.054 & $>14.44$ &  0.04 &  3 \\ 
                         &           & 3.55589 &  0.563 &  0.078 &  0.246 &  0.070 &  0.558 &  0.106 & $ 14.17$ &  0.06 &  1 \\ 
52339-0578-444 &  1.8715 & 1.48801 &  1.063 &  0.199 &  1.002 &  0.257 &  0.861 &  0.067 & $>14.71$ &  0.13 &  3 \\ 
53797-2358-281 &  2.4047 & 2.07138 &  0.518 &  0.073 &  0.387 &  0.069 &  0.501 &  0.105 & $>14.16$ &  0.07 &  3 \\ 
52022-0506-137 &  2.4402 & 2.26683 &  1.054 &  0.078 &  0.833 &  0.075 &  0.860 &  0.022 & $>14.56$ &  0.03 &  3 \\ 
51913-0274-102 &  2.9597 & 2.60949 &  0.166 &  0.040 &  0.131 &  0.047 &  0.053 &  0.020 & $?13.48$ &  0.20 &  7 \\ 
53431-2025-326 &  2.0997 & 1.65358 &  0.525 &  0.074 &  0.500 &  0.087 &  0.510 &  0.105 & $>14.24$ &  0.06 &  3 \\ 
53115-1601-304 &  1.8223 & 1.56268 &  0.864 &  0.093 &  0.833 &  0.076 &  0.794 &  0.055 & $>14.50$ &  0.04 &  3 \\ 
53431-2025-421 &  3.1778 & 2.69905 &  1.438 &  0.214 &  0.913 &  0.185 &  0.895 &  0.005 & $>14.73$ &  0.13 &  3 \\ 
53383-1969-623 &  3.8164 & 3.07652 &  0.979 &  0.166 &  0.566 &  0.085 &  0.839 &  0.073 & $ 14.44$ &  0.08 &  1 \\ 
53112-1748-637 &  1.9508 & 1.80966 &  1.767 &  0.086 &  1.695 &  0.111 &  0.926 &  0.002 & $>15.01$ &  0.06 &  3 \\ 
52992-1431-064 &  2.0817 & 1.76534 &  0.545 &  0.078 &  0.410 &  0.080 &  0.539 &  0.111 & $>14.21$ &  0.06 &  3 \\ 
                         &           & 1.87567 &  1.028 &  0.093 &  0.975 &  0.080 &  0.853 &  0.029 & $>14.62$ &  0.04 &  3 \\ 
53357-1749-378 &  3.3648 & 3.09424 &  1.657 &  0.094 &  1.261 &  0.089 &  0.928 &  0.021 & $>14.79$ &  0.03 &  3 \\ 
53430-2019-495 &  2.6797 & 2.34775 &  0.651 &  0.100 &  0.433 &  0.099 &  0.643 &  0.096 & $>14.28$ &  0.09 &  3 \\ 
53430-2019-114 &  2.4380 & 2.04140 &  0.713 &  0.174 &  0.560 &  0.159 &  0.695 &  0.165 & $?14.31$ &  0.15 &  7 \\ 
53851-2480-440 &  2.3524 & 1.91597 &  0.801 &  0.069 &  0.628 &  0.071 &  0.758 &  0.047 & $>14.48$ &  0.03 &  3 \\ 
52643-1000-539 &  1.9556 & 1.75011 &  0.592 &  0.097 &  0.461 &  0.105 &  0.587 &  0.120 & $>14.24$ &  0.08 &  3 \\ 
53786-2356-080 &  1.7863 & 1.51249 &  0.360 &  0.057 &  0.168 &  0.041 &  0.261 &  0.073 & $ 13.91$ &  0.12 &  1 \\ 
52669-0876-308 &  2.4654 & 2.20121 &  0.915 &  0.130 &  0.580 &  0.104 &  0.816 &  0.067 & $>14.42$ &  0.07 &  3 \\ 
53357-1749-396 &  2.2983 & 1.97487 &  0.529 &  0.064 &  0.456 &  0.058 &  0.516 &  0.091 & $>14.23$ &  0.05 &  3 \\ 
                         &           & 2.00225 &  0.737 &  0.061 &  0.629 &  0.059 &  0.715 &  0.051 & $>14.47$ &  0.04 &  3 \\ 
53383-1969-640 &  1.9335 & 1.68531 &  1.316 &  0.216 &  0.916 &  0.188 &  0.898 &  0.031 & $>14.66$ &  0.11 &  3 \\ 
53383-1969-079 &  1.9235 & 1.80101 &  0.501 &  0.109 &  0.411 &  0.116 &  0.475 &  0.164 & $>14.11$ &  0.13 &  3 \\ 
                         &           & 1.81859 &  0.915 &  0.115 &  0.687 &  0.106 &  0.816 &  0.058 & $>14.49$ &  0.06 &  3 \\ 
53797-2358-269 &  3.2234 & 2.62411 &  0.384 &  0.084 &  0.393 &  0.081 &  0.299 &  0.114 & $>14.01$ &  0.13 &  3 \\ 
                         &           & 3.11394 &  0.331 &  0.096 &  0.347 &  0.081 &  0.222 &  0.111 & $>14.23$ &  0.13 &  3 \\ 
53797-2358-295 &  2.2275 & 2.01241 &  0.809 &  0.148 &  0.433 &  0.160 &  0.763 &  0.112 & $ 14.37$ &  0.13 &  1 \\ 
52428-0948-084 &  1.9478 & 1.89601 &  0.811 &  0.052 &  0.753 &  0.048 &  0.764 &  0.033 & $>14.49$ &  0.02 &  3 \\ 
54174-2479-222 &  3.1827 & 2.62672 &  0.577 &  0.087 &  0.595 &  0.106 &  0.572 &  0.112 & $>14.37$ &  0.07 &  3 \\ 
                         &           & 2.85603 &  1.018 &  0.146 &  0.771 &  0.142 &  0.850 &  0.052 & $>14.54$ &  0.06 &  3 \\ 
54058-2477-560 &  1.7734 & 1.57122 &  0.496 &  0.102 &  0.966 &  0.120 &  0.468 &  0.154 & $>14.25$ &  0.08 &  3 \\ 
54174-2479-230 &  2.3536 & 1.96743 &  0.321 &  0.078 &  0.386 &  0.094 &  0.210 &  0.092 & $>14.34$ &  0.11 &  3 \\ 
53433-1998-051 &  2.0828 & 1.75674 &  0.661 &  0.117 &  0.460 &  0.089 &  0.652 &  0.113 & $>14.33$ &  0.12 &  3 \\ 
                         &           & 1.86292 &  1.333 &  0.145 &  1.444 &  0.126 &  0.898 &  0.016 & $>14.73$ &  0.04 &  3 \\ 
53491-2147-480 &  3.7811 & 3.67917 &  2.426 &  0.238 &  1.856 &  0.149 &  0.869 &  0.012 & $?15.26$ &  0.16 &  7 \\ 
                         &           & 3.68759 &  1.748 &  0.142 &  0.785 &  0.224 &  0.927 &  0.010 & $<14.60$ &  0.16 &  5 \\ 
52339-0578-530 &  2.0986 & 2.01280 &  0.343 &  0.043 &  0.239 &  0.038 &  0.237 &  0.053 & $>13.96$ &  0.06 &  3 \\ 
53431-2025-364 &  2.2200 & 1.98419 &  0.625 &  0.157 &  0.514 &  0.148 &  0.618 &  0.190 & $>14.26$ &  0.12 &  3 \\ 
52649-1010-422 &  1.9034 & 1.48786 &  0.562 &  0.123 &  0.482 &  0.124 &  0.557 &  0.173 & $>14.44$ &  0.14 &  3 \\ 
53851-2480-424 &  2.0078 & 1.81281 &  0.622 &  0.077 &  0.563 &  0.089 &  0.615 &  0.076 & $>14.30$ &  0.05 &  3 \\ 
                         &           & 1.93555 &  0.384 &  0.062 &  0.235 &  0.057 &  0.299 &  0.088 & $ 13.95$ &  0.10 &  1 \\ 
54210-2409-255 &  2.5757 & 2.12983 &  1.190 &  0.173 &  1.150 &  0.182 &  0.883 &  0.033 & $>14.65$ &  0.07 &  3 \\ 
53047-1361-538 &  1.8670 & 1.76135 &  1.466 &  0.146 &  1.453 &  0.144 &  0.897 &  0.002 & $>14.91$ &  0.05 &  3 \\ 
52669-0876-331 &  1.9573 & 1.52076 &  0.536 &  0.145 &  0.673 &  0.170 &  0.526 &  0.216 & $>14.23$ &  0.13 &  3 \\ 
                         &           & 1.57814 &  1.699 &  0.160 &  1.565 &  0.143 &  0.928 &  0.025 & $>14.82$ &  0.07 &  3 \\ 
                         &           & 1.84609 &  1.513 &  0.106 &  1.356 &  0.128 &  0.901 &  0.004 & $>15.03$ &  0.10 &  3 \\ 
54174-2479-468 &  2.0020 & 1.84985 &  0.356 &  0.098 &  0.326 &  0.096 &  0.256 &  0.122 & $>13.97$ &  0.14 &  3 \\ 
51930-0489-588 &  2.1063 & 1.67569 &  0.408 &  0.052 &  0.372 &  0.048 &  0.337 &  0.081 & $>14.07$ &  0.06 &  3 \\ 
51930-0489-076 &  3.6485 & 3.53928 &  0.806 &  0.041 &  0.473 &  0.049 &  0.761 &  0.026 & $>14.39$ &  0.03 &  3 \\ 
52022-0506-584 &  2.1220 & 1.87318 &  0.203 &  0.055 &  0.235 &  0.057 &  0.084 &  0.045 & $?13.61$ &  0.19 &  7 \\ 
                         &           & 2.05718 &  0.227 &  0.043 &  0.273 &  0.049 &  0.104 &  0.036 & $>14.08$ &  0.11 &  3 \\ 
54174-2479-193 &  2.2681 & 1.83910 &  0.879 &  0.092 &  0.649 &  0.087 &  0.801 &  0.051 & $>14.47$ &  0.05 &  3 \\ 
53797-2358-275 &  2.0663 & 1.82535 &  0.481 &  0.136 &  0.502 &  0.122 &  0.447 &  0.208 & $?14.09$ &  0.16 &  7 \\ 
53433-1998-545 &  2.0745 & 1.74107 &  0.175 &  0.050 &  0.274 &  0.062 &  0.061 &  0.029 & $>14.10$ &  0.13 &  3 \\ 
                         &           & 1.91463 &  0.740 &  0.058 &  0.491 &  0.060 &  0.718 &  0.048 & $>14.37$ &  0.03 &  3 \\ 
                         &           & 1.98582 &  0.349 &  0.052 &  0.314 &  0.047 &  0.244 &  0.063 & $>14.03$ &  0.06 &  3 \\ 
52649-1010-182 &  1.7513 & 1.47291 &  1.233 &  0.191 &  1.266 &  0.196 &  0.893 &  0.036 & $>14.72$ &  0.07 &  3 \\ 
53851-2480-200 &  1.7199 & 1.63389 &  0.618 &  0.138 &  0.782 &  0.147 &  0.611 &  0.166 & $>14.35$ &  0.10 &  3 \\ 
52376-0773-149 &  1.8700 & 1.81665 &  0.589 &  0.112 &  0.583 &  0.089 &  0.584 &  0.141 & $>14.35$ &  0.07 &  3 \\ 
52022-0506-522 &  1.8303 & 1.57384 &  1.212 &  0.170 &  1.199 &  0.159 &  0.888 &  0.031 & $>14.65$ &  0.08 &  3 \\ 
53431-2025-497 &  2.9400 & 2.48402 &  0.569 &  0.146 &  1.156 &  0.164 &  0.565 &  0.204 & $>14.94$ &  0.09 &  3 \\ 
                         &           & 2.49066 &  1.170 &  0.173 &  1.023 &  0.133 &  0.878 &  0.034 & $>14.69$ &  0.07 &  3 \\ 
53430-2019-580 &  2.5101 & 2.13378 &  0.834 &  0.118 &  0.568 &  0.092 &  0.779 &  0.081 & $>14.38$ &  0.07 &  3 \\ 
52376-0773-145 &  2.0605 & 1.66560 &  0.811 &  0.140 &  0.761 &  0.160 &  0.765 &  0.105 & $>14.47$ &  0.08 &  3 \\ 
54174-2479-140 &  3.7200 & 3.09424 &  0.501 &  0.051 &  0.369 &  0.055 &  0.476 &  0.073 & $>14.12$ &  0.07 &  3 \\ 
                         &           & 3.13309 &  0.904 &  0.064 &  0.454 &  0.058 &  0.811 &  0.029 & $ 14.44$ &  0.04 &  1 \\ 
                         &           & 3.59171 &  0.772 &  0.079 &  0.560 &  0.081 &  0.740 &  0.061 & $>14.35$ &  0.04 &  3 \\ 
52295-0561-213 &  2.4708 & 2.22136 &  1.527 &  0.094 &  1.337 &  0.100 &  0.902 &  0.006 & $>14.79$ &  0.03 &  3 \\ 
                         &           & 2.34532 &  0.929 &  0.068 &  0.722 &  0.074 &  0.822 &  0.029 & $>14.54$ &  0.04 &  3 \\ 
53792-2355-496 &  2.6667 & 2.13611 &  0.841 &  0.121 &  0.634 &  0.113 &  0.783 &  0.082 & $>14.43$ &  0.06 &  3 \\ 
                         &           & 2.17739 &  1.019 &  0.116 &  0.667 &  0.107 &  0.851 &  0.040 & $>14.52$ &  0.05 &  3 \\ 
                         &           & 2.32835 &  0.821 &  0.099 &  0.474 &  0.094 &  0.771 &  0.068 & $ 14.38$ &  0.06 &  1 \\ 
                         &           & 2.40515 &  0.358 &  0.081 &  0.290 &  0.071 &  0.257 &  0.102 & $?13.85$ &  0.17 &  7 \\ 
53433-1998-599 &  1.9567 & 1.71696 &  1.745 &  0.171 &  0.940 &  0.155 &  0.927 &  0.017 & $ 14.83$ &  0.07 &  1 \\ 
53357-1749-203 &  2.9946 & 2.66011 &  0.795 &  0.156 &  0.622 &  0.172 &  0.754 &  0.123 & $>14.37$ &  0.14 &  3 \\ 
53430-2019-075 &  3.2438 & 2.63576 &  0.621 &  0.107 &  0.641 &  0.104 &  0.615 &  0.120 & $>14.32$ &  0.07 &  3 \\ 
53431-2025-406 &  2.3519 & 1.94541 &  1.556 &  0.092 &  1.044 &  0.084 &  0.905 &  0.009 & $>14.84$ &  0.03 &  3 \\ 
                         &           & 2.07474 &  0.969 &  0.078 &  0.735 &  0.075 &  0.836 &  0.030 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 2.25246 &  0.869 &  0.073 &  0.464 &  0.066 &  0.797 &  0.042 & $ 14.43$ &  0.04 &  1 \\ 
53431-2025-169 &  2.1342 & 1.92003 &  1.139 &  0.146 &  0.865 &  0.142 &  0.872 &  0.029 & $>14.60$ &  0.06 &  3 \\ 
                         &           & 1.95668 &  0.759 &  0.131 &  0.510 &  0.124 &  0.732 &  0.110 & $>14.26$ &  0.12 &  3 \\ 
51929-0490-320 &  2.9705 & 2.56953 &  0.585 &  0.083 &  0.446 &  0.098 &  0.580 &  0.103 & $>14.21$ &  0.07 &  3 \\ 
53115-1601-228 &  1.9906 & 1.67570 &  0.536 &  0.117 &  0.538 &  0.138 &  0.526 &  0.172 & $>14.50$ &  0.13 &  3 \\ 
52295-0561-420 &  1.7722 & 1.55687 &  0.764 &  0.147 &  0.861 &  0.163 &  0.735 &  0.124 & $>14.41$ &  0.07 &  3 \\ 
                         &           & 1.65948 &  1.037 &  0.126 &  1.230 &  0.132 &  0.856 &  0.042 & $>14.57$ &  0.05 &  3 \\ 
53047-1361-581 &  2.2578 & 1.84841 &  0.475 &  0.126 &  0.573 &  0.122 &  0.439 &  0.194 & $>14.24$ &  0.10 &  3 \\ 
                         &           & 1.85343 &  0.572 &  0.122 &  0.368 &  0.102 &  0.567 &  0.164 & $ 14.22$ &  0.12 &  1 \\ 
                         &           & 2.18172 &  0.794 &  0.094 &  0.694 &  0.097 &  0.753 &  0.069 & $>14.44$ &  0.06 &  3 \\ 
53035-1433-458 &  1.7525 & 1.68140 &  0.642 &  0.118 &  0.659 &  0.107 &  0.634 &  0.126 & $>14.36$ &  0.07 &  3 \\ 
53463-1981-283 &  2.3094 & 1.80944 &  0.512 &  0.072 &  0.577 &  0.074 &  0.491 &  0.105 & $>14.17$ &  0.07 &  3 \\ 
                         &           & 1.86911 &  0.314 &  0.071 &  0.302 &  0.067 &  0.201 &  0.084 & $>13.90$ &  0.11 &  3 \\ 
                         &           & 2.02191 &  0.257 &  0.064 &  0.249 &  0.072 &  0.132 &  0.056 & $>13.81$ &  0.13 &  3 \\ 
                         &           & 2.04605 &  0.794 &  0.064 &  0.602 &  0.072 &  0.753 &  0.044 & $>14.42$ &  0.04 &  3 \\ 
53797-2358-432 &  2.1856 & 2.04439 &  1.246 &  0.206 &  1.071 &  0.197 &  0.896 &  0.040 & $>14.86$ &  0.14 &  3 \\ 
54058-2477-619 &  3.0344 & 2.41766 &  0.725 &  0.074 &  0.534 &  0.072 &  0.705 &  0.062 & $>14.38$ &  0.05 &  3 \\ 
                         &           & 2.69846 &  0.855 &  0.098 &  0.449 &  0.089 &  0.791 &  0.060 & $ 14.46$ &  0.07 &  1 \\ 
53431-2025-499 &  2.1902 & 1.72975 &  0.249 &  0.050 &  0.288 &  0.055 &  0.123 &  0.042 & $>13.88$ &  0.09 &  3 \\ 
                         &           & 1.85901 &  0.455 &  0.049 &  0.343 &  0.062 &  0.410 &  0.076 & $>14.13$ &  0.05 &  3 \\ 
                         &           & 1.87995 &  0.256 &  0.057 &  0.168 &  0.045 &  0.131 &  0.050 & $ 13.70$ &  0.13 &  1 \\ 
                         &           & 1.94451 &  0.606 &  0.055 &  0.481 &  0.055 &  0.600 &  0.053 & $>14.30$ &  0.04 &  3 \\ 
52649-1010-452 &  3.7162 & 3.03354 &  1.158 &  0.247 &  0.971 &  0.213 &  0.875 &  0.061 & $>14.78$ &  0.14 &  3 \\ 
52339-0578-049 &  2.1131 & 1.68608 &  0.875 &  0.137 &  0.785 &  0.143 &  0.799 &  0.083 & $>14.48$ &  0.07 &  3 \\ 
54174-2479-509 &  2.1353 & 1.82995 &  2.659 &  0.114 &  1.854 &  0.116 &  0.834 &  0.022 & $>15.14$ &  0.04 &  3 \\ 
54058-2477-581 &  2.0140 & 1.55901 &  0.404 &  0.103 &  0.400 &  0.127 &  0.331 &  0.145 & $?14.05$ &  0.17 &  7 \\ 
52669-0876-317 &  1.9054 & 1.83706 &  0.817 &  0.100 &  0.273 &  0.072 &  0.768 &  0.069 & $ 14.39$ &  0.07 &  1 \\ 
52368-0906-164 &  3.4249 & 2.88104 &  0.948 &  0.157 &  0.570 &  0.156 &  0.829 &  0.078 & $ 14.49$ &  0.08 &  1 \\ 
53491-2147-573 &  4.3406 & 4.01598 &  0.973 &  0.124 &  0.813 &  0.140 &  0.837 &  0.049 & $>14.55$ &  0.07 &  3 \\ 
52339-0578-601 &  2.6978 & 2.28701 &  0.676 &  0.077 &  0.442 &  0.059 &  0.664 &  0.071 & $>14.21$ &  0.06 &  3 \\ 
                         &           & 2.57487 &  0.312 &  0.058 &  0.319 &  0.070 &  0.199 &  0.070 & $>13.94$ &  0.09 &  3 \\ 
53115-1601-460 &  1.7400 & 1.63051 &  0.641 &  0.084 &  0.491 &  0.090 &  0.633 &  0.081 & $>14.33$ &  0.08 &  3 \\ 
53491-2147-092 &  1.9891 & 1.82835 &  1.091 &  0.257 &  0.969 &  0.276 &  0.865 &  0.086 & $>14.73$ &  0.14 &  3 \\ 
54210-2409-236 &  2.7214 & 2.21619 &  0.688 &  0.086 &  0.494 &  0.099 &  0.674 &  0.078 & $>14.34$ &  0.06 &  3 \\ 
53851-2480-510 &  1.9510 & 1.77226 &  0.649 &  0.084 &  0.462 &  0.081 &  0.642 &  0.081 & $>14.29$ &  0.06 &  3 \\ 
53491-2147-577 &  2.3216 & 1.86887 &  0.723 &  0.168 &  0.566 &  0.185 &  0.703 &  0.153 & $?14.34$ &  0.15 &  7 \\ 
                         &           & 2.10963 &  0.891 &  0.198 &  1.148 &  0.205 &  0.806 &  0.127 & $>14.86$ &  0.12 &  3 \\ 
52649-1010-139 &  2.9310 & 2.44517 &  0.407 &  0.076 &  0.460 &  0.083 &  0.335 &  0.113 & $>14.04$ &  0.13 &  3 \\ 
                         &           & 2.49797 &  0.547 &  0.107 &  0.642 &  0.116 &  0.542 &  0.154 & $>14.23$ &  0.08 &  3 \\ 
54097-2478-558 &  2.0123 & 1.77344 &  1.847 &  0.185 &  2.104 &  0.224 &  0.922 &  0.006 & $>14.99$ &  0.06 &  3 \\ 
52643-0963-285 &  2.8077 & 2.34148 &  0.530 &  0.094 &  0.516 &  0.107 &  0.518 &  0.137 & $>14.20$ &  0.07 &  3 \\ 
                         &           & 2.48598 &  1.256 &  0.071 &  0.904 &  0.101 &  0.897 &  0.016 & $>14.72$ &  0.03 &  3 \\ 
                         &           & 2.55828 &  0.537 &  0.082 &  0.282 &  0.084 &  0.528 &  0.117 & $ 14.15$ &  0.09 &  1 \\ 
53463-2090-211 &  2.4378 & 2.32528 &  1.061 &  0.176 &  1.019 &  0.222 &  0.861 &  0.058 & $>14.61$ &  0.08 &  3 \\ 
                         &           & 2.37468 &  1.151 &  0.134 &  1.270 &  0.134 &  0.874 &  0.023 & $>14.70$ &  0.05 &  3 \\ 
53491-2147-565 &  2.6794 & 2.16869 &  0.138 &  0.043 &  0.211 &  0.049 &  0.036 &  0.013 & $?13.56$ &  0.16 &  7 \\ 
                         &           & 2.32422 &  0.293 &  0.037 &  0.377 &  0.045 &  0.176 &  0.046 & $>13.96$ &  0.05 &  3 \\ 
53050-1362-282 &  2.0595 & 1.89686 &  0.741 &  0.117 &  0.649 &  0.111 &  0.719 &  0.101 & $>14.39$ &  0.09 &  3 \\ 
53463-2090-235 &  2.2893 & 1.98095 &  0.202 &  0.040 &  0.172 &  0.046 &  0.083 &  0.033 & $>13.62$ &  0.14 &  3 \\ 
                         &           & 2.17204 &  0.251 &  0.058 &  0.256 &  0.061 &  0.125 &  0.049 & $>13.87$ &  0.10 &  3 \\ 
52368-0906-055 &  1.8288 & 1.76335 &  0.312 &  0.056 &  0.397 &  0.062 &  0.200 &  0.069 & $>14.03$ &  0.08 &  3 \\ 
54097-2478-555 &  2.0530 & 1.67728 &  1.586 &  0.117 &  1.591 &  0.119 &  0.913 &  0.016 & $>14.80$ &  0.03 &  3 \\ 
                         &           & 1.75351 &  0.647 &  0.070 &  0.379 &  0.068 &  0.639 &  0.068 & $ 14.26$ &  0.06 &  1 \\ 
53797-2358-459 &  1.8307 & 1.54384 &  0.533 &  0.150 &  0.827 &  0.104 &  0.522 &  0.224 & $>14.30$ &  0.10 &  3 \\ 
                         &           & 1.54749 &  0.838 &  0.115 &  0.551 &  0.103 &  0.781 &  0.078 & $>14.49$ &  0.08 &  3 \\ 
52295-0561-138 &  1.7380 & 1.67053 &  0.459 &  0.103 &  0.984 &  0.121 &  0.415 &  0.161 & $>14.80$ &  0.07 &  3 \\ 
                         &           & 1.67606 &  0.983 &  0.121 &  0.726 &  0.110 &  0.840 &  0.046 & $>14.53$ &  0.06 &  3 \\ 
51910-0275-533 &  1.7720 & 1.61846 &  0.461 &  0.125 &  0.457 &  0.134 &  0.418 &  0.189 & $?14.10$ &  0.15 &  7 \\ 
52620-0962-010 &  2.0521 & 1.72968 &  0.582 &  0.161 &  0.591 &  0.153 &  0.577 &  0.220 & $>14.51$ &  0.13 &  3 \\ 
                         &           & 1.77203 &  1.213 &  0.157 &  0.969 &  0.165 &  0.888 &  0.028 & $>14.63$ &  0.06 &  3 \\ 
                         &           & 1.87695 &  1.169 &  0.152 &  1.205 &  0.170 &  0.878 &  0.028 & $>14.63$ &  0.07 &  3 \\ 
                         &           & 1.96147 &  0.656 &  0.132 &  0.709 &  0.123 &  0.647 &  0.138 & $>14.24$ &  0.14 &  3 \\ 
51910-0275-538 &  3.7241 & 3.24846 &  0.895 &  0.138 &  0.590 &  0.122 &  0.807 &  0.077 & $>14.49$ &  0.08 &  3 \\ 
53852-2483-302 &  3.2715 & 2.84726 &  1.130 &  0.117 &  1.053 &  0.129 &  0.871 &  0.022 & $>14.63$ &  0.05 &  3 \\ 
                         &           & 2.95388 &  0.965 &  0.114 &  1.222 &  0.125 &  0.835 &  0.046 & $>14.57$ &  0.05 &  3 \\ 
                         &           & 2.95857 &  1.044 &  0.110 &  0.684 &  0.127 &  0.858 &  0.034 & $>14.53$ &  0.05 &  3 \\ 
52338-0579-350 &  2.1240 & 1.92871 &  1.135 &  0.129 &  0.956 &  0.098 &  0.871 &  0.024 & $>14.67$ &  0.05 &  3 \\ 
                         &           & 2.02841 &  0.711 &  0.091 &  0.294 &  0.089 &  0.693 &  0.080 & $ 14.34$ &  0.07 &  1 \\ 
54097-2478-008 &  2.3750 & 2.08041 &  0.481 &  0.129 &  0.409 &  0.121 &  0.447 &  0.198 & $>14.09$ &  0.13 &  3 \\ 
52428-0948-074 &  3.2487 & 2.77009 &  0.383 &  0.080 &  0.301 &  0.086 &  0.297 &  0.110 & $>13.96$ &  0.13 &  3 \\ 
                         &           & 2.79247 &  0.842 &  0.084 &  0.889 &  0.126 &  0.783 &  0.052 & $>14.44$ &  0.05 &  3 \\ 
                         &           & 2.81373 &  0.522 &  0.111 &  0.222 &  0.068 &  0.506 &  0.165 & $ 14.15$ &  0.10 &  1 \\ 
53430-2019-632 &  3.7403 & 3.58557 &  2.564 &  0.156 &  0.899 &  0.094 &  0.853 &  0.017 & $ 14.72$ &  0.06 &  1 \\ 
52669-0876-276 &  2.1505 & 2.02146 &  0.710 &  0.114 &  0.628 &  0.108 &  0.692 &  0.103 & $>14.41$ &  0.06 &  3 \\ 
53053-1434-420 &  1.9324 & 1.77672 &  0.434 &  0.081 &  0.439 &  0.077 &  0.378 &  0.128 & $>14.13$ &  0.06 &  3 \\ 
52339-0578-014 &  3.1264 & 3.01337 &  0.791 &  0.102 &  0.794 &  0.136 &  0.752 &  0.077 & $>14.46$ &  0.06 &  3 \\ 
53035-1433-054 &  2.7738 & 2.64678 &  0.371 &  0.073 &  0.288 &  0.074 &  0.278 &  0.096 & $>14.00$ &  0.10 &  3 \\ 
51910-0275-051 &  1.7355 & 1.63988 &  0.274 &  0.055 &  0.204 &  0.055 &  0.153 &  0.055 & $>13.82$ &  0.12 &  3 \\ 
53797-2358-133 &  2.7568 & 2.29470 &  0.542 &  0.067 &  0.316 &  0.072 &  0.535 &  0.096 & $ 14.17$ &  0.06 &  1 \\ 
                         &           & 2.62271 &  0.379 &  0.053 &  0.225 &  0.064 &  0.291 &  0.074 & $ 13.91$ &  0.11 &  1 \\ 
54087-2410-343 &  2.7002 & 2.30923 &  0.775 &  0.087 &  0.407 &  0.091 &  0.742 &  0.068 & $ 14.36$ &  0.06 &  1 \\ 
52295-0561-174 &  1.7254 & 1.48957 &  0.914 &  0.151 &  0.686 &  0.167 &  0.815 &  0.081 & $>14.54$ &  0.08 &  3 \\ 
                         &           & 1.53930 &  1.379 &  0.167 &  0.943 &  0.138 &  0.897 &  0.009 & $>14.67$ &  0.13 &  3 \\ 
51909-0276-313 &  3.9918 & 3.34994 &  0.715 &  0.069 &  0.445 &  0.064 &  0.697 &  0.058 & $>14.31$ &  0.04 &  3 \\ 
                         &           & 3.73718 &  0.530 &  0.095 &  0.425 &  0.088 &  0.518 &  0.138 & $>14.02$ &  0.14 &  3 \\ 
54097-2478-609 &  3.3945 & 3.21295 &  1.021 &  0.109 &  0.714 &  0.134 &  0.851 &  0.037 & $>14.53$ &  0.06 &  3 \\ 
53357-1749-151 &  2.3307 & 1.92352 &  0.330 &  0.048 &  0.246 &  0.045 &  0.222 &  0.059 & $>13.93$ &  0.07 &  3 \\ 
53357-1749-155 &  3.1055 & 2.55035 &  0.716 &  0.073 &  0.434 &  0.061 &  0.698 &  0.062 & $>14.35$ &  0.05 &  3 \\ 
                         &           & 2.91972 &  0.564 &  0.074 &  0.270 &  0.068 &  0.560 &  0.099 & $ 14.21$ &  0.08 &  1 \\ 
                         &           & 2.95633 &  0.434 &  0.070 &  0.450 &  0.078 &  0.378 &  0.110 & $>14.12$ &  0.07 &  3 \\ 
53474-2007-245 &  3.0057 & 2.50548 &  0.472 &  0.054 &  0.291 &  0.062 &  0.434 &  0.082 & $ 14.09$ &  0.06 &  1 \\ 
53115-1601-548 &  3.1763 & 3.07781 &  0.983 &  0.083 &  0.806 &  0.095 &  0.840 &  0.030 & $>14.56$ &  0.04 &  3 \\ 
51910-0275-008 &  1.9999 & 1.58051 &  1.268 &  0.243 &  1.306 &  0.230 &  0.897 &  0.045 & $>14.92$ &  0.11 &  3 \\ 
51910-0275-006 &  2.1153 & 1.65839 &  2.083 &  0.061 &  1.955 &  0.072 &  0.893 &  0.009 & $>15.06$ &  0.02 &  3 \\ 
52353-0507-416 &  2.1753 & 2.03481 &  1.257 &  0.119 &  2.152 &  0.136 &  0.897 &  0.026 & $>14.77$ &  0.04 &  3 \\ 
                         &           & 2.03810 &  1.785 &  0.105 &  0.956 &  0.112 &  0.925 &  0.003 & $ 14.81$ &  0.04 &  1 \\ 
52376-0773-611 &  1.9813 & 1.57144 &  0.681 &  0.110 &  0.640 &  0.126 &  0.668 &  0.102 & $>14.35$ &  0.07 &  3 \\ 
                         &           & 1.76137 &  0.619 &  0.096 &  0.618 &  0.092 &  0.612 &  0.106 & $>14.32$ &  0.08 &  3 \\ 
53792-2355-581 &  1.9572 & 1.56051 &  1.463 &  0.274 &  1.552 &  0.296 &  0.896 &  0.014 & $>15.06$ &  0.13 &  3 \\ 
52353-0507-259 &  1.9386 & 1.74015 &  0.236 &  0.053 &  0.235 &  0.047 &  0.111 &  0.044 & $?13.66$ &  0.16 &  7 \\ 
52368-0906-561 &  2.0173 & 1.57239 &  0.853 &  0.113 &  0.680 &  0.118 &  0.790 &  0.072 & $>14.48$ &  0.06 &  3 \\ 
52376-0773-627 &  2.0624 & 1.92040 &  1.418 &  0.183 &  1.383 &  0.172 &  0.896 &  0.002 & $?14.82$ &  0.48 &  7 \\ 
54497-2885-273 &  1.9779 & 1.56424 &  1.540 &  0.189 &  1.571 &  0.302 &  0.903 &  0.005 & $>15.02$ &  0.14 &  3 \\ 
                         &           & 1.69901 &  0.460 &  0.139 &  0.894 &  0.171 &  0.417 &  0.207 & $>14.73$ &  0.11 &  3 \\ 
53826-2359-320 &  2.0332 & 1.69983 &  1.488 &  0.175 &  0.904 &  0.145 &  0.898 &  0.001 & $>14.68$ &  0.13 &  3 \\ 
                         &           & 1.85137 &  0.587 &  0.122 &  0.476 &  0.145 &  0.582 &  0.158 & $?14.06$ &  0.18 &  7 \\ 
52670-1001-404 &  1.9764 & 1.74969 &  0.331 &  0.054 &  0.163 &  0.047 &  0.223 &  0.065 & $ 13.95$ &  0.08 &  1 \\ 
53852-2483-345 &  2.2904 & 1.81658 &  0.330 &  0.057 &  0.362 &  0.064 &  0.222 &  0.069 & $>14.18$ &  0.14 &  3 \\ 
                         &           & 1.88018 &  0.648 &  0.067 &  0.699 &  0.075 &  0.641 &  0.065 & $>14.36$ &  0.04 &  3 \\ 
54175-2482-336 &  2.1725 & 1.85461 &  0.177 &  0.047 &  0.741 &  0.061 &  0.062 &  0.029 & $>14.65$ &  0.06 &  3 \\ 
                         &           & 1.86038 &  0.740 &  0.061 &  0.600 &  0.072 &  0.718 &  0.051 & $>14.41$ &  0.04 &  3 \\ 
53792-2355-062 &  2.4096 & 2.19372 &  0.626 &  0.082 &  0.450 &  0.077 &  0.619 &  0.082 & $>14.26$ &  0.06 &  3 \\ 
52427-0949-404 &  2.1676 & 1.69419 &  0.863 &  0.197 &  1.122 &  0.215 &  0.794 &  0.138 & $>14.86$ &  0.13 &  3 \\ 
                         &           & 1.90096 &  0.755 &  0.162 &  1.348 &  0.191 &  0.729 &  0.142 & $>14.49$ &  0.09 &  3 \\ 
                         &           & 2.10859 &  1.667 &  0.159 &  1.660 &  0.189 &  0.928 &  0.028 & $>14.81$ &  0.05 &  3 \\ 
53463-1981-194 &  1.8977 & 1.54059 &  1.235 &  0.174 &  0.883 &  0.190 &  0.894 &  0.032 & $>14.62$ &  0.08 &  3 \\ 
52649-1010-111 &  2.9793 & 2.47630 &  0.993 &  0.114 &  0.830 &  0.092 &  0.843 &  0.042 & $>14.57$ &  0.05 &  3 \\ 
52295-0561-537 &  1.9239 & 1.59437 &  0.457 &  0.070 &  0.263 &  0.072 &  0.413 &  0.109 & $ 14.12$ &  0.08 &  1 \\ 
54175-2482-323 &  4.1659 & 3.41257 &  1.110 &  0.175 &  0.621 &  0.133 &  0.868 &  0.043 & $ 14.52$ &  0.13 &  1 \\ 
54497-2885-364 &  2.7731 & 2.67808 &  0.925 &  0.142 &  0.885 &  0.118 &  0.820 &  0.073 & $>14.54$ &  0.05 &  3 \\ 
53826-2359-307 &  1.7123 & 1.61996 &  0.809 &  0.067 &  0.674 &  0.072 &  0.763 &  0.043 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 1.66010 &  0.607 &  0.068 &  1.170 &  0.058 &  0.601 &  0.071 & $>14.45$ &  0.03 &  3 \\ 
                         &           & 1.66543 &  1.104 &  0.055 &  0.738 &  0.052 &  0.867 &  0.008 & $>14.57$ &  0.02 &  3 \\ 
52353-0507-199 &  2.1126 & 2.03746 &  1.219 &  0.169 &  1.122 &  0.194 &  0.890 &  0.030 & $>14.66$ &  0.08 &  3 \\ 
52669-0876-210 &  1.8654 & 1.81438 &  0.536 &  0.095 &  0.590 &  0.083 &  0.526 &  0.137 & $>14.23$ &  0.08 &  3 \\ 
54498-2882-473 &  1.9482 & 1.58046 &  0.987 &  0.138 &  0.672 &  0.130 &  0.841 &  0.053 & $>14.52$ &  0.06 &  3 \\ 
                         &           & 1.66758 &  1.038 &  0.084 &  1.000 &  0.102 &  0.856 &  0.025 & $>14.64$ &  0.04 &  3 \\ 
53463-2090-506 &  1.8417 & 1.56025 &  0.981 &  0.099 &  0.761 &  0.085 &  0.839 &  0.038 & $>14.50$ &  0.04 &  3 \\ 
                         &           & 1.69271 &  1.059 &  0.091 &  0.612 &  0.093 &  0.861 &  0.025 & $ 14.54$ &  0.04 &  1 \\ 
53797-2358-008 &  2.1604 & 2.07848 &  0.641 &  0.086 &  0.362 &  0.088 &  0.633 &  0.083 & $ 14.29$ &  0.07 &  1 \\ 
52670-1001-132 &  3.2962 & 3.19569 &  0.775 &  0.149 &  0.557 &  0.132 &  0.742 &  0.123 & $>14.33$ &  0.12 &  3 \\ 
52368-0906-063 &  2.1677 & 1.77647 &  0.570 &  0.033 &  0.414 &  0.034 &  0.565 &  0.037 & $>14.26$ &  0.02 &  3 \\ 
                         &           & 2.05494 &  0.162 &  0.030 &  0.085 &  0.026 &  0.050 &  0.016 & $ 13.59$ &  0.11 &  1 \\ 
53358-1750-343 &  2.2047 & 2.14564 &  0.768 &  0.122 &  0.586 &  0.134 &  0.737 &  0.099 & $>14.36$ &  0.08 &  3 \\ 
53463-2090-155 &  3.3153 & 2.80080 &  0.405 &  0.089 &  0.397 &  0.136 &  0.332 &  0.128 & $>14.00$ &  0.14 &  3 \\ 
                         &           & 2.94814 &  0.247 &  0.068 &  0.338 &  0.072 &  0.121 &  0.057 & $>14.27$ &  0.11 &  3 \\ 
52649-1010-548 &  1.7311 & 1.48993 &  1.102 &  0.186 &  0.848 &  0.149 &  0.867 &  0.051 & $>14.73$ &  0.12 &  3 \\ 
52353-0507-200 &  1.8552 & 1.76305 &  0.440 &  0.080 &  0.378 &  0.107 &  0.387 &  0.125 & $>14.05$ &  0.12 &  3 \\ 
                         &           & 1.80352 &  0.590 &  0.087 &  0.508 &  0.088 &  0.585 &  0.105 & $>14.30$ &  0.06 &  3 \\ 
53852-2483-257 &  2.8278 & 2.73680 &  0.553 &  0.048 &  0.171 &  0.048 &  0.548 &  0.067 & $ 14.23$ &  0.05 &  1 \\ 
53797-2358-586 &  1.8625 & 1.51416 &  1.301 &  0.211 &  0.898 &  0.213 &  0.898 &  0.033 & $>14.66$ &  0.08 &  3 \\ 
53357-1749-622 &  1.8348 & 1.72893 &  0.555 &  0.068 &  0.481 &  0.064 &  0.551 &  0.095 & $>14.26$ &  0.04 &  3 \\ 
                         &           & 1.74338 &  0.716 &  0.059 &  0.612 &  0.056 &  0.698 &  0.050 & $>14.41$ &  0.03 &  3 \\ 
                         &           & 1.77672 &  1.232 &  0.055 &  0.996 &  0.050 &  0.893 &  0.013 & $>14.68$ &  0.02 &  3 \\ 
52295-0561-577 &  3.6893 & 3.47872 &  0.426 &  0.093 &  0.556 &  0.126 &  0.364 &  0.140 & $?14.00$ &  0.15 &  7 \\ 
54497-2885-403 &  2.5929 & 2.23684 &  0.458 &  0.117 &  0.554 &  0.129 &  0.414 &  0.180 & $>14.45$ &  0.13 &  3 \\ 
51929-0490-266 &  1.7707 & 1.69287 &  1.508 &  0.121 &  1.356 &  0.129 &  0.900 &  0.003 & $>14.86$ &  0.04 &  3 \\ 
54087-2410-254 &  2.7551 & 2.19502 &  0.640 &  0.095 &  0.726 &  0.110 &  0.632 &  0.095 & $>14.29$ &  0.08 &  3 \\ 
                         &           & 2.30721 &  0.448 &  0.087 &  0.476 &  0.093 &  0.399 &  0.137 & $>14.10$ &  0.10 &  3 \\ 
                         &           & 2.52717 &  0.626 &  0.154 &  0.417 &  0.113 &  0.619 &  0.186 & $ 14.18$ &  0.13 &  1 \\ 
54086-2481-506 &  1.7504 & 1.69241 &  0.689 &  0.124 &  0.602 &  0.116 &  0.675 &  0.115 & $>14.37$ &  0.07 &  3 \\ 
53463-1981-150 &  3.8217 & 3.25954 &  1.363 &  0.179 &  1.208 &  0.195 &  0.898 &  0.016 & $>14.75$ &  0.07 &  3 \\ 
54498-2882-224 &  3.0018 & 2.51238 &  0.916 &  0.085 &  0.651 &  0.071 &  0.816 &  0.039 & $>14.54$ &  0.05 &  3 \\ 
52652-1011-317 &  3.4407 & 3.19846 &  1.643 &  0.228 &  0.900 &  0.208 &  0.926 &  0.030 & $<14.65$ &  0.16 &  5 \\ 
53474-2007-432 &  2.3195 & 1.81694 &  0.781 &  0.067 &  0.663 &  0.069 &  0.746 &  0.050 & $>14.46$ &  0.04 &  3 \\ 
                         &           & 1.82666 &  0.644 &  0.066 &  0.619 &  0.058 &  0.636 &  0.064 & $>14.36$ &  0.04 &  3 \\ 
                         &           & 1.83734 &  0.723 &  0.073 &  0.460 &  0.082 &  0.703 &  0.061 & $>14.34$ &  0.04 &  3 \\ 
                         &           & 1.98405 &  0.272 &  0.048 &  0.192 &  0.052 &  0.150 &  0.049 & $>13.87$ &  0.09 &  3 \\ 
                         &           & 2.09096 &  1.365 &  0.073 &  1.057 &  0.067 &  0.898 &  0.001 & $>14.81$ &  0.03 &  3 \\ 
52427-0949-402 &  2.9040 & 2.60942 &  0.565 &  0.107 &  0.388 &  0.105 &  0.560 &  0.147 & $>14.23$ &  0.08 &  3 \\ 
                         &           & 2.62687 &  0.945 &  0.106 &  0.705 &  0.116 &  0.828 &  0.047 & $>14.52$ &  0.05 &  3 \\ 
                         &           & 2.81320 &  1.021 &  0.156 &  1.113 &  0.143 &  0.851 &  0.057 & $>14.59$ &  0.06 &  3 \\ 
52649-1010-062 &  1.8536 & 1.58290 &  0.745 &  0.049 &  0.754 &  0.064 &  0.722 &  0.042 & $>14.40$ &  0.03 &  3 \\ 
                         &           & 1.66268 &  0.224 &  0.049 &  0.157 &  0.045 &  0.101 &  0.041 & $?13.46$ &  0.24 &  7 \\ 
                         &           & 1.71035 &  0.264 &  0.046 &  0.228 &  0.058 &  0.141 &  0.044 & $>13.84$ &  0.09 &  3 \\ 
52427-0949-254 &  1.9759 & 1.91342 &  0.445 &  0.082 &  0.331 &  0.083 &  0.395 &  0.128 & $>14.06$ &  0.10 &  3 \\ 
53463-1981-552 &  2.1975 & 2.05747 &  0.288 &  0.054 &  0.211 &  0.056 &  0.170 &  0.060 & $>13.79$ &  0.13 &  3 \\ 
52996-1435-253 &  2.1720 & 1.97652 &  0.451 &  0.034 &  0.361 &  0.031 &  0.404 &  0.054 & $>14.13$ &  0.03 &  3 \\ 
                         &           & 2.05580 &  0.311 &  0.034 &  0.175 &  0.032 &  0.199 &  0.042 & $ 13.90$ &  0.05 &  1 \\ 
53463-2090-556 &  2.3133 & 2.04324 &  0.768 &  0.102 &  0.503 &  0.106 &  0.737 &  0.082 & $>14.38$ &  0.06 &  3 \\ 
54497-2885-481 &  2.2333 & 1.76588 &  0.675 &  0.126 &  0.780 &  0.128 &  0.663 &  0.119 & $>14.37$ &  0.07 &  3 \\ 
                         &           & 2.03713 &  0.568 &  0.099 &  0.468 &  0.098 &  0.563 &  0.134 & $>14.14$ &  0.11 &  3 \\ 
52643-0963-401 &  2.2357 & 1.98175 &  0.467 &  0.073 &  0.444 &  0.069 &  0.427 &  0.112 & $>14.14$ &  0.08 &  3 \\ 
54498-2882-463 &  2.2904 & 2.11207 &  0.873 &  0.134 &  0.683 &  0.131 &  0.798 &  0.081 & $>14.54$ &  0.07 &  3 \\ 
54175-2482-187 &  2.0995 & 1.84369 &  1.241 &  0.158 &  0.554 &  0.138 &  0.895 &  0.031 & $ 14.66$ &  0.08 &  1 \\ 
52338-0579-087 &  2.1044 & 1.93155 &  0.989 &  0.116 &  0.803 &  0.121 &  0.842 &  0.044 & $>14.55$ &  0.06 &  3 \\ 
52427-0949-500 &  1.9726 & 1.85754 &  0.244 &  0.061 &  0.260 &  0.070 &  0.119 &  0.051 & $?13.69$ &  0.20 &  7 \\ 
53793-2357-311 &  2.8898 & 2.35080 &  0.535 &  0.043 &  0.402 &  0.047 &  0.524 &  0.062 & $>14.19$ &  0.04 &  3 \\ 
                         &           & 2.48718 &  0.375 &  0.032 &  0.368 &  0.037 &  0.285 &  0.048 & $>14.10$ &  0.04 &  3 \\ 
                         &           & 2.51575 &  1.421 &  0.038 &  1.198 &  0.038 &  0.896 &  0.001 & $>14.77$ &  0.01 &  3 \\ 
53797-2358-632 &  2.0712 & 1.67564 &  0.543 &  0.070 &  0.452 &  0.080 &  0.536 &  0.100 & $>14.22$ &  0.06 &  3 \\ 
                         &           & 1.69723 &  0.412 &  0.086 &  0.458 &  0.087 &  0.342 &  0.126 & $>14.14$ &  0.07 &  3 \\ 
53117-1602-268 &  1.8253 & 1.57110 &  0.651 &  0.141 &  0.643 &  0.149 &  0.643 &  0.154 & $>14.27$ &  0.11 &  3 \\ 
51909-0276-191 &  2.2569 & 1.75961 &  0.197 &  0.045 &  0.187 &  0.051 &  0.079 &  0.037 & $?13.51$ &  0.18 &  7 \\ 
                         &           & 2.13539 &  0.287 &  0.048 &  0.224 &  0.044 &  0.169 &  0.055 & $>13.69$ &  0.13 &  3 \\ 
53852-2483-425 &  2.2817 & 2.16399 &  0.885 &  0.064 &  0.752 &  0.056 &  0.803 &  0.033 & $>14.48$ &  0.03 &  3 \\ 
53852-2483-195 &  2.2296 & 2.12417 &  0.995 &  0.138 &  0.759 &  0.147 &  0.844 &  0.052 & $>14.52$ &  0.07 &  3 \\ 
51929-0490-286 &  3.0143 & 2.79820 &  1.050 &  0.106 &  0.759 &  0.183 &  0.860 &  0.032 & $>14.57$ &  0.06 &  3 \\ 
53050-1362-231 &  1.7953 & 1.48938 &  0.501 &  0.066 &  0.361 &  0.074 &  0.476 &  0.097 & $>14.03$ &  0.09 &  3 \\ 
52996-1435-266 &  3.9320 & 3.56689 &  0.421 &  0.070 &  0.443 &  0.083 &  0.358 &  0.109 & $>14.12$ &  0.06 &  3 \\ 
                         &           & 3.80276 &  0.436 &  0.069 &  0.394 &  0.078 &  0.381 &  0.108 & $>14.11$ &  0.07 &  3 \\ 
52643-0963-089 &  1.8245 & 1.55546 &  0.441 &  0.052 &  0.345 &  0.047 &  0.389 &  0.081 & $>14.07$ &  0.06 &  3 \\ 
54210-2409-609 &  2.0256 & 1.79004 &  1.290 &  0.111 &  1.141 &  0.094 &  0.898 &  0.018 & $>14.75$ &  0.04 &  3 \\ 
53117-1602-224 &  2.2448 & 2.06111 &  0.579 &  0.074 &  0.468 &  0.076 &  0.574 &  0.093 & $>14.24$ &  0.07 &  3 \\ 
53793-2357-301 &  3.0610 & 2.66592 &  0.525 &  0.074 &  0.384 &  0.087 &  0.510 &  0.106 & $>14.13$ &  0.07 &  3 \\ 
                         &           & 2.95614 &  0.287 &  0.056 &  0.334 &  0.057 &  0.168 &  0.061 & $>13.98$ &  0.07 &  3 \\ 
53826-2359-296 &  2.2499 & 2.16765 &  0.648 &  0.101 &  1.274 &  0.096 &  0.640 &  0.098 & $>14.44$ &  0.05 &  3 \\ 
                         &           & 2.17264 &  1.207 &  0.092 &  0.937 &  0.100 &  0.887 &  0.018 & $>14.63$ &  0.03 &  3 \\ 
53711-2026-168 &  2.1219 & 1.81572 &  0.439 &  0.046 &  0.436 &  0.049 &  0.386 &  0.072 & $>14.17$ &  0.05 &  3 \\ 
53852-2483-188 &  2.9825 & 2.83425 &  1.109 &  0.221 &  0.703 &  0.165 &  0.868 &  0.063 & $ 14.60$ &  0.12 &  1 \\ 
53826-2359-238 &  2.0968 & 1.64031 &  0.482 &  0.086 &  0.348 &  0.061 &  0.448 &  0.130 & $>14.10$ &  0.09 &  3 \\ 
                         &           & 2.03989 &  1.268 &  0.040 &  1.520 &  0.057 &  0.897 &  0.005 & $>14.80$ &  0.02 &  3 \\ 
53826-2359-366 &  1.8932 & 1.74630 &  1.047 &  0.165 &  0.509 &  0.145 &  0.859 &  0.057 & $ 14.53$ &  0.12 &  1 \\ 
53463-1981-105 &  3.7857 & 3.28575 &  0.216 &  0.057 &  0.176 &  0.046 &  0.095 &  0.048 & $>13.72$ &  0.13 &  3 \\ 
                         &           & 3.40793 &  0.637 &  0.074 &  0.685 &  0.089 &  0.629 &  0.071 & $>14.31$ &  0.05 &  3 \\ 
53793-2357-398 &  3.8570 & 3.59432 &  0.783 &  0.139 &  0.503 &  0.129 &  0.747 &  0.111 & $ 14.37$ &  0.09 &  1 \\ 
52996-1435-205 &  2.4824 & 2.04801 &  0.574 &  0.059 &  0.504 &  0.071 &  0.569 &  0.073 & $>14.30$ &  0.04 &  3 \\ 
                         &           & 2.32513 &  0.169 &  0.049 &  0.193 &  0.055 &  0.055 &  0.025 & $?13.57$ &  0.19 &  7 \\ 
54498-2886-476 &  2.2729 & 2.02715 &  0.510 &  0.049 &  0.501 &  0.049 &  0.489 &  0.070 & $>14.21$ &  0.04 &  3 \\ 
51909-0276-172 &  4.3043 & 3.79366 &  0.714 &  0.076 &  0.745 &  0.116 &  0.696 &  0.065 & $>14.33$ &  0.05 &  3 \\ 
53852-2483-464 &  1.8784 & 1.74304 &  1.320 &  0.145 &  0.946 &  0.117 &  0.898 &  0.019 & $>14.69$ &  0.05 &  3 \\ 
53358-1750-394 &  2.0076 & 1.81193 &  0.996 &  0.094 &  1.052 &  0.132 &  0.844 &  0.034 & $>14.54$ &  0.05 &  3 \\ 
53117-1602-417 &  2.0244 & 1.88537 &  0.702 &  0.070 &  0.601 &  0.067 &  0.686 &  0.061 & $>14.40$ &  0.04 &  3 \\ 
54498-2882-206 &  2.0874 & 1.72359 &  1.054 &  0.148 &  0.906 &  0.125 &  0.860 &  0.048 & $>14.61$ &  0.06 &  3 \\ 
                         &           & 1.92964 &  0.806 &  0.118 &  1.664 &  0.121 &  0.761 &  0.087 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 1.93619 &  1.615 &  0.107 &  0.933 &  0.120 &  0.919 &  0.019 & $>14.81$ &  0.04 &  3 \\ 
53793-2357-380 &  2.1741 & 1.73615 &  0.615 &  0.114 &  0.576 &  0.108 &  0.609 &  0.132 & $>14.36$ &  0.08 &  3 \\ 
53793-2357-436 &  3.3001 & 3.17187 &  0.918 &  0.100 &  0.612 &  0.126 &  0.817 &  0.048 & $>14.49$ &  0.05 &  3 \\ 
54175-2482-526 &  2.3851 & 1.87643 &  0.485 &  0.104 &  0.463 &  0.113 &  0.452 &  0.159 & $>14.19$ &  0.09 &  3 \\ 
53358-1750-321 &  1.8053 & 1.61346 &  0.346 &  0.069 &  0.291 &  0.073 &  0.240 &  0.084 & $>13.91$ &  0.13 &  3 \\ 
51909-0276-529 &  3.6738 & 3.59081 &  0.260 &  0.050 &  0.173 &  0.036 &  0.136 &  0.046 & $>13.74$ &  0.12 &  3 \\ 
53797-2358-033 &  1.7906 & 1.72481 &  1.545 &  0.163 &  1.421 &  0.163 &  0.903 &  0.006 & $>14.92$ &  0.06 &  3 \\ 
53826-2359-249 &  2.0831 & 1.91151 &  1.182 &  0.215 &  0.757 &  0.203 &  0.881 &  0.046 & $ 14.61$ &  0.12 &  1 \\ 
51929-0490-227 &  1.8674 & 1.50291 &  0.394 &  0.078 &  0.261 &  0.074 &  0.315 &  0.111 & $ 13.91$ &  0.14 &  1 \\ 
                         &           & 1.73093 &  0.384 &  0.055 &  0.535 &  0.051 &  0.299 &  0.080 & $>14.15$ &  0.05 &  3 \\ 
                         &           & 1.73498 &  0.531 &  0.051 &  0.312 &  0.057 &  0.518 &  0.073 & $ 14.19$ &  0.04 &  1 \\ 
52669-0876-170 &  3.4252 & 3.15566 &  1.216 &  0.145 &  0.617 &  0.170 &  0.889 &  0.027 & $ 14.67$ &  0.09 &  1 \\ 
53053-1434-604 &  2.4362 & 1.95019 &  0.947 &  0.110 &  0.888 &  0.117 &  0.829 &  0.048 & $>14.58$ &  0.05 &  3 \\ 
                         &           & 2.21602 &  0.778 &  0.116 &  0.571 &  0.100 &  0.744 &  0.092 & $>14.38$ &  0.07 &  3 \\ 
                         &           & 2.31142 &  0.817 &  0.076 &  0.678 &  0.101 &  0.768 &  0.050 & $>14.53$ &  0.06 &  3 \\ 
53852-2483-512 &  3.5394 & 3.29472 &  1.523 &  0.172 &  0.923 &  0.178 &  0.902 &  0.003 & $ 14.81$ &  0.11 &  1 \\ 
                         &           & 3.46047 &  1.145 &  0.155 &  1.018 &  0.153 &  0.873 &  0.031 & $>14.63$ &  0.05 &  3 \\ 
52669-0876-523 &  2.3670 & 2.25398 &  0.566 &  0.088 &  0.542 &  0.091 &  0.561 &  0.119 & $>14.26$ &  0.06 &  3 \\ 
54086-2481-574 &  1.9628 & 1.67726 &  0.627 &  0.034 &  0.429 &  0.038 &  0.620 &  0.033 & $>14.30$ &  0.02 &  3 \\ 
                         &           & 1.69783 &  0.730 &  0.043 &  0.571 &  0.040 &  0.709 &  0.036 & $>14.37$ &  0.02 &  3 \\ 
                         &           & 1.78054 &  0.411 &  0.037 &  0.220 &  0.045 &  0.342 &  0.058 & $ 14.06$ &  0.04 &  1 \\ 
54086-2481-039 &  1.7923 & 1.57451 &  0.284 &  0.041 &  0.221 &  0.040 &  0.165 &  0.047 & $>14.01$ &  0.13 &  3 \\ 
                         &           & 1.59724 &  0.801 &  0.049 &  0.636 &  0.051 &  0.758 &  0.030 & $>14.41$ &  0.03 &  3 \\ 
53463-1981-636 &  2.0232 & 1.87459 &  0.670 &  0.093 &  0.367 &  0.086 &  0.659 &  0.087 & $ 14.29$ &  0.07 &  1 \\ 
53358-1750-210 &  3.4548 & 3.17412 &  0.937 &  0.082 &  0.609 &  0.089 &  0.825 &  0.034 & $>14.48$ &  0.04 &  3 \\ 
                         &           & 3.34938 &  1.052 &  0.066 &  0.945 &  0.071 &  0.860 &  0.019 & $>14.63$ &  0.03 &  3 \\ 
54175-2482-060 &  2.0730 & 1.95138 &  0.716 &  0.108 &  0.561 &  0.130 &  0.698 &  0.096 & $>14.33$ &  0.08 &  3 \\ 
53793-2357-362 &  2.2573 & 2.08254 &  0.816 &  0.046 &  0.574 &  0.048 &  0.767 &  0.028 & $>14.41$ &  0.02 &  3 \\ 
53793-2357-367 &  3.4063 & 2.94869 &  0.625 &  0.102 &  0.530 &  0.094 &  0.618 &  0.111 & $>14.32$ &  0.06 &  3 \\ 
                         &           & 3.11916 &  0.985 &  0.090 &  0.767 &  0.102 &  0.841 &  0.033 & $>14.50$ &  0.04 &  3 \\ 
52649-1010-022 &  3.1205 & 2.54361 &  0.759 &  0.143 &  0.546 &  0.139 &  0.732 &  0.122 & $>14.31$ &  0.11 &  3 \\ 
54175-2482-057 &  1.9430 & 1.87113 &  0.652 &  0.117 &  0.456 &  0.107 &  0.644 &  0.119 & $>14.30$ &  0.08 &  3 \\ 
53793-2357-430 &  1.8248 & 1.70736 &  1.091 &  0.126 &  0.923 &  0.144 &  0.865 &  0.030 & $>14.62$ &  0.06 &  3 \\ 
51929-0490-241 &  3.8008 & 3.14857 &  0.676 &  0.080 &  0.392 &  0.084 &  0.664 &  0.074 & $ 14.29$ &  0.06 &  1 \\ 
                         &           & 3.41111 &  0.531 &  0.117 &  0.455 &  0.117 &  0.518 &  0.173 & $>14.17$ &  0.11 &  3 \\ 
53876-2486-295 &  2.0936 & 1.64203 &  1.758 &  0.140 &  1.730 &  0.115 &  0.927 &  0.006 & $>14.87$ &  0.07 &  3 \\ 
54175-2482-012 &  2.0027 & 1.58518 &  1.354 &  0.282 &  1.615 &  0.257 &  0.898 &  0.035 & $?15.05$ &  0.24 &  7 \\ 
54144-2484-533 &  2.2111 & 2.02365 &  0.549 &  0.069 &  0.645 &  0.067 &  0.544 &  0.098 & $>14.28$ &  0.05 &  3 \\ 
54498-2882-163 &  2.4990 & 2.11786 &  0.668 &  0.059 &  0.573 &  0.075 &  0.658 &  0.054 & $>14.34$ &  0.04 &  3 \\ 
53358-1750-368 &  2.8358 & 2.39405 &  0.565 &  0.110 &  0.818 &  0.125 &  0.560 &  0.151 & $>14.36$ &  0.07 &  3 \\ 
52649-1010-621 &  3.2825 & 2.63147 &  0.980 &  0.127 &  0.798 &  0.118 &  0.839 &  0.049 & $>14.55$ &  0.06 &  3 \\ 
53117-1602-177 &  1.7289 & 1.54959 &  3.036 &  0.191 &  2.768 &  0.214 &  0.808 &  0.005 & $>15.37$ &  0.07 &  3 \\ 
52427-0949-511 &  2.4167 & 2.04189 &  0.842 &  0.099 &  0.571 &  0.102 &  0.784 &  0.064 & $>14.35$ &  0.07 &  3 \\ 
53442-1983-366 &  2.6810 & 2.36730 &  1.034 &  0.099 &  0.696 &  0.102 &  0.855 &  0.031 & $>14.57$ &  0.04 &  3 \\ 
54498-2886-136 &  1.7212 & 1.61325 &  1.551 &  0.131 &  1.324 &  0.109 &  0.904 &  0.008 & $>14.91$ &  0.05 &  3 \\ 
53358-1750-173 &  1.9549 & 1.54512 &  1.321 &  0.147 &  0.921 &  0.142 &  0.898 &  0.019 & $>14.69$ &  0.05 &  3 \\ 
                         &           & 1.78857 &  0.637 &  0.116 &  0.690 &  0.107 &  0.630 &  0.126 & $>14.34$ &  0.07 &  3 \\ 
54498-2882-132 &  3.5627 & 2.92989 &  0.690 &  0.097 &  0.490 &  0.086 &  0.676 &  0.089 & $>14.36$ &  0.06 &  3 \\ 
52669-0876-553 &  2.0167 & 1.89682 &  0.561 &  0.067 &  0.609 &  0.092 &  0.557 &  0.090 & $>14.28$ &  0.05 &  3 \\ 
                         &           & 1.91499 &  0.416 &  0.069 &  0.371 &  0.064 &  0.350 &  0.107 & $>14.12$ &  0.06 &  3 \\ 
53826-2359-169 &  2.0845 & 1.65857 &  0.847 &  0.079 &  0.664 &  0.065 &  0.787 &  0.049 & $>14.42$ &  0.05 &  3 \\ 
                         &           & 1.95734 &  0.314 &  0.059 &  0.505 &  0.090 &  0.202 &  0.072 & $>13.99$ &  0.09 &  3 \\ 
53876-2486-345 &  2.0620 & 1.79017 &  0.504 &  0.060 &  0.598 &  0.064 &  0.479 &  0.087 & $>14.24$ &  0.05 &  3 \\ 
                         &           & 1.80288 &  0.332 &  0.063 &  0.311 &  0.074 &  0.224 &  0.077 & $>14.01$ &  0.07 &  3 \\ 
                         &           & 1.95784 &  0.334 &  0.077 &  0.626 &  0.076 &  0.226 &  0.094 & $>14.13$ &  0.07 &  3 \\ 
                         &           & 1.96270 &  0.563 &  0.071 &  0.320 &  0.066 &  0.559 &  0.095 & $ 14.21$ &  0.05 &  1 \\ 
                         &           & 1.99298 &  0.299 &  0.055 &  0.236 &  0.051 &  0.183 &  0.065 & $>13.95$ &  0.07 &  3 \\ 
54087-2410-095 &  2.2538 & 2.06857 &  2.085 &  0.183 &  2.340 &  0.227 &  0.893 &  0.024 & $>15.15$ &  0.08 &  3 \\ 
53852-2483-061 &  2.5259 & 2.06366 &  0.324 &  0.094 &  0.612 &  0.122 &  0.214 &  0.107 & $>14.49$ &  0.11 &  3 \\ 
                         &           & 2.06709 &  0.334 &  0.100 &  0.330 &  0.094 &  0.226 &  0.116 & $>13.95$ &  0.14 &  3 \\ 
54497-2885-621 &  4.0082 & 3.52948 &  1.001 &  0.147 &  0.631 &  0.165 &  0.845 &  0.055 & $ 14.57$ &  0.10 &  1 \\ 
53474-2007-082 &  1.7242 & 1.53581 &  0.503 &  0.156 &  0.851 &  0.211 &  0.478 &  0.237 & $?14.17$ &  0.17 &  7 \\ 
54094-2390-152 &  1.9608 & 1.87550 &  0.564 &  0.033 &  0.463 &  0.036 &  0.560 &  0.041 & $>14.25$ &  0.02 &  3 \\ 
53826-2359-124 &  2.1081 & 1.84624 &  0.543 &  0.122 &  0.368 &  0.111 &  0.536 &  0.178 & $ 14.20$ &  0.12 &  1 \\ 
53826-2359-502 &  1.9416 & 1.61514 &  1.220 &  0.072 &  1.005 &  0.070 &  0.890 &  0.017 & $>14.78$ &  0.03 &  3 \\ 
                         &           & 1.76861 &  0.340 &  0.054 &  0.226 &  0.051 &  0.234 &  0.066 & $>13.95$ &  0.09 &  3 \\ 
51909-0276-549 &  4.0361 & 3.27242 &  0.513 &  0.085 &  0.309 &  0.080 &  0.493 &  0.125 & $<13.96$ &  0.15 &  5 \\ 
53474-2007-591 &  1.8421 & 1.59160 &  1.119 &  0.192 &  1.171 &  0.247 &  0.869 &  0.048 & $>14.61$ &  0.13 &  3 \\ 
54144-2484-542 &  2.0588 & 1.79472 &  0.596 &  0.077 &  0.504 &  0.078 &  0.590 &  0.088 & $>14.29$ &  0.06 &  3 \\ 
53711-2026-570 &  2.3647 & 2.02657 &  0.303 &  0.044 &  0.240 &  0.047 &  0.188 &  0.054 & $>13.88$ &  0.08 &  3 \\ 
                         &           & 2.28421 &  0.206 &  0.037 &  0.172 &  0.044 &  0.086 &  0.031 & $>13.63$ &  0.13 &  3 \\ 
53447-2091-377 &  1.8507 & 1.65340 &  0.447 &  0.046 &  0.213 &  0.056 &  0.398 &  0.072 & $ 14.04$ &  0.06 &  1 \\ 
52643-0963-592 &  1.8205 & 1.68513 &  1.287 &  0.213 &  1.433 &  0.210 &  0.898 &  0.035 & $>14.77$ &  0.08 &  3 \\ 
53474-2007-635 &  1.9678 & 1.74056 &  1.034 &  0.047 &  1.350 &  0.057 &  0.855 &  0.014 & $>14.65$ &  0.02 &  3 \\ 
53119-1603-359 &  1.9234 & 1.60895 &  1.332 &  0.091 &  1.195 &  0.080 &  0.898 &  0.003 & $>14.82$ &  0.04 &  3 \\ 
                         &           & 1.64544 &  0.785 &  0.060 &  0.589 &  0.061 &  0.748 &  0.043 & $>14.45$ &  0.03 &  3 \\ 
52669-0876-019 &  1.7921 & 1.58194 &  0.360 &  0.055 &  0.285 &  0.055 &  0.261 &  0.070 & $>14.01$ &  0.07 &  3 \\ 
53050-1362-114 &  2.6776 & 2.57734 &  0.374 &  0.101 &  0.416 &  0.105 &  0.283 &  0.132 & $>14.00$ &  0.13 &  3 \\ 
52643-0963-063 &  1.7943 & 1.52079 &  0.941 &  0.113 &  0.823 &  0.094 &  0.827 &  0.052 & $>14.53$ &  0.06 &  3 \\ 
54175-2482-631 &  4.0971 & 3.37239 &  0.810 &  0.056 &  0.500 &  0.056 &  0.764 &  0.035 & $>14.41$ &  0.03 &  3 \\ 
                         &           & 3.66156 &  0.144 &  0.040 &  0.243 &  0.052 &  0.038 &  0.012 & $>14.08$ &  0.12 &  3 \\ 
                         &           & 3.79728 &  0.564 &  0.082 &  0.457 &  0.082 &  0.559 &  0.112 & $>14.23$ &  0.06 &  3 \\ 
                         &           & 4.00739 &  0.897 &  0.104 &  0.755 &  0.089 &  0.808 &  0.055 & $>14.57$ &  0.06 &  3 \\ 
53053-1434-631 &  3.4859 & 2.83228 &  0.896 &  0.227 &  0.658 &  0.242 &  0.808 &  0.150 & $?14.58$ &  0.26 &  7 \\ 
53050-1362-068 &  2.1610 & 1.82764 &  1.785 &  0.086 &  1.407 &  0.086 &  0.925 &  0.002 & $>14.93$ &  0.03 &  3 \\ 
                         &           & 1.93567 &  0.347 &  0.087 &  0.257 &  0.087 &  0.242 &  0.107 & $>13.91$ &  0.13 &  3 \\ 
52646-1002-229 &  1.7889 & 1.49933 &  0.757 &  0.152 &  0.469 &  0.153 &  0.730 &  0.131 & $ 14.30$ &  0.12 &  1 \\ 
                         &           & 1.65871 &  0.505 &  0.119 &  0.325 &  0.102 &  0.482 &  0.179 & $ 14.11$ &  0.14 &  1 \\ 
52286-0774-386 &  2.0341 & 1.93414 &  0.735 &  0.113 &  0.488 &  0.112 &  0.714 &  0.099 & $>14.32$ &  0.10 &  3 \\ 
52368-0580-250 &  2.8316 & 2.24773 &  0.675 &  0.127 &  0.637 &  0.143 &  0.664 &  0.120 & $>14.35$ &  0.09 &  3 \\ 
52652-1011-258 &  1.7642 & 1.49571 &  0.526 &  0.107 &  0.537 &  0.123 &  0.512 &  0.158 & $>14.46$ &  0.11 &  3 \\ 
52643-0963-016 &  1.9748 & 1.65904 &  0.828 &  0.098 &  0.294 &  0.092 &  0.775 &  0.066 & $ 14.41$ &  0.06 &  1 \\ 
54498-2886-016 &  2.9870 & 2.76395 &  1.071 &  0.121 &  0.697 &  0.132 &  0.863 &  0.032 & $>14.58$ &  0.07 &  3 \\ 
54175-2482-624 &  1.8436 & 1.74230 &  0.828 &  0.113 &  0.532 &  0.110 &  0.775 &  0.078 & $>14.32$ &  0.09 &  3 \\ 
51908-0277-305 &  2.1624 & 2.05412 &  1.106 &  0.098 &  0.613 &  0.072 &  0.867 &  0.020 & $ 14.52$ &  0.04 &  1 \\ 
52646-1002-189 &  3.1590 & 2.64679 &  0.548 &  0.096 &  0.475 &  0.103 &  0.543 &  0.138 & $>14.20$ &  0.08 &  3 \\ 
51929-0490-179 &  2.3409 & 1.86515 &  0.562 &  0.091 &  0.436 &  0.093 &  0.558 &  0.124 & $>14.11$ &  0.13 &  3 \\ 
                         &           & 2.08583 &  1.241 &  0.090 &  1.051 &  0.091 &  0.895 &  0.022 & $>14.72$ &  0.04 &  3 \\ 
53826-2359-047 &  3.2135 & 2.66193 &  0.940 &  0.176 &  0.834 &  0.183 &  0.826 &  0.091 & $>14.50$ &  0.13 &  3 \\ 
53358-1750-450 &  2.1690 & 1.71423 &  1.175 &  0.056 &  0.993 &  0.059 &  0.879 &  0.010 & $>14.65$ &  0.02 &  3 \\ 
                         &           & 1.71898 &  0.925 &  0.056 &  0.210 &  0.057 &  0.820 &  0.023 & $ 14.47$ &  0.03 &  1 \\ 
                         &           & 1.86471 &  0.732 &  0.058 &  0.455 &  0.053 &  0.711 &  0.049 & $>14.34$ &  0.03 &  3 \\ 
                         &           & 2.07508 &  0.864 &  0.047 &  0.500 &  0.053 &  0.795 &  0.026 & $>14.40$ &  0.03 &  3 \\ 
53793-2357-504 &  3.5658 & 3.47728 &  1.735 &  0.170 &  0.858 &  0.139 &  0.927 &  0.020 & $ 14.76$ &  0.06 &  1 \\ 
54144-2484-593 &  3.1815 & 2.83117 &  0.765 &  0.125 &  0.561 &  0.146 &  0.736 &  0.103 & $>14.40$ &  0.08 &  3 \\ 
                         &           & 2.97239 &  0.771 &  0.113 &  0.751 &  0.116 &  0.739 &  0.090 & $>14.46$ &  0.07 &  3 \\ 
53054-1436-476 &  4.1378 & 3.53312 &  0.694 &  0.033 &  0.476 &  0.034 &  0.679 &  0.028 & $>14.32$ &  0.02 &  3 \\ 
                         &           & 3.75457 &  0.270 &  0.038 &  0.208 &  0.046 &  0.147 &  0.039 & $>13.86$ &  0.07 &  3 \\ 
                         &           & 3.82567 &  0.355 &  0.040 &  0.200 &  0.033 &  0.253 &  0.051 & $ 13.99$ &  0.06 &  1 \\ 
51909-0276-003 &  1.9516 & 1.64979 &  1.217 &  0.141 &  0.845 &  0.132 &  0.889 &  0.026 & $>14.64$ &  0.06 &  3 \\ 
51908-0277-341 &  2.8146 & 2.33211 &  0.762 &  0.079 &  0.591 &  0.081 &  0.733 &  0.064 & $>14.41$ &  0.05 &  3 \\ 
52373-0908-360 &  2.2539 & 1.78186 &  0.789 &  0.113 &  0.598 &  0.107 &  0.751 &  0.087 & $>14.39$ &  0.06 &  3 \\ 
53442-1983-140 &  3.8333 & 3.32814 &  1.448 &  0.075 &  0.834 &  0.081 &  0.895 &  0.002 & $>14.68$ &  0.03 &  3 \\ 
53793-2357-557 &  2.3436 & 1.87206 &  0.576 &  0.094 &  0.410 &  0.084 &  0.571 &  0.122 & $>14.22$ &  0.07 &  3 \\ 
                         &           & 2.03055 &  0.529 &  0.064 &  0.403 &  0.066 &  0.517 &  0.092 & $>14.24$ &  0.05 &  3 \\ 
                         &           & 2.22734 &  0.702 &  0.086 &  0.511 &  0.074 &  0.686 &  0.077 & $>14.37$ &  0.04 &  3 \\ 
53474-2007-040 &  1.7047 & 1.57210 &  0.820 &  0.194 &  0.804 &  0.178 &  0.770 &  0.150 & $>14.48$ &  0.09 &  3 \\ 
53474-2007-637 &  2.8332 & 2.39795 &  1.150 &  0.129 &  0.981 &  0.141 &  0.873 &  0.022 & $>14.77$ &  0.08 &  3 \\ 
52669-0876-624 &  2.2397 & 1.75113 &  0.918 &  0.150 &  0.986 &  0.168 &  0.817 &  0.080 & $>14.51$ &  0.07 &  3 \\ 
53358-1750-549 &  1.7160 & 1.51468 &  0.168 &  0.040 &  0.148 &  0.036 &  0.055 &  0.022 & $?13.47$ &  0.18 &  7 \\ 
                         &           & 1.56591 &  0.502 &  0.049 &  0.512 &  0.055 &  0.477 &  0.070 & $>14.20$ &  0.04 &  3 \\ 
54087-2410-565 &  2.7897 & 2.21313 &  0.469 &  0.109 &  0.365 &  0.114 &  0.430 &  0.169 & $>14.15$ &  0.13 &  3 \\ 
51908-0277-321 &  2.3221 & 1.88020 &  0.530 &  0.096 &  0.442 &  0.086 &  0.517 &  0.140 & $>14.19$ &  0.11 &  3 \\ 
53054-1436-263 &  2.3572 & 2.01716 &  0.606 &  0.092 &  0.778 &  0.104 &  0.600 &  0.105 & $>14.33$ &  0.05 &  3 \\ 
                         &           & 2.05972 &  0.669 &  0.084 &  0.536 &  0.087 &  0.658 &  0.079 & $>14.30$ &  0.05 &  3 \\ 
53793-2357-042 &  2.1525 & 1.67390 &  0.516 &  0.088 &  0.463 &  0.098 &  0.497 &  0.129 & $>14.21$ &  0.07 &  3 \\ 
52641-1003-311 &  2.2886 & 2.11776 &  1.067 &  0.114 &  0.994 &  0.134 &  0.862 &  0.031 & $>14.68$ &  0.06 &  3 \\ 
53054-1436-465 &  1.9820 & 1.87238 &  1.101 &  0.088 &  0.711 &  0.092 &  0.867 &  0.018 & $>14.61$ &  0.04 &  3 \\ 
                         &           & 1.91826 &  0.719 &  0.091 &  0.815 &  0.091 &  0.700 &  0.080 & $>14.41$ &  0.05 &  3 \\ 
52669-0876-079 &  3.2713 & 2.76996 &  0.721 &  0.121 &  0.690 &  0.124 &  0.702 &  0.108 & $>14.42$ &  0.07 &  3 \\ 
52378-0950-270 &  2.2444 & 1.94302 &  2.040 &  0.064 &  1.800 &  0.061 &  0.900 &  0.008 & $>15.04$ &  0.03 &  3 \\ 
                         &           & 2.05798 &  0.900 &  0.066 &  0.508 &  0.071 &  0.810 &  0.031 & $ 14.45$ &  0.03 &  1 \\ 
54149-2488-331 &  1.8206 & 1.54110 &  0.443 &  0.120 &  0.550 &  0.131 &  0.392 &  0.179 & $>14.48$ &  0.11 &  3 \\ 
51908-0277-363 &  4.0961 & 3.65281 &  0.948 &  0.136 &  0.731 &  0.138 &  0.830 &  0.065 & $>14.53$ &  0.06 &  3 \\ 
53876-2486-178 &  3.7826 & 3.17557 &  0.578 &  0.072 &  0.360 &  0.053 &  0.573 &  0.090 & $>14.23$ &  0.05 &  3 \\ 
                         &           & 3.50134 &  0.799 &  0.061 &  0.288 &  0.056 &  0.757 &  0.040 & $ 14.39$ &  0.04 &  1 \\ 
53119-1603-400 &  2.5036 & 2.36408 &  1.433 &  0.040 &  1.524 &  0.045 &  0.896 &  0.002 & $>14.79$ &  0.01 &  3 \\ 
                         &           & 2.38608 &  0.709 &  0.038 &  0.615 &  0.046 &  0.692 &  0.032 & $>14.35$ &  0.02 &  3 \\ 
                         &           & 2.42554 &  1.814 &  0.033 &  2.822 &  0.036 &  0.924 &  0.002 & $>14.99$ &  0.01 &  3 \\ 
                         &           & 2.43070 &  2.066 &  0.027 &  2.015 &  0.043 &  0.896 &  0.004 & $>14.98$ &  0.01 &  3 \\ 
52996-1435-570 &  3.2216 & 3.07955 &  1.789 &  0.100 &  1.666 &  0.108 &  0.925 &  0.003 & $>14.94$ &  0.03 &  3 \\ 
53826-2359-600 &  1.8248 & 1.67416 &  1.197 &  0.130 &  1.567 &  0.154 &  0.884 &  0.023 & $>14.66$ &  0.04 &  3 \\ 
52646-1002-485 &  2.8825 & 2.62120 &  0.522 &  0.096 &  0.383 &  0.103 &  0.506 &  0.141 & $>14.24$ &  0.08 &  3 \\ 
                         &           & 2.67022 &  0.417 &  0.101 &  0.371 &  0.099 &  0.350 &  0.147 & $>14.05$ &  0.12 &  3 \\ 
52996-1435-565 &  1.8415 & 1.68190 &  0.323 &  0.068 &  0.513 &  0.082 &  0.212 &  0.083 & $>14.00$ &  0.09 &  3 \\ 
                         &           & 1.69571 &  0.228 &  0.067 &  0.282 &  0.064 &  0.105 &  0.056 & $>14.14$ &  0.11 &  3 \\ 
                         &           & 1.75105 &  0.629 &  0.055 &  0.415 &  0.059 &  0.622 &  0.053 & $>14.29$ &  0.04 &  3 \\ 
53793-2357-060 &  2.5408 & 2.28033 &  0.298 &  0.039 &  0.236 &  0.047 &  0.182 &  0.048 & $>13.82$ &  0.08 &  3 \\ 
54176-2485-415 &  2.0461 & 1.79189 &  0.684 &  0.095 &  0.331 &  0.067 &  0.671 &  0.087 & $ 14.31$ &  0.07 &  1 \\ 
                         &           & 1.96431 &  1.642 &  0.074 &  1.122 &  0.083 &  0.926 &  0.018 & $>14.82$ &  0.03 &  3 \\ 
53469-1988-411 &  3.5255 & 3.34421 &  1.007 &  0.188 &  0.636 &  0.209 &  0.847 &  0.078 & $ 14.48$ &  0.11 &  1 \\ 
52723-1220-473 &  2.3159 & 2.12944 &  0.408 &  0.092 &  0.276 &  0.084 &  0.336 &  0.133 & $<13.90$ &  0.17 &  5 \\ 
54149-2488-247 &  2.4900 & 2.11833 &  0.558 &  0.059 &  0.318 &  0.057 &  0.554 &  0.080 & $ 14.19$ &  0.05 &  1 \\ 
53469-1988-309 &  2.6384 & 2.27659 &  0.796 &  0.112 &  0.484 &  0.128 &  0.755 &  0.084 & $ 14.38$ &  0.06 &  1 \\ 
52641-1003-263 &  1.7759 & 1.55328 &  0.828 &  0.165 &  0.553 &  0.148 &  0.775 &  0.122 & $>14.36$ &  0.12 &  3 \\ 
51908-0277-418 &  2.0071 & 1.74213 &  0.341 &  0.078 &  0.236 &  0.056 &  0.235 &  0.095 & $>13.96$ &  0.10 &  3 \\ 
53793-2357-599 &  1.8167 & 1.74547 &  1.580 &  0.111 &  1.343 &  0.111 &  0.911 &  0.014 & $>14.89$ &  0.04 &  3 \\ 
53050-1362-636 &  2.1683 & 1.68214 &  1.350 &  0.116 &  0.607 &  0.111 &  0.898 &  0.005 & $ 14.63$ &  0.05 &  1 \\ 
54498-2882-117 &  1.7079 & 1.60003 &  1.075 &  0.106 &  0.918 &  0.077 &  0.863 &  0.027 & $>14.59$ &  0.04 &  3 \\ 
53050-1362-633 &  3.4433 & 3.11734 &  1.316 &  0.204 &  1.276 &  0.220 &  0.898 &  0.030 & $>14.81$ &  0.09 &  3 \\ 
53472-1990-174 &  3.3499 & 2.84536 &  0.536 &  0.109 &  0.389 &  0.097 &  0.526 &  0.159 & $>14.06$ &  0.14 &  3 \\ 
51908-0277-405 &  2.1357 & 1.98738 &  0.851 &  0.091 &  0.542 &  0.072 &  0.789 &  0.057 & $>14.46$ &  0.05 &  3 \\ 
                         &           & 2.02002 &  0.792 &  0.083 &  0.424 &  0.086 &  0.753 &  0.060 & $ 14.37$ &  0.05 &  1 \\ 
53852-2487-245 &  1.8315 & 1.58346 &  0.841 &  0.147 &  0.775 &  0.173 &  0.783 &  0.104 & $>14.47$ &  0.09 &  3 \\ 
52368-0580-444 &  2.9609 & 2.85897 &  1.125 &  0.141 &  2.166 &  0.147 &  0.870 &  0.030 & $>14.75$ &  0.04 &  3 \\ 
                         &           & 2.86187 &  1.326 &  0.122 &  1.402 &  0.125 &  0.898 &  0.012 & $>14.77$ &  0.04 &  3 \\ 
53472-1990-395 &  2.0805 & 1.96093 &  0.733 &  0.073 &  0.610 &  0.073 &  0.712 &  0.061 & $>14.41$ &  0.04 &  3 \\ 
                         &           & 2.00277 &  0.568 &  0.060 &  0.443 &  0.067 &  0.564 &  0.077 & $>14.26$ &  0.05 &  3 \\ 
54176-2485-549 &  1.8659 & 1.77998 &  0.329 &  0.062 &  0.260 &  0.077 &  0.220 &  0.076 & $>13.89$ &  0.13 &  3 \\ 
53050-1362-623 &  2.0100 & 1.79181 &  0.471 &  0.108 &  0.404 &  0.095 &  0.433 &  0.167 & $>14.07$ &  0.13 &  3 \\ 
52353-0877-440 &  1.7462 & 1.57532 &  0.197 &  0.048 &  0.163 &  0.047 &  0.079 &  0.040 & $>13.65$ &  0.13 &  3 \\ 
                         &           & 1.60342 &  0.701 &  0.053 &  0.506 &  0.058 &  0.685 &  0.044 & $>14.32$ &  0.03 &  3 \\ 
52353-0877-370 &  2.2698 & 1.80397 &  0.454 &  0.083 &  0.237 &  0.076 &  0.409 &  0.129 & $ 14.03$ &  0.13 &  1 \\ 
53053-1363-392 &  1.9188 & 1.64081 &  0.503 &  0.116 &  0.464 &  0.117 &  0.478 &  0.175 & $>14.07$ &  0.14 &  3 \\ 
52646-1002-567 &  2.1700 & 1.87748 &  0.909 &  0.111 &  0.837 &  0.118 &  0.813 &  0.057 & $>14.55$ &  0.06 &  3 \\ 
51929-0490-166 &  1.8599 & 1.79626 &  0.989 &  0.083 &  0.536 &  0.076 &  0.842 &  0.030 & $ 14.52$ &  0.04 &  1 \\ 
53793-2357-601 &  3.1724 & 2.54132 &  0.563 &  0.064 &  0.278 &  0.068 &  0.559 &  0.085 & $ 14.07$ &  0.11 &  1 \\ 
                         &           & 3.04905 &  0.380 &  0.073 &  0.342 &  0.072 &  0.292 &  0.099 & $>13.98$ &  0.10 &  3 \\ 
52641-1003-254 &  2.0435 & 1.70168 &  0.672 &  0.114 &  0.523 &  0.117 &  0.661 &  0.107 & $>14.31$ &  0.07 &  3 \\ 
                         &           & 1.83447 &  0.692 &  0.087 &  0.366 &  0.100 &  0.677 &  0.079 & $ 14.23$ &  0.10 &  1 \\ 
53358-1750-628 &  3.2080 & 2.59211 &  0.858 &  0.146 &  1.053 &  0.212 &  0.792 &  0.098 & $?14.66$ &  0.20 &  7 \\ 
53714-2106-265 &  1.9783 & 1.76554 &  0.632 &  0.069 &  0.561 &  0.073 &  0.624 &  0.067 & $>14.34$ &  0.05 &  3 \\ 
52286-0774-361 &  2.1765 & 1.87436 &  1.028 &  0.165 &  0.974 &  0.150 &  0.853 &  0.059 & $>14.59$ &  0.06 &  3 \\ 
53050-1362-608 &  3.0578 & 2.59366 &  0.489 &  0.040 &  0.565 &  0.182 &  0.458 &  0.058 & $>14.16$ &  0.05 &  3 \\ 
52366-0508-424 &  1.7225 & 1.57770 &  2.259 &  0.132 &  2.099 &  0.125 &  0.879 &  0.007 & $>15.09$ &  0.09 &  3 \\ 
54176-2485-109 &  2.3613 & 1.87418 &  1.373 &  0.067 &  1.287 &  0.069 &  0.897 &  0.001 & $>14.84$ &  0.03 &  3 \\ 
                         &           & 2.15614 &  0.277 &  0.057 &  0.195 &  0.061 &  0.156 &  0.058 & $>13.85$ &  0.11 &  3 \\ 
53793-2357-004 &  2.0658 & 1.73430 &  0.165 &  0.052 &  0.141 &  0.047 &  0.053 &  0.024 & $?13.54$ &  0.18 &  7 \\ 
54176-2485-140 &  1.7401 & 1.52952 &  0.543 &  0.114 &  0.409 &  0.120 &  0.536 &  0.166 & $>14.34$ &  0.14 &  3 \\ 
54176-2485-487 &  1.9228 & 1.75158 &  1.439 &  0.106 &  1.271 &  0.083 &  0.895 &  0.003 & $>14.80$ &  0.03 &  3 \\ 
                         &           & 1.87155 &  0.545 &  0.067 &  0.393 &  0.063 &  0.539 &  0.096 & $>14.19$ &  0.05 &  3 \\ 
53469-1988-439 &  2.1122 & 1.84931 &  0.465 &  0.121 &  0.565 &  0.153 &  0.425 &  0.186 & $?14.13$ &  0.16 &  7 \\ 
53119-1603-135 &  3.0305 & 2.91410 &  0.714 &  0.087 &  0.333 &  0.082 &  0.696 &  0.076 & $ 14.33$ &  0.06 &  1 \\ 
53472-1990-152 &  3.2448 & 2.83645 &  0.361 &  0.065 &  0.645 &  0.073 &  0.263 &  0.083 & $>14.14$ &  0.05 &  3 \\ 
                         &           & 2.95849 &  0.245 &  0.056 &  0.298 &  0.070 &  0.119 &  0.047 & $>14.16$ &  0.13 &  3 \\ 
                         &           & 3.04984 &  0.650 &  0.061 &  0.364 &  0.057 &  0.643 &  0.059 & $ 14.27$ &  0.05 &  1 \\ 
53046-1437-378 &  1.7992 & 1.52768 &  0.884 &  0.142 &  0.690 &  0.136 &  0.803 &  0.083 & $>14.54$ &  0.09 &  3 \\ 
53793-2357-629 &  1.8976 & 1.50760 &  0.957 &  0.127 &  1.065 &  0.150 &  0.832 &  0.057 & $>14.71$ &  0.07 &  3 \\ 
53358-1750-630 &  1.8198 & 1.50995 &  0.815 &  0.155 &  0.659 &  0.115 &  0.767 &  0.116 & $>14.43$ &  0.09 &  3 \\ 
52286-0774-203 &  1.9272 & 1.59701 &  0.782 &  0.107 &  0.645 &  0.112 &  0.746 &  0.083 & $>14.38$ &  0.06 &  3 \\ 
53472-1990-468 &  2.1545 & 1.78488 &  0.538 &  0.068 &  0.472 &  0.080 &  0.529 &  0.098 & $>14.19$ &  0.06 &  3 \\ 
                         &           & 1.83305 &  0.337 &  0.046 &  0.237 &  0.038 &  0.229 &  0.057 & $>13.86$ &  0.10 &  3 \\ 
                         &           & 1.86635 &  1.817 &  0.051 &  1.764 &  0.054 &  0.924 &  0.003 & $>14.97$ &  0.02 &  3 \\ 
                         &           & 1.87016 &  1.775 &  0.046 &  0.593 &  0.055 &  0.926 &  0.002 & $ 14.74$ &  0.02 &  1 \\ 
                         &           & 1.87359 &  0.735 &  0.054 &  0.258 &  0.054 &  0.714 &  0.045 & $ 14.35$ &  0.04 &  1 \\ 
                         &           & 2.07210 &  0.652 &  0.061 &  0.539 &  0.063 &  0.644 &  0.059 & $>14.32$ &  0.04 &  3 \\ 
52652-1011-083 &  2.2148 & 1.74716 &  0.882 &  0.087 &  1.036 &  0.079 &  0.802 &  0.048 & $>14.55$ &  0.03 &  3 \\ 
                         &           & 1.75241 &  0.957 &  0.071 &  0.294 &  0.063 &  0.832 &  0.029 & $ 14.41$ &  0.04 &  1 \\ 
                         &           & 1.90108 &  0.355 &  0.058 &  0.256 &  0.052 &  0.254 &  0.072 & $>14.01$ &  0.07 &  3 \\ 
                         &           & 1.91759 &  0.673 &  0.057 &  0.548 &  0.067 &  0.662 &  0.052 & $>14.36$ &  0.04 &  3 \\ 
52368-0580-042 &  1.9870 & 1.83217 &  1.491 &  0.140 &  1.220 &  0.130 &  0.899 &  0.001 & $>14.87$ &  0.06 &  3 \\ 
53472-1990-438 &  2.3740 & 2.23576 &  0.351 &  0.070 &  0.412 &  0.065 &  0.246 &  0.086 & $>14.03$ &  0.08 &  3 \\ 
52646-0964-395 &  3.1688 & 2.58156 &  1.317 &  0.219 &  0.975 &  0.185 &  0.898 &  0.032 & $>14.77$ &  0.10 &  3 \\ 
53786-2211-233 &  2.0140 & 1.86226 &  1.172 &  0.125 &  1.070 &  0.139 &  0.878 &  0.020 & $>14.73$ &  0.05 &  3 \\ 
                         &           & 1.91617 &  0.871 &  0.121 &  0.566 &  0.111 &  0.797 &  0.071 & $>14.45$ &  0.06 &  3 \\ 
53876-2486-094 &  3.1727 & 2.72938 &  0.805 &  0.109 &  0.476 &  0.099 &  0.761 &  0.080 & $ 14.37$ &  0.07 &  1 \\ 
53466-2034-352 &  1.7543 & 1.49587 &  0.649 &  0.116 &  0.510 &  0.119 &  0.642 &  0.119 & $>14.33$ &  0.07 &  3 \\ 
53472-1990-472 &  2.0127 & 1.75498 &  1.139 &  0.202 &  2.014 &  0.196 &  0.872 &  0.047 & $>14.65$ &  0.08 &  3 \\ 
                         &           & 1.75947 &  1.800 &  0.186 &  0.939 &  0.172 &  0.924 &  0.005 & $ 14.81$ &  0.07 &  1 \\ 
52996-1435-605 &  1.9273 & 1.63935 &  0.605 &  0.090 &  0.427 &  0.077 &  0.599 &  0.103 & $>14.28$ &  0.06 &  3 \\ 
                         &           & 1.80304 &  0.843 &  0.107 &  0.845 &  0.091 &  0.784 &  0.070 & $>14.49$ &  0.05 &  3 \\ 
52286-0774-121 &  1.7562 & 1.61100 &  0.836 &  0.199 &  1.189 &  0.262 &  0.780 &  0.150 & $>14.94$ &  0.14 &  3 \\ 
52286-0774-199 &  2.3987 & 2.07620 &  0.543 &  0.096 &  0.390 &  0.077 &  0.537 &  0.138 & $>14.17$ &  0.08 &  3 \\ 
52373-0908-238 &  3.7392 & 3.16131 &  0.512 &  0.130 &  0.661 &  0.121 &  0.492 &  0.196 & $>14.26$ &  0.10 &  3 \\ 
52373-0908-240 &  2.0246 & 1.73526 &  1.462 &  0.123 &  1.016 &  0.113 &  0.896 &  0.002 & $>14.76$ &  0.04 &  3 \\ 
52723-1220-054 &  2.2114 & 2.11856 &  0.770 &  0.125 &  0.443 &  0.129 &  0.739 &  0.101 & $ 14.39$ &  0.08 &  1 \\ 
53786-2211-184 &  1.7184 & 1.61310 &  0.743 &  0.189 &  0.805 &  0.188 &  0.720 &  0.170 & $>14.40$ &  0.14 &  3 \\ 
                         &           & 1.61750 &  0.804 &  0.187 &  0.795 &  0.180 &  0.760 &  0.150 & $>14.47$ &  0.12 &  3 \\ 
52370-0596-352 &  2.0512 & 1.61296 &  0.750 &  0.148 &  0.495 &  0.150 &  0.726 &  0.130 & $ 14.40$ &  0.12 &  1 \\ 
53447-2091-554 &  1.7920 & 1.50906 &  0.934 &  0.174 &  0.825 &  0.193 &  0.824 &  0.091 & $>14.52$ &  0.10 &  3 \\ 
52996-1435-607 &  2.9818 & 2.70274 &  2.021 &  0.122 &  1.679 &  0.128 &  0.902 &  0.015 & $>15.00$ &  0.04 &  3 \\ 
53442-1983-623 &  1.8575 & 1.68777 &  0.564 &  0.179 &  1.122 &  0.191 &  0.559 &  0.258 & $>14.88$ &  0.12 &  3 \\ 
52370-0596-340 &  1.7749 & 1.70241 &  1.270 &  0.122 &  1.090 &  0.137 &  0.897 &  0.024 & $>14.68$ &  0.05 &  3 \\ 
53714-2106-422 &  2.3407 & 2.05958 &  0.552 &  0.066 &  0.546 &  0.074 &  0.548 &  0.094 & $>14.30$ &  0.05 &  3 \\ 
54149-2488-537 &  2.1428 & 1.97680 &  0.205 &  0.056 &  0.214 &  0.060 &  0.086 &  0.046 & $>13.73$ &  0.12 &  3 \\ 
                         &           & 2.01798 &  0.501 &  0.053 &  0.319 &  0.068 &  0.476 &  0.077 & $>14.15$ &  0.05 &  3 \\ 
53377-1751-242 &  3.3866 & 3.25332 &  0.508 &  0.073 &  0.322 &  0.064 &  0.486 &  0.106 & $>14.16$ &  0.09 &  3 \\ 
52723-1220-569 &  4.0228 & 3.50198 &  0.679 &  0.137 &  0.578 &  0.162 &  0.666 &  0.132 & $>14.41$ &  0.12 &  3 \\ 
54561-2708-341 &  2.7982 & 2.39425 &  1.577 &  0.173 &  2.102 &  0.220 &  0.910 &  0.014 & $>14.83$ &  0.12 &  3 \\ 
                         &           & 2.39727 &  1.888 &  0.179 &  0.955 &  0.182 &  0.918 &  0.009 & $ 14.74$ &  0.14 &  1 \\ 
52366-0508-512 &  2.5140 & 2.27255 &  1.230 &  0.101 &  0.768 &  0.098 &  0.892 &  0.022 & $>14.61$ &  0.04 &  3 \\ 
51908-0277-059 &  1.7228 & 1.64084 &  1.013 &  0.095 &  0.814 &  0.099 &  0.849 &  0.032 & $>14.61$ &  0.05 &  3 \\ 
53447-2091-592 &  2.2372 & 2.17664 &  0.560 &  0.085 &  0.560 &  0.082 &  0.556 &  0.117 & $>14.25$ &  0.08 &  3 \\ 
52751-1221-326 &  3.6063 & 3.01705 &  0.318 &  0.086 &  0.465 &  0.099 &  0.207 &  0.098 & $>14.33$ &  0.13 &  3 \\ 
                         &           & 3.13108 &  0.955 &  0.091 &  0.590 &  0.072 &  0.832 &  0.037 & $>14.45$ &  0.04 &  3 \\ 
                         &           & 3.52711 &  0.879 &  0.076 &  0.871 &  0.074 &  0.801 &  0.041 & $>14.48$ &  0.04 &  3 \\ 
52646-0964-224 &  1.8537 & 1.73841 &  0.630 &  0.116 &  0.834 &  0.130 &  0.623 &  0.129 & $>14.34$ &  0.08 &  3 \\ 
54534-2870-544 &  2.6613 & 2.17104 &  1.064 &  0.086 &  0.570 &  0.087 &  0.862 &  0.023 & $ 14.53$ &  0.04 &  1 \\ 
                         &           & 2.31395 &  0.403 &  0.068 &  0.455 &  0.073 &  0.329 &  0.102 & $>14.10$ &  0.07 &  3 \\ 
53053-1363-475 &  1.7893 & 1.73675 &  0.888 &  0.081 &  0.741 &  0.078 &  0.804 &  0.043 & $>14.51$ &  0.03 &  3 \\ 
53714-2106-184 &  3.0582 & 2.88624 &  0.956 &  0.127 &  1.046 &  0.118 &  0.832 &  0.057 & $>14.54$ &  0.05 &  3 \\ 
                         &           & 2.95628 &  0.625 &  0.071 &  0.542 &  0.061 &  0.618 &  0.068 & $>14.31$ &  0.06 &  3 \\ 
52366-0508-520 &  2.5322 & 2.10388 &  0.485 &  0.053 &  0.333 &  0.049 &  0.452 &  0.079 & $>14.17$ &  0.05 &  3 \\ 
53119-1603-544 &  2.5836 & 2.08788 &  0.389 &  0.076 &  0.639 &  0.069 &  0.306 &  0.107 & $>14.05$ &  0.10 &  3 \\ 
52373-0907-618 &  1.8409 & 1.54818 &  0.942 &  0.200 &  0.858 &  0.212 &  0.827 &  0.108 & $>14.58$ &  0.11 &  3 \\ 
52353-0877-515 &  2.4650 & 1.96976 &  0.733 &  0.057 &  0.570 &  0.063 &  0.712 &  0.048 & $>14.39$ &  0.04 &  3 \\ 
                         &           & 2.36881 &  0.824 &  0.061 &  0.604 &  0.053 &  0.772 &  0.038 & $>14.45$ &  0.03 &  3 \\ 
51908-0277-560 &  2.3961 & 2.33522 &  0.490 &  0.097 &  0.734 &  0.097 &  0.460 &  0.147 & $>14.28$ &  0.07 &  3 \\ 
52366-0508-005 &  2.1118 & 2.00666 &  0.478 &  0.105 &  0.729 &  0.135 &  0.443 &  0.161 & $?14.13$ &  0.15 &  7 \\ 
52378-0950-212 &  2.6419 & 2.20669 &  0.737 &  0.082 &  0.578 &  0.094 &  0.715 &  0.069 & $>14.40$ &  0.05 &  3 \\ 
53469-1988-151 &  1.9429 & 1.60771 &  0.828 &  0.165 &  0.681 &  0.192 &  0.775 &  0.121 & $>14.40$ &  0.14 &  3 \\ 
53789-2212-203 &  3.5744 & 3.23891 &  0.436 &  0.046 &  0.217 &  0.049 &  0.380 &  0.073 & $ 14.01$ &  0.08 &  1 \\ 
                         &           & 3.32838 &  0.154 &  0.044 &  0.164 &  0.039 &  0.043 &  0.016 & $?13.56$ &  0.15 &  7 \\ 
52723-1004-308 &  2.5873 & 2.34444 &  0.803 &  0.179 &  0.733 &  0.168 &  0.759 &  0.142 & $>14.37$ &  0.12 &  3 \\ 
53377-1751-211 &  2.3940 & 1.91071 &  1.564 &  0.124 &  1.481 &  0.102 &  0.907 &  0.012 & $>14.82$ &  0.04 &  3 \\ 
54534-2870-583 &  2.5938 & 2.14856 &  0.658 &  0.064 &  0.612 &  0.073 &  0.649 &  0.060 & $>14.35$ &  0.04 &  3 \\ 
53053-1363-502 &  1.8674 & 1.78921 &  0.281 &  0.045 &  0.206 &  0.041 &  0.162 &  0.049 & $>13.88$ &  0.07 &  3 \\ 
53472-1990-523 &  2.2664 & 1.85845 &  1.032 &  0.109 &  0.990 &  0.105 &  0.854 &  0.036 & $>14.62$ &  0.04 &  3 \\ 
53789-2212-227 &  1.7715 & 1.68239 &  2.231 &  0.115 &  2.062 &  0.110 &  0.880 &  0.007 & $>15.25$ &  0.06 &  3 \\ 
53003-1439-350 &  2.1463 & 1.82367 &  0.193 &  0.050 &  0.250 &  0.066 &  0.076 &  0.038 & $?13.52$ &  0.29 &  7 \\ 
54179-2490-313 &  2.1047 & 1.82502 &  0.352 &  0.077 &  0.335 &  0.069 &  0.248 &  0.095 & $>14.05$ &  0.08 &  3 \\ 
                         &           & 1.94750 &  0.597 &  0.080 &  1.058 &  0.076 &  0.591 &  0.093 & $>14.40$ &  0.04 &  3 \\ 
                         &           & 1.95118 &  0.966 &  0.071 &  0.745 &  0.079 &  0.835 &  0.028 & $>14.51$ &  0.03 &  3 \\ 
52641-1003-542 &  2.2848 & 1.83053 &  0.963 &  0.146 &  0.831 &  0.137 &  0.834 &  0.066 & $>14.49$ &  0.09 &  3 \\ 
53119-1603-567 &  2.2211 & 1.84448 &  0.845 &  0.101 &  0.568 &  0.082 &  0.785 &  0.064 & $>14.43$ &  0.07 &  3 \\ 
                         &           & 2.03131 &  0.634 &  0.093 &  0.333 &  0.095 &  0.627 &  0.094 & $ 14.22$ &  0.09 &  1 \\ 
52353-0877-047 &  3.8771 & 3.14968 &  0.792 &  0.106 &  0.628 &  0.106 &  0.753 &  0.080 & $>14.42$ &  0.06 &  3 \\ 
53466-2034-233 &  1.9907 & 1.59978 &  0.413 &  0.072 &  0.201 &  0.064 &  0.345 &  0.111 & $ 14.04$ &  0.09 &  1 \\ 
                         &           & 1.77140 &  1.260 &  0.068 &  0.784 &  0.060 &  0.897 &  0.014 & $>14.64$ &  0.02 &  3 \\ 
53447-2091-032 &  1.8884 & 1.62428 &  0.996 &  0.135 &  0.892 &  0.124 &  0.844 &  0.051 & $>14.53$ &  0.06 &  3 \\ 
52286-0774-456 &  2.2408 & 1.81254 &  1.266 &  0.158 &  0.982 &  0.203 &  0.897 &  0.030 & $>14.84$ &  0.14 &  3 \\ 
                         &           & 1.84607 &  0.750 &  0.125 &  0.546 &  0.143 &  0.726 &  0.108 & $>14.42$ &  0.13 &  3 \\ 
                         &           & 1.92611 &  0.640 &  0.134 &  0.412 &  0.112 &  0.632 &  0.149 & $ 14.26$ &  0.11 &  1 \\ 
53852-2487-006 &  3.0571 & 2.73273 &  0.691 &  0.091 &  0.405 &  0.091 &  0.677 &  0.082 & $ 14.29$ &  0.07 &  1 \\ 
                         &           & 2.76808 &  0.865 &  0.114 &  0.284 &  0.095 &  0.795 &  0.068 & $ 14.44$ &  0.07 &  1 \\ 
53447-2091-019 &  2.9837 & 2.68800 &  0.979 &  0.146 &  0.542 &  0.130 &  0.839 &  0.061 & $ 14.50$ &  0.10 &  1 \\ 
53119-1603-597 &  2.1892 & 1.94916 &  0.380 &  0.077 &  0.425 &  0.096 &  0.292 &  0.104 & $>14.09$ &  0.09 &  3 \\ 
52646-0964-187 &  2.4201 & 2.04941 &  0.485 &  0.077 &  0.312 &  0.082 &  0.453 &  0.115 & $ 14.15$ &  0.08 &  1 \\ 
                         &           & 2.06502 &  1.296 &  0.079 &  1.159 &  0.085 &  0.898 &  0.008 & $>14.72$ &  0.03 &  3 \\ 
                         &           & 2.09914 &  0.391 &  0.083 &  0.276 &  0.080 &  0.309 &  0.116 & $>13.98$ &  0.12 &  3 \\ 
                         &           & 2.30364 &  0.561 &  0.081 &  0.618 &  0.093 &  0.557 &  0.111 & $>14.29$ &  0.05 &  3 \\ 
52646-0964-189 &  2.3718 & 2.03188 &  0.605 &  0.082 &  0.679 &  0.085 &  0.599 &  0.091 & $>14.32$ &  0.05 &  3 \\ 
                         &           & 2.11785 &  0.635 &  0.095 &  0.404 &  0.078 &  0.628 &  0.096 & $>14.23$ &  0.08 &  3 \\ 
53466-2034-238 &  2.3997 & 2.29801 &  1.358 &  0.092 &  0.981 &  0.084 &  0.898 &  0.001 & $>14.81$ &  0.04 &  3 \\ 
52641-1003-046 &  2.4472 & 2.15662 &  1.683 &  0.103 &  1.121 &  0.088 &  0.928 &  0.016 & $>14.82$ &  0.03 &  3 \\ 
54211-2690-253 &  2.5720 & 2.03833 &  0.519 &  0.041 &  0.408 &  0.045 &  0.501 &  0.058 & $>14.20$ &  0.03 &  3 \\ 
                         &           & 2.17392 &  0.709 &  0.035 &  0.529 &  0.039 &  0.692 &  0.029 & $>14.36$ &  0.02 &  3 \\ 
52370-0596-392 &  2.2029 & 1.88704 &  0.224 &  0.029 &  0.595 &  0.026 &  0.102 &  0.024 & $>14.09$ &  0.03 &  3 \\ 
                         &           & 1.89178 &  0.513 &  0.023 &  0.276 &  0.018 &  0.493 &  0.032 & $ 14.19$ &  0.02 &  1 \\ 
                         &           & 1.94101 &  0.392 &  0.024 &  0.308 &  0.029 &  0.311 &  0.038 & $>14.07$ &  0.02 &  3 \\ 
52378-0950-443 &  1.9327 & 1.75049 &  0.889 &  0.169 &  0.885 &  0.192 &  0.805 &  0.104 & $>14.52$ &  0.09 &  3 \\ 
52356-0581-403 &  1.9297 & 1.51700 &  1.491 &  0.131 &  1.453 &  0.149 &  0.899 &  0.001 & $>15.03$ &  0.07 &  3 \\ 
                         &           & 1.55542 &  0.606 &  0.103 &  0.703 &  0.106 &  0.600 &  0.121 & $>14.43$ &  0.08 &  3 \\ 
                         &           & 1.85598 &  0.508 &  0.082 &  0.537 &  0.096 &  0.486 &  0.121 & $>14.21$ &  0.07 &  3 \\ 
52374-0509-251 &  3.7086 & 3.44534 &  2.053 &  0.235 &  1.512 &  0.269 &  0.898 &  0.025 & $?15.09$ &  0.16 &  7 \\ 
53377-1751-467 &  1.9009 & 1.69450 &  0.680 &  0.076 &  0.432 &  0.074 &  0.667 &  0.069 & $>14.27$ &  0.05 &  3 \\ 
                         &           & 1.77978 &  0.882 &  0.061 &  0.731 &  0.068 &  0.802 &  0.032 & $>14.46$ &  0.03 &  3 \\ 
53054-1436-591 &  1.8927 & 1.58427 &  0.542 &  0.078 &  0.495 &  0.071 &  0.534 &  0.112 & $>14.26$ &  0.06 &  3 \\ 
52378-0950-169 &  2.0718 & 1.90676 &  0.724 &  0.074 &  0.474 &  0.063 &  0.704 &  0.062 & $>14.37$ &  0.05 &  3 \\ 
53469-1988-521 &  1.9246 & 1.75298 &  0.223 &  0.064 &  0.422 &  0.071 &  0.101 &  0.054 & $>14.32$ &  0.09 &  3 \\ 
53792-2213-400 &  1.7908 & 1.52301 &  0.599 &  0.126 &  0.508 &  0.132 &  0.593 &  0.157 & $>14.21$ &  0.13 &  3 \\ 
52378-0950-454 &  1.8071 & 1.74612 &  1.039 &  0.129 &  0.938 &  0.128 &  0.856 &  0.043 & $>14.61$ &  0.05 &  3 \\ 
52373-0908-408 &  1.8522 & 1.72217 &  1.557 &  0.171 &  0.834 &  0.145 &  0.906 &  0.009 & $ 14.70$ &  0.11 &  1 \\ 
52378-0950-096 &  2.7205 & 2.54505 &  0.220 &  0.073 &  0.424 &  0.066 &  0.099 &  0.060 & $>14.29$ &  0.11 &  3 \\ 
                         &           & 2.55078 &  0.423 &  0.066 &  0.363 &  0.079 &  0.360 &  0.104 & $>14.04$ &  0.08 &  3 \\ 
                         &           & 2.56579 &  0.474 &  0.069 &  0.295 &  0.072 &  0.437 &  0.105 & $ 14.13$ &  0.07 &  1 \\ 
52353-0877-588 &  2.1106 & 1.93944 &  0.777 &  0.100 &  0.329 &  0.074 &  0.743 &  0.078 & $ 14.36$ &  0.06 &  1 \\ 
53499-2030-357 &  2.1306 & 1.98738 &  0.686 &  0.089 &  0.728 &  0.103 &  0.672 &  0.082 & $>14.41$ &  0.05 &  3 \\ 
52641-1003-564 &  1.9841 & 1.70333 &  1.658 &  0.104 &  1.123 &  0.113 &  0.928 &  0.023 & $>14.80$ &  0.04 &  3 \\ 
53054-1438-329 &  2.2076 & 2.13865 &  0.498 &  0.074 &  0.352 &  0.065 &  0.471 &  0.110 & $>14.02$ &  0.11 &  3 \\ 
53377-1751-538 &  1.7338 & 1.67675 &  0.434 &  0.053 &  0.224 &  0.048 &  0.378 &  0.084 & $ 14.04$ &  0.06 &  1 \\ 
53855-2491-355 &  2.3240 & 1.85926 &  0.589 &  0.075 &  0.370 &  0.076 &  0.583 &  0.089 & $>14.19$ &  0.07 &  3 \\ 
53786-2211-119 &  2.3472 & 2.19497 &  1.349 &  0.119 &  1.011 &  0.097 &  0.898 &  0.006 & $>14.69$ &  0.04 &  3 \\ 
52646-0964-177 &  2.1672 & 1.94412 &  0.550 &  0.084 &  0.391 &  0.093 &  0.546 &  0.120 & $>14.18$ &  0.07 &  3 \\ 
                         &           & 2.09311 &  0.877 &  0.087 &  0.595 &  0.074 &  0.800 &  0.049 & $>14.40$ &  0.05 &  3 \\ 
53119-1603-621 &  2.3286 & 1.85266 &  0.432 &  0.077 &  0.527 &  0.078 &  0.375 &  0.121 & $>14.16$ &  0.07 &  3 \\ 
53857-2489-215 &  2.1985 & 1.93685 &  1.027 &  0.177 &  1.171 &  0.202 &  0.853 &  0.065 & $>14.59$ &  0.08 &  3 \\ 
53466-2034-165 &  1.7260 & 1.50127 &  0.374 &  0.131 &  0.521 &  0.148 &  0.284 &  0.165 & $>14.12$ &  0.14 &  3 \\ 
52723-1004-239 &  2.1654 & 2.10969 &  0.636 &  0.078 &  0.674 &  0.107 &  0.629 &  0.075 & $>14.28$ &  0.06 &  3 \\ 
52370-0596-385 &  2.3161 & 2.08569 &  0.292 &  0.044 &  0.260 &  0.040 &  0.174 &  0.053 & $>13.92$ &  0.06 &  3 \\ 
53857-2489-189 &  3.2948 & 2.68749 &  1.127 &  0.147 &  0.681 &  0.120 &  0.870 &  0.031 & $ 14.58$ &  0.06 &  1 \\ 
53377-1751-527 &  1.8238 & 1.71428 &  0.475 &  0.064 &  0.308 &  0.060 &  0.438 &  0.097 & $>14.13$ &  0.07 &  3 \\ 
52373-0908-167 &  3.3517 & 3.17844 &  1.275 &  0.202 &  0.902 &  0.191 &  0.897 &  0.035 & $>14.66$ &  0.08 &  3 \\ 
52751-1221-432 &  1.9223 & 1.60118 &  0.501 &  0.083 &  0.328 &  0.079 &  0.475 &  0.123 & $>14.07$ &  0.08 &  3 \\ 
                         &           & 1.86416 &  0.346 &  0.057 &  0.245 &  0.052 &  0.241 &  0.069 & $>13.95$ &  0.08 &  3 \\ 
53792-2213-297 &  2.1016 & 1.66724 &  0.545 &  0.090 &  0.589 &  0.130 &  0.539 &  0.129 & $>14.20$ &  0.11 &  3 \\ 
52370-0596-216 &  1.9524 & 1.74129 &  1.118 &  0.096 &  0.830 &  0.103 &  0.869 &  0.017 & $>14.65$ &  0.04 &  3 \\ 
52353-0878-344 &  1.7620 & 1.67270 &  0.145 &  0.041 &  0.669 &  0.047 &  0.038 &  0.013 & $>14.62$ &  0.04 &  3 \\ 
                         &           & 1.67726 &  0.668 &  0.047 &  0.506 &  0.044 &  0.658 &  0.043 & $>14.36$ &  0.03 &  3 \\ 
53855-2491-409 &  4.2021 & 3.82435 &  1.211 &  0.179 &  0.775 &  0.202 &  0.888 &  0.033 & $ 14.71$ &  0.13 &  1 \\ 
52378-0950-533 &  3.0248 & 2.83080 &  1.258 &  0.229 &  1.426 &  0.191 &  0.897 &  0.044 & $>14.68$ &  0.08 &  3 \\ 
53499-2030-278 &  1.9449 & 1.87933 &  0.421 &  0.057 &  0.392 &  0.065 &  0.357 &  0.089 & $>14.09$ &  0.07 &  3 \\ 
54178-2492-346 &  1.8907 & 1.84010 &  1.009 &  0.115 &  0.896 &  0.121 &  0.848 &  0.041 & $>14.55$ &  0.05 &  3 \\ 
53046-1437-580 &  2.2113 & 2.06203 &  0.761 &  0.081 &  0.453 &  0.076 &  0.733 &  0.065 & $ 14.40$ &  0.05 &  1 \\ 
52370-0596-427 &  2.1685 & 2.11382 &  1.252 &  0.077 &  1.431 &  0.088 &  0.897 &  0.018 & $>14.77$ &  0.03 &  3 \\ 
53078-1604-246 &  2.4686 & 2.16022 &  0.482 &  0.052 &  0.205 &  0.045 &  0.449 &  0.077 & $ 14.11$ &  0.06 &  1 \\ 
52353-0877-589 &  1.9485 & 1.84911 &  0.565 &  0.051 &  0.395 &  0.057 &  0.560 &  0.066 & $>14.21$ &  0.04 &  3 \\ 
53794-2214-301 &  1.9980 & 1.86431 &  0.700 &  0.125 &  0.815 &  0.116 &  0.684 &  0.115 & $>14.42$ &  0.07 &  3 \\ 
52374-0509-537 &  3.4593 & 2.92683 &  0.632 &  0.121 &  0.586 &  0.105 &  0.625 &  0.135 & $>14.36$ &  0.07 &  3 \\ 
53714-2106-070 &  1.9053 & 1.50210 &  1.093 &  0.123 &  1.092 &  0.123 &  0.866 &  0.029 & $>14.63$ &  0.05 &  3 \\ 
                         &           & 1.60181 &  0.627 &  0.109 &  0.590 &  0.096 &  0.620 &  0.120 & $>14.28$ &  0.07 &  3 \\ 
51900-0278-188 &  2.2767 & 1.85276 &  0.634 &  0.104 &  0.457 &  0.094 &  0.627 &  0.109 & $>14.28$ &  0.07 &  3 \\ 
53855-2491-220 &  1.7832 & 1.60732 &  1.275 &  0.146 &  0.694 &  0.168 &  0.897 &  0.027 & $ 14.67$ &  0.07 &  1 \\ 
52374-0509-498 &  2.1205 & 2.02072 &  0.473 &  0.078 &  0.277 &  0.073 &  0.436 &  0.120 & $ 14.13$ &  0.07 &  1 \\ 
52378-0950-156 &  3.2862 & 2.88896 &  1.515 &  0.133 &  1.177 &  0.142 &  0.901 &  0.004 & $>14.83$ &  0.05 &  3 \\ 
53792-2213-475 &  2.5203 & 2.05072 &  0.490 &  0.043 &  0.271 &  0.042 &  0.460 &  0.063 & $ 14.11$ &  0.04 &  1 \\ 
                         &           & 2.35000 &  0.462 &  0.046 &  0.243 &  0.040 &  0.420 &  0.070 & $ 14.09$ &  0.05 &  1 \\ 
53499-2030-255 &  2.5983 & 2.08918 &  0.447 &  0.086 &  0.350 &  0.092 &  0.397 &  0.136 & $>14.09$ &  0.10 &  3 \\ 
                         &           & 2.29662 &  0.381 &  0.082 &  0.335 &  0.073 &  0.294 &  0.111 & $>14.08$ &  0.08 &  3 \\ 
                         &           & 2.49472 &  0.434 &  0.074 &  0.536 &  0.091 &  0.377 &  0.116 & $>14.13$ &  0.07 &  3 \\ 
52649-1012-321 &  2.4275 & 1.96296 &  0.363 &  0.071 &  0.274 &  0.066 &  0.267 &  0.091 & $>14.00$ &  0.08 &  3 \\ 
53053-1363-032 &  2.5005 & 2.34490 &  0.928 &  0.102 &  0.946 &  0.095 &  0.821 &  0.048 & $>14.55$ &  0.04 &  3 \\ 
53054-1438-466 &  1.8931 & 1.66772 &  0.465 &  0.058 &  0.510 &  0.070 &  0.424 &  0.089 & $>14.16$ &  0.05 &  3 \\ 
                         &           & 1.71216 &  0.226 &  0.043 &  0.174 &  0.053 &  0.103 &  0.036 & $>13.75$ &  0.12 &  3 \\ 
53855-2491-428 &  2.3591 & 2.11101 &  0.471 &  0.067 &  0.320 &  0.053 &  0.433 &  0.103 & $>14.10$ &  0.07 &  3 \\ 
52723-1004-464 &  1.9496 & 1.53679 &  1.462 &  0.069 &  1.850 &  0.078 &  0.896 &  0.001 & $>14.77$ &  0.02 &  3 \\ 
                         &           & 1.53988 &  1.547 &  0.055 &  0.669 &  0.067 &  0.904 &  0.005 & $ 14.72$ &  0.02 &  1 \\ 
53061-1364-431 &  2.2291 & 2.09033 &  1.248 &  0.119 &  0.983 &  0.132 &  0.897 &  0.026 & $>14.73$ &  0.06 &  3 \\ 
53792-2213-231 &  1.7416 & 1.59792 &  0.601 &  0.097 &  0.480 &  0.081 &  0.595 &  0.115 & $>14.27$ &  0.07 &  3 \\ 
53792-2213-378 &  2.0885 & 1.68060 &  0.698 &  0.063 &  0.590 &  0.073 &  0.683 &  0.055 & $>14.40$ &  0.04 &  3 \\ 
53792-2213-379 &  3.1610 & 2.90629 &  1.028 &  0.212 &  1.919 &  0.236 &  0.853 &  0.086 & $>14.60$ &  0.08 &  3 \\ 
                         &           & 2.92266 &  1.129 &  0.186 &  1.189 &  0.228 &  0.870 &  0.043 & $>14.61$ &  0.07 &  3 \\ 
53054-1438-234 &  2.6109 & 2.16277 &  0.305 &  0.086 &  0.295 &  0.078 &  0.190 &  0.093 & $?13.81$ &  0.20 &  7 \\ 
                         &           & 2.51824 &  0.705 &  0.105 &  0.596 &  0.126 &  0.689 &  0.095 & $>14.32$ &  0.07 &  3 \\ 
53377-1751-066 &  2.2006 & 1.92594 &  0.968 &  0.120 &  0.592 &  0.114 &  0.836 &  0.048 & $ 14.48$ &  0.07 &  1 \\ 
                         &           & 2.01142 &  0.710 &  0.120 &  0.924 &  0.128 &  0.693 &  0.108 & $>14.39$ &  0.08 &  3 \\ 
                         &           & 2.01728 &  0.897 &  0.119 &  0.574 &  0.133 &  0.808 &  0.065 & $>14.52$ &  0.08 &  3 \\ 
53855-2491-422 &  3.2696 & 2.87352 &  0.214 &  0.055 &  0.231 &  0.060 &  0.093 &  0.046 & $>13.69$ &  0.14 &  3 \\ 
52723-1004-173 &  2.1075 & 1.69380 &  0.908 &  0.133 &  1.103 &  0.156 &  0.813 &  0.071 & $>14.57$ &  0.08 &  3 \\ 
52353-0878-284 &  1.8404 & 1.68606 &  0.921 &  0.138 &  0.751 &  0.161 &  0.818 &  0.072 & $>14.48$ &  0.07 &  3 \\ 
                         &           & 1.71204 &  0.822 &  0.126 &  0.582 &  0.117 &  0.771 &  0.090 & $>14.41$ &  0.12 &  3 \\ 
53789-2212-597 &  3.0029 & 2.51686 &  1.145 &  0.134 &  0.867 &  0.152 &  0.873 &  0.024 & $>14.65$ &  0.06 &  3 \\ 
54179-2490-097 &  3.0565 & 2.88338 &  0.661 &  0.100 &  0.443 &  0.118 &  0.652 &  0.095 & $>14.22$ &  0.11 &  3 \\ 
53078-1604-186 &  2.8984 & 2.34845 &  1.052 &  0.046 &  0.886 &  0.050 &  0.860 &  0.013 & $>14.65$ &  0.02 &  3 \\ 
                         &           & 2.56634 &  0.398 &  0.053 &  0.319 &  0.053 &  0.321 &  0.082 & $>14.06$ &  0.06 &  3 \\ 
53460-2092-472 &  3.8221 & 3.55963 &  1.119 &  0.176 &  1.280 &  0.267 &  0.869 &  0.042 & $>14.62$ &  0.07 &  3 \\ 
53054-1438-419 &  2.7167 & 2.58737 &  1.645 &  0.100 &  1.242 &  0.100 &  0.927 &  0.023 & $>14.90$ &  0.04 &  3 \\ 
                         &           & 2.62645 &  0.748 &  0.106 &  0.635 &  0.090 &  0.724 &  0.090 & $>14.39$ &  0.06 &  3 \\ 
52356-0581-615 &  1.9561 & 1.53708 &  0.991 &  0.189 &  0.652 &  0.144 &  0.842 &  0.084 & $>14.56$ &  0.08 &  3 \\ 
52646-0964-598 &  2.9549 & 2.76086 &  1.019 &  0.037 &  0.698 &  0.034 &  0.851 &  0.011 & $>14.54$ &  0.01 &  3 \\ 
51942-0491-320 &  2.1751 & 1.84788 &  0.281 &  0.054 &  0.163 &  0.047 &  0.161 &  0.057 & $ 13.78$ &  0.14 &  1 \\ 
52751-1221-562 &  2.1319 & 1.65584 &  0.623 &  0.051 &  0.506 &  0.051 &  0.616 &  0.049 & $>14.31$ &  0.04 &  3 \\ 
                         &           & 1.71162 &  1.192 &  0.054 &  0.988 &  0.064 &  0.883 &  0.012 & $>14.63$ &  0.02 &  3 \\ 
                         &           & 1.84711 &  0.273 &  0.035 &  0.137 &  0.037 &  0.152 &  0.038 & $ 13.77$ &  0.11 &  1 \\ 
54178-2492-238 &  2.1792 & 1.98566 &  0.374 &  0.062 &  0.338 &  0.083 &  0.283 &  0.085 & $>14.02$ &  0.08 &  3 \\ 
52381-0510-324 &  1.9757 & 1.80996 &  1.456 &  0.179 &  0.979 &  0.214 &  0.896 &  0.002 & $>14.78$ &  0.13 &  3 \\ 
52353-0878-334 &  2.4927 & 1.96911 &  0.913 &  0.094 &  0.820 &  0.108 &  0.815 &  0.046 & $>14.53$ &  0.04 &  3 \\ 
                         &           & 2.19219 &  0.317 &  0.090 &  0.633 &  0.082 &  0.206 &  0.102 & $>14.55$ &  0.09 &  3 \\ 
52356-0581-621 &  2.2080 & 1.97346 &  0.730 &  0.130 &  0.796 &  0.146 &  0.709 &  0.115 & $>14.44$ &  0.08 &  3 \\ 
54561-2708-538 &  3.0353 & 2.46014 &  1.056 &  0.025 &  0.639 &  0.025 &  0.861 &  0.007 & $>14.52$ &  0.01 &  3 \\ 
                         &           & 2.54340 &  0.278 &  0.031 &  0.201 &  0.034 &  0.158 &  0.037 & $>13.87$ &  0.05 &  3 \\ 
                         &           & 2.92238 &  0.394 &  0.025 &  0.499 &  0.029 &  0.314 &  0.039 & $>14.09$ &  0.03 &  3 \\ 
53377-1751-627 &  3.0918 & 2.72557 &  0.845 &  0.095 &  0.771 &  0.102 &  0.786 &  0.059 & $>14.44$ &  0.06 &  3 \\ 
                         &           & 2.78785 &  0.542 &  0.118 &  0.536 &  0.115 &  0.534 &  0.173 & $>14.30$ &  0.08 &  3 \\ 
54179-2490-538 &  1.7557 & 1.46994 &  1.017 &  0.212 &  0.805 &  0.198 &  0.850 &  0.090 & $>14.50$ &  0.10 &  3 \\ 
52353-0878-380 &  2.4172 & 2.33654 &  1.576 &  0.122 &  1.202 &  0.120 &  0.910 &  0.015 & $>14.78$ &  0.04 &  3 \\ 
53379-1752-284 &  3.4809 & 2.87462 &  0.262 &  0.032 &  0.414 &  0.032 &  0.138 &  0.032 & $>14.00$ &  0.03 &  3 \\ 
                         &           & 2.88152 &  0.409 &  0.030 &  0.193 &  0.029 &  0.338 &  0.048 & $ 14.04$ &  0.03 &  1 \\ 
                         &           & 3.20139 &  0.095 &  0.026 &  0.083 &  0.025 &  0.023 &  0.008 & $?12.88$ &  0.46 &  7 \\ 
53857-2489-600 &  3.1880 & 2.91164 &  0.147 &  0.032 &  0.115 &  0.029 &  0.039 &  0.010 & $>13.52$ &  0.13 &  3 \\ 
                         &           & 2.95697 &  0.177 &  0.030 &  0.160 &  0.041 &  0.063 &  0.024 & $>13.58$ &  0.11 &  3 \\ 
53078-1604-083 &  2.2339 & 1.92447 &  0.493 &  0.072 &  0.412 &  0.095 &  0.464 &  0.108 & $>14.17$ &  0.07 &  3 \\ 
52723-1004-154 &  2.8909 & 2.41660 &  0.506 &  0.078 &  0.474 &  0.092 &  0.482 &  0.116 & $>14.20$ &  0.06 &  3 \\ 
                         &           & 2.68099 &  1.499 &  0.109 &  0.758 &  0.085 &  0.899 &  0.003 & $ 14.66$ &  0.04 &  1 \\ 
52381-0510-283 &  1.9992 & 1.55959 &  1.269 &  0.263 &  1.222 &  0.231 &  0.897 &  0.051 & $>14.91$ &  0.10 &  3 \\ 
53499-2030-173 &  1.9720 & 1.63943 &  0.978 &  0.136 &  0.672 &  0.130 &  0.839 &  0.055 & $>14.45$ &  0.07 &  3 \\ 
                         &           & 1.71322 &  0.554 &  0.104 &  0.446 &  0.109 &  0.550 &  0.146 & $>14.22$ &  0.08 &  3 \\ 
                         &           & 1.80791 &  1.288 &  0.109 &  1.036 &  0.130 &  0.898 &  0.017 & $>14.79$ &  0.05 &  3 \\ 
53794-2214-261 &  2.8340 & 2.26162 &  1.001 &  0.079 &  0.912 &  0.075 &  0.845 &  0.027 & $>14.57$ &  0.04 &  3 \\ 
                         &           & 2.38671 &  1.006 &  0.083 &  1.045 &  0.067 &  0.847 &  0.028 & $>14.71$ &  0.04 &  3 \\ 
54536-2871-600 &  2.6512 & 2.21270 &  0.345 &  0.033 &  0.124 &  0.031 &  0.239 &  0.040 & $ 13.96$ &  0.05 &  1 \\ 
                         &           & 2.56797 &  0.587 &  0.035 &  0.392 &  0.030 &  0.581 &  0.034 & $>14.27$ &  0.03 &  3 \\ 
53789-2212-622 &  1.9080 & 1.56747 &  0.638 &  0.119 &  0.471 &  0.107 &  0.631 &  0.129 & $>14.28$ &  0.10 &  3 \\ 
53379-1752-242 &  2.4195 & 2.13747 &  0.369 &  0.039 &  0.205 &  0.035 &  0.275 &  0.054 & $ 13.99$ &  0.05 &  1 \\ 
                         &           & 2.21765 &  0.517 &  0.027 &  0.421 &  0.030 &  0.498 &  0.039 & $>14.22$ &  0.02 &  3 \\ 
53466-2034-611 &  2.0235 & 1.95269 &  0.553 &  0.088 &  0.424 &  0.087 &  0.549 &  0.125 & $>14.16$ &  0.11 &  3 \\ 
53855-2491-128 &  2.1077 & 1.64059 &  1.344 &  0.143 &  0.996 &  0.104 &  0.898 &  0.012 & $>14.73$ &  0.05 &  3 \\ 
53499-2030-466 &  2.0506 & 1.97354 &  0.648 &  0.052 &  0.559 &  0.049 &  0.641 &  0.050 & $>14.33$ &  0.03 &  3 \\ 
52381-0510-348 &  1.8664 & 1.70634 &  0.275 &  0.037 &  0.226 &  0.048 &  0.154 &  0.041 & $>13.75$ &  0.11 &  3 \\ 
54533-2872-335 &  1.8889 & 1.49960 &  0.898 &  0.201 &  0.932 &  0.214 &  0.809 &  0.127 & $>14.52$ &  0.10 &  3 \\ 
51984-0279-282 &  2.2372 & 1.99910 &  0.423 &  0.065 &  0.418 &  0.070 &  0.361 &  0.102 & $>14.10$ &  0.06 &  3 \\ 
53379-1752-246 &  2.9183 & 2.35740 &  0.671 &  0.140 &  0.826 &  0.155 &  0.659 &  0.141 & $>14.49$ &  0.09 &  3 \\ 
                         &           & 2.71064 &  1.121 &  0.170 &  0.675 &  0.163 &  0.869 &  0.039 & $<14.68$ &  0.20 & 13 \\ 
53857-2489-068 &  1.7004 & 1.57699 &  0.442 &  0.075 &  0.487 &  0.067 &  0.389 &  0.118 & $>14.15$ &  0.06 &  3 \\ 
                         &           & 1.59507 &  0.472 &  0.064 &  0.360 &  0.063 &  0.434 &  0.097 & $>14.11$ &  0.07 &  3 \\ 
54169-2413-251 &  1.8714 & 1.67926 &  0.768 &  0.120 &  0.725 &  0.119 &  0.737 &  0.097 & $>14.48$ &  0.07 &  3 \\ 
52373-0908-567 &  2.4988 & 2.40822 &  0.366 &  0.056 &  0.510 &  0.075 &  0.271 &  0.074 & $>14.09$ &  0.07 &  3 \\ 
                         &           & 2.42204 &  0.748 &  0.073 &  0.193 &  0.049 &  0.724 &  0.061 & $ 14.35$ &  0.05 &  1 \\ 
                         &           & 2.42891 &  0.193 &  0.049 &  0.439 &  0.064 &  0.076 &  0.038 & $>14.29$ &  0.10 &  3 \\ 
                         &           & 2.43572 &  0.439 &  0.064 &  0.315 &  0.070 &  0.385 &  0.101 & $>14.04$ &  0.08 &  3 \\ 
54561-2708-074 &  2.8084 & 2.37575 &  0.401 &  0.070 &  0.313 &  0.063 &  0.326 &  0.103 & $>14.06$ &  0.07 &  3 \\ 
53433-1980-382 &  2.1725 & 1.84577 &  0.388 &  0.102 &  0.434 &  0.109 &  0.305 &  0.138 & $>14.35$ &  0.13 &  3 \\ 
52751-1221-076 &  2.1320 & 1.76882 &  0.896 &  0.196 &  1.088 &  0.224 &  0.808 &  0.124 & $>14.50$ &  0.09 &  3 \\ 
                         &           & 1.96826 &  0.488 &  0.124 &  0.459 &  0.126 &  0.458 &  0.190 & $?14.12$ &  0.15 &  7 \\ 
52326-0835-317 &  2.0003 & 1.77548 &  0.771 &  0.131 &  0.693 &  0.149 &  0.740 &  0.106 & $>14.45$ &  0.09 &  3 \\ 
52374-0509-018 &  1.8654 & 1.55235 &  0.936 &  0.192 &  1.271 &  0.248 &  0.824 &  0.104 & $>14.50$ &  0.09 &  3 \\ 
52381-0510-370 &  3.2902 & 3.02918 &  0.291 &  0.068 &  0.235 &  0.066 &  0.174 &  0.073 & $>13.90$ &  0.11 &  3 \\ 
                         &           & 3.19857 &  0.489 &  0.060 &  0.436 &  0.066 &  0.458 &  0.088 & $>14.19$ &  0.05 &  3 \\ 
52378-0950-596 &  1.8876 & 1.55628 &  0.717 &  0.197 &  0.903 &  0.214 &  0.699 &  0.195 & $>14.75$ &  0.13 &  3 \\ 
                         &           & 1.63286 &  1.838 &  0.160 &  3.376 &  0.218 &  0.923 &  0.005 & $>14.86$ &  0.07 &  3 \\ 
                         &           & 1.63590 &  2.167 &  0.171 &  1.769 &  0.171 &  0.881 &  0.024 & $>15.05$ &  0.08 &  3 \\ 
54169-2413-426 &  2.3495 & 1.96276 &  0.564 &  0.062 &  0.643 &  0.084 &  0.559 &  0.083 & $>14.28$ &  0.06 &  3 \\ 
                         &           & 2.04462 &  0.171 &  0.059 &  0.212 &  0.057 &  0.058 &  0.029 & $?13.68$ &  0.16 &  7 \\ 
52295-0775-322 &  2.0214 & 1.80216 &  0.392 &  0.065 &  0.257 &  0.065 &  0.312 &  0.094 & $>14.04$ &  0.08 &  3 \\ 
                         &           & 1.88673 &  0.523 &  0.071 &  0.337 &  0.061 &  0.507 &  0.101 & $>14.17$ &  0.06 &  3 \\ 
54179-2490-007 &  2.0382 & 1.75753 &  0.794 &  0.124 &  0.562 &  0.136 &  0.753 &  0.094 & $>14.40$ &  0.07 &  3 \\ 
53379-1752-380 &  3.1455 & 2.66051 &  0.934 &  0.149 &  0.751 &  0.154 &  0.824 &  0.076 & $>14.41$ &  0.08 &  3 \\ 
53078-1604-152 &  2.7853 & 2.44466 &  1.119 &  0.085 &  0.802 &  0.089 &  0.869 &  0.014 & $>14.59$ &  0.04 &  3 \\ 
52646-0964-616 &  2.1395 & 1.98764 &  0.320 &  0.058 &  0.222 &  0.061 &  0.209 &  0.071 & $>13.91$ &  0.12 &  3 \\ 
                         &           & 2.01582 &  0.619 &  0.075 &  0.373 &  0.065 &  0.612 &  0.075 & $ 14.26$ &  0.05 &  1 \\ 
51929-0490-033 &  2.2554 & 2.03851 &  0.595 &  0.130 &  0.649 &  0.157 &  0.589 &  0.165 & $>14.28$ &  0.10 &  3 \\ 
                         &           & 2.12842 &  0.596 &  0.113 &  0.316 &  0.095 &  0.590 &  0.140 & $ 14.17$ &  0.13 &  1 \\ 
51984-0279-330 &  3.9438 & 3.67927 &  0.593 &  0.136 &  0.268 &  0.060 &  0.587 &  0.174 & $ 14.06$ &  0.13 &  1 \\ 
53499-2030-124 &  2.0107 & 1.74170 &  0.846 &  0.086 &  0.433 &  0.081 &  0.786 &  0.054 & $ 14.41$ &  0.05 &  1 \\ 
54178-2492-501 &  1.9119 & 1.68652 &  0.941 &  0.106 &  0.721 &  0.111 &  0.827 &  0.047 & $>14.52$ &  0.05 &  3 \\ 
53054-1438-444 &  2.2259 & 2.06052 &  0.908 &  0.115 &  0.674 &  0.125 &  0.813 &  0.060 & $>14.47$ &  0.06 &  3 \\ 
53003-1439-121 &  1.8351 & 1.53392 &  0.721 &  0.097 &  0.535 &  0.095 &  0.701 &  0.085 & $>14.35$ &  0.06 &  3 \\ 
54533-2872-298 &  2.5980 & 2.25551 &  0.479 &  0.089 &  0.282 &  0.086 &  0.444 &  0.136 & $ 14.12$ &  0.11 &  1 \\ 
                         &           & 2.37353 &  0.646 &  0.132 &  0.525 &  0.125 &  0.638 &  0.143 & $>14.26$ &  0.11 &  3 \\ 
52370-0596-534 &  2.4444 & 2.18137 &  0.837 &  0.143 &  0.453 &  0.139 &  0.780 &  0.101 & $ 14.43$ &  0.11 &  1 \\ 
53078-1604-520 &  2.0856 & 1.91747 &  0.505 &  0.084 &  0.279 &  0.080 &  0.481 &  0.125 & $ 14.06$ &  0.12 &  1 \\ 
52381-0510-376 &  3.8364 & 3.10197 &  1.602 &  0.200 &  1.224 &  0.310 &  0.916 &  0.020 & $>14.77$ &  0.08 &  3 \\ 
54533-2872-237 &  2.7311 & 2.65139 &  0.845 &  0.089 &  0.574 &  0.083 &  0.786 &  0.056 & $>14.43$ &  0.05 &  3 \\ 
51984-0279-361 &  1.8618 & 1.79766 &  0.363 &  0.082 &  0.261 &  0.082 &  0.266 &  0.104 & $?13.85$ &  0.16 &  7 \\ 
53003-1439-533 &  2.1405 & 1.96143 &  0.942 &  0.104 &  0.802 &  0.101 &  0.827 &  0.046 & $>14.58$ &  0.05 &  3 \\ 
52353-0878-239 &  2.2534 & 1.95004 &  0.327 &  0.042 &  0.304 &  0.051 &  0.218 &  0.051 & $>13.91$ &  0.07 &  3 \\ 
                         &           & 2.02514 &  1.052 &  0.052 &  0.840 &  0.057 &  0.860 &  0.015 & $>14.59$ &  0.02 &  3 \\ 
54526-2414-366 &  2.4123 & 1.92361 &  0.481 &  0.107 &  0.540 &  0.117 &  0.447 &  0.164 & $>14.13$ &  0.12 &  3 \\ 
53054-1438-176 &  2.1659 & 1.99672 &  0.609 &  0.135 &  0.440 &  0.131 &  0.603 &  0.165 & $>14.23$ &  0.12 &  3 \\ 
52326-0835-241 &  1.8447 & 1.47246 &  1.040 &  0.229 &  0.802 &  0.219 &  0.857 &  0.092 & $>14.60$ &  0.14 &  3 \\ 
53786-2107-198 &  1.7873 & 1.60402 &  0.483 &  0.106 &  0.589 &  0.122 &  0.449 &  0.162 & $>14.16$ &  0.10 &  3 \\ 
53786-2107-200 &  1.8854 & 1.54148 &  0.633 &  0.170 &  1.027 &  0.181 &  0.625 &  0.204 & $>14.82$ &  0.10 &  3 \\ 
53786-2107-197 &  2.5037 & 2.27027 &  0.523 &  0.068 &  0.307 &  0.060 &  0.507 &  0.098 & $ 14.15$ &  0.06 &  1 \\ 
                         &           & 2.33256 &  0.310 &  0.067 &  0.396 &  0.081 &  0.196 &  0.079 & $>13.97$ &  0.09 &  3 \\ 
53499-2030-530 &  3.3464 & 2.72723 &  0.649 &  0.144 &  0.742 &  0.166 &  0.641 &  0.160 & $>14.24$ &  0.13 &  3 \\ 
53792-2213-049 &  1.7874 & 1.68224 &  0.877 &  0.070 &  0.371 &  0.072 &  0.800 &  0.038 & $ 14.41$ &  0.04 &  1 \\ 
53433-1980-432 &  1.8438 & 1.53594 &  0.892 &  0.064 &  0.964 &  0.073 &  0.806 &  0.031 & $>14.50$ &  0.03 &  3 \\ 
53379-1752-168 &  1.7353 & 1.52484 &  0.615 &  0.163 &  0.739 &  0.142 &  0.608 &  0.203 & $>14.34$ &  0.12 &  3 \\ 
52381-0510-211 &  3.9391 & 3.25099 &  0.802 &  0.199 &  0.641 &  0.170 &  0.759 &  0.162 & $?14.51$ &  0.15 &  7 \\ 
                         &           & 3.32443 &  1.028 &  0.211 &  0.833 &  0.173 &  0.853 &  0.085 & $>14.53$ &  0.11 &  3 \\ 
53379-1752-407 &  2.1327 & 2.00293 &  0.659 &  0.090 &  0.944 &  0.081 &  0.650 &  0.086 & $>14.42$ &  0.04 &  3 \\ 
                         &           & 2.00607 &  0.929 &  0.086 &  0.909 &  0.094 &  0.821 &  0.037 & $>14.51$ &  0.04 &  3 \\ 
53054-1438-143 &  2.4431 & 2.03121 &  1.464 &  0.132 &  1.236 &  0.160 &  0.896 &  0.002 & $>14.77$ &  0.06 &  3 \\ 
54178-2492-532 &  2.2474 & 2.02373 &  0.312 &  0.067 &  0.266 &  0.066 &  0.199 &  0.080 & $>13.92$ &  0.10 &  3 \\ 
52286-0774-631 &  1.7706 & 1.66625 &  0.773 &  0.122 &  0.484 &  0.118 &  0.741 &  0.098 & $ 14.34$ &  0.10 &  1 \\ 
52326-0835-476 &  1.9205 & 1.80444 &  0.715 &  0.085 &  0.466 &  0.094 &  0.697 &  0.073 & $>14.35$ &  0.05 &  3 \\ 
53467-2111-316 &  1.8187 & 1.73263 &  0.640 &  0.135 &  0.756 &  0.166 &  0.632 &  0.152 & $>14.31$ &  0.10 &  3 \\ 
53499-2030-041 &  3.1804 & 2.74615 &  0.459 &  0.088 &  0.402 &  0.108 &  0.415 &  0.137 & $>14.04$ &  0.14 &  3 \\ 
53786-2107-465 &  3.3386 & 2.92939 &  1.471 &  0.155 &  0.869 &  0.126 &  0.897 &  0.001 & $>14.73$ &  0.06 &  3 \\ 
53112-1617-320 &  1.7195 & 1.62255 &  0.525 &  0.053 &  0.415 &  0.058 &  0.510 &  0.076 & $>14.20$ &  0.05 &  3 \\ 
53112-1617-356 &  1.8815 & 1.82783 &  0.596 &  0.081 &  0.597 &  0.092 &  0.590 &  0.095 & $>14.29$ &  0.06 &  3 \\ 
52370-0596-527 &  2.3862 & 2.06012 &  0.281 &  0.059 &  0.219 &  0.055 &  0.161 &  0.061 & $>13.91$ &  0.08 &  3 \\ 
53786-2107-408 &  1.7835 & 1.51195 &  0.913 &  0.162 &  0.932 &  0.166 &  0.815 &  0.088 & $>14.51$ &  0.07 &  3 \\ 
54561-2874-264 &  2.5661 & 2.16695 &  0.706 &  0.056 &  0.437 &  0.051 &  0.690 &  0.047 & $>14.33$ &  0.03 &  3 \\ 
                         &           & 2.48746 &  0.485 &  0.037 &  0.356 &  0.033 &  0.452 &  0.053 & $>14.17$ &  0.04 &  3 \\ 
53054-1438-057 &  3.2682 & 3.18448 &  0.643 &  0.065 &  0.397 &  0.063 &  0.636 &  0.063 & $>14.27$ &  0.05 &  3 \\ 
53792-2213-068 &  3.3641 & 3.04433 &  0.336 &  0.098 &  0.316 &  0.099 &  0.228 &  0.115 & $?13.87$ &  0.18 &  7 \\ 
                         &           & 3.23250 &  0.291 &  0.084 &  0.414 &  0.078 &  0.173 &  0.086 & $>14.35$ &  0.09 &  3 \\ 
54169-2413-494 &  2.6214 & 2.37181 &  0.392 &  0.083 &  0.385 &  0.106 &  0.311 &  0.116 & $>13.99$ &  0.13 &  3 \\ 
                         &           & 2.39032 &  0.831 &  0.124 &  0.743 &  0.110 &  0.777 &  0.087 & $>14.42$ &  0.07 &  3 \\ 
                         &           & 2.42514 &  0.420 &  0.075 &  0.438 &  0.094 &  0.355 &  0.115 & $?13.96$ &  0.16 &  7 \\ 
52353-0878-466 &  2.9262 & 2.55730 &  0.553 &  0.147 &  0.586 &  0.154 &  0.548 &  0.216 & $?14.22$ &  0.15 &  7 \\ 
53379-1752-519 &  2.7190 & 2.30572 &  0.431 &  0.070 &  0.440 &  0.070 &  0.372 &  0.109 & $>14.09$ &  0.08 &  3 \\ 
52378-0950-601 &  2.2344 & 1.89393 &  0.960 &  0.074 &  0.720 &  0.065 &  0.833 &  0.030 & $>14.51$ &  0.03 &  3 \\ 
                         &           & 2.05763 &  0.404 &  0.058 &  0.233 &  0.050 &  0.330 &  0.090 & $ 13.95$ &  0.11 &  1 \\ 
54178-2492-073 &  1.8574 & 1.55919 &  1.216 &  0.125 &  1.109 &  0.127 &  0.889 &  0.024 & $>14.71$ &  0.04 &  3 \\ 
                         &           & 1.80756 &  1.121 &  0.075 &  0.963 &  0.084 &  0.869 &  0.011 & $>14.74$ &  0.04 &  3 \\ 
53855-2491-635 &  3.9386 & 3.26551 &  0.410 &  0.117 &  0.606 &  0.123 &  0.340 &  0.164 & $?14.00$ &  0.19 &  7 \\ 
53793-2215-222 &  2.9230 & 2.44823 &  1.569 &  0.229 &  1.185 &  0.191 &  0.908 &  0.010 & $>14.80$ &  0.07 &  3 \\ 
                         &           & 2.77165 &  1.612 &  0.236 &  1.633 &  0.276 &  0.919 &  0.022 & $?14.95$ &  0.18 &  7 \\ 
53792-2213-578 &  2.4040 & 2.15358 &  0.433 &  0.082 &  0.233 &  0.067 &  0.376 &  0.129 & $ 14.03$ &  0.12 &  1 \\ 
53084-1440-388 &  1.8381 & 1.47000 &  1.837 &  0.148 &  2.077 &  0.156 &  0.923 &  0.005 & $>14.94$ &  0.04 &  3 \\ 
52326-0835-100 &  2.8429 & 2.40898 &  0.536 &  0.103 &  0.383 &  0.112 &  0.526 &  0.150 & $>14.22$ &  0.08 &  3 \\ 
                         &           & 2.52766 &  0.790 &  0.132 &  0.666 &  0.120 &  0.751 &  0.102 & $>14.50$ &  0.07 &  3 \\ 
                         &           & 2.77261 &  0.382 &  0.098 &  0.390 &  0.094 &  0.295 &  0.131 & $?13.97$ &  0.16 &  7 \\ 
53061-1364-081 &  1.7861 & 1.70182 &  0.485 &  0.099 &  0.538 &  0.131 &  0.452 &  0.150 & $>14.19$ &  0.10 &  3 \\ 
                         &           & 1.73368 &  0.828 &  0.095 &  0.646 &  0.095 &  0.775 &  0.063 & $>14.45$ &  0.06 &  3 \\ 
53786-2107-525 &  1.7766 & 1.61008 &  0.741 &  0.099 &  0.564 &  0.121 &  0.718 &  0.084 & $>14.35$ &  0.07 &  3 \\ 
                         &           & 1.72919 &  0.573 &  0.082 &  0.359 &  0.068 &  0.568 &  0.107 & $>14.23$ &  0.06 &  3 \\ 
52370-0596-159 &  1.7458 & 1.50430 &  1.010 &  0.149 &  0.947 &  0.191 &  0.848 &  0.055 & $>14.60$ &  0.07 &  3 \\ 
54505-2873-358 &  2.1977 & 1.85729 &  0.216 &  0.040 &  0.147 &  0.042 &  0.095 &  0.033 & $>13.64$ &  0.13 &  3 \\ 
53379-1752-118 &  3.0327 & 2.67363 &  1.058 &  0.205 &  0.613 &  0.173 &  0.861 &  0.071 & $ 14.57$ &  0.12 &  1 \\ 
53379-1752-533 &  2.3737 & 1.95277 &  1.138 &  0.101 &  0.841 &  0.107 &  0.872 &  0.016 & $>14.71$ &  0.05 &  3 \\ 
53084-1440-238 &  3.0023 & 2.66275 &  1.244 &  0.149 &  0.959 &  0.172 &  0.896 &  0.030 & $>14.72$ &  0.06 &  3 \\ 
53003-1439-595 &  2.9854 & 2.81164 &  0.199 &  0.060 &  0.194 &  0.045 &  0.081 &  0.045 & $?13.68$ &  0.15 &  7 \\ 
52381-0510-523 &  1.7903 & 1.61680 &  0.439 &  0.091 &  0.238 &  0.081 &  0.385 &  0.142 & $ 14.01$ &  0.13 &  1 \\ 
54115-2493-514 &  2.1050 & 1.76630 &  0.256 &  0.029 &  0.113 &  0.029 &  0.131 &  0.027 & $ 13.77$ &  0.08 &  1 \\ 
                         &           & 2.04433 &  0.468 &  0.033 &  0.424 &  0.043 &  0.429 &  0.050 & $>14.16$ &  0.03 &  3 \\ 
54175-2495-325 &  2.1520 & 1.69911 &  1.473 &  0.070 &  1.710 &  0.078 &  0.897 &  0.001 & $>14.82$ &  0.02 &  3 \\ 
                         &           & 1.91536 &  0.154 &  0.043 &  0.293 &  0.061 &  0.044 &  0.016 & $>14.17$ &  0.11 &  3 \\ 
                         &           & 1.92031 &  0.228 &  0.053 &  0.394 &  0.069 &  0.105 &  0.044 & $>13.90$ &  0.09 &  3 \\ 
                         &           & 2.08067 &  0.516 &  0.052 &  0.353 &  0.043 &  0.497 &  0.075 & $>14.17$ &  0.05 &  3 \\ 
52763-1222-402 &  1.8469 & 1.78556 &  1.448 &  0.091 &  1.163 &  0.093 &  0.895 &  0.003 & $>14.78$ &  0.03 &  3 \\ 
53112-1617-215 &  1.9622 & 1.79556 &  0.351 &  0.095 &  0.354 &  0.097 &  0.248 &  0.117 & $?13.89$ &  0.17 &  7 \\ 
52381-0510-534 &  2.4418 & 2.18206 &  0.819 &  0.104 &  0.657 &  0.091 &  0.769 &  0.072 & $>14.43$ &  0.05 &  3 \\ 
52295-0775-240 &  2.7749 & 2.54313 &  0.280 &  0.072 &  0.263 &  0.065 &  0.159 &  0.072 & $>13.87$ &  0.12 &  3 \\ 
                         &           & 2.69719 &  0.367 &  0.071 &  0.403 &  0.063 &  0.273 &  0.093 & $>14.06$ &  0.07 &  3 \\ 
                         &           & 2.71079 &  1.543 &  0.067 &  1.074 &  0.060 &  0.903 &  0.006 & $>14.78$ &  0.02 &  3 \\ 
52398-0951-219 &  2.5863 & 2.30349 &  0.402 &  0.078 &  0.404 &  0.086 &  0.327 &  0.114 & $>14.00$ &  0.14 &  3 \\ 
52398-0951-374 &  2.6261 & 2.11238 &  0.454 &  0.041 &  0.355 &  0.048 &  0.409 &  0.064 & $>14.12$ &  0.05 &  3 \\ 
                         &           & 2.39964 &  0.196 &  0.041 &  0.213 &  0.051 &  0.078 &  0.034 & $>13.99$ &  0.14 &  3 \\ 
53003-1439-617 &  2.5261 & 2.11810 &  0.654 &  0.097 &  0.430 &  0.087 &  0.646 &  0.093 & $>14.28$ &  0.08 &  3 \\ 
53112-1617-216 &  2.2695 & 1.97452 &  0.448 &  0.087 &  0.458 &  0.090 &  0.400 &  0.136 & $>14.15$ &  0.07 &  3 \\ 
                         &           & 2.20234 &  1.105 &  0.113 &  0.782 &  0.107 &  0.867 &  0.024 & $>14.62$ &  0.04 &  3 \\ 
53084-1440-279 &  2.2311 & 1.91391 &  0.695 &  0.104 &  0.543 &  0.110 &  0.680 &  0.095 & $>14.29$ &  0.08 &  3 \\ 
53062-1605-330 &  2.1962 & 1.79182 &  0.660 &  0.068 &  0.612 &  0.074 &  0.650 &  0.064 & $>14.35$ &  0.05 &  3 \\ 
53062-1365-247 &  2.6052 & 2.17508 &  0.474 &  0.109 &  0.449 &  0.112 &  0.437 &  0.169 & $>14.11$ &  0.12 &  3 \\ 
52381-0510-075 &  2.5654 & 2.27663 &  0.591 &  0.072 &  0.409 &  0.084 &  0.585 &  0.083 & $>14.27$ &  0.06 &  3 \\ 
52326-0835-108 &  2.2428 & 2.12810 &  0.975 &  0.117 &  0.492 &  0.112 &  0.838 &  0.046 & $ 14.43$ &  0.06 &  1 \\ 
52370-0596-542 &  1.9651 & 1.64838 &  0.574 &  0.051 &  0.379 &  0.049 &  0.569 &  0.062 & $>14.26$ &  0.04 &  3 \\ 
                         &           & 1.90001 &  0.156 &  0.033 &  0.160 &  0.046 &  0.045 &  0.014 & $>13.57$ &  0.13 &  3 \\ 
53062-1605-322 &  3.6239 & 3.02268 &  0.471 &  0.055 &  0.291 &  0.059 &  0.433 &  0.083 & $ 14.13$ &  0.05 &  1 \\ 
                         &           & 3.27594 &  0.677 &  0.049 &  0.489 &  0.058 &  0.665 &  0.044 & $>14.34$ &  0.04 &  3 \\ 
                         &           & 3.43397 &  0.718 &  0.062 &  0.601 &  0.064 &  0.699 &  0.052 & $>14.40$ &  0.03 &  3 \\ 
53446-2037-282 &  2.0980 & 1.82610 &  1.241 &  0.102 &  0.875 &  0.090 &  0.895 &  0.023 & $>14.64$ &  0.03 &  3 \\ 
53112-1617-228 &  2.0176 & 1.70233 &  1.576 &  0.080 &  1.608 &  0.079 &  0.910 &  0.011 & $>14.87$ &  0.03 &  3 \\ 
                         &           & 1.91502 &  0.984 &  0.081 &  0.805 &  0.085 &  0.840 &  0.030 & $>14.55$ &  0.04 &  3 \\ 
54175-2495-385 &  1.9508 & 1.72741 &  0.380 &  0.061 &  0.256 &  0.067 &  0.293 &  0.085 & $>13.93$ &  0.11 &  3 \\ 
                         &           & 1.89227 &  1.050 &  0.050 &  0.891 &  0.057 &  0.860 &  0.015 & $>14.66$ &  0.02 &  3 \\ 
53112-1617-425 &  1.9605 & 1.83591 &  0.514 &  0.082 &  0.287 &  0.073 &  0.494 &  0.119 & $ 14.15$ &  0.08 &  1 \\ 
52326-0835-043 &  2.3332 & 2.07239 &  1.849 &  0.121 &  1.605 &  0.132 &  0.922 &  0.005 & $>14.94$ &  0.08 &  3 \\ 
53431-1979-270 &  2.2919 & 1.78563 &  0.963 &  0.070 &  0.906 &  0.084 &  0.834 &  0.028 & $>14.50$ &  0.04 &  3 \\ 
                         &           & 1.79068 &  0.847 &  0.073 &  0.379 &  0.073 &  0.787 &  0.046 & $ 14.38$ &  0.04 &  1 \\ 
53383-1753-353 &  2.0949 & 1.68062 &  1.448 &  0.120 &  1.429 &  0.117 &  0.895 &  0.003 & $>14.93$ &  0.06 &  3 \\ 
                         &           & 2.00066 &  1.166 &  0.092 &  0.987 &  0.098 &  0.877 &  0.014 & $>14.69$ &  0.04 &  3 \\ 
                         &           & 2.03712 &  0.347 &  0.078 &  0.384 &  0.061 &  0.242 &  0.095 & $?13.68$ &  0.24 &  7 \\ 
52376-0836-360 &  1.8577 & 1.51364 &  1.395 &  0.215 &  1.775 &  0.193 &  0.897 &  0.016 & $>14.77$ &  0.07 &  3 \\ 
54174-2494-403 &  2.2489 & 1.91436 &  0.318 &  0.066 &  0.281 &  0.054 &  0.207 &  0.081 & $>13.90$ &  0.12 &  3 \\ 
                         &           & 2.09016 &  0.627 &  0.067 &  0.481 &  0.080 &  0.620 &  0.064 & $>14.34$ &  0.05 &  3 \\ 
52398-0951-404 &  2.9214 & 2.32280 &  0.339 &  0.086 &  0.386 &  0.085 &  0.233 &  0.105 & $>13.96$ &  0.14 &  3 \\ 
                         &           & 2.34449 &  1.039 &  0.105 &  1.021 &  0.112 &  0.856 &  0.033 & $>14.71$ &  0.05 &  3 \\ 
53795-2216-395 &  2.5417 & 2.06198 &  0.899 &  0.095 &  0.773 &  0.105 &  0.809 &  0.049 & $>14.51$ &  0.04 &  3 \\ 
                         &           & 2.15945 &  0.673 &  0.099 &  0.308 &  0.091 &  0.662 &  0.093 & $ 14.32$ &  0.08 &  1 \\ 
52376-0836-313 &  3.4762 & 3.17852 &  1.435 &  0.160 &  0.917 &  0.134 &  0.896 &  0.002 & $>14.74$ &  0.08 &  3 \\ 
52381-0510-028 &  1.8942 & 1.46794 &  1.334 &  0.098 &  1.083 &  0.125 &  0.898 &  0.004 & $>14.69$ &  0.04 &  3 \\ 
                         &           & 1.62527 &  0.749 &  0.109 &  0.678 &  0.106 &  0.725 &  0.092 & $>14.31$ &  0.07 &  3 \\ 
52353-0878-560 &  2.0097 & 1.57688 &  0.937 &  0.120 &  0.833 &  0.114 &  0.825 &  0.057 & $>14.58$ &  0.06 &  3 \\ 
54169-2413-618 &  2.4166 & 2.08098 &  0.823 &  0.091 &  0.870 &  0.107 &  0.772 &  0.061 & $>14.49$ &  0.05 &  3 \\ 
52326-0835-603 &  2.3954 & 2.21489 &  0.350 &  0.127 &  0.418 &  0.126 &  0.246 &  0.145 & $>14.07$ &  0.14 &  3 \\ 
53061-1364-609 &  3.2144 & 2.61194 &  0.655 &  0.142 &  0.581 &  0.168 &  0.646 &  0.154 & $>14.35$ &  0.12 &  3 \\ 
54115-2493-577 &  2.4276 & 2.04032 &  1.168 &  0.061 &  1.021 &  0.055 &  0.878 &  0.010 & $>14.74$ &  0.02 &  3 \\ 
52763-1222-164 &  1.7745 & 1.51840 &  0.912 &  0.221 &  0.943 &  0.203 &  0.815 &  0.138 & $>14.46$ &  0.13 &  3 \\ 
53112-1617-468 &  2.0423 & 1.74944 &  0.445 &  0.065 &  0.235 &  0.054 &  0.395 &  0.103 & $ 13.99$ &  0.11 &  1 \\ 
53786-2107-062 &  1.8338 & 1.50689 &  1.067 &  0.147 &  1.079 &  0.168 &  0.862 &  0.044 & $>14.60$ &  0.07 &  3 \\ 
54174-2494-218 &  1.8292 & 1.54311 &  1.097 &  0.184 &  1.047 &  0.198 &  0.866 &  0.051 & $>14.66$ &  0.08 &  3 \\ 
53062-1605-434 &  2.1288 & 1.73493 &  0.711 &  0.075 &  0.712 &  0.076 &  0.693 &  0.064 & $>14.44$ &  0.04 &  3 \\ 
                         &           & 1.77979 &  0.582 &  0.076 &  0.404 &  0.076 &  0.576 &  0.093 & $>14.24$ &  0.06 &  3 \\ 
                         &           & 1.97770 &  0.610 &  0.070 &  0.416 &  0.052 &  0.604 &  0.072 & $>14.24$ &  0.05 &  3 \\ 
54178-2492-635 &  1.9333 & 1.53704 &  0.302 &  0.085 &  0.450 &  0.084 &  0.187 &  0.091 & $>14.41$ &  0.10 &  3 \\ 
                         &           & 1.73183 &  1.414 &  0.085 &  1.431 &  0.089 &  0.896 &  0.002 & $>15.09$ &  0.05 &  3 \\ 
52636-0511-396 &  2.1816 & 1.98384 &  0.529 &  0.080 &  0.399 &  0.067 &  0.516 &  0.116 & $>14.22$ &  0.06 &  3 \\ 
54175-2495-430 &  1.8090 & 1.70321 &  0.475 &  0.085 &  0.572 &  0.101 &  0.438 &  0.130 & $>14.19$ &  0.07 &  3 \\ 
52398-0951-418 &  2.6473 & 2.14609 &  0.402 &  0.033 &  0.218 &  0.031 &  0.328 &  0.051 & $ 14.01$ &  0.04 &  1 \\ 
                         &           & 2.24170 &  0.179 &  0.037 &  0.148 &  0.040 &  0.064 &  0.027 & $>13.65$ &  0.10 &  3 \\ 
                         &           & 2.33302 &  0.228 &  0.031 &  0.146 &  0.035 &  0.105 &  0.026 & $>13.61$ &  0.12 &  3 \\ 
                         &           & 2.43265 &  0.790 &  0.034 &  0.704 &  0.033 &  0.751 &  0.021 & $>14.42$ &  0.02 &  3 \\ 
54178-2496-229 &  1.8223 & 1.71111 &  1.231 &  0.155 &  1.179 &  0.159 &  0.893 &  0.029 & $>14.71$ &  0.06 &  3 \\ 
53795-2216-233 &  2.4576 & 2.16903 &  0.939 &  0.066 &  0.749 &  0.059 &  0.826 &  0.028 & $>14.48$ &  0.03 &  3 \\ 
                         &           & 2.23679 &  0.904 &  0.061 &  0.852 &  0.057 &  0.811 &  0.027 & $>14.55$ &  0.03 &  3 \\ 
52763-1222-143 &  3.8186 & 3.39437 &  0.794 &  0.127 &  0.832 &  0.133 &  0.753 &  0.097 & $>14.40$ &  0.07 &  3 \\ 
54533-2872-583 &  3.0398 & 2.94107 &  1.292 &  0.108 &  1.403 &  0.109 &  0.898 &  0.016 & $>14.71$ &  0.03 &  3 \\ 
53062-1605-439 &  2.1598 & 1.79325 &  0.706 &  0.131 &  0.444 &  0.114 &  0.689 &  0.119 & $<14.16$ &  0.15 &  5 \\ 
53062-1605-406 &  2.3940 & 1.95116 &  0.340 &  0.045 &  0.416 &  0.059 &  0.234 &  0.055 & $>14.04$ &  0.06 &  3 \\ 
                         &           & 2.05300 &  0.527 &  0.045 &  0.461 &  0.040 &  0.514 &  0.064 & $>14.22$ &  0.04 &  3 \\ 
                         &           & 2.21771 &  1.119 &  0.050 &  0.543 &  0.049 &  0.869 &  0.007 & $ 14.55$ &  0.02 &  1 \\ 
52295-0775-216 &  2.2723 & 2.19449 &  0.835 &  0.131 &  0.806 &  0.126 &  0.779 &  0.092 & $>14.49$ &  0.05 &  3 \\ 
52381-0510-634 &  1.9919 & 1.92234 &  0.317 &  0.069 &  0.255 &  0.070 &  0.206 &  0.084 & $>13.86$ &  0.13 &  3 \\ 
53112-1617-125 &  1.9168 & 1.62687 &  1.262 &  0.161 &  1.384 &  0.147 &  0.897 &  0.031 & $>14.74$ &  0.06 &  3 \\ 
54154-2497-349 &  3.2726 & 2.82897 &  0.806 &  0.119 &  0.515 &  0.103 &  0.761 &  0.088 & $>14.36$ &  0.07 &  3 \\ 
                         &           & 3.16990 &  0.952 &  0.078 &  0.834 &  0.088 &  0.831 &  0.032 & $>14.53$ &  0.04 &  3 \\ 
                         &           & 3.18957 &  0.517 &  0.060 &  0.247 &  0.068 &  0.498 &  0.087 & $ 14.13$ &  0.06 &  1 \\ 
53794-2214-625 &  2.3034 & 2.23351 &  0.922 &  0.090 &  0.345 &  0.078 &  0.819 &  0.041 & $ 14.47$ &  0.05 &  1 \\ 
54526-2414-053 &  2.8894 & 2.64469 &  0.857 &  0.157 &  0.575 &  0.157 &  0.792 &  0.107 & $>14.42$ &  0.12 &  3 \\ 
53054-1438-630 &  3.5718 & 3.22420 &  0.568 &  0.155 &  0.820 &  0.167 &  0.564 &  0.219 & $>14.72$ &  0.13 &  3 \\ 
54175-2495-449 &  1.7235 & 1.56752 &  1.286 &  0.203 &  1.141 &  0.206 &  0.898 &  0.033 & $>14.76$ &  0.08 &  3 \\ 
                         &           & 1.62451 &  1.370 &  0.196 &  1.852 &  0.304 &  0.898 &  0.019 & $>14.70$ &  0.07 &  3 \\ 
52707-1013-366 &  1.8031 & 1.67165 &  0.835 &  0.151 &  0.695 &  0.156 &  0.780 &  0.109 & $>14.51$ &  0.08 &  3 \\ 
53795-2216-361 &  2.8970 & 2.66355 &  0.696 &  0.155 &  0.682 &  0.178 &  0.681 &  0.148 & $>14.29$ &  0.14 &  3 \\ 
54175-2495-530 &  2.1019 & 1.74248 &  1.784 &  0.211 &  1.147 &  0.240 &  0.925 &  0.016 & $?14.99$ &  0.17 &  7 \\ 
53793-2215-006 &  4.1005 & 3.50740 &  0.548 &  0.075 &  0.340 &  0.058 &  0.543 &  0.107 & $>14.16$ &  0.08 &  3 \\ 
53112-1617-098 &  2.7250 & 2.38448 &  0.259 &  0.059 &  0.315 &  0.074 &  0.135 &  0.053 & $>13.84$ &  0.11 &  3 \\ 
                         &           & 2.43827 &  0.862 &  0.061 &  0.685 &  0.069 &  0.794 &  0.035 & $>14.52$ &  0.03 &  3 \\ 
53379-1752-631 &  1.9854 & 1.91111 &  0.776 &  0.097 &  2.293 &  0.112 &  0.742 &  0.076 & $>14.55$ &  0.04 &  3 \\ 
                         &           & 1.91460 &  1.471 &  0.093 &  1.150 &  0.090 &  0.897 &  0.001 & $>14.76$ &  0.03 &  3 \\ 
53433-1980-597 &  2.7273 & 2.57822 &  0.414 &  0.091 &  0.612 &  0.098 &  0.346 &  0.133 & $>14.21$ &  0.08 &  3 \\ 
53062-1365-266 &  1.9981 & 1.61971 &  0.577 &  0.146 &  1.670 &  0.178 &  0.572 &  0.199 & $>15.08$ &  0.07 &  3 \\ 
                         &           & 1.62557 &  1.520 &  0.161 &  0.781 &  0.149 &  0.901 &  0.003 & $ 14.71$ &  0.06 &  1 \\ 
52649-1012-019 &  1.9286 & 1.52389 &  0.982 &  0.054 &  0.776 &  0.046 &  0.840 &  0.019 & $>14.56$ &  0.02 &  3 \\ 
                         &           & 1.55761 &  0.347 &  0.040 &  0.315 &  0.051 &  0.242 &  0.048 & $>13.93$ &  0.06 &  3 \\ 
                         &           & 1.76051 &  0.415 &  0.035 &  0.609 &  0.049 &  0.348 &  0.055 & $>14.16$ &  0.04 &  3 \\ 
                         &           & 1.76472 &  0.422 &  0.035 &  0.223 &  0.039 &  0.359 &  0.055 & $ 14.07$ &  0.03 &  1 \\ 
                         &           & 1.86282 &  0.428 &  0.030 &  0.291 &  0.025 &  0.368 &  0.047 & $>14.10$ &  0.03 &  3 \\ 
53446-2037-433 &  3.2555 & 3.04768 &  0.611 &  0.113 &  0.863 &  0.098 &  0.605 &  0.133 & $>14.35$ &  0.08 &  3 \\ 
54174-2494-184 &  2.2679 & 1.93207 &  0.367 &  0.064 &  0.206 &  0.054 &  0.272 &  0.084 & $ 13.88$ &  0.11 &  1 \\ 
                         &           & 2.06218 &  0.557 &  0.062 &  0.346 &  0.060 &  0.553 &  0.085 & $>14.22$ &  0.05 &  3 \\ 
53431-1979-196 &  2.0202 & 1.91078 &  0.250 &  0.059 &  0.249 &  0.051 &  0.124 &  0.049 & $>13.89$ &  0.09 &  3 \\ 
53083-1441-469 &  3.6295 & 3.29868 &  0.519 &  0.074 &  0.450 &  0.070 &  0.501 &  0.107 & $>14.18$ &  0.07 &  3 \\ 
53431-1979-182 &  1.9270 & 1.79177 &  1.796 &  0.195 &  1.458 &  0.172 &  0.925 &  0.008 & $>14.85$ &  0.06 &  3 \\ 
52059-0597-345 &  1.9497 & 1.83113 &  1.718 &  0.216 &  1.514 &  0.193 &  0.927 &  0.028 & $>14.77$ &  0.07 &  3 \\ 
54174-2494-133 &  2.2648 & 2.11740 &  0.995 &  0.059 &  0.747 &  0.057 &  0.844 &  0.019 & $>14.60$ &  0.03 &  3 \\ 
                         &           & 2.12961 &  0.684 &  0.061 &  0.320 &  0.063 &  0.670 &  0.055 & $ 14.27$ &  0.05 &  1 \\ 
54175-2495-535 &  1.7240 & 1.57032 &  1.006 &  0.188 &  0.850 &  0.157 &  0.847 &  0.078 & $>14.59$ &  0.08 &  3 \\ 
53112-1617-152 &  2.2583 & 1.97736 &  0.509 &  0.098 &  0.549 &  0.118 &  0.488 &  0.146 & $>14.22$ &  0.09 &  3 \\ 
53467-2111-492 &  3.0529 & 2.47168 &  0.544 &  0.137 &  0.921 &  0.165 &  0.538 &  0.202 & $>14.33$ &  0.09 &  3 \\ 
54178-2496-246 &  1.8408 & 1.51616 &  1.113 &  0.179 &  1.064 &  0.177 &  0.868 &  0.045 & $>14.64$ &  0.07 &  3 \\ 
53084-1440-128 &  2.9080 & 2.69442 &  0.985 &  0.161 &  1.015 &  0.169 &  0.841 &  0.068 & $>14.67$ &  0.09 &  3 \\ 
52763-1222-562 &  1.9498 & 1.55561 &  0.580 &  0.081 &  0.525 &  0.092 &  0.575 &  0.102 & $>14.26$ &  0.06 &  3 \\ 
                         &           & 1.64457 &  0.772 &  0.061 &  0.520 &  0.066 &  0.740 &  0.046 & $>14.39$ &  0.04 &  3 \\ 
54178-2496-403 &  3.0670 & 2.61671 &  0.832 &  0.134 &  0.482 &  0.123 &  0.778 &  0.095 & $ 14.40$ &  0.09 &  1 \\ 
53433-1980-604 &  2.0327 & 1.77081 &  0.160 &  0.055 &  0.171 &  0.052 &  0.049 &  0.023 & $?13.40$ &  0.27 &  7 \\ 
                         &           & 1.79446 &  0.445 &  0.060 &  0.255 &  0.051 &  0.395 &  0.094 & $ 14.07$ &  0.08 &  1 \\ 
54169-2498-345 &  2.2281 & 1.78145 &  0.403 &  0.083 &  0.496 &  0.094 &  0.329 &  0.120 & $>13.99$ &  0.13 &  3 \\ 
                         &           & 1.88585 &  0.638 &  0.098 &  0.351 &  0.093 &  0.631 &  0.100 & $ 14.24$ &  0.09 &  1 \\ 
                         &           & 2.09638 &  0.361 &  0.088 &  0.400 &  0.083 &  0.263 &  0.111 & $>14.04$ &  0.12 &  3 \\ 
54561-2874-111 &  2.7899 & 2.67298 &  0.886 &  0.134 &  0.748 &  0.121 &  0.804 &  0.076 & $>14.51$ &  0.09 &  3 \\ 
53062-1365-163 &  2.0270 & 1.85795 &  0.477 &  0.047 &  0.334 &  0.048 &  0.441 &  0.070 & $>14.14$ &  0.04 &  3 \\ 
                         &           & 1.93729 &  0.126 &  0.029 &  0.156 &  0.041 &  0.032 &  0.009 & $?13.42$ &  0.19 &  7 \\ 
53383-1753-249 &  1.9356 & 1.73169 &  0.971 &  0.126 &  1.708 &  0.150 &  0.836 &  0.051 & $>14.57$ &  0.05 &  3 \\ 
                         &           & 1.73505 &  1.466 &  0.113 &  0.472 &  0.115 &  0.896 &  0.002 & $ 14.61$ &  0.06 &  1 \\ 
52353-0878-583 &  3.9311 & 3.28516 &  1.517 &  0.081 &  1.155 &  0.070 &  0.901 &  0.005 & $>14.86$ &  0.03 &  3 \\ 
52295-0775-174 &  1.7680 & 1.70322 &  1.438 &  0.170 &  1.092 &  0.172 &  0.895 &  0.002 & $>14.74$ &  0.06 &  3 \\ 
54174-2494-528 &  4.2081 & 3.68643 &  0.569 &  0.056 &  0.411 &  0.045 &  0.564 &  0.071 & $>14.26$ &  0.04 &  3 \\ 
                         &           & 3.73011 &  0.271 &  0.054 &  0.148 &  0.040 &  0.149 &  0.053 & $<13.60$ &  0.16 &  5 \\ 
53383-1753-419 &  3.0470 & 2.95547 &  2.191 &  0.133 &  2.147 &  0.125 &  0.881 &  0.017 & $>15.10$ &  0.04 &  3 \\ 
53793-2215-632 &  3.2084 & 2.58338 &  0.998 &  0.176 &  0.773 &  0.184 &  0.844 &  0.074 & $>14.42$ &  0.12 &  3 \\ 
                         &           & 2.98035 &  0.644 &  0.155 &  0.848 &  0.149 &  0.637 &  0.178 & $>14.35$ &  0.10 &  3 \\ 
54175-2495-099 &  2.2109 & 1.84470 &  0.274 &  0.057 &  0.428 &  0.078 &  0.152 &  0.057 & $>14.36$ &  0.09 &  3 \\ 
                         &           & 2.02821 &  1.344 &  0.071 &  0.883 &  0.064 &  0.898 &  0.001 & $>14.73$ &  0.03 &  3 \\ 
                         &           & 2.08631 &  0.335 &  0.054 &  0.324 &  0.059 &  0.227 &  0.066 & $>14.02$ &  0.07 &  3 \\ 
52438-0965-152 &  2.1967 & 2.06893 &  0.297 &  0.045 &  0.384 &  0.044 &  0.181 &  0.055 & $>13.97$ &  0.07 &  3 \\ 
53446-2037-497 &  3.5527 & 2.98997 &  0.795 &  0.182 &  1.248 &  0.241 &  0.755 &  0.147 & $>14.80$ &  0.14 &  3 \\ 
                         &           & 3.08807 &  0.671 &  0.131 &  0.918 &  0.133 &  0.660 &  0.129 & $>14.43$ &  0.08 &  3 \\ 
53383-1753-193 &  2.0935 & 1.73412 &  1.092 &  0.093 &  1.152 &  0.092 &  0.865 &  0.021 & $>14.63$ &  0.03 &  3 \\ 
53436-1996-271 &  3.5807 & 3.04243 &  0.613 &  0.093 &  0.734 &  0.126 &  0.607 &  0.103 & $>14.36$ &  0.06 &  3 \\ 
52649-1012-630 &  1.8138 & 1.55920 &  0.258 &  0.069 &  0.344 &  0.076 &  0.133 &  0.060 & $>14.24$ &  0.12 &  3 \\ 
53431-1979-110 &  2.4484 & 2.14857 &  0.576 &  0.087 &  0.517 &  0.081 &  0.570 &  0.113 & $>14.26$ &  0.07 &  3 \\ 
53383-1753-475 &  3.0918 & 2.71152 &  1.609 &  0.258 &  1.119 &  0.294 &  0.918 &  0.020 & $>14.84$ &  0.13 &  3 \\ 
52379-0909-109 &  2.1433 & 1.84341 &  0.554 &  0.111 &  0.548 &  0.130 &  0.550 &  0.158 & $>14.21$ &  0.09 &  3 \\ 
                         &           & 1.87845 &  1.354 &  0.114 &  1.246 &  0.178 &  0.898 &  0.003 & $>14.73$ &  0.05 &  3 \\ 
54115-2493-635 &  3.3380 & 2.97582 &  0.714 &  0.129 &  0.596 &  0.148 &  0.696 &  0.116 & $>14.30$ &  0.12 &  3 \\ 
53436-1996-340 &  2.9440 & 2.76912 &  1.466 &  0.260 &  1.272 &  0.329 &  0.897 &  0.010 & $>14.87$ &  0.14 &  3 \\ 
52636-0511-577 &  1.8244 & 1.60733 &  0.585 &  0.092 &  0.451 &  0.091 &  0.579 &  0.115 & $>14.22$ &  0.07 &  3 \\ 
52295-0775-092 &  1.9850 & 1.54210 &  0.820 &  0.082 &  0.534 &  0.094 &  0.770 &  0.053 & $>14.39$ &  0.05 &  3 \\ 
                         &           & 1.71167 &  0.816 &  0.048 &  0.829 &  0.062 &  0.767 &  0.030 & $>14.48$ &  0.03 &  3 \\ 
52398-0951-150 &  1.9326 & 1.72506 &  0.988 &  0.112 &  0.579 &  0.114 &  0.842 &  0.042 & $ 14.52$ &  0.06 &  1 \\ 
                         &           & 1.88351 &  0.917 &  0.108 &  0.623 &  0.111 &  0.817 &  0.054 & $>14.46$ &  0.05 &  3 \\ 
53383-1753-446 &  2.0372 & 1.96229 &  0.941 &  0.107 &  0.701 &  0.102 &  0.827 &  0.048 & $>14.54$ &  0.05 &  3 \\ 
54175-2495-505 &  2.0220 & 1.89939 &  0.570 &  0.070 &  0.355 &  0.068 &  0.565 &  0.090 & $>14.19$ &  0.06 &  3 \\ 
53383-1753-478 &  2.0198 & 1.90446 &  0.606 &  0.088 &  0.426 &  0.085 &  0.599 &  0.100 & $>14.27$ &  0.06 &  3 \\ 
52295-0775-507 &  2.1089 & 2.04981 &  0.875 &  0.086 &  0.597 &  0.101 &  0.799 &  0.049 & $>14.44$ &  0.05 &  3 \\ 
54174-2494-101 &  3.7499 & 3.09185 &  0.596 &  0.147 &  0.635 &  0.137 &  0.590 &  0.190 & $>14.34$ &  0.09 &  3 \\ 
                         &           & 3.25975 &  0.870 &  0.136 &  0.421 &  0.133 &  0.797 &  0.085 & $ 14.41$ &  0.08 &  1 \\ 
52376-0836-471 &  3.7002 & 3.57452 &  1.465 &  0.242 &  1.474 &  0.201 &  0.896 &  0.006 & $?15.13$ &  0.15 &  7 \\ 
53383-1753-124 &  1.9883 & 1.84396 &  1.718 &  0.128 &  1.497 &  0.135 &  0.927 &  0.014 & $>15.02$ &  0.06 &  3 \\ 
53794-2217-315 &  1.8896 & 1.57219 &  1.134 &  0.099 &  1.032 &  0.101 &  0.871 &  0.016 & $>14.62$ &  0.03 &  3 \\ 
                         &           & 1.62864 &  0.523 &  0.073 &  0.468 &  0.084 &  0.507 &  0.105 & $>14.22$ &  0.06 &  3 \\ 
54154-2497-222 &  3.9873 & 3.39616 &  0.628 &  0.141 &  0.365 &  0.128 &  0.621 &  0.166 & $ 14.27$ &  0.12 &  1 \\ 
52763-1222-010 &  1.9012 & 1.54763 &  0.498 &  0.120 &  0.465 &  0.126 &  0.472 &  0.181 & $>14.16$ &  0.12 &  3 \\ 
53816-2218-355 &  3.8514 & 3.68321 &  0.867 &  0.150 &  0.595 &  0.100 &  0.796 &  0.097 & $>14.43$ &  0.07 &  3 \\ 
                         &           & 3.76697 &  0.704 &  0.079 &  0.464 &  0.091 &  0.688 &  0.069 & $>14.25$ &  0.07 &  3 \\ 
53794-2217-391 &  3.7726 & 3.16100 &  0.952 &  0.124 &  0.586 &  0.132 &  0.831 &  0.056 & $ 14.47$ &  0.07 &  1 \\ 
54169-2498-434 &  2.0259 & 1.64880 &  2.028 &  0.214 &  1.755 &  0.196 &  0.901 &  0.022 & $>14.94$ &  0.06 &  3 \\ 
53795-2216-100 &  1.8629 & 1.54603 &  0.659 &  0.136 &  0.754 &  0.149 &  0.649 &  0.143 & $>14.33$ &  0.10 &  3 \\ 
53062-1605-601 &  1.8449 & 1.57961 &  1.051 &  0.132 &  1.139 &  0.144 &  0.860 &  0.042 & $>14.63$ &  0.06 &  3 \\ 
54174-2494-592 &  3.3656 & 3.28346 &  0.221 &  0.047 &  0.230 &  0.049 &  0.099 &  0.039 & $>13.82$ &  0.09 &  3 \\ 
                         &           & 3.29095 &  0.216 &  0.046 &  0.309 &  0.050 &  0.095 &  0.039 & $>13.89$ &  0.07 &  3 \\ 
52365-0879-439 &  2.1546 & 2.04457 &  1.592 &  0.201 &  1.778 &  0.196 &  0.914 &  0.017 & $>15.20$ &  0.11 &  3 \\ 
54174-2494-591 &  1.9009 & 1.65663 &  0.477 &  0.080 &  0.446 &  0.086 &  0.441 &  0.121 & $>14.19$ &  0.07 &  3 \\ 
52376-0836-131 &  3.8413 & 3.18773 &  0.603 &  0.109 &  0.506 &  0.132 &  0.597 &  0.132 & $>14.25$ &  0.10 &  3 \\ 
                         &           & 3.49894 &  0.762 &  0.138 &  0.586 &  0.152 &  0.734 &  0.116 & $>14.34$ &  0.09 &  3 \\ 
53794-2217-369 &  1.9030 & 1.66787 &  0.514 &  0.099 &  0.522 &  0.119 &  0.495 &  0.147 & $>14.21$ &  0.09 &  3 \\ 
                         &           & 1.80090 &  0.696 &  0.100 &  0.771 &  0.122 &  0.681 &  0.090 & $>14.39$ &  0.05 &  3 \\ 
54526-2414-078 &  2.2866 & 1.94012 &  1.439 &  0.170 &  0.729 &  0.145 &  0.895 &  0.002 & $ 14.72$ &  0.08 &  1 \\ 
53816-2218-305 &  2.4189 & 2.18642 &  0.412 &  0.055 &  0.254 &  0.046 &  0.343 &  0.086 & $>14.04$ &  0.06 &  3 \\ 
52059-0597-391 &  1.8696 & 1.76964 &  0.460 &  0.095 &  0.343 &  0.082 &  0.416 &  0.148 & $?14.00$ &  0.15 &  7 \\ 
                         &           & 1.80228 &  0.502 &  0.118 &  0.433 &  0.118 &  0.477 &  0.178 & $>14.21$ &  0.09 &  3 \\ 
52642-0966-383 &  2.1233 & 1.95450 &  0.455 &  0.095 &  0.435 &  0.081 &  0.410 &  0.148 & $>14.14$ &  0.09 &  3 \\ 
51614-0281-264 &  1.9787 & 1.83819 &  0.245 &  0.062 &  0.319 &  0.080 &  0.119 &  0.052 & $?13.76$ &  0.18 &  7 \\ 
                         &           & 1.84991 &  0.466 &  0.085 &  0.329 &  0.076 &  0.426 &  0.131 & $>14.08$ &  0.10 &  3 \\ 
51612-0280-053 &  2.3009 & 1.79869 &  0.797 &  0.090 &  0.748 &  0.099 &  0.756 &  0.065 & $>14.41$ &  0.06 &  3 \\ 
53431-1979-553 &  2.2949 & 2.21431 &  0.586 &  0.116 &  0.468 &  0.110 &  0.580 &  0.149 & $>14.25$ &  0.08 &  3 \\ 
52376-0836-120 &  2.0927 & 1.80084 &  0.673 &  0.073 &  0.514 &  0.083 &  0.661 &  0.067 & $>14.30$ &  0.05 &  3 \\ 
52376-0836-087 &  2.1013 & 1.63958 &  1.065 &  0.170 &  0.919 &  0.169 &  0.862 &  0.054 & $>14.57$ &  0.07 &  3 \\ 
                         &           & 1.84360 &  0.609 &  0.120 &  0.640 &  0.125 &  0.603 &  0.145 & $>14.31$ &  0.09 &  3 \\ 
53062-1605-080 &  2.0261 & 1.94937 &  0.656 &  0.113 &  0.474 &  0.116 &  0.647 &  0.111 & $>14.22$ &  0.11 &  3 \\ 
53468-2113-300 &  2.8197 & 2.74643 &  0.893 &  0.169 &  1.020 &  0.171 &  0.807 &  0.102 & $>14.53$ &  0.08 &  3 \\ 
53467-2111-053 &  1.7056 & 1.60265 &  1.134 &  0.148 &  0.503 &  0.155 &  0.871 &  0.030 & $ 14.67$ &  0.11 &  1 \\ 
53383-1753-505 &  2.0671 & 1.79098 &  0.940 &  0.092 &  0.930 &  0.091 &  0.826 &  0.039 & $>14.63$ &  0.04 &  3 \\ 
                         &           & 1.79537 &  0.884 &  0.084 &  0.375 &  0.085 &  0.803 &  0.045 & $ 14.42$ &  0.05 &  1 \\ 
                         &           & 1.88560 &  0.438 &  0.093 &  0.472 &  0.079 &  0.383 &  0.144 & $>14.13$ &  0.10 &  3 \\ 
53055-1606-382 &  1.9045 & 1.60677 &  0.925 &  0.112 &  0.522 &  0.094 &  0.820 &  0.055 & $ 14.40$ &  0.06 &  1 \\ 
52707-1014-283 &  2.1346 & 1.78492 &  0.781 &  0.146 &  0.707 &  0.151 &  0.746 &  0.118 & $>14.42$ &  0.08 &  3 \\ 
52762-1309-386 &  2.3116 & 2.12708 &  0.433 &  0.088 &  0.402 &  0.072 &  0.376 &  0.137 & $>14.01$ &  0.11 &  3 \\ 
52781-1223-354 &  2.3438 & 2.27700 &  1.286 &  0.149 &  1.097 &  0.137 &  0.898 &  0.026 & $>14.72$ &  0.05 &  3 \\ 
                         &           & 2.28373 &  1.080 &  0.129 &  0.741 &  0.115 &  0.864 &  0.033 & $>14.59$ &  0.06 &  3 \\ 
54176-2499-317 &  1.8069 & 1.54404 &  0.484 &  0.098 &  0.672 &  0.131 &  0.451 &  0.149 & $>14.12$ &  0.10 &  3 \\ 
53713-2100-199 &  3.4385 & 2.86736 &  1.181 &  0.117 &  0.922 &  0.109 &  0.881 &  0.019 & $>14.67$ &  0.06 &  3 \\ 
                         &           & 3.18589 &  1.545 &  0.129 &  1.367 &  0.109 &  0.903 &  0.007 & $>14.87$ &  0.03 &  3 \\ 
52642-0966-289 &  2.2768 & 1.89485 &  0.517 &  0.058 &  0.417 &  0.067 &  0.499 &  0.083 & $>14.16$ &  0.05 &  3 \\ 
52398-0951-117 &  2.3519 & 1.95405 &  1.303 &  0.092 &  0.829 &  0.114 &  0.898 &  0.010 & $>14.62$ &  0.04 &  3 \\ 
                         &           & 2.01928 &  1.462 &  0.096 &  0.979 &  0.101 &  0.896 &  0.002 & $>14.70$ &  0.03 &  3 \\ 
51614-0281-232 &  1.9056 & 1.54290 &  1.208 &  0.069 &  0.788 &  0.073 &  0.887 &  0.015 & $>14.65$ &  0.03 &  3 \\ 
52438-0965-629 &  2.1558 & 1.91204 &  1.382 &  0.079 &  0.984 &  0.083 &  0.897 &  0.001 & $>14.71$ &  0.03 &  3 \\ 
                         &           & 2.07762 &  0.530 &  0.053 &  0.265 &  0.045 &  0.517 &  0.076 & $ 14.18$ &  0.05 &  1 \\ 
53446-2037-577 &  1.8824 & 1.67456 &  0.425 &  0.089 &  0.338 &  0.083 &  0.363 &  0.135 & $>14.05$ &  0.11 &  3 \\ 
                         &           & 1.71216 &  0.460 &  0.081 &  0.458 &  0.101 &  0.417 &  0.125 & $>14.13$ &  0.08 &  3 \\ 
53062-1365-596 &  2.3988 & 1.88549 &  1.420 &  0.083 &  1.190 &  0.098 &  0.896 &  0.002 & $>14.78$ &  0.03 &  3 \\ 
                         &           & 1.98482 &  0.395 &  0.078 &  0.631 &  0.100 &  0.317 &  0.111 & $>14.12$ &  0.08 &  3 \\ 
                         &           & 2.03620 &  0.377 &  0.075 &  0.253 &  0.079 &  0.287 &  0.101 & $ 13.94$ &  0.12 &  1 \\ 
53431-1979-579 &  2.0650 & 1.60080 &  1.311 &  0.246 &  1.110 &  0.230 &  0.898 &  0.036 & $>14.86$ &  0.14 &  3 \\ 
                         &           & 1.93897 &  1.414 &  0.185 &  0.881 &  0.177 &  0.896 &  0.004 & $>14.69$ &  0.07 &  3 \\ 
                         &           & 1.97232 &  0.803 &  0.132 &  0.877 &  0.156 &  0.759 &  0.099 & $>14.46$ &  0.09 &  3 \\ 
54176-2499-382 &  1.9290 & 1.63315 &  0.401 &  0.073 &  0.254 &  0.053 &  0.326 &  0.108 & $ 14.04$ &  0.07 &  1 \\ 
                         &           & 1.64800 &  0.347 &  0.062 &  0.177 &  0.050 &  0.242 &  0.075 & $ 13.97$ &  0.08 &  1 \\ 
                         &           & 1.74696 &  0.734 &  0.076 &  0.558 &  0.055 &  0.713 &  0.064 & $>14.39$ &  0.04 &  3 \\ 
52365-0879-229 &  2.0762 & 2.01334 &  0.953 &  0.173 &  0.882 &  0.143 &  0.831 &  0.087 & $>14.54$ &  0.07 &  3 \\ 
54178-2500-289 &  1.8624 & 1.60519 &  1.006 &  0.075 &  0.795 &  0.077 &  0.847 &  0.025 & $>14.52$ &  0.04 &  3 \\ 
52762-1309-364 &  3.6856 & 3.29057 &  0.907 &  0.111 &  1.003 &  0.103 &  0.812 &  0.057 & $>14.56$ &  0.06 &  3 \\ 
53446-2037-587 &  4.6184 & 3.98760 &  0.795 &  0.171 &  0.510 &  0.116 &  0.754 &  0.137 & $ 14.48$ &  0.12 &  1 \\ 
54505-2873-496 &  2.5238 & 2.45302 &  0.656 &  0.097 &  0.417 &  0.084 &  0.647 &  0.093 & $>14.25$ &  0.12 &  3 \\ 
52375-0326-365 &  1.9910 & 1.59199 &  1.639 &  0.099 &  1.378 &  0.093 &  0.925 &  0.022 & $>14.99$ &  0.05 &  3 \\ 
                         &           & 1.88814 &  0.355 &  0.066 &  0.468 &  0.069 &  0.254 &  0.083 & $>14.01$ &  0.09 &  3 \\ 
51992-0512-280 &  3.3566 & 2.78766 &  1.008 &  0.131 &  0.619 &  0.116 &  0.847 &  0.047 & $ 14.52$ &  0.05 &  1 \\ 
                         &           & 3.15949 &  0.759 &  0.064 &  0.618 &  0.060 &  0.732 &  0.052 & $>14.42$ &  0.04 &  3 \\ 
52365-0879-240 &  2.4855 & 2.08096 &  0.641 &  0.052 &  0.338 &  0.064 &  0.633 &  0.050 & $ 14.25$ &  0.04 &  1 \\ 
                         &           & 2.38416 &  0.161 &  0.038 &  0.177 &  0.048 &  0.049 &  0.017 & $>13.92$ &  0.14 &  3 \\ 
53795-2216-104 &  2.1516 & 2.03516 &  0.911 &  0.118 &  0.715 &  0.107 &  0.814 &  0.061 & $>14.50$ &  0.06 &  3 \\ 
53116-1618-366 &  2.0584 & 1.80322 &  1.017 &  0.136 &  0.846 &  0.137 &  0.850 &  0.048 & $>14.58$ &  0.06 &  3 \\ 
53816-2218-291 &  2.3502 & 1.92832 &  0.557 &  0.059 &  0.433 &  0.056 &  0.553 &  0.081 & $>14.24$ &  0.04 &  3 \\ 
                         &           & 1.97218 &  0.539 &  0.055 &  0.264 &  0.046 &  0.530 &  0.079 & $ 14.15$ &  0.04 &  1 \\ 
51992-0512-422 &  2.5133 & 1.98339 &  0.451 &  0.064 &  0.396 &  0.057 &  0.403 &  0.101 & $>14.10$ &  0.06 &  3 \\ 
                         &           & 2.21984 &  0.512 &  0.062 &  0.299 &  0.065 &  0.492 &  0.089 & $ 14.12$ &  0.06 &  1 \\ 
53446-2037-078 &  2.0979 & 1.76651 &  1.241 &  0.192 &  1.309 &  0.168 &  0.895 &  0.036 & $>14.92$ &  0.10 &  3 \\ 
53794-2217-181 &  2.5745 & 2.10663 &  0.572 &  0.056 &  0.311 &  0.056 &  0.567 &  0.070 & $ 14.24$ &  0.04 &  1 \\ 
                         &           & 2.39067 &  0.706 &  0.059 &  0.421 &  0.060 &  0.690 &  0.049 & $>14.32$ &  0.03 &  3 \\ 
                         &           & 2.50768 &  0.345 &  0.040 &  0.234 &  0.044 &  0.239 &  0.049 & $>13.96$ &  0.06 &  3 \\ 
52375-0326-477 &  1.9879 & 1.53713 &  0.645 &  0.159 &  0.573 &  0.135 &  0.638 &  0.183 & $>14.23$ &  0.14 &  3 \\ 
53436-1996-163 &  2.7904 & 2.30988 &  0.849 &  0.105 &  0.413 &  0.099 &  0.788 &  0.067 & $ 14.36$ &  0.07 &  1 \\ 
53467-2111-604 &  2.3128 & 1.80559 &  1.507 &  0.094 &  0.852 &  0.131 &  0.900 &  0.004 & $ 14.72$ &  0.04 &  1 \\ 
53816-2218-435 &  2.0752 & 1.88884 &  0.412 &  0.103 &  0.290 &  0.073 &  0.343 &  0.148 & $>14.02$ &  0.14 &  3 \\ 
53055-1606-245 &  3.4439 & 3.16849 &  1.034 &  0.172 &  0.998 &  0.204 &  0.855 &  0.062 & $>14.54$ &  0.08 &  3 \\ 
54176-2499-364 &  1.7195 & 1.55784 &  1.136 &  0.052 &  0.839 &  0.049 &  0.871 &  0.007 & $>14.61$ &  0.02 &  3 \\ 
                         &           & 1.63181 &  0.504 &  0.040 &  0.161 &  0.037 &  0.479 &  0.058 & $ 14.16$ &  0.04 &  1 \\ 
53795-2216-588 &  3.3436 & 2.72765 &  1.404 &  0.201 &  0.640 &  0.180 &  0.897 &  0.011 & $ 14.78$ &  0.10 & 17 \\ 
54526-2414-637 &  2.3211 & 1.90840 &  1.342 &  0.231 &  1.626 &  0.268 &  0.898 &  0.030 & $?14.89$ &  0.22 &  7 \\ 
54178-2500-285 &  1.8686 & 1.55408 &  0.784 &  0.069 &  1.234 &  0.078 &  0.747 &  0.051 & $>14.51$ &  0.04 &  3 \\ 
                         &           & 1.55759 &  1.014 &  0.075 &  0.801 &  0.078 &  0.849 &  0.023 & $>14.59$ &  0.03 &  3 \\ 
                         &           & 1.68394 &  0.324 &  0.069 &  0.307 &  0.072 &  0.214 &  0.084 & $>13.90$ &  0.11 &  3 \\ 
54169-2498-162 &  2.6634 & 2.32947 &  0.801 &  0.067 &  0.505 &  0.058 &  0.758 &  0.046 & $>14.40$ &  0.04 &  3 \\ 
                         &           & 2.59161 &  0.430 &  0.067 &  0.199 &  0.066 &  0.371 &  0.105 & $ 14.05$ &  0.09 &  1 \\ 
53033-1310-295 &  1.8666 & 1.78700 &  0.660 &  0.125 &  0.467 &  0.111 &  0.651 &  0.125 & $>14.27$ &  0.10 &  3 \\ 
54154-2497-153 &  3.3121 & 2.97061 &  0.703 &  0.114 &  0.904 &  0.107 &  0.687 &  0.103 & $>14.43$ &  0.05 &  3 \\ 
                         &           & 2.97414 &  0.798 &  0.101 &  0.958 &  0.113 &  0.756 &  0.074 & $>14.49$ &  0.05 &  3 \\ 
52375-0326-493 &  2.1425 & 2.07717 &  0.664 &  0.157 &  0.736 &  0.165 &  0.654 &  0.170 & $?14.26$ &  0.17 &  7 \\ 
51614-0281-196 &  1.9893 & 1.71121 &  0.643 &  0.096 &  0.759 &  0.110 &  0.635 &  0.094 & $>14.35$ &  0.06 &  3 \\ 
53816-2218-467 &  2.7170 & 2.50777 &  1.104 &  0.182 &  0.965 &  0.193 &  0.867 &  0.048 & $>14.60$ &  0.07 &  3 \\ 
53431-1979-630 &  2.1251 & 1.65298 &  0.902 &  0.174 &  1.240 &  0.196 &  0.810 &  0.103 & $>14.94$ &  0.10 &  3 \\ 
                         &           & 1.65701 &  0.983 &  0.168 &  0.749 &  0.177 &  0.840 &  0.073 & $>14.55$ &  0.11 &  3 \\ 
54084-2501-309 &  2.0737 & 1.84135 &  0.680 &  0.053 &  0.589 &  0.074 &  0.667 &  0.047 & $>14.35$ &  0.04 &  3 \\ 
                         &           & 2.01631 &  0.933 &  0.068 &  1.328 &  0.054 &  0.823 &  0.028 & $>14.60$ &  0.02 &  3 \\ 
                         &           & 2.02160 &  1.145 &  0.045 &  0.766 &  0.057 &  0.873 &  0.006 & $>14.59$ &  0.02 &  3 \\ 
53436-1996-152 &  2.2721 & 1.78319 &  1.367 &  0.134 &  1.169 &  0.159 &  0.898 &  0.005 & $>14.77$ &  0.05 &  3 \\ 
                         &           & 1.95784 &  0.692 &  0.108 &  0.521 &  0.079 &  0.677 &  0.099 & $>14.34$ &  0.06 &  3 \\ 
53062-1365-021 &  1.9327 & 1.58274 &  0.217 &  0.056 &  0.653 &  0.088 &  0.096 &  0.047 & $>14.56$ &  0.07 &  3 \\ 
                         &           & 1.58828 &  0.637 &  0.083 &  0.332 &  0.082 &  0.630 &  0.080 & $ 14.24$ &  0.06 &  1 \\ 
52398-0951-618 &  2.1549 & 1.86184 &  0.544 &  0.039 &  0.381 &  0.034 &  0.538 &  0.056 & $>14.23$ &  0.03 &  3 \\ 
                         &           & 1.97610 &  0.654 &  0.038 &  0.468 &  0.043 &  0.646 &  0.036 & $>14.32$ &  0.03 &  3 \\ 
53385-1754-328 &  2.7874 & 2.31635 &  0.606 &  0.081 &  0.290 &  0.090 &  0.600 &  0.089 & $ 14.24$ &  0.08 &  1 \\ 
                         &           & 2.34828 &  0.651 &  0.081 &  0.519 &  0.092 &  0.643 &  0.078 & $>14.26$ &  0.07 &  3 \\ 
                         &           & 2.49222 &  1.552 &  0.092 &  1.325 &  0.104 &  0.904 &  0.008 & $>14.87$ &  0.06 &  3 \\ 
                         &           & 2.66690 &  0.511 &  0.101 &  0.434 &  0.090 &  0.490 &  0.150 & $>14.16$ &  0.11 &  3 \\ 
54154-2497-542 &  2.4610 & 2.20992 &  0.250 &  0.070 &  0.383 &  0.075 &  0.124 &  0.058 & $>14.26$ &  0.11 &  3 \\ 
52642-0966-428 &  2.1333 & 1.69508 &  0.897 &  0.154 &  0.731 &  0.198 &  0.808 &  0.088 & $>14.56$ &  0.13 &  3 \\ 
53083-1441-078 &  1.9124 & 1.68970 &  1.029 &  0.172 &  1.244 &  0.174 &  0.853 &  0.062 & $>14.59$ &  0.08 &  3 \\ 
53816-2218-226 &  2.3049 & 2.05996 &  0.303 &  0.062 &  0.334 &  0.067 &  0.188 &  0.072 & $>13.93$ &  0.09 &  3 \\ 
54169-2498-127 &  1.9586 & 1.64605 &  0.452 &  0.096 &  0.494 &  0.082 &  0.406 &  0.151 & $>14.19$ &  0.07 &  3 \\ 
52707-1013-599 &  2.9743 & 2.81733 &  1.449 &  0.208 &  1.261 &  0.237 &  0.895 &  0.001 & $>14.83$ &  0.08 &  3 \\ 
52376-0836-600 &  3.7109 & 3.29478 &  2.066 &  0.072 &  1.965 &  0.077 &  0.896 &  0.010 & $>15.05$ &  0.03 &  3 \\ 
54526-2414-623 &  2.4557 & 2.26382 &  1.040 &  0.106 &  0.582 &  0.115 &  0.857 &  0.033 & $ 14.58$ &  0.07 &  1 \\ 
                         &           & 2.31061 &  1.124 &  0.129 &  1.038 &  0.140 &  0.870 &  0.026 & $>14.64$ &  0.05 &  3 \\ 
52707-1013-596 &  1.7666 & 1.52888 &  0.762 &  0.102 &  0.505 &  0.108 &  0.734 &  0.083 & $>14.37$ &  0.06 &  3 \\ 
52781-1223-193 &  1.9466 & 1.64195 &  1.165 &  0.152 &  1.263 &  0.165 &  0.877 &  0.028 & $>14.66$ &  0.06 &  3 \\ 
53063-1366-336 &  2.4742 & 2.22855 &  1.375 &  0.068 &  1.136 &  0.062 &  0.897 &  0.001 & $>14.74$ &  0.02 &  3 \\ 
52365-0879-411 &  1.8650 & 1.68107 &  0.300 &  0.057 &  1.002 &  0.067 &  0.185 &  0.067 & $>14.13$ &  0.05 &  3 \\ 
                         &           & 1.68595 &  0.974 &  0.067 &  0.639 &  0.066 &  0.837 &  0.025 & $>14.48$ &  0.03 &  3 \\ 
54084-2501-328 &  2.7968 & 2.23985 &  0.281 &  0.059 &  0.319 &  0.059 &  0.161 &  0.062 & $>13.94$ &  0.08 &  3 \\ 
                         &           & 2.26486 &  0.445 &  0.055 &  0.210 &  0.047 &  0.395 &  0.086 & $ 14.09$ &  0.07 &  1 \\ 
52642-0966-213 &  2.1835 & 2.12591 &  0.538 &  0.062 &  0.356 &  0.062 &  0.529 &  0.089 & $>14.16$ &  0.06 &  3 \\ 
52781-1223-188 &  2.0847 & 1.89225 &  0.580 &  0.140 &  0.836 &  0.164 &  0.575 &  0.187 & $>14.31$ &  0.09 &  3 \\ 
                         &           & 1.94018 &  0.803 &  0.144 &  0.757 &  0.129 &  0.759 &  0.109 & $>14.37$ &  0.08 &  3 \\ 
53055-1606-126 &  1.8427 & 1.76391 &  1.317 &  0.166 &  0.921 &  0.169 &  0.898 &  0.024 & $>14.68$ &  0.06 &  3 \\ 
53430-1974-378 &  1.8839 & 1.54130 &  0.746 &  0.093 &  0.455 &  0.118 &  0.723 &  0.078 & $ 14.40$ &  0.07 &  1 \\ 
53468-2113-437 &  2.5156 & 2.12407 &  0.904 &  0.060 &  0.718 &  0.058 &  0.811 &  0.026 & $>14.57$ &  0.03 &  3 \\ 
                         &           & 2.24044 &  0.442 &  0.060 &  0.387 &  0.082 &  0.391 &  0.094 & $>14.12$ &  0.07 &  3 \\ 
54176-2499-172 &  2.1591 & 1.69143 &  1.655 &  0.151 &  1.253 &  0.180 &  0.928 &  0.028 & $>14.87$ &  0.07 &  3 \\ 
                         &           & 1.84287 &  0.657 &  0.097 &  0.735 &  0.101 &  0.648 &  0.093 & $>14.35$ &  0.07 &  3 \\ 
                         &           & 1.99841 &  0.939 &  0.116 &  0.751 &  0.113 &  0.826 &  0.054 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 2.00322 &  0.749 &  0.112 &  0.510 &  0.094 &  0.726 &  0.096 & $>14.37$ &  0.06 &  3 \\ 
53116-1618-084 &  1.7394 & 1.63872 &  1.013 &  0.097 &  0.603 &  0.101 &  0.849 &  0.033 & $ 14.53$ &  0.04 &  1 \\ 
53430-1974-355 &  1.8256 & 1.59212 &  1.205 &  0.105 &  0.990 &  0.109 &  0.886 &  0.020 & $>14.70$ &  0.04 &  3 \\ 
52409-0952-375 &  1.8534 & 1.78191 &  0.636 &  0.120 &  0.743 &  0.141 &  0.629 &  0.131 & $>14.34$ &  0.08 &  3 \\ 
52642-0966-446 &  1.8847 & 1.71591 &  0.699 &  0.144 &  1.138 &  0.173 &  0.683 &  0.132 & $>14.43$ &  0.09 &  3 \\ 
                         &           & 1.72439 &  1.173 &  0.155 &  0.982 &  0.153 &  0.879 &  0.029 & $>14.68$ &  0.06 &  3 \\ 
53446-2037-636 &  2.2892 & 2.19823 &  0.686 &  0.089 &  0.281 &  0.085 &  0.672 &  0.081 & $ 14.32$ &  0.07 &  1 \\ 
53063-1366-254 &  3.4866 & 3.37579 &  0.389 &  0.084 &  0.319 &  0.099 &  0.307 &  0.117 & $?13.93$ &  0.16 &  7 \\ 
53816-2218-193 &  2.4585 & 2.23106 &  0.265 &  0.031 &  0.211 &  0.034 &  0.142 &  0.032 & $>13.87$ &  0.05 &  3 \\ 
                         &           & 2.25634 &  0.499 &  0.034 &  0.410 &  0.035 &  0.473 &  0.048 & $>14.18$ &  0.03 &  3 \\ 
                         &           & 2.29438 &  0.251 &  0.028 &  0.206 &  0.025 &  0.125 &  0.024 & $>13.84$ &  0.05 &  3 \\ 
                         &           & 2.35957 &  0.145 &  0.032 &  0.104 &  0.028 &  0.038 &  0.010 & $?13.25$ &  0.24 &  7 \\ 
52642-0837-387 &  2.1748 & 1.96239 &  0.705 &  0.056 &  0.698 &  0.076 &  0.688 &  0.048 & $>14.39$ &  0.04 &  3 \\ 
53816-2218-442 &  3.0753 & 2.90140 &  0.428 &  0.058 &  0.322 &  0.059 &  0.369 &  0.091 & $>14.07$ &  0.07 &  3 \\ 
53713-2100-588 &  3.2458 & 2.93315 &  1.825 &  0.160 &  1.021 &  0.188 &  0.923 &  0.005 & $ 14.87$ &  0.13 &  1 \\ 
53794-2217-149 &  1.8636 & 1.48662 &  1.394 &  0.277 &  1.246 &  0.272 &  0.897 &  0.028 & $>14.83$ &  0.12 &  3 \\ 
53468-2113-439 &  2.9006 & 2.49116 &  0.414 &  0.032 &  0.275 &  0.030 &  0.346 &  0.051 & $>14.01$ &  0.05 &  3 \\ 
53033-1310-228 &  2.2660 & 1.97766 &  0.697 &  0.118 &  0.453 &  0.109 &  0.682 &  0.108 & $>14.34$ &  0.08 &  3 \\ 
                         &           & 2.16702 &  0.507 &  0.103 &  0.770 &  0.118 &  0.485 &  0.154 & $>14.23$ &  0.08 &  3 \\ 
53794-2217-567 &  3.2305 & 3.15238 &  1.543 &  0.077 &  1.365 &  0.080 &  0.903 &  0.007 & $>14.83$ &  0.02 &  3 \\ 
54176-2499-154 &  1.9967 & 1.84000 &  0.294 &  0.040 &  0.139 &  0.041 &  0.178 &  0.049 & $ 13.85$ &  0.07 &  1 \\ 
                         &           & 1.85243 &  0.432 &  0.042 &  0.958 &  0.053 &  0.374 &  0.066 & $>14.23$ &  0.03 &  3 \\ 
52365-0879-178 &  2.1431 & 2.09021 &  0.911 &  0.087 &  0.781 &  0.081 &  0.814 &  0.042 & $>14.49$ &  0.04 &  3 \\ 
53436-1996-587 &  1.9339 & 1.71812 &  0.963 &  0.234 &  1.179 &  0.235 &  0.834 &  0.125 & $>14.89$ &  0.14 &  3 \\ 
52294-0327-308 &  1.8597 & 1.62348 &  1.463 &  0.225 &  1.412 &  0.192 &  0.896 &  0.002 & $>14.78$ &  0.06 &  3 \\ 
51992-0512-156 &  2.2460 & 1.85905 &  0.522 &  0.056 &  0.568 &  0.044 &  0.506 &  0.080 & $>14.26$ &  0.05 &  3 \\ 
53430-1974-353 &  1.9207 & 1.64854 &  1.070 &  0.072 &  1.009 &  0.071 &  0.862 &  0.018 & $>14.67$ &  0.03 &  3 \\ 
                         &           & 1.83126 &  0.950 &  0.082 &  0.936 &  0.084 &  0.830 &  0.034 & $>14.56$ &  0.04 &  3 \\ 
52781-1223-574 &  1.9373 & 1.63782 &  0.920 &  0.131 &  0.792 &  0.119 &  0.818 &  0.067 & $>14.46$ &  0.06 &  3 \\ 
53083-1441-040 &  2.4467 & 2.21290 &  0.938 &  0.087 &  0.911 &  0.092 &  0.825 &  0.036 & $>14.58$ &  0.04 &  3 \\ 
                         &           & 2.36450 &  0.797 &  0.074 &  0.892 &  0.093 &  0.755 &  0.052 & $>14.50$ &  0.04 &  3 \\ 
53116-1618-542 &  2.3402 & 2.22290 &  1.244 &  0.103 &  1.123 &  0.112 &  0.896 &  0.024 & $>14.78$ &  0.04 &  3 \\ 
52375-0326-050 &  1.9445 & 1.86364 &  0.676 &  0.100 &  0.541 &  0.093 &  0.664 &  0.093 & $>14.35$ &  0.07 &  3 \\ 
53055-1606-530 &  3.6071 & 3.11691 &  0.809 &  0.092 &  1.110 &  0.093 &  0.763 &  0.064 & $>14.50$ &  0.04 &  3 \\ 
53385-1754-403 &  2.0517 & 1.68822 &  0.344 &  0.051 &  0.287 &  0.047 &  0.239 &  0.063 & $>13.95$ &  0.08 &  3 \\ 
                         &           & 1.79322 &  0.930 &  0.052 &  0.786 &  0.045 &  0.822 &  0.022 & $>14.56$ &  0.02 &  3 \\ 
                         &           & 1.83709 &  0.580 &  0.041 &  0.566 &  0.049 &  0.575 &  0.045 & $>14.32$ &  0.03 &  3 \\ 
                         &           & 1.84201 &  0.543 &  0.045 &  0.210 &  0.053 &  0.535 &  0.065 & $ 14.22$ &  0.04 &  1 \\ 
                         &           & 1.99945 &  0.488 &  0.038 &  0.288 &  0.032 &  0.457 &  0.054 & $>14.16$ &  0.04 &  3 \\ 
52375-0326-007 &  1.8541 & 1.69472 &  0.920 &  0.222 &  0.712 &  0.187 &  0.818 &  0.135 & $>14.44$ &  0.13 &  3 \\ 
53430-1974-205 &  1.8448 & 1.59064 &  1.496 &  0.189 &  1.204 &  0.149 &  0.899 &  0.002 & $>14.71$ &  0.08 &  3 \\ 
53063-1366-456 &  2.4905 & 2.11515 &  0.612 &  0.086 &  0.492 &  0.081 &  0.605 &  0.094 & $>14.28$ &  0.06 &  3 \\ 
52365-0879-055 &  2.1177 & 1.97008 &  1.129 &  0.146 &  0.873 &  0.134 &  0.870 &  0.030 & $>14.61$ &  0.05 &  3 \\ 
52059-0597-409 &  3.0921 & 3.01265 &  0.367 &  0.045 &  0.230 &  0.040 &  0.272 &  0.061 & $>13.82$ &  0.12 &  3 \\ 
53116-1618-538 &  3.0726 & 2.50317 &  0.405 &  0.068 &  0.402 &  0.088 &  0.332 &  0.102 & $>14.07$ &  0.10 &  3 \\ 
53468-2113-465 &  2.3699 & 1.87568 &  0.438 &  0.049 &  0.437 &  0.056 &  0.383 &  0.076 & $>14.12$ &  0.06 &  3 \\ 
53446-2036-275 &  2.9875 & 2.91081 &  1.033 &  0.175 &  0.862 &  0.156 &  0.855 &  0.063 & $>14.58$ &  0.09 &  3 \\ 
53446-2036-432 &  1.7100 & 1.63544 &  0.826 &  0.119 &  0.847 &  0.119 &  0.774 &  0.084 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 1.63818 &  0.860 &  0.112 &  0.403 &  0.108 &  0.793 &  0.068 & $ 14.43$ &  0.07 &  1 \\ 
52398-0951-027 &  1.8257 & 1.53911 &  1.480 &  0.136 &  1.055 &  0.161 &  0.898 &  0.001 & $>14.78$ &  0.06 &  3 \\ 
53055-1606-102 &  3.4024 & 3.13798 &  0.725 &  0.066 &  0.472 &  0.061 &  0.705 &  0.055 & $>14.33$ &  0.04 &  3 \\ 
                         &           & 3.31512 &  0.359 &  0.046 &  0.297 &  0.044 &  0.260 &  0.059 & $>14.04$ &  0.05 &  3 \\ 
52707-1014-211 &  3.0595 & 2.85398 &  0.800 &  0.051 &  0.532 &  0.056 &  0.757 &  0.032 & $>14.36$ &  0.04 &  3 \\ 
                         &           & 2.90213 &  0.943 &  0.054 &  0.692 &  0.049 &  0.827 &  0.023 & $>14.51$ &  0.02 &  3 \\ 
                         &           & 2.98815 &  2.002 &  0.043 &  1.156 &  0.042 &  0.905 &  0.006 & $>14.89$ &  0.01 &  3 \\ 
54084-2501-242 &  2.4367 & 1.97140 &  0.341 &  0.052 &  0.224 &  0.065 &  0.234 &  0.064 & $ 13.95$ &  0.09 &  1 \\ 
                         &           & 2.36458 &  0.352 &  0.055 &  0.220 &  0.050 &  0.249 &  0.068 & $ 13.95$ &  0.08 &  1 \\ 
51992-0512-093 &  2.0637 & 1.78421 &  0.864 &  0.078 &  0.691 &  0.087 &  0.794 &  0.046 & $>14.51$ &  0.04 &  3 \\ 
53084-1619-344 &  2.6589 & 2.24446 &  0.168 &  0.035 &  0.136 &  0.039 &  0.055 &  0.020 & $?13.49$ &  0.15 &  7 \\ 
52375-0326-581 &  2.2246 & 1.91367 &  0.754 &  0.100 &  0.710 &  0.129 &  0.729 &  0.083 & $>14.41$ &  0.06 &  3 \\ 
53794-2217-004 &  2.5846 & 2.10478 &  0.370 &  0.082 &  0.412 &  0.093 &  0.278 &  0.108 & $>14.36$ &  0.12 &  3 \\ 
                         &           & 2.45466 &  0.673 &  0.087 &  0.651 &  0.107 &  0.661 &  0.081 & $>14.35$ &  0.07 &  3 \\ 
54581-2876-508 &  2.8490 & 2.45996 &  0.899 &  0.089 &  0.482 &  0.077 &  0.809 &  0.045 & $ 14.44$ &  0.07 &  1 \\ 
53430-1974-217 &  1.8111 & 1.46885 &  0.892 &  0.195 &  0.736 &  0.213 &  0.806 &  0.125 & $?14.60$ &  0.16 &  7 \\ 
53385-1754-466 &  2.2271 & 1.99464 &  0.565 &  0.070 &  0.583 &  0.076 &  0.561 &  0.093 & $>14.29$ &  0.05 &  3 \\ 
                         &           & 2.00797 &  0.665 &  0.071 &  0.497 &  0.076 &  0.655 &  0.066 & $>14.33$ &  0.05 &  3 \\ 
52642-0837-224 &  1.8420 & 1.61277 &  1.152 &  0.176 &  0.952 &  0.176 &  0.874 &  0.036 & $>14.62$ &  0.07 &  3 \\ 
54180-2502-435 &  1.8109 & 1.73727 &  0.498 &  0.065 &  0.565 &  0.078 &  0.471 &  0.096 & $>14.19$ &  0.06 &  3 \\ 
53816-2219-246 &  2.5138 & 2.30664 &  0.356 &  0.036 &  0.185 &  0.038 &  0.255 &  0.046 & $ 13.87$ &  0.09 &  1 \\ 
53055-1443-479 &  1.8644 & 1.60378 &  0.925 &  0.101 &  0.686 &  0.095 &  0.820 &  0.047 & $>14.52$ &  0.05 &  3 \\ 
54178-2500-530 &  3.3731 & 3.25200 &  1.270 &  0.069 &  0.696 &  0.061 &  0.897 &  0.012 & $ 14.60$ &  0.02 &  1 \\ 
53816-2218-141 &  3.1323 & 2.74261 &  0.613 &  0.072 &  0.434 &  0.075 &  0.607 &  0.073 & $>14.25$ &  0.05 &  3 \\ 
                         &           & 2.98333 &  0.363 &  0.062 &  0.250 &  0.056 &  0.265 &  0.080 & $>13.97$ &  0.08 &  3 \\ 
53446-2036-403 &  4.0179 & 3.87242 &  0.887 &  0.113 &  0.821 &  0.111 &  0.804 &  0.063 & $>14.49$ &  0.06 &  3 \\ 
53816-2219-243 &  2.7094 & 2.27178 &  0.311 &  0.073 &  0.227 &  0.056 &  0.197 &  0.084 & $>13.82$ &  0.14 &  3 \\ 
                         &           & 2.40647 &  0.288 &  0.075 &  0.392 &  0.088 &  0.170 &  0.077 & $>14.29$ &  0.11 &  3 \\ 
                         &           & 2.50548 &  1.228 &  0.077 &  1.226 &  0.081 &  0.892 &  0.019 & $>14.73$ &  0.04 &  3 \\ 
                         &           & 2.58426 &  0.755 &  0.078 &  0.881 &  0.079 &  0.729 &  0.064 & $>14.43$ &  0.04 &  3 \\ 
                         &           & 2.59072 &  0.880 &  0.078 &  1.039 &  0.143 &  0.801 &  0.043 & $>14.41$ &  0.05 &  3 \\ 
                         &           & 2.62235 &  0.696 &  0.080 &  0.671 &  0.086 &  0.681 &  0.072 & $>14.36$ &  0.05 &  3 \\ 
52762-1309-481 &  3.2326 & 2.90676 &  0.529 &  0.087 &  0.486 &  0.077 &  0.516 &  0.126 & $>14.18$ &  0.07 &  3 \\ 
52319-0776-250 &  2.9217 & 2.34972 &  0.185 &  0.045 &  0.140 &  0.043 &  0.069 &  0.032 & $>13.57$ &  0.14 &  3 \\ 
                         &           & 2.36502 &  0.848 &  0.045 &  0.478 &  0.045 &  0.787 &  0.028 & $>14.43$ &  0.02 &  3 \\ 
                         &           & 2.78876 &  0.575 &  0.057 &  0.463 &  0.047 &  0.570 &  0.069 & $>14.29$ &  0.04 &  3 \\ 
52365-0879-553 &  2.1869 & 2.11537 &  0.597 &  0.124 &  0.667 &  0.106 &  0.591 &  0.156 & $>14.34$ &  0.07 &  3 \\ 
52781-1223-557 &  2.4853 & 1.98636 &  0.820 &  0.153 &  0.539 &  0.144 &  0.770 &  0.113 & $ 14.44$ &  0.11 &  1 \\ 
53436-1996-012 &  4.1265 & 3.45986 &  1.225 &  0.137 &  1.398 &  0.149 &  0.891 &  0.026 & $>14.82$ &  0.06 &  3 \\ 
                         &           & 3.88852 &  1.743 &  0.147 &  2.212 &  0.179 &  0.927 &  0.012 & $>15.20$ &  0.05 &  3 \\ 
52409-0952-130 &  2.1591 & 1.69025 &  0.488 &  0.106 &  0.430 &  0.104 &  0.458 &  0.161 & $>14.19$ &  0.09 &  3 \\ 
52059-0597-121 &  2.0269 & 1.70811 &  1.884 &  0.246 &  1.169 &  0.201 &  0.918 &  0.007 & $?14.94$ &  0.15 &  7 \\ 
53050-1442-172 &  3.2737 & 3.09741 &  1.558 &  0.078 &  1.433 &  0.062 &  0.906 &  0.008 & $>15.05$ &  0.04 &  3 \\ 
52781-1223-079 &  4.0651 & 3.33539 &  0.786 &  0.158 &  0.394 &  0.151 &  0.748 &  0.128 & $ 14.37$ &  0.11 &  1 \\ 
                         &           & 3.38531 &  0.800 &  0.145 &  0.497 &  0.137 &  0.758 &  0.111 & $ 14.37$ &  0.10 &  1 \\ 
                         &           & 3.62797 &  0.638 &  0.157 &  0.752 &  0.155 &  0.631 &  0.184 & $>14.31$ &  0.11 &  3 \\ 
54581-2876-068 &  2.2665 & 2.16656 &  0.592 &  0.076 &  0.557 &  0.077 &  0.586 &  0.089 & $>14.28$ &  0.05 &  3 \\ 
52375-0326-036 &  2.1655 & 1.96857 &  1.027 &  0.134 &  1.101 &  0.140 &  0.853 &  0.047 & $>14.61$ &  0.06 &  3 \\ 
53386-1755-343 &  1.9720 & 1.86799 &  0.891 &  0.126 &  0.840 &  0.093 &  0.806 &  0.070 & $>14.54$ &  0.05 &  3 \\ 
54179-2504-282 &  2.1792 & 1.83013 &  0.596 &  0.051 &  0.323 &  0.047 &  0.590 &  0.052 & $ 14.18$ &  0.05 &  1 \\ 
                         &           & 1.84618 &  0.267 &  0.046 &  0.229 &  0.046 &  0.145 &  0.045 & $>13.73$ &  0.13 &  3 \\ 
                         &           & 2.12198 &  0.357 &  0.049 &  0.271 &  0.056 &  0.257 &  0.063 & $>14.00$ &  0.06 &  3 \\ 
53446-2036-137 &  1.8166 & 1.74254 &  0.550 &  0.084 &  0.306 &  0.077 &  0.545 &  0.120 & $ 14.18$ &  0.08 &  1 \\ 
54581-2876-616 &  2.9299 & 2.63295 &  0.303 &  0.075 &  0.254 &  0.081 &  0.188 &  0.083 & $?13.73$ &  0.19 &  7 \\ 
53816-2218-588 &  1.8576 & 1.70718 &  0.333 &  0.069 &  0.381 &  0.093 &  0.225 &  0.084 & $?13.87$ &  0.15 &  7 \\ 
                         &           & 1.72821 &  0.487 &  0.084 &  0.392 &  0.103 &  0.455 &  0.128 & $>14.15$ &  0.11 &  3 \\ 
52365-0879-062 &  2.5145 & 2.13362 &  0.646 &  0.119 &  0.685 &  0.137 &  0.639 &  0.126 & $>14.28$ &  0.09 &  3 \\ 
                         &           & 2.15320 &  1.280 &  0.108 &  1.897 &  0.127 &  0.898 &  0.019 & $>14.69$ &  0.05 &  3 \\ 
                         &           & 2.15661 &  1.574 &  0.105 &  0.761 &  0.105 &  0.910 &  0.013 & $ 14.71$ &  0.06 &  1 \\ 
                         &           & 2.38427 &  0.693 &  0.098 &  0.525 &  0.099 &  0.678 &  0.090 & $>14.38$ &  0.08 &  3 \\ 
53446-2036-483 &  2.3023 & 2.21595 &  0.637 &  0.076 &  0.563 &  0.078 &  0.630 &  0.073 & $>14.35$ &  0.05 &  3 \\ 
53460-2098-265 &  3.1848 & 2.95945 &  0.968 &  0.180 &  0.535 &  0.168 &  0.836 &  0.086 & $<14.51$ &  0.17 &  5 \\ 
52781-1223-026 &  4.0169 & 3.72896 &  0.826 &  0.142 &  0.573 &  0.104 &  0.773 &  0.103 & $>14.39$ &  0.11 &  3 \\ 
53430-1974-178 &  2.2973 & 1.82658 &  0.304 &  0.044 &  0.148 &  0.036 &  0.190 &  0.054 & $ 13.92$ &  0.07 &  1 \\ 
                         &           & 2.02065 &  0.731 &  0.048 &  0.499 &  0.042 &  0.710 &  0.040 & $>14.35$ &  0.03 &  3 \\ 
                         &           & 2.11147 &  0.240 &  0.044 &  0.148 &  0.031 &  0.115 &  0.037 & $ 13.79$ &  0.09 &  1 \\ 
                         &           & 2.20967 &  0.522 &  0.039 &  0.284 &  0.038 &  0.506 &  0.056 & $ 14.16$ &  0.03 &  1 \\ 
53856-2505-335 &  2.2928 & 2.17073 &  1.238 &  0.105 &  0.952 &  0.104 &  0.894 &  0.023 & $>14.76$ &  0.05 &  3 \\ 
54523-2877-236 &  2.7094 & 2.43268 &  0.851 &  0.087 &  0.833 &  0.109 &  0.789 &  0.054 & $>14.47$ &  0.04 &  3 \\ 
51614-0281-023 &  2.4324 & 1.97704 &  1.543 &  0.210 &  1.218 &  0.210 &  0.903 &  0.005 & $>14.86$ &  0.08 &  3 \\ 
54505-2873-157 &  2.6428 & 2.48782 &  0.840 &  0.103 &  0.445 &  0.077 &  0.782 &  0.067 & $ 14.43$ &  0.07 &  1 \\ 
51989-0513-271 &  1.8911 & 1.83953 &  0.497 &  0.094 &  0.564 &  0.093 &  0.471 &  0.141 & $>14.25$ &  0.06 &  3 \\ 
53430-1974-148 &  2.0923 & 1.68960 &  0.396 &  0.072 &  0.390 &  0.073 &  0.319 &  0.104 & $>14.06$ &  0.08 &  3 \\ 
53446-2036-492 &  2.1093 & 1.73415 &  0.882 &  0.102 &  0.588 &  0.090 &  0.802 &  0.057 & $>14.46$ &  0.06 &  3 \\ 
52365-0879-614 &  3.7357 & 3.27586 &  0.215 &  0.063 &  0.185 &  0.061 &  0.094 &  0.053 & $?13.53$ &  0.22 &  7 \\ 
                         &           & 3.49366 &  0.597 &  0.091 &  0.824 &  0.116 &  0.591 &  0.108 & $>14.34$ &  0.06 &  3 \\ 
52642-0837-531 &  3.0342 & 2.89589 &  0.998 &  0.159 &  0.988 &  0.157 &  0.845 &  0.063 & $>14.55$ &  0.06 &  3 \\ 
52319-0776-430 &  2.0541 & 1.91109 &  0.564 &  0.121 &  0.575 &  0.128 &  0.559 &  0.167 & $>14.31$ &  0.08 &  3 \\ 
53430-1974-519 &  2.5365 & 2.46552 &  0.329 &  0.032 &  0.142 &  0.026 &  0.219 &  0.039 & $<13.34$ &  0.31 &  5 \\ 
54179-2504-413 &  1.9692 & 1.84290 &  0.796 &  0.094 &  0.660 &  0.113 &  0.755 &  0.069 & $>14.43$ &  0.06 &  3 \\ 
51658-0282-408 &  1.9350 & 1.58289 &  0.878 &  0.097 &  0.445 &  0.092 &  0.800 &  0.055 & $ 14.42$ &  0.05 &  1 \\ 
                         &           & 1.78603 &  0.763 &  0.096 &  0.396 &  0.082 &  0.734 &  0.078 & $ 14.31$ &  0.07 &  1 \\ 
51658-0282-235 &  3.5835 & 2.87814 &  0.812 &  0.213 &  0.888 &  0.202 &  0.765 &  0.171 & $>14.69$ &  0.14 &  3 \\ 
53063-1366-107 &  2.5311 & 2.30490 &  0.647 &  0.066 &  0.411 &  0.072 &  0.639 &  0.064 & $>14.30$ &  0.05 &  3 \\ 
54523-2877-254 &  2.7296 & 2.44234 &  1.284 &  0.180 &  1.146 &  0.207 &  0.898 &  0.031 & $>14.72$ &  0.08 &  3 \\ 
53083-1607-244 &  2.0474 & 1.95693 &  0.561 &  0.099 &  0.625 &  0.127 &  0.557 &  0.136 & $>14.28$ &  0.07 &  3 \\ 
52319-0776-413 &  3.2065 & 2.87470 &  0.924 &  0.182 &  0.802 &  0.183 &  0.820 &  0.100 & $>14.51$ &  0.11 &  3 \\ 
                         &           & 3.11075 &  1.242 &  0.181 &  0.635 &  0.106 &  0.895 &  0.034 & $ 14.59$ &  0.10 &  1 \\ 
53856-2505-358 &  2.0475 & 1.74888 &  0.774 &  0.083 &  0.538 &  0.080 &  0.741 &  0.065 & $>14.35$ &  0.06 &  3 \\ 
                         &           & 1.98957 &  0.668 &  0.086 &  0.498 &  0.080 &  0.658 &  0.080 & $>14.32$ &  0.05 &  3 \\ 
53084-1619-408 &  3.3369 & 3.03149 &  0.744 &  0.157 &  0.590 &  0.158 &  0.721 &  0.140 & $>14.35$ &  0.13 &  3 \\ 
54084-2501-054 &  1.7386 & 1.67049 &  2.076 &  0.197 &  2.211 &  0.189 &  0.894 &  0.025 & $>15.02$ &  0.05 &  3 \\ 
53430-1974-111 &  2.2381 & 1.86745 &  0.818 &  0.157 &  0.743 &  0.138 &  0.769 &  0.117 & $>14.45$ &  0.07 &  3 \\ 
51658-0282-201 &  2.1631 & 1.79385 &  0.472 &  0.084 &  0.423 &  0.086 &  0.434 &  0.129 & $>14.17$ &  0.07 &  3 \\ 
                         &           & 1.85004 &  0.555 &  0.066 &  1.011 &  0.070 &  0.551 &  0.093 & $>14.32$ &  0.05 &  3 \\ 
                         &           & 1.85369 &  1.056 &  0.075 &  0.551 &  0.062 &  0.861 &  0.021 & $ 14.55$ &  0.04 &  1 \\ 
                         &           & 1.93442 &  0.694 &  0.087 &  0.551 &  0.097 &  0.679 &  0.078 & $>14.34$ &  0.05 &  3 \\ 
53385-1754-620 &  2.5384 & 1.99393 &  0.866 &  0.057 &  0.573 &  0.055 &  0.795 &  0.032 & $>14.46$ &  0.03 &  3 \\ 
52642-0837-051 &  2.9876 & 2.39154 &  1.017 &  0.152 &  0.651 &  0.147 &  0.850 &  0.055 & $>14.58$ &  0.08 &  3 \\ 
53856-2505-377 &  1.8630 & 1.61719 &  1.154 &  0.179 &  1.117 &  0.163 &  0.874 &  0.037 & $>14.87$ &  0.10 &  3 \\ 
53084-1619-121 &  1.9072 & 1.52658 &  1.767 &  0.123 &  1.846 &  0.122 &  0.926 &  0.001 & $>14.96$ &  0.04 &  3 \\ 
53055-1443-050 &  3.0018 & 2.42988 &  1.489 &  0.121 &  1.400 &  0.116 &  0.899 &  0.001 & $>14.85$ &  0.05 &  3 \\ 
54523-2877-207 &  2.8431 & 2.57326 &  0.440 &  0.067 &  0.287 &  0.058 &  0.387 &  0.105 & $>14.10$ &  0.08 &  3 \\ 
53466-1972-262 &  1.8541 & 1.54288 &  1.592 &  0.254 &  1.561 &  0.270 &  0.914 &  0.016 & $>14.85$ &  0.10 &  3 \\ 
53856-2505-363 &  1.9345 & 1.59986 &  0.699 &  0.062 &  0.617 &  0.067 &  0.684 &  0.053 & $>14.40$ &  0.04 &  3 \\ 
52319-0776-219 &  2.2561 & 1.90503 &  0.205 &  0.044 &  0.168 &  0.048 &  0.085 &  0.036 & $?13.62$ &  0.16 &  7 \\ 
52762-1309-071 &  2.3684 & 1.96099 &  0.452 &  0.082 &  0.390 &  0.080 &  0.405 &  0.128 & $>14.14$ &  0.08 &  3 \\ 
52294-0327-124 &  2.0679 & 1.78289 &  0.408 &  0.057 &  0.339 &  0.062 &  0.337 &  0.089 & $>14.02$ &  0.07 &  3 \\ 
                         &           & 1.92884 &  0.684 &  0.065 &  0.642 &  0.068 &  0.671 &  0.058 & $>14.37$ &  0.04 &  3 \\ 
53083-1607-253 &  1.9806 & 1.81323 &  1.100 &  0.139 &  0.870 &  0.160 &  0.867 &  0.033 & $>14.59$ &  0.06 &  3 \\ 
                         &           & 1.90648 &  0.883 &  0.103 &  0.602 &  0.091 &  0.802 &  0.057 & $>14.46$ &  0.05 &  3 \\ 
51955-0492-280 &  2.9625 & 2.81717 &  0.498 &  0.053 &  0.295 &  0.049 &  0.471 &  0.077 & $ 14.12$ &  0.07 &  1 \\ 
53460-2098-464 &  3.1280 & 2.62789 &  0.954 &  0.085 &  0.855 &  0.086 &  0.832 &  0.035 & $>14.52$ &  0.04 &  3 \\ 
53460-2098-229 &  1.8109 & 1.55800 &  1.083 &  0.051 &  1.166 &  0.054 &  0.864 &  0.010 & $>14.63$ &  0.02 &  3 \\ 
                         &           & 1.56237 &  1.043 &  0.042 &  0.362 &  0.057 &  0.858 &  0.012 & $ 14.47$ &  0.02 &  1 \\ 
53386-1755-387 &  1.7828 & 1.48956 &  0.576 &  0.107 &  0.321 &  0.106 &  0.570 &  0.141 & $ 14.12$ &  0.12 &  1 \\ 
53460-2098-471 &  2.2963 & 2.05309 &  0.972 &  0.093 &  0.849 &  0.102 &  0.837 &  0.036 & $>14.57$ &  0.05 &  3 \\ 
51989-0513-461 &  1.8851 & 1.78057 &  0.915 &  0.153 &  0.740 &  0.181 &  0.816 &  0.082 & $>14.64$ &  0.14 &  3 \\ 
54084-2501-550 &  2.2816 & 1.92966 &  1.467 &  0.102 &  1.503 &  0.096 &  0.897 &  0.001 & $>14.88$ &  0.03 &  3 \\ 
                         &           & 2.20881 &  0.552 &  0.070 &  0.382 &  0.074 &  0.548 &  0.099 & $>14.22$ &  0.06 &  3 \\ 
53083-1607-206 &  2.2279 & 1.84921 &  0.436 &  0.087 &  0.343 &  0.075 &  0.381 &  0.137 & $>14.02$ &  0.14 &  3 \\ 
                         &           & 1.90840 &  0.577 &  0.081 &  0.360 &  0.090 &  0.572 &  0.104 & $ 14.22$ &  0.08 &  1 \\ 
54179-2504-500 &  2.8861 & 2.35021 &  0.175 &  0.047 &  0.260 &  0.043 &  0.061 &  0.028 & $>14.05$ &  0.11 &  3 \\ 
                         &           & 2.35608 &  0.227 &  0.036 &  0.157 &  0.037 &  0.104 &  0.030 & $>13.68$ &  0.11 &  3 \\ 
52409-0952-595 &  3.3818 & 3.20958 &  0.365 &  0.068 &  0.622 &  0.111 &  0.269 &  0.088 & $>14.48$ &  0.12 &  3 \\ 
51989-0513-176 &  2.0174 & 1.74415 &  0.764 &  0.054 &  0.661 &  0.064 &  0.735 &  0.042 & $>14.42$ &  0.03 &  3 \\ 
53816-2218-625 &  2.8826 & 2.49385 &  0.383 &  0.061 &  0.295 &  0.058 &  0.298 &  0.086 & $>14.00$ &  0.10 &  3 \\ 
                         &           & 2.75913 &  0.836 &  0.101 &  0.704 &  0.094 &  0.780 &  0.066 & $>14.44$ &  0.05 &  3 \\ 
                         &           & 2.77857 &  0.719 &  0.094 &  0.905 &  0.098 &  0.700 &  0.082 & $>14.41$ &  0.05 &  3 \\ 
54523-2877-180 &  2.9071 & 2.69600 &  1.108 &  0.037 &  0.761 &  0.043 &  0.868 &  0.005 & $>14.62$ &  0.02 &  3 \\ 
                         &           & 2.72885 &  0.307 &  0.037 &  0.203 &  0.039 &  0.193 &  0.046 & $>13.85$ &  0.09 &  3 \\ 
                         &           & 2.79447 &  0.443 &  0.040 &  0.378 &  0.053 &  0.392 &  0.062 & $>14.10$ &  0.04 &  3 \\ 
54179-2504-129 &  3.3804 & 2.92726 &  1.036 &  0.112 &  0.656 &  0.097 &  0.856 &  0.036 & $>14.56$ &  0.05 &  3 \\ 
                         &           & 3.27838 &  0.833 &  0.074 &  0.905 &  0.105 &  0.778 &  0.046 & $>14.47$ &  0.04 &  3 \\ 
52365-0879-585 &  2.3598 & 1.88120 &  0.832 &  0.125 &  0.613 &  0.129 &  0.778 &  0.087 & $>14.39$ &  0.08 &  3 \\ 
                         &           & 2.06307 &  0.402 &  0.089 &  0.315 &  0.093 &  0.327 &  0.127 & $>14.06$ &  0.11 &  3 \\ 
52636-0967-235 &  1.9820 & 1.85983 &  0.873 &  0.130 &  0.902 &  0.156 &  0.798 &  0.078 & $>14.50$ &  0.07 &  3 \\ 
                         &           & 1.89116 &  0.490 &  0.112 &  0.412 &  0.108 &  0.460 &  0.170 & $>14.04$ &  0.14 &  3 \\ 
53466-1972-227 &  2.3827 & 2.06467 &  0.650 &  0.189 &  0.695 &  0.171 &  0.642 &  0.223 & $>14.41$ &  0.13 &  3 \\ 
53856-2503-511 &  1.9611 & 1.75708 &  0.693 &  0.080 &  0.737 &  0.084 &  0.678 &  0.072 & $>14.39$ &  0.04 &  3 \\ 
53084-1619-527 &  1.9158 & 1.81195 &  0.868 &  0.114 &  0.734 &  0.136 &  0.796 &  0.068 & $>14.42$ &  0.07 &  3 \\ 
53466-1972-455 &  2.0410 & 1.65919 &  0.482 &  0.114 &  0.609 &  0.119 &  0.448 &  0.175 & $>14.56$ &  0.10 &  3 \\ 
                         &           & 1.94785 &  0.453 &  0.100 &  0.216 &  0.083 &  0.407 &  0.157 & $ 14.12$ &  0.11 &  1 \\ 
                         &           & 1.96378 &  1.091 &  0.102 &  1.074 &  0.097 &  0.865 &  0.023 & $>14.71$ &  0.05 &  3 \\ 
52707-1014-517 &  1.9987 & 1.58846 &  1.444 &  0.153 &  1.321 &  0.139 &  0.895 &  0.002 & $>14.85$ &  0.14 &  3 \\ 
                         &           & 1.91423 &  0.465 &  0.102 &  0.419 &  0.095 &  0.425 &  0.158 & $>14.11$ &  0.11 &  3 \\ 
53055-1443-589 &  2.9728 & 2.41625 &  0.302 &  0.049 &  0.241 &  0.051 &  0.187 &  0.060 & $>13.79$ &  0.12 &  3 \\ 
                         &           & 2.53482 &  0.451 &  0.066 &  0.341 &  0.058 &  0.405 &  0.104 & $>14.14$ &  0.06 &  3 \\ 
                         &           & 2.78191 &  0.488 &  0.085 &  0.318 &  0.088 &  0.457 &  0.128 & $ 14.05$ &  0.12 &  1 \\ 
52059-0597-532 &  2.2379 & 2.08053 &  0.819 &  0.127 &  1.588 &  0.172 &  0.769 &  0.091 & $>14.58$ &  0.07 &  3 \\ 
54180-2502-145 &  3.0213 & 2.41607 &  1.024 &  0.157 &  1.057 &  0.163 &  0.852 &  0.056 & $>14.65$ &  0.09 &  3 \\ 
                         &           & 2.55043 &  0.957 &  0.183 &  0.767 &  0.182 &  0.832 &  0.092 & $>14.52$ &  0.09 &  3 \\ 
54179-2506-301 &  2.1737 & 1.96344 &  0.454 &  0.109 &  0.700 &  0.135 &  0.408 &  0.169 & $>14.54$ &  0.11 &  3 \\ 
                         &           & 2.06782 &  0.716 &  0.124 &  0.583 &  0.098 &  0.697 &  0.112 & $>14.30$ &  0.09 &  3 \\ 
54084-2501-585 &  3.6254 & 3.26072 &  0.879 &  0.084 &  0.858 &  0.089 &  0.801 &  0.046 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 3.37457 &  0.989 &  0.071 &  0.715 &  0.077 &  0.842 &  0.025 & $>14.52$ &  0.03 &  3 \\ 
53446-2036-062 &  2.2918 & 2.19439 &  0.595 &  0.099 &  0.343 &  0.086 &  0.589 &  0.121 & $ 14.23$ &  0.09 &  1 \\ 
53084-1619-566 &  2.1567 & 1.87128 &  0.607 &  0.058 &  0.377 &  0.050 &  0.601 &  0.056 & $>14.30$ &  0.04 &  3 \\ 
                         &           & 2.05704 &  0.785 &  0.063 &  0.428 &  0.064 &  0.748 &  0.045 & $ 14.35$ &  0.04 &  1 \\ 
51658-0282-099 &  2.5093 & 2.27228 &  0.567 &  0.086 &  0.480 &  0.080 &  0.562 &  0.115 & $>14.23$ &  0.07 &  3 \\ 
                         &           & 2.32558 &  0.626 &  0.097 &  0.375 &  0.079 &  0.619 &  0.103 & $ 14.26$ &  0.08 &  1 \\ 
51658-0282-523 &  2.1310 & 1.90016 &  1.245 &  0.188 &  0.872 &  0.179 &  0.896 &  0.035 & $>14.75$ &  0.13 &  3 \\ 
54505-2873-114 &  2.4575 & 2.04598 &  1.688 &  0.119 &  1.353 &  0.110 &  0.928 &  0.019 & $>15.01$ &  0.06 &  3 \\ 
                         &           & 2.13485 &  0.276 &  0.067 &  0.401 &  0.068 &  0.155 &  0.066 & $>14.33$ &  0.10 &  3 \\ 
                         &           & 2.33654 &  0.490 &  0.096 &  0.401 &  0.086 &  0.459 &  0.146 & $>14.22$ &  0.07 &  3 \\ 
52282-0328-359 &  1.8362 & 1.57685 &  0.720 &  0.096 &  0.903 &  0.115 &  0.701 &  0.083 & $>14.40$ &  0.05 &  3 \\ 
53493-2012-211 &  2.1109 & 1.73542 &  0.531 &  0.081 &  0.412 &  0.083 &  0.519 &  0.116 & $>14.21$ &  0.06 &  3 \\ 
53795-2220-492 &  1.8591 & 1.59170 &  0.784 &  0.094 &  0.525 &  0.093 &  0.747 &  0.072 & $>14.40$ &  0.06 &  3 \\ 
53816-2219-049 &  1.9263 & 1.58818 &  1.271 &  0.254 &  1.276 &  0.216 &  0.897 &  0.047 & $>14.83$ &  0.13 &  3 \\ 
53063-1366-024 &  3.6737 & 3.39964 &  0.854 &  0.091 &  0.685 &  0.082 &  0.790 &  0.056 & $>14.55$ &  0.06 &  3 \\ 
53430-1974-060 &  2.2640 & 2.20626 &  0.764 &  0.124 &  0.887 &  0.149 &  0.735 &  0.102 & $>14.82$ &  0.11 &  3 \\ 
53460-2098-576 &  3.8726 & 3.38656 &  0.940 &  0.100 &  0.800 &  0.095 &  0.826 &  0.044 & $>14.56$ &  0.04 &  3 \\ 
53084-1619-059 &  2.0237 & 1.71168 &  0.196 &  0.035 &  0.182 &  0.046 &  0.078 &  0.029 & $>13.65$ &  0.11 &  3 \\ 
53446-2036-011 &  2.0274 & 1.68245 &  0.423 &  0.082 &  0.337 &  0.101 &  0.360 &  0.125 & $>13.99$ &  0.13 &  3 \\ 
                         &           & 1.94695 &  0.676 &  0.068 &  0.672 &  0.090 &  0.664 &  0.062 & $>14.38$ &  0.04 &  3 \\ 
52319-0776-500 &  1.7290 & 1.56742 &  0.605 &  0.138 &  0.575 &  0.125 &  0.599 &  0.171 & $>14.29$ &  0.10 &  3 \\ 
52319-0776-490 &  1.8640 & 1.74876 &  0.855 &  0.096 &  0.634 &  0.115 &  0.791 &  0.059 & $>14.41$ &  0.06 &  3 \\ 
52378-0838-335 &  2.2169 & 1.91958 &  0.477 &  0.056 &  0.295 &  0.059 &  0.442 &  0.085 & $>14.06$ &  0.10 &  3 \\ 
53442-1997-313 &  4.1661 & 3.37192 &  1.388 &  0.150 &  0.902 &  0.130 &  0.897 &  0.003 & $>14.70$ &  0.07 &  3 \\ 
                         &           & 3.41349 &  1.467 &  0.187 &  0.616 &  0.130 &  0.897 &  0.001 & $ 14.56$ &  0.13 &  1 \\ 
52636-0967-370 &  3.9779 & 3.23401 &  0.799 &  0.109 &  0.500 &  0.084 &  0.757 &  0.081 & $>14.34$ &  0.07 &  3 \\ 
53466-1972-469 &  1.7208 & 1.55371 &  0.447 &  0.098 &  0.316 &  0.076 &  0.398 &  0.154 & $?13.92$ &  0.17 &  7 \\ 
53795-2220-506 &  2.4485 & 2.23074 &  0.518 &  0.102 &  0.573 &  0.111 &  0.501 &  0.151 & $>14.21$ &  0.09 &  3 \\ 
51989-0513-093 &  4.0639 & 3.65795 &  1.052 &  0.156 &  0.561 &  0.153 &  0.860 &  0.052 & $ 14.59$ &  0.10 &  1 \\ 
53386-1755-449 &  2.1004 & 2.04099 &  0.325 &  0.065 &  0.299 &  0.084 &  0.215 &  0.080 & $?13.77$ &  0.28 &  7 \\ 
52378-0838-272 &  1.9883 & 1.85145 &  1.906 &  0.210 &  1.394 &  0.206 &  0.916 &  0.011 & $>15.10$ &  0.14 &  3 \\ 
52294-0327-068 &  2.0863 & 1.75128 &  0.716 &  0.158 &  0.799 &  0.125 &  0.698 &  0.144 & $>14.41$ &  0.09 &  3 \\ 
53063-1366-030 &  2.1474 & 1.71155 &  0.604 &  0.068 &  0.457 &  0.073 &  0.598 &  0.071 & $>14.27$ &  0.05 &  3 \\ 
                         &           & 2.08569 &  0.505 &  0.042 &  0.364 &  0.042 &  0.482 &  0.060 & $>14.18$ &  0.04 &  3 \\ 
53856-2505-448 &  2.4381 & 1.91653 &  0.287 &  0.042 &  0.203 &  0.038 &  0.168 &  0.049 & $>13.92$ &  0.07 &  3 \\ 
                         &           & 2.03963 &  0.187 &  0.042 &  0.126 &  0.034 &  0.070 &  0.032 & $ 13.61$ &  0.14 &  1 \\ 
                         &           & 2.13885 &  0.263 &  0.028 &  0.139 &  0.040 &  0.139 &  0.028 & $ 13.67$ &  0.12 &  1 \\ 
53493-2012-205 &  2.4738 & 2.03540 &  0.552 &  0.071 &  0.532 &  0.098 &  0.548 &  0.100 & $>14.23$ &  0.06 &  3 \\ 
                         &           & 2.11775 &  0.400 &  0.057 &  0.342 &  0.078 &  0.324 &  0.088 & $>14.03$ &  0.08 &  3 \\ 
                         &           & 2.35366 &  0.310 &  0.061 &  0.174 &  0.053 &  0.197 &  0.074 & $ 13.93$ &  0.09 &  1 \\ 
52367-0880-186 &  1.9126 & 1.71654 &  1.337 &  0.149 &  1.171 &  0.147 &  0.898 &  0.016 & $>14.83$ &  0.06 &  3 \\ 
53062-1445-272 &  1.9104 & 1.71914 &  0.820 &  0.187 &  0.696 &  0.182 &  0.770 &  0.144 & $>14.41$ &  0.14 &  3 \\ 
51989-0513-593 &  1.8442 & 1.47942 &  1.120 &  0.130 &  1.123 &  0.167 &  0.869 &  0.027 & $>14.77$ &  0.09 &  3 \\ 
54179-2506-379 &  1.7466 & 1.67426 &  0.561 &  0.085 &  0.360 &  0.078 &  0.557 &  0.116 & $>14.23$ &  0.06 &  3 \\ 
                         &           & 1.69786 &  0.504 &  0.070 &  0.322 &  0.068 &  0.480 &  0.103 & $>14.17$ &  0.07 &  3 \\ 
53386-1755-538 &  3.0746 & 2.80410 &  0.496 &  0.120 &  0.428 &  0.117 &  0.468 &  0.182 & $>14.10$ &  0.13 &  3 \\ 
52636-0967-415 &  1.9404 & 1.65704 &  0.472 &  0.049 &  0.336 &  0.053 &  0.434 &  0.074 & $>14.15$ &  0.04 &  3 \\ 
                         &           & 1.82673 &  0.311 &  0.050 &  0.280 &  0.051 &  0.198 &  0.061 & $>13.98$ &  0.06 &  3 \\ 
53816-2219-577 &  1.8717 & 1.67178 &  0.784 &  0.217 &  0.829 &  0.224 &  0.747 &  0.186 & $>14.53$ &  0.13 &  3 \\ 
52765-1224-048 &  3.1997 & 2.99960 &  1.106 &  0.090 &  0.715 &  0.102 &  0.867 &  0.018 & $>14.61$ &  0.04 &  3 \\ 
52367-0880-456 &  2.7498 & 2.33179 &  0.300 &  0.079 &  0.283 &  0.081 &  0.184 &  0.085 & $>14.15$ &  0.14 &  3 \\ 
51989-0513-575 &  2.2638 & 1.99653 &  0.613 &  0.069 &  0.614 &  0.073 &  0.607 &  0.069 & $>14.34$ &  0.05 &  3 \\ 
51989-0513-577 &  2.1114 & 2.01094 &  0.593 &  0.063 &  0.745 &  0.074 &  0.587 &  0.070 & $>14.43$ &  0.04 &  3 \\ 
53137-1620-265 &  2.0209 & 1.91282 &  0.308 &  0.061 &  0.260 &  0.062 &  0.194 &  0.073 & $>13.94$ &  0.08 &  3 \\ 
53466-1972-134 &  2.1598 & 1.82879 &  0.728 &  0.097 &  0.603 &  0.099 &  0.708 &  0.084 & $>14.36$ &  0.06 &  3 \\ 
53054-1444-257 &  1.7518 & 1.58837 &  1.381 &  0.142 &  0.960 &  0.148 &  0.897 &  0.003 & $>14.79$ &  0.09 &  3 \\ 
53816-2219-607 &  2.1506 & 1.93638 &  1.715 &  0.163 &  1.310 &  0.187 &  0.927 &  0.023 & $?15.08$ &  0.30 &  7 \\ 
                         &           & 1.96260 &  0.678 &  0.152 &  0.612 &  0.129 &  0.665 &  0.155 & $>14.34$ &  0.14 &  3 \\ 
53466-1972-515 &  2.3650 & 2.08895 &  0.937 &  0.173 &  0.910 &  0.156 &  0.825 &  0.090 & $>14.52$ &  0.08 &  3 \\ 
53792-2221-333 &  1.8780 & 1.61433 &  0.493 &  0.128 &  0.429 &  0.129 &  0.465 &  0.195 & $?14.17$ &  0.15 &  7 \\ 
53795-2220-115 &  3.4069 & 2.95656 &  1.026 &  0.080 &  0.726 &  0.089 &  0.853 &  0.024 & $>14.56$ &  0.03 &  3 \\ 
                         &           & 3.00942 &  0.489 &  0.074 &  0.306 &  0.070 &  0.458 &  0.110 & $ 14.14$ &  0.08 &  1 \\ 
                         &           & 3.18705 &  0.605 &  0.069 &  0.524 &  0.074 &  0.599 &  0.072 & $>14.29$ &  0.04 &  3 \\ 
                         &           & 3.26406 &  0.298 &  0.065 &  0.332 &  0.063 &  0.182 &  0.073 & $>13.98$ &  0.08 &  3 \\ 
54179-2506-415 &  1.7609 & 1.65981 &  0.720 &  0.095 &  0.646 &  0.120 &  0.701 &  0.083 & $>14.39$ &  0.05 &  3 \\ 
53875-2508-393 &  2.1401 & 2.06995 &  0.921 &  0.058 &  0.721 &  0.049 &  0.818 &  0.024 & $>14.48$ &  0.03 &  3 \\ 
52319-0776-156 &  2.0009 & 1.61021 &  1.214 &  0.242 &  0.806 &  0.235 &  0.889 &  0.052 & $ 14.69$ &  0.14 &  1 \\ 
53473-2008-208 &  3.9261 & 3.57419 &  0.712 &  0.129 &  0.447 &  0.110 &  0.694 &  0.116 & $ 14.30$ &  0.10 &  1 \\ 
53493-2012-191 &  1.9192 & 1.84573 &  0.887 &  0.089 &  0.429 &  0.069 &  0.804 &  0.048 & $ 14.42$ &  0.05 &  1 \\ 
53466-1972-485 &  2.0598 & 1.75875 &  0.197 &  0.047 &  0.156 &  0.036 &  0.079 &  0.039 & $>13.65$ &  0.14 &  3 \\ 
52734-1015-145 &  2.0518 & 1.62628 &  0.745 &  0.146 &  0.907 &  0.131 &  0.722 &  0.129 & $>14.46$ &  0.07 &  3 \\ 
                         &           & 1.64973 &  1.105 &  0.126 &  0.765 &  0.136 &  0.867 &  0.028 & $>14.55$ &  0.06 &  3 \\ 
52367-0880-444 &  1.8616 & 1.49928 &  0.526 &  0.123 &  0.526 &  0.139 &  0.511 &  0.182 & $?14.02$ &  0.19 &  7 \\ 
                         &           & 1.57682 &  0.483 &  0.086 &  0.532 &  0.084 &  0.450 &  0.131 & $>14.17$ &  0.08 &  3 \\ 
53442-1997-324 &  1.9273 & 1.52725 &  0.486 &  0.074 &  0.310 &  0.095 &  0.454 &  0.112 & $ 14.10$ &  0.08 &  1 \\ 
                         &           & 1.56875 &  0.551 &  0.044 &  0.434 &  0.065 &  0.547 &  0.062 & $>14.24$ &  0.05 &  3 \\ 
                         &           & 1.72974 &  0.521 &  0.049 &  0.365 &  0.054 &  0.504 &  0.070 & $>14.20$ &  0.05 &  3 \\ 
53054-1444-247 &  1.8419 & 1.71278 &  0.330 &  0.082 &  0.346 &  0.093 &  0.221 &  0.099 & $>13.95$ &  0.12 &  3 \\ 
53466-1972-560 &  2.3614 & 2.06739 &  0.583 &  0.049 &  0.398 &  0.052 &  0.578 &  0.055 & $>14.26$ &  0.04 &  3 \\ 
53083-1607-588 &  2.4823 & 2.18589 &  1.217 &  0.091 &  1.878 &  0.107 &  0.889 &  0.019 & $>14.72$ &  0.03 &  3 \\ 
                         &           & 2.19017 &  1.135 &  0.076 &  1.012 &  0.085 &  0.871 &  0.010 & $>14.62$ &  0.03 &  3 \\ 
                         &           & 2.19464 &  1.020 &  0.079 &  0.597 &  0.081 &  0.851 &  0.024 & $>14.51$ &  0.04 &  3 \\ 
                         &           & 2.26044 &  0.863 &  0.108 &  0.734 &  0.086 &  0.794 &  0.065 & $>14.46$ &  0.05 &  3 \\ 
                         &           & 2.40849 &  0.592 &  0.073 &  0.563 &  0.076 &  0.586 &  0.086 & $>14.30$ &  0.05 &  3 \\ 
53876-2507-190 &  1.8842 & 1.71640 &  1.463 &  0.139 &  0.914 &  0.116 &  0.896 &  0.002 & $>14.79$ &  0.06 &  3 \\ 
53875-2508-327 &  1.7303 & 1.52372 &  0.690 &  0.108 &  0.497 &  0.093 &  0.676 &  0.099 & $>14.27$ &  0.08 &  3 \\ 
53386-1755-593 &  3.3298 & 3.16761 &  0.849 &  0.107 &  0.387 &  0.089 &  0.788 &  0.069 & $ 14.41$ &  0.07 &  1 \\ 
                         &           & 3.22478 &  1.284 &  0.144 &  1.082 &  0.137 &  0.898 &  0.026 & $>14.67$ &  0.05 &  3 \\ 
53799-2222-356 &  3.7882 & 3.27927 &  0.738 &  0.117 &  0.365 &  0.113 &  0.716 &  0.101 & $ 14.32$ &  0.09 &  1 \\ 
53875-2508-380 &  1.7590 & 1.68445 &  0.541 &  0.097 &  0.512 &  0.100 &  0.533 &  0.140 & $>14.08$ &  0.13 &  3 \\ 
53816-2219-624 &  1.7219 & 1.51987 &  1.006 &  0.163 &  0.642 &  0.163 &  0.847 &  0.063 & $ 14.49$ &  0.07 &  1 \\ 
53083-1367-448 &  2.7901 & 2.47077 &  0.532 &  0.094 &  0.524 &  0.097 &  0.520 &  0.136 & $>14.26$ &  0.07 &  3 \\ 
54502-2881-481 &  2.1055 & 1.75244 &  0.568 &  0.073 &  0.481 &  0.072 &  0.564 &  0.095 & $>14.27$ &  0.05 &  3 \\ 
                         &           & 1.75789 &  0.474 &  0.067 &  0.372 &  0.061 &  0.437 &  0.103 & $>14.17$ &  0.06 &  3 \\ 
                         &           & 1.81407 &  0.410 &  0.043 &  0.249 &  0.049 &  0.340 &  0.068 & $ 14.08$ &  0.07 &  1 \\ 
                         &           & 1.82449 &  0.422 &  0.052 &  0.374 &  0.058 &  0.358 &  0.081 & $>14.10$ &  0.06 &  3 \\ 
                         &           & 1.86130 &  0.522 &  0.071 &  0.635 &  0.079 &  0.506 &  0.102 & $>14.24$ &  0.05 &  3 \\ 
53138-1608-386 &  1.7389 & 1.64801 &  1.025 &  0.165 &  0.689 &  0.181 &  0.852 &  0.060 & $>14.52$ &  0.09 &  3 \\ 
54179-2506-383 &  2.2107 & 1.93398 &  0.327 &  0.069 &  0.433 &  0.078 &  0.217 &  0.085 & $>13.99$ &  0.09 &  3 \\ 
52378-0838-412 &  3.0194 & 2.49169 &  0.327 &  0.098 &  0.412 &  0.109 &  0.217 &  0.111 & $>14.32$ &  0.14 &  3 \\ 
53875-2508-424 &  1.9073 & 1.60181 &  1.173 &  0.077 &  0.859 &  0.070 &  0.879 &  0.013 & $>14.71$ &  0.04 &  3 \\ 
                         &           & 1.77313 &  0.641 &  0.072 &  0.565 &  0.079 &  0.634 &  0.070 & $>14.28$ &  0.05 &  3 \\ 
52636-0967-467 &  1.8747 & 1.77232 &  0.639 &  0.095 &  0.649 &  0.092 &  0.632 &  0.094 & $>14.35$ &  0.06 &  3 \\ 
52282-0328-140 &  2.1619 & 1.89114 &  0.344 &  0.068 &  0.266 &  0.064 &  0.238 &  0.084 & $>13.97$ &  0.09 &  3 \\ 
                         &           & 2.02462 &  0.656 &  0.074 &  0.533 &  0.072 &  0.647 &  0.070 & $>14.31$ &  0.05 &  3 \\ 
52636-0967-122 &  3.3638 & 3.10584 &  0.579 &  0.055 &  0.277 &  0.057 &  0.574 &  0.065 & $ 14.20$ &  0.05 &  1 \\ 
53446-2036-636 &  2.0676 & 1.74048 &  0.672 &  0.067 &  1.053 &  0.080 &  0.661 &  0.062 & $>14.42$ &  0.04 &  3 \\ 
                         &           & 1.88402 &  1.307 &  0.071 &  1.399 &  0.089 &  0.898 &  0.004 & $>14.72$ &  0.03 &  3 \\ 
54179-2504-638 &  1.8797 & 1.53225 &  1.133 &  0.142 &  1.084 &  0.161 &  0.871 &  0.029 & $>14.56$ &  0.07 &  3 \\ 
51959-0283-377 &  2.8933 & 2.62983 &  0.806 &  0.120 &  0.683 &  0.109 &  0.761 &  0.088 & $>14.43$ &  0.06 &  3 \\ 
52378-0838-047 &  1.8772 & 1.58400 &  0.325 &  0.047 &  0.218 &  0.045 &  0.215 &  0.058 & $>13.96$ &  0.06 &  3 \\ 
53493-2012-122 &  1.7389 & 1.53816 &  0.479 &  0.104 &  0.513 &  0.127 &  0.444 &  0.160 & $>14.09$ &  0.13 &  3 \\ 
                         &           & 1.56722 &  0.613 &  0.113 &  0.646 &  0.112 &  0.607 &  0.132 & $>14.32$ &  0.07 &  3 \\ 
53792-2221-435 &  3.2984 & 3.08308 &  2.318 &  0.074 &  2.337 &  0.070 &  0.875 &  0.004 & $>15.09$ &  0.02 &  3 \\ 
53138-1608-379 &  2.5827 & 2.16850 &  0.716 &  0.111 &  0.630 &  0.148 &  0.697 &  0.099 & $>14.38$ &  0.13 &  3 \\ 
                         &           & 2.25163 &  0.496 &  0.119 &  0.459 &  0.109 &  0.468 &  0.180 & $>14.36$ &  0.13 &  3 \\ 
52734-1015-570 &  2.0298 & 1.94569 &  2.600 &  0.174 &  1.876 &  0.185 &  0.846 &  0.023 & $>15.18$ &  0.12 &  3 \\ 
53466-1972-586 &  1.9711 & 1.73758 &  1.122 &  0.130 &  0.622 &  0.114 &  0.869 &  0.027 & $ 14.60$ &  0.06 &  1 \\ 
53083-1367-499 &  1.9637 & 1.90131 &  1.344 &  0.167 &  0.945 &  0.168 &  0.898 &  0.019 & $>14.71$ &  0.09 &  3 \\ 
51994-0514-278 &  3.4800 & 2.79298 &  0.330 &  0.089 &  0.431 &  0.082 &  0.221 &  0.105 & $>14.02$ &  0.10 &  3 \\ 
                         &           & 3.28846 &  0.584 &  0.055 &  0.260 &  0.048 &  0.579 &  0.062 & $ 14.18$ &  0.05 &  1 \\ 
52367-0880-539 &  2.2127 & 1.93767 &  0.437 &  0.091 &  0.411 &  0.103 &  0.382 &  0.141 & $>14.08$ &  0.11 &  3 \\ 
53473-2008-141 &  3.7581 & 3.13532 &  0.381 &  0.080 &  0.281 &  0.064 &  0.295 &  0.109 & $>13.99$ &  0.11 &  3 \\ 
                         &           & 3.33616 &  0.248 &  0.062 &  0.346 &  0.071 &  0.121 &  0.051 & $>13.92$ &  0.09 &  3 \\ 
53137-1620-419 &  3.3688 & 2.83153 &  1.308 &  0.120 &  1.186 &  0.108 &  0.898 &  0.015 & $>14.81$ &  0.04 &  3 \\ 
                         &           & 3.29058 &  1.018 &  0.065 &  1.245 &  0.064 &  0.850 &  0.019 & $>14.62$ &  0.02 &  3 \\ 
53856-2505-582 &  3.0540 & 2.44527 &  0.359 &  0.079 &  0.287 &  0.081 &  0.261 &  0.100 & $>13.93$ &  0.13 &  3 \\ 
                         &           & 2.75222 &  1.188 &  0.114 &  0.992 &  0.102 &  0.883 &  0.019 & $>14.73$ &  0.05 &  3 \\ 
53054-1444-506 &  1.9809 & 1.58278 &  1.462 &  0.098 &  1.581 &  0.132 &  0.896 &  0.002 & $>14.80$ &  0.03 &  3 \\ 
53792-2221-464 &  3.5170 & 2.96622 &  1.215 &  0.187 &  0.538 &  0.155 &  0.889 &  0.036 & $<14.51$ &  0.20 &  5 \\ 
52282-0328-472 &  1.9598 & 1.50673 &  0.610 &  0.051 &  0.447 &  0.049 &  0.604 &  0.049 & $>14.29$ &  0.04 &  3 \\ 
51994-0514-428 &  2.2824 & 1.95209 &  0.644 &  0.061 &  0.453 &  0.058 &  0.636 &  0.059 & $>14.27$ &  0.04 &  3 \\ 
                         &           & 2.18782 &  0.205 &  0.051 &  0.136 &  0.040 &  0.085 &  0.042 & $<13.59$ &  0.16 &  5 \\ 
53137-1620-180 &  1.7482 & 1.63616 &  0.489 &  0.115 &  0.572 &  0.129 &  0.458 &  0.175 & $>14.15$ &  0.12 &  3 \\ 
52319-0776-610 &  2.1481 & 1.68215 &  0.625 &  0.143 &  0.592 &  0.135 &  0.618 &  0.169 & $>14.27$ &  0.13 &  3 \\ 
53856-2505-569 &  2.0804 & 1.94718 &  0.577 &  0.069 &  0.580 &  0.069 &  0.572 &  0.086 & $>14.28$ &  0.05 &  3 \\ 
53792-2221-203 &  1.7460 & 1.47070 &  0.949 &  0.275 &  0.894 &  0.237 &  0.830 &  0.168 & $?14.43$ &  0.17 &  7 \\ 
53137-1620-523 &  2.0810 & 2.00158 &  0.634 &  0.106 &  0.648 &  0.121 &  0.627 &  0.112 & $>14.35$ &  0.07 &  3 \\ 
52765-1311-496 &  2.3228 & 1.85075 &  0.529 &  0.100 &  0.448 &  0.118 &  0.516 &  0.146 & $>14.20$ &  0.09 &  3 \\ 
53792-2221-196 &  2.5827 & 2.19651 &  0.826 &  0.026 &  0.748 &  0.030 &  0.774 &  0.016 & $>14.50$ &  0.01 &  3 \\ 
                         &           & 2.33282 &  0.211 &  0.028 &  0.109 &  0.029 &  0.091 &  0.023 & $ 13.63$ &  0.09 &  1 \\ 
53493-2012-067 &  3.1460 & 2.97233 &  0.123 &  0.027 &  0.166 &  0.038 &  0.032 &  0.008 & $>13.43$ &  0.14 &  3 \\ 
54502-2881-564 &  2.2458 & 1.85801 &  1.172 &  0.174 &  1.200 &  0.159 &  0.878 &  0.034 & $?14.87$ &  0.63 &  7 \\ 
52059-0597-604 &  2.3919 & 1.98969 &  0.539 &  0.053 &  0.311 &  0.042 &  0.530 &  0.076 & $ 14.19$ &  0.04 &  1 \\ 
                         &           & 2.12680 &  0.312 &  0.040 &  0.162 &  0.039 &  0.199 &  0.049 & $ 13.86$ &  0.08 &  1 \\ 
53799-2222-398 &  2.9644 & 2.47289 &  0.287 &  0.078 &  0.344 &  0.080 &  0.169 &  0.080 & $>14.27$ &  0.12 &  3 \\ 
                         &           & 2.71392 &  0.543 &  0.099 &  0.522 &  0.117 &  0.535 &  0.143 & $>14.17$ &  0.10 &  3 \\ 
53875-2508-217 &  2.2424 & 1.79236 &  0.628 &  0.110 &  0.396 &  0.111 &  0.621 &  0.122 & $ 14.26$ &  0.10 &  1 \\ 
52378-0838-063 &  2.5221 & 2.05279 &  0.743 &  0.083 &  0.426 &  0.086 &  0.720 &  0.070 & $ 14.36$ &  0.06 &  1 \\ 
                         &           & 2.10500 &  0.628 &  0.099 &  0.471 &  0.098 &  0.621 &  0.105 & $>14.28$ &  0.07 &  3 \\ 
                         &           & 2.39989 &  0.480 &  0.089 &  0.417 &  0.067 &  0.445 &  0.135 & $>14.19$ &  0.08 &  3 \\ 
53799-2222-383 &  2.2710 & 2.09602 &  0.608 &  0.050 &  0.495 &  0.061 &  0.602 &  0.048 & $>14.28$ &  0.05 &  3 \\ 
53033-1310-038 &  1.7723 & 1.70648 &  0.779 &  0.123 &  0.822 &  0.136 &  0.745 &  0.097 & $>14.40$ &  0.07 &  3 \\ 
52316-0598-306 &  3.2036 & 2.88586 &  1.169 &  0.160 &  1.180 &  0.153 &  0.878 &  0.030 & $>14.72$ &  0.08 &  3 \\ 
                         &           & 3.08328 &  0.429 &  0.089 &  0.439 &  0.096 &  0.370 &  0.136 & $>14.10$ &  0.10 &  3 \\ 
53493-2012-601 &  2.3464 & 1.94219 &  0.724 &  0.031 &  0.488 &  0.030 &  0.704 &  0.026 & $>14.36$ &  0.02 &  3 \\ 
                         &           & 2.12730 &  0.208 &  0.030 &  0.110 &  0.031 &  0.089 &  0.025 & $ 13.67$ &  0.09 &  1 \\ 
                         &           & 2.25222 &  0.165 &  0.030 &  0.130 &  0.023 &  0.053 &  0.017 & $>13.64$ &  0.08 &  3 \\ 
53383-1621-304 &  2.1957 & 1.77248 &  1.068 &  0.153 &  1.060 &  0.138 &  0.862 &  0.047 & $>14.57$ &  0.06 &  3 \\ 
                         &           & 1.91085 &  0.924 &  0.110 &  0.865 &  0.116 &  0.820 &  0.053 & $>14.61$ &  0.07 &  3 \\ 
                         &           & 2.13081 &  0.676 &  0.106 &  0.809 &  0.112 &  0.664 &  0.099 & $>14.66$ &  0.09 &  3 \\ 
52378-0838-591 &  2.5607 & 2.13975 &  1.075 &  0.042 &  0.689 &  0.039 &  0.863 &  0.008 & $>14.53$ &  0.02 &  3 \\ 
                         &           & 2.22994 &  0.307 &  0.025 &  0.186 &  0.029 &  0.193 &  0.030 & $>13.90$ &  0.05 &  3 \\ 
                         &           & 2.29626 &  0.253 &  0.034 &  0.128 &  0.032 &  0.127 &  0.030 & $ 13.80$ &  0.08 &  1 \\ 
54179-2506-110 &  3.2010 & 3.06144 &  0.880 &  0.059 &  0.625 &  0.059 &  0.801 &  0.030 & $>14.39$ &  0.03 &  3 \\ 
                         &           & 3.09904 &  0.546 &  0.042 &  0.396 &  0.038 &  0.541 &  0.061 & $>14.21$ &  0.03 &  3 \\ 
53138-1608-538 &  3.8698 & 3.27049 &  0.524 &  0.096 &  0.456 &  0.081 &  0.509 &  0.141 & $>14.19$ &  0.07 &  3 \\ 
51994-0514-202 &  1.8820 & 1.75374 &  1.193 &  0.178 &  1.113 &  0.227 &  0.884 &  0.034 & $>14.67$ &  0.08 &  3 \\ 
53876-2507-105 &  2.0080 & 1.60088 &  1.202 &  0.168 &  0.944 &  0.176 &  0.886 &  0.031 & $>14.63$ &  0.07 &  3 \\ 
51994-0514-213 &  1.8314 & 1.67017 &  0.816 &  0.114 &  0.846 &  0.131 &  0.767 &  0.082 & $>14.48$ &  0.06 &  3 \\ 
53033-1310-029 &  3.2715 & 2.99729 &  1.857 &  0.156 &  1.067 &  0.125 &  0.921 &  0.006 & $>14.86$ &  0.08 &  3 \\ 
53383-1621-430 &  2.0849 & 1.85995 &  1.382 &  0.187 &  0.901 &  0.163 &  0.897 &  0.013 & $>14.66$ &  0.08 &  3 \\ 
51959-0283-476 &  1.7915 & 1.57534 &  0.533 &  0.089 &  0.477 &  0.090 &  0.522 &  0.128 & $>14.21$ &  0.06 &  3 \\ 
53877-2510-365 &  1.8933 & 1.62677 &  2.075 &  0.099 &  2.007 &  0.108 &  0.894 &  0.014 & $>15.07$ &  0.04 &  3 \\ 
51994-0514-127 &  1.7604 & 1.53286 &  0.468 &  0.085 &  0.459 &  0.093 &  0.428 &  0.130 & $>14.18$ &  0.07 &  3 \\ 
53856-2505-017 &  3.0467 & 2.97005 &  0.750 &  0.088 &  0.362 &  0.082 &  0.726 &  0.074 & $ 14.38$ &  0.09 &  1 \\ 
53062-1445-484 &  2.0375 & 1.85643 &  0.353 &  0.090 &  0.283 &  0.078 &  0.250 &  0.111 & $>13.98$ &  0.13 &  3 \\ 
52734-1226-233 &  3.1504 & 2.95209 &  0.476 &  0.068 &  1.259 &  0.085 &  0.439 &  0.104 & $>14.31$ &  0.05 &  3 \\ 
                         &           & 2.95591 &  1.004 &  0.073 &  0.659 &  0.070 &  0.846 &  0.024 & $>14.50$ &  0.03 &  3 \\ 
                         &           & 2.97275 &  0.743 &  0.075 &  0.560 &  0.071 &  0.720 &  0.063 & $>14.39$ &  0.04 &  3 \\ 
51994-0514-126 &  2.4271 & 1.96031 &  0.789 &  0.091 &  0.651 &  0.096 &  0.751 &  0.068 & $>14.45$ &  0.05 &  3 \\ 
52636-0967-116 &  1.7950 & 1.60204 &  0.787 &  0.089 &  0.736 &  0.099 &  0.749 &  0.067 & $>14.45$ &  0.05 &  3 \\ 
53493-2012-622 &  3.9645 & 3.39394 &  0.650 &  0.139 &  0.910 &  0.157 &  0.642 &  0.152 & $>14.36$ &  0.09 &  3 \\ 
                         &           & 3.59762 &  1.213 &  0.142 &  1.112 &  0.170 &  0.888 &  0.026 & $>14.68$ &  0.09 &  3 \\ 
53054-1444-594 &  1.9623 & 1.79252 &  0.964 &  0.060 &  0.902 &  0.078 &  0.834 &  0.024 & $>14.61$ &  0.04 &  3 \\ 
53856-2505-015 &  2.5474 & 2.40393 &  0.682 &  0.088 &  0.302 &  0.080 &  0.669 &  0.081 & $ 14.33$ &  0.07 &  1 \\ 
53877-2510-270 &  2.1637 & 2.03530 &  0.640 &  0.128 &  0.642 &  0.125 &  0.632 &  0.141 & $>14.30$ &  0.08 &  3 \\ 
52059-0597-622 &  1.9678 & 1.90549 &  0.626 &  0.122 &  1.085 &  0.129 &  0.619 &  0.139 & $>14.41$ &  0.07 &  3 \\ 
                         &           & 1.90961 &  1.094 &  0.122 &  0.667 &  0.137 &  0.866 &  0.029 & $ 14.55$ &  0.06 &  1 \\ 
53877-2510-268 &  2.0392 & 1.90352 &  0.894 &  0.124 &  0.506 &  0.142 &  0.807 &  0.068 & $ 14.42$ &  0.09 &  1 \\ 
52059-0597-027 &  2.2141 & 1.96995 &  1.132 &  0.215 &  0.746 &  0.209 &  0.871 &  0.054 & $ 14.55$ &  0.13 &  1 \\ 
                         &           & 2.14401 &  1.710 &  0.217 &  1.560 &  0.180 &  0.927 &  0.029 & $?15.02$ &  1.07 &  7 \\ 
52319-0776-587 &  2.5221 & 2.27443 &  0.193 &  0.036 &  0.127 &  0.032 &  0.076 &  0.030 & $>13.62$ &  0.11 &  3 \\ 
                         &           & 2.39414 &  0.628 &  0.033 &  0.460 &  0.036 &  0.621 &  0.031 & $>14.27$ &  0.02 &  3 \\ 
53083-1367-093 &  3.0182 & 2.45794 &  0.201 &  0.050 &  0.198 &  0.059 &  0.083 &  0.042 & $?13.60$ &  0.17 &  7 \\ 
52759-1016-375 &  2.2444 & 2.17172 &  1.722 &  0.116 &  1.173 &  0.105 &  0.927 &  0.010 & $>14.83$ &  0.03 &  3 \\ 
53415-1762-314 &  1.7931 & 1.64869 &  0.969 &  0.159 &  0.873 &  0.190 &  0.836 &  0.072 & $>14.52$ &  0.08 &  3 \\ 
                         &           & 1.70530 &  1.091 &  0.114 &  0.906 &  0.145 &  0.865 &  0.027 & $>14.65$ &  0.06 &  3 \\ 
53493-2012-620 &  2.6006 & 2.09026 &  1.037 &  0.085 &  0.733 &  0.065 &  0.856 &  0.025 & $>14.57$ &  0.03 &  3 \\ 
                         &           & 2.27420 &  0.433 &  0.072 &  0.287 &  0.062 &  0.376 &  0.113 & $>13.94$ &  0.12 &  3 \\ 
53875-2508-081 &  1.9824 & 1.73797 &  1.912 &  0.095 &  1.508 &  0.107 &  0.916 &  0.008 & $>14.94$ &  0.03 &  3 \\ 
53875-2508-591 &  3.1294 & 2.58753 &  0.248 &  0.036 &  0.217 &  0.040 &  0.122 &  0.030 & $>13.82$ &  0.07 &  3 \\ 
                         &           & 2.89569 &  0.447 &  0.033 &  0.268 &  0.046 &  0.398 &  0.052 & $>14.03$ &  0.05 &  3 \\ 
53442-1997-166 &  2.1883 & 1.98566 &  0.792 &  0.111 &  0.465 &  0.115 &  0.753 &  0.084 & $ 14.43$ &  0.09 &  1 \\ 
51959-0283-176 &  2.0429 & 1.89531 &  0.618 &  0.069 &  0.509 &  0.070 &  0.611 &  0.067 & $>14.30$ &  0.05 &  3 \\ 
53875-2508-093 &  1.9907 & 1.76805 &  1.104 &  0.137 &  0.850 &  0.131 &  0.867 &  0.032 & $>14.54$ &  0.06 &  3 \\ 
53142-1609-296 &  1.9598 & 1.83005 &  1.040 &  0.107 &  0.734 &  0.092 &  0.857 &  0.034 & $>14.56$ &  0.05 &  3 \\ 
                         &           & 1.90632 &  0.655 &  0.096 &  0.689 &  0.103 &  0.647 &  0.091 & $>14.35$ &  0.06 &  3 \\ 
53877-2510-416 &  3.3792 & 2.89180 &  1.110 &  0.056 &  0.853 &  0.064 &  0.868 &  0.008 & $>14.62$ &  0.02 &  3 \\ 
                         &           & 3.04947 &  0.661 &  0.046 &  0.183 &  0.049 &  0.652 &  0.043 & $ 14.31$ &  0.04 &  1 \\ 
51994-0514-088 &  2.2780 & 1.89420 &  0.385 &  0.059 &  0.258 &  0.061 &  0.301 &  0.084 & $>13.96$ &  0.10 &  3 \\ 
53383-1621-292 &  2.5230 & 2.33049 &  1.293 &  0.090 &  1.043 &  0.094 &  0.898 &  0.012 & $>14.71$ &  0.03 &  3 \\ 
53792-2221-557 &  1.8505 & 1.59398 &  0.766 &  0.083 &  0.775 &  0.071 &  0.736 &  0.066 & $>14.51$ &  0.05 &  3 \\ 
53875-2508-120 &  1.8900 & 1.67977 &  0.330 &  0.061 &  0.256 &  0.062 &  0.221 &  0.075 & $>13.94$ &  0.09 &  3 \\ 
53882-2511-390 &  3.0135 & 2.63797 &  0.535 &  0.093 &  0.419 &  0.114 &  0.524 &  0.134 & $>14.18$ &  0.09 &  3 \\ 
53799-2222-495 &  2.5794 & 2.39876 &  0.508 &  0.057 &  0.353 &  0.061 &  0.485 &  0.081 & $>14.14$ &  0.06 &  3 \\ 
53137-1620-119 &  1.8666 & 1.54079 &  1.968 &  0.155 &  1.666 &  0.168 &  0.909 &  0.015 & $>15.02$ &  0.06 &  3 \\ 
                         &           & 1.69567 &  1.008 &  0.124 &  0.588 &  0.097 &  0.847 &  0.045 & $ 14.49$ &  0.06 &  1 \\ 
53415-1762-360 &  2.5545 & 2.09356 &  0.769 &  0.094 &  0.431 &  0.083 &  0.738 &  0.075 & $ 14.38$ &  0.06 &  1 \\ 
                         &           & 2.33216 &  0.322 &  0.094 &  0.448 &  0.090 &  0.212 &  0.107 & $>14.12$ &  0.08 &  3 \\ 
                         &           & 2.33834 &  0.518 &  0.095 &  0.464 &  0.090 &  0.500 &  0.140 & $>14.23$ &  0.07 &  3 \\ 
52368-0881-243 &  2.3385 & 1.83873 &  0.457 &  0.069 &  0.342 &  0.074 &  0.413 &  0.107 & $>14.03$ &  0.10 &  3 \\ 
53080-1446-346 &  1.8932 & 1.78322 &  0.750 &  0.130 &  0.686 &  0.172 &  0.726 &  0.113 & $>14.26$ &  0.12 &  3 \\ 
51994-0514-119 &  2.6506 & 2.13105 &  1.076 &  0.055 &  0.828 &  0.060 &  0.863 &  0.012 & $>14.60$ &  0.02 &  3 \\ 
                         &           & 2.51592 &  0.281 &  0.044 &  0.334 &  0.052 &  0.162 &  0.049 & $>13.92$ &  0.07 &  3 \\ 
53473-2008-610 &  3.8025 & 3.07962 &  1.052 &  0.203 &  1.234 &  0.261 &  0.860 &  0.072 & $>14.49$ &  0.12 &  3 \\ 
53875-2508-638 &  2.3219 & 1.84193 &  0.648 &  0.097 &  0.345 &  0.091 &  0.640 &  0.093 & $ 14.27$ &  0.06 &  1 \\ 
                         &           & 2.20589 &  1.003 &  0.087 &  1.067 &  0.098 &  0.846 &  0.030 & $>14.62$ &  0.04 &  3 \\ 
53383-1621-513 &  2.1581 & 1.86448 &  0.451 &  0.056 &  0.342 &  0.067 &  0.404 &  0.087 & $>14.11$ &  0.07 &  3 \\ 
                         &           & 2.06510 &  0.534 &  0.084 &  0.439 &  0.079 &  0.522 &  0.120 & $>14.20$ &  0.07 &  3 \\ 
                         &           & 2.09086 &  0.876 &  0.085 &  0.526 &  0.079 &  0.799 &  0.048 & $>14.40$ &  0.04 &  3 \\ 
51994-0514-058 &  2.5936 & 2.18117 &  0.379 &  0.039 &  0.313 &  0.051 &  0.291 &  0.058 & $>14.01$ &  0.06 &  3 \\ 
                         &           & 2.37636 &  0.334 &  0.041 &  0.157 &  0.050 &  0.226 &  0.050 & $ 13.95$ &  0.07 &  1 \\ 
53142-1609-333 &  2.3610 & 2.18475 &  0.276 &  0.049 &  0.198 &  0.054 &  0.155 &  0.051 & $?13.66$ &  0.15 &  7 \\ 
53493-2012-004 &  1.9856 & 1.79607 &  0.884 &  0.194 &  1.268 &  0.243 &  0.803 &  0.127 & $>14.80$ &  0.14 &  3 \\ 
53142-1609-338 &  3.3596 & 3.16535 &  0.464 &  0.061 &  0.525 &  0.087 &  0.423 &  0.094 & $>14.18$ &  0.07 &  3 \\ 
52781-1312-246 &  1.7940 & 1.74572 &  0.548 &  0.081 &  0.407 &  0.085 &  0.544 &  0.116 & $>14.21$ &  0.06 &  3 \\ 
53875-2508-050 &  1.8510 & 1.72770 &  0.672 &  0.090 &  0.468 &  0.098 &  0.661 &  0.084 & $>14.26$ &  0.08 &  3 \\ 
53493-2012-632 &  3.7940 & 3.33017 &  0.963 &  0.072 &  0.541 &  0.071 &  0.834 &  0.029 & $ 14.46$ &  0.04 &  1 \\ 
53882-2511-232 &  2.2858 & 2.21648 &  1.086 &  0.163 &  0.793 &  0.139 &  0.865 &  0.046 & $>14.56$ &  0.07 &  3 \\ 
52706-1017-348 &  2.2507 & 2.00798 &  2.657 &  0.186 &  2.330 &  0.207 &  0.835 &  0.031 & $>15.30$ &  0.08 &  3 \\ 
53875-2508-627 &  2.0037 & 1.80983 &  0.547 &  0.113 &  0.701 &  0.144 &  0.542 &  0.163 & $>14.25$ &  0.08 &  3 \\ 
53137-1620-623 &  2.0313 & 1.60251 &  0.696 &  0.088 &  0.582 &  0.085 &  0.681 &  0.080 & $>14.35$ &  0.07 &  3 \\ 
53799-2222-550 &  3.3810 & 3.16188 &  0.800 &  0.059 &  0.446 &  0.045 &  0.757 &  0.039 & $ 14.34$ &  0.04 &  1 \\ 
                         &           & 3.17939 &  0.389 &  0.054 &  0.249 &  0.058 &  0.307 &  0.080 & $?13.74$ &  0.16 &  7 \\ 
54180-2509-155 &  2.1188 & 2.00961 &  0.386 &  0.111 &  0.684 &  0.119 &  0.303 &  0.148 & $>14.50$ &  0.14 &  3 \\ 
51959-0283-010 &  1.9410 & 1.67868 &  0.528 &  0.060 &  0.358 &  0.067 &  0.514 &  0.086 & $>14.18$ &  0.05 &  3 \\ 
51959-0283-607 &  2.0732 & 1.65689 &  0.802 &  0.089 &  0.820 &  0.086 &  0.758 &  0.063 & $>14.55$ &  0.05 &  3 \\ 
                         &           & 1.73642 &  0.433 &  0.074 &  0.508 &  0.086 &  0.377 &  0.116 & $>14.14$ &  0.08 &  3 \\ 
                         &           & 1.96545 &  0.444 &  0.080 &  0.342 &  0.077 &  0.394 &  0.126 & $>14.10$ &  0.07 &  3 \\ 
52734-1226-126 &  2.2193 & 2.11067 &  0.713 &  0.145 &  0.868 &  0.134 &  0.695 &  0.132 & $>14.42$ &  0.09 &  3 \\ 
54180-2509-139 &  1.9005 & 1.54790 &  2.585 &  0.244 &  2.193 &  0.268 &  0.849 &  0.025 & $>15.17$ &  0.10 &  3 \\ 
                         &           & 1.64623 &  0.833 &  0.164 &  0.908 &  0.203 &  0.778 &  0.120 & $>14.50$ &  0.13 &  3 \\ 
52734-1226-515 &  1.9345 & 1.67341 &  0.270 &  0.066 &  0.279 &  0.073 &  0.148 &  0.062 & $>13.85$ &  0.13 &  3 \\ 
52411-0953-474 &  2.3061 & 1.89943 &  0.541 &  0.076 &  0.332 &  0.059 &  0.533 &  0.109 & $>14.23$ &  0.07 &  3 \\ 
53415-1762-226 &  3.2385 & 2.89334 &  1.311 &  0.203 &  1.337 &  0.202 &  0.898 &  0.030 & $>14.71$ &  0.08 &  3 \\ 
53799-2222-563 &  2.2209 & 1.94695 &  0.580 &  0.051 &  0.256 &  0.052 &  0.575 &  0.059 & $ 14.18$ &  0.05 &  1 \\ 
                         &           & 2.15665 &  1.523 &  0.052 &  1.256 &  0.053 &  0.902 &  0.005 & $>14.87$ &  0.02 &  3 \\ 
53491-2097-043 &  1.9397 & 1.84713 &  0.648 &  0.078 &  0.612 &  0.079 &  0.641 &  0.075 & $>14.35$ &  0.05 &  3 \\ 
                         &           & 1.85152 &  0.641 &  0.084 &  0.218 &  0.062 &  0.634 &  0.081 & $ 14.29$ &  0.06 &  1 \\ 
53142-1609-244 &  1.9347 & 1.67312 &  1.162 &  0.148 &  0.937 &  0.157 &  0.876 &  0.027 & $>14.67$ &  0.06 &  3 \\ 
53376-1761-007 &  1.8756 & 1.72971 &  0.775 &  0.156 &  0.892 &  0.176 &  0.742 &  0.129 & $>14.44$ &  0.10 &  3 \\ 
53138-1608-587 &  2.2522 & 2.12911 &  0.583 &  0.128 &  0.581 &  0.140 &  0.578 &  0.168 & $>14.25$ &  0.12 &  3 \\ 
53877-2510-549 &  2.1292 & 2.05950 &  0.582 &  0.058 &  0.323 &  0.058 &  0.577 &  0.068 & $ 14.23$ &  0.05 &  1 \\ 
53142-1609-429 &  1.9778 & 1.80913 &  0.473 &  0.054 &  0.333 &  0.063 &  0.436 &  0.082 & $>14.14$ &  0.05 &  3 \\ 
                         &           & 1.86892 &  0.503 &  0.058 &  0.403 &  0.055 &  0.479 &  0.084 & $>14.20$ &  0.04 &  3 \\ 
52759-1016-485 &  2.3132 & 2.24204 &  0.684 &  0.055 &  0.563 &  0.064 &  0.671 &  0.049 & $>14.35$ &  0.03 &  3 \\ 
52320-0777-201 &  3.1465 & 2.84430 &  0.606 &  0.098 &  0.487 &  0.089 &  0.600 &  0.114 & $>14.29$ &  0.06 &  3 \\ 
                         &           & 2.87660 &  1.356 &  0.098 &  0.911 &  0.098 &  0.898 &  0.001 & $>14.78$ &  0.04 &  3 \\ 
53383-1621-594 &  2.5124 & 2.42783 &  0.740 &  0.097 &  0.690 &  0.100 &  0.718 &  0.082 & $>14.41$ &  0.05 &  3 \\ 
                         &           & 2.43363 &  0.689 &  0.100 &  0.482 &  0.100 &  0.675 &  0.092 & $>14.34$ &  0.06 &  3 \\ 
53877-2512-351 &  1.7999 & 1.64780 &  1.330 &  0.110 &  1.165 &  0.128 &  0.898 &  0.008 & $>14.80$ &  0.07 &  3 \\ 
52734-1226-531 &  2.1267 & 1.68113 &  0.312 &  0.038 &  0.244 &  0.047 &  0.199 &  0.046 & $>13.94$ &  0.07 &  3 \\ 
53882-2511-552 &  3.0907 & 2.76602 &  0.296 &  0.047 &  0.242 &  0.047 &  0.179 &  0.057 & $>13.92$ &  0.09 &  3 \\ 
                         &           & 2.81165 &  0.695 &  0.069 &  0.415 &  0.050 &  0.680 &  0.061 & $>14.33$ &  0.04 &  3 \\ 
52411-0953-200 &  2.1200 & 1.98065 &  1.446 &  0.107 &  1.176 &  0.102 &  0.895 &  0.003 & $>14.77$ &  0.04 &  3 \\ 
52051-0515-310 &  2.0619 & 1.96704 &  0.218 &  0.042 &  0.139 &  0.033 &  0.097 &  0.035 & $ 13.74$ &  0.10 &  1 \\ 
53142-1609-125 &  3.6233 & 3.18502 &  0.260 &  0.084 &  0.891 &  0.082 &  0.135 &  0.074 & $>14.76$ &  0.04 &  3 \\ 
                         &           & 3.19379 &  0.890 &  0.082 &  1.168 &  0.115 &  0.805 &  0.043 & $>14.52$ &  0.04 &  3 \\ 
53877-2510-558 &  3.0096 & 2.72934 &  0.729 &  0.084 &  0.754 &  0.089 &  0.708 &  0.071 & $>14.47$ &  0.05 &  3 \\ 
54502-2881-606 &  2.0186 & 1.58653 &  0.861 &  0.147 &  0.929 &  0.185 &  0.793 &  0.097 & $>14.52$ &  0.08 &  3 \\ 
53383-1621-039 &  2.5695 & 2.06986 &  0.664 &  0.080 &  0.566 &  0.072 &  0.654 &  0.075 & $>14.33$ &  0.06 &  3 \\ 
                         &           & 2.27220 &  0.651 &  0.072 &  0.588 &  0.097 &  0.643 &  0.069 & $>14.33$ &  0.05 &  3 \\ 
51955-0492-117 &  2.2403 & 1.87354 &  0.626 &  0.053 &  0.502 &  0.052 &  0.620 &  0.051 & $>14.31$ &  0.03 &  3 \\ 
                         &           & 1.94930 &  0.703 &  0.047 &  0.278 &  0.043 &  0.687 &  0.040 & $ 14.28$ &  0.03 &  1 \\ 
                         &           & 2.03164 &  0.282 &  0.047 &  0.234 &  0.049 &  0.162 &  0.052 & $>13.87$ &  0.09 &  3 \\ 
53882-2511-111 &  1.7625 & 1.51361 &  0.582 &  0.069 &  0.488 &  0.087 &  0.577 &  0.084 & $>14.24$ &  0.06 &  3 \\ 
                         &           & 1.71419 &  0.311 &  0.052 &  0.348 &  0.058 &  0.198 &  0.064 & $>13.98$ &  0.06 &  3 \\ 
53415-1762-379 &  2.3281 & 2.10605 &  0.453 &  0.056 &  0.388 &  0.069 &  0.408 &  0.088 & $>14.17$ &  0.06 &  3 \\ 
                         &           & 2.26660 &  0.875 &  0.052 &  0.716 &  0.058 &  0.799 &  0.027 & $>14.52$ &  0.03 &  3 \\ 
52373-0839-061 &  4.0728 & 3.47099 &  0.864 &  0.187 &  0.984 &  0.210 &  0.795 &  0.130 & $>14.76$ &  0.11 &  3 \\ 
52051-0515-317 &  1.7341 & 1.54829 &  0.614 &  0.096 &  0.604 &  0.094 &  0.607 &  0.108 & $>14.29$ &  0.07 &  3 \\ 
51994-0514-620 &  1.9316 & 1.52035 &  0.963 &  0.158 &  1.044 &  0.202 &  0.834 &  0.073 & $>14.80$ &  0.11 &  3 \\ 
54141-2513-313 &  3.1909 & 2.62223 &  0.518 &  0.145 &  0.768 &  0.137 &  0.501 &  0.218 & $?14.32$ &  0.15 &  7 \\ 
53877-2512-334 &  3.4290 & 3.12604 &  0.883 &  0.045 &  0.591 &  0.045 &  0.803 &  0.021 & $>14.46$ &  0.02 &  3 \\ 
                         &           & 3.34767 &  0.390 &  0.033 &  0.476 &  0.046 &  0.308 &  0.052 & $>14.02$ &  0.04 &  3 \\ 
                         &           & 3.35261 &  0.412 &  0.035 &  0.185 &  0.037 &  0.343 &  0.055 & $ 14.02$ &  0.04 &  1 \\ 
51959-0283-638 &  1.9692 & 1.67092 &  1.164 &  0.091 &  1.046 &  0.104 &  0.877 &  0.014 & $>14.67$ &  0.04 &  3 \\ 
53383-1621-026 &  1.7901 & 1.59498 &  0.651 &  0.083 &  0.535 &  0.068 &  0.643 &  0.079 & $>14.34$ &  0.05 &  3 \\ 
53882-2514-381 &  1.9812 & 1.91120 &  1.127 &  0.191 &  0.795 &  0.136 &  0.870 &  0.046 & $>14.58$ &  0.07 &  3 \\ 
53793-2223-278 &  1.7438 & 1.67070 &  0.000 &  0.000 &  1.020 &  0.145 &  0.009 &  0.000 & $>14.65$ &  0.00 &  3 \\ 
53386-1970-098 &  3.1314 & 2.83863 &  0.924 &  0.195 &  1.769 &  0.214 &  0.820 &  0.110 & $>14.50$ &  0.13 &  3 \\ 
                         &           & 2.90220 &  1.353 &  0.188 &  0.817 &  0.183 &  0.898 &  0.021 & $ 14.72$ &  0.12 &  1 \\ 
                         &           & 2.96176 &  0.754 &  0.126 &  0.490 &  0.123 &  0.729 &  0.108 & $ 14.38$ &  0.11 &  1 \\ 
52368-0881-163 &  2.1142 & 1.78572 &  0.676 &  0.207 &  0.862 &  0.220 &  0.664 &  0.233 & $>14.40$ &  0.13 &  3 \\ 
53084-1368-202 &  1.9602 & 1.85716 &  0.437 &  0.078 &  0.477 &  0.090 &  0.382 &  0.123 & $>14.17$ &  0.07 &  3 \\ 
52636-0967-618 &  2.8228 & 2.34256 &  0.680 &  0.081 &  0.486 &  0.080 &  0.667 &  0.074 & $>14.33$ &  0.06 &  3 \\ 
                         &           & 2.71400 &  0.743 &  0.110 &  0.879 &  0.115 &  0.721 &  0.094 & $>14.46$ &  0.06 &  3 \\ 
53433-2027-339 &  1.8118 & 1.63145 &  1.055 &  0.156 &  0.701 &  0.149 &  0.860 &  0.051 & $>14.51$ &  0.08 &  3 \\ 
53446-1991-365 &  1.8052 & 1.58712 &  0.846 &  0.136 &  0.708 &  0.139 &  0.786 &  0.094 & $>14.62$ &  0.13 &  3 \\ 
53877-2510-530 &  2.0558 & 1.75391 &  0.229 &  0.056 &  0.236 &  0.049 &  0.105 &  0.046 & $?13.64$ &  0.16 &  7 \\ 
53799-2222-586 &  2.3067 & 2.24893 &  0.799 &  0.060 &  0.753 &  0.058 &  0.757 &  0.040 & $>14.47$ &  0.03 &  3 \\ 
53882-2514-274 &  2.4246 & 2.34953 &  0.184 &  0.040 &  0.290 &  0.052 &  0.069 &  0.030 & $?13.47$ &  0.25 &  7 \\ 
                         &           & 2.35609 &  0.289 &  0.052 &  0.177 &  0.058 &  0.171 &  0.059 & $<13.70$ &  0.15 &  5 \\ 
52411-0953-498 &  1.7636 & 1.66224 &  0.693 &  0.139 &  0.994 &  0.147 &  0.678 &  0.128 & $>14.78$ &  0.09 &  3 \\ 
53882-2514-388 &  2.0685 & 1.71228 &  1.266 &  0.178 &  0.876 &  0.156 &  0.897 &  0.033 & $>14.67$ &  0.07 &  3 \\ 
52368-0881-469 &  3.0165 & 2.58112 &  0.844 &  0.197 &  0.595 &  0.149 &  0.785 &  0.146 & $>14.45$ &  0.13 &  3 \\ 
54141-2513-242 &  1.7477 & 1.69464 &  0.640 &  0.091 &  0.441 &  0.083 &  0.633 &  0.088 & $>14.27$ &  0.08 &  3 \\ 
53491-2097-591 &  2.1391 & 1.98357 &  0.806 &  0.120 &  0.572 &  0.121 &  0.761 &  0.088 & $>14.42$ &  0.06 &  3 \\ 
53877-2512-438 &  2.2202 & 1.83871 &  0.406 &  0.115 &  0.557 &  0.125 &  0.333 &  0.161 & $>14.45$ &  0.14 &  3 \\ 
53877-2512-246 &  2.1221 & 1.94218 &  0.461 &  0.079 &  1.662 &  0.107 &  0.418 &  0.123 & $>14.20$ &  0.07 &  3 \\ 
                         &           & 1.94904 &  1.636 &  0.102 &  1.078 &  0.088 &  0.925 &  0.022 & $>14.82$ &  0.03 &  3 \\ 
53436-2035-163 &  3.5808 & 3.41867 &  0.578 &  0.060 &  0.411 &  0.056 &  0.573 &  0.072 & $>14.14$ &  0.06 &  3 \\ 
52759-1016-556 &  1.9765 & 1.82939 &  0.487 &  0.070 &  0.426 &  0.083 &  0.455 &  0.104 & $>14.15$ &  0.08 &  3 \\ 
52051-0515-236 &  2.2581 & 1.96577 &  1.315 &  0.175 &  1.040 &  0.194 &  0.898 &  0.026 & $>14.73$ &  0.07 &  3 \\ 
53080-1446-370 &  2.1332 & 1.79122 &  1.125 &  0.163 &  0.942 &  0.144 &  0.870 &  0.036 & $>14.59$ &  0.07 &  3 \\ 
53415-1762-484 &  2.9980 & 2.55401 &  0.533 &  0.069 &  0.492 &  0.073 &  0.522 &  0.100 & $>14.19$ &  0.07 &  3 \\ 
51955-0492-074 &  1.9458 & 1.54242 &  0.591 &  0.086 &  0.598 &  0.118 &  0.585 &  0.104 & $>14.30$ &  0.06 &  3 \\ 
                         &           & 1.75025 &  0.590 &  0.085 &  0.373 &  0.088 &  0.585 &  0.103 & $ 14.21$ &  0.07 &  1 \\ 
53877-2512-426 &  1.7612 & 1.54550 &  1.077 &  0.138 &  1.225 &  0.148 &  0.863 &  0.038 & $>14.62$ &  0.07 &  3 \\ 
53415-1762-495 &  3.0549 & 2.68781 &  0.873 &  0.107 &  0.582 &  0.118 &  0.798 &  0.062 & $>14.46$ &  0.06 &  3 \\ 
                         &           & 2.78043 &  1.099 &  0.141 &  1.074 &  0.153 &  0.866 &  0.034 & $>14.75$ &  0.07 &  3 \\ 
                         &           & 2.85969 &  0.767 &  0.128 &  0.781 &  0.137 &  0.737 &  0.105 & $>14.47$ &  0.06 &  3 \\ 
53793-2223-467 &  2.1466 & 1.74713 &  0.560 &  0.035 &  0.534 &  0.045 &  0.555 &  0.045 & $>14.28$ &  0.03 &  3 \\ 
                         &           & 2.05722 &  0.207 &  0.038 &  1.415 &  0.036 &  0.088 &  0.032 & $>14.05$ &  0.05 &  3 \\ 
                         &           & 2.06254 &  1.340 &  0.037 &  1.338 &  0.031 &  0.898 &  0.001 & $>14.84$ &  0.01 &  3 \\ 
                         &           & 2.06813 &  1.335 &  0.031 &  0.314 &  0.034 &  0.898 &  0.001 & $ 14.56$ &  0.02 &  1 \\ 
53815-2224-230 &  2.2944 & 2.17858 &  1.138 &  0.126 &  0.720 &  0.120 &  0.872 &  0.023 & $>14.56$ &  0.05 &  3 \\ 
52734-1226-631 &  2.0886 & 1.78840 &  0.834 &  0.065 &  0.682 &  0.091 &  0.779 &  0.041 & $>14.43$ &  0.04 &  3 \\ 
53877-2510-047 &  2.3928 & 2.02643 &  1.754 &  0.136 &  1.570 &  0.146 &  0.927 &  0.006 & $?15.05$ &  0.29 &  7 \\ 
52781-1312-462 &  1.9686 & 1.60583 &  0.496 &  0.130 &  0.526 &  0.133 &  0.469 &  0.198 & $?14.11$ &  0.15 &  7 \\ 
53491-2097-627 &  1.7849 & 1.72387 &  1.232 &  0.127 &  0.848 &  0.121 &  0.893 &  0.026 & $>14.60$ &  0.05 &  3 \\ 
53877-2512-475 &  1.9480 & 1.53684 &  0.880 &  0.144 &  0.919 &  0.152 &  0.801 &  0.087 & $>14.47$ &  0.07 &  3 \\ 
53433-2027-390 &  1.8650 & 1.66703 &  1.454 &  0.126 &  1.252 &  0.130 &  0.895 &  0.003 & $>15.00$ &  0.08 &  3 \\ 
53386-1970-559 &  2.3114 & 1.95596 &  0.587 &  0.142 &  0.444 &  0.106 &  0.582 &  0.187 & $>14.21$ &  0.13 &  3 \\ 
                         &           & 2.23232 &  0.631 &  0.110 &  0.456 &  0.127 &  0.624 &  0.120 & $>14.31$ &  0.11 &  3 \\ 
53877-2510-049 &  1.8592 & 1.68075 &  0.471 &  0.113 &  0.475 &  0.134 &  0.433 &  0.174 & $>14.11$ &  0.14 &  3 \\ 
52320-0777-163 &  1.8471 & 1.59100 &  0.745 &  0.129 &  0.398 &  0.108 &  0.722 &  0.113 & $ 14.35$ &  0.09 &  1 \\ 
53877-2510-605 &  2.8373 & 2.55554 &  1.926 &  0.194 &  1.572 &  0.181 &  0.914 &  0.013 & $>15.04$ &  0.09 &  3 \\ 
53793-2223-451 &  2.1668 & 1.88263 &  0.576 &  0.093 &  0.872 &  0.114 &  0.571 &  0.121 & $>14.37$ &  0.08 &  3 \\ 
53084-1368-193 &  1.8243 & 1.59362 &  0.887 &  0.191 &  0.546 &  0.151 &  0.804 &  0.123 & $ 14.48$ &  0.12 &  1 \\ 
52781-1312-098 &  1.9125 & 1.85519 &  0.981 &  0.122 &  0.654 &  0.124 &  0.839 &  0.047 & $>14.52$ &  0.08 &  3 \\ 
53383-1621-621 &  1.8566 & 1.51338 &  0.406 &  0.049 &  0.318 &  0.054 &  0.333 &  0.077 & $>14.05$ &  0.06 &  3 \\ 
                         &           & 1.67541 &  0.380 &  0.050 &  0.197 &  0.043 &  0.293 &  0.072 & $ 13.99$ &  0.06 &  1 \\ 
                         &           & 1.80879 &  0.140 &  0.029 &  0.142 &  0.037 &  0.037 &  0.009 & $>13.81$ &  0.14 &  3 \\ 
53436-2035-506 &  3.2550 & 3.16660 &  0.477 &  0.076 &  0.433 &  0.088 &  0.442 &  0.115 & $>14.15$ &  0.07 &  3 \\ 
53084-1368-486 &  1.8938 & 1.52333 &  0.906 &  0.149 &  0.814 &  0.181 &  0.812 &  0.082 & $>14.53$ &  0.09 &  3 \\ 
53433-2027-392 &  1.9092 & 1.51411 &  0.536 &  0.120 &  0.401 &  0.106 &  0.526 &  0.176 & $>14.13$ &  0.13 &  3 \\ 
52734-1226-032 &  3.9670 & 3.62988 &  0.986 &  0.122 &  0.537 &  0.137 &  0.841 &  0.046 & $ 14.47$ &  0.07 &  1 \\ 
54180-2515-214 &  3.4808 & 2.93870 &  0.805 &  0.092 &  1.505 &  0.095 &  0.761 &  0.065 & $>14.46$ &  0.05 &  3 \\ 
                         &           & 2.94377 &  1.478 &  0.095 &  0.823 &  0.096 &  0.898 &  0.001 & $ 14.72$ &  0.04 &  1 \\ 
                         &           & 3.05088 &  0.345 &  0.068 &  0.207 &  0.068 &  0.240 &  0.084 & $ 13.90$ &  0.12 &  1 \\ 
53877-2512-466 &  2.7150 & 2.61212 &  0.355 &  0.040 &  0.277 &  0.035 &  0.254 &  0.051 & $>13.99$ &  0.05 &  3 \\ 
                         &           & 2.61855 &  0.277 &  0.035 &  0.125 &  0.039 &  0.156 &  0.040 & $ 13.82$ &  0.08 &  1 \\ 
                         &           & 2.64397 &  1.276 &  0.050 &  1.039 &  0.043 &  0.898 &  0.006 & $>14.73$ &  0.01 &  3 \\ 
                         &           & 2.65037 &  0.957 &  0.035 &  0.219 &  0.043 &  0.832 &  0.014 & $ 14.42$ &  0.02 &  1 \\ 
51930-0285-342 &  2.3593 & 2.27259 &  1.383 &  0.092 &  1.775 &  0.099 &  0.897 &  0.001 & $>14.75$ &  0.03 &  3 \\ 
53415-1762-517 &  3.3282 & 2.88685 &  0.769 &  0.075 &  0.481 &  0.089 &  0.738 &  0.059 & $>14.41$ &  0.04 &  3 \\ 
52759-1016-118 &  1.7582 & 1.63511 &  0.551 &  0.094 &  0.557 &  0.089 &  0.547 &  0.134 & $>14.25$ &  0.07 &  3 \\ 
53882-2511-016 &  2.3561 & 1.87423 &  0.425 &  0.034 &  0.143 &  0.036 &  0.363 &  0.054 & $ 14.06$ &  0.04 &  1 \\ 
                         &           & 1.97649 &  0.292 &  0.035 &  0.209 &  0.039 &  0.174 &  0.043 & $>13.91$ &  0.05 &  3 \\ 
                         &           & 2.17205 &  0.243 &  0.030 &  0.185 &  0.035 &  0.118 &  0.025 & $>13.77$ &  0.06 &  3 \\ 
53386-1970-059 &  3.5144 & 2.93600 &  0.417 &  0.078 &  0.332 &  0.089 &  0.351 &  0.119 & $>14.11$ &  0.09 &  3 \\ 
                         &           & 3.22643 &  1.053 &  0.082 &  0.867 &  0.091 &  0.860 &  0.024 & $>14.61$ &  0.04 &  3 \\ 
52733-1227-371 &  2.1318 & 1.81308 &  0.724 &  0.072 &  0.401 &  0.066 &  0.705 &  0.060 & $ 14.28$ &  0.06 &  1 \\ 
54141-2513-367 &  1.9223 & 1.52937 &  0.790 &  0.107 &  0.807 &  0.115 &  0.751 &  0.082 & $>14.47$ &  0.05 &  3 \\ 
                         &           & 1.62056 &  0.584 &  0.083 &  0.473 &  0.080 &  0.579 &  0.103 & $>14.26$ &  0.05 &  3 \\ 
52734-1226-638 &  4.1272 & 3.46932 &  0.705 &  0.078 &  0.569 &  0.078 &  0.688 &  0.068 & $>14.31$ &  0.06 &  3 \\ 
53120-1447-207 &  2.1582 & 1.82775 &  1.691 &  0.086 &  1.758 &  0.098 &  0.928 &  0.010 & $>14.89$ &  0.02 &  3 \\ 
                         &           & 1.97196 &  0.888 &  0.072 &  1.237 &  0.089 &  0.804 &  0.037 & $>14.59$ &  0.04 &  3 \\ 
53383-1621-036 &  2.0843 & 1.82078 &  0.269 &  0.068 &  0.303 &  0.077 &  0.147 &  0.064 & $>13.82$ &  0.14 &  3 \\ 
53793-2223-154 &  2.0503 & 1.58368 &  0.590 &  0.090 &  0.387 &  0.085 &  0.584 &  0.110 & $>14.25$ &  0.08 &  3 \\ 
                         &           & 1.76147 &  1.212 &  0.063 &  0.933 &  0.074 &  0.888 &  0.015 & $>14.63$ &  0.02 &  3 \\ 
52374-0840-562 &  1.8761 & 1.71586 &  0.790 &  0.135 &  0.696 &  0.155 &  0.751 &  0.105 & $>14.39$ &  0.08 &  3 \\ 
53385-1622-415 &  2.4400 & 2.30190 &  0.430 &  0.062 &  0.332 &  0.074 &  0.371 &  0.097 & $>14.09$ &  0.08 &  3 \\ 
53815-2224-205 &  1.7823 & 1.49979 &  2.222 &  0.149 &  1.970 &  0.119 &  0.880 &  0.015 & $>15.05$ &  0.04 &  3 \\ 
                         &           & 1.62846 &  0.613 &  0.122 &  0.574 &  0.120 &  0.606 &  0.146 & $>14.28$ &  0.09 &  3 \\ 
53877-2512-141 &  2.0455 & 1.80440 &  1.102 &  0.053 &  0.571 &  0.051 &  0.867 &  0.007 & $ 14.53$ &  0.02 &  1 \\ 
                         &           & 1.84066 &  1.645 &  0.062 &  1.470 &  0.072 &  0.927 &  0.015 & $>14.82$ &  0.02 &  3 \\ 
                         &           & 1.87868 &  0.564 &  0.050 &  0.336 &  0.056 &  0.560 &  0.066 & $>14.19$ &  0.05 &  3 \\ 
                         &           & 1.88944 &  1.009 &  0.053 &  0.745 &  0.043 &  0.848 &  0.016 & $>14.62$ &  0.02 &  3 \\ 
53415-1762-570 &  2.3382 & 1.85147 &  0.414 &  0.097 &  0.346 &  0.089 &  0.346 &  0.141 & $>14.10$ &  0.08 &  3 \\ 
                         &           & 1.93650 &  0.796 &  0.078 &  0.674 &  0.075 &  0.755 &  0.056 & $>14.43$ &  0.04 &  3 \\ 
                         &           & 2.10284 &  0.695 &  0.064 &  0.256 &  0.062 &  0.680 &  0.056 & $ 14.31$ &  0.05 &  1 \\ 
                         &           & 2.16770 &  0.217 &  0.064 &  0.396 &  0.084 &  0.096 &  0.053 & $>14.32$ &  0.11 &  3 \\ 
                         &           & 2.19877 &  0.521 &  0.070 &  0.438 &  0.064 &  0.504 &  0.100 & $>14.20$ &  0.06 &  3 \\ 
52337-0778-357 &  2.0818 & 1.72276 &  0.623 &  0.148 &  0.660 &  0.150 &  0.616 &  0.177 & $>14.38$ &  0.09 &  3 \\ 
53446-1991-095 &  2.3784 & 2.24643 &  0.377 &  0.076 &  0.368 &  0.086 &  0.289 &  0.102 & $>13.97$ &  0.11 &  3 \\ 
54180-2515-165 &  3.5992 & 3.45970 &  1.922 &  0.249 &  1.420 &  0.245 &  0.914 &  0.013 & $>14.99$ &  0.13 &  3 \\ 
53436-2035-106 &  4.0522 & 3.43062 &  0.294 &  0.059 &  0.273 &  0.084 &  0.178 &  0.066 & $>13.90$ &  0.13 &  3 \\ 
                         &           & 3.60268 &  1.083 &  0.081 &  0.734 &  0.094 &  0.864 &  0.019 & $>14.58$ &  0.04 &  3 \\ 
53877-2512-505 &  1.8512 & 1.72502 &  0.778 &  0.120 &  0.723 &  0.141 &  0.744 &  0.095 & $>14.45$ &  0.09 &  3 \\ 
52051-0515-539 &  1.7925 & 1.67161 &  1.463 &  0.251 &  1.039 &  0.222 &  0.896 &  0.008 & $>14.67$ &  0.10 &  3 \\ 
53084-1368-531 &  1.9190 & 1.70182 &  0.602 &  0.142 &  0.611 &  0.159 &  0.596 &  0.179 & $>14.30$ &  0.10 &  3 \\ 
53415-1762-077 &  1.7795 & 1.60147 &  0.769 &  0.123 &  0.415 &  0.138 &  0.738 &  0.099 & $ 14.31$ &  0.10 &  1 \\ 
53877-2512-147 &  2.0803 & 1.74367 &  0.646 &  0.063 &  0.582 &  0.066 &  0.639 &  0.060 & $>14.34$ &  0.04 &  3 \\ 
                         &           & 1.83154 &  0.550 &  0.069 &  0.361 &  0.072 &  0.545 &  0.099 & $>14.22$ &  0.05 &  3 \\ 
                         &           & 1.97052 &  0.418 &  0.044 &  0.254 &  0.042 &  0.352 &  0.069 & $>13.95$ &  0.11 &  3 \\ 
52412-0968-454 &  3.0928 & 2.99804 &  1.272 &  0.179 &  2.148 &  0.195 &  0.897 &  0.032 & $>14.69$ &  0.13 &  3 \\ 
                         &           & 3.00363 &  1.579 &  0.159 &  0.682 &  0.140 &  0.911 &  0.015 & $ 14.90$ &  0.09 & 17 \\ 
53415-1762-599 &  2.0059 & 1.72239 &  0.754 &  0.122 &  0.781 &  0.160 &  0.728 &  0.104 & $>14.41$ &  0.08 &  3 \\ 
52370-0330-539 &  1.7751 & 1.71231 &  1.524 &  0.136 &  1.342 &  0.148 &  0.902 &  0.005 & $>14.89$ &  0.05 &  3 \\ 
53433-2027-370 &  2.4920 & 2.32853 &  0.457 &  0.076 &  0.267 &  0.076 &  0.413 &  0.119 & $ 14.05$ &  0.10 &  1 \\ 
54180-2515-097 &  2.2818 & 2.07080 &  0.605 &  0.114 &  0.693 &  0.132 &  0.599 &  0.138 & $>14.30$ &  0.09 &  3 \\ 
52733-1227-121 &  1.7683 & 1.66817 &  1.349 &  0.205 &  0.953 &  0.189 &  0.898 &  0.026 & $>14.68$ &  0.08 &  3 \\ 
52374-0840-005 &  1.7061 & 1.59568 &  0.335 &  0.062 &  0.383 &  0.070 &  0.227 &  0.075 & $>13.96$ &  0.09 &  3 \\ 
53433-2027-210 &  2.2529 & 2.10447 &  0.888 &  0.156 &  1.046 &  0.158 &  0.805 &  0.093 & $>14.52$ &  0.14 &  3 \\ 
53469-2099-479 &  1.8826 & 1.56256 &  0.263 &  0.054 &  0.343 &  0.070 &  0.139 &  0.050 & $>13.89$ &  0.10 &  3 \\ 
                         &           & 1.81241 &  0.922 &  0.062 &  0.726 &  0.070 &  0.819 &  0.026 & $>14.46$ &  0.03 &  3 \\ 
53729-2225-335 &  2.1502 & 1.78606 &  0.432 &  0.110 &  0.401 &  0.102 &  0.374 &  0.163 & $>14.04$ &  0.14 &  3 \\ 
53877-2512-559 &  1.8705 & 1.69715 &  0.658 &  0.100 &  0.351 &  0.088 &  0.649 &  0.096 & $ 14.23$ &  0.09 &  1 \\ 
                         &           & 1.81227 &  0.368 &  0.064 &  0.350 &  0.088 &  0.273 &  0.084 & $>13.99$ &  0.10 &  3 \\ 
53467-2103-346 &  3.0590 & 2.79462 &  1.040 &  0.173 &  1.152 &  0.250 &  0.857 &  0.061 & $>14.51$ &  0.10 &  3 \\ 
54180-2515-084 &  1.9684 & 1.56807 &  1.840 &  0.315 &  1.158 &  0.336 &  0.922 &  0.021 & $<15.01$ &  0.57 &  5 \\ 
53144-1610-219 &  2.0183 & 1.88303 &  0.445 &  0.067 &  0.378 &  0.084 &  0.394 &  0.106 & $>14.12$ &  0.07 &  3 \\ 
52790-1313-422 &  1.9618 & 1.84653 &  0.680 &  0.159 &  0.592 &  0.181 &  0.667 &  0.163 & $?14.36$ &  0.18 &  7 \\ 
53433-2027-410 &  1.8056 & 1.74738 &  0.403 &  0.088 &  0.301 &  0.082 &  0.329 &  0.126 & $>14.00$ &  0.13 &  3 \\ 
52375-0841-344 &  3.4752 & 3.07760 &  0.318 &  0.047 &  0.210 &  0.046 &  0.206 &  0.057 & $>13.94$ &  0.06 &  3 \\ 
53469-2099-221 &  1.8931 & 1.83824 &  0.867 &  0.094 &  0.803 &  0.111 &  0.796 &  0.055 & $>14.51$ &  0.07 &  3 \\ 
52320-0777-102 &  2.3280 & 1.89235 &  0.583 &  0.096 &  0.568 &  0.129 &  0.578 &  0.121 & $>14.24$ &  0.13 &  3 \\ 
                         &           & 1.95343 &  0.488 &  0.120 &  0.392 &  0.115 &  0.457 &  0.183 & $>14.12$ &  0.12 &  3 \\ 
                         &           & 2.04926 &  0.523 &  0.118 &  0.343 &  0.116 &  0.507 &  0.175 & $ 14.11$ &  0.13 &  1 \\ 
53084-1368-058 &  2.3142 & 2.22055 &  0.798 &  0.133 &  0.563 &  0.150 &  0.756 &  0.102 & $>14.42$ &  0.09 &  3 \\ 
53446-1991-041 &  1.9102 & 1.81358 &  0.638 &  0.062 &  0.263 &  0.060 &  0.631 &  0.059 & $ 14.29$ &  0.05 &  1 \\ 
53882-2514-550 &  2.2535 & 1.77152 &  0.361 &  0.063 &  0.363 &  0.072 &  0.263 &  0.081 & $>13.98$ &  0.09 &  3 \\ 
                         &           & 1.94455 &  0.340 &  0.048 &  0.263 &  0.043 &  0.234 &  0.059 & $>13.96$ &  0.07 &  3 \\ 
                         &           & 1.96862 &  0.834 &  0.054 &  0.649 &  0.056 &  0.778 &  0.034 & $>14.45$ &  0.03 &  3 \\ 
52375-0841-279 &  2.1246 & 2.03130 &  0.807 &  0.100 &  0.834 &  0.113 &  0.762 &  0.072 & $>14.54$ &  0.07 &  3 \\ 
53080-1446-516 &  1.7946 & 1.50135 &  0.350 &  0.101 &  0.285 &  0.066 &  0.245 &  0.123 & $?13.91$ &  0.15 &  7 \\ 
53080-1446-526 &  1.8583 & 1.68026 &  0.883 &  0.090 &  0.651 &  0.078 &  0.802 &  0.050 & $>14.46$ &  0.04 &  3 \\ 
52790-1313-185 &  2.6200 & 2.23347 &  0.700 &  0.083 &  0.499 &  0.082 &  0.684 &  0.074 & $>14.34$ &  0.05 &  3 \\ 
53433-2027-178 &  2.2730 & 1.95663 &  0.355 &  0.058 &  0.362 &  0.070 &  0.253 &  0.073 & $>13.99$ &  0.08 &  3 \\ 
                         &           & 2.06796 &  1.265 &  0.073 &  1.114 &  0.069 &  0.897 &  0.014 & $>14.75$ &  0.03 &  3 \\ 
54180-2515-057 &  1.9651 & 1.88352 &  0.839 &  0.128 &  0.503 &  0.140 &  0.782 &  0.088 & $ 14.46$ &  0.09 &  1 \\ 
53877-2512-595 &  2.6938 & 2.35616 &  1.149 &  0.119 &  0.705 &  0.107 &  0.873 &  0.019 & $>14.61$ &  0.07 &  3 \\ 
53144-1610-458 &  3.3339 & 3.11610 &  0.500 &  0.109 &  0.619 &  0.101 &  0.474 &  0.164 & $>14.26$ &  0.07 &  3 \\ 
53080-1446-155 &  3.1660 & 2.58482 &  1.006 &  0.140 &  0.744 &  0.126 &  0.847 &  0.051 & $>14.63$ &  0.14 &  3 \\ 
54180-2515-058 &  2.0371 & 1.87218 &  0.892 &  0.082 &  0.520 &  0.111 &  0.806 &  0.042 & $ 14.44$ &  0.05 &  1 \\ 
                         &           & 1.91350 &  0.968 &  0.081 &  0.961 &  0.088 &  0.836 &  0.032 & $>14.61$ &  0.04 &  3 \\ 
                         &           & 1.93135 &  0.339 &  0.086 &  1.249 &  0.087 &  0.232 &  0.105 & $>14.96$ &  0.05 &  3 \\ 
                         &           & 1.93775 &  1.229 &  0.082 &  0.938 &  0.090 &  0.892 &  0.019 & $>14.71$ &  0.03 &  3 \\ 
54180-2515-054 &  1.9848 & 1.83269 &  0.742 &  0.075 &  0.524 &  0.067 &  0.720 &  0.063 & $>14.39$ &  0.04 &  3 \\ 
                         &           & 1.92195 &  0.519 &  0.055 &  0.481 &  0.059 &  0.502 &  0.079 & $>14.23$ &  0.05 &  3 \\ 
53882-2514-568 &  1.8768 & 1.75057 &  1.130 &  0.118 &  0.918 &  0.124 &  0.871 &  0.022 & $>14.79$ &  0.09 &  3 \\ 
                         &           & 1.82431 &  1.223 &  0.110 &  1.145 &  0.111 &  0.891 &  0.023 & $>14.66$ &  0.04 &  3 \\ 
53446-1991-002 &  2.9626 & 2.80373 &  0.963 &  0.210 &  1.078 &  0.216 &  0.834 &  0.106 & $>14.89$ &  0.12 &  3 \\ 
52759-1016-632 &  3.0945 & 2.48105 &  0.606 &  0.100 &  0.589 &  0.111 &  0.600 &  0.116 & $>14.31$ &  0.09 &  3 \\ 
                         &           & 2.61680 &  0.893 &  0.117 &  0.518 &  0.100 &  0.807 &  0.064 & $ 14.48$ &  0.08 &  1 \\ 
53385-1622-111 &  2.9258 & 2.85354 &  0.261 &  0.078 &  0.323 &  0.074 &  0.137 &  0.070 & $?13.54$ &  0.34 &  7 \\ 
52790-1313-215 &  2.1753 & 1.82585 &  0.824 &  0.185 &  0.596 &  0.148 &  0.772 &  0.141 & $>14.39$ &  0.13 &  3 \\ 
53120-1448-345 &  1.7808 & 1.66028 &  0.945 &  0.070 &  0.585 &  0.073 &  0.828 &  0.029 & $>14.45$ &  0.04 &  3 \\ 
53819-2226-387 &  1.7012 & 1.56824 &  0.675 &  0.058 &  0.634 &  0.071 &  0.663 &  0.053 & $>14.38$ &  0.04 &  3 \\ 
53144-1610-532 &  1.9606 & 1.82103 &  1.054 &  0.056 &  0.885 &  0.055 &  0.860 &  0.016 & $>14.65$ &  0.03 &  3 \\ 
52368-0331-320 &  1.7369 & 1.67380 &  0.821 &  0.096 &  0.363 &  0.077 &  0.770 &  0.065 & $ 14.34$ &  0.07 &  1 \\ 
52412-0968-516 &  1.7004 & 1.58885 &  0.760 &  0.082 &  0.562 &  0.074 &  0.732 &  0.067 & $>14.39$ &  0.04 &  3 \\ 
52375-0841-223 &  1.8727 & 1.80887 &  0.384 &  0.027 &  0.399 &  0.035 &  0.299 &  0.042 & $>14.10$ &  0.03 &  3 \\ 
53463-1763-199 &  3.0227 & 2.48235 &  0.630 &  0.162 &  0.532 &  0.145 &  0.623 &  0.194 & $>14.33$ &  0.12 &  3 \\ 
53467-2103-383 &  1.9540 & 1.58132 &  0.542 &  0.052 &  0.436 &  0.058 &  0.535 &  0.074 & $>14.19$ &  0.05 &  3 \\ 
54180-2515-638 &  2.4941 & 2.36344 &  0.692 &  0.062 &  0.427 &  0.057 &  0.678 &  0.055 & $>14.32$ &  0.04 &  3 \\ 
53815-2224-492 &  1.8549 & 1.69423 &  0.809 &  0.168 &  0.601 &  0.124 &  0.763 &  0.130 & $>14.42$ &  0.09 &  3 \\ 
52320-0777-071 &  1.7943 & 1.60156 &  0.567 &  0.137 &  0.540 &  0.137 &  0.562 &  0.191 & $>14.24$ &  0.14 &  3 \\ 
52412-0968-060 &  4.2453 & 3.63737 &  2.142 &  0.146 &  1.802 &  0.129 &  0.883 &  0.023 & $>15.03$ &  0.03 &  3 \\ 
53729-2225-437 &  1.7149 & 1.48211 &  0.663 &  0.126 &  0.604 &  0.147 &  0.653 &  0.126 & $>14.28$ &  0.14 &  3 \\ 
52017-0516-330 &  2.3546 & 2.06340 &  1.820 &  0.298 &  1.697 &  0.267 &  0.923 &  0.022 & $?14.94$ &  0.15 &  7 \\ 
54180-2515-013 &  3.2676 & 3.15607 &  1.325 &  0.152 &  1.346 &  0.138 &  0.898 &  0.019 & $>14.64$ &  0.06 &  3 \\ 
53385-1622-563 &  2.0134 & 1.77918 &  0.757 &  0.116 &  0.688 &  0.139 &  0.730 &  0.097 & $>14.42$ &  0.08 &  3 \\ 
                         &           & 1.82714 &  0.711 &  0.106 &  0.444 &  0.094 &  0.694 &  0.094 & $ 14.35$ &  0.12 &  1 \\ 
53815-2224-013 &  3.5226 & 3.19796 &  0.558 &  0.085 &  0.455 &  0.080 &  0.553 &  0.117 & $>14.22$ &  0.07 &  3 \\ 
53819-2226-362 &  2.7538 & 2.19546 &  0.193 &  0.055 &  0.303 &  0.077 &  0.075 &  0.039 & $?13.71$ &  0.16 &  7 \\ 
                         &           & 2.22966 &  0.848 &  0.072 &  0.675 &  0.082 &  0.787 &  0.045 & $>14.52$ &  0.05 &  3 \\ 
53433-2027-058 &  3.1850 & 2.75150 &  0.998 &  0.111 &  1.321 &  0.108 &  0.845 &  0.040 & $>14.65$ &  0.04 &  3 \\ 
                         &           & 2.91499 &  0.371 &  0.091 &  0.364 &  0.081 &  0.278 &  0.118 & $>14.02$ &  0.10 &  3 \\ 
                         &           & 3.04179 &  1.123 &  0.086 &  0.957 &  0.074 &  0.870 &  0.014 & $>14.66$ &  0.03 &  3 \\ 
53089-1369-392 &  1.8664 & 1.59783 &  0.276 &  0.024 &  0.147 &  0.028 &  0.155 &  0.030 & $ 13.85$ &  0.05 &  1 \\ 
                         &           & 1.65126 &  0.964 &  0.031 &  0.724 &  0.027 &  0.835 &  0.011 & $>14.55$ &  0.01 &  3 \\ 
                         &           & 1.74119 &  0.128 &  0.025 &  0.123 &  0.025 &  0.033 &  0.008 & $>13.49$ &  0.11 &  3 \\ 
52706-1017-525 &  2.9466 & 2.56956 &  0.422 &  0.074 &  0.496 &  0.078 &  0.359 &  0.116 & $>14.17$ &  0.07 &  3 \\ 
                         &           & 2.67656 &  0.622 &  0.113 &  0.461 &  0.079 &  0.615 &  0.129 & $>14.21$ &  0.12 &  3 \\ 
53819-2226-173 &  2.0714 & 1.80924 &  0.576 &  0.094 &  0.375 &  0.102 &  0.570 &  0.123 & $ 14.20$ &  0.09 &  1 \\ 
52017-0516-322 &  1.7108 & 1.50127 &  0.880 &  0.199 &  1.089 &  0.238 &  0.801 &  0.133 & $>14.83$ &  0.12 &  3 \\ 
53089-1369-261 &  1.9627 & 1.90066 &  0.548 &  0.086 &  0.716 &  0.109 &  0.543 &  0.123 & $>14.34$ &  0.06 &  3 \\ 
53401-1976-425 &  1.8720 & 1.56929 &  0.955 &  0.135 &  0.579 &  0.139 &  0.832 &  0.062 & $ 14.50$ &  0.07 &  1 \\ 
53463-1763-098 &  3.9840 & 3.72454 &  0.265 &  0.046 &  0.226 &  0.039 &  0.141 &  0.044 & $>13.73$ &  0.11 &  3 \\ 
52375-0841-458 &  2.0765 & 1.95797 &  1.002 &  0.105 &  0.821 &  0.101 &  0.846 &  0.037 & $>14.62$ &  0.05 &  3 \\ 
52370-0330-024 &  2.0017 & 1.68395 &  0.889 &  0.148 &  0.605 &  0.157 &  0.805 &  0.086 & $>14.46$ &  0.08 &  3 \\ 
                         &           & 1.73390 &  0.916 &  0.144 &  0.945 &  0.160 &  0.816 &  0.076 & $>14.61$ &  0.06 &  3 \\ 
53474-2095-293 &  3.0546 & 2.86292 &  0.148 &  0.038 &  0.220 &  0.039 &  0.039 &  0.012 & $>14.00$ &  0.12 &  3 \\ 
52368-0331-430 &  1.9349 & 1.59677 &  0.887 &  0.130 &  1.123 &  0.122 &  0.804 &  0.074 & $>14.53$ &  0.05 &  3 \\ 
53474-2095-274 &  1.9662 & 1.72730 &  0.564 &  0.068 &  0.344 &  0.076 &  0.559 &  0.090 & $ 14.14$ &  0.09 &  1 \\ 
                         &           & 1.79545 &  0.418 &  0.086 &  0.266 &  0.076 &  0.352 &  0.128 & $<13.83$ &  0.17 &  5 \\ 
                         &           & 1.89060 &  0.911 &  0.080 &  0.678 &  0.073 &  0.814 &  0.037 & $>14.50$ &  0.04 &  3 \\ 
54184-2655-236 &  2.0729 & 1.66940 &  0.647 &  0.109 &  0.485 &  0.101 &  0.640 &  0.111 & $>14.33$ &  0.07 &  3 \\ 
53385-1622-605 &  1.8910 & 1.77003 &  0.792 &  0.102 &  0.368 &  0.097 &  0.753 &  0.077 & $ 14.31$ &  0.06 &  1 \\ 
53469-2099-598 &  2.2468 & 1.79825 &  0.934 &  0.129 &  1.315 &  0.111 &  0.824 &  0.063 & $>14.58$ &  0.05 &  3 \\ 
                         &           & 1.80737 &  0.883 &  0.099 &  0.689 &  0.094 &  0.803 &  0.055 & $>14.52$ &  0.05 &  3 \\ 
52017-0516-472 &  2.0786 & 1.92592 &  0.634 &  0.071 &  0.580 &  0.085 &  0.627 &  0.069 & $>14.30$ &  0.06 &  3 \\ 
54474-2608-341 &  3.4260 & 2.94195 &  0.589 &  0.024 &  0.408 &  0.025 &  0.584 &  0.023 & $>14.27$ &  0.02 &  3 \\ 
                         &           & 3.26904 &  0.526 &  0.026 &  1.112 &  0.022 &  0.511 &  0.037 & $>14.39$ &  0.01 &  3 \\ 
                         &           & 3.27437 &  0.939 &  0.021 &  0.551 &  0.023 &  0.826 &  0.009 & $>14.51$ &  0.01 &  3 \\ 
53401-1976-419 &  2.7882 & 2.36510 &  0.348 &  0.031 &  0.289 &  0.030 &  0.243 &  0.037 & $>14.01$ &  0.05 &  3 \\ 
                         &           & 2.52664 &  0.185 &  0.036 &  0.361 &  0.040 &  0.069 &  0.030 & $>13.86$ &  0.06 &  3 \\ 
                         &           & 2.53195 &  0.316 &  0.035 &  0.134 &  0.036 &  0.204 &  0.043 & $ 13.92$ &  0.05 &  1 \\ 
                         &           & 2.57796 &  0.128 &  0.028 &  0.143 &  0.035 &  0.033 &  0.009 & $?13.44$ &  0.14 &  7 \\ 
54474-2608-365 &  2.2227 & 1.75316 &  0.327 &  0.071 &  0.273 &  0.086 &  0.218 &  0.086 & $>13.92$ &  0.12 &  3 \\ 
52375-0841-545 &  1.7915 & 1.72937 &  0.530 &  0.066 &  0.355 &  0.083 &  0.517 &  0.094 & $>14.18$ &  0.06 &  3 \\ 
53474-2095-245 &  2.9890 & 2.67953 &  0.223 &  0.029 &  0.114 &  0.023 &  0.101 &  0.024 & $ 13.76$ &  0.05 &  1 \\ 
                         &           & 2.74492 &  0.195 &  0.031 &  0.087 &  0.028 &  0.077 &  0.025 & $ 13.68$ &  0.09 &  1 \\ 
                         &           & 2.77028 &  0.482 &  0.033 &  0.308 &  0.032 &  0.449 &  0.047 & $>14.14$ &  0.03 &  3 \\ 
                         &           & 2.87539 &  0.144 &  0.020 &  0.090 &  0.025 &  0.038 &  0.006 & $ 13.45$ &  0.11 &  1 \\ 
53463-1763-086 &  2.5929 & 2.44658 &  0.442 &  0.057 &  0.448 &  0.073 &  0.389 &  0.089 & $>14.16$ &  0.05 &  3 \\ 
53463-1763-540 &  2.1242 & 1.89138 &  0.419 &  0.079 &  0.328 &  0.090 &  0.354 &  0.120 & $>14.00$ &  0.12 &  3 \\ 
53089-1369-432 &  1.9153 & 1.76783 &  1.416 &  0.149 &  1.070 &  0.149 &  0.896 &  0.002 & $>14.82$ &  0.06 &  3 \\ 
54184-2655-455 &  3.1472 & 2.70970 &  0.845 &  0.126 &  0.728 &  0.134 &  0.786 &  0.086 & $>14.44$ &  0.07 &  3 \\ 
53120-1447-018 &  2.0748 & 1.80693 &  1.170 &  0.141 &  1.127 &  0.169 &  0.878 &  0.025 & $>14.66$ &  0.06 &  3 \\ 
54537-2919-297 &  2.6200 & 2.18031 &  0.577 &  0.053 &  0.341 &  0.044 &  0.572 &  0.063 & $>14.20$ &  0.04 &  3 \\ 
                         &           & 2.42907 &  0.562 &  0.050 &  2.213 &  0.046 &  0.557 &  0.067 & $>14.33$ &  0.03 &  3 \\ 
                         &           & 2.43503 &  1.850 &  0.048 &  1.759 &  0.044 &  0.922 &  0.003 & $>15.00$ &  0.02 &  3 \\ 
52375-0841-533 &  2.2953 & 2.10688 &  1.388 &  0.086 &  1.187 &  0.088 &  0.897 &  0.001 & $>14.82$ &  0.03 &  3 \\ 
54537-2919-294 &  2.5023 & 2.03921 &  0.969 &  0.164 &  0.978 &  0.188 &  0.836 &  0.076 & $>14.51$ &  0.08 &  3 \\ 
52337-0778-435 &  3.8489 & 3.14019 &  0.684 &  0.070 &  0.509 &  0.063 &  0.671 &  0.063 & $>14.35$ &  0.04 &  3 \\ 
                         &           & 3.27874 &  0.488 &  0.065 &  0.394 &  0.064 &  0.457 &  0.097 & $>14.11$ &  0.07 &  3 \\ 
                         &           & 3.30397 &  0.668 &  0.073 &  0.587 &  0.069 &  0.657 &  0.068 & $>14.37$ &  0.04 &  3 \\ 
                         &           & 3.51979 &  0.763 &  0.072 &  0.689 &  0.088 &  0.734 &  0.058 & $>14.39$ &  0.04 &  3 \\ 
52405-0954-299 &  1.9304 & 1.83818 &  0.839 &  0.095 &  0.514 &  0.097 &  0.782 &  0.061 & $>14.39$ &  0.05 &  3 \\ 
53401-1976-187 &  3.3492 & 3.21722 &  1.527 &  0.055 &  0.450 &  0.063 &  0.902 &  0.005 & $ 14.62$ &  0.03 &  1 \\ 
                         &           & 3.27254 &  0.548 &  0.057 &  0.443 &  0.051 &  0.544 &  0.081 & $>14.23$ &  0.04 &  3 \\ 
52781-1312-640 &  2.0824 & 1.83389 &  0.900 &  0.200 &  0.904 &  0.199 &  0.810 &  0.125 & $>14.51$ &  0.14 &  3 \\ 
52017-0516-214 &  2.2352 & 2.16081 &  0.834 &  0.129 &  1.103 &  0.168 &  0.779 &  0.091 & $>14.55$ &  0.08 &  3 \\ 
52790-1313-054 &  1.9073 & 1.60357 &  1.914 &  0.215 &  1.418 &  0.214 &  0.915 &  0.012 & $>14.89$ &  0.07 &  3 \\ 
                         &           & 1.77586 &  1.597 &  0.201 &  1.168 &  0.206 &  0.915 &  0.019 & $>14.76$ &  0.06 &  3 \\ 
53089-1623-322 &  1.8648 & 1.66449 &  1.005 &  0.054 &  0.951 &  0.057 &  0.847 &  0.016 & $>14.56$ &  0.02 &  3 \\ 
52405-0954-392 &  2.2398 & 1.97704 &  0.425 &  0.079 &  0.435 &  0.104 &  0.363 &  0.123 & $>14.04$ &  0.11 &  3 \\ 
53401-1976-189 &  3.3660 & 2.87224 &  1.490 &  0.191 &  1.620 &  0.191 &  0.899 &  0.001 & $?15.13$ &  0.15 &  7 \\ 
54184-2655-179 &  3.3668 & 3.10287 &  0.827 &  0.066 &  0.974 &  0.091 &  0.775 &  0.041 & $>14.46$ &  0.03 &  3 \\ 
                         &           & 3.27677 &  0.573 &  0.058 &  0.844 &  0.066 &  0.568 &  0.073 & $>14.32$ &  0.04 &  3 \\ 
                         &           & 3.29144 &  1.011 &  0.058 &  0.877 &  0.055 &  0.848 &  0.017 & $>14.54$ &  0.02 &  3 \\ 
53050-1314-342 &  1.8422 & 1.60613 &  0.304 &  0.053 &  0.381 &  0.073 &  0.189 &  0.065 & $>13.94$ &  0.08 &  3 \\ 
54208-2643-220 &  4.5788 & 3.79633 &  1.372 &  0.077 &  1.642 &  0.090 &  0.897 &  0.001 & $>14.75$ &  0.03 &  3 \\ 
                         &           & 3.79856 &  1.932 &  0.099 &  2.295 &  0.085 &  0.913 &  0.009 & $>14.91$ &  0.02 &  3 \\ 
                         &           & 3.81438 &  1.432 &  0.063 &  0.867 &  0.072 &  0.896 &  0.002 & $>14.73$ &  0.03 &  3 \\ 
53120-1448-226 &  2.1159 & 1.79138 &  1.209 &  0.113 &  0.907 &  0.125 &  0.887 &  0.022 & $>14.68$ &  0.06 &  3 \\ 
                         &           & 2.03272 &  0.873 &  0.124 &  0.689 &  0.117 &  0.798 &  0.073 & $>14.50$ &  0.06 &  3 \\ 
53050-1314-341 &  1.7803 & 1.64619 &  0.377 &  0.103 &  0.511 &  0.114 &  0.288 &  0.136 & $>14.42$ &  0.13 &  3 \\ 
53467-2103-478 &  2.1842 & 1.72242 &  0.381 &  0.066 &  0.452 &  0.084 &  0.294 &  0.091 & $>14.38$ &  0.10 &  3 \\ 
54207-2595-232 &  1.7020 & 1.65638 &  0.390 &  0.122 &  0.775 &  0.150 &  0.308 &  0.163 & $>14.58$ &  0.12 &  3 \\ 
52790-1313-501 &  3.4230 & 2.96062 &  1.214 &  0.146 &  0.699 &  0.126 &  0.889 &  0.027 & $ 14.60$ &  0.06 &  1 \\ 
52370-0882-176 &  2.4049 & 1.99112 &  0.512 &  0.074 &  0.257 &  0.074 &  0.492 &  0.107 & $ 14.13$ &  0.08 &  1 \\ 
                         &           & 2.16197 &  0.433 &  0.060 &  0.319 &  0.066 &  0.376 &  0.094 & $>14.11$ &  0.06 &  3 \\ 
51930-0285-114 &  1.9935 & 1.70132 &  0.568 &  0.044 &  0.391 &  0.039 &  0.563 &  0.054 & $>14.21$ &  0.04 &  3 \\ 
52017-0516-139 &  3.2332 & 2.68449 &  0.296 &  0.038 &  0.141 &  0.035 &  0.179 &  0.047 & $ 13.71$ &  0.13 &  1 \\ 
                         &           & 3.07876 &  0.203 &  0.036 &  0.096 &  0.032 &  0.084 &  0.030 & $ 13.69$ &  0.09 &  1 \\ 
                         &           & 3.13240 &  0.130 &  0.028 &  0.086 &  0.026 &  0.034 &  0.009 & $ 13.48$ &  0.12 &  1 \\ 
53433-2027-621 &  1.9415 & 1.83701 &  0.862 &  0.108 &  0.523 &  0.108 &  0.794 &  0.065 & $ 14.45$ &  0.07 &  1 \\ 
53467-2103-127 &  2.5456 & 2.45166 &  0.378 &  0.084 &  0.567 &  0.090 &  0.290 &  0.113 & $>14.12$ &  0.08 &  3 \\ 
54474-2608-460 &  1.9187 & 1.78469 &  0.925 &  0.077 &  0.729 &  0.074 &  0.820 &  0.032 & $>14.51$ &  0.04 &  3 \\ 
54554-2918-335 &  2.7436 & 2.61389 &  0.490 &  0.082 &  0.257 &  0.056 &  0.460 &  0.123 & $ 14.01$ &  0.14 &  1 \\ 
53819-2226-441 &  2.5438 & 2.34955 &  0.436 &  0.055 &  0.420 &  0.065 &  0.380 &  0.087 & $>14.09$ &  0.05 &  3 \\ 
                         &           & 2.42382 &  0.408 &  0.048 &  0.225 &  0.035 &  0.336 &  0.076 & $ 14.04$ &  0.05 &  1 \\ 
                         &           & 2.44462 &  0.268 &  0.047 &  0.183 &  0.037 &  0.146 &  0.047 & $>13.76$ &  0.11 &  3 \\ 
                         &           & 2.47269 &  0.555 &  0.051 &  0.391 &  0.039 &  0.551 &  0.070 & $>14.21$ &  0.04 &  3 \\ 
53467-2103-411 &  2.4794 & 2.13022 &  0.378 &  0.070 &  0.243 &  0.065 &  0.289 &  0.095 & $ 13.85$ &  0.13 &  1 \\ 
                         &           & 2.19821 &  0.406 &  0.070 &  0.321 &  0.081 &  0.334 &  0.105 & $>13.91$ &  0.13 &  3 \\ 
53474-2095-460 &  1.9661 & 1.52009 &  0.749 &  0.124 &  0.668 &  0.128 &  0.725 &  0.107 & $>14.40$ &  0.07 &  3 \\ 
54184-2655-573 &  3.0847 & 2.83867 &  0.546 &  0.113 &  0.653 &  0.134 &  0.540 &  0.163 & $>14.58$ &  0.10 &  3 \\ 
54207-2595-474 &  3.7115 & 3.32422 &  1.585 &  0.090 &  1.540 &  0.119 &  0.912 &  0.013 & $>14.86$ &  0.03 &  3 \\ 
                         &           & 3.61994 &  0.345 &  0.073 &  0.605 &  0.092 &  0.240 &  0.090 & $>14.50$ &  0.09 &  3 \\ 
53089-1623-369 &  2.1781 & 2.10059 &  0.522 &  0.092 &  0.487 &  0.086 &  0.506 &  0.135 & $>14.19$ &  0.08 &  3 \\ 
52706-1017-596 &  2.0919 & 1.62266 &  0.496 &  0.111 &  0.457 &  0.125 &  0.469 &  0.169 & $>14.07$ &  0.12 &  3 \\ 
                         &           & 1.80463 &  0.968 &  0.112 &  0.852 &  0.139 &  0.836 &  0.045 & $>14.50$ &  0.05 &  3 \\ 
52442-0969-376 &  2.6261 & 2.38086 &  0.438 &  0.056 &  0.304 &  0.066 &  0.383 &  0.088 & $>14.14$ &  0.06 &  3 \\ 
53474-2095-473 &  3.6736 & 3.48022 &  0.543 &  0.064 &  0.526 &  0.075 &  0.536 &  0.092 & $>14.24$ &  0.05 &  3 \\ 
52017-0516-117 &  1.8745 & 1.49596 &  1.942 &  0.317 &  1.503 &  0.309 &  0.912 &  0.010 & $?15.09$ &  0.22 &  7 \\ 
52790-1313-567 &  3.4240 & 3.01930 &  0.396 &  0.088 &  0.331 &  0.088 &  0.318 &  0.123 & $>14.03$ &  0.11 &  3 \\ 
53120-1448-223 &  3.2990 & 3.18695 &  0.698 &  0.103 &  0.623 &  0.098 &  0.683 &  0.093 & $>14.37$ &  0.05 &  3 \\ 
54474-2608-444 &  3.1322 & 2.89621 &  0.623 &  0.051 &  0.386 &  0.048 &  0.616 &  0.049 & $>14.29$ &  0.04 &  3 \\ 
53463-1763-079 &  3.3663 & 2.90182 &  0.212 &  0.050 &  0.229 &  0.044 &  0.092 &  0.042 & $?13.66$ &  0.15 &  7 \\ 
                         &           & 2.90882 &  0.229 &  0.044 &  0.300 &  0.057 &  0.106 &  0.036 & $>13.68$ &  0.14 &  3 \\ 
53818-2228-278 &  1.8187 & 1.59122 &  1.263 &  0.135 &  0.925 &  0.138 &  0.897 &  0.027 & $>14.65$ &  0.05 &  3 \\ 
                         &           & 1.69855 &  0.669 &  0.095 &  0.410 &  0.098 &  0.658 &  0.089 & $ 14.30$ &  0.06 &  1 \\ 
54484-2656-347 &  2.0631 & 1.88828 &  0.331 &  0.071 &  0.362 &  0.086 &  0.223 &  0.087 & $>14.30$ &  0.12 &  3 \\ 
53469-2099-609 &  1.7635 & 1.57721 &  0.530 &  0.084 &  0.512 &  0.083 &  0.517 &  0.120 & $>14.18$ &  0.07 &  3 \\ 
                         &           & 1.70546 &  0.616 &  0.069 &  0.285 &  0.075 &  0.609 &  0.068 & $ 14.22$ &  0.07 &  1 \\ 
53116-1449-377 &  1.9890 & 1.80064 &  0.476 &  0.061 &  0.318 &  0.075 &  0.440 &  0.093 & $>14.10$ &  0.07 &  3 \\ 
54208-2643-456 &  2.0263 & 1.56422 &  0.561 &  0.139 &  0.787 &  0.148 &  0.557 &  0.198 & $>14.26$ &  0.14 &  3 \\ 
54474-2608-084 &  2.3992 & 1.91888 &  0.511 &  0.046 &  0.357 &  0.041 &  0.490 &  0.066 & $>14.18$ &  0.04 &  3 \\ 
51957-0493-365 &  2.3758 & 2.29368 &  0.279 &  0.070 &  0.193 &  0.066 &  0.159 &  0.070 & $ 13.83$ &  0.13 &  1 \\ 
53467-1764-426 &  1.9289 & 1.78985 &  0.814 &  0.138 &  0.600 &  0.132 &  0.766 &  0.102 & $>14.43$ &  0.07 &  3 \\ 
54207-2595-441 &  2.1702 & 1.99878 &  0.625 &  0.113 &  0.410 &  0.104 &  0.619 &  0.127 & $ 14.21$ &  0.11 &  1 \\ 
                         &           & 2.09609 &  0.823 &  0.074 &  0.611 &  0.068 &  0.772 &  0.046 & $>14.51$ &  0.05 &  3 \\ 
54207-2595-499 &  2.0603 & 1.64763 &  0.851 &  0.143 &  1.235 &  0.188 &  0.789 &  0.098 & $>15.01$ &  0.14 &  3 \\ 
54176-2467-350 &  2.9248 & 2.40949 &  0.835 &  0.063 &  0.692 &  0.072 &  0.779 &  0.039 & $>14.47$ &  0.03 &  3 \\ 
53473-2108-393 &  1.7530 & 1.59409 &  1.113 &  0.182 &  0.698 &  0.170 &  0.868 &  0.046 & $ 14.54$ &  0.08 &  1 \\ 
                         &           & 1.66621 &  0.596 &  0.137 &  0.561 &  0.116 &  0.590 &  0.175 & $>14.28$ &  0.10 &  3 \\ 
53089-1623-192 &  2.0479 & 1.57872 &  1.188 &  0.087 &  0.987 &  0.090 &  0.883 &  0.016 & $>14.65$ &  0.04 &  3 \\ 
                         &           & 1.84509 &  0.386 &  0.065 &  0.235 &  0.060 &  0.302 &  0.092 & $ 14.01$ &  0.09 &  1 \\ 
53498-2089-332 &  2.0510 & 1.64472 &  0.947 &  0.095 &  0.630 &  0.086 &  0.829 &  0.040 & $>14.46$ &  0.05 &  3 \\ 
52368-0331-577 &  1.8316 & 1.52221 &  0.747 &  0.091 &  0.487 &  0.081 &  0.723 &  0.077 & $>14.36$ &  0.06 &  3 \\ 
53467-1764-422 &  2.9763 & 2.43379 &  0.246 &  0.031 &  0.131 &  0.034 &  0.120 &  0.026 & $ 13.73$ &  0.08 &  1 \\ 
                         &           & 2.65033 &  0.139 &  0.022 &  0.215 &  0.029 &  0.037 &  0.007 & $>13.58$ &  0.08 &  3 \\ 
                         &           & 2.70808 &  0.806 &  0.032 &  0.763 &  0.037 &  0.761 &  0.020 & $>14.45$ &  0.02 &  3 \\ 
                         &           & 2.72708 &  0.130 &  0.031 &  0.156 &  0.032 &  0.034 &  0.010 & $>13.87$ &  0.11 &  3 \\ 
52368-0331-585 &  1.7773 & 1.61257 &  0.720 &  0.075 &  0.696 &  0.060 &  0.701 &  0.064 & $>14.42$ &  0.04 &  3 \\ 
52672-1018-246 &  3.7256 & 3.25224 &  0.385 &  0.094 &  0.507 &  0.120 &  0.300 &  0.126 & $>14.06$ &  0.12 &  3 \\ 
53729-2225-569 &  2.2226 & 1.89262 &  0.689 &  0.102 &  0.483 &  0.093 &  0.675 &  0.094 & $>14.34$ &  0.06 &  3 \\ 
52316-0598-070 &  1.8439 & 1.59773 &  1.792 &  0.277 &  1.636 &  0.283 &  0.925 &  0.024 & $>15.03$ &  0.12 &  3 \\ 
52728-1228-556 &  1.8883 & 1.57443 &  0.693 &  0.066 &  1.126 &  0.055 &  0.678 &  0.059 & $>14.49$ &  0.03 &  3 \\ 
                         &           & 1.57899 &  1.079 &  0.051 &  0.832 &  0.060 &  0.864 &  0.010 & $>14.63$ &  0.02 &  3 \\ 
                         &           & 1.79601 &  0.391 &  0.046 &  0.379 &  0.060 &  0.310 &  0.070 & $>14.04$ &  0.07 &  3 \\ 
53819-2226-543 &  2.0981 & 1.99738 &  0.323 &  0.065 &  0.281 &  0.061 &  0.213 &  0.079 & $>13.98$ &  0.09 &  3 \\ 
52375-0841-629 &  2.1961 & 1.76052 &  0.839 &  0.124 &  0.737 &  0.135 &  0.782 &  0.085 & $>14.54$ &  0.07 &  3 \\ 
53120-1448-191 &  2.3285 & 1.92516 &  0.508 &  0.104 &  0.690 &  0.089 &  0.486 &  0.155 & $>14.27$ &  0.08 &  3 \\ 
                         &           & 1.92992 &  0.689 &  0.089 &  0.740 &  0.101 &  0.675 &  0.081 & $>14.40$ &  0.07 &  3 \\ 
53120-1448-122 &  1.7842 & 1.63929 &  1.608 &  0.218 &  1.770 &  0.206 &  0.918 &  0.021 & $?14.97$ &  0.19 &  7 \\ 
53469-2099-635 &  3.7568 & 3.35644 &  0.814 &  0.078 &  0.643 &  0.087 &  0.766 &  0.051 & $>14.41$ &  0.04 &  3 \\ 
52405-0954-207 &  1.8833 & 1.49789 &  0.547 &  0.093 &  0.328 &  0.075 &  0.542 &  0.133 & $<14.00$ &  0.15 &  5 \\ 
52728-1228-048 &  1.9474 & 1.79063 &  0.630 &  0.080 &  0.487 &  0.075 &  0.623 &  0.078 & $>14.28$ &  0.06 &  3 \\ 
52430-0883-313 &  1.7295 & 1.67793 &  2.284 &  0.176 &  1.795 &  0.151 &  0.877 &  0.011 & $>15.11$ &  0.07 &  3 \\ 
52430-0883-344 &  1.9018 & 1.70211 &  0.228 &  0.055 &  0.213 &  0.057 &  0.105 &  0.046 & $>13.74$ &  0.14 &  3 \\ 
53820-2227-218 &  3.9966 & 3.84612 &  1.262 &  0.119 &  1.133 &  0.129 &  0.897 &  0.025 & $>14.76$ &  0.05 &  3 \\ 
53498-2089-328 &  2.3591 & 1.92347 &  0.302 &  0.051 &  0.436 &  0.060 &  0.187 &  0.062 & $>14.37$ &  0.08 &  3 \\ 
                         &           & 2.04561 &  0.521 &  0.052 &  1.107 &  0.054 &  0.504 &  0.074 & $>14.35$ &  0.03 &  3 \\ 
                         &           & 2.05073 &  1.019 &  0.050 &  0.569 &  0.058 &  0.850 &  0.015 & $>14.54$ &  0.03 &  3 \\ 
54474-2608-163 &  2.8032 & 2.66898 &  1.029 &  0.076 &  0.967 &  0.093 &  0.854 &  0.022 & $>14.68$ &  0.05 &  3 \\ 
54210-2644-315 &  3.2449 & 2.85758 &  0.635 &  0.061 &  0.353 &  0.066 &  0.628 &  0.059 & $ 14.25$ &  0.05 &  1 \\ 
52368-0331-594 &  2.1790 & 1.75923 &  0.471 &  0.042 &  0.417 &  0.046 &  0.433 &  0.062 & $>14.20$ &  0.04 &  3 \\ 
53818-2228-400 &  2.2059 & 1.79481 &  0.968 &  0.059 &  0.681 &  0.064 &  0.836 &  0.023 & $>14.58$ &  0.03 &  3 \\ 
                         &           & 1.85740 &  1.340 &  0.073 &  1.140 &  0.071 &  0.898 &  0.001 & $>14.74$ &  0.02 &  3 \\ 
                         &           & 2.01028 &  0.607 &  0.071 &  0.451 &  0.064 &  0.601 &  0.075 & $>14.27$ &  0.05 &  3 \\ 
54556-2917-126 &  2.5138 & 2.12473 &  0.638 &  0.097 &  0.445 &  0.106 &  0.631 &  0.097 & $>14.26$ &  0.11 &  3 \\ 
                         &           & 2.21696 &  0.755 &  0.124 &  0.694 &  0.131 &  0.729 &  0.105 & $>14.42$ &  0.07 &  3 \\ 
52672-1018-202 &  2.3762 & 1.95552 &  0.683 &  0.091 &  0.324 &  0.088 &  0.670 &  0.083 & $ 14.29$ &  0.08 &  1 \\ 
                         &           & 2.27905 &  0.477 &  0.073 &  0.366 &  0.090 &  0.441 &  0.111 & $>14.20$ &  0.07 &  3 \\ 
54476-2609-389 &  2.0898 & 1.64509 &  0.522 &  0.065 &  0.427 &  0.063 &  0.506 &  0.092 & $>14.21$ &  0.06 &  3 \\ 
54184-2655-549 &  3.4301 & 3.17185 &  1.873 &  0.060 &  1.076 &  0.074 &  0.919 &  0.004 & $>14.89$ &  0.02 &  3 \\ 
52370-0882-559 &  2.7333 & 2.48548 &  0.600 &  0.064 &  0.329 &  0.057 &  0.595 &  0.068 & $ 14.26$ &  0.06 &  1 \\ 
53147-1611-125 &  1.8526 & 1.65675 &  0.660 &  0.123 &  0.618 &  0.110 &  0.651 &  0.124 & $>14.33$ &  0.07 &  3 \\ 
53474-2095-534 &  1.9067 & 1.62957 &  0.924 &  0.120 &  0.651 &  0.106 &  0.820 &  0.060 & $>14.52$ &  0.05 &  3 \\ 
                         &           & 1.64619 &  0.672 &  0.143 &  0.699 &  0.134 &  0.661 &  0.146 & $>14.37$ &  0.07 &  3 \\ 
                         &           & 1.73421 &  0.898 &  0.133 &  0.666 &  0.127 &  0.808 &  0.073 & $>14.51$ &  0.06 &  3 \\ 
54208-2643-044 &  3.5997 & 2.94098 &  0.534 &  0.061 &  0.477 &  0.067 &  0.523 &  0.087 & $>14.25$ &  0.05 &  3 \\ 
                         &           & 2.95393 &  0.270 &  0.064 &  0.202 &  0.055 &  0.148 &  0.062 & $>13.85$ &  0.11 &  3 \\ 
                         &           & 3.32047 &  0.247 &  0.059 &  0.307 &  0.054 &  0.121 &  0.049 & $>14.14$ &  0.11 &  3 \\ 
52375-0841-636 &  1.8061 & 1.60766 &  1.157 &  0.164 &  1.217 &  0.158 &  0.875 &  0.032 & $>14.72$ &  0.07 &  3 \\ 
                         &           & 1.65551 &  0.579 &  0.121 &  0.352 &  0.110 &  0.574 &  0.160 & $ 14.11$ &  0.14 &  1 \\ 
                         &           & 1.75128 &  0.901 &  0.144 &  0.515 &  0.121 &  0.810 &  0.079 & $ 14.42$ &  0.07 &  1 \\ 
53473-2108-465 &  1.7665 & 1.55229 &  1.012 &  0.137 &  1.017 &  0.168 &  0.849 &  0.050 & $>14.60$ &  0.08 &  3 \\ 
53120-1448-132 &  1.9390 & 1.86857 &  1.030 &  0.125 &  1.376 &  0.135 &  0.854 &  0.042 & $>14.58$ &  0.05 &  3 \\ 
54474-2608-158 &  1.9367 & 1.62189 &  0.853 &  0.061 &  0.786 &  0.048 &  0.790 &  0.037 & $>14.54$ &  0.03 &  3 \\ 
53050-1314-262 &  3.0432 & 2.43135 &  1.873 &  0.146 &  1.426 &  0.134 &  0.919 &  0.008 & $>14.91$ &  0.04 &  3 \\ 
                         &           & 2.45219 &  0.696 &  0.134 &  0.710 &  0.139 &  0.681 &  0.124 & $>14.38$ &  0.08 &  3 \\ 
54484-2656-284 &  3.5720 & 3.44843 &  0.819 &  0.078 &  0.887 &  0.072 &  0.769 &  0.050 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 3.47113 &  1.554 &  0.061 &  1.585 &  0.062 &  0.905 &  0.006 & $>14.83$ &  0.02 &  3 \\ 
                         &           & 3.48032 &  1.209 &  0.049 &  0.437 &  0.062 &  0.887 &  0.012 & $ 14.55$ &  0.02 &  1 \\ 
52405-0954-190 &  2.0491 & 1.89195 &  0.720 &  0.068 &  0.402 &  0.069 &  0.701 &  0.057 & $ 14.30$ &  0.04 &  1 \\ 
                         &           & 1.93027 &  0.803 &  0.064 &  0.706 &  0.068 &  0.759 &  0.042 & $>14.43$ &  0.03 &  3 \\ 
                         &           & 1.95279 &  0.400 &  0.059 &  0.197 &  0.056 &  0.324 &  0.089 & $ 14.03$ &  0.08 &  1 \\ 
53467-2103-044 &  2.2780 & 2.11295 &  0.545 &  0.058 &  0.387 &  0.053 &  0.538 &  0.084 & $>14.22$ &  0.04 &  3 \\ 
52368-0331-609 &  1.8325 & 1.62435 &  0.443 &  0.083 &  0.340 &  0.081 &  0.392 &  0.130 & $>14.11$ &  0.08 &  3 \\ 
53089-1623-501 &  3.5906 & 3.03805 &  1.475 &  0.252 &  0.858 &  0.218 &  0.897 &  0.007 & $ 14.73$ &  0.10 &  1 \\ 
52723-1229-304 &  1.9527 & 1.69727 &  0.494 &  0.093 &  0.627 &  0.090 &  0.466 &  0.140 & $>14.54$ &  0.12 &  3 \\ 
52672-1018-138 &  1.9564 & 1.67856 &  1.294 &  0.108 &  1.177 &  0.134 &  0.898 &  0.016 & $>14.67$ &  0.04 &  3 \\ 
                         &           & 1.70583 &  0.541 &  0.102 &  0.319 &  0.091 &  0.534 &  0.148 & $ 14.16$ &  0.12 &  1 \\ 
53819-2226-019 &  2.1792 & 1.92626 &  0.503 &  0.076 &  0.442 &  0.081 &  0.478 &  0.113 & $>14.20$ &  0.06 &  3 \\ 
                         &           & 2.03900 &  0.374 &  0.059 &  0.231 &  0.062 &  0.283 &  0.080 & $ 14.01$ &  0.09 &  1 \\ 
51999-0286-126 &  2.9694 & 2.53215 &  0.536 &  0.079 &  0.544 &  0.091 &  0.526 &  0.113 & $>14.26$ &  0.07 &  3 \\ 
52024-0517-259 &  3.8488 & 3.10315 &  0.917 &  0.113 &  1.238 &  0.176 &  0.817 &  0.056 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 3.33045 &  1.018 &  0.101 &  0.862 &  0.092 &  0.850 &  0.034 & $>14.67$ &  0.05 &  3 \\ 
                         &           & 3.33800 &  0.858 &  0.083 &  0.318 &  0.085 &  0.792 &  0.050 & $ 14.46$ &  0.06 &  1 \\ 
53498-2089-427 &  2.0715 & 1.63201 &  0.771 &  0.051 &  0.578 &  0.057 &  0.739 &  0.038 & $>14.40$ &  0.03 &  3 \\ 
                         &           & 1.70701 &  0.383 &  0.046 &  0.216 &  0.044 &  0.297 &  0.068 & $ 13.97$ &  0.06 &  1 \\ 
                         &           & 1.72197 &  0.326 &  0.045 &  0.205 &  0.039 &  0.217 &  0.055 & $>13.94$ &  0.06 &  3 \\ 
54474-2608-107 &  1.9534 & 1.69159 &  0.457 &  0.085 &  0.321 &  0.094 &  0.413 &  0.133 & $>14.12$ &  0.09 &  3 \\ 
53729-2225-607 &  1.8443 & 1.55872 &  0.700 &  0.071 &  0.765 &  0.069 &  0.684 &  0.063 & $>14.46$ &  0.06 &  3 \\ 
54474-2608-064 &  2.5331 & 1.99061 &  0.865 &  0.060 &  0.650 &  0.061 &  0.795 &  0.034 & $>14.48$ &  0.03 &  3 \\ 
                         &           & 2.22952 &  1.124 &  0.050 &  1.003 &  0.047 &  0.870 &  0.007 & $>14.71$ &  0.02 &  3 \\ 
54176-2467-432 &  3.2096 & 2.56557 &  1.029 &  0.180 &  0.633 &  0.175 &  0.853 &  0.066 & $ 14.53$ &  0.13 &  1 \\ 
52337-0778-084 &  1.8353 & 1.48402 &  1.408 &  0.233 &  1.324 &  0.246 &  0.896 &  0.017 & $>14.83$ &  0.10 &  3 \\ 
53089-1623-043 &  2.0317 & 1.75513 &  0.419 &  0.081 &  0.535 &  0.115 &  0.354 &  0.123 & $>14.13$ &  0.08 &  3 \\ 
                         &           & 1.90718 &  1.129 &  0.092 &  0.852 &  0.089 &  0.870 &  0.015 & $>14.63$ &  0.04 &  3 \\ 
54176-2467-242 &  2.8706 & 2.27331 &  1.364 &  0.200 &  0.870 &  0.188 &  0.898 &  0.021 & $>14.69$ &  0.08 &  3 \\ 
53089-1369-631 &  1.9635 & 1.73214 &  0.671 &  0.091 &  0.465 &  0.101 &  0.660 &  0.085 & $>14.26$ &  0.10 &  3 \\ 
54476-2609-467 &  3.0992 & 2.95401 &  0.578 &  0.106 &  0.594 &  0.106 &  0.573 &  0.138 & $>14.31$ &  0.07 &  3 \\ 
                         &           & 2.96007 &  0.593 &  0.105 &  0.397 &  0.106 &  0.587 &  0.131 & $>14.23$ &  0.10 &  3 \\ 
54474-2608-001 &  1.7857 & 1.72381 &  0.784 &  0.088 &  0.703 &  0.085 &  0.747 &  0.067 & $>14.37$ &  0.05 &  3 \\ 
52024-0517-466 &  2.5175 & 2.03435 &  0.459 &  0.059 &  0.315 &  0.066 &  0.415 &  0.091 & $>14.01$ &  0.09 &  3 \\ 
52376-0842-447 &  2.3864 & 1.91644 &  0.717 &  0.064 &  0.796 &  0.086 &  0.699 &  0.054 & $>14.40$ &  0.04 &  3 \\ 
                         &           & 2.18864 &  1.497 &  0.070 &  1.048 &  0.078 &  0.899 &  0.004 & $>14.76$ &  0.02 &  3 \\ 
                         &           & 2.24436 &  0.408 &  0.057 &  0.333 &  0.066 &  0.336 &  0.089 & $>14.09$ &  0.06 &  3 \\ 
54484-2656-213 &  1.9417 & 1.87949 &  0.743 &  0.132 &  0.771 &  0.136 &  0.720 &  0.116 & $>14.37$ &  0.08 &  3 \\ 
53120-1448-108 &  1.8049 & 1.53972 &  0.744 &  0.146 &  0.737 &  0.156 &  0.721 &  0.129 & $>14.33$ &  0.10 &  3 \\ 
52024-0517-211 &  1.8410 & 1.60499 &  1.384 &  0.059 &  1.080 &  0.066 &  0.897 &  0.001 & $>14.73$ &  0.02 &  3 \\ 
                         &           & 1.62385 &  0.576 &  0.075 &  0.372 &  0.079 &  0.571 &  0.096 & $>14.21$ &  0.06 &  3 \\ 
53737-2004-391 &  2.5254 & 2.01798 &  1.277 &  0.088 &  0.856 &  0.098 &  0.898 &  0.015 & $>14.66$ &  0.03 &  3 \\ 
53498-2089-404 &  3.0946 & 2.51799 &  0.694 &  0.096 &  0.413 &  0.078 &  0.679 &  0.087 & $ 14.27$ &  0.10 &  1 \\ 
52342-0779-342 &  2.0295 & 1.71418 &  1.739 &  0.097 &  1.703 &  0.111 &  0.927 &  0.001 & $>14.90$ &  0.03 &  3 \\ 
                         &           & 1.79738 &  0.574 &  0.090 &  0.346 &  0.097 &  0.569 &  0.118 & $ 14.14$ &  0.12 &  1 \\ 
53415-1995-263 &  2.0069 & 1.80352 &  0.902 &  0.080 &  0.724 &  0.090 &  0.811 &  0.039 & $>14.49$ &  0.04 &  3 \\ 
52376-0842-068 &  2.4128 & 1.89791 &  0.366 &  0.071 &  0.360 &  0.078 &  0.271 &  0.092 & $>14.03$ &  0.08 &  3 \\ 
                         &           & 1.97376 &  0.598 &  0.064 &  0.239 &  0.063 &  0.592 &  0.070 & $ 14.25$ &  0.06 &  1 \\ 
52337-0778-165 &  2.1937 & 1.95576 &  0.952 &  0.173 &  0.835 &  0.184 &  0.831 &  0.087 & $>14.50$ &  0.09 &  3 \\ 
53415-1995-295 &  1.7513 & 1.57068 &  1.215 &  0.227 &  0.854 &  0.178 &  0.889 &  0.047 & $?14.52$ &  0.21 &  7 \\ 
54210-2644-378 &  3.8467 & 3.45312 &  0.871 &  0.124 &  0.330 &  0.101 &  0.798 &  0.073 & $ 14.43$ &  0.07 &  1 \\ 
52317-0599-435 &  2.3189 & 1.86229 &  0.616 &  0.122 &  0.525 &  0.139 &  0.609 &  0.143 & $>14.48$ &  0.13 &  3 \\ 
                         &           & 2.16755 &  0.714 &  0.113 &  0.783 &  0.111 &  0.696 &  0.101 & $>14.44$ &  0.07 &  3 \\ 
54210-2644-367 &  2.1897 & 1.86553 &  0.669 &  0.097 &  0.452 &  0.101 &  0.658 &  0.091 & $>14.30$ &  0.07 &  3 \\ 
53737-2004-265 &  2.0469 & 1.74945 &  0.528 &  0.094 &  0.456 &  0.119 &  0.515 &  0.137 & $>14.09$ &  0.13 &  3 \\ 
52317-0599-249 &  3.9925 & 3.30802 &  1.108 &  0.101 &  0.729 &  0.099 &  0.868 &  0.021 & $>14.54$ &  0.04 &  3 \\ 
                         &           & 3.54312 &  0.546 &  0.093 &  0.361 &  0.103 &  0.540 &  0.134 & $ 14.14$ &  0.10 &  1 \\ 
54207-2596-354 &  2.1403 & 1.87647 &  1.067 &  0.126 &  1.222 &  0.162 &  0.862 &  0.035 & $>14.65$ &  0.06 &  3 \\ 
52337-0778-504 &  2.5605 & 2.33230 &  0.267 &  0.029 &  0.185 &  0.029 &  0.144 &  0.031 & $>13.85$ &  0.05 &  3 \\ 
                         &           & 2.42653 &  0.339 &  0.035 &  0.318 &  0.035 &  0.232 &  0.043 & $>13.97$ &  0.04 &  3 \\ 
52342-0779-392 &  2.4143 & 2.19463 &  0.964 &  0.183 &  1.106 &  0.188 &  0.834 &  0.089 & $?14.64$ &  0.17 &  7 \\ 
53498-2089-456 &  2.4463 & 2.19380 &  0.209 &  0.031 &  0.108 &  0.030 &  0.089 &  0.026 & $ 13.71$ &  0.08 &  1 \\ 
52405-0954-100 &  2.4546 & 2.09108 &  0.364 &  0.084 &  0.318 &  0.082 &  0.268 &  0.107 & $>13.94$ &  0.13 &  3 \\ 
53415-1995-285 &  2.8370 & 2.51472 &  0.641 &  0.080 &  0.493 &  0.088 &  0.634 &  0.077 & $>14.28$ &  0.06 &  3 \\ 
52723-1229-245 &  2.0744 & 1.67181 &  0.601 &  0.080 &  0.474 &  0.076 &  0.595 &  0.092 & $>14.26$ &  0.05 &  3 \\ 
52317-0599-476 &  2.1295 & 1.87889 &  0.438 &  0.065 &  0.329 &  0.067 &  0.383 &  0.103 & $>14.12$ &  0.06 &  3 \\ 
52342-0779-298 &  4.0738 & 3.50872 &  0.455 &  0.088 &  0.802 &  0.103 &  0.411 &  0.138 & $>14.25$ &  0.06 &  3 \\ 
53090-1370-345 &  1.9603 & 1.82959 &  1.081 &  0.144 &  0.713 &  0.119 &  0.864 &  0.039 & $>14.50$ &  0.07 &  3 \\ 
52337-0778-540 &  2.8706 & 2.68697 &  1.008 &  0.148 &  0.647 &  0.142 &  0.847 &  0.055 & $>14.52$ &  0.07 &  3 \\ 
54484-2656-458 &  3.3757 & 3.12541 &  0.732 &  0.098 &  0.609 &  0.086 &  0.711 &  0.084 & $>14.37$ &  0.07 &  3 \\ 
                         &           & 3.16696 &  0.469 &  0.101 &  1.416 &  0.135 &  0.429 &  0.156 & $>14.94$ &  0.05 &  3 \\ 
                         &           & 3.17202 &  0.751 &  0.094 &  0.786 &  0.112 &  0.727 &  0.079 & $>14.43$ &  0.05 &  3 \\ 
52342-0779-393 &  2.1294 & 1.89917 &  0.697 &  0.077 &  0.572 &  0.083 &  0.681 &  0.069 & $>14.34$ &  0.04 &  3 \\ 
                         &           & 2.05086 &  0.376 &  0.059 &  0.413 &  0.067 &  0.286 &  0.081 & $>14.09$ &  0.06 &  3 \\ 
53147-1611-035 &  2.5569 & 2.01251 &  0.748 &  0.103 &  0.518 &  0.114 &  0.725 &  0.087 & $>14.38$ &  0.08 &  3 \\ 
53147-1611-019 &  1.9906 & 1.86475 &  1.494 &  0.138 &  0.940 &  0.121 &  0.899 &  0.001 & $>14.78$ &  0.05 &  3 \\ 
53737-2004-431 &  1.7006 & 1.57390 &  0.869 &  0.142 &  1.245 &  0.130 &  0.796 &  0.090 & $>14.57$ &  0.06 &  3 \\ 
                         &           & 1.57848 &  1.242 &  0.130 &  0.589 &  0.118 &  0.895 &  0.027 & $ 14.58$ &  0.06 &  1 \\ 
53090-1370-320 &  2.2267 & 2.11120 &  0.525 &  0.089 &  0.560 &  0.088 &  0.509 &  0.129 & $>14.23$ &  0.06 &  3 \\ 
54484-2656-042 &  1.9065 & 1.49764 &  0.750 &  0.106 &  0.519 &  0.099 &  0.726 &  0.090 & $>14.39$ &  0.07 &  3 \\ 
                         &           & 1.60641 &  0.577 &  0.083 &  0.581 &  0.087 &  0.572 &  0.107 & $>14.28$ &  0.06 &  3 \\ 
                         &           & 1.85788 &  1.044 &  0.073 &  1.112 &  0.077 &  0.858 &  0.022 & $>14.61$ &  0.03 &  3 \\ 
52317-0599-403 &  1.7094 & 1.57519 &  0.773 &  0.172 &  0.492 &  0.153 &  0.740 &  0.145 & $ 14.34$ &  0.14 &  1 \\ 
53498-2089-147 &  2.2826 & 1.82111 &  0.597 &  0.051 &  0.371 &  0.057 &  0.591 &  0.051 & $>14.20$ &  0.04 &  3 \\ 
                         &           & 2.22040 &  0.626 &  0.045 &  0.440 &  0.044 &  0.619 &  0.043 & $>14.26$ &  0.03 &  3 \\ 
53149-1612-239 &  3.0993 & 2.57413 &  0.761 &  0.125 &  0.659 &  0.140 &  0.733 &  0.104 & $>14.32$ &  0.09 &  3 \\ 
52723-1229-205 &  2.0882 & 1.68698 &  1.283 &  0.137 &  1.367 &  0.136 &  0.898 &  0.025 & $>14.72$ &  0.09 &  3 \\ 
                         &           & 1.72850 &  0.961 &  0.141 &  0.472 &  0.123 &  0.834 &  0.064 & $ 14.54$ &  0.12 &  1 \\ 
53498-2089-505 &  1.8694 & 1.62189 &  1.312 &  0.176 &  0.989 &  0.191 &  0.898 &  0.026 & $>14.88$ &  0.13 &  3 \\ 
53149-1612-230 &  3.1051 & 2.54965 &  0.585 &  0.030 &  0.375 &  0.028 &  0.579 &  0.029 & $>14.28$ &  0.03 &  3 \\ 
                         &           & 2.98693 &  0.203 &  0.028 &  0.135 &  0.034 &  0.084 &  0.024 & $?13.47$ &  0.15 &  7 \\ 
                         &           & 3.02233 &  0.644 &  0.037 &  0.538 &  0.037 &  0.637 &  0.036 & $>14.32$ &  0.02 &  3 \\ 
53120-1450-315 &  1.9686 & 1.74803 &  0.889 &  0.057 &  0.742 &  0.058 &  0.805 &  0.027 & $>14.50$ &  0.03 &  3 \\ 
                         &           & 1.91510 &  0.296 &  0.036 &  0.207 &  0.040 &  0.179 &  0.044 & $>13.86$ &  0.08 &  3 \\ 
53120-1448-006 &  1.9467 & 1.58340 &  1.114 &  0.225 &  0.951 &  0.220 &  0.868 &  0.064 & $>14.57$ &  0.10 &  3 \\ 
53116-1449-562 &  1.9820 & 1.65547 &  1.368 &  0.260 &  1.793 &  0.307 &  0.898 &  0.030 & $>14.75$ &  0.09 &  3 \\ 
52707-1019-350 &  3.5727 & 2.91118 &  0.336 &  0.054 &  0.337 &  0.056 &  0.228 &  0.066 & $>14.00$ &  0.07 &  3 \\ 
                         &           & 3.00693 &  0.756 &  0.060 &  1.100 &  0.073 &  0.730 &  0.049 & $>14.44$ &  0.03 &  3 \\ 
51957-0493-178 &  2.0297 & 1.84263 &  1.190 &  0.130 &  0.864 &  0.138 &  0.883 &  0.022 & $>14.69$ &  0.08 &  3 \\ 
                         &           & 1.95340 &  1.137 &  0.113 &  0.502 &  0.103 &  0.872 &  0.020 & $ 14.53$ &  0.05 &  1 \\ 
52723-1229-504 &  1.9943 & 1.65897 &  0.406 &  0.069 &  0.438 &  0.098 &  0.334 &  0.104 & $>14.06$ &  0.10 &  3 \\ 
                         &           & 1.70288 &  0.368 &  0.082 &  0.327 &  0.086 &  0.274 &  0.106 & $>13.98$ &  0.11 &  3 \\ 
52723-1229-515 &  1.7542 & 1.70184 &  0.574 &  0.068 &  0.361 &  0.068 &  0.569 &  0.087 & $>14.22$ &  0.05 &  3 \\ 
54537-2919-512 &  2.5971 & 2.46967 &  0.554 &  0.076 &  0.359 &  0.072 &  0.549 &  0.108 & $>14.21$ &  0.06 &  3 \\ 
54207-2596-258 &  2.2582 & 1.87756 &  0.579 &  0.127 &  0.588 &  0.115 &  0.574 &  0.168 & $>14.50$ &  0.14 &  3 \\ 
                         &           & 1.97739 &  0.611 &  0.139 &  0.479 &  0.121 &  0.604 &  0.170 & $>14.29$ &  0.09 &  3 \\ 
                         &           & 2.09794 &  0.946 &  0.132 &  0.562 &  0.149 &  0.829 &  0.062 & $ 14.42$ &  0.09 &  1 \\ 
54210-2644-499 &  2.2697 & 2.02716 &  0.719 &  0.074 &  0.534 &  0.092 &  0.700 &  0.063 & $>14.38$ &  0.05 &  3 \\ 
                         &           & 2.15775 &  1.013 &  0.082 &  0.772 &  0.080 &  0.849 &  0.027 & $>14.53$ &  0.03 &  3 \\ 
                         &           & 2.17110 &  1.772 &  0.079 &  1.876 &  0.071 &  0.926 &  0.002 & $>14.96$ &  0.02 &  3 \\ 
52376-0842-606 &  2.6297 & 2.51642 &  0.697 &  0.127 &  0.409 &  0.101 &  0.681 &  0.117 & $ 14.35$ &  0.08 &  1 \\ 
52405-0954-550 &  2.9634 & 2.76265 &  1.086 &  0.165 &  0.803 &  0.150 &  0.865 &  0.046 & $>14.53$ &  0.08 &  3 \\ 
                         &           & 2.82691 &  1.505 &  0.144 &  1.910 &  0.146 &  0.900 &  0.002 & $>14.77$ &  0.04 &  3 \\ 
                         &           & 2.88613 &  0.426 &  0.086 &  0.235 &  0.059 &  0.364 &  0.131 & $ 14.02$ &  0.12 &  1 \\ 
54537-2919-084 &  2.6311 & 2.35006 &  1.077 &  0.151 &  0.681 &  0.148 &  0.863 &  0.043 & $>14.57$ &  0.07 &  3 \\ 
54210-2644-483 &  1.7215 & 1.62376 &  0.417 &  0.057 &  0.353 &  0.062 &  0.351 &  0.090 & $>14.12$ &  0.06 &  3 \\ 
53467-1764-604 &  2.1971 & 1.89123 &  0.272 &  0.082 &  0.183 &  0.058 &  0.151 &  0.077 & $<13.78$ &  0.15 &  5 \\ 
53415-1995-242 &  2.9548 & 2.85867 &  0.832 &  0.125 &  0.450 &  0.124 &  0.778 &  0.087 & $ 14.43$ &  0.09 &  1 \\ 
53090-1370-258 &  1.9852 & 1.68331 &  0.699 &  0.072 &  0.459 &  0.068 &  0.684 &  0.063 & $>14.34$ &  0.05 &  3 \\ 
53386-1624-375 &  3.1971 & 3.00954 &  1.181 &  0.174 &  0.877 &  0.153 &  0.881 &  0.034 & $>14.69$ &  0.08 &  3 \\ 
53473-2108-609 &  2.4545 & 2.11150 &  1.206 &  0.034 &  0.800 &  0.036 &  0.887 &  0.008 & $>14.68$ &  0.01 &  3 \\ 
                         &           & 2.15008 &  0.329 &  0.029 &  0.495 &  0.034 &  0.220 &  0.035 & $>14.07$ &  0.04 &  3 \\ 
                         &           & 2.15578 &  0.494 &  0.034 &  0.178 &  0.040 &  0.465 &  0.049 & $ 14.10$ &  0.04 &  1 \\ 
53120-1450-246 &  1.8656 & 1.76690 &  1.513 &  0.153 &  1.017 &  0.152 &  0.901 &  0.003 & $>14.71$ &  0.05 &  3 \\ 
54537-2919-531 &  2.3951 & 2.14735 &  0.555 &  0.112 &  0.511 &  0.116 &  0.551 &  0.159 & $>14.43$ &  0.14 &  3 \\ 
53386-1624-366 &  2.1740 & 1.93701 &  0.479 &  0.100 &  0.416 &  0.096 &  0.444 &  0.153 & $>14.17$ &  0.08 &  3 \\ 
53116-1449-590 &  1.8346 & 1.47922 &  0.642 &  0.135 &  0.541 &  0.123 &  0.635 &  0.150 & $>14.49$ &  0.14 &  3 \\ 
53089-1369-011 &  3.3687 & 3.16965 &  0.662 &  0.168 &  0.858 &  0.198 &  0.653 &  0.187 & $>14.39$ &  0.12 &  3 \\ 
52376-0842-613 &  2.0042 & 1.83785 &  0.472 &  0.121 &  0.516 &  0.120 &  0.434 &  0.188 & $>14.47$ &  0.14 &  3 \\ 
53116-1449-005 &  3.4868 & 2.96116 &  1.093 &  0.132 &  0.995 &  0.170 &  0.866 &  0.032 & $>14.57$ &  0.06 &  3 \\ 
54476-2609-552 &  2.9800 & 2.49123 &  0.365 &  0.082 &  0.336 &  0.082 &  0.270 &  0.106 & $>13.98$ &  0.11 &  3 \\ 
                         &           & 2.83653 &  0.608 &  0.095 &  0.393 &  0.082 &  0.602 &  0.108 & $>14.25$ &  0.07 &  3 \\ 
53498-2089-049 &  3.3207 & 3.03047 &  1.207 &  0.086 &  1.153 &  0.085 &  0.887 &  0.018 & $>14.69$ &  0.03 &  3 \\ 
                         &           & 3.13743 &  2.107 &  0.059 &  2.304 &  0.064 &  0.889 &  0.010 & $>15.10$ &  0.02 &  3 \\ 
54552-2893-572 &  2.3863 & 2.01862 &  0.336 &  0.037 &  0.228 &  0.038 &  0.228 &  0.045 & $>13.93$ &  0.05 &  3 \\ 
                         &           & 2.03764 &  0.444 &  0.031 &  0.217 &  0.030 &  0.393 &  0.048 & $ 14.06$ &  0.03 &  1 \\ 
                         &           & 2.11969 &  0.508 &  0.043 &  0.646 &  0.046 &  0.486 &  0.062 & $>14.25$ &  0.03 &  3 \\ 
54476-2609-540 &  2.1003 & 2.00195 &  0.500 &  0.069 &  0.589 &  0.086 &  0.474 &  0.101 & $>14.19$ &  0.06 &  3 \\ 
                         &           & 2.01857 &  0.796 &  0.075 &  0.385 &  0.062 &  0.755 &  0.053 & $ 14.34$ &  0.05 &  1 \\ 
54207-2596-399 &  1.8685 & 1.56432 &  0.973 &  0.173 &  0.757 &  0.180 &  0.837 &  0.080 & $>14.47$ &  0.11 &  3 \\ 
53472-2105-191 &  2.4769 & 2.04337 &  0.338 &  0.094 &  0.469 &  0.102 &  0.231 &  0.113 & $>14.39$ &  0.13 &  3 \\ 
                         &           & 2.31092 &  1.151 &  0.104 &  0.933 &  0.109 &  0.874 &  0.015 & $>14.73$ &  0.05 &  3 \\ 
53466-1765-203 &  2.3280 & 1.86289 &  0.692 &  0.060 &  0.407 &  0.060 &  0.678 &  0.053 & $>14.31$ &  0.04 &  3 \\ 
52370-0882-624 &  1.8002 & 1.64895 &  1.798 &  0.098 &  1.284 &  0.081 &  0.925 &  0.003 & $>14.95$ &  0.04 &  3 \\ 
                         &           & 1.69935 &  0.784 &  0.076 &  0.824 &  0.081 &  0.747 &  0.056 & $>14.47$ &  0.04 &  3 \\ 
53466-1765-217 &  1.8845 & 1.62295 &  1.072 &  0.125 &  0.837 &  0.105 &  0.863 &  0.034 & $>14.64$ &  0.06 &  3 \\ 
53466-1765-214 &  2.9587 & 2.88235 &  0.447 &  0.101 &  0.800 &  0.137 &  0.398 &  0.157 & $>14.73$ &  0.09 &  3 \\ 
53149-1612-173 &  2.3698 & 1.96028 &  0.867 &  0.128 &  0.721 &  0.126 &  0.796 &  0.079 & $>14.49$ &  0.07 &  3 \\ 
53466-1765-210 &  1.8682 & 1.48796 &  2.273 &  0.161 &  2.228 &  0.156 &  0.878 &  0.010 & $>15.30$ &  0.09 &  3 \\ 
                         &           & 1.58313 &  1.337 &  0.112 &  1.016 &  0.109 &  0.898 &  0.007 & $>14.72$ &  0.05 &  3 \\ 
54207-2596-368 &  3.8810 & 3.14978 &  0.253 &  0.071 &  0.717 &  0.075 &  0.128 &  0.061 & $>14.65$ &  0.05 &  3 \\ 
                         &           & 3.15659 &  0.684 &  0.070 &  0.642 &  0.077 &  0.671 &  0.063 & $>14.39$ &  0.04 &  3 \\ 
                         &           & 3.18222 &  0.557 &  0.082 &  0.604 &  0.077 &  0.553 &  0.114 & $>14.29$ &  0.05 &  3 \\ 
                         &           & 3.22377 &  0.666 &  0.087 &  0.515 &  0.079 &  0.656 &  0.082 & $>14.31$ &  0.05 &  3 \\ 
53823-2229-232 &  2.0338 & 1.90886 &  0.817 &  0.059 &  0.580 &  0.070 &  0.768 &  0.037 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 1.94440 &  1.331 &  0.075 &  0.977 &  0.063 &  0.898 &  0.001 & $>14.70$ &  0.02 &  3 \\ 
52723-1229-553 &  1.9957 & 1.58439 &  0.500 &  0.126 &  0.526 &  0.155 &  0.475 &  0.191 & $>14.20$ &  0.13 &  3 \\ 
54484-2656-615 &  2.1600 & 1.85653 &  0.489 &  0.081 &  0.338 &  0.097 &  0.458 &  0.121 & $>14.19$ &  0.12 &  3 \\ 
53117-1451-357 &  2.4208 & 2.08514 &  0.601 &  0.060 &  0.465 &  0.062 &  0.595 &  0.063 & $>14.28$ &  0.04 &  3 \\ 
                         &           & 2.14939 &  0.332 &  0.066 &  0.297 &  0.069 &  0.223 &  0.081 & $>13.97$ &  0.09 &  3 \\ 
                         &           & 2.15638 &  0.268 &  0.063 &  0.194 &  0.054 &  0.146 &  0.060 & $>13.81$ &  0.13 &  3 \\ 
                         &           & 2.27070 &  1.153 &  0.064 &  1.186 &  0.070 &  0.874 &  0.009 & $>14.64$ &  0.02 &  3 \\ 
51957-0493-168 &  2.0267 & 1.75731 &  0.517 &  0.122 &  0.546 &  0.117 &  0.499 &  0.183 & $>14.17$ &  0.12 &  3 \\ 
52376-0842-021 &  2.5262 & 2.37612 &  0.945 &  0.059 &  0.795 &  0.066 &  0.828 &  0.025 & $>14.55$ &  0.03 &  3 \\ 
53120-1450-419 &  2.0223 & 1.68184 &  1.000 &  0.116 &  0.773 &  0.122 &  0.845 &  0.042 & $>14.65$ &  0.06 &  3 \\ 
53466-1765-478 &  1.7438 & 1.69550 &  1.644 &  0.145 &  0.851 &  0.151 &  0.927 &  0.027 & $ 14.79$ &  0.06 &  1 \\ 
53050-1314-158 &  2.5130 & 2.27509 &  0.797 &  0.084 &  0.416 &  0.080 &  0.756 &  0.061 & $ 14.36$ &  0.05 &  1 \\ 
53737-2004-166 &  1.9085 & 1.83680 &  0.888 &  0.155 &  1.053 &  0.148 &  0.805 &  0.093 & $>14.51$ &  0.08 &  3 \\ 
53737-2004-163 &  3.3027 & 2.73758 &  0.310 &  0.111 &  0.836 &  0.098 &  0.196 &  0.116 & $>14.73$ &  0.08 &  3 \\ 
                         &           & 2.74368 &  0.838 &  0.107 &  0.646 &  0.101 &  0.781 &  0.071 & $>14.48$ &  0.06 &  3 \\ 
                         &           & 3.16506 &  0.635 &  0.072 &  0.263 &  0.064 &  0.628 &  0.069 & $ 14.27$ &  0.06 &  1 \\ 
52409-0955-339 &  3.6402 & 3.30437 &  0.285 &  0.099 &  0.339 &  0.088 &  0.167 &  0.097 & $?13.80$ &  0.20 &  7 \\ 
53149-1612-465 &  2.9546 & 2.55645 &  1.910 &  0.160 &  1.481 &  0.163 &  0.916 &  0.011 & $>14.97$ &  0.06 &  3 \\ 
53116-1449-604 &  4.5047 & 4.37312 &  1.003 &  0.180 &  1.193 &  0.164 &  0.846 &  0.074 & $>14.52$ &  0.14 &  3 \\ 
52723-1229-099 &  3.2911 & 2.95360 &  0.972 &  0.099 &  0.849 &  0.101 &  0.837 &  0.038 & $>14.51$ &  0.04 &  3 \\ 
53818-2228-562 &  1.9951 & 1.55298 &  0.418 &  0.061 &  0.331 &  0.071 &  0.352 &  0.096 & $>14.02$ &  0.09 &  3 \\ 
                         &           & 1.77099 &  0.537 &  0.058 &  0.386 &  0.058 &  0.527 &  0.082 & $>14.21$ &  0.04 &  3 \\ 
52723-1229-589 &  2.1930 & 1.84294 &  0.666 &  0.069 &  0.613 &  0.061 &  0.656 &  0.064 & $>14.38$ &  0.04 &  3 \\ 
52024-0517-606 &  2.0170 & 1.62095 &  0.587 &  0.117 &  0.461 &  0.109 &  0.582 &  0.150 & $>14.10$ &  0.14 &  3 \\ 
                         &           & 1.83456 &  0.959 &  0.094 &  0.571 &  0.093 &  0.833 &  0.038 & $>14.52$ &  0.05 &  3 \\ 
53498-2089-586 &  2.4499 & 2.02974 &  0.478 &  0.061 &  0.370 &  0.054 &  0.443 &  0.092 & $>14.15$ &  0.05 &  3 \\ 
54502-2657-275 &  2.2513 & 1.91908 &  0.521 &  0.099 &  0.373 &  0.091 &  0.504 &  0.146 & $>14.13$ &  0.12 &  3 \\ 
54476-2609-116 &  1.8909 & 1.80882 &  0.385 &  0.110 &  0.804 &  0.137 &  0.301 &  0.147 & $>14.67$ &  0.09 &  3 \\ 
                         &           & 1.81443 &  0.803 &  0.137 &  0.731 &  0.115 &  0.759 &  0.104 & $>14.45$ &  0.06 &  3 \\ 
52409-0955-297 &  2.4165 & 1.98572 &  0.368 &  0.102 &  0.388 &  0.112 &  0.273 &  0.131 & $?13.94$ &  0.15 &  7 \\ 
53737-2004-488 &  1.9728 & 1.59789 &  1.494 &  0.130 &  1.235 &  0.114 &  0.899 &  0.002 & $>14.77$ &  0.04 &  3 \\ 
                         &           & 1.91030 &  0.362 &  0.080 &  0.503 &  0.087 &  0.264 &  0.101 & $>14.29$ &  0.14 &  3 \\ 
54502-2657-300 &  1.7512 & 1.66833 &  0.936 &  0.082 &  0.757 &  0.084 &  0.824 &  0.034 & $>14.51$ &  0.04 &  3 \\ 
52342-0779-467 &  2.1139 & 1.71881 &  0.565 &  0.134 &  0.424 &  0.126 &  0.561 &  0.188 & $>14.16$ &  0.13 &  3 \\ 
54476-2609-605 &  3.0440 & 2.48680 &  0.842 &  0.146 &  0.771 &  0.144 &  0.784 &  0.102 & $>14.45$ &  0.08 &  3 \\ 
54476-2609-585 &  2.8427 & 2.45911 &  1.010 &  0.053 &  1.254 &  0.056 &  0.848 &  0.015 & $>14.61$ &  0.02 &  3 \\ 
                         &           & 2.46510 &  1.216 &  0.050 &  0.561 &  0.067 &  0.889 &  0.012 & $ 14.57$ &  0.02 &  1 \\ 
                         &           & 2.54241 &  0.406 &  0.073 &  0.392 &  0.087 &  0.333 &  0.108 & $>14.09$ &  0.07 &  3 \\ 
52367-0332-155 &  3.9134 & 3.22408 &  0.946 &  0.155 &  1.008 &  0.185 &  0.829 &  0.077 & $>14.59$ &  0.09 &  3 \\ 
52367-0332-585 &  1.8674 & 1.55564 &  0.828 &  0.102 &  0.982 &  0.107 &  0.775 &  0.069 & $>14.54$ &  0.05 &  3 \\ 
52282-0518-395 &  2.5402 & 2.02465 &  2.049 &  0.138 &  1.389 &  0.155 &  0.899 &  0.017 & $>15.01$ &  0.11 &  3 \\ 
51957-0493-507 &  2.5736 & 2.15867 &  0.856 &  0.074 &  0.450 &  0.085 &  0.791 &  0.045 & $ 14.38$ &  0.05 &  1 \\ 
                         &           & 2.21975 &  1.978 &  0.062 &  1.502 &  0.072 &  0.908 &  0.007 & $>14.96$ &  0.02 &  3 \\ 
                         &           & 2.26218 &  1.203 &  0.077 &  0.905 &  0.078 &  0.886 &  0.016 & $>14.62$ &  0.03 &  3 \\ 
54476-2609-062 &  3.1028 & 2.58608 &  0.950 &  0.157 &  0.685 &  0.155 &  0.830 &  0.077 & $>14.49$ &  0.08 &  3 \\ 
54176-2467-556 &  2.2355 & 2.08626 &  0.640 &  0.100 &  0.591 &  0.099 &  0.633 &  0.101 & $>14.33$ &  0.06 &  3 \\ 
53737-2004-519 &  1.9162 & 1.78637 &  0.549 &  0.071 &  0.392 &  0.072 &  0.544 &  0.101 & $>14.23$ &  0.07 &  3 \\ 
52023-0287-495 &  2.0411 & 1.60897 &  0.548 &  0.096 &  0.511 &  0.101 &  0.543 &  0.137 & $>14.18$ &  0.09 &  3 \\ 
                         &           & 1.82873 &  0.394 &  0.079 &  0.478 &  0.083 &  0.315 &  0.112 & $>14.11$ &  0.08 &  3 \\ 
54476-2609-619 &  1.9783 & 1.91489 &  0.280 &  0.051 &  0.215 &  0.051 &  0.159 &  0.054 & $>13.83$ &  0.09 &  3 \\ 
52413-0970-284 &  2.2475 & 1.82903 &  0.676 &  0.081 &  0.407 &  0.079 &  0.664 &  0.075 & $ 14.28$ &  0.06 &  1 \\ 
                         &           & 1.85005 &  0.536 &  0.088 &  0.289 &  0.083 &  0.527 &  0.126 & $ 14.20$ &  0.08 &  1 \\ 
53823-2229-098 &  2.0188 & 1.59705 &  0.717 &  0.109 &  0.576 &  0.099 &  0.698 &  0.096 & $>14.34$ &  0.08 &  3 \\ 
52317-0599-498 &  3.7475 & 3.15538 &  1.069 &  0.172 &  0.787 &  0.169 &  0.862 &  0.054 & $>14.54$ &  0.11 &  3 \\ 
53799-2230-245 &  2.2579 & 2.08424 &  0.154 &  0.038 &  0.153 &  0.034 &  0.043 &  0.014 & $>13.56$ &  0.14 &  3 \\ 
                         &           & 2.08933 &  0.153 &  0.034 &  0.125 &  0.042 &  0.042 &  0.012 & $?13.43$ &  0.19 &  7 \\ 
53799-2230-184 &  2.0644 & 1.79030 &  0.583 &  0.077 &  0.344 &  0.092 &  0.578 &  0.094 & $ 14.24$ &  0.07 &  1 \\ 
54207-2596-172 &  2.5587 & 2.25091 &  0.253 &  0.042 &  0.137 &  0.044 &  0.127 &  0.036 & $ 13.77$ &  0.10 &  1 \\ 
52707-1019-334 &  2.3226 & 2.03750 &  1.681 &  0.124 &  1.269 &  0.130 &  0.928 &  0.022 & $>14.98$ &  0.07 &  3 \\ 
                         &           & 2.08537 &  0.288 &  0.097 &  0.435 &  0.112 &  0.170 &  0.095 & $?13.94$ &  0.16 &  7 \\ 
53503-1999-287 &  2.3408 & 2.04428 &  0.580 &  0.114 &  0.726 &  0.101 &  0.575 &  0.149 & $>14.38$ &  0.06 &  3 \\ 
                         &           & 2.16943 &  0.919 &  0.127 &  0.633 &  0.099 &  0.817 &  0.065 & $>14.50$ &  0.06 &  3 \\ 
53386-1624-466 &  2.3708 & 1.98541 &  0.250 &  0.023 &  0.222 &  0.027 &  0.123 &  0.020 & $>13.77$ &  0.07 &  3 \\ 
                         &           & 2.23589 &  0.382 &  0.040 &  0.237 &  0.036 &  0.296 &  0.061 & $>14.03$ &  0.04 &  3 \\ 
52317-0599-483 &  2.1143 & 1.75448 &  1.007 &  0.078 &  1.474 &  0.083 &  0.847 &  0.026 & $>14.62$ &  0.03 &  3 \\ 
                         &           & 1.75765 &  1.258 &  0.065 &  0.525 &  0.070 &  0.897 &  0.014 & $ 14.59$ &  0.03 &  1 \\ 
53737-2004-084 &  1.9040 & 1.60878 &  0.250 &  0.059 &  0.197 &  0.056 &  0.123 &  0.049 & $>13.78$ &  0.13 &  3 \\ 
                         &           & 1.70573 &  0.310 &  0.053 &  0.199 &  0.053 &  0.196 &  0.065 & $ 13.81$ &  0.14 &  1 \\ 
                         &           & 1.76265 &  0.549 &  0.062 &  0.493 &  0.065 &  0.544 &  0.089 & $>14.24$ &  0.05 &  3 \\ 
                         &           & 1.80741 &  0.878 &  0.064 &  0.956 &  0.073 &  0.800 &  0.034 & $>14.48$ &  0.03 &  3 \\ 
                         &           & 1.82042 &  0.673 &  0.061 &  0.526 &  0.055 &  0.662 &  0.056 & $>14.34$ &  0.03 &  3 \\ 
54476-2610-286 &  2.3700 & 1.91361 &  0.600 &  0.060 &  0.341 &  0.058 &  0.595 &  0.062 & $ 14.24$ &  0.05 &  1 \\ 
                         &           & 2.06241 &  0.808 &  0.070 &  0.473 &  0.057 &  0.762 &  0.046 & $>14.35$ &  0.04 &  3 \\ 
53737-2004-509 &  2.1443 & 2.08529 &  0.309 &  0.077 &  0.793 &  0.083 &  0.195 &  0.087 & $>14.68$ &  0.05 &  3 \\ 
                         &           & 2.09056 &  0.640 &  0.074 &  0.556 &  0.062 &  0.633 &  0.072 & $>14.35$ &  0.04 &  3 \\ 
53116-1449-636 &  2.0572 & 1.77284 &  0.244 &  0.039 &  0.254 &  0.032 &  0.118 &  0.033 & $>13.76$ &  0.09 &  3 \\ 
54477-2645-321 &  2.1053 & 2.04806 &  0.285 &  0.035 &  0.377 &  0.034 &  0.167 &  0.043 & $>14.00$ &  0.04 &  3 \\ 
53120-1450-423 &  1.8984 & 1.52764 &  0.706 &  0.152 &  0.711 &  0.137 &  0.689 &  0.140 & $>14.38$ &  0.08 &  3 \\ 
                         &           & 1.66003 &  1.555 &  0.104 &  1.374 &  0.099 &  0.905 &  0.010 & $>14.88$ &  0.04 &  3 \\ 
52409-0955-221 &  1.8455 & 1.74473 &  0.903 &  0.076 &  0.948 &  0.093 &  0.811 &  0.037 & $>14.54$ &  0.04 &  3 \\ 
53823-2229-109 &  1.9729 & 1.60075 &  0.955 &  0.122 &  0.664 &  0.123 &  0.832 &  0.054 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 1.67917 &  0.773 &  0.094 &  0.774 &  0.090 &  0.740 &  0.074 & $>14.45$ &  0.04 &  3 \\ 
53737-2004-550 &  2.2221 & 1.76316 &  1.250 &  0.042 &  0.965 &  0.041 &  0.897 &  0.010 & $>14.71$ &  0.01 &  3 \\ 
                         &           & 1.84695 &  0.265 &  0.032 &  0.150 &  0.034 &  0.142 &  0.033 & $ 13.70$ &  0.11 &  1 \\ 
                         &           & 2.02166 &  0.385 &  0.032 &  0.303 &  0.039 &  0.301 &  0.051 & $>14.07$ &  0.04 &  3 \\ 
                         &           & 2.13900 &  0.258 &  0.035 &  0.207 &  0.035 &  0.133 &  0.032 & $>13.86$ &  0.06 &  3 \\ 
53050-1314-070 &  1.8521 & 1.56385 &  0.426 &  0.069 &  0.293 &  0.079 &  0.365 &  0.109 & $>14.05$ &  0.09 &  3 \\ 
54207-2596-154 &  2.1503 & 1.70543 &  0.668 &  0.105 &  0.417 &  0.096 &  0.657 &  0.099 & $ 14.24$ &  0.09 &  1 \\ 
52313-0333-312 &  1.8516 & 1.79817 &  0.842 &  0.105 &  0.643 &  0.110 &  0.784 &  0.069 & $>14.45$ &  0.05 &  3 \\ 
52378-0844-330 &  2.0613 & 1.90972 &  0.614 &  0.067 &  0.340 &  0.066 &  0.607 &  0.067 & $ 14.22$ &  0.05 &  1 \\ 
53472-2105-088 &  2.0401 & 1.74626 &  0.823 &  0.079 &  0.483 &  0.088 &  0.772 &  0.050 & $ 14.42$ &  0.04 &  1 \\ 
52409-0955-198 &  3.1808 & 2.67870 &  1.214 &  0.208 &  0.789 &  0.131 &  0.889 &  0.042 & $>14.65$ &  0.12 &  3 \\ 
52723-1229-639 &  2.4177 & 1.91555 &  0.760 &  0.080 &  0.907 &  0.096 &  0.732 &  0.065 & $>14.51$ &  0.05 &  3 \\ 
                         &           & 1.98689 &  0.600 &  0.072 &  0.362 &  0.085 &  0.594 &  0.079 & $ 14.21$ &  0.09 &  1 \\ 
52378-0843-164 &  1.8407 & 1.56143 &  1.246 &  0.144 &  0.894 &  0.136 &  0.896 &  0.030 & $>14.65$ &  0.05 &  3 \\ 
53415-1995-514 &  2.4060 & 2.26332 &  0.404 &  0.065 &  0.519 &  0.069 &  0.330 &  0.098 & $>14.11$ &  0.06 &  3 \\ 
52282-0518-495 &  2.2239 & 1.83658 &  0.286 &  0.046 &  0.139 &  0.039 &  0.167 &  0.052 & $ 13.88$ &  0.07 &  1 \\ 
                         &           & 2.02919 &  0.474 &  0.029 &  0.308 &  0.039 &  0.437 &  0.042 & $>14.11$ &  0.04 &  3 \\ 
53117-1451-383 &  1.9418 & 1.86985 &  1.048 &  0.128 &  0.973 &  0.141 &  0.859 &  0.041 & $>14.65$ &  0.06 &  3 \\ 
52282-0518-186 &  1.9152 & 1.47513 &  1.005 &  0.196 &  0.904 &  0.217 &  0.846 &  0.084 & $>14.70$ &  0.13 &  3 \\ 
54477-2645-245 &  2.4773 & 1.96815 &  0.283 &  0.050 &  0.296 &  0.044 &  0.163 &  0.054 & $>13.85$ &  0.09 &  3 \\ 
53117-1451-331 &  1.9312 & 1.51655 &  0.591 &  0.099 &  0.441 &  0.110 &  0.585 &  0.123 & $>14.19$ &  0.10 &  3 \\ 
                         &           & 1.73774 &  0.889 &  0.080 &  0.653 &  0.087 &  0.805 &  0.042 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 1.77655 &  0.903 &  0.069 &  0.752 &  0.069 &  0.811 &  0.032 & $>14.49$ &  0.03 &  3 \\ 
                         &           & 1.84849 &  1.253 &  0.067 &  1.021 &  0.066 &  0.897 &  0.016 & $>14.68$ &  0.02 &  3 \\ 
53823-2229-547 &  2.4803 & 2.12359 &  0.305 &  0.037 &  0.244 &  0.049 &  0.190 &  0.045 & $>13.96$ &  0.05 &  3 \\ 
52313-0333-388 &  2.0419 & 1.83482 &  0.442 &  0.081 &  0.553 &  0.082 &  0.391 &  0.127 & $>14.23$ &  0.06 &  3 \\ 
                         &           & 1.87839 &  0.628 &  0.076 &  0.343 &  0.081 &  0.621 &  0.073 & $ 14.18$ &  0.08 &  1 \\ 
                         &           & 1.89519 &  0.240 &  0.062 &  0.373 &  0.070 &  0.115 &  0.052 & $>14.23$ &  0.12 &  3 \\ 
52672-1018-608 &  3.1001 & 3.02657 &  0.670 &  0.125 &  0.409 &  0.122 &  0.659 &  0.120 & $ 14.31$ &  0.11 &  1 \\ 
53503-1999-285 &  2.0104 & 1.73343 &  0.563 &  0.098 &  0.561 &  0.117 &  0.558 &  0.134 & $>14.26$ &  0.07 &  3 \\ 
52672-1230-384 &  1.9702 & 1.54340 &  2.370 &  0.089 &  2.862 &  0.088 &  0.872 &  0.005 & $>15.08$ &  0.04 &  3 \\ 
                         &           & 1.54641 &  2.439 &  0.065 &  1.221 &  0.072 &  0.869 &  0.004 & $ 14.93$ &  0.04 &  1 \\ 
                         &           & 1.70242 &  0.464 &  0.056 &  0.356 &  0.050 &  0.423 &  0.086 & $>14.10$ &  0.06 &  3 \\ 
                         &           & 1.73378 &  0.481 &  0.061 &  0.405 &  0.064 &  0.448 &  0.092 & $>14.18$ &  0.05 &  3 \\ 
                         &           & 1.74432 &  0.642 &  0.068 &  0.524 &  0.062 &  0.635 &  0.065 & $>14.31$ &  0.04 &  3 \\ 
53799-2230-532 &  2.8847 & 2.62205 &  0.892 &  0.128 &  0.721 &  0.142 &  0.806 &  0.072 & $>14.53$ &  0.09 &  3 \\ 
52282-0518-369 &  2.2257 & 1.93490 &  0.265 &  0.049 &  0.137 &  0.039 &  0.141 &  0.046 & $ 13.84$ &  0.09 &  1 \\ 
53737-2004-596 &  1.8935 & 1.83466 &  0.376 &  0.038 &  0.639 &  0.042 &  0.286 &  0.055 & $>14.16$ &  0.03 &  3 \\ 
                         &           & 1.83669 &  0.381 &  0.039 &  0.437 &  0.036 &  0.294 &  0.059 & $>14.12$ &  0.03 &  3 \\ 
53386-1624-604 &  2.3295 & 2.01527 &  0.612 &  0.030 &  0.442 &  0.034 &  0.606 &  0.029 & $>14.30$ &  0.02 &  3 \\ 
                         &           & 2.09874 &  0.160 &  0.037 &  0.090 &  0.030 &  0.048 &  0.017 & $ 13.52$ &  0.12 &  1 \\ 
54476-2609-622 &  2.2220 & 1.86224 &  0.629 &  0.077 &  1.311 &  0.083 &  0.622 &  0.074 & $>14.44$ &  0.04 &  3 \\ 
                         &           & 1.86419 &  0.879 &  0.079 &  0.766 &  0.072 &  0.801 &  0.044 & $>14.53$ &  0.03 &  3 \\ 
                         &           & 1.86888 &  0.735 &  0.068 &  0.199 &  0.061 &  0.714 &  0.057 & $ 14.38$ &  0.05 &  1 \\ 
53493-2001-200 &  1.7619 & 1.71571 &  1.000 &  0.096 &  0.679 &  0.086 &  0.845 &  0.034 & $>14.58$ &  0.04 &  3 \\ 
53493-2001-432 &  2.3534 & 1.99559 &  1.458 &  0.099 &  1.297 &  0.106 &  0.896 &  0.002 & $>15.02$ &  0.06 &  3 \\ 
                         &           & 2.19028 &  0.569 &  0.110 &  0.344 &  0.101 &  0.565 &  0.148 & $ 14.20$ &  0.09 &  1 \\ 
                         &           & 2.22329 &  0.508 &  0.106 &  0.339 &  0.089 &  0.486 &  0.158 & $>14.09$ &  0.12 &  3 \\ 
52430-0883-542 &  2.4312 & 2.26639 &  0.533 &  0.107 &  0.582 &  0.143 &  0.522 &  0.157 & $>14.18$ &  0.12 &  3 \\ 
53120-1450-195 &  2.9744 & 2.75230 &  0.689 &  0.132 &  0.495 &  0.134 &  0.675 &  0.122 & $>14.31$ &  0.11 &  3 \\ 
52282-0518-188 &  2.1573 & 1.85288 &  0.887 &  0.121 &  0.618 &  0.128 &  0.804 &  0.068 & $>14.49$ &  0.08 &  3 \\ 
53503-1999-233 &  2.2022 & 2.14114 &  1.524 &  0.215 &  1.234 &  0.229 &  0.902 &  0.004 & $>14.76$ &  0.07 &  3 \\ 
52672-1230-435 &  2.5145 & 2.06099 &  0.346 &  0.044 &  0.207 &  0.052 &  0.241 &  0.054 & $ 13.93$ &  0.11 &  1 \\ 
52282-0518-163 &  2.0054 & 1.73208 &  1.072 &  0.181 &  0.765 &  0.221 &  0.863 &  0.057 & $>14.58$ &  0.09 &  3 \\ 
                         &           & 1.83820 &  1.561 &  0.201 &  1.336 &  0.176 &  0.906 &  0.009 & $>14.76$ &  0.09 &  3 \\ 
53493-2001-470 &  1.9654 & 1.85704 &  0.737 &  0.096 &  0.592 &  0.105 &  0.715 &  0.082 & $>14.42$ &  0.06 &  3 \\ 
53737-2004-066 &  2.2600 & 2.14277 &  1.608 &  0.186 &  1.610 &  0.189 &  0.918 &  0.022 & $>14.91$ &  0.07 &  3 \\ 
54476-2610-420 &  1.8813 & 1.80908 &  0.667 &  0.141 &  0.717 &  0.149 &  0.656 &  0.146 & $>14.34$ &  0.10 &  3 \\ 
53466-1765-585 &  1.9984 & 1.94522 &  1.155 &  0.065 &  0.992 &  0.074 &  0.875 &  0.009 & $>14.63$ &  0.03 &  3 \\ 
53050-1314-080 &  1.9590 & 1.87477 &  0.602 &  0.092 &  0.607 &  0.086 &  0.596 &  0.107 & $>14.27$ &  0.07 &  3 \\ 
53050-1314-017 &  2.1629 & 1.68934 &  0.853 &  0.106 &  0.729 &  0.120 &  0.790 &  0.067 & $>14.48$ &  0.05 &  3 \\ 
52317-0599-550 &  2.2833 & 1.87100 &  0.743 &  0.118 &  0.539 &  0.119 &  0.720 &  0.102 & $>14.35$ &  0.11 &  3 \\ 
                         &           & 1.95756 &  0.612 &  0.097 &  0.674 &  0.120 &  0.606 &  0.110 & $>14.32$ &  0.08 &  3 \\ 
52282-0518-508 &  2.1117 & 2.05152 &  1.475 &  0.144 &  1.232 &  0.135 &  0.897 &  0.001 & $>14.68$ &  0.06 &  3 \\ 
53472-2105-044 &  2.0715 & 1.72779 &  0.830 &  0.086 &  0.723 &  0.091 &  0.776 &  0.055 & $>14.45$ &  0.05 &  3 \\ 
52409-0955-472 &  2.4793 & 2.11985 &  0.339 &  0.056 &  0.412 &  0.069 &  0.232 &  0.068 & $>14.29$ &  0.11 &  3 \\ 
53120-1450-533 &  2.8565 & 2.55817 &  0.897 &  0.114 &  0.564 &  0.120 &  0.808 &  0.061 & $>14.41$ &  0.07 &  3 \\ 
54502-2657-486 &  3.0726 & 2.54287 &  0.296 &  0.075 &  0.415 &  0.087 &  0.180 &  0.081 & $>13.96$ &  0.10 &  3 \\ 
                         &           & 2.87353 &  0.322 &  0.095 &  0.405 &  0.071 &  0.212 &  0.107 & $>14.27$ &  0.13 &  3 \\ 
52317-0599-541 &  3.7146 & 3.44326 &  1.285 &  0.239 &  1.617 &  0.240 &  0.898 &  0.039 & $>14.71$ &  0.08 &  3 \\ 
54477-2645-238 &  1.9542 & 1.63094 &  0.531 &  0.069 &  0.539 &  0.076 &  0.518 &  0.099 & $>14.24$ &  0.05 &  3 \\ 
54502-2657-518 &  1.8245 & 1.46663 &  0.678 &  0.126 &  0.433 &  0.123 &  0.666 &  0.118 & $ 14.26$ &  0.10 &  1 \\ 
                         &           & 1.60074 &  0.629 &  0.086 &  0.389 &  0.068 &  0.622 &  0.086 & $>14.25$ &  0.07 &  3 \\ 
52342-0779-420 &  1.9474 & 1.60226 &  0.649 &  0.170 &  0.933 &  0.173 &  0.641 &  0.197 & $>14.78$ &  0.12 &  3 \\ 
53503-1999-404 &  2.0129 & 1.77944 &  0.754 &  0.122 &  0.775 &  0.142 &  0.729 &  0.103 & $>14.36$ &  0.07 &  3 \\ 
53503-1999-405 &  1.8544 & 1.78241 &  0.644 &  0.092 &  0.508 &  0.091 &  0.636 &  0.089 & $>14.26$ &  0.07 &  3 \\ 
53415-1995-575 &  2.1979 & 1.75438 &  0.779 &  0.085 &  0.510 &  0.088 &  0.744 &  0.065 & $>14.36$ &  0.06 &  3 \\ 
                         &           & 1.82353 &  0.873 &  0.101 &  0.628 &  0.091 &  0.798 &  0.059 & $>14.49$ &  0.05 &  3 \\ 
                         &           & 1.96421 &  0.717 &  0.106 &  0.552 &  0.101 &  0.698 &  0.094 & $>14.35$ &  0.06 &  3 \\ 
53468-1766-484 &  1.9414 & 1.82845 &  0.686 &  0.107 &  0.410 &  0.112 &  0.672 &  0.099 & $ 14.31$ &  0.08 &  1 \\ 
52672-1230-465 &  1.8810 & 1.51248 &  0.910 &  0.174 &  0.704 &  0.152 &  0.814 &  0.099 & $>14.46$ &  0.09 &  3 \\ 
51957-0493-008 &  2.9786 & 2.74031 &  1.702 &  0.224 &  0.983 &  0.214 &  0.927 &  0.030 & $<14.85$ &  0.18 &  5 \\ 
53493-2001-493 &  1.9294 & 1.85050 &  0.803 &  0.162 &  0.807 &  0.148 &  0.759 &  0.126 & $>14.48$ &  0.09 &  3 \\ 
53442-2003-345 &  1.8661 & 1.52186 &  0.468 &  0.087 &  0.391 &  0.086 &  0.428 &  0.135 & $>14.15$ &  0.07 &  3 \\ 
53503-1999-489 &  2.6541 & 2.34616 &  0.825 &  0.055 &  0.545 &  0.069 &  0.773 &  0.034 & $>14.42$ &  0.04 &  3 \\ 
                         &           & 2.43500 &  0.388 &  0.057 &  0.217 &  0.062 &  0.305 &  0.083 & $ 13.98$ &  0.10 &  1 \\ 
53503-1999-491 &  2.1169 & 1.70163 &  0.638 &  0.082 &  0.400 &  0.072 &  0.631 &  0.079 & $>14.27$ &  0.05 &  3 \\ 
54502-2657-534 &  2.8299 & 2.28540 &  1.044 &  0.068 &  0.640 &  0.062 &  0.858 &  0.020 & $>14.58$ &  0.03 &  3 \\ 
52378-0844-408 &  2.0942 & 1.81971 &  0.392 &  0.120 &  0.602 &  0.104 &  0.312 &  0.162 & $>14.55$ &  0.11 &  3 \\ 
54207-2596-626 &  2.0545 & 1.98117 &  1.555 &  0.100 &  1.502 &  0.111 &  0.905 &  0.010 & $>14.98$ &  0.05 &  3 \\ 
53117-1451-183 &  1.9944 & 1.71146 &  0.392 &  0.052 &  0.220 &  0.060 &  0.311 &  0.078 & $ 13.94$ &  0.10 &  1 \\ 
                         &           & 1.80553 &  0.363 &  0.068 &  0.265 &  0.066 &  0.266 &  0.088 & $>13.98$ &  0.09 &  3 \\ 
                         &           & 1.81538 &  0.425 &  0.081 &  0.230 &  0.071 &  0.364 &  0.125 & $ 14.06$ &  0.10 &  1 \\ 
54477-2611-304 &  2.5533 & 2.20307 &  0.533 &  0.083 &  0.454 &  0.082 &  0.521 &  0.120 & $>14.22$ &  0.06 &  3 \\ 
                         &           & 2.38082 &  0.382 &  0.093 &  0.316 &  0.084 &  0.296 &  0.125 & $?13.40$ &  0.59 &  7 \\ 
53050-1314-640 &  1.8610 & 1.58603 &  1.877 &  0.108 &  1.877 &  0.111 &  0.919 &  0.007 & $>15.01$ &  0.03 &  3 \\ 
54476-2610-519 &  3.1225 & 2.55302 &  0.679 &  0.102 &  0.612 &  0.130 &  0.666 &  0.095 & $>14.41$ &  0.07 &  3 \\ 
                         &           & 3.02135 &  0.592 &  0.082 &  0.403 &  0.088 &  0.586 &  0.097 & $>14.20$ &  0.09 &  3 \\ 
53845-2233-351 &  2.1107 & 1.75748 &  1.332 &  0.150 &  0.995 &  0.168 &  0.898 &  0.017 & $>14.72$ &  0.06 &  3 \\ 
53468-1766-539 &  3.3398 & 3.12203 &  1.168 &  0.157 &  1.609 &  0.175 &  0.878 &  0.029 & $>14.65$ &  0.06 &  3 \\ 
54502-2657-057 &  2.3744 & 2.01855 &  0.353 &  0.029 &  0.239 &  0.029 &  0.251 &  0.037 & $>14.01$ &  0.04 &  3 \\ 
                         &           & 2.13302 &  0.213 &  0.024 &  0.115 &  0.025 &  0.092 &  0.020 & $ 13.68$ &  0.07 &  1 \\ 
                         &           & 2.28310 &  0.522 &  0.026 &  0.336 &  0.028 &  0.506 &  0.038 & $>14.20$ &  0.02 &  3 \\ 
52023-0287-627 &  1.9964 & 1.71856 &  0.871 &  0.152 &  0.633 &  0.148 &  0.797 &  0.097 & $>14.46$ &  0.12 &  3 \\ 
52413-0970-145 &  2.5906 & 2.44312 &  0.435 &  0.101 &  0.333 &  0.094 &  0.379 &  0.153 & $>14.06$ &  0.12 &  3 \\ 
                         &           & 2.51028 &  0.667 &  0.115 &  0.360 &  0.090 &  0.656 &  0.109 & $ 14.26$ &  0.09 &  1 \\ 
53140-1625-235 &  2.1132 & 1.82897 &  1.019 &  0.104 &  1.131 &  0.113 &  0.851 &  0.035 & $>14.66$ &  0.05 &  3 \\ 
54477-2611-391 &  2.2266 & 1.75334 &  0.641 &  0.071 &  0.399 &  0.073 &  0.634 &  0.068 & $>14.34$ &  0.06 &  3 \\ 
                         &           & 1.91003 &  0.224 &  0.069 &  1.412 &  0.066 &  0.102 &  0.058 & $>15.07$ &  0.03 &  3 \\ 
                         &           & 1.91534 &  1.420 &  0.070 &  1.320 &  0.066 &  0.896 &  0.002 & $>14.83$ &  0.03 &  3 \\ 
                         &           & 1.94390 &  0.768 &  0.068 &  0.495 &  0.071 &  0.738 &  0.053 & $>14.38$ &  0.04 &  3 \\ 
52000-0288-238 &  2.5081 & 2.01788 &  1.314 &  0.270 &  0.930 &  0.241 &  0.898 &  0.040 & $?14.85$ &  0.20 &  7 \\ 
53115-1613-093 &  1.7216 & 1.55656 &  0.442 &  0.101 &  0.614 &  0.114 &  0.389 &  0.156 & $>14.48$ &  0.11 &  3 \\ 
53468-1766-532 &  2.2610 & 1.76331 &  0.342 &  0.028 &  0.234 &  0.027 &  0.236 &  0.034 & $>14.00$ &  0.03 &  3 \\ 
                         &           & 1.80896 &  0.200 &  0.025 &  0.098 &  0.027 &  0.081 &  0.021 & $ 13.68$ &  0.07 &  1 \\ 
54231-2597-429 &  1.8076 & 1.52206 &  0.350 &  0.052 &  0.236 &  0.056 &  0.245 &  0.064 & $>13.86$ &  0.11 &  3 \\ 
                         &           & 1.55133 &  0.406 &  0.065 &  0.472 &  0.057 &  0.334 &  0.100 & $>14.16$ &  0.06 &  3 \\ 
51957-0493-599 &  1.9872 & 1.55904 &  0.732 &  0.171 &  1.044 &  0.163 &  0.711 &  0.154 & $>14.44$ &  0.08 &  3 \\ 
                         &           & 1.83337 &  0.771 &  0.102 &  0.778 &  0.105 &  0.739 &  0.081 & $>14.51$ &  0.07 &  3 \\ 
53442-2003-396 &  1.8595 & 1.55705 &  1.287 &  0.097 &  1.304 &  0.089 &  0.898 &  0.015 & $>14.95$ &  0.04 &  3 \\ 
53442-2003-394 &  1.8584 & 1.79697 &  0.379 &  0.131 &  0.452 &  0.130 &  0.291 &  0.169 & $?14.03$ &  0.16 &  7 \\ 
54153-2568-348 &  2.2330 & 2.14251 &  0.886 &  0.091 &  1.119 &  0.104 &  0.804 &  0.050 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 2.17577 &  0.804 &  0.087 &  1.232 &  0.085 &  0.760 &  0.061 & $>14.49$ &  0.04 &  3 \\ 
52000-0288-420 &  2.1097 & 1.86937 &  0.881 &  0.069 &  0.679 &  0.079 &  0.801 &  0.037 & $>14.45$ &  0.04 &  3 \\ 
                         &           & 2.05165 &  0.654 &  0.059 &  0.598 &  0.047 &  0.645 &  0.057 & $>14.33$ &  0.03 &  3 \\ 
53475-1986-351 &  2.1789 & 2.04116 &  1.098 &  0.168 &  1.021 &  0.198 &  0.866 &  0.044 & $>14.56$ &  0.09 &  3 \\ 
                         &           & 2.10148 &  0.732 &  0.098 &  0.877 &  0.119 &  0.711 &  0.084 & $>14.53$ &  0.14 &  3 \\ 
54231-2597-256 &  2.8609 & 2.50645 &  0.213 &  0.067 &  0.297 &  0.077 &  0.092 &  0.054 & $?13.70$ &  0.16 &  7 \\ 
                         &           & 2.78500 &  0.699 &  0.093 &  0.539 &  0.084 &  0.684 &  0.083 & $>14.33$ &  0.05 &  3 \\ 
52283-0519-353 &  2.4700 & 2.09951 &  0.559 &  0.062 &  0.397 &  0.062 &  0.555 &  0.085 & $>14.21$ &  0.05 &  3 \\ 
                         &           & 2.14097 &  0.414 &  0.050 &  0.175 &  0.044 &  0.346 &  0.079 & $ 14.00$ &  0.07 &  1 \\ 
54479-2646-341 &  1.8755 & 1.80527 &  0.727 &  0.132 &  0.487 &  0.105 &  0.707 &  0.118 & $>14.33$ &  0.07 &  3 \\ 
52000-0288-188 &  2.2933 & 1.81989 &  0.589 &  0.041 &  0.440 &  0.041 &  0.583 &  0.041 & $>14.29$ &  0.03 &  3 \\ 
                         &           & 1.88828 &  0.549 &  0.037 &  0.485 &  0.049 &  0.544 &  0.053 & $>14.25$ &  0.03 &  3 \\ 
52378-0844-107 &  2.7389 & 2.22245 &  0.251 &  0.054 &  0.353 &  0.069 &  0.125 &  0.046 & $>14.16$ &  0.14 &  3 \\ 
                         &           & 2.25158 &  0.554 &  0.065 &  0.312 &  0.078 &  0.549 &  0.091 & $ 14.19$ &  0.07 &  1 \\ 
53503-1999-502 &  1.9862 & 1.71440 &  0.519 &  0.072 &  0.422 &  0.070 &  0.502 &  0.104 & $>14.19$ &  0.06 &  3 \\ 
52000-0288-481 &  2.6273 & 2.47769 &  0.340 &  0.078 &  0.440 &  0.114 &  0.234 &  0.095 & $>14.31$ &  0.14 &  3 \\ 
52672-1230-159 &  2.3123 & 1.97349 &  0.271 &  0.048 &  0.188 &  0.046 &  0.148 &  0.048 & $>13.71$ &  0.13 &  3 \\ 
53493-2001-537 &  1.7089 & 1.66093 &  0.357 &  0.045 &  0.497 &  0.054 &  0.257 &  0.058 & $>14.09$ &  0.05 &  3 \\ 
53818-2013-398 &  4.0386 & 3.40676 &  0.770 &  0.133 &  0.885 &  0.183 &  0.739 &  0.109 & $>14.44$ &  0.12 &  3 \\ 
52413-0970-120 &  2.6988 & 2.18092 &  0.938 &  0.024 &  1.043 &  0.025 &  0.825 &  0.010 & $>14.63$ &  0.01 &  3 \\ 
                         &           & 2.18579 &  1.016 &  0.023 &  0.189 &  0.028 &  0.850 &  0.007 & $ 14.45$ &  0.01 &  1 \\ 
                         &           & 2.47813 &  0.093 &  0.020 &  0.074 &  0.020 &  0.022 &  0.006 & $?13.24$ &  0.17 &  7 \\ 
52000-0288-486 &  2.8621 & 2.49213 &  0.421 &  0.107 &  0.446 &  0.115 &  0.356 &  0.155 & $?13.97$ &  0.16 &  7 \\ 
53120-1614-314 &  2.9750 & 2.65211 &  1.084 &  0.095 &  1.118 &  0.124 &  0.864 &  0.023 & $>14.69$ &  0.07 &  3 \\ 
53117-1451-140 &  2.4838 & 2.28936 &  0.236 &  0.054 &  0.203 &  0.053 &  0.111 &  0.045 & $>13.73$ &  0.14 &  3 \\ 
53115-1613-519 &  2.1813 & 1.76650 &  0.573 &  0.069 &  0.528 &  0.071 &  0.568 &  0.088 & $>14.25$ &  0.05 &  3 \\ 
                         &           & 1.86935 &  0.282 &  0.051 &  0.342 &  0.060 &  0.162 &  0.055 & $>13.98$ &  0.07 &  3 \\ 
53117-1451-143 &  1.8496 & 1.62755 &  0.551 &  0.105 &  0.337 &  0.115 &  0.547 &  0.150 & $ 14.17$ &  0.10 &  1 \\ 
52313-0333-527 &  2.6438 & 2.56512 &  1.578 &  0.088 &  1.300 &  0.067 &  0.911 &  0.012 & $>14.89$ &  0.03 &  3 \\ 
53816-2231-532 &  3.0325 & 2.69144 &  0.678 &  0.098 &  0.699 &  0.105 &  0.666 &  0.091 & $>14.35$ &  0.06 &  3 \\ 
54477-2611-230 &  1.7287 & 1.66340 &  0.593 &  0.066 &  0.492 &  0.069 &  0.587 &  0.074 & $>14.23$ &  0.05 &  3 \\ 
54231-2597-188 &  3.3327 & 2.93194 &  0.510 &  0.071 &  0.808 &  0.084 &  0.489 &  0.104 & $>14.29$ &  0.05 &  3 \\ 
                         &           & 2.93449 &  0.562 &  0.072 &  0.476 &  0.069 &  0.557 &  0.097 & $>14.27$ &  0.05 &  3 \\ 
                         &           & 3.13711 &  1.550 &  0.058 &  1.089 &  0.064 &  0.904 &  0.005 & $>14.83$ &  0.02 &  3 \\ 
52791-1315-143 &  2.9911 & 2.41507 &  0.878 &  0.088 &  0.493 &  0.077 &  0.800 &  0.049 & $ 14.46$ &  0.04 &  1 \\ 
53827-2232-361 &  3.0180 & 2.81582 &  0.894 &  0.269 &  1.172 &  0.276 &  0.807 &  0.188 & $>14.53$ &  0.14 &  3 \\ 
53818-2013-252 &  2.0886 & 1.79518 &  0.830 &  0.140 &  0.723 &  0.137 &  0.776 &  0.100 & $>14.40$ &  0.08 &  3 \\ 
52821-1371-327 &  2.4463 & 1.91745 &  0.669 &  0.068 &  0.327 &  0.061 &  0.658 &  0.063 & $ 14.26$ &  0.04 &  1 \\ 
53816-2231-172 &  2.4700 & 1.99474 &  0.344 &  0.069 &  0.295 &  0.070 &  0.238 &  0.085 & $>14.00$ &  0.08 &  3 \\ 
                         &           & 2.01115 &  0.799 &  0.080 &  0.683 &  0.084 &  0.757 &  0.056 & $>14.41$ &  0.04 &  3 \\ 
                         &           & 2.34234 &  0.430 &  0.068 &  0.267 &  0.060 &  0.371 &  0.108 & $ 14.05$ &  0.08 &  1 \\ 
53090-1370-629 &  3.2933 & 2.95384 &  0.329 &  0.045 &  0.237 &  0.047 &  0.219 &  0.055 & $>13.93$ &  0.06 &  3 \\ 
                         &           & 3.02827 &  0.374 &  0.051 &  0.260 &  0.046 &  0.283 &  0.071 & $>14.00$ &  0.06 &  3 \\ 
52283-0519-261 &  2.1567 & 1.86815 &  0.768 &  0.079 &  0.423 &  0.076 &  0.738 &  0.062 & $ 14.35$ &  0.05 &  1 \\ 
54502-2658-354 &  1.9991 & 1.85990 &  0.960 &  0.125 &  0.547 &  0.133 &  0.833 &  0.054 & $ 14.48$ &  0.06 &  1 \\ 
52374-0884-327 &  2.1642 & 2.01558 &  1.049 &  0.127 &  0.859 &  0.126 &  0.860 &  0.041 & $>14.54$ &  0.05 &  3 \\ 
52283-0519-285 &  1.7384 & 1.60874 &  0.590 &  0.136 &  0.541 &  0.147 &  0.585 &  0.177 & $>14.27$ &  0.13 &  3 \\ 
53816-2231-049 &  3.6974 & 3.19086 &  0.309 &  0.053 &  0.257 &  0.057 &  0.196 &  0.065 & $>13.90$ &  0.09 &  3 \\ 
                         &           & 3.29601 &  0.520 &  0.051 &  0.272 &  0.042 &  0.503 &  0.073 & $ 14.10$ &  0.05 &  1 \\ 
52000-0288-516 &  2.0474 & 1.65095 &  1.118 &  0.040 &  1.022 &  0.038 &  0.869 &  0.006 & $>14.72$ &  0.02 &  3 \\ 
                         &           & 1.79858 &  0.319 &  0.033 &  0.214 &  0.033 &  0.207 &  0.040 & $>13.95$ &  0.05 &  3 \\ 
52672-1230-066 &  3.1361 & 2.63149 &  0.539 &  0.066 &  0.503 &  0.063 &  0.531 &  0.095 & $>14.20$ &  0.06 &  3 \\ 
53442-2003-373 &  2.1287 & 1.83412 &  0.326 &  0.087 &  0.399 &  0.091 &  0.216 &  0.102 & $>14.00$ &  0.13 &  3 \\ 
54477-2645-599 &  1.8766 & 1.77097 &  1.514 &  0.053 &  1.290 &  0.069 &  0.901 &  0.005 & $>14.99$ &  0.03 &  3 \\ 
52821-1371-326 &  2.2119 & 2.05028 &  0.729 &  0.044 &  0.595 &  0.038 &  0.709 &  0.037 & $>14.40$ &  0.03 &  3 \\ 
53827-2232-209 &  2.1022 & 1.66995 &  0.500 &  0.095 &  0.471 &  0.101 &  0.474 &  0.143 & $>14.10$ &  0.12 &  3 \\ 
                         &           & 2.03436 &  0.454 &  0.093 &  0.737 &  0.099 &  0.408 &  0.146 & $>14.23$ &  0.07 &  3 \\ 
                         &           & 2.04068 &  0.713 &  0.098 &  0.504 &  0.091 &  0.695 &  0.087 & $>14.33$ &  0.05 &  3 \\ 
52378-0844-608 &  2.6434 & 2.23475 &  0.833 &  0.099 &  0.711 &  0.089 &  0.778 &  0.065 & $>14.46$ &  0.04 &  3 \\ 
52282-0518-630 &  3.1409 & 2.52350 &  0.310 &  0.061 &  0.296 &  0.082 &  0.197 &  0.074 & $>13.88$ &  0.12 &  3 \\ 
54477-2611-207 &  2.1823 & 1.91741 &  0.779 &  0.083 &  1.166 &  0.091 &  0.744 &  0.063 & $>14.48$ &  0.04 &  3 \\ 
53503-1999-600 &  2.2389 & 1.86360 &  0.423 &  0.096 &  0.407 &  0.076 &  0.360 &  0.143 & $?13.91$ &  0.17 &  7 \\ 
52313-0333-041 &  3.1406 & 2.72020 &  0.450 &  0.090 &  0.455 &  0.105 &  0.402 &  0.141 & $>14.04$ &  0.13 &  3 \\ 
53845-2233-479 &  2.0766 & 1.97377 &  1.543 &  0.102 &  1.355 &  0.091 &  0.903 &  0.008 & $>14.85$ &  0.04 &  3 \\ 
54477-2645-629 &  2.2446 & 2.18085 &  1.036 &  0.072 &  0.739 &  0.083 &  0.856 &  0.021 & $>14.57$ &  0.04 &  3 \\ 
52672-1230-557 &  1.9736 & 1.89550 &  0.924 &  0.140 &  1.269 &  0.168 &  0.819 &  0.072 & $>14.51$ &  0.07 &  3 \\ 
                         &           & 1.89883 &  0.920 &  0.133 &  0.696 &  0.130 &  0.818 &  0.069 & $>14.49$ &  0.07 &  3 \\ 
53816-2231-541 &  1.7873 & 1.62732 &  0.560 &  0.101 &  0.462 &  0.093 &  0.556 &  0.140 & $>14.26$ &  0.07 &  3 \\ 
53816-2231-558 &  3.2877 & 2.74311 &  0.851 &  0.197 &  0.706 &  0.190 &  0.789 &  0.143 & $?14.47$ &  0.15 &  7 \\ 
54477-2611-405 &  2.3235 & 1.88210 &  0.674 &  0.077 &  0.477 &  0.077 &  0.662 &  0.071 & $>14.35$ &  0.05 &  3 \\ 
                         &           & 2.14091 &  0.348 &  0.088 &  0.315 &  0.086 &  0.243 &  0.107 & $>14.21$ &  0.14 &  3 \\ 
53120-1614-247 &  2.2033 & 2.13259 &  1.409 &  0.065 &  1.286 &  0.061 &  0.896 &  0.002 & $>14.76$ &  0.02 &  3 \\ 
52707-1019-108 &  3.9595 & 3.87635 &  2.027 &  0.209 &  2.141 &  0.199 &  0.902 &  0.022 & $>15.01$ &  0.06 &  3 \\ 
52374-0884-330 &  3.2487 & 2.98243 &  0.741 &  0.184 &  0.735 &  0.169 &  0.719 &  0.166 & $>14.38$ &  0.14 &  3 \\ 
53468-1766-619 &  1.8609 & 1.77401 &  0.630 &  0.082 &  0.362 &  0.071 &  0.623 &  0.080 & $ 14.28$ &  0.05 &  1 \\ 
52725-1231-327 &  1.8848 & 1.57330 &  0.618 &  0.152 &  0.577 &  0.142 &  0.612 &  0.186 & $>14.25$ &  0.12 &  3 \\ 
52707-1019-102 &  3.1830 & 2.87350 &  0.919 &  0.128 &  0.616 &  0.121 &  0.817 &  0.066 & $>14.49$ &  0.07 &  3 \\ 
54479-2646-222 &  2.3565 & 2.21446 &  0.759 &  0.046 &  2.255 &  0.058 &  0.731 &  0.037 & $>14.49$ &  0.02 &  3 \\ 
                         &           & 2.21726 &  0.767 &  0.047 &  1.917 &  0.049 &  0.737 &  0.036 & $>14.48$ &  0.02 &  3 \\ 
                         &           & 2.22480 &  1.594 &  0.041 &  1.191 &  0.042 &  0.914 &  0.010 & $>14.85$ &  0.01 &  3 \\ 
                         &           & 2.28438 &  0.544 &  0.040 &  0.398 &  0.037 &  0.537 &  0.058 & $>14.20$ &  0.03 &  3 \\ 
53503-1999-586 &  2.1227 & 1.72068 &  0.450 &  0.059 &  1.042 &  0.064 &  0.403 &  0.092 & $>14.24$ &  0.05 &  3 \\ 
                         &           & 1.72569 &  1.041 &  0.064 &  1.120 &  0.094 &  0.857 &  0.019 & $>14.69$ &  0.03 &  3 \\ 
53827-2232-498 &  1.8378 & 1.77642 &  0.948 &  0.076 &  0.881 &  0.084 &  0.830 &  0.032 & $>14.49$ &  0.03 &  3 \\ 
52370-0780-399 &  2.0253 & 1.67052 &  1.093 &  0.207 &  1.042 &  0.181 &  0.866 &  0.062 & $>14.59$ &  0.09 &  3 \\ 
53140-1625-059 &  4.1192 & 3.51740 &  0.560 &  0.124 &  0.432 &  0.118 &  0.556 &  0.174 & $>14.15$ &  0.13 &  3 \\ 
52413-0970-073 &  3.3737 & 2.98962 &  1.063 &  0.086 &  0.856 &  0.075 &  0.862 &  0.023 & $>14.65$ &  0.04 &  3 \\ 
53827-2232-144 &  2.6557 & 2.57862 &  0.736 &  0.094 &  0.825 &  0.086 &  0.715 &  0.080 & $>14.44$ &  0.04 &  3 \\ 
                         &           & 2.58453 &  0.800 &  0.081 &  0.601 &  0.095 &  0.757 &  0.057 & $>14.45$ &  0.04 &  3 \\ 
52283-0519-229 &  2.4120 & 2.34593 &  0.655 &  0.121 &  0.581 &  0.105 &  0.646 &  0.124 & $>14.33$ &  0.07 &  3 \\ 
52644-0971-282 &  2.3254 & 1.93368 &  1.239 &  0.087 &  1.060 &  0.095 &  0.895 &  0.021 & $>14.74$ &  0.04 &  3 \\ 
                         &           & 1.93831 &  1.014 &  0.084 &  0.480 &  0.078 &  0.849 &  0.027 & $ 14.52$ &  0.04 &  1 \\ 
                         &           & 1.96577 &  0.514 &  0.077 &  0.551 &  0.085 &  0.494 &  0.111 & $>14.21$ &  0.06 &  3 \\ 
                         &           & 2.18379 &  0.446 &  0.072 &  0.319 &  0.067 &  0.396 &  0.112 & $>14.14$ &  0.07 &  3 \\ 
                         &           & 2.24945 &  0.685 &  0.066 &  0.366 &  0.074 &  0.671 &  0.059 & $ 14.24$ &  0.07 &  1 \\ 
52644-0971-385 &  1.8402 & 1.75495 &  0.727 &  0.039 &  0.465 &  0.049 &  0.707 &  0.033 & $>14.34$ &  0.03 &  3 \\ 
52644-0971-336 &  1.8050 & 1.58277 &  0.705 &  0.100 &  0.515 &  0.107 &  0.688 &  0.089 & $>14.33$ &  0.06 &  3 \\ 
51957-0493-025 &  2.8937 & 2.71227 &  1.409 &  0.247 &  1.069 &  0.221 &  0.896 &  0.020 & $?14.83$ &  0.19 &  7 \\ 
52000-0288-002 &  2.2690 & 1.94279 &  0.785 &  0.158 &  0.841 &  0.190 &  0.748 &  0.128 & $>14.39$ &  0.10 &  3 \\ 
52000-0288-605 &  2.1516 & 1.89217 &  1.082 &  0.158 &  0.586 &  0.135 &  0.864 &  0.045 & $ 14.52$ &  0.07 &  1 \\ 
51993-0334-342 &  1.7241 & 1.52325 &  0.573 &  0.152 &  0.623 &  0.150 &  0.568 &  0.211 & $>14.54$ &  0.14 &  3 \\ 
53442-2003-220 &  1.8313 & 1.52206 &  1.308 &  0.167 &  0.912 &  0.143 &  0.898 &  0.026 & $>14.71$ &  0.06 &  3 \\ 
54502-2658-191 &  2.0495 & 1.86437 &  0.708 &  0.063 &  0.477 &  0.069 &  0.691 &  0.053 & $>14.34$ &  0.04 &  3 \\ 
52707-1019-114 &  3.6612 & 3.09723 &  1.745 &  0.190 &  1.076 &  0.184 &  0.927 &  0.022 & $>14.83$ &  0.09 &  3 \\ 
53845-2233-464 &  3.1839 & 2.70932 &  1.285 &  0.263 &  0.958 &  0.287 &  0.898 &  0.046 & $>14.63$ &  0.12 &  3 \\ 
54477-2611-185 &  1.8333 & 1.73963 &  0.800 &  0.097 &  0.726 &  0.090 &  0.758 &  0.071 & $>14.42$ &  0.05 &  3 \\ 
53117-1451-554 &  1.9766 & 1.62526 &  1.219 &  0.179 &  1.165 &  0.166 &  0.890 &  0.033 & $>14.70$ &  0.08 &  3 \\ 
                         &           & 1.68045 &  0.739 &  0.134 &  0.755 &  0.155 &  0.717 &  0.118 & $>14.38$ &  0.08 &  3 \\ 
                         &           & 1.92223 &  0.962 &  0.107 &  0.776 &  0.100 &  0.834 &  0.043 & $>14.57$ &  0.05 &  3 \\ 
52283-0519-184 &  1.8542 & 1.61044 &  0.940 &  0.076 &  0.612 &  0.078 &  0.826 &  0.032 & $>14.46$ &  0.04 &  3 \\ 
                         &           & 1.78354 &  0.179 &  0.065 &  0.429 &  0.066 &  0.064 &  0.036 & $>14.38$ &  0.07 &  3 \\ 
                         &           & 1.78897 &  0.420 &  0.063 &  0.265 &  0.054 &  0.356 &  0.098 & $>14.07$ &  0.06 &  3 \\ 
52370-0780-394 &  3.2408 & 2.91581 &  0.643 &  0.109 &  0.471 &  0.095 &  0.636 &  0.113 & $>14.33$ &  0.07 &  3 \\ 
53503-1999-012 &  2.2530 & 2.19511 &  1.036 &  0.185 &  0.887 &  0.180 &  0.856 &  0.067 & $>14.53$ &  0.08 &  3 \\ 
53816-2231-604 &  1.8516 & 1.60860 &  0.962 &  0.112 &  0.714 &  0.110 &  0.834 &  0.045 & $>14.53$ &  0.05 &  3 \\ 
53120-1614-477 &  2.0527 & 1.63488 &  0.342 &  0.064 &  0.319 &  0.069 &  0.235 &  0.078 & $?13.76$ &  0.19 &  7 \\ 
53827-2232-052 &  2.4215 & 1.95298 &  0.507 &  0.057 &  0.311 &  0.047 &  0.484 &  0.082 & $>14.12$ &  0.06 &  3 \\ 
                         &           & 2.17274 &  0.494 &  0.061 &  0.512 &  0.060 &  0.465 &  0.091 & $>14.21$ &  0.05 &  3 \\ 
53466-1992-292 &  2.4944 & 2.36635 &  1.096 &  0.143 &  0.819 &  0.159 &  0.866 &  0.035 & $>14.66$ &  0.13 &  3 \\ 
53816-2231-581 &  2.3177 & 2.10123 &  0.657 &  0.076 &  0.337 &  0.074 &  0.649 &  0.072 & $ 14.29$ &  0.06 &  1 \\ 
52821-1371-183 &  3.3924 & 3.05122 &  0.714 &  0.124 &  0.695 &  0.146 &  0.696 &  0.112 & $>14.46$ &  0.07 &  3 \\ 
52413-0970-026 &  2.2940 & 2.01424 &  0.673 &  0.167 &  0.767 &  0.166 &  0.661 &  0.179 & $>14.67$ &  0.11 &  3 \\ 
                         &           & 2.22111 &  1.624 &  0.148 &  1.351 &  0.136 &  0.922 &  0.024 & $>14.79$ &  0.05 &  3 \\ 
52317-0600-291 &  1.9879 & 1.76946 &  0.463 &  0.138 &  0.734 &  0.164 &  0.421 &  0.206 & $?14.16$ &  0.15 &  7 \\ 
52644-0971-389 &  3.4873 & 2.88307 &  0.153 &  0.041 &  0.269 &  0.050 &  0.043 &  0.014 & $>14.05$ &  0.12 &  3 \\ 
                         &           & 3.10014 &  1.196 &  0.049 &  0.716 &  0.044 &  0.884 &  0.011 & $>14.59$ &  0.02 &  3 \\ 
                         &           & 3.12116 &  0.425 &  0.047 &  0.182 &  0.040 &  0.363 &  0.073 & $ 14.04$ &  0.05 &  1 \\ 
51990-0289-334 &  1.9415 & 1.58149 &  3.183 &  0.221 &  2.204 &  0.241 &  0.809 &  0.011 & $>15.24$ &  0.04 & 11 \\ 
                         &           & 1.68157 &  1.243 &  0.137 &  0.478 &  0.123 &  0.896 &  0.028 & $ 14.71$ &  0.10 &  1 \\ 
52409-0955-004 &  2.3174 & 2.03872 &  0.711 &  0.089 &  0.604 &  0.096 &  0.693 &  0.078 & $>14.35$ &  0.05 &  3 \\ 
54231-2597-048 &  2.6222 & 2.06840 &  0.586 &  0.091 &  0.414 &  0.079 &  0.581 &  0.113 & $>14.22$ &  0.06 &  3 \\ 
                         &           & 2.50265 &  0.646 &  0.066 &  0.655 &  0.062 &  0.638 &  0.064 & $>14.34$ &  0.04 &  3 \\ 
54509-2880-460 &  2.0179 & 1.95824 &  0.703 &  0.083 &  0.372 &  0.083 &  0.687 &  0.074 & $ 14.29$ &  0.06 &  1 \\ 
54502-2658-161 &  1.8037 & 1.55031 &  1.295 &  0.131 &  1.904 &  0.122 &  0.898 &  0.021 & $>14.77$ &  0.04 &  3 \\ 
52374-0884-475 &  3.0539 & 2.79090 &  1.171 &  0.234 &  0.926 &  0.217 &  0.878 &  0.054 & $>14.76$ &  0.13 &  3 \\ 
52725-1231-462 &  1.7921 & 1.68134 &  0.433 &  0.072 &  0.224 &  0.060 &  0.376 &  0.113 & $ 14.03$ &  0.11 &  1 \\ 
54477-2611-505 &  1.9938 & 1.91575 &  0.713 &  0.088 &  0.485 &  0.077 &  0.695 &  0.077 & $>14.29$ &  0.07 &  3 \\ 
54502-2658-461 &  1.8832 & 1.77721 &  0.373 &  0.064 &  0.317 &  0.065 &  0.282 &  0.086 & $>14.04$ &  0.06 &  3 \\ 
52374-0884-253 &  1.7312 & 1.62169 &  1.179 &  0.149 &  1.146 &  0.139 &  0.880 &  0.026 & $>14.66$ &  0.05 &  3 \\ 
                         &           & 1.64626 &  0.567 &  0.108 &  0.474 &  0.113 &  0.562 &  0.148 & $>14.16$ &  0.10 &  3 \\ 
53436-1767-442 &  1.8222 & 1.53832 &  1.082 &  0.227 &  1.109 &  0.235 &  0.864 &  0.073 & $>14.83$ &  0.14 &  3 \\ 
54477-2611-142 &  2.8902 & 2.51937 &  0.236 &  0.053 &  0.357 &  0.086 &  0.111 &  0.044 & $>13.81$ &  0.14 &  3 \\ 
                         &           & 2.74757 &  1.734 &  0.097 &  1.779 &  0.095 &  0.927 &  0.002 & $>14.99$ &  0.03 &  3 \\ 
52707-1019-587 &  1.8788 & 1.50214 &  0.846 &  0.062 &  0.785 &  0.052 &  0.786 &  0.039 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 1.67176 &  0.565 &  0.045 &  0.458 &  0.035 &  0.561 &  0.057 & $>14.26$ &  0.03 &  3 \\ 
52000-0288-031 &  2.0618 & 1.65348 &  0.794 &  0.089 &  0.461 &  0.083 &  0.753 &  0.065 & $ 14.37$ &  0.05 &  1 \\ 
                         &           & 1.76104 &  0.444 &  0.045 &  0.226 &  0.045 &  0.393 &  0.070 & $ 14.00$ &  0.08 &  1 \\ 
                         &           & 1.83449 &  0.449 &  0.079 &  0.373 &  0.077 &  0.401 &  0.125 & $>14.13$ &  0.07 &  3 \\ 
                         &           & 1.85348 &  2.573 &  0.079 &  2.267 &  0.070 &  0.851 &  0.011 & $>15.39$ &  0.03 &  3 \\ 
                         &           & 1.86633 &  0.877 &  0.072 &  0.651 &  0.076 &  0.800 &  0.040 & $>14.48$ &  0.03 &  3 \\ 
53466-1992-269 &  2.1138 & 1.99457 &  0.768 &  0.112 &  0.682 &  0.087 &  0.737 &  0.090 & $>14.47$ &  0.05 &  3 \\ 
                         &           & 1.99909 &  0.681 &  0.087 &  0.293 &  0.082 &  0.669 &  0.080 & $ 14.30$ &  0.07 &  1 \\ 
54153-2568-530 &  2.5782 & 2.50748 &  0.471 &  0.042 &  0.243 &  0.039 &  0.432 &  0.063 & $ 14.11$ &  0.05 &  1 \\ 
52791-1315-075 &  2.1521 & 1.84217 &  0.573 &  0.108 &  0.536 &  0.128 &  0.569 &  0.144 & $>14.22$ &  0.10 &  3 \\ 
54231-2597-605 &  1.8575 & 1.79227 &  1.829 &  0.168 &  2.296 &  0.194 &  0.923 &  0.005 & $>14.99$ &  0.09 &  3 \\ 
                         &           & 1.79531 &  2.043 &  0.165 &  1.384 &  0.175 &  0.899 &  0.020 & $>14.96$ &  0.07 &  3 \\ 
53084-1453-303 &  2.9226 & 2.46531 &  0.588 &  0.198 &  0.716 &  0.146 &  0.582 &  0.274 & $?14.26$ &  0.15 &  7 \\ 
                         &           & 2.66489 &  1.378 &  0.231 &  1.213 &  0.266 &  0.897 &  0.024 & $>14.86$ &  0.12 &  3 \\ 
53120-1614-173 &  2.1908 & 2.13120 &  1.020 &  0.087 &  0.738 &  0.100 &  0.851 &  0.028 & $>14.55$ &  0.04 &  3 \\ 
51990-0289-274 &  2.3245 & 1.82214 &  0.805 &  0.086 &  0.683 &  0.097 &  0.761 &  0.061 & $>14.43$ &  0.07 &  3 \\ 
54502-2658-449 &  2.0951 & 1.83692 &  0.677 &  0.179 &  0.594 &  0.186 &  0.665 &  0.193 & $>14.27$ &  0.14 &  3 \\ 
                         &           & 1.88819 &  0.896 &  0.166 &  1.012 &  0.181 &  0.808 &  0.098 & $>14.53$ &  0.11 &  3 \\ 
54479-2646-207 &  2.0018 & 1.59160 &  1.015 &  0.093 &  0.971 &  0.096 &  0.849 &  0.031 & $>14.57$ &  0.04 &  3 \\ 
                         &           & 1.64116 &  0.378 &  0.098 &  0.673 &  0.089 &  0.289 &  0.130 & $>14.54$ &  0.08 &  3 \\ 
                         &           & 1.72723 &  0.501 &  0.060 &  0.394 &  0.068 &  0.475 &  0.086 & $>14.14$ &  0.06 &  3 \\ 
54509-2880-154 &  2.3950 & 1.91894 &  0.979 &  0.131 &  0.876 &  0.125 &  0.839 &  0.051 & $>14.59$ &  0.06 &  3 \\ 
                         &           & 1.99089 &  0.584 &  0.111 &  0.329 &  0.097 &  0.579 &  0.143 & $ 14.23$ &  0.09 &  1 \\ 
                         &           & 2.08886 &  0.893 &  0.086 &  0.405 &  0.097 &  0.807 &  0.045 & $ 14.44$ &  0.06 &  1 \\ 
53818-2013-108 &  2.0049 & 1.59126 &  0.902 &  0.147 &  0.553 &  0.135 &  0.810 &  0.081 & $ 14.45$ &  0.13 &  1 \\ 
52283-0519-119 &  2.0218 & 1.62115 &  0.209 &  0.039 &  0.137 &  0.042 &  0.089 &  0.033 & $<13.59$ &  0.15 &  5 \\ 
                         &           & 1.67520 &  0.197 &  0.040 &  0.114 &  0.034 &  0.079 &  0.034 & $ 13.72$ &  0.10 &  1 \\ 
53117-1451-605 &  3.0905 & 2.68560 &  0.819 &  0.052 &  0.390 &  0.049 &  0.769 &  0.033 & $ 14.34$ &  0.03 &  1 \\ 
                         &           & 2.76165 &  0.336 &  0.059 &  0.255 &  0.065 &  0.229 &  0.073 & $>13.99$ &  0.07 &  3 \\ 
54502-2658-156 &  2.4245 & 2.12178 &  0.484 &  0.060 &  0.230 &  0.059 &  0.452 &  0.089 & $ 14.13$ &  0.06 &  1 \\ 
                         &           & 2.23521 &  0.513 &  0.062 &  0.277 &  0.072 &  0.494 &  0.089 & $ 14.14$ &  0.06 &  1 \\ 
54479-2646-485 &  2.0498 & 1.93701 &  1.201 &  0.024 &  0.897 &  0.021 &  0.885 &  0.006 & $>14.65$ &  0.01 &  3 \\ 
                         &           & 1.98030 &  0.177 &  0.017 &  0.067 &  0.014 &  0.063 &  0.015 & $ 13.60$ &  0.07 &  1 \\ 
53120-1614-577 &  1.7940 & 1.57693 &  0.860 &  0.053 &  0.665 &  0.057 &  0.793 &  0.031 & $>14.45$ &  0.02 &  3 \\ 
52725-1231-208 &  1.9031 & 1.80089 &  1.213 &  0.127 &  1.266 &  0.178 &  0.888 &  0.024 & $>14.78$ &  0.08 &  3 \\ 
54153-2568-082 &  2.4278 & 1.95762 &  0.329 &  0.097 &  0.386 &  0.077 &  0.220 &  0.111 & $>13.96$ &  0.13 &  3 \\ 
                         &           & 1.96666 &  0.573 &  0.096 &  0.538 &  0.109 &  0.568 &  0.127 & $>14.22$ &  0.09 &  3 \\ 
53827-2232-576 &  2.5088 & 2.00259 &  0.944 &  0.072 &  0.831 &  0.062 &  0.828 &  0.030 & $>14.52$ &  0.03 &  3 \\ 
54479-2646-128 &  3.4739 & 2.91494 &  1.146 &  0.145 &  0.534 &  0.156 &  0.873 &  0.027 & $ 14.62$ &  0.09 &  1 \\ 
54480-2612-329 &  1.8553 & 1.57104 &  0.730 &  0.111 &  0.529 &  0.106 &  0.709 &  0.097 & $>14.33$ &  0.06 &  3 \\ 
53084-1453-400 &  1.9941 & 1.68359 &  0.952 &  0.109 &  1.113 &  0.130 &  0.831 &  0.047 & $>14.61$ &  0.06 &  3 \\ 
                         &           & 1.92492 &  0.815 &  0.116 &  1.578 &  0.102 &  0.767 &  0.083 & $>14.53$ &  0.05 &  3 \\ 
                         &           & 1.92973 &  1.470 &  0.103 &  2.055 &  0.140 &  0.897 &  0.001 & $>14.80$ &  0.03 &  3 \\ 
                         &           & 1.93271 &  1.768 &  0.101 &  1.004 &  0.119 &  0.926 &  0.002 & $>14.80$ &  0.03 &  3 \\ 
53112-1452-448 &  1.8443 & 1.50455 &  1.045 &  0.103 &  0.651 &  0.086 &  0.858 &  0.031 & $>14.54$ &  0.05 &  3 \\ 
52409-0955-025 &  1.8629 & 1.69882 &  0.797 &  0.163 &  0.738 &  0.213 &  0.755 &  0.129 & $>14.46$ &  0.12 &  3 \\ 
52721-1020-323 &  2.3704 & 2.16895 &  0.921 &  0.127 &  0.701 &  0.121 &  0.818 &  0.064 & $>14.51$ &  0.07 &  3 \\ 
54477-2611-605 &  2.0394 & 1.71381 &  0.491 &  0.101 &  0.357 &  0.103 &  0.461 &  0.153 & $>14.06$ &  0.13 &  3 \\ 
53436-1767-569 &  1.9363 & 1.61018 &  1.004 &  0.140 &  0.804 &  0.137 &  0.846 &  0.052 & $>14.51$ &  0.07 &  3 \\ 
53120-1614-612 &  3.5327 & 3.19401 &  0.552 &  0.050 &  0.344 &  0.054 &  0.548 &  0.071 & $>14.19$ &  0.04 &  3 \\ 
                         &           & 3.31690 &  0.319 &  0.054 &  1.694 &  0.048 &  0.207 &  0.066 & $>14.23$ &  0.04 &  3 \\ 
                         &           & 3.32521 &  1.639 &  0.052 &  1.219 &  0.059 &  0.925 &  0.012 & $>14.80$ &  0.02 &  3 \\ 
52283-0519-578 &  2.9772 & 2.45482 &  0.604 &  0.069 &  1.059 &  0.098 &  0.598 &  0.074 & $>14.34$ &  0.05 &  3 \\ 
                         &           & 2.48780 &  1.698 &  0.067 &  2.292 &  0.091 &  0.928 &  0.004 & $>14.94$ &  0.03 &  3 \\ 
                         &           & 2.49029 &  1.838 &  0.062 &  1.431 &  0.084 &  0.923 &  0.003 & $>14.96$ &  0.02 &  3 \\ 
                         &           & 2.50860 &  0.954 &  0.075 &  0.876 &  0.083 &  0.832 &  0.031 & $>14.62$ &  0.03 &  3 \\ 
52725-1231-201 &  2.2380 & 2.09352 &  0.503 &  0.119 &  0.515 &  0.083 &  0.479 &  0.180 & $>14.16$ &  0.13 &  3 \\ 
53466-1992-222 &  1.9665 & 1.57608 &  0.633 &  0.094 &  0.580 &  0.086 &  0.626 &  0.096 & $>14.31$ &  0.06 &  3 \\ 
54231-2597-630 &  2.9248 & 2.33328 &  0.285 &  0.043 &  0.193 &  0.047 &  0.166 &  0.050 & $>13.73$ &  0.12 &  3 \\ 
                         &           & 2.46639 &  0.925 &  0.061 &  0.688 &  0.057 &  0.820 &  0.025 & $>14.54$ &  0.03 &  3 \\ 
                         &           & 2.55707 &  0.834 &  0.046 &  0.851 &  0.049 &  0.778 &  0.029 & $>14.50$ &  0.02 &  3 \\ 
                         &           & 2.58831 &  0.793 &  0.044 &  1.626 &  0.048 &  0.753 &  0.028 & $>14.42$ &  0.03 &  3 \\ 
                         &           & 2.59435 &  1.550 &  0.047 &  1.684 &  0.140 &  0.904 &  0.004 & $>14.85$ &  0.03 &  3 \\ 
                         &           & 2.65527 &  0.463 &  0.060 &  0.491 &  0.055 &  0.422 &  0.092 & $>14.19$ &  0.04 &  3 \\ 
54480-2612-438 &  3.0689 & 2.64938 &  0.638 &  0.061 &  0.406 &  0.053 &  0.631 &  0.058 & $>14.29$ &  0.04 &  3 \\ 
                         &           & 2.77070 &  0.459 &  0.070 &  0.299 &  0.072 &  0.416 &  0.109 & $>14.11$ &  0.06 &  3 \\ 
53472-1626-530 &  3.4500 & 2.90506 &  0.903 &  0.138 &  0.769 &  0.136 &  0.811 &  0.075 & $>14.66$ &  0.10 &  3 \\ 
51990-0289-438 &  1.9678 & 1.73713 &  1.938 &  0.055 &  1.863 &  0.052 &  0.913 &  0.006 & $>15.26$ &  0.04 &  3 \\ 
54480-2612-333 &  2.3900 & 2.32492 &  0.220 &  0.041 &  0.148 &  0.043 &  0.098 &  0.034 & $ 13.66$ &  0.13 &  1 \\ 
53436-1767-555 &  3.8431 & 3.30359 &  0.666 &  0.142 &  0.827 &  0.164 &  0.656 &  0.147 & $>14.37$ &  0.10 &  3 \\ 
                         &           & 3.33645 &  1.522 &  0.132 &  1.053 &  0.137 &  0.901 &  0.005 & $>14.73$ &  0.05 &  3 \\ 
54231-2597-023 &  2.4163 & 1.90103 &  1.132 &  0.111 &  0.897 &  0.123 &  0.871 &  0.020 & $>14.57$ &  0.05 &  3 \\ 
53475-1986-127 &  1.9481 & 1.86890 &  0.220 &  0.046 &  0.170 &  0.045 &  0.098 &  0.038 & $>13.72$ &  0.12 &  3 \\ 
53472-1626-156 &  2.4157 & 1.96021 &  0.681 &  0.120 &  0.547 &  0.112 &  0.668 &  0.112 & $>14.31$ &  0.08 &  3 \\ 
                         &           & 2.07328 &  0.954 &  0.100 &  0.684 &  0.100 &  0.832 &  0.041 & $>14.49$ &  0.05 &  3 \\ 
53472-1626-573 &  2.0823 & 1.87703 &  0.462 &  0.090 &  0.375 &  0.089 &  0.420 &  0.140 & $>14.05$ &  0.11 &  3 \\ 
53436-1767-006 &  2.0013 & 1.94558 &  2.523 &  0.140 &  2.452 &  0.158 &  0.859 &  0.013 & $>15.19$ &  0.05 &  3 \\ 
53084-1453-265 &  1.9610 & 1.69875 &  0.818 &  0.082 &  1.067 &  0.122 &  0.769 &  0.055 & $>14.53$ &  0.05 &  3 \\ 
52644-0971-475 &  1.9260 & 1.61884 &  1.647 &  0.211 &  1.683 &  0.205 &  0.927 &  0.032 & $>14.95$ &  0.08 &  3 \\ 
53823-2234-338 &  2.1719 & 2.09081 &  1.185 &  0.051 &  0.839 &  0.048 &  0.882 &  0.011 & $>14.65$ &  0.02 &  3 \\ 
52644-0971-130 &  2.0237 & 1.88090 &  1.223 &  0.106 &  1.395 &  0.137 &  0.891 &  0.022 & $>14.67$ &  0.04 &  3 \\ 
53166-1615-463 &  2.1592 & 1.80986 &  0.304 &  0.049 &  0.223 &  0.061 &  0.190 &  0.060 & $>13.81$ &  0.12 &  3 \\ 
54479-2646-118 &  2.0227 & 1.78373 &  0.504 &  0.101 &  0.401 &  0.106 &  0.480 &  0.151 & $>14.10$ &  0.12 &  3 \\ 
                         &           & 1.89860 &  0.892 &  0.105 &  0.807 &  0.091 &  0.806 &  0.057 & $>14.51$ &  0.05 &  3 \\ 
52725-1231-116 &  1.7738 & 1.50201 &  0.684 &  0.187 &  0.694 &  0.190 &  0.671 &  0.201 & $>14.35$ &  0.14 &  3 \\ 
53436-1767-596 &  1.7703 & 1.64938 &  0.441 &  0.050 &  0.368 &  0.054 &  0.389 &  0.078 & $>14.13$ &  0.05 &  3 \\ 
                         &           & 1.67277 &  0.766 &  0.054 &  0.582 &  0.058 &  0.736 &  0.042 & $>14.43$ &  0.03 &  3 \\ 
52317-0600-219 &  2.5579 & 2.49711 &  0.321 &  0.061 &  0.361 &  0.059 &  0.211 &  0.075 & $>13.94$ &  0.10 &  3 \\ 
53847-2235-262 &  3.0249 & 2.73710 &  1.259 &  0.196 &  1.053 &  0.203 &  0.897 &  0.036 & $>14.69$ &  0.08 &  3 \\ 
54479-2646-558 &  2.4726 & 2.37635 &  0.757 &  0.076 &  0.575 &  0.095 &  0.731 &  0.062 & $>14.45$ &  0.06 &  3 \\ 
52790-1316-225 &  2.4190 & 2.14273 &  0.401 &  0.084 &  0.350 &  0.068 &  0.325 &  0.120 & $>14.06$ &  0.11 &  3 \\ 
                         &           & 2.16424 &  0.962 &  0.088 &  0.759 &  0.072 &  0.834 &  0.035 & $>14.54$ &  0.05 &  3 \\ 
54498-2659-395 &  2.5580 & 2.14909 &  0.954 &  0.088 &  1.624 &  0.087 &  0.831 &  0.036 & $>14.62$ &  0.05 &  3 \\ 
                         &           & 2.15067 &  1.717 &  0.098 &  1.399 &  0.094 &  0.927 &  0.007 & $>14.95$ &  0.04 &  3 \\ 
                         &           & 2.17319 &  0.448 &  0.080 &  0.272 &  0.077 &  0.399 &  0.125 & $ 14.04$ &  0.12 &  1 \\ 
53473-1627-279 &  2.0605 & 1.73610 &  0.252 &  0.047 &  0.204 &  0.047 &  0.125 &  0.040 & $>13.78$ &  0.09 &  3 \\ 
54153-2568-589 &  2.6721 & 2.28313 &  0.493 &  0.134 &  0.572 &  0.120 &  0.465 &  0.204 & $?14.14$ &  0.15 &  7 \\ 
53472-1971-300 &  2.1356 & 1.79858 &  0.517 &  0.112 &  0.559 &  0.134 &  0.499 &  0.167 & $>14.49$ &  0.12 &  3 \\ 
54232-2598-188 &  3.3484 & 3.01823 &  0.666 &  0.077 &  0.428 &  0.077 &  0.655 &  0.072 & $>14.32$ &  0.05 &  3 \\ 
                         &           & 3.24247 &  0.425 &  0.072 &  0.339 &  0.071 &  0.364 &  0.113 & $>14.08$ &  0.07 &  3 \\ 
52821-1371-555 &  1.8156 & 1.54288 &  1.471 &  0.153 &  0.654 &  0.158 &  0.897 &  0.001 & $<14.53$ &  0.15 &  5 \\ 
53466-1992-405 &  2.3423 & 2.23664 &  1.275 &  0.184 &  1.325 &  0.189 &  0.897 &  0.032 & $?14.95$ &  0.22 &  7 \\ 
52317-0600-425 &  2.0111 & 1.76363 &  1.401 &  0.092 &  1.065 &  0.105 &  0.897 &  0.001 & $>14.78$ &  0.04 &  3 \\ 
                         &           & 1.89640 &  0.810 &  0.069 &  0.664 &  0.083 &  0.763 &  0.045 & $>14.48$ &  0.04 &  3 \\ 
                         &           & 1.92351 &  0.415 &  0.086 &  0.416 &  0.092 &  0.348 &  0.127 & $>14.10$ &  0.08 &  3 \\ 
53475-1986-049 &  2.2720 & 1.86375 &  0.357 &  0.073 &  0.324 &  0.080 &  0.256 &  0.091 & $>14.04$ &  0.10 &  3 \\ 
                         &           & 2.19241 &  0.855 &  0.067 &  0.531 &  0.065 &  0.791 &  0.041 & $>14.46$ &  0.04 &  3 \\ 
54232-2598-472 &  3.3972 & 3.19799 &  0.891 &  0.096 &  0.436 &  0.096 &  0.806 &  0.051 & $ 14.42$ &  0.06 &  1 \\ 
53472-1626-011 &  1.7917 & 1.73840 &  0.923 &  0.101 &  0.833 &  0.116 &  0.819 &  0.048 & $>14.53$ &  0.04 &  3 \\ 
52283-0519-012 &  1.7774 & 1.60154 &  0.712 &  0.052 &  0.628 &  0.055 &  0.694 &  0.044 & $>14.39$ &  0.03 &  3 \\ 
53819-2015-188 &  2.2013 & 2.08787 &  0.712 &  0.103 &  0.572 &  0.129 &  0.694 &  0.091 & $>14.32$ &  0.08 &  3 \\ 
51993-0334-489 &  2.0741 & 1.70663 &  1.205 &  0.189 &  0.970 &  0.225 &  0.887 &  0.037 & $?14.71$ &  0.16 &  7 \\ 
54153-2568-581 &  2.5302 & 2.00901 &  1.114 &  0.141 &  0.677 &  0.138 &  0.868 &  0.031 & $ 14.60$ &  0.06 &  1 \\ 
                         &           & 2.17289 &  0.494 &  0.085 &  0.237 &  0.069 &  0.465 &  0.127 & $ 14.12$ &  0.10 &  1 \\ 
                         &           & 2.44343 &  0.870 &  0.092 &  0.745 &  0.088 &  0.797 &  0.053 & $>14.48$ &  0.06 &  3 \\ 
51915-0494-265 &  2.9184 & 2.73201 &  1.052 &  0.148 &  0.691 &  0.140 &  0.860 &  0.049 & $>14.63$ &  0.10 &  3 \\ 
52707-1019-624 &  2.2484 & 1.83339 &  1.101 &  0.081 &  0.860 &  0.087 &  0.867 &  0.016 & $>14.57$ &  0.04 &  3 \\ 
                         &           & 2.07566 &  0.400 &  0.066 &  0.193 &  0.064 &  0.324 &  0.098 & $ 14.06$ &  0.08 &  1 \\ 
53120-1614-072 &  1.7767 & 1.63288 &  0.929 &  0.164 &  0.871 &  0.170 &  0.822 &  0.086 & $>14.58$ &  0.08 &  3 \\ 
54232-2598-207 &  2.4972 & 2.26856 &  1.128 &  0.078 &  0.884 &  0.082 &  0.870 &  0.011 & $>14.69$ &  0.03 &  3 \\ 
                         &           & 2.27386 &  0.855 &  0.077 &  0.443 &  0.078 &  0.791 &  0.047 & $ 14.41$ &  0.04 &  1 \\ 
54509-2880-623 &  2.0145 & 1.82309 &  0.187 &  0.038 &  0.171 &  0.041 &  0.071 &  0.031 & $>13.64$ &  0.12 &  3 \\ 
53084-1453-223 &  3.4184 & 3.16970 &  0.520 &  0.070 &  0.714 &  0.089 &  0.504 &  0.100 & $>14.22$ &  0.06 &  3 \\ 
                         &           & 3.17511 &  0.560 &  0.081 &  0.294 &  0.071 &  0.556 &  0.111 & $ 14.21$ &  0.07 &  1 \\ 
52644-0971-488 &  2.0779 & 1.64850 &  1.077 &  0.171 &  1.183 &  0.196 &  0.863 &  0.051 & $>14.65$ &  0.08 &  3 \\ 
54480-2612-475 &  2.0448 & 1.72011 &  0.764 &  0.082 &  0.696 &  0.096 &  0.735 &  0.066 & $>14.42$ &  0.05 &  3 \\ 
                         &           & 1.78129 &  2.394 &  0.097 &  3.045 &  0.124 &  0.871 &  0.006 & $?15.49$ &  0.19 &  7 \\ 
54502-2658-063 &  2.1398 & 1.79920 &  0.640 &  0.120 &  0.427 &  0.116 &  0.633 &  0.129 & $>14.28$ &  0.10 &  3 \\ 
54480-2612-417 &  2.3914 & 2.00457 &  0.400 &  0.088 &  0.391 &  0.087 &  0.325 &  0.125 & $>14.30$ &  0.12 &  3 \\ 
52644-0971-508 &  3.0568 & 2.61080 &  0.413 &  0.075 &  0.417 &  0.088 &  0.344 &  0.114 & $>14.10$ &  0.08 &  3 \\ 
                         &           & 2.97893 &  0.351 &  0.061 &  0.257 &  0.055 &  0.248 &  0.076 & $>14.00$ &  0.08 &  3 \\ 
54480-2612-216 &  3.1862 & 2.67395 &  0.634 &  0.111 &  0.398 &  0.098 &  0.627 &  0.120 & $ 14.29$ &  0.09 &  1 \\ 
                         &           & 3.01612 &  0.884 &  0.088 &  0.504 &  0.091 &  0.803 &  0.048 & $ 14.42$ &  0.04 &  1 \\ 
52317-0600-184 &  2.4318 & 2.08119 &  1.041 &  0.081 &  1.059 &  0.084 &  0.857 &  0.024 & $>14.55$ &  0.03 &  3 \\ 
54232-2598-482 &  1.7420 & 1.62108 &  0.799 &  0.113 &  0.581 &  0.117 &  0.757 &  0.084 & $>14.36$ &  0.07 &  3 \\ 
52317-0600-214 &  3.0062 & 2.44943 &  0.673 &  0.070 &  0.558 &  0.084 &  0.662 &  0.065 & $>14.35$ &  0.05 &  3 \\ 
53819-2015-462 &  2.1390 & 1.96026 &  0.181 &  0.037 &  0.353 &  0.059 &  0.066 &  0.028 & $>14.15$ &  0.12 &  3 \\ 
53084-1453-252 &  1.8105 & 1.54445 &  1.555 &  0.138 &  0.807 &  0.145 &  0.905 &  0.009 & $ 14.73$ &  0.05 &  1 \\ 
53823-2234-232 &  2.2823 & 1.82306 &  0.574 &  0.086 &  0.409 &  0.085 &  0.569 &  0.112 & $>14.22$ &  0.07 &  3 \\ 
54480-2612-180 &  3.0981 & 2.74327 &  1.102 &  0.227 &  0.746 &  0.191 &  0.867 &  0.068 & $>14.62$ &  0.13 &  3 \\ 
53112-1452-071 &  3.8428 & 3.37950 &  0.452 &  0.088 &  0.542 &  0.110 &  0.406 &  0.138 & $>14.11$ &  0.09 &  3 \\ 
                         &           & 3.64850 &  0.933 &  0.132 &  0.750 &  0.118 &  0.823 &  0.065 & $>14.48$ &  0.06 &  3 \\ 
52644-0971-507 &  2.1918 & 1.75699 &  0.461 &  0.089 &  0.334 &  0.086 &  0.419 &  0.139 & $>14.03$ &  0.14 &  3 \\ 
                         &           & 2.12651 &  0.985 &  0.072 &  0.796 &  0.085 &  0.841 &  0.026 & $>14.53$ &  0.03 &  3 \\ 
53495-2010-365 &  2.0861 & 1.87180 &  1.018 &  0.076 &  0.786 &  0.085 &  0.850 &  0.023 & $>14.62$ &  0.04 &  3 \\ 
52731-1232-197 &  2.6498 & 2.36790 &  0.884 &  0.158 &  0.581 &  0.189 &  0.803 &  0.097 & $<14.32$ &  0.26 &  5 \\ 
53112-1452-607 &  2.1122 & 1.69907 &  1.068 &  0.101 &  0.693 &  0.090 &  0.862 &  0.027 & $>14.57$ &  0.04 &  3 \\ 
54232-2598-495 &  1.9709 & 1.53196 &  0.794 &  0.195 &  0.979 &  0.211 &  0.754 &  0.160 & $>14.79$ &  0.12 &  3 \\ 
51993-0334-504 &  3.6231 & 3.22588 &  1.336 &  0.131 &  1.118 &  0.123 &  0.898 &  0.012 & $>14.81$ &  0.06 &  3 \\ 
53819-2015-176 &  2.4575 & 2.33372 &  0.955 &  0.073 &  0.896 &  0.076 &  0.832 &  0.030 & $>14.61$ &  0.03 &  3 \\ 
53166-1615-492 &  2.2754 & 1.98199 &  0.579 &  0.086 &  0.393 &  0.097 &  0.574 &  0.110 & $>14.21$ &  0.09 &  3 \\ 
52288-0520-398 &  1.7748 & 1.50194 &  1.031 &  0.101 &  0.897 &  0.086 &  0.854 &  0.032 & $>14.64$ &  0.05 &  3 \\ 
52288-0520-223 &  1.9827 & 1.75059 &  0.740 &  0.046 &  0.578 &  0.048 &  0.718 &  0.039 & $>14.41$ &  0.03 &  3 \\ 
53823-2234-192 &  1.8660 & 1.77107 &  0.777 &  0.069 &  0.740 &  0.070 &  0.743 &  0.052 & $>14.43$ &  0.04 &  3 \\ 
53472-1626-038 &  1.7251 & 1.46868 &  1.079 &  0.141 &  0.539 &  0.131 &  0.864 &  0.038 & $ 14.52$ &  0.06 &  1 \\ 
52374-0884-154 &  1.9040 & 1.66596 &  0.459 &  0.074 &  0.409 &  0.080 &  0.416 &  0.115 & $>14.12$ &  0.08 &  3 \\ 
54232-2598-090 &  2.3758 & 1.88908 &  0.562 &  0.095 &  2.422 &  0.114 &  0.558 &  0.130 & $>14.33$ &  0.07 &  3 \\ 
                         &           & 1.89289 &  1.653 &  0.092 &  1.098 &  0.092 &  0.928 &  0.021 & $>14.87$ &  0.03 &  3 \\ 
                         &           & 2.01461 &  0.443 &  0.067 &  0.303 &  0.070 &  0.392 &  0.106 & $>14.10$ &  0.07 &  3 \\ 
                         &           & 2.30779 &  0.949 &  0.064 &  0.845 &  0.073 &  0.830 &  0.027 & $>14.58$ &  0.03 &  3 \\ 
54498-2659-241 &  2.0379 & 1.74054 &  0.489 &  0.058 &  0.411 &  0.060 &  0.459 &  0.086 & $>14.17$ &  0.05 &  3 \\ 
53442-1768-239 &  3.2553 & 2.97966 &  0.253 &  0.079 &  0.308 &  0.073 &  0.127 &  0.067 & $>14.16$ &  0.14 &  3 \\ 
53433-1984-232 &  2.0453 & 1.69922 &  0.129 &  0.038 &  0.124 &  0.035 &  0.033 &  0.012 & $?13.45$ &  0.17 &  7 \\ 
                         &           & 1.98928 &  0.763 &  0.040 &  0.827 &  0.035 &  0.734 &  0.030 & $>14.43$ &  0.02 &  3 \\ 
52381-0845-328 &  2.0931 & 1.94025 &  0.208 &  0.043 &  0.149 &  0.042 &  0.089 &  0.036 & $>13.63$ &  0.14 &  3 \\ 
                         &           & 1.96680 &  0.756 &  0.043 &  0.677 &  0.047 &  0.730 &  0.035 & $>14.48$ &  0.02 &  3 \\ 
53466-1992-153 &  1.9824 & 1.87678 &  0.272 &  0.046 &  0.166 &  0.052 &  0.150 &  0.046 & $ 13.75$ &  0.12 &  1 \\ 
53473-1627-496 &  1.8123 & 1.50533 &  0.452 &  0.052 &  0.318 &  0.054 &  0.406 &  0.081 & $>14.12$ &  0.06 &  3 \\ 
                         &           & 1.63315 &  0.640 &  0.042 &  0.491 &  0.046 &  0.632 &  0.041 & $>14.30$ &  0.03 &  3 \\ 
52381-0845-422 &  2.5293 & 2.04145 &  0.457 &  0.074 &  0.369 &  0.065 &  0.412 &  0.115 & $>14.12$ &  0.07 &  3 \\ 
52725-1231-629 &  1.9258 & 1.59842 &  1.251 &  0.216 &  0.925 &  0.243 &  0.897 &  0.042 & $>14.74$ &  0.12 &  3 \\ 
54480-2612-539 &  2.2249 & 2.11905 &  0.319 &  0.048 &  0.256 &  0.066 &  0.208 &  0.059 & $>13.97$ &  0.07 &  3 \\ 
54498-2659-463 &  2.3465 & 2.05170 &  0.588 &  0.084 &  0.437 &  0.077 &  0.583 &  0.102 & $>14.20$ &  0.07 &  3 \\ 
53433-1984-257 &  2.2280 & 1.81764 &  0.532 &  0.073 &  0.487 &  0.067 &  0.520 &  0.105 & $>14.23$ &  0.05 &  3 \\ 
                         &           & 1.88684 &  1.064 &  0.053 &  1.068 &  0.072 &  0.862 &  0.013 & $>14.64$ &  0.02 &  3 \\ 
52725-1231-623 &  2.2858 & 1.97628 &  1.378 &  0.164 &  1.339 &  0.143 &  0.897 &  0.009 & $>14.78$ &  0.05 &  3 \\ 
                         &           & 2.07782 &  1.458 &  0.153 &  1.266 &  0.164 &  0.896 &  0.002 & $>14.80$ &  0.06 &  3 \\ 
52288-0520-419 &  1.8974 & 1.64235 &  1.473 &  0.103 &  0.863 &  0.123 &  0.897 &  0.001 & $>14.72$ &  0.05 &  3 \\ 
53819-2015-577 &  3.4705 & 3.15552 &  0.433 &  0.046 &  0.248 &  0.049 &  0.376 &  0.072 & $ 14.08$ &  0.06 &  1 \\ 
54234-2599-347 &  2.6173 & 2.32480 &  0.529 &  0.046 &  0.304 &  0.047 &  0.515 &  0.065 & $ 14.18$ &  0.04 &  1 \\ 
53466-1992-510 &  2.3681 & 2.23208 &  0.631 &  0.092 &  0.512 &  0.076 &  0.624 &  0.094 & $>14.33$ &  0.06 &  3 \\ 
54498-2659-414 &  2.1871 & 1.96282 &  0.298 &  0.063 &  0.382 &  0.072 &  0.183 &  0.071 & $>14.26$ &  0.13 &  3 \\ 
                         &           & 2.03545 &  1.465 &  0.078 &  1.371 &  0.075 &  0.896 &  0.001 & $>14.90$ &  0.04 &  3 \\ 
53473-1627-171 &  1.8797 & 1.60052 &  0.459 &  0.082 &  0.438 &  0.084 &  0.415 &  0.128 & $>14.10$ &  0.09 &  3 \\ 
53433-1984-375 &  1.8488 & 1.79233 &  1.246 &  0.112 &  1.257 &  0.112 &  0.896 &  0.025 & $>14.67$ &  0.03 &  3 \\ 
53819-2015-508 &  4.2243 & 3.64993 &  0.527 &  0.113 &  0.504 &  0.155 &  0.513 &  0.167 & $>14.17$ &  0.13 &  3 \\ 
53819-2015-103 &  1.7659 & 1.69715 &  0.888 &  0.057 &  0.726 &  0.060 &  0.804 &  0.028 & $>14.48$ &  0.03 &  3 \\ 
                         &           & 1.70181 &  0.643 &  0.053 &  0.561 &  0.067 &  0.635 &  0.051 & $>14.31$ &  0.03 &  3 \\ 
                         &           & 1.71393 &  0.468 &  0.054 &  0.386 &  0.050 &  0.428 &  0.082 & $>14.17$ &  0.04 &  3 \\ 
54562-2920-333 &  2.9132 & 2.69247 &  0.387 &  0.102 &  0.422 &  0.124 &  0.304 &  0.138 & $>14.03$ &  0.13 &  3 \\ 
53433-1984-377 &  3.8377 & 3.10577 &  0.578 &  0.135 &  0.404 &  0.151 &  0.573 &  0.182 & $ 14.22$ &  0.13 &  1 \\ 
                         &           & 3.31510 &  1.594 &  0.136 &  1.283 &  0.120 &  0.914 &  0.019 & $>14.84$ &  0.05 &  3 \\ 
                         &           & 3.61827 &  0.733 &  0.125 &  0.462 &  0.137 &  0.712 &  0.110 & $<14.36$ &  0.18 &  5 \\ 
                         &           & 3.68287 &  1.215 &  0.290 &  1.117 &  0.182 &  0.889 &  0.069 & $?14.86$ &  0.16 &  7 \\ 
53847-2235-185 &  2.0660 & 1.69578 &  0.672 &  0.072 &  0.527 &  0.067 &  0.661 &  0.067 & $>14.34$ &  0.05 &  3 \\ 
                         &           & 1.79107 &  0.664 &  0.067 &  0.451 &  0.065 &  0.654 &  0.062 & $>14.28$ &  0.04 &  3 \\ 
53473-1627-173 &  2.3899 & 1.89679 &  0.829 &  0.068 &  0.745 &  0.064 &  0.776 &  0.042 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 2.01923 &  0.492 &  0.055 &  0.208 &  0.046 &  0.463 &  0.080 & $ 14.16$ &  0.05 &  1 \\ 
                         &           & 2.13678 &  0.593 &  0.049 &  0.386 &  0.052 &  0.587 &  0.051 & $>14.25$ &  0.04 &  3 \\ 
52381-0845-430 &  2.0023 & 1.73466 &  1.082 &  0.063 &  0.822 &  0.072 &  0.864 &  0.013 & $>14.58$ &  0.03 &  3 \\ 
53084-1453-498 &  1.7821 & 1.67524 &  0.899 &  0.122 &  0.606 &  0.143 &  0.809 &  0.066 & $>14.51$ &  0.11 &  3 \\ 
54480-2612-095 &  3.3302 & 2.76651 &  1.083 &  0.103 &  0.782 &  0.115 &  0.864 &  0.025 & $>14.63$ &  0.05 &  3 \\ 
52381-0845-255 &  1.9543 & 1.58238 &  0.751 &  0.148 &  0.657 &  0.189 &  0.727 &  0.130 & $>14.34$ &  0.14 &  3 \\ 
51993-0334-629 &  3.8960 & 3.76695 &  0.616 &  0.132 &  0.528 &  0.150 &  0.610 &  0.158 & $>14.21$ &  0.14 &  3 \\ 
52288-0520-215 &  3.2286 & 2.97830 &  1.038 &  0.059 &  0.504 &  0.061 &  0.856 &  0.017 & $ 14.52$ &  0.03 &  1 \\ 
54232-2598-160 &  2.1680 & 1.68911 &  0.989 &  0.105 &  0.806 &  0.130 &  0.842 &  0.039 & $>14.57$ &  0.06 &  3 \\ 
                         &           & 1.83145 &  0.584 &  0.097 &  0.527 &  0.090 &  0.579 &  0.122 & $>14.27$ &  0.07 &  3 \\ 
                         &           & 2.01498 &  1.904 &  0.114 &  1.374 &  0.111 &  0.916 &  0.009 & $>14.95$ &  0.04 &  3 \\ 
                         &           & 2.05346 &  0.991 &  0.093 &  0.776 &  0.095 &  0.842 &  0.034 & $>14.56$ &  0.05 &  3 \\ 
52790-1316-134 &  1.9671 & 1.70139 &  0.380 &  0.120 &  0.554 &  0.152 &  0.292 &  0.157 & $>14.05$ &  0.14 &  3 \\ 
51941-0290-322 &  2.8848 & 2.41364 &  0.828 &  0.079 &  0.409 &  0.081 &  0.775 &  0.049 & $ 14.39$ &  0.05 &  1 \\ 
52288-0520-403 &  2.5175 & 2.42038 &  0.739 &  0.105 &  0.431 &  0.098 &  0.717 &  0.090 & $ 14.37$ &  0.11 &  1 \\ 
51993-0334-018 &  2.4260 & 2.13882 &  0.909 &  0.111 &  0.913 &  0.107 &  0.813 &  0.057 & $>14.51$ &  0.04 &  3 \\ 
52288-0520-494 &  1.7615 & 1.52919 &  0.900 &  0.104 &  0.377 &  0.093 &  0.810 &  0.055 & $ 14.42$ &  0.05 &  1 \\ 
53166-1615-055 &  1.8792 & 1.52646 &  1.147 &  0.234 &  0.634 &  0.166 &  0.873 &  0.058 & $ 14.53$ &  0.14 &  1 \\ 
                         &           & 1.78409 &  0.860 &  0.151 &  0.842 &  0.152 &  0.793 &  0.101 & $>14.47$ &  0.07 &  3 \\ 
52821-1371-635 &  1.9796 & 1.90319 &  0.890 &  0.119 &  0.689 &  0.093 &  0.805 &  0.066 & $>14.48$ &  0.05 &  3 \\ 
51990-0289-629 &  1.7022 & 1.60395 &  1.702 &  0.175 &  0.703 &  0.173 &  0.927 &  0.026 & $<14.57$ &  0.19 &  5 \\ 
53090-1454-342 &  3.1078 & 2.48288 &  1.046 &  0.134 &  1.198 &  0.140 &  0.858 &  0.044 & $>14.98$ &  0.08 &  3 \\ 
                         &           & 2.48836 &  1.109 &  0.130 &  0.589 &  0.136 &  0.868 &  0.029 & $ 14.60$ &  0.07 &  1 \\ 
52374-0884-603 &  2.8870 & 2.40346 &  1.287 &  0.204 &  1.257 &  0.202 &  0.898 &  0.033 & $>14.69$ &  0.12 &  3 \\ 
53442-1768-468 &  2.2692 & 2.01593 &  0.456 &  0.075 &  0.411 &  0.074 &  0.411 &  0.118 & $>14.17$ &  0.07 &  3 \\ 
                         &           & 2.20270 &  0.822 &  0.076 &  0.856 &  0.081 &  0.771 &  0.049 & $>14.44$ &  0.03 &  3 \\ 
54498-2659-451 &  1.9755 & 1.78013 &  0.195 &  0.055 &  0.173 &  0.046 &  0.077 &  0.041 & $?13.58$ &  0.22 &  7 \\ 
53084-1453-493 &  1.7802 & 1.52610 &  0.746 &  0.109 &  0.972 &  0.115 &  0.723 &  0.093 & $>14.48$ &  0.06 &  3 \\ 
53433-1984-247 &  1.9000 & 1.59178 &  1.184 &  0.142 &  1.123 &  0.135 &  0.881 &  0.024 & $>14.71$ &  0.06 &  3 \\ 
54232-2598-596 &  1.7411 & 1.68522 &  0.237 &  0.070 &  0.249 &  0.071 &  0.112 &  0.058 & $?13.46$ &  0.34 &  7 \\ 
52374-0884-604 &  2.3391 & 1.86154 &  1.071 &  0.089 &  0.844 &  0.077 &  0.863 &  0.023 & $>14.58$ &  0.04 &  3 \\ 
                         &           & 2.03327 &  0.357 &  0.065 &  0.426 &  0.058 &  0.256 &  0.081 & $>14.03$ &  0.08 &  3 \\ 
54481-2613-346 &  2.4728 & 1.98654 &  0.712 &  0.072 &  0.842 &  0.080 &  0.694 &  0.062 & $>14.39$ &  0.04 &  3 \\ 
53473-1627-514 &  1.9429 & 1.72032 &  0.492 &  0.116 &  0.611 &  0.131 &  0.462 &  0.177 & $>14.55$ &  0.13 &  3 \\ 
53433-1984-224 &  2.2831 & 1.86305 &  0.829 &  0.037 &  0.637 &  0.038 &  0.776 &  0.023 & $>14.45$ &  0.02 &  3 \\ 
52381-0845-185 &  3.1224 & 3.02174 &  0.875 &  0.110 &  0.490 &  0.129 &  0.799 &  0.063 & $ 14.40$ &  0.09 &  1 \\ 
52374-0884-017 &  1.9355 & 1.75442 &  1.662 &  0.154 &  1.334 &  0.178 &  0.928 &  0.028 & $>14.98$ &  0.09 &  3 \\ 
                         &           & 1.88568 &  0.717 &  0.117 &  0.596 &  0.116 &  0.698 &  0.104 & $>14.37$ &  0.07 &  3 \\ 
52374-0884-583 &  4.2935 & 3.58462 &  0.487 &  0.055 &  0.614 &  0.058 &  0.455 &  0.081 & $>14.23$ &  0.04 &  3 \\ 
                         &           & 3.62833 &  0.453 &  0.056 &  0.609 &  0.070 &  0.406 &  0.088 & $>14.18$ &  0.05 &  3 \\ 
                         &           & 3.96429 &  0.653 &  0.062 &  0.424 &  0.083 &  0.644 &  0.059 & $>14.26$ &  0.05 &  3 \\ 
51941-0290-308 &  2.5544 & 2.10826 &  0.711 &  0.070 &  0.558 &  0.066 &  0.693 &  0.059 & $>14.38$ &  0.04 &  3 \\ 
                         &           & 2.20684 &  0.333 &  0.044 &  0.280 &  0.058 &  0.225 &  0.053 & $>13.97$ &  0.07 &  3 \\ 
                         &           & 2.22724 &  0.229 &  0.046 &  0.157 &  0.041 &  0.106 &  0.038 & $>13.69$ &  0.14 &  3 \\ 
53169-1616-294 &  1.9722 & 1.75815 &  0.397 &  0.068 &  0.445 &  0.076 &  0.319 &  0.099 & $>14.11$ &  0.08 &  3 \\ 
54498-2659-084 &  2.0558 & 1.78966 &  0.340 &  0.049 &  0.332 &  0.053 &  0.234 &  0.060 & $>14.01$ &  0.06 &  3 \\ 
52721-1020-488 &  1.9892 & 1.56801 &  1.382 &  0.105 &  1.060 &  0.092 &  0.897 &  0.001 & $>14.75$ &  0.04 &  3 \\ 
                         &           & 1.79948 &  0.336 &  0.073 &  0.312 &  0.077 &  0.229 &  0.090 & $>13.93$ &  0.13 &  3 \\ 
                         &           & 1.91524 &  0.284 &  0.065 &  0.239 &  0.055 &  0.165 &  0.067 & $>13.84$ &  0.13 &  3 \\ 
52379-0885-281 &  1.8704 & 1.68562 &  0.487 &  0.093 &  0.558 &  0.120 &  0.455 &  0.141 & $>14.22$ &  0.09 &  3 \\ 
53472-1971-163 &  2.0102 & 1.81195 &  0.410 &  0.127 &  0.458 &  0.119 &  0.340 &  0.176 & $?14.03$ &  0.16 &  7 \\ 
52731-1232-545 &  2.3288 & 1.91108 &  0.774 &  0.105 &  0.558 &  0.115 &  0.741 &  0.083 & $>14.42$ &  0.06 &  3 \\ 
53431-2020-324 &  1.8992 & 1.53521 &  0.864 &  0.145 &  0.604 &  0.107 &  0.794 &  0.095 & $>14.48$ &  0.09 &  3 \\ 
52731-1232-603 &  2.8734 & 2.79331 &  1.073 &  0.137 &  0.722 &  0.147 &  0.863 &  0.038 & $>14.56$ &  0.06 &  3 \\ 
53495-2010-155 &  2.4568 & 2.02978 &  0.841 &  0.108 &  0.838 &  0.097 &  0.783 &  0.071 & $>14.46$ &  0.05 &  3 \\ 
                         &           & 2.22562 &  0.680 &  0.099 &  1.215 &  0.115 &  0.667 &  0.091 & $>14.44$ &  0.05 &  3 \\ 
                         &           & 2.22812 &  0.899 &  0.087 &  0.626 &  0.099 &  0.809 &  0.044 & $>14.48$ &  0.04 &  3 \\ 
53466-1992-580 &  2.1562 & 1.68870 &  1.130 &  0.082 &  0.992 &  0.087 &  0.871 &  0.011 & $>14.63$ &  0.03 &  3 \\ 
                         &           & 2.05507 &  0.348 &  0.062 &  0.441 &  0.064 &  0.243 &  0.075 & $>14.05$ &  0.06 &  3 \\ 
52735-1278-281 &  2.7717 & 2.49016 &  0.498 &  0.121 &  0.585 &  0.178 &  0.472 &  0.184 & $?14.30$ &  0.17 &  7 \\ 
53090-1454-265 &  2.4869 & 2.42763 &  1.477 &  0.030 &  1.517 &  0.045 &  0.897 &  0.002 & $>14.92$ &  0.01 &  3 \\ 
54495-2647-481 &  2.9692 & 2.62163 &  0.509 &  0.059 &  0.305 &  0.056 &  0.487 &  0.085 & $ 14.18$ &  0.05 &  1 \\ 
53823-2234-570 &  2.0924 & 1.94249 &  0.655 &  0.109 &  0.408 &  0.100 &  0.646 &  0.107 & $ 14.30$ &  0.07 &  1 \\ 
52644-0971-618 &  3.0302 & 2.44422 &  0.768 &  0.148 &  0.856 &  0.143 &  0.737 &  0.124 & $>14.71$ &  0.11 &  3 \\ 
52401-0956-494 &  2.0590 & 1.65547 &  0.784 &  0.166 &  0.594 &  0.167 &  0.747 &  0.136 & $>14.44$ &  0.14 &  3 \\ 
54481-2613-384 &  1.8437 & 1.73389 &  0.668 &  0.105 &  0.565 &  0.118 &  0.658 &  0.099 & $>14.33$ &  0.06 &  3 \\ 
53084-1453-501 &  3.7794 & 3.34005 &  1.272 &  0.133 &  0.813 &  0.116 &  0.897 &  0.026 & $>14.64$ &  0.05 &  3 \\ 
53823-2234-053 &  2.0234 & 1.94397 &  1.023 &  0.040 &  1.546 &  0.030 &  0.852 &  0.012 & $>14.66$ &  0.01 &  3 \\ 
                         &           & 1.94871 &  1.238 &  0.025 &  0.841 &  0.038 &  0.894 &  0.006 & $>14.63$ &  0.01 &  3 \\ 
53495-2010-506 &  2.1465 & 1.83460 &  0.489 &  0.070 &  0.267 &  0.063 &  0.459 &  0.105 & $ 14.04$ &  0.10 &  1 \\ 
51941-0290-367 &  1.8486 & 1.67978 &  0.663 &  0.128 &  1.459 &  0.155 &  0.654 &  0.129 & $>14.42$ &  0.09 &  3 \\ 
                         &           & 1.68541 &  1.457 &  0.155 &  1.245 &  0.150 &  0.896 &  0.002 & $>14.84$ &  0.06 &  3 \\ 
53084-1453-106 &  1.7093 & 1.63395 &  0.908 &  0.085 &  0.910 &  0.108 &  0.813 &  0.041 & $>14.59$ &  0.05 &  3 \\ 
53495-2010-158 &  1.8396 & 1.51406 &  1.204 &  0.287 &  0.832 &  0.225 &  0.886 &  0.070 & $?14.61$ &  0.21 &  7 \\ 
54234-2599-234 &  3.1988 & 3.00220 &  0.624 &  0.090 &  0.646 &  0.092 &  0.618 &  0.094 & $>14.26$ &  0.06 &  3 \\ 
52317-0600-560 &  3.0361 & 2.71132 &  0.476 &  0.061 &  0.436 &  0.056 &  0.439 &  0.093 & $>14.16$ &  0.07 &  3 \\ 
53442-1768-579 &  1.8752 & 1.72208 &  0.637 &  0.143 &  0.556 &  0.144 &  0.629 &  0.164 & $>14.27$ &  0.09 &  3 \\ 
53474-1628-245 &  2.1231 & 1.93276 &  0.300 &  0.076 &  0.191 &  0.053 &  0.185 &  0.083 & $<13.76$ &  0.16 &  5 \\ 
52379-0885-260 &  1.8694 & 1.80860 &  0.381 &  0.079 &  0.337 &  0.068 &  0.295 &  0.108 & $>13.96$ &  0.12 &  3 \\ 
53433-1984-459 &  2.2633 & 1.99441 &  0.783 &  0.093 &  0.624 &  0.093 &  0.747 &  0.071 & $>14.48$ &  0.05 &  3 \\ 
54562-2920-468 &  2.6654 & 2.56093 &  0.530 &  0.092 &  0.869 &  0.108 &  0.518 &  0.133 & $>14.38$ &  0.07 &  3 \\ 
53062-1372-189 &  2.8561 & 2.54868 &  1.469 &  0.057 &  1.104 &  0.073 &  0.897 &  0.001 & $>14.93$ &  0.03 &  3 \\ 
52326-0521-311 &  2.1693 & 1.79977 &  1.068 &  0.112 &  0.407 &  0.106 &  0.862 &  0.030 & $ 14.53$ &  0.06 &  1 \\ 
53084-1453-052 &  1.8659 & 1.67608 &  0.428 &  0.062 &  0.311 &  0.065 &  0.369 &  0.098 & $>14.10$ &  0.06 &  3 \\ 
                         &           & 1.75694 &  0.295 &  0.058 &  0.152 &  0.038 &  0.178 &  0.066 & $ 13.84$ &  0.11 &  1 \\ 
53433-1984-157 &  3.0864 & 2.83618 &  0.805 &  0.112 &  0.520 &  0.118 &  0.761 &  0.082 & $>14.37$ &  0.08 &  3 \\ 
53828-2237-357 &  3.2209 & 2.94200 &  1.059 &  0.138 &  0.752 &  0.126 &  0.861 &  0.043 & $>14.61$ &  0.07 &  3 \\ 
52317-0600-551 &  2.1959 & 1.86937 &  0.714 &  0.056 &  0.505 &  0.048 &  0.696 &  0.047 & $>14.34$ &  0.04 &  3 \\ 
53084-1453-048 &  2.2032 & 2.01794 &  0.643 &  0.070 &  0.465 &  0.060 &  0.635 &  0.067 & $>14.27$ &  0.05 &  3 \\ 
                         &           & 2.14618 &  1.729 &  0.056 &  1.389 &  0.045 &  0.927 &  0.001 & $>14.85$ &  0.01 &  3 \\ 
52370-0780-546 &  2.3835 & 2.24015 &  0.254 &  0.040 &  0.113 &  0.033 &  0.128 &  0.034 & $ 13.81$ &  0.08 &  1 \\ 
52381-0845-108 &  2.0370 & 1.84377 &  1.245 &  0.119 &  1.129 &  0.137 &  0.896 &  0.026 & $>14.78$ &  0.06 &  3 \\ 
53062-1372-465 &  3.8413 & 3.20440 &  0.448 &  0.103 &  0.380 &  0.108 &  0.399 &  0.160 & $>14.14$ &  0.10 &  3 \\ 
52288-0520-597 &  2.0813 & 1.63753 &  1.444 &  0.120 &  1.433 &  0.124 &  0.895 &  0.003 & $>14.89$ &  0.05 &  3 \\ 
53847-2235-560 &  1.8111 & 1.63420 &  0.841 &  0.083 &  0.827 &  0.089 &  0.783 &  0.052 & $>14.52$ &  0.04 &  3 \\ 
                         &           & 1.66041 &  0.386 &  0.085 &  0.438 &  0.079 &  0.302 &  0.116 & $>14.08$ &  0.08 &  3 \\ 
53495-2010-128 &  2.3343 & 1.90841 &  0.823 &  0.089 &  0.776 &  0.075 &  0.772 &  0.059 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 1.96996 &  0.321 &  0.065 &  0.404 &  0.066 &  0.210 &  0.079 & $>13.99$ &  0.09 &  3 \\ 
                         &           & 2.00406 &  1.109 &  0.083 &  0.899 &  0.075 &  0.868 &  0.015 & $>14.59$ &  0.03 &  3 \\ 
                         &           & 2.18266 &  0.534 &  0.065 &  0.341 &  0.077 &  0.522 &  0.093 & $>14.20$ &  0.06 &  3 \\ 
53495-2010-552 &  1.9282 & 1.84974 &  1.401 &  0.114 &  1.202 &  0.133 &  0.897 &  0.001 & $>14.84$ &  0.06 &  3 \\ 
52000-0335-430 &  2.2438 & 1.76612 &  0.538 &  0.100 &  0.326 &  0.101 &  0.529 &  0.145 & $ 14.16$ &  0.12 &  1 \\ 
53472-1971-578 &  3.2255 & 3.14394 &  0.589 &  0.108 &  0.485 &  0.123 &  0.584 &  0.136 & $>14.15$ &  0.13 &  3 \\ 
53062-1372-202 &  2.2571 & 2.15706 &  1.079 &  0.111 &  1.010 &  0.123 &  0.864 &  0.028 & $>14.61$ &  0.04 &  3 \\ 
53062-1372-195 &  1.7857 & 1.53098 &  1.075 &  0.189 &  0.718 &  0.168 &  0.863 &  0.060 & $>14.55$ &  0.11 &  3 \\ 
                         &           & 1.72415 &  0.754 &  0.164 &  0.678 &  0.138 &  0.729 &  0.145 & $>14.36$ &  0.09 &  3 \\ 
52000-0335-205 &  2.3748 & 1.95165 &  0.515 &  0.155 &  0.461 &  0.136 &  0.495 &  0.234 & $?14.14$ &  0.18 &  7 \\ 
54498-2659-054 &  1.8628 & 1.62932 &  0.518 &  0.113 &  0.572 &  0.116 &  0.500 &  0.168 & $>14.12$ &  0.12 &  3 \\ 
52401-0956-140 &  2.8247 & 2.35076 &  0.643 &  0.029 &  0.527 &  0.036 &  0.636 &  0.028 & $>14.32$ &  0.02 &  3 \\ 
                         &           & 2.61118 &  0.332 &  0.025 &  0.256 &  0.033 &  0.224 &  0.030 & $>13.99$ &  0.04 &  3 \\ 
                         &           & 2.71261 &  0.125 &  0.029 &  0.127 &  0.032 &  0.032 &  0.009 & $?13.37$ &  0.15 &  7 \\ 
51941-0290-463 &  2.2673 & 1.98093 &  0.783 &  0.109 &  0.290 &  0.094 &  0.747 &  0.084 & $ 14.40$ &  0.08 &  1 \\ 
                         &           & 2.02357 &  0.674 &  0.094 &  0.287 &  0.100 &  0.662 &  0.088 & $ 14.30$ &  0.09 &  1 \\ 
52790-1316-001 &  2.3068 & 2.08076 &  0.241 &  0.065 &  0.458 &  0.084 &  0.115 &  0.054 & $>14.36$ &  0.10 &  3 \\ 
                         &           & 2.22945 &  0.557 &  0.072 &  0.507 &  0.075 &  0.552 &  0.099 & $>14.25$ &  0.05 &  3 \\ 
53495-2010-130 &  2.0766 & 1.97317 &  0.624 &  0.076 &  0.452 &  0.063 &  0.617 &  0.073 & $>14.27$ &  0.06 &  3 \\ 
52000-0335-212 &  1.8156 & 1.62318 &  0.730 &  0.037 &  0.605 &  0.040 &  0.710 &  0.031 & $>14.38$ &  0.02 &  3 \\ 
                         &           & 1.69570 &  0.197 &  0.029 &  0.106 &  0.027 &  0.079 &  0.024 & $ 13.62$ &  0.10 &  1 \\ 
54495-2647-557 &  3.3944 & 2.92562 &  0.563 &  0.115 &  0.532 &  0.110 &  0.558 &  0.159 & $>14.21$ &  0.14 &  3 \\ 
                         &           & 3.23178 &  1.147 &  0.117 &  0.837 &  0.128 &  0.873 &  0.019 & $>14.63$ &  0.05 &  3 \\ 
53729-2236-373 &  2.1572 & 1.68667 &  0.780 &  0.111 &  0.927 &  0.119 &  0.745 &  0.086 & $>14.41$ &  0.08 &  3 \\ 
52317-0600-556 &  3.2391 & 2.62081 &  0.402 &  0.055 &  0.162 &  0.055 &  0.328 &  0.086 & $ 14.06$ &  0.07 &  1 \\ 
                         &           & 2.64059 &  0.834 &  0.065 &  0.543 &  0.062 &  0.779 &  0.041 & $>14.38$ &  0.04 &  3 \\ 
                         &           & 2.74367 &  0.504 &  0.079 &  0.279 &  0.065 &  0.481 &  0.117 & $ 14.13$ &  0.08 &  1 \\ 
                         &           & 3.09510 &  0.457 &  0.051 &  0.234 &  0.037 &  0.413 &  0.079 & $ 14.09$ &  0.04 &  1 \\ 
52407-0846-262 &  2.1652 & 1.83176 &  0.889 &  0.144 &  0.724 &  0.149 &  0.805 &  0.083 & $>14.49$ &  0.07 &  3 \\ 
53828-2237-339 &  3.2975 & 3.17505 &  0.478 &  0.103 &  0.583 &  0.109 &  0.443 &  0.158 & $>14.12$ &  0.11 &  3 \\ 
52401-0956-460 &  2.0455 & 1.65339 &  0.364 &  0.071 &  0.582 &  0.055 &  0.268 &  0.092 & $>14.15$ &  0.06 &  3 \\ 
                         &           & 1.65766 &  0.555 &  0.050 &  0.475 &  0.051 &  0.551 &  0.069 & $>14.26$ &  0.05 &  3 \\ 
54495-2647-156 &  1.8542 & 1.80598 &  0.291 &  0.051 &  0.170 &  0.044 &  0.173 &  0.058 & $ 13.77$ &  0.14 &  1 \\ 
52734-1233-425 &  2.1712 & 1.68338 &  0.767 &  0.144 &  0.865 &  0.160 &  0.737 &  0.121 & $>14.46$ &  0.08 &  3 \\ 
                         &           & 2.08317 &  1.462 &  0.138 &  0.997 &  0.136 &  0.896 &  0.002 & $>14.73$ &  0.05 &  3 \\ 
53828-2237-329 &  3.3349 & 3.13651 &  1.601 &  0.094 &  1.759 &  0.110 &  0.916 &  0.016 & $>14.84$ &  0.04 &  3 \\ 
53169-1616-138 &  2.3331 & 1.90766 &  0.473 &  0.083 &  0.312 &  0.085 &  0.436 &  0.127 & $<13.98$ &  0.15 &  5 \\ 
54481-2613-225 &  2.0357 & 1.91801 &  0.503 &  0.054 &  0.604 &  0.050 &  0.478 &  0.078 & $>14.27$ &  0.04 &  3 \\ 
                         &           & 1.92818 &  0.892 &  0.050 &  0.725 &  0.061 &  0.806 &  0.022 & $>14.47$ &  0.02 &  3 \\ 
54495-2647-112 &  3.6834 & 3.15802 &  0.384 &  0.042 &  0.209 &  0.044 &  0.299 &  0.063 & $ 14.01$ &  0.05 &  1 \\ 
                         &           & 3.49526 &  0.330 &  0.037 &  0.247 &  0.052 &  0.221 &  0.046 & $>14.07$ &  0.11 &  3 \\ 
                         &           & 3.51152 &  0.620 &  0.053 &  0.482 &  0.050 &  0.613 &  0.051 & $>14.30$ &  0.03 &  3 \\ 
52721-1020-107 &  3.5655 & 3.26576 &  0.794 &  0.100 &  0.706 &  0.084 &  0.753 &  0.074 & $>14.42$ &  0.05 &  3 \\ 
52317-0600-579 &  3.3869 & 3.08553 &  0.094 &  0.024 &  0.210 &  0.023 &  0.022 &  0.007 & $>13.57$ &  0.07 &  3 \\ 
                         &           & 3.09041 &  0.191 &  0.024 &  0.099 &  0.019 &  0.074 &  0.020 & $ 13.66$ &  0.06 &  1 \\ 
52000-0335-421 &  1.8647 & 1.71182 &  0.350 &  0.089 &  1.640 &  0.096 &  0.245 &  0.109 & $>15.23$ &  0.09 &  3 \\ 
                         &           & 1.71764 &  1.638 &  0.096 &  1.413 &  0.114 &  0.925 &  0.022 & $>15.00$ &  0.05 &  3 \\ 
52381-0845-040 &  1.9259 & 1.60471 &  0.626 &  0.061 &  0.472 &  0.056 &  0.619 &  0.059 & $>14.28$ &  0.04 &  3 \\ 
52735-1278-226 &  1.7849 & 1.63150 &  0.919 &  0.093 &  0.763 &  0.093 &  0.817 &  0.044 & $>14.54$ &  0.04 &  3 \\ 
                         &           & 1.63538 &  0.732 &  0.088 &  0.374 &  0.082 &  0.711 &  0.075 & $ 14.32$ &  0.05 &  1 \\ 
54481-2613-405 &  3.3738 & 3.02915 &  0.877 &  0.171 &  0.517 &  0.142 &  0.800 &  0.111 & $ 14.40$ &  0.12 &  1 \\ 
53169-1616-145 &  2.1791 & 1.76646 &  0.457 &  0.085 &  0.360 &  0.088 &  0.412 &  0.133 & $>14.07$ &  0.12 &  3 \\ 
51941-0290-460 &  2.3625 & 2.00562 &  0.573 &  0.082 &  0.706 &  0.104 &  0.568 &  0.107 & $>14.31$ &  0.06 &  3 \\ 
                         &           & 2.01014 &  0.593 &  0.098 &  0.363 &  0.098 &  0.587 &  0.120 & $ 14.28$ &  0.07 &  1 \\ 
53431-2020-439 &  1.8395 & 1.54404 &  0.959 &  0.186 &  0.615 &  0.208 &  0.833 &  0.092 & $ 14.53$ &  0.11 &  1 \\ 
53495-2010-536 &  4.1068 & 3.32488 &  1.227 &  0.114 &  0.845 &  0.123 &  0.892 &  0.023 & $>14.60$ &  0.05 &  3 \\ 
                         &           & 3.66242 &  1.036 &  0.122 &  1.486 &  0.136 &  0.856 &  0.040 & $>14.59$ &  0.06 &  3 \\ 
53847-2235-601 &  1.8853 & 1.73396 &  1.377 &  0.076 &  1.036 &  0.067 &  0.897 &  0.001 & $>14.78$ &  0.03 &  3 \\ 
53474-1628-193 &  2.7811 & 2.58702 &  1.371 &  0.069 &  1.432 &  0.106 &  0.898 &  0.001 & $>14.78$ &  0.03 &  3 \\ 
                         &           & 2.62337 &  0.293 &  0.065 &  0.192 &  0.068 &  0.175 &  0.071 & $<13.66$ &  0.19 &  5 \\ 
                         &           & 2.69154 &  1.677 &  0.083 &  1.292 &  0.075 &  0.928 &  0.013 & $>14.83$ &  0.02 &  3 \\ 
53169-1616-094 &  2.1000 & 1.92289 &  1.085 &  0.196 &  0.695 &  0.212 &  0.864 &  0.060 & $ 14.52$ &  0.14 &  1 \\ 
52721-1020-066 &  2.2886 & 2.19798 &  0.784 &  0.103 &  0.568 &  0.107 &  0.747 &  0.079 & $>14.32$ &  0.10 &  3 \\ 
53729-2236-401 &  1.7681 & 1.65409 &  0.537 &  0.060 &  0.411 &  0.077 &  0.527 &  0.086 & $>14.21$ &  0.06 &  3 \\ 
51941-0290-532 &  2.0211 & 1.88969 &  0.503 &  0.064 &  0.702 &  0.072 &  0.479 &  0.093 & $>14.25$ &  0.04 &  3 \\ 
51941-0290-523 &  3.2827 & 2.76579 &  0.449 &  0.135 &  0.582 &  0.142 &  0.402 &  0.200 & $>14.15$ &  0.13 &  3 \\ 
52790-1316-591 &  3.1082 & 2.58198 &  0.860 &  0.152 &  0.719 &  0.185 &  0.793 &  0.102 & $>14.64$ &  0.12 &  3 \\ 
                         &           & 2.98672 &  1.284 &  0.162 &  0.706 &  0.176 &  0.898 &  0.028 & $ 14.62$ &  0.14 &  1 \\ 
52790-1316-583 &  2.0512 & 1.61613 &  0.675 &  0.126 &  0.795 &  0.117 &  0.663 &  0.119 & $>14.38$ &  0.08 &  3 \\ 
                         &           & 1.98411 &  0.689 &  0.074 &  0.407 &  0.087 &  0.675 &  0.067 & $ 14.35$ &  0.05 &  1 \\ 
53502-1769-296 &  2.1215 & 1.87296 &  1.032 &  0.093 &  0.597 &  0.078 &  0.855 &  0.029 & $ 14.54$ &  0.05 &  1 \\ 
53495-2010-533 &  1.7794 & 1.54352 &  2.391 &  0.256 &  2.320 &  0.263 &  0.871 &  0.013 & $?15.22$ &  0.53 &  7 \\ 
53084-1453-628 &  2.5687 & 2.19901 &  0.878 &  0.097 &  0.653 &  0.101 &  0.800 &  0.055 & $>14.47$ &  0.05 &  3 \\ 
52721-1020-584 &  2.1424 & 1.93791 &  1.163 &  0.249 &  1.350 &  0.235 &  0.876 &  0.061 & $>14.73$ &  0.10 &  3 \\ 
54234-2599-508 &  2.3906 & 2.01977 &  0.343 &  0.064 &  0.281 &  0.070 &  0.237 &  0.079 & $>13.88$ &  0.11 &  3 \\ 
                         &           & 2.15486 &  0.458 &  0.063 &  0.369 &  0.075 &  0.414 &  0.097 & $>14.13$ &  0.06 &  3 \\ 
                         &           & 2.21899 &  0.220 &  0.060 &  0.208 &  0.064 &  0.099 &  0.050 & $?13.69$ &  0.15 &  7 \\ 
52317-0600-569 &  2.4621 & 2.00638 &  0.665 &  0.042 &  0.572 &  0.051 &  0.655 &  0.038 & $>14.35$ &  0.04 &  3 \\ 
                         &           & 2.15460 &  0.641 &  0.053 &  0.403 &  0.043 &  0.634 &  0.051 & $>14.31$ &  0.04 &  3 \\ 
53431-2020-475 &  1.8496 & 1.53905 &  0.508 &  0.132 &  0.672 &  0.116 &  0.486 &  0.200 & $>14.28$ &  0.09 &  3 \\ 
53062-1372-124 &  3.2366 & 2.74682 &  1.561 &  0.227 &  0.848 &  0.222 &  0.907 &  0.009 & $<14.86$ &  0.32 &  5 \\ 
52735-1278-135 &  2.1853 & 1.74174 &  0.497 &  0.087 &  0.372 &  0.082 &  0.470 &  0.130 & $>14.14$ &  0.08 &  3 \\ 
53828-2237-393 &  2.2329 & 1.96987 &  0.498 &  0.147 &  0.519 &  0.149 &  0.471 &  0.224 & $?14.15$ &  0.16 &  7 \\ 
54481-2613-503 &  3.0206 & 2.66604 &  0.913 &  0.123 &  0.683 &  0.182 &  0.815 &  0.064 & $>14.53$ &  0.14 &  3 \\ 
54234-2599-054 &  3.4743 & 2.96364 &  1.606 &  0.152 &  0.481 &  0.112 &  0.917 &  0.022 & $ 14.77$ &  0.06 &  1 \\ 
                         &           & 3.01590 &  0.898 &  0.119 &  1.521 &  0.155 &  0.809 &  0.064 & $>14.52$ &  0.05 &  3 \\ 
                         &           & 3.02212 &  1.211 &  0.104 &  0.552 &  0.126 &  0.888 &  0.021 & $ 14.59$ &  0.05 &  1 \\ 
                         &           & 3.20994 &  1.102 &  0.112 &  0.567 &  0.117 &  0.867 &  0.025 & $ 14.49$ &  0.06 &  1 \\ 
                         &           & 3.30617 &  0.491 &  0.092 &  0.324 &  0.082 &  0.461 &  0.138 & $>14.15$ &  0.10 &  3 \\ 
51941-0290-566 &  3.1514 & 2.53765 &  1.072 &  0.096 &  0.883 &  0.110 &  0.863 &  0.025 & $>14.63$ &  0.05 &  3 \\ 
                         &           & 3.02968 &  1.289 &  0.098 &  0.790 &  0.083 &  0.898 &  0.015 & $>14.67$ &  0.04 &  3 \\ 
52735-1278-449 &  1.9137 & 1.49557 &  0.576 &  0.173 &  0.724 &  0.225 &  0.570 &  0.242 & $?14.18$ &  0.19 &  7 \\ 
54504-2660-388 &  2.5574 & 2.09136 &  0.679 &  0.038 &  0.560 &  0.038 &  0.666 &  0.033 & $>14.36$ &  0.02 &  3 \\ 
                         &           & 2.36371 &  0.213 &  0.035 &  0.098 &  0.031 &  0.092 &  0.029 & $ 13.75$ &  0.08 &  1 \\ 
                         &           & 2.40895 &  0.233 &  0.032 &  0.159 &  0.037 &  0.109 &  0.027 & $>13.78$ &  0.06 &  3 \\ 
53089-1455-381 &  2.8538 & 2.29291 &  1.061 &  0.075 &  0.586 &  0.066 &  0.861 &  0.020 & $ 14.52$ &  0.03 &  1 \\ 
                         &           & 2.54541 &  0.225 &  0.067 &  0.230 &  0.056 &  0.103 &  0.056 & $>13.77$ &  0.14 &  3 \\ 
                         &           & 2.61744 &  0.426 &  0.078 &  0.326 &  0.072 &  0.365 &  0.121 & $>13.97$ &  0.11 &  3 \\ 
52721-1020-637 &  2.4418 & 2.22172 &  0.732 &  0.109 &  0.374 &  0.103 &  0.711 &  0.095 & $ 14.35$ &  0.08 &  1 \\ 
                         &           & 2.35363 &  0.628 &  0.081 &  0.485 &  0.093 &  0.621 &  0.079 & $>14.31$ &  0.07 &  3 \\ 
54504-2660-242 &  2.4157 & 1.97227 &  0.874 &  0.085 &  0.637 &  0.086 &  0.799 &  0.048 & $>14.49$ &  0.04 &  3 \\ 
54504-2660-382 &  2.3652 & 1.90425 &  1.300 &  0.109 &  1.137 &  0.096 &  0.898 &  0.015 & $>14.73$ &  0.04 &  3 \\ 
                         &           & 1.94241 &  0.593 &  0.099 &  0.558 &  0.119 &  0.587 &  0.121 & $>14.23$ &  0.08 &  3 \\ 
                         &           & 2.09830 &  0.384 &  0.071 &  0.340 &  0.078 &  0.299 &  0.099 & $>14.09$ &  0.08 &  3 \\ 
52379-0885-213 &  2.1861 & 1.95760 &  0.556 &  0.066 &  0.298 &  0.075 &  0.552 &  0.092 & $ 14.21$ &  0.05 &  1 \\ 
                         &           & 2.04605 &  0.531 &  0.067 &  0.645 &  0.080 &  0.518 &  0.096 & $>14.22$ &  0.05 &  3 \\ 
53431-2020-490 &  2.5709 & 2.40290 &  0.511 &  0.061 &  0.308 &  0.068 &  0.490 &  0.087 & $ 14.13$ &  0.06 &  1 \\ 
                         &           & 2.42263 &  0.316 &  0.060 &  0.214 &  0.052 &  0.204 &  0.073 & $>13.90$ &  0.10 &  3 \\ 
53828-2237-438 &  1.9197 & 1.67985 &  1.591 &  0.141 &  1.776 &  0.144 &  0.914 &  0.019 & $>14.85$ &  0.04 &  3 \\ 
53495-2000-411 &  2.5177 & 2.38874 &  0.572 &  0.089 &  0.510 &  0.089 &  0.567 &  0.117 & $>14.32$ &  0.06 &  3 \\ 
                         &           & 2.42560 &  0.653 &  0.096 &  0.390 &  0.087 &  0.645 &  0.092 & $ 14.29$ &  0.08 &  1 \\ 
52379-0885-488 &  2.2805 & 1.79267 &  0.868 &  0.115 &  0.704 &  0.122 &  0.796 &  0.068 & $>14.48$ &  0.06 &  3 \\ 
                         &           & 2.05391 &  0.577 &  0.100 &  0.669 &  0.119 &  0.572 &  0.130 & $>14.30$ &  0.07 &  3 \\ 
54481-2613-151 &  3.3734 & 2.82029 &  0.360 &  0.078 &  0.374 &  0.086 &  0.262 &  0.099 & $>14.00$ &  0.09 &  3 \\ 
                         &           & 3.24967 &  0.835 &  0.045 &  0.821 &  0.055 &  0.779 &  0.028 & $>14.50$ &  0.02 &  3 \\ 
51941-0290-005 &  1.8449 & 1.58023 &  0.839 &  0.095 &  0.720 &  0.110 &  0.782 &  0.061 & $>14.46$ &  0.05 &  3 \\ 
53828-2237-439 &  2.0408 & 1.58161 &  0.499 &  0.112 &  0.365 &  0.120 &  0.473 &  0.169 & $>14.11$ &  0.14 &  3 \\ 
                         &           & 1.93410 &  0.360 &  0.108 &  0.463 &  0.089 &  0.262 &  0.135 & $>14.35$ &  0.13 &  3 \\ 
52326-0521-213 &  2.1227 & 2.02907 &  0.789 &  0.136 &  0.524 &  0.133 &  0.750 &  0.106 & $>14.37$ &  0.09 &  3 \\ 
52735-1278-131 &  2.2218 & 1.82891 &  0.894 &  0.082 &  0.855 &  0.080 &  0.807 &  0.042 & $>14.51$ &  0.03 &  3 \\ 
54504-2660-222 &  2.0958 & 1.93998 &  0.643 &  0.100 &  0.476 &  0.094 &  0.636 &  0.099 & $>14.32$ &  0.08 &  3 \\ 
54481-2613-531 &  2.1008 & 1.67965 &  0.741 &  0.095 &  0.743 &  0.108 &  0.719 &  0.081 & $>14.44$ &  0.05 &  3 \\ 
                         &           & 1.79730 &  0.520 &  0.067 &  0.311 &  0.061 &  0.503 &  0.096 & $ 14.09$ &  0.09 &  1 \\ 
53828-2237-218 &  1.8562 & 1.80169 &  0.630 &  0.104 &  0.416 &  0.101 &  0.623 &  0.112 & $>14.22$ &  0.12 &  3 \\ 
53431-1985-346 &  1.9051 & 1.73212 &  0.892 &  0.153 &  0.824 &  0.172 &  0.806 &  0.089 & $>14.52$ &  0.07 &  3 \\ 
                         &           & 1.84340 &  0.783 &  0.141 &  0.615 &  0.135 &  0.747 &  0.112 & $>14.43$ &  0.08 &  3 \\ 
52735-1278-488 &  2.3823 & 1.86242 &  0.865 &  0.132 &  0.762 &  0.139 &  0.795 &  0.083 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 1.91704 &  0.564 &  0.126 &  0.787 &  0.132 &  0.559 &  0.175 & $>14.34$ &  0.08 &  3 \\ 
52326-0521-418 &  1.9592 & 1.84021 &  0.682 &  0.141 &  0.747 &  0.190 &  0.669 &  0.137 & $>14.36$ &  0.09 &  3 \\ 
52734-1233-552 &  2.1773 & 1.69288 &  0.400 &  0.074 &  0.354 &  0.084 &  0.324 &  0.108 & $>13.99$ &  0.13 &  3 \\ 
                         &           & 1.98267 &  0.391 &  0.077 &  0.394 &  0.075 &  0.310 &  0.108 & $>14.07$ &  0.08 &  3 \\ 
53729-2236-485 &  3.1994 & 2.61483 &  0.523 &  0.118 &  0.412 &  0.100 &  0.508 &  0.175 & $>14.21$ &  0.09 &  3 \\ 
                         &           & 2.64495 &  0.336 &  0.075 &  0.469 &  0.099 &  0.228 &  0.092 & $?13.90$ &  0.16 &  7 \\ 
53474-1628-574 &  3.6065 & 2.90101 &  1.555 &  0.204 &  0.911 &  0.192 &  0.905 &  0.007 & $ 14.77$ &  0.12 &  1 \\ 
52407-0846-174 &  2.2812 & 2.14967 &  2.445 &  0.083 &  1.759 &  0.090 &  0.868 &  0.004 & $>15.09$ &  0.02 &  3 \\ 
54562-2920-003 &  2.3353 & 1.87937 &  0.766 &  0.120 &  0.480 &  0.109 &  0.736 &  0.098 & $ 14.38$ &  0.07 &  1 \\ 
                         &           & 1.91952 &  0.578 &  0.113 &  1.431 &  0.129 &  0.573 &  0.149 & $>14.28$ &  0.12 &  3 \\ 
                         &           & 1.92454 &  1.326 &  0.118 &  1.170 &  0.123 &  0.898 &  0.011 & $>14.85$ &  0.07 &  3 \\ 
                         &           & 2.21608 &  0.782 &  0.133 &  1.097 &  0.142 &  0.746 &  0.105 & $>14.45$ &  0.07 &  3 \\ 
52379-0885-490 &  1.8688 & 1.71751 &  1.146 &  0.097 &  0.700 &  0.111 &  0.873 &  0.013 & $>14.62$ &  0.05 &  3 \\ 
53062-1372-535 &  1.8079 & 1.54084 &  0.469 &  0.058 &  0.934 &  0.070 &  0.430 &  0.088 & $>14.30$ &  0.05 &  3 \\ 
                         &           & 1.54534 &  0.887 &  0.064 &  0.897 &  0.072 &  0.804 &  0.032 & $>14.55$ &  0.03 &  3 \\ 
                         &           & 1.54945 &  0.871 &  0.067 &  0.264 &  0.072 &  0.797 &  0.038 & $ 14.48$ &  0.04 &  1 \\ 
53729-2236-488 &  1.8210 & 1.65320 &  0.885 &  0.040 &  0.589 &  0.041 &  0.803 &  0.018 & $>14.48$ &  0.02 &  3 \\ 
                         &           & 1.72334 &  0.667 &  0.043 &  0.500 &  0.042 &  0.657 &  0.039 & $>14.32$ &  0.03 &  3 \\ 
                         &           & 1.76760 &  0.921 &  0.037 &  1.316 &  0.036 &  0.818 &  0.016 & $>14.57$ &  0.01 &  3 \\ 
                         &           & 1.77219 &  0.919 &  0.027 &  0.924 &  0.035 &  0.817 &  0.011 & $>14.50$ &  0.01 &  3 \\ 
54485-2648-347 &  2.0589 & 1.92251 &  0.527 &  0.052 &  0.424 &  0.048 &  0.513 &  0.075 & $>14.26$ &  0.04 &  3 \\ 
53431-1985-352 &  2.1195 & 1.70647 &  0.498 &  0.122 &  0.530 &  0.123 &  0.471 &  0.185 & $>14.24$ &  0.09 &  3 \\ 
                         &           & 2.03539 &  0.893 &  0.106 &  0.623 &  0.095 &  0.806 &  0.057 & $>14.47$ &  0.05 &  3 \\ 
53502-1769-174 &  2.0742 & 1.72821 &  0.779 &  0.064 &  1.132 &  0.085 &  0.744 &  0.047 & $>14.50$ &  0.04 &  3 \\ 
                         &           & 1.82965 &  0.688 &  0.066 &  0.416 &  0.066 &  0.674 &  0.059 & $>14.28$ &  0.05 &  3 \\ 
                         &           & 1.94036 &  0.275 &  0.066 &  0.196 &  0.062 &  0.153 &  0.065 & $>13.84$ &  0.13 &  3 \\ 
54612-2922-255 &  2.7231 & 2.27506 &  0.224 &  0.022 &  0.123 &  0.021 &  0.102 &  0.018 & $ 13.78$ &  0.04 &  1 \\ 
                         &           & 2.36745 &  0.327 &  0.023 &  1.597 &  0.022 &  0.217 &  0.028 & $>14.15$ &  0.02 &  3 \\ 
                         &           & 2.37514 &  1.594 &  0.022 &  1.340 &  0.025 &  0.915 &  0.005 & $>14.91$ &  0.01 &  3 \\ 
                         &           & 2.54929 &  0.348 &  0.022 &  0.297 &  0.025 &  0.244 &  0.027 & $>14.04$ &  0.02 &  3 \\ 
                         &           & 2.63103 &  0.374 &  0.023 &  0.316 &  0.023 &  0.283 &  0.036 & $>14.06$ &  0.02 &  3 \\ 
51915-0494-031 &  1.7005 & 1.57811 &  1.066 &  0.080 &  0.975 &  0.081 &  0.862 &  0.021 & $>14.63$ &  0.03 &  3 \\ 
54485-2648-333 &  2.6844 & 2.17401 &  1.975 &  0.156 &  1.739 &  0.158 &  0.908 &  0.015 & $>15.00$ &  0.05 &  3 \\ 
53502-1769-519 &  3.0847 & 2.48927 &  0.510 &  0.092 &  0.474 &  0.118 &  0.489 &  0.137 & $>14.21$ &  0.08 &  3 \\ 
                         &           & 2.62801 &  1.044 &  0.119 &  0.868 &  0.110 &  0.858 &  0.038 & $>14.61$ &  0.05 &  3 \\ 
                         &           & 2.96205 &  0.260 &  0.082 &  0.349 &  0.090 &  0.136 &  0.072 & $?13.72$ &  0.22 &  7 \\ 
53169-1616-070 &  2.2856 & 1.98605 &  1.492 &  0.073 &  1.036 &  0.074 &  0.899 &  0.003 & $>14.74$ &  0.02 &  3 \\ 
                         &           & 2.07748 &  0.498 &  0.079 &  0.313 &  0.073 &  0.471 &  0.117 & $ 14.15$ &  0.07 &  1 \\ 
52734-1233-629 &  2.1588 & 1.95414 &  1.234 &  0.166 &  0.607 &  0.131 &  0.893 &  0.031 & $ 14.59$ &  0.08 &  1 \\ 
53828-2237-121 &  2.4004 & 1.95707 &  0.560 &  0.073 &  0.343 &  0.077 &  0.555 &  0.100 & $ 14.17$ &  0.06 &  1 \\ 
54485-2648-299 &  3.4693 & 2.89988 &  0.703 &  0.144 &  0.587 &  0.158 &  0.687 &  0.132 & $?14.32$ &  0.21 &  7 \\ 
                         &           & 3.11000 &  1.274 &  0.176 &  1.170 &  0.105 &  0.897 &  0.031 & $>14.93$ &  0.06 &  3 \\ 
                         &           & 3.11730 &  1.101 &  0.098 &  1.162 &  0.132 &  0.867 &  0.021 & $>14.67$ &  0.05 &  3 \\ 
51915-0494-585 &  1.7005 & 1.55993 &  0.633 &  0.142 &  0.484 &  0.116 &  0.626 &  0.165 & $>14.24$ &  0.12 &  3 \\ 
53828-2237-464 &  3.3552 & 3.13387 &  1.378 &  0.136 &  0.792 &  0.122 &  0.897 &  0.002 & $ 14.70$ &  0.07 &  1 \\ 
53062-1372-559 &  2.3094 & 1.80817 &  0.321 &  0.060 &  0.531 &  0.089 &  0.210 &  0.074 & $>14.38$ &  0.11 &  3 \\ 
                         &           & 1.96283 &  1.373 &  0.072 &  1.185 &  0.072 &  0.897 &  0.001 & $>14.74$ &  0.02 &  3 \\ 
                         &           & 2.17036 &  0.248 &  0.061 &  0.232 &  0.071 &  0.122 &  0.051 & $>13.80$ &  0.13 &  3 \\ 
53502-1769-166 &  1.8439 & 1.76116 &  1.649 &  0.132 &  2.368 &  0.116 &  0.928 &  0.027 & $>14.79$ &  0.05 &  3 \\ 
                         &           & 1.76637 &  2.130 &  0.103 &  1.427 &  0.106 &  0.885 &  0.017 & $>15.03$ &  0.06 &  3 \\ 
53474-1628-024 &  2.5386 & 2.01136 &  0.822 &  0.088 &  0.558 &  0.087 &  0.771 &  0.059 & $>14.44$ &  0.05 &  3 \\ 
                         &           & 2.17487 &  1.155 &  0.075 &  0.952 &  0.068 &  0.874 &  0.011 & $>14.66$ &  0.03 &  3 \\ 
52373-0781-479 &  1.7939 & 1.56229 &  0.857 &  0.147 &  0.872 &  0.182 &  0.791 &  0.099 & $>14.73$ &  0.12 &  3 \\ 
52734-1233-606 &  1.9233 & 1.72917 &  0.659 &  0.081 &  0.425 &  0.090 &  0.650 &  0.077 & $>14.29$ &  0.06 &  3 \\ 
52734-1233-613 &  1.9275 & 1.62969 &  1.459 &  0.114 &  0.882 &  0.124 &  0.896 &  0.002 & $>14.72$ &  0.05 &  3 \\ 
54504-2660-457 &  2.4258 & 2.20786 &  0.900 &  0.118 &  0.656 &  0.124 &  0.809 &  0.063 & $>14.46$ &  0.06 &  3 \\ 
54504-2660-477 &  3.0557 & 2.68632 &  0.288 &  0.072 &  0.401 &  0.079 &  0.169 &  0.075 & $>14.23$ &  0.14 &  3 \\ 
52673-1038-335 &  2.3426 & 2.19293 &  1.564 &  0.179 &  1.475 &  0.164 &  0.907 &  0.010 & $>14.81$ &  0.06 &  3 \\ 
54570-2461-342 &  2.7613 & 2.23778 &  0.401 &  0.053 &  0.329 &  0.053 &  0.326 &  0.082 & $>14.08$ &  0.06 &  3 \\ 
54259-1789-333 &  2.1300 & 1.94074 &  0.536 &  0.100 &  0.366 &  0.094 &  0.526 &  0.145 & $>14.15$ &  0.11 &  3 \\ 
52401-0956-544 &  2.0699 & 1.91602 &  0.564 &  0.049 &  0.347 &  0.045 &  0.559 &  0.064 & $>14.23$ &  0.04 &  3 \\ 
54504-2660-139 &  2.1195 & 1.67735 &  0.481 &  0.110 &  0.387 &  0.101 &  0.446 &  0.168 & $>14.13$ &  0.12 &  3 \\ 
                         &           & 2.03809 &  0.703 &  0.076 &  0.757 &  0.079 &  0.687 &  0.067 & $>14.41$ &  0.04 &  3 \\ 
52326-0521-084 &  1.8033 & 1.65418 &  0.547 &  0.131 &  0.580 &  0.152 &  0.542 &  0.192 & $>14.28$ &  0.10 &  3 \\ 
53089-1455-257 &  2.7702 & 2.30850 &  0.616 &  0.065 &  0.513 &  0.049 &  0.610 &  0.062 & $>14.29$ &  0.05 &  3 \\ 
54243-2600-511 &  3.9663 & 3.52482 &  0.598 &  0.149 &  0.697 &  0.140 &  0.592 &  0.191 & $>14.62$ &  0.12 &  3 \\ 
54504-2660-497 &  2.1525 & 1.94467 &  0.643 &  0.078 &  0.437 &  0.099 &  0.636 &  0.075 & $>14.26$ &  0.06 &  3 \\ 
52024-0522-355 &  2.8779 & 2.36159 &  0.465 &  0.096 &  0.316 &  0.085 &  0.424 &  0.148 & $>14.08$ &  0.10 &  3 \\ 
                         &           & 2.39881 &  0.797 &  0.104 &  0.376 &  0.085 &  0.756 &  0.077 & $ 14.38$ &  0.06 &  1 \\ 
54504-2660-127 &  2.1409 & 1.87676 &  0.604 &  0.095 &  0.381 &  0.095 &  0.598 &  0.110 & $ 14.24$ &  0.09 &  1 \\ 
                         &           & 2.00102 &  0.592 &  0.102 &  0.414 &  0.083 &  0.586 &  0.127 & $>14.27$ &  0.06 &  3 \\ 
52379-0885-087 &  1.9101 & 1.75613 &  0.887 &  0.134 &  0.994 &  0.135 &  0.804 &  0.076 & $>14.52$ &  0.05 &  3 \\ 
54485-2648-242 &  2.9737 & 2.38021 &  0.850 &  0.108 &  0.743 &  0.121 &  0.789 &  0.069 & $>14.46$ &  0.05 &  3 \\ 
                         &           & 2.83059 &  1.011 &  0.181 &  0.811 &  0.165 &  0.848 &  0.072 & $>14.50$ &  0.11 &  3 \\ 
52373-0781-450 &  2.6248 & 2.26607 &  0.607 &  0.060 &  0.424 &  0.058 &  0.601 &  0.059 & $>14.25$ &  0.04 &  3 \\ 
                         &           & 2.44409 &  0.799 &  0.064 &  0.509 &  0.063 &  0.757 &  0.043 & $>14.42$ &  0.03 &  3 \\ 
53495-2000-539 &  2.0487 & 1.99538 &  0.418 &  0.037 &  0.364 &  0.040 &  0.353 &  0.059 & $>14.08$ &  0.05 &  3 \\ 
52379-0885-576 &  2.0204 & 1.95640 &  0.850 &  0.091 &  0.619 &  0.097 &  0.788 &  0.057 & $>14.40$ &  0.05 &  3 \\ 
54504-2660-166 &  1.9448 & 1.66214 &  0.534 &  0.063 &  0.300 &  0.052 &  0.522 &  0.091 & $ 14.15$ &  0.06 &  1 \\ 
                         &           & 1.75521 &  0.268 &  0.055 &  0.206 &  0.053 &  0.145 &  0.052 & $>13.78$ &  0.13 &  3 \\ 
52000-0335-585 &  3.0641 & 2.67029 &  0.626 &  0.078 &  0.514 &  0.090 &  0.619 &  0.076 & $>14.30$ &  0.07 &  3 \\ 
                         &           & 2.77727 &  0.719 &  0.110 &  0.554 &  0.127 &  0.700 &  0.098 & $>14.40$ &  0.08 &  3 \\ 
53431-2020-079 &  3.1894 & 2.57194 &  1.664 &  0.130 &  1.764 &  0.130 &  0.928 &  0.025 & $?14.93$ &  0.15 &  7 \\ 
54504-2660-168 &  1.9011 & 1.58310 &  1.081 &  0.079 &  0.830 &  0.092 &  0.864 &  0.018 & $>14.65$ &  0.04 &  3 \\ 
52401-0956-595 &  1.8147 & 1.72079 &  0.887 &  0.152 &  0.732 &  0.133 &  0.804 &  0.090 & $>14.49$ &  0.08 &  3 \\ 
54481-2614-395 &  1.9554 & 1.71844 &  0.493 &  0.072 &  0.362 &  0.094 &  0.465 &  0.107 & $>14.12$ &  0.08 &  3 \\ 
                         &           & 1.79437 &  0.469 &  0.090 &  0.508 &  0.091 &  0.430 &  0.139 & $>14.18$ &  0.07 &  3 \\ 
53089-1455-195 &  2.0985 & 1.69757 &  0.817 &  0.131 &  0.549 &  0.116 &  0.768 &  0.095 & $>14.39$ &  0.07 &  3 \\ 
                         &           & 1.96952 &  0.543 &  0.103 &  0.383 &  0.081 &  0.535 &  0.149 & $>14.22$ &  0.08 &  3 \\ 
54504-2660-169 &  2.1116 & 1.75917 &  0.204 &  0.037 &  0.150 &  0.045 &  0.085 &  0.031 & $>13.68$ &  0.11 &  3 \\ 
                         &           & 1.78511 &  0.143 &  0.036 &  0.881 &  0.044 &  0.038 &  0.011 & $>14.75$ &  0.03 &  3 \\ 
54485-2648-224 &  1.8928 & 1.52535 &  0.604 &  0.091 &  0.418 &  0.089 &  0.598 &  0.105 & $>14.17$ &  0.09 &  3 \\ 
                         &           & 1.83475 &  0.801 &  0.056 &  0.445 &  0.054 &  0.758 &  0.036 & $ 14.36$ &  0.03 &  1 \\ 
53502-1769-583 &  2.0729 & 1.72327 &  0.561 &  0.107 &  0.507 &  0.103 &  0.556 &  0.148 & $>14.24$ &  0.08 &  3 \\ 
                         &           & 1.92111 &  0.548 &  0.082 &  0.576 &  0.096 &  0.543 &  0.118 & $>14.24$ &  0.07 &  3 \\ 
                         &           & 1.95144 &  0.784 &  0.088 &  0.584 &  0.102 &  0.747 &  0.067 & $>14.43$ &  0.05 &  3 \\ 
54259-1789-234 &  3.2316 & 2.75046 &  0.546 &  0.127 &  0.495 &  0.120 &  0.541 &  0.186 & $>14.24$ &  0.09 &  3 \\ 
                         &           & 3.12197 &  0.904 &  0.084 &  1.103 &  0.086 &  0.811 &  0.041 & $>14.51$ &  0.03 &  3 \\ 
53495-2000-553 &  1.9331 & 1.54516 &  2.097 &  0.263 &  2.617 &  0.298 &  0.891 &  0.032 & $?15.19$ &  0.59 &  7 \\ 
52736-1279-281 &  2.8382 & 2.33122 &  1.133 &  0.121 &  0.802 &  0.133 &  0.871 &  0.022 & $>14.57$ &  0.05 &  3 \\ 
54504-2660-502 &  1.7445 & 1.54228 &  0.550 &  0.107 &  0.568 &  0.132 &  0.546 &  0.155 & $>14.21$ &  0.09 &  3 \\ 
51928-0291-394 &  2.1590 & 1.87975 &  0.745 &  0.071 &  0.618 &  0.079 &  0.722 &  0.060 & $>14.47$ &  0.04 &  3 \\ 
52673-1038-229 &  2.3097 & 1.85647 &  0.485 &  0.074 &  0.644 &  0.080 &  0.453 &  0.111 & $>14.25$ &  0.05 &  3 \\ 
                         &           & 1.86110 &  0.637 &  0.075 &  0.226 &  0.077 &  0.630 &  0.072 & $ 14.29$ &  0.06 &  1 \\ 
                         &           & 1.87172 &  0.856 &  0.077 &  0.882 &  0.085 &  0.791 &  0.047 & $>14.53$ &  0.03 &  3 \\ 
                         &           & 1.93530 &  0.758 &  0.078 &  0.502 &  0.078 &  0.731 &  0.064 & $>14.35$ &  0.05 &  3 \\ 
                         &           & 1.98984 &  0.740 &  0.078 &  0.337 &  0.078 &  0.718 &  0.066 & $ 14.30$ &  0.05 &  1 \\ 
52326-0521-564 &  2.1598 & 2.02115 &  0.708 &  0.106 &  0.309 &  0.091 &  0.691 &  0.095 & $ 14.27$ &  0.09 &  1 \\ 
53734-1975-236 &  3.6216 & 3.24464 &  0.811 &  0.107 &  0.523 &  0.129 &  0.764 &  0.077 & $>14.37$ &  0.10 &  3 \\ 
53827-2022-226 &  3.1539 & 2.75124 &  1.001 &  0.160 &  0.666 &  0.152 &  0.845 &  0.063 & $>14.53$ &  0.10 &  3 \\ 
53734-1975-474 &  2.2197 & 1.88454 &  0.906 &  0.161 &  0.703 &  0.130 &  0.812 &  0.090 & $>14.47$ &  0.08 &  3 \\ 
53734-1975-418 &  2.1550 & 1.75839 &  0.917 &  0.193 &  0.690 &  0.181 &  0.816 &  0.113 & $>14.45$ &  0.12 &  3 \\ 
54481-2613-611 &  1.9801 & 1.62308 &  0.390 &  0.062 &  0.246 &  0.068 &  0.309 &  0.089 & $ 13.94$ &  0.10 &  1 \\ 
                         &           & 1.81246 &  1.183 &  0.058 &  0.909 &  0.061 &  0.881 &  0.011 & $>14.69$ &  0.02 &  3 \\ 
53876-1790-361 &  1.9846 & 1.93306 &  0.544 &  0.055 &  0.498 &  0.057 &  0.537 &  0.078 & $>14.26$ &  0.05 &  3 \\ 
52673-1038-379 &  1.7503 & 1.52156 &  1.871 &  0.263 &  1.365 &  0.269 &  0.920 &  0.002 & $>14.92$ &  0.13 &  3 \\ 
52379-0885-116 &  2.5588 & 2.32727 &  0.415 &  0.081 &  0.370 &  0.071 &  0.348 &  0.121 & $>14.10$ &  0.08 &  3 \\ 
                         &           & 2.34218 &  0.675 &  0.080 &  0.536 &  0.082 &  0.663 &  0.074 & $>14.33$ &  0.06 &  3 \\ 
54481-2614-260 &  2.1970 & 1.72182 &  0.694 &  0.083 &  0.593 &  0.093 &  0.679 &  0.075 & $>14.34$ &  0.06 &  3 \\ 
                         &           & 2.04631 &  0.791 &  0.081 &  0.595 &  0.085 &  0.752 &  0.059 & $>14.42$ &  0.05 &  3 \\ 
52426-0847-357 &  1.9061 & 1.48994 &  0.605 &  0.127 &  0.577 &  0.101 &  0.598 &  0.156 & $>14.26$ &  0.09 &  3 \\ 
                         &           & 1.79421 &  0.494 &  0.068 &  0.383 &  0.083 &  0.465 &  0.100 & $>14.16$ &  0.06 &  3 \\ 
52379-0885-547 &  3.5666 & 2.87751 &  0.359 &  0.055 &  0.294 &  0.055 &  0.259 &  0.070 & $>13.95$ &  0.09 &  3 \\ 
                         &           & 3.22547 &  0.342 &  0.056 &  0.289 &  0.064 &  0.236 &  0.068 & $>13.96$ &  0.08 &  3 \\ 
53827-2022-426 &  2.4928 & 2.40335 &  0.635 &  0.084 &  0.241 &  0.057 &  0.628 &  0.081 & $ 14.25$ &  0.07 &  1 \\ 
53828-2237-579 &  1.9347 & 1.86716 &  1.486 &  0.149 &  2.189 &  0.152 &  0.898 &  0.001 & $>14.82$ &  0.05 &  3 \\ 
53089-1455-407 &  2.1962 & 1.86822 &  1.777 &  0.176 &  1.314 &  0.165 &  0.926 &  0.009 & $>14.92$ &  0.07 &  3 \\ 
53734-1975-191 &  1.8174 & 1.55057 &  1.359 &  0.103 &  1.402 &  0.135 &  0.898 &  0.001 & $>15.01$ &  0.07 &  3 \\ 
                         &           & 1.67884 &  0.486 &  0.103 &  0.510 &  0.134 &  0.455 &  0.157 & $>14.10$ &  0.14 &  3 \\ 
54485-2648-197 &  2.8117 & 2.25801 &  1.143 &  0.209 &  1.046 &  0.186 &  0.872 &  0.048 & $>14.65$ &  0.09 &  3 \\ 
52398-0957-306 &  2.1199 & 1.66601 &  0.659 &  0.094 &  0.420 &  0.106 &  0.650 &  0.090 & $ 14.29$ &  0.07 &  1 \\ 
                         &           & 2.03781 &  0.468 &  0.068 &  0.301 &  0.081 &  0.428 &  0.104 & $ 14.08$ &  0.08 &  1 \\ 
53827-2022-215 &  2.3223 & 2.06422 &  0.620 &  0.091 &  0.615 &  0.105 &  0.614 &  0.097 & $>14.32$ &  0.06 &  3 \\ 
54205-2238-330 &  2.5386 & 2.30919 &  0.624 &  0.146 &  0.574 &  0.145 &  0.618 &  0.174 & $>14.28$ &  0.13 &  3 \\ 
51928-0291-088 &  2.4297 & 2.04986 &  2.248 &  0.091 &  1.797 &  0.083 &  0.880 &  0.002 & $>15.08$ &  0.03 &  3 \\ 
                         &           & 2.28089 &  0.554 &  0.062 &  0.371 &  0.079 &  0.549 &  0.088 & $>14.15$ &  0.09 &  3 \\ 
54563-2923-360 &  2.2003 & 2.05552 &  0.898 &  0.113 &  1.308 &  0.124 &  0.809 &  0.061 & $>14.53$ &  0.05 &  3 \\ 
54481-2614-249 &  2.2982 & 1.79956 &  1.839 &  0.170 &  1.855 &  0.148 &  0.922 &  0.005 & $>15.03$ &  0.05 &  3 \\ 
                         &           & 1.88067 &  1.424 &  0.105 &  0.600 &  0.134 &  0.896 &  0.002 & $ 14.66$ &  0.05 &  1 \\ 
52407-0846-006 &  2.2180 & 2.08958 &  0.744 &  0.121 &  0.509 &  0.122 &  0.721 &  0.105 & $>14.32$ &  0.12 &  3 \\ 
53495-2000-076 &  2.1466 & 1.78306 &  1.067 &  0.073 &  0.784 &  0.081 &  0.862 &  0.019 & $>14.54$ &  0.03 &  3 \\ 
                         &           & 1.79452 &  0.754 &  0.075 &  0.429 &  0.064 &  0.729 &  0.062 & $ 14.35$ &  0.04 &  1 \\ 
54504-2660-544 &  1.9101 & 1.64382 &  0.398 &  0.070 &  0.319 &  0.084 &  0.322 &  0.103 & $>14.02$ &  0.08 &  3 \\ 
                         &           & 1.79092 &  0.262 &  0.073 &  0.245 &  0.057 &  0.139 &  0.066 & $>13.81$ &  0.13 &  3 \\ 
53876-1790-278 &  3.1384 & 2.94997 &  0.863 &  0.107 &  0.603 &  0.094 &  0.794 &  0.064 & $>14.43$ &  0.05 &  3 \\ 
54243-2600-619 &  1.7247 & 1.66361 &  0.530 &  0.085 &  1.473 &  0.086 &  0.518 &  0.123 & $>14.40$ &  0.05 &  3 \\ 
                         &           & 1.66832 &  1.242 &  0.077 &  0.877 &  0.081 &  0.895 &  0.018 & $>14.66$ &  0.03 &  3 \\ 
53472-1694-411 &  2.0760 & 1.98422 &  0.819 &  0.127 &  0.793 &  0.119 &  0.769 &  0.091 & $>14.47$ &  0.06 &  3 \\ 
54504-2660-052 &  1.7077 & 1.61607 &  0.588 &  0.131 &  0.386 &  0.111 &  0.582 &  0.171 & $ 14.23$ &  0.11 &  1 \\ 
54205-2238-252 &  3.1241 & 2.51703 &  0.281 &  0.054 &  0.281 &  0.057 &  0.161 &  0.057 & $>13.84$ &  0.11 &  3 \\ 
54259-1789-162 &  3.1290 & 2.57273 &  0.704 &  0.205 &  0.752 &  0.204 &  0.688 &  0.215 & $?14.29$ &  0.19 &  7 \\ 
52326-0521-068 &  2.0291 & 1.69979 &  0.677 &  0.084 &  0.648 &  0.081 &  0.665 &  0.078 & $>14.34$ &  0.05 &  3 \\ 
                         &           & 1.74348 &  0.640 &  0.082 &  0.413 &  0.068 &  0.633 &  0.079 & $>14.22$ &  0.06 &  3 \\ 
53828-2237-069 &  3.0692 & 2.83726 &  1.555 &  0.260 &  1.503 &  0.254 &  0.905 &  0.007 & $>14.85$ &  0.13 &  3 \\ 
53876-1790-401 &  2.3610 & 2.06231 &  0.504 &  0.046 &  0.382 &  0.046 &  0.480 &  0.066 & $>14.15$ &  0.05 &  3 \\ 
                         &           & 2.14642 &  0.379 &  0.062 &  0.198 &  0.061 &  0.291 &  0.085 & $ 14.04$ &  0.08 &  1 \\ 
54485-2648-179 &  2.5133 & 2.06525 &  0.911 &  0.179 &  0.675 &  0.161 &  0.814 &  0.103 & $>14.45$ &  0.12 &  3 \\ 
                         &           & 2.16464 &  0.941 &  0.150 &  0.729 &  0.157 &  0.827 &  0.075 & $>14.52$ &  0.07 &  3 \\ 
                         &           & 2.23664 &  0.999 &  0.160 &  0.622 &  0.167 &  0.845 &  0.063 & $ 14.44$ &  0.11 &  1 \\ 
53876-1790-413 &  2.1363 & 1.81714 &  1.120 &  0.147 &  0.474 &  0.105 &  0.869 &  0.032 & $ 14.49$ &  0.07 &  1 \\ 
53063-1373-359 &  1.7100 & 1.47844 &  1.062 &  0.171 &  1.040 &  0.171 &  0.861 &  0.056 & $>14.58$ &  0.08 &  3 \\ 
53729-2236-032 &  2.9929 & 2.70183 &  0.858 &  0.079 &  0.586 &  0.075 &  0.792 &  0.048 & $>14.46$ &  0.04 &  3 \\ 
52024-0522-255 &  1.8673 & 1.56717 &  1.236 &  0.267 &  1.540 &  0.251 &  0.894 &  0.058 & $>14.61$ &  0.13 &  3 \\ 
53734-1975-085 &  2.7268 & 2.25480 &  0.421 &  0.092 &  0.449 &  0.085 &  0.356 &  0.137 & $>14.09$ &  0.10 &  3 \\ 
                         &           & 2.47381 &  0.526 &  0.083 &  0.386 &  0.099 &  0.512 &  0.120 & $>14.20$ &  0.08 &  3 \\ 
52736-1279-282 &  1.9888 & 1.54139 &  1.114 &  0.103 &  0.641 &  0.109 &  0.868 &  0.020 & $ 14.55$ &  0.04 &  1 \\ 
                         &           & 1.55045 &  1.498 &  0.102 &  1.092 &  0.110 &  0.899 &  0.003 & $>14.84$ &  0.04 &  3 \\ 
53502-1769-021 &  2.5540 & 2.05940 &  0.713 &  0.099 &  0.646 &  0.097 &  0.695 &  0.088 & $>14.39$ &  0.05 &  3 \\ 
                         &           & 2.13531 &  1.202 &  0.115 &  1.186 &  0.105 &  0.886 &  0.021 & $>14.75$ &  0.04 &  3 \\ 
                         &           & 2.14871 &  1.034 &  0.092 &  0.751 &  0.100 &  0.855 &  0.028 & $>14.59$ &  0.04 &  3 \\ 
52401-0956-628 &  2.8063 & 2.25145 &  1.069 &  0.148 &  0.686 &  0.135 &  0.862 &  0.044 & $>14.61$ &  0.14 &  3 \\ 
                         &           & 2.63990 &  1.335 &  0.186 &  0.999 &  0.164 &  0.898 &  0.025 & $>14.75$ &  0.13 &  3 \\ 
52735-1278-605 &  2.5138 & 2.42097 &  0.766 &  0.136 &  0.828 &  0.151 &  0.736 &  0.113 & $>14.42$ &  0.07 &  3 \\ 
52765-1317-409 &  2.1405 & 1.93752 &  1.067 &  0.182 &  0.859 &  0.179 &  0.862 &  0.059 & $>14.55$ &  0.08 &  3 \\ 
52024-0522-236 &  1.9921 & 1.78466 &  0.315 &  0.056 &  0.166 &  0.052 &  0.203 &  0.068 & $ 13.87$ &  0.10 &  1 \\ 
54144-2601-249 &  2.1723 & 1.80736 &  0.403 &  0.107 &  0.475 &  0.130 &  0.329 &  0.150 & $?13.99$ &  0.16 &  7 \\ 
51928-0291-149 &  2.0844 & 1.75639 &  0.122 &  0.030 &  0.110 &  0.025 &  0.031 &  0.009 & $?13.30$ &  0.21 &  7 \\ 
                         &           & 1.81764 &  0.471 &  0.046 &  0.909 &  0.045 &  0.433 &  0.069 & $>14.33$ &  0.03 &  3 \\ 
                         &           & 1.82311 &  0.911 &  0.045 &  0.384 &  0.048 &  0.814 &  0.019 & $ 14.42$ &  0.02 &  1 \\ 
                         &           & 1.93917 &  0.222 &  0.036 &  0.132 &  0.034 &  0.100 &  0.030 & $ 13.69$ &  0.10 &  1 \\ 
                         &           & 1.99079 &  0.840 &  0.034 &  0.708 &  0.035 &  0.783 &  0.022 & $>14.49$ &  0.02 &  3 \\ 
54144-2601-400 &  3.5531 & 3.21023 &  0.838 &  0.052 &  0.586 &  0.053 &  0.781 &  0.033 & $>14.42$ &  0.03 &  3 \\ 
54504-2660-588 &  1.9427 & 1.59135 &  0.475 &  0.102 &  0.663 &  0.112 &  0.439 &  0.157 & $>14.23$ &  0.08 &  3 \\ 
                         &           & 1.65101 &  0.540 &  0.065 &  0.335 &  0.072 &  0.531 &  0.093 & $ 14.18$ &  0.06 &  1 \\ 
54485-2648-143 &  1.8327 & 1.73444 &  0.278 &  0.057 &  0.149 &  0.042 &  0.158 &  0.059 & $ 13.81$ &  0.12 &  1 \\ 
54243-2600-586 &  3.1474 & 2.66446 &  0.255 &  0.058 &  0.417 &  0.080 &  0.129 &  0.050 & $?13.53$ &  0.34 &  7 \\ 
                         &           & 2.95583 &  0.559 &  0.067 &  0.671 &  0.081 &  0.554 &  0.092 & $>14.28$ &  0.05 &  3 \\ 
53063-1373-337 &  3.1288 & 2.95113 &  2.209 &  0.184 &  2.022 &  0.203 &  0.880 &  0.022 & $>15.17$ &  0.06 &  3 \\ 
52373-0781-108 &  2.0877 & 1.62753 &  0.369 &  0.089 &  0.294 &  0.086 &  0.275 &  0.115 & $?13.87$ &  0.17 &  7 \\ 
                         &           & 1.76981 &  0.677 &  0.063 &  0.596 &  0.073 &  0.665 &  0.057 & $>14.37$ &  0.04 &  3 \\ 
53734-1975-531 &  2.3844 & 1.93844 &  0.932 &  0.178 &  0.991 &  0.191 &  0.823 &  0.094 & $>14.48$ &  0.13 &  3 \\ 
54485-2648-556 &  2.4821 & 2.03085 &  1.531 &  0.120 &  1.063 &  0.085 &  0.902 &  0.006 & $>14.75$ &  0.03 &  3 \\ 
54144-2707-101 &  2.8854 & 2.50586 &  0.919 &  0.071 &  0.560 &  0.060 &  0.817 &  0.030 & $>14.45$ &  0.03 &  3 \\ 
                         &           & 2.75531 &  1.005 &  0.074 &  0.796 &  0.098 &  0.846 &  0.024 & $>14.57$ &  0.04 &  3 \\ 
54485-2648-155 &  3.1128 & 2.98379 &  0.396 &  0.070 &  0.339 &  0.065 &  0.319 &  0.101 & $>14.06$ &  0.08 &  3 \\ 
                         &           & 3.00450 &  0.318 &  0.063 &  0.297 &  0.074 &  0.206 &  0.077 & $>13.92$ &  0.10 &  3 \\ 
53876-1790-180 &  1.9886 & 1.92191 &  1.170 &  0.123 &  0.728 &  0.103 &  0.878 &  0.019 & $>14.57$ &  0.05 &  3 \\ 
53431-1985-171 &  2.3906 & 2.13523 &  0.730 &  0.071 &  0.518 &  0.068 &  0.710 &  0.060 & $>14.39$ &  0.04 &  3 \\ 
52673-1038-428 &  1.8529 & 1.70397 &  0.840 &  0.112 &  0.816 &  0.106 &  0.782 &  0.075 & $>14.51$ &  0.06 &  3 \\ 
53115-1456-428 &  1.7744 & 1.60393 &  0.427 &  0.059 &  0.294 &  0.061 &  0.367 &  0.093 & $>14.10$ &  0.06 &  3 \\ 
                         &           & 1.66837 &  0.412 &  0.052 &  0.385 &  0.064 &  0.344 &  0.082 & $>14.09$ &  0.06 &  3 \\ 
54485-2648-563 &  1.9678 & 1.57895 &  1.627 &  0.109 &  1.418 &  0.118 &  0.923 &  0.021 & $>15.02$ &  0.05 &  3 \\ 
                         &           & 1.79160 &  0.357 &  0.079 &  0.518 &  0.112 &  0.257 &  0.099 & $>14.45$ &  0.11 &  3 \\ 
53876-1790-529 &  1.8870 & 1.69978 &  1.238 &  0.115 &  0.824 &  0.109 &  0.894 &  0.025 & $>14.71$ &  0.06 &  3 \\ 
54205-2238-136 &  3.1293 & 2.53280 &  0.268 &  0.037 &  0.195 &  0.034 &  0.145 &  0.038 & $>13.87$ &  0.06 &  3 \\ 
                         &           & 2.76636 &  0.375 &  0.036 &  0.251 &  0.034 &  0.286 &  0.053 & $>14.02$ &  0.04 &  3 \\ 
                         &           & 2.86483 &  0.336 &  0.030 &  0.266 &  0.032 &  0.229 &  0.037 & $>13.98$ &  0.04 &  3 \\ 
53472-1694-085 &  3.1540 & 2.63643 &  0.711 &  0.054 &  0.486 &  0.056 &  0.694 &  0.045 & $>14.32$ &  0.03 &  3 \\ 
                         &           & 3.01595 &  0.178 &  0.044 &  0.163 &  0.044 &  0.064 &  0.029 & $>13.61$ &  0.13 &  3 \\ 
54205-2238-445 &  2.2716 & 1.83651 &  0.926 &  0.144 &  0.866 &  0.158 &  0.821 &  0.074 & $>14.48$ &  0.08 &  3 \\ 
52024-0522-178 &  2.1858 & 1.74479 &  1.301 &  0.179 &  1.307 &  0.178 &  0.898 &  0.028 & $>15.02$ &  0.09 &  3 \\ 
                         &           & 2.09677 &  1.169 &  0.160 &  1.107 &  0.168 &  0.878 &  0.030 & $>14.65$ &  0.06 &  3 \\ 
52316-0601-197 &  3.6208 & 3.15755 &  1.352 &  0.136 &  0.952 &  0.143 &  0.898 &  0.009 & $>14.68$ &  0.06 &  3 \\ 
54144-2707-064 &  2.8670 & 2.54338 &  0.525 &  0.037 &  0.675 &  0.046 &  0.510 &  0.052 & $>14.23$ &  0.03 &  3 \\ 
                         &           & 2.59188 &  0.197 &  0.033 &  0.116 &  0.030 &  0.079 &  0.028 & $ 13.63$ &  0.11 &  1 \\ 
53431-1985-161 &  1.9674 & 1.61594 &  1.103 &  0.063 &  0.997 &  0.059 &  0.867 &  0.010 & $>14.66$ &  0.02 &  3 \\ 
                         &           & 1.65110 &  0.332 &  0.038 &  0.278 &  0.045 &  0.224 &  0.047 & $>13.97$ &  0.06 &  3 \\ 
54481-2614-099 &  3.9552 & 3.66685 &  0.480 &  0.042 &  0.955 &  0.064 &  0.446 &  0.061 & $>14.17$ &  0.04 &  3 \\ 
                         &           & 3.79614 &  0.741 &  0.055 &  0.711 &  0.059 &  0.718 &  0.046 & $>14.38$ &  0.03 &  3 \\ 
53089-1455-049 &  1.7809 & 1.62255 &  0.436 &  0.088 &  0.313 &  0.093 &  0.381 &  0.138 & $>14.03$ &  0.12 &  3 \\ 
52735-1278-039 &  2.2681 & 2.13253 &  1.246 &  0.133 &  0.926 &  0.123 &  0.896 &  0.028 & $>14.68$ &  0.05 &  3 \\ 
51988-0495-341 &  3.1114 & 2.73004 &  0.318 &  0.079 &  0.371 &  0.092 &  0.206 &  0.092 & $>13.91$ &  0.13 &  3 \\ 
53765-1987-422 &  2.4959 & 2.23615 &  0.193 &  0.042 &  0.323 &  0.062 &  0.076 &  0.035 & $>13.65$ &  0.14 &  3 \\ 
54485-2648-573 &  3.5462 & 3.32677 &  0.999 &  0.089 &  1.616 &  0.091 &  0.845 &  0.031 & $>14.67$ &  0.03 &  3 \\ 
                         &           & 3.33586 &  1.477 &  0.082 &  0.988 &  0.089 &  0.898 &  0.001 & $>14.70$ &  0.03 &  3 \\ 
53116-1457-297 &  1.8640 & 1.75519 &  1.649 &  0.135 &  1.323 &  0.173 &  0.928 &  0.027 & $>14.91$ &  0.06 &  3 \\ 
52736-1279-409 &  2.0141 & 1.61994 &  0.596 &  0.154 &  0.681 &  0.181 &  0.591 &  0.201 & $>14.31$ &  0.12 &  3 \\ 
53765-1987-477 &  2.0702 & 1.61004 &  0.250 &  0.042 &  0.213 &  0.049 &  0.124 &  0.035 & $>13.79$ &  0.11 &  3 \\ 
                         &           & 1.67761 &  0.569 &  0.048 &  0.544 &  0.048 &  0.565 &  0.060 & $>14.28$ &  0.03 &  3 \\ 
53171-1770-414 &  1.7994 & 1.63760 &  0.804 &  0.150 &  0.548 &  0.137 &  0.760 &  0.115 & $>14.40$ &  0.10 &  3 \\ 
52673-1038-163 &  2.2355 & 1.95162 &  0.829 &  0.091 &  0.882 &  0.152 &  0.775 &  0.059 & $>14.46$ &  0.06 &  3 \\ 
51988-0495-269 &  2.2543 & 1.85659 &  0.618 &  0.122 &  0.527 &  0.112 &  0.611 &  0.143 & $>14.30$ &  0.08 &  3 \\ 
53876-1790-571 &  2.6697 & 2.21152 &  0.585 &  0.074 &  0.586 &  0.096 &  0.579 &  0.090 & $>14.30$ &  0.06 &  3 \\ 
                         &           & 2.26572 &  0.642 &  0.085 &  0.340 &  0.088 &  0.635 &  0.082 & $ 14.27$ &  0.06 &  1 \\ 
53734-1975-569 &  2.2489 & 2.18198 &  1.224 &  0.097 &  0.920 &  0.085 &  0.891 &  0.021 & $>14.67$ &  0.04 &  3 \\ 
54563-2923-237 &  2.9118 & 2.35890 &  0.249 &  0.036 &  0.217 &  0.034 &  0.123 &  0.030 & $>13.81$ &  0.08 &  3 \\ 
                         &           & 2.38850 &  0.372 &  0.040 &  0.349 &  0.045 &  0.281 &  0.057 & $>14.06$ &  0.05 &  3 \\ 
                         &           & 2.58884 &  0.693 &  0.039 &  0.663 &  0.050 &  0.678 &  0.033 & $>14.37$ &  0.02 &  3 \\ 
54144-2707-020 &  2.6980 & 2.30922 &  1.042 &  0.113 &  0.550 &  0.113 &  0.857 &  0.036 & $ 14.51$ &  0.07 &  1 \\ 
52024-0522-529 &  2.1590 & 1.75000 &  0.320 &  0.048 &  0.226 &  0.053 &  0.209 &  0.059 & $>13.89$ &  0.09 &  3 \\ 
54144-2601-125 &  2.9194 & 2.44993 &  0.270 &  0.087 &  0.291 &  0.074 &  0.148 &  0.080 & $?13.82$ &  0.17 &  7 \\ 
54205-2238-142 &  1.8550 & 1.74343 &  0.607 &  0.073 &  0.293 &  0.062 &  0.601 &  0.077 & $ 14.21$ &  0.06 &  1 \\ 
54144-2601-171 &  1.7563 & 1.61957 &  1.514 &  0.131 &  1.038 &  0.158 &  0.901 &  0.004 & $>14.88$ &  0.12 &  3 \\ 
53845-1994-306 &  4.3554 & 3.56790 &  0.898 &  0.112 &  0.701 &  0.109 &  0.809 &  0.060 & $>14.46$ &  0.06 &  3 \\ 
53726-2239-188 &  1.7521 & 1.61303 &  0.474 &  0.099 &  0.423 &  0.087 &  0.437 &  0.152 & $>14.17$ &  0.08 &  3 \\ 
54266-1791-360 &  2.2729 & 2.09928 &  0.386 &  0.055 &  0.197 &  0.057 &  0.303 &  0.080 & $ 14.04$ &  0.07 &  1 \\ 
53876-1790-595 &  1.9146 & 1.60217 &  0.990 &  0.082 &  0.954 &  0.101 &  0.842 &  0.029 & $>14.62$ &  0.04 &  3 \\ 
                         &           & 1.62840 &  0.731 &  0.080 &  0.536 &  0.071 &  0.710 &  0.067 & $>14.37$ &  0.05 &  3 \\ 
54505-2661-404 &  2.1742 & 1.73968 &  0.876 &  0.095 &  0.806 &  0.124 &  0.800 &  0.054 & $>14.45$ &  0.06 &  3 \\ 
52765-1317-577 &  2.5988 & 2.12309 &  0.672 &  0.055 &  0.467 &  0.052 &  0.661 &  0.050 & $>14.31$ &  0.03 &  3 \\ 
                         &           & 2.48045 &  0.421 &  0.051 &  0.195 &  0.043 &  0.357 &  0.080 & $ 14.04$ &  0.05 &  1 \\ 
53827-2022-600 &  2.1022 & 1.83929 &  0.507 &  0.162 &  0.815 &  0.175 &  0.484 &  0.245 & $>14.67$ &  0.11 &  3 \\ 
53089-1455-057 &  3.2368 & 2.66547 &  0.566 &  0.094 &  0.408 &  0.099 &  0.561 &  0.128 & $>14.22$ &  0.08 &  3 \\ 
                         &           & 2.80595 &  0.812 &  0.141 &  0.577 &  0.119 &  0.765 &  0.105 & $>14.41$ &  0.08 &  3 \\ 
                         &           & 2.89149 &  1.839 &  0.099 &  1.337 &  0.091 &  0.922 &  0.005 & $>14.92$ &  0.03 &  3 \\ 
53116-1457-339 &  2.7011 & 2.26818 &  0.690 &  0.095 &  0.553 &  0.087 &  0.676 &  0.087 & $>14.34$ &  0.06 &  3 \\ 
                         &           & 2.49248 &  0.425 &  0.089 &  0.382 &  0.083 &  0.363 &  0.135 & $>14.04$ &  0.12 &  3 \\ 
53472-1694-578 &  3.7150 & 3.63527 &  0.568 &  0.062 &  0.379 &  0.060 &  0.563 &  0.080 & $>14.19$ &  0.05 &  3 \\ 
53772-1989-430 &  2.4258 & 2.06703 &  0.579 &  0.080 &  0.363 &  0.075 &  0.574 &  0.102 & $>14.21$ &  0.07 &  3 \\ 
53726-2239-469 &  2.0646 & 1.69163 &  1.423 &  0.076 &  1.287 &  0.080 &  0.896 &  0.002 & $>14.78$ &  0.02 &  3 \\ 
                         &           & 1.71163 &  0.624 &  0.070 &  0.453 &  0.072 &  0.617 &  0.067 & $>14.28$ &  0.05 &  3 \\ 
                         &           & 2.00012 &  1.364 &  0.065 &  1.908 &  0.074 &  0.898 &  0.001 & $>14.75$ &  0.02 &  3 \\ 
                         &           & 2.00282 &  1.543 &  0.054 &  0.931 &  0.064 &  0.903 &  0.005 & $>14.77$ &  0.02 &  3 \\ 
53876-1790-025 &  1.9747 & 1.63569 &  0.940 &  0.169 &  0.462 &  0.117 &  0.826 &  0.087 & $ 14.46$ &  0.10 &  1 \\ 
54481-2614-598 &  3.8733 & 3.32935 &  0.708 &  0.110 &  0.571 &  0.118 &  0.691 &  0.099 & $>14.36$ &  0.07 &  3 \\ 
53726-2239-500 &  2.1751 & 1.73333 &  0.367 &  0.060 &  0.829 &  0.059 &  0.273 &  0.079 & $>14.23$ &  0.05 &  3 \\ 
                         &           & 1.82795 &  0.256 &  0.049 &  0.120 &  0.037 &  0.131 &  0.043 & $<13.63$ &  0.16 &  5 \\ 
                         &           & 2.00264 &  0.598 &  0.076 &  0.329 &  0.067 &  0.592 &  0.087 & $ 14.16$ &  0.07 &  1 \\ 
                         &           & 2.02313 &  1.574 &  0.068 &  1.810 &  0.070 &  0.910 &  0.010 & $>14.93$ &  0.03 &  3 \\ 
54175-2472-108 &  2.6565 & 2.09833 &  1.486 &  0.045 &  1.022 &  0.050 &  0.898 &  0.003 & $>14.79$ &  0.02 &  3 \\ 
                         &           & 2.22664 &  0.759 &  0.051 &  0.553 &  0.055 &  0.732 &  0.041 & $>14.41$ &  0.03 &  3 \\ 
                         &           & 2.43403 &  0.404 &  0.059 &  0.364 &  0.052 &  0.330 &  0.090 & $>14.09$ &  0.05 &  3 \\ 
                         &           & 2.55119 &  0.655 &  0.050 &  0.382 &  0.048 &  0.647 &  0.047 & $>14.29$ &  0.03 &  3 \\ 
                         &           & 2.57965 &  0.312 &  0.042 &  0.382 &  0.050 &  0.199 &  0.051 & $>14.26$ &  0.07 &  3 \\ 
52736-1279-401 &  1.9750 & 1.60435 &  1.491 &  0.128 &  1.151 &  0.121 &  0.899 &  0.001 & $>14.80$ &  0.04 &  3 \\ 
52398-0957-393 &  1.7394 & 1.63879 &  0.499 &  0.064 &  0.454 &  0.060 &  0.473 &  0.093 & $>14.18$ &  0.05 &  3 \\ 
                         &           & 1.67746 &  0.459 &  0.046 &  0.435 &  0.046 &  0.415 &  0.072 & $>14.17$ &  0.04 &  3 \\ 
                         &           & 1.69111 &  0.507 &  0.050 &  0.380 &  0.045 &  0.484 &  0.071 & $>14.16$ &  0.04 &  3 \\ 
51609-0292-476 &  2.3103 & 1.82811 &  0.179 &  0.044 &  0.167 &  0.044 &  0.064 &  0.029 & $?13.35$ &  0.29 &  7 \\ 
                         &           & 2.03500 &  0.598 &  0.042 &  0.541 &  0.042 &  0.592 &  0.041 & $>14.32$ &  0.04 &  3 \\ 
                         &           & 2.22490 &  0.612 &  0.041 &  0.436 &  0.046 &  0.606 &  0.040 & $>14.26$ &  0.04 &  3 \\ 
53772-1989-431 &  2.4393 & 2.24959 &  0.714 &  0.115 &  1.006 &  0.099 &  0.696 &  0.103 & $>14.43$ &  0.06 &  3 \\ 
                         &           & 2.25577 &  0.925 &  0.092 &  0.557 &  0.095 &  0.820 &  0.042 & $>14.50$ &  0.05 &  3 \\ 
53876-1790-612 &  2.4061 & 1.99226 &  0.440 &  0.063 &  0.418 &  0.072 &  0.388 &  0.099 & $>14.11$ &  0.07 &  3 \\ 
51999-0336-073 &  2.1170 & 1.77523 &  0.568 &  0.064 &  0.692 &  0.063 &  0.563 &  0.083 & $>14.32$ &  0.04 &  3 \\ 
                         &           & 1.78033 &  0.691 &  0.063 &  0.297 &  0.055 &  0.677 &  0.055 & $ 14.32$ &  0.04 &  1 \\ 
                         &           & 1.88864 &  0.821 &  0.063 &  0.717 &  0.059 &  0.770 &  0.039 & $>14.48$ &  0.03 &  3 \\ 
                         &           & 1.89340 &  0.716 &  0.059 &  0.524 &  0.061 &  0.697 &  0.050 & $>14.38$ &  0.03 &  3 \\ 
53472-1694-601 &  2.6431 & 2.20998 &  0.265 &  0.060 &  0.161 &  0.051 &  0.142 &  0.056 & $<13.67$ &  0.15 &  5 \\ 
53726-2239-416 &  4.1625 & 3.53238 &  1.311 &  0.212 &  0.909 &  0.184 &  0.898 &  0.031 & $>14.74$ &  0.12 &  3 \\ 
54505-2661-405 &  1.9081 & 1.71403 &  1.210 &  0.127 &  1.245 &  0.129 &  0.888 &  0.023 & $>14.73$ &  0.05 &  3 \\ 
53171-1770-510 &  3.9946 & 3.36102 &  0.460 &  0.080 &  0.404 &  0.093 &  0.417 &  0.124 & $>14.17$ &  0.08 &  3 \\ 
52398-0957-233 &  2.0528 & 1.79974 &  0.197 &  0.067 &  0.295 &  0.066 &  0.079 &  0.046 & $>14.18$ &  0.11 &  3 \\ 
54485-2648-034 &  3.6077 & 3.47442 &  0.882 &  0.139 &  0.593 &  0.110 &  0.802 &  0.082 & $>14.42$ &  0.08 &  3 \\ 
53823-2240-313 &  2.0262 & 1.81018 &  1.176 &  0.105 &  0.927 &  0.125 &  0.879 &  0.017 & $>14.60$ &  0.04 &  3 \\ 
51999-0336-621 &  3.6376 & 3.10228 &  0.419 &  0.036 &  2.690 &  0.748 &  0.354 &  0.056 & $>14.07$ &  0.04 &  3 \\ 
                         &           & 3.42702 &  0.168 &  0.028 &  0.154 &  0.033 &  0.055 &  0.018 & $?13.46$ &  0.15 &  7 \\ 
                         &           & 3.43560 &  0.173 &  0.037 &  0.152 &  0.039 &  0.059 &  0.023 & $?13.47$ &  0.18 &  7 \\ 
54205-2238-004 &  2.0476 & 1.95923 &  0.266 &  0.019 &  0.258 &  0.020 &  0.143 &  0.022 & $>13.91$ &  0.02 &  3 \\ 
54505-2661-227 &  3.4995 & 3.23393 &  0.613 &  0.082 &  0.496 &  0.089 &  0.606 &  0.088 & $>14.33$ &  0.06 &  3 \\ 
52320-0782-273 &  1.9088 & 1.48563 &  1.075 &  0.267 &  0.923 &  0.261 &  0.863 &  0.101 & $?14.61$ &  0.19 &  7 \\ 
53772-1989-474 &  1.9383 & 1.86601 &  1.098 &  0.104 &  0.995 &  0.108 &  0.866 &  0.023 & $>14.67$ &  0.06 &  3 \\ 
54205-2238-617 &  2.4982 & 2.28794 &  0.850 &  0.133 &  0.647 &  0.117 &  0.789 &  0.090 & $>14.44$ &  0.10 &  3 \\ 
                         &           & 2.35238 &  0.557 &  0.126 &  0.690 &  0.118 &  0.553 &  0.180 & $>14.24$ &  0.09 &  3 \\ 
54144-2601-534 &  4.5994 & 3.97261 &  0.557 &  0.106 &  0.552 &  0.209 &  0.553 &  0.148 & $>14.20$ &  0.10 &  3 \\ 
54505-2661-229 &  1.7122 & 1.60714 &  0.607 &  0.075 &  0.399 &  0.094 &  0.601 &  0.081 & $>14.23$ &  0.08 &  3 \\ 
53116-1457-362 &  3.1362 & 2.89141 &  0.770 &  0.178 &  0.917 &  0.178 &  0.739 &  0.152 & $>14.44$ &  0.09 &  3 \\ 
52426-0847-616 &  2.3305 & 1.82909 &  0.586 &  0.089 &  0.396 &  0.083 &  0.581 &  0.111 & $>14.25$ &  0.06 &  3 \\ 
                         &           & 1.88464 &  0.543 &  0.089 &  0.402 &  0.093 &  0.536 &  0.127 & $>14.22$ &  0.07 &  3 \\ 
53765-1987-512 &  3.2104 & 2.57417 &  0.543 &  0.164 &  0.670 &  0.156 &  0.536 &  0.244 & $>14.33$ &  0.14 &  3 \\ 
54266-1791-401 &  3.3394 & 2.70398 &  1.819 &  0.204 &  0.940 &  0.191 &  0.924 &  0.004 & $ 14.87$ &  0.08 &  1 \\ 
54266-1791-405 &  1.7373 & 1.66553 &  0.407 &  0.082 &  0.392 &  0.083 &  0.335 &  0.120 & $>14.08$ &  0.08 &  3 \\ 
54505-2661-195 &  2.2422 & 1.88287 &  0.869 &  0.076 &  0.726 &  0.076 &  0.796 &  0.044 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 1.88841 &  0.548 &  0.068 &  1.125 &  0.083 &  0.542 &  0.098 & $>14.32$ &  0.04 &  3 \\ 
54505-2661-169 &  2.0652 & 1.75160 &  1.041 &  0.089 &  0.996 &  0.092 &  0.857 &  0.026 & $>14.61$ &  0.04 &  3 \\ 
54563-2923-485 &  2.7386 & 2.52175 &  1.305 &  0.148 &  1.083 &  0.224 &  0.898 &  0.023 & $>14.68$ &  0.07 &  3 \\ 
                         &           & 2.65684 &  0.881 &  0.109 &  0.449 &  0.131 &  0.802 &  0.061 & $ 14.48$ &  0.08 &  1 \\ 
53473-1695-329 &  3.3989 & 3.11951 &  1.113 &  0.142 &  0.740 &  0.142 &  0.868 &  0.032 & $>14.62$ &  0.06 &  3 \\ 
54175-2472-638 &  2.5408 & 2.31565 &  0.810 &  0.085 &  0.564 &  0.098 &  0.764 &  0.058 & $>14.37$ &  0.05 &  3 \\ 
                         &           & 2.39857 &  1.415 &  0.105 &  2.037 &  0.118 &  0.896 &  0.002 & $>14.78$ &  0.03 &  3 \\ 
53115-1456-068 &  3.1734 & 2.95247 &  0.563 &  0.089 &  0.548 &  0.094 &  0.558 &  0.121 & $>14.18$ &  0.08 &  3 \\ 
54505-2661-471 &  2.2755 & 1.86948 &  0.965 &  0.125 &  0.994 &  0.131 &  0.835 &  0.052 & $>14.56$ &  0.05 &  3 \\ 
54144-2601-554 &  1.9348 & 1.68704 &  0.397 &  0.086 &  0.374 &  0.083 &  0.319 &  0.122 & $>13.97$ &  0.14 &  3 \\ 
52320-0782-246 &  2.1077 & 1.72727 &  0.236 &  0.046 &  0.174 &  0.046 &  0.112 &  0.039 & $>13.73$ &  0.13 &  3 \\ 
                         &           & 1.73690 &  0.492 &  0.047 &  0.573 &  0.053 &  0.462 &  0.068 & $>14.23$ &  0.03 &  3 \\ 
                         &           & 2.04520 &  1.661 &  0.039 &  1.430 &  0.039 &  0.928 &  0.007 & $>14.89$ &  0.01 &  3 \\ 
54149-2602-308 &  2.3104 & 2.19442 &  0.413 &  0.064 &  0.268 &  0.068 &  0.344 &  0.100 & $>14.02$ &  0.10 &  3 \\ 
51609-0292-555 &  2.9543 & 2.53982 &  0.448 &  0.072 &  0.418 &  0.081 &  0.400 &  0.113 & $>14.16$ &  0.07 &  3 \\ 
54266-1791-206 &  3.7740 & 3.63083 &  0.914 &  0.129 &  0.585 &  0.128 &  0.815 &  0.067 & $>14.44$ &  0.08 &  3 \\ 
54149-2602-342 &  2.1149 & 1.92591 &  0.743 &  0.118 &  0.659 &  0.122 &  0.720 &  0.102 & $>14.34$ &  0.08 &  3 \\ 
53765-1987-115 &  3.1819 & 2.74254 &  1.355 &  0.203 &  1.058 &  0.165 &  0.898 &  0.024 & $>14.70$ &  0.08 &  3 \\ 
53772-1989-161 &  1.8162 & 1.72497 &  0.858 &  0.069 &  0.647 &  0.089 &  0.792 &  0.041 & $>14.46$ &  0.05 &  3 \\ 
54270-1792-379 &  2.4212 & 2.00121 &  0.562 &  0.059 &  0.434 &  0.063 &  0.557 &  0.079 & $>14.18$ &  0.06 &  3 \\ 
                         &           & 2.07506 &  0.421 &  0.061 &  0.331 &  0.065 &  0.358 &  0.096 & $>14.09$ &  0.06 &  3 \\ 
                         &           & 2.13632 &  0.427 &  0.074 &  0.303 &  0.064 &  0.367 &  0.115 & $>14.01$ &  0.10 &  3 \\ 
54205-2238-014 &  1.9080 & 1.81308 &  0.435 &  0.057 &  0.327 &  0.066 &  0.379 &  0.090 & $>14.11$ &  0.05 &  3 \\ 
54483-2615-366 &  1.7768 & 1.52399 &  1.278 &  0.175 &  0.747 &  0.176 &  0.898 &  0.031 & $<14.69$ &  0.20 & 13 \\ 
54205-2238-581 &  2.4887 & 2.42724 &  0.316 &  0.057 &  0.187 &  0.042 &  0.203 &  0.070 & $<13.74$ &  0.15 &  5 \\ 
53171-1770-060 &  2.0961 & 1.63529 &  0.627 &  0.139 &  0.816 &  0.163 &  0.620 &  0.162 & $>14.69$ &  0.13 &  3 \\ 
53115-1456-001 &  1.9701 & 1.84655 &  0.562 &  0.144 &  0.641 &  0.131 &  0.558 &  0.204 & $>14.38$ &  0.09 &  3 \\ 
54212-2649-363 &  2.3112 & 1.84572 &  0.335 &  0.047 &  0.162 &  0.048 &  0.227 &  0.057 & $ 13.92$ &  0.07 &  1 \\ 
                         &           & 2.24982 &  0.259 &  0.035 &  0.215 &  0.032 &  0.135 &  0.033 & $>13.86$ &  0.07 &  3 \\ 
52320-0782-222 &  2.2746 & 2.06036 &  1.343 &  0.072 &  1.066 &  0.067 &  0.898 &  0.001 & $>14.72$ &  0.02 &  3 \\ 
                         &           & 2.12387 &  0.571 &  0.074 &  0.382 &  0.068 &  0.566 &  0.096 & $>14.19$ &  0.06 &  3 \\ 
53827-2022-034 &  3.0321 & 2.50914 &  0.698 &  0.100 &  0.504 &  0.087 &  0.682 &  0.090 & $>14.33$ &  0.06 &  3 \\ 
51609-0292-104 &  1.8283 & 1.74724 &  0.782 &  0.114 &  0.615 &  0.098 &  0.746 &  0.089 & $>14.42$ &  0.07 &  3 \\ 
53171-1770-116 &  1.9313 & 1.72623 &  0.395 &  0.031 &  0.178 &  0.031 &  0.316 &  0.049 & $ 14.03$ &  0.04 &  1 \\ 
                         &           & 1.87586 &  0.244 &  0.030 &  0.201 &  0.029 &  0.119 &  0.025 & $>13.80$ &  0.06 &  3 \\ 
53473-1695-272 &  1.8438 & 1.68587 &  0.246 &  0.052 &  0.201 &  0.049 &  0.120 &  0.044 & $>13.75$ &  0.13 &  3 \\ 
53772-1989-511 &  1.7291 & 1.53924 &  1.229 &  0.231 &  0.927 &  0.195 &  0.892 &  0.048 & $>14.57$ &  0.12 &  3 \\ 
53848-2031-275 &  2.0055 & 1.57311 &  0.828 &  0.067 &  0.760 &  0.074 &  0.775 &  0.042 & $>14.48$ &  0.04 &  3 \\ 
54270-1792-200 &  1.8562 & 1.78938 &  0.647 &  0.114 &  0.786 &  0.100 &  0.640 &  0.117 & $>14.40$ &  0.06 &  3 \\ 
54505-2661-513 &  3.2397 & 2.72370 &  1.214 &  0.282 &  1.324 &  0.328 &  0.889 &  0.066 & $>14.94$ &  0.13 &  3 \\ 
                         &           & 3.13711 &  1.000 &  0.138 &  0.846 &  0.129 &  0.845 &  0.052 & $>14.61$ &  0.06 &  3 \\ 
52738-1280-306 &  2.3705 & 2.21756 &  1.077 &  0.178 &  0.900 &  0.159 &  0.863 &  0.054 & $>14.60$ &  0.07 &  3 \\ 
53823-2240-347 &  1.9918 & 1.80279 &  1.741 &  0.073 &  1.387 &  0.069 &  0.927 &  0.001 & $>14.88$ &  0.02 &  3 \\ 
                         &           & 1.91468 &  0.417 &  0.054 &  0.443 &  0.057 &  0.351 &  0.086 & $>14.11$ &  0.05 &  3 \\ 
54270-1792-462 &  1.9470 & 1.59502 &  1.457 &  0.207 &  1.133 &  0.233 &  0.896 &  0.002 & $>14.85$ &  0.13 &  3 \\ 
54483-2615-208 &  3.2788 & 2.67862 &  1.274 &  0.208 &  1.051 &  0.175 &  0.897 &  0.036 & $>14.89$ &  0.12 &  3 \\ 
54212-2649-429 &  3.5093 & 3.09338 &  0.477 &  0.086 &  0.283 &  0.076 &  0.441 &  0.131 & $ 14.09$ &  0.10 &  1 \\ 
53726-2239-070 &  2.5621 & 2.06550 &  0.864 &  0.039 &  0.885 &  0.048 &  0.794 &  0.021 & $>14.59$ &  0.02 &  3 \\ 
                         &           & 2.10858 &  0.534 &  0.039 &  0.442 &  0.033 &  0.524 &  0.056 & $>14.22$ &  0.04 &  3 \\ 
53473-1695-380 &  3.6243 & 3.28277 &  0.573 &  0.063 &  0.510 &  0.063 &  0.568 &  0.079 & $>14.27$ &  0.04 &  3 \\ 
                         &           & 3.31917 &  0.143 &  0.046 &  0.210 &  0.058 &  0.038 &  0.014 & $?13.49$ &  0.22 &  7 \\ 
                         &           & 3.36570 &  0.565 &  0.059 &  0.448 &  0.066 &  0.560 &  0.077 & $>14.22$ &  0.05 &  3 \\ 
53772-1989-518 &  2.2998 & 2.21513 &  0.392 &  0.052 &  0.281 &  0.046 &  0.311 &  0.078 & $>13.98$ &  0.09 &  3 \\ 
52426-0847-023 &  1.7819 & 1.62692 &  1.480 &  0.187 &  1.145 &  0.164 &  0.898 &  0.001 & $>14.84$ &  0.07 &  3 \\ 
53772-1989-157 &  1.7713 & 1.49598 &  0.903 &  0.059 &  0.732 &  0.066 &  0.811 &  0.026 & $>14.50$ &  0.03 &  3 \\ 
53063-1373-549 &  2.2503 & 1.92955 &  1.057 &  0.091 &  0.899 &  0.087 &  0.861 &  0.026 & $>14.62$ &  0.03 &  3 \\ 
52736-1279-055 &  1.9737 & 1.73105 &  0.378 &  0.071 &  0.245 &  0.063 &  0.289 &  0.096 & $ 13.95$ &  0.11 &  1 \\ 
                         &           & 1.90174 &  1.390 &  0.051 &  1.977 &  0.063 &  0.897 &  0.001 & $>14.87$ &  0.02 &  3 \\ 
53498-1771-307 &  2.0980 & 1.98287 &  1.199 &  0.082 &  1.549 &  0.105 &  0.885 &  0.016 & $>14.68$ &  0.03 &  3 \\ 
54570-2461-166 &  2.6707 & 2.30923 &  0.911 &  0.126 &  0.749 &  0.141 &  0.814 &  0.066 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 2.31373 &  0.666 &  0.131 &  0.629 &  0.154 &  0.656 &  0.131 & $>14.31$ &  0.10 &  3 \\ 
52736-1279-562 &  2.0774 & 2.01094 &  0.693 &  0.080 &  0.407 &  0.088 &  0.678 &  0.071 & $ 14.31$ &  0.05 &  1 \\ 
53116-1457-205 &  2.4629 & 2.17059 &  0.587 &  0.082 &  0.503 &  0.084 &  0.581 &  0.100 & $>14.17$ &  0.08 &  3 \\ 
52736-1279-116 &  3.5752 & 2.91590 &  0.574 &  0.078 &  0.313 &  0.070 &  0.569 &  0.100 & $ 14.18$ &  0.09 &  1 \\ 
                         &           & 3.12012 &  0.504 &  0.059 &  0.255 &  0.060 &  0.480 &  0.084 & $ 14.14$ &  0.05 &  1 \\ 
53845-1994-388 &  2.0998 & 1.77917 &  1.241 &  0.067 &  1.051 &  0.079 &  0.895 &  0.016 & $>14.70$ &  0.02 &  3 \\ 
                         &           & 1.96829 &  0.563 &  0.059 &  0.501 &  0.058 &  0.558 &  0.078 & $>14.27$ &  0.05 &  3 \\ 
                         &           & 2.02556 &  0.196 &  0.057 &  0.263 &  0.056 &  0.079 &  0.042 & $?13.67$ &  0.15 &  7 \\ 
53726-2239-026 &  1.7712 & 1.57660 &  0.999 &  0.180 &  0.637 &  0.164 &  0.845 &  0.075 & $ 14.56$ &  0.14 &  1 \\ 
53498-1771-355 &  1.9468 & 1.83953 &  0.497 &  0.067 &  0.355 &  0.064 &  0.470 &  0.099 & $>14.12$ &  0.07 &  3 \\ 
54270-1792-175 &  1.7005 & 1.63157 &  1.200 &  0.163 &  0.607 &  0.154 &  0.885 &  0.029 & $ 14.50$ &  0.14 &  1 \\ 
54266-1791-094 &  1.9829 & 1.85499 &  1.703 &  0.076 &  1.859 &  0.096 &  0.927 &  0.005 & $>14.81$ &  0.02 &  3 \\ 
                         &           & 1.92236 &  0.296 &  0.049 &  0.259 &  0.045 &  0.180 &  0.059 & $>13.91$ &  0.07 &  3 \\ 
53726-2239-607 &  2.0675 & 1.94800 &  0.774 &  0.087 &  0.499 &  0.085 &  0.741 &  0.068 & $>14.39$ &  0.10 &  3 \\ 
52781-1318-338 &  1.7424 & 1.60694 &  0.807 &  0.158 &  0.764 &  0.189 &  0.762 &  0.121 & $?14.66$ &  0.24 &  7 \\ 
53473-1695-243 &  2.0516 & 1.76892 &  0.516 &  0.112 &  0.371 &  0.104 &  0.497 &  0.167 & $>14.19$ &  0.11 &  3 \\ 
54505-2661-512 &  2.1746 & 1.73542 &  0.991 &  0.098 &  0.718 &  0.083 &  0.842 &  0.036 & $>14.51$ &  0.05 &  3 \\ 
51994-0293-274 &  1.9856 & 1.89895 &  1.643 &  0.153 &  1.456 &  0.159 &  0.926 &  0.028 & $>15.07$ &  0.08 &  3 \\ 
53498-1771-357 &  2.0368 & 1.83173 &  0.849 &  0.079 &  0.642 &  0.084 &  0.788 &  0.049 & $>14.47$ &  0.04 &  3 \\ 
                         &           & 1.96808 &  0.480 &  0.068 &  0.292 &  0.063 &  0.445 &  0.103 & $ 14.07$ &  0.08 &  1 \\ 
53823-2240-216 &  2.0403 & 1.60602 &  0.497 &  0.042 &  0.408 &  0.045 &  0.470 &  0.060 & $>14.19$ &  0.03 &  3 \\ 
54266-1791-541 &  2.1133 & 1.76160 &  0.586 &  0.077 &  0.401 &  0.087 &  0.581 &  0.094 & $>14.20$ &  0.09 &  3 \\ 
52398-0957-464 &  2.2391 & 2.10078 &  0.771 &  0.093 &  0.473 &  0.094 &  0.739 &  0.074 & $ 14.41$ &  0.05 &  1 \\ 
51988-0495-193 &  1.9627 & 1.86243 &  0.239 &  0.074 &  0.441 &  0.084 &  0.114 &  0.062 & $>14.38$ &  0.09 &  3 \\ 
                         &           & 1.86803 &  0.440 &  0.084 &  0.428 &  0.085 &  0.387 &  0.132 & $>14.13$ &  0.08 &  3 \\ 
54212-2649-410 &  2.0444 & 1.69369 &  0.746 &  0.100 &  0.527 &  0.102 &  0.723 &  0.084 & $>14.34$ &  0.06 &  3 \\ 
                         &           & 1.98511 &  1.202 &  0.078 &  1.155 &  0.088 &  0.886 &  0.016 & $>14.67$ &  0.03 &  3 \\ 
52669-0848-183 &  2.4630 & 2.22838 &  1.233 &  0.096 &  0.761 &  0.097 &  0.893 &  0.022 & $>14.61$ &  0.04 &  3 \\ 
54270-1792-096 &  1.9609 & 1.64920 &  0.682 &  0.177 &  0.690 &  0.183 &  0.670 &  0.187 & $>14.40$ &  0.11 &  3 \\ 
52320-0782-444 &  1.9342 & 1.54808 &  0.631 &  0.094 &  0.595 &  0.104 &  0.624 &  0.097 & $>14.37$ &  0.07 &  3 \\ 
                         &           & 1.74315 &  0.726 &  0.081 &  0.570 &  0.099 &  0.706 &  0.069 & $>14.37$ &  0.06 &  3 \\ 
54270-1792-503 &  2.5199 & 2.19001 &  0.318 &  0.060 &  0.235 &  0.062 &  0.206 &  0.074 & $>13.93$ &  0.08 &  3 \\ 
52320-0782-181 &  1.9035 & 1.63948 &  1.304 &  0.155 &  1.256 &  0.153 &  0.898 &  0.025 & $>14.75$ &  0.06 &  3 \\ 
51609-0292-027 &  2.0538 & 1.91753 &  2.842 &  0.129 &  2.887 &  0.145 &  0.813 &  0.009 & $>15.22$ &  0.12 &  3 \\ 
51994-0293-338 &  2.3891 & 2.21990 &  0.620 &  0.076 &  0.712 &  0.086 &  0.614 &  0.077 & $>14.34$ &  0.05 &  3 \\ 
54212-2649-167 &  2.1370 & 1.90703 &  0.393 &  0.116 &  0.491 &  0.142 &  0.313 &  0.157 & $>14.07$ &  0.13 &  3 \\ 
53119-1458-348 &  1.9379 & 1.85668 &  0.827 &  0.100 &  1.015 &  0.108 &  0.774 &  0.068 & $>14.47$ &  0.05 &  3 \\ 
                         &           & 1.87553 &  0.378 &  0.086 &  0.272 &  0.066 &  0.290 &  0.115 & $?13.92$ &  0.15 &  7 \\ 
54570-2461-506 &  2.3009 & 2.02629 &  0.742 &  0.096 &  0.743 &  0.085 &  0.720 &  0.081 & $>14.45$ &  0.05 &  3 \\ 
54483-2615-095 &  1.7527 & 1.54967 &  0.780 &  0.146 &  0.487 &  0.106 &  0.745 &  0.118 & $ 14.34$ &  0.09 &  1 \\ 
54582-2924-389 &  2.8809 & 2.70948 &  0.785 &  0.086 &  0.489 &  0.079 &  0.748 &  0.065 & $>14.44$ &  0.06 &  3 \\ 
52325-0783-341 &  2.1644 & 2.06443 &  0.923 &  0.092 &  0.535 &  0.091 &  0.819 &  0.042 & $ 14.45$ &  0.05 &  1 \\ 
                         &           & 2.10449 &  0.320 &  0.084 &  0.348 &  0.077 &  0.209 &  0.097 & $>13.89$ &  0.14 &  3 \\ 
53772-1989-616 &  2.0599 & 1.77579 &  2.130 &  0.121 &  1.921 &  0.123 &  0.885 &  0.019 & $>15.03$ &  0.07 &  3 \\ 
54563-2923-575 &  2.7137 & 2.61314 &  0.476 &  0.073 &  0.473 &  0.068 &  0.439 &  0.112 & $>14.19$ &  0.06 &  3 \\ 
52320-0782-137 &  2.9691 & 2.51818 &  1.085 &  0.212 &  1.108 &  0.177 &  0.865 &  0.066 & $>14.88$ &  0.14 &  3 \\ 
                         &           & 2.52488 &  1.106 &  0.177 &  0.770 &  0.208 &  0.867 &  0.046 & $>14.60$ &  0.12 &  3 \\ 
53848-2031-420 &  1.8611 & 1.65846 &  0.485 &  0.069 &  0.425 &  0.069 &  0.452 &  0.104 & $>14.15$ &  0.06 &  3 \\ 
51994-0293-249 &  1.7810 & 1.62547 &  1.702 &  0.197 &  1.074 &  0.183 &  0.927 &  0.028 & $>14.83$ &  0.09 &  3 \\ 
                         &           & 1.73218 &  1.493 &  0.124 &  1.541 &  0.121 &  0.899 &  0.002 & $>14.81$ &  0.04 &  3 \\ 
52381-0886-116 &  2.5201 & 2.31920 &  0.495 &  0.056 &  0.414 &  0.074 &  0.467 &  0.081 & $>14.20$ &  0.06 &  3 \\ 
                         &           & 2.39966 &  0.306 &  0.054 &  0.412 &  0.057 &  0.192 &  0.066 & $>14.01$ &  0.07 &  3 \\ 
54212-2649-446 &  1.8549 & 1.70638 &  0.655 &  0.170 &  0.423 &  0.129 &  0.646 &  0.194 & $<14.19$ &  0.16 &  5 \\ 
54212-2649-515 &  2.1712 & 1.82654 &  0.662 &  0.063 &  0.406 &  0.075 &  0.653 &  0.060 & $>14.29$ &  0.05 &  3 \\ 
53823-2240-437 &  3.2388 & 2.81332 &  1.140 &  0.140 &  0.925 &  0.192 &  0.872 &  0.027 & $>14.63$ &  0.09 &  3 \\ 
54212-2649-507 &  1.8153 & 1.52505 &  0.796 &  0.160 &  0.462 &  0.114 &  0.755 &  0.126 & $ 14.35$ &  0.11 &  1 \\ 
54149-2602-433 &  2.0896 & 1.95728 &  1.151 &  0.102 &  0.865 &  0.086 &  0.873 &  0.014 & $>14.77$ &  0.05 &  3 \\ 
53800-2018-345 &  1.8426 & 1.59081 &  0.511 &  0.062 &  0.311 &  0.064 &  0.491 &  0.090 & $ 14.11$ &  0.07 &  1 \\ 
                         &           & 1.64595 &  0.268 &  0.061 &  0.259 &  0.068 &  0.145 &  0.058 & $>13.81$ &  0.14 &  3 \\ 
                         &           & 1.70124 &  0.231 &  0.065 &  0.248 &  0.069 &  0.108 &  0.054 & $?13.68$ &  0.17 &  7 \\ 
52316-0601-600 &  2.0529 & 1.77412 &  0.198 &  0.053 &  0.265 &  0.059 &  0.080 &  0.042 & $?13.53$ &  0.25 &  7 \\ 
                         &           & 1.82466 &  0.783 &  0.098 &  0.618 &  0.080 &  0.747 &  0.075 & $>14.45$ &  0.04 &  3 \\ 
53883-1793-344 &  4.0708 & 3.55571 &  1.170 &  0.086 &  0.700 &  0.085 &  0.878 &  0.014 & $>14.62$ &  0.04 &  3 \\ 
53848-2031-171 &  2.0712 & 1.93966 &  0.864 &  0.106 &  0.639 &  0.093 &  0.795 &  0.063 & $>14.47$ &  0.06 &  3 \\ 
52026-0523-491 &  2.0539 & 1.76964 &  0.541 &  0.092 &  0.472 &  0.096 &  0.533 &  0.131 & $>14.19$ &  0.08 &  3 \\ 
52320-0782-084 &  2.0439 & 1.72934 &  0.872 &  0.133 &  0.932 &  0.133 &  0.798 &  0.081 & $>14.56$ &  0.06 &  3 \\ 
53498-1771-261 &  2.5003 & 2.11580 &  0.460 &  0.084 &  0.468 &  0.082 &  0.417 &  0.131 & $>14.17$ &  0.07 &  3 \\ 
53498-1771-364 &  1.9673 & 1.60019 &  1.570 &  0.171 &  1.427 &  0.183 &  0.909 &  0.012 & $>14.91$ &  0.07 &  3 \\ 
52736-1279-613 &  2.5774 & 2.29731 &  0.382 &  0.056 &  0.560 &  0.111 &  0.296 &  0.080 & $>14.13$ &  0.09 &  3 \\ 
54582-2924-232 &  2.7075 & 2.36194 &  0.393 &  0.048 &  0.303 &  0.051 &  0.312 &  0.073 & $>14.04$ &  0.05 &  3 \\ 
52026-0523-135 &  2.1996 & 1.83591 &  1.600 &  0.112 &  1.150 &  0.119 &  0.916 &  0.018 & $>14.77$ &  0.04 &  3 \\ 
53823-2240-180 &  2.5227 & 2.11397 &  0.596 &  0.083 &  0.637 &  0.085 &  0.590 &  0.097 & $>14.30$ &  0.05 &  3 \\ 
52320-0782-097 &  2.0250 & 1.96453 &  0.727 &  0.123 &  0.669 &  0.151 &  0.707 &  0.109 & $>14.37$ &  0.11 &  3 \\ 
54582-2924-207 &  2.1609 & 1.91914 &  0.556 &  0.125 &  0.485 &  0.136 &  0.551 &  0.179 & $>14.24$ &  0.13 &  3 \\ 
53845-1994-107 &  2.0893 & 1.83082 &  0.503 &  0.091 &  0.604 &  0.098 &  0.478 &  0.136 & $>14.23$ &  0.07 &  3 \\ 
                         &           & 2.01378 &  0.861 &  0.088 &  0.670 &  0.072 &  0.793 &  0.053 & $>14.51$ &  0.04 &  3 \\ 
52381-0886-051 &  2.5891 & 2.24044 &  1.048 &  0.160 &  0.563 &  0.131 &  0.859 &  0.055 & $ 14.51$ &  0.08 &  1 \\ 
                         &           & 2.29996 &  0.624 &  0.152 &  0.580 &  0.146 &  0.617 &  0.183 & $>14.33$ &  0.09 &  3 \\ 
53823-2240-161 &  2.3641 & 1.97460 &  0.284 &  0.079 &  0.302 &  0.075 &  0.165 &  0.079 & $>14.17$ &  0.14 &  3 \\ 
52669-0848-152 &  2.6553 & 2.28150 &  1.175 &  0.094 &  0.843 &  0.082 &  0.879 &  0.015 & $>14.69$ &  0.04 &  3 \\ 
53823-2240-048 &  1.7215 & 1.56832 &  0.528 &  0.069 &  0.482 &  0.088 &  0.515 &  0.099 & $>14.19$ &  0.06 &  3 \\ 
53845-1994-545 &  3.0467 & 2.63033 &  0.735 &  0.111 &  0.618 &  0.107 &  0.714 &  0.096 & $>14.39$ &  0.06 &  3 \\ 
                         &           & 2.64472 &  0.694 &  0.093 &  0.351 &  0.084 &  0.679 &  0.084 & $ 14.31$ &  0.07 &  1 \\ 
54505-2661-574 &  3.1109 & 2.61488 &  0.556 &  0.116 &  0.617 &  0.125 &  0.551 &  0.165 & $>14.26$ &  0.09 &  3 \\ 
                         &           & 2.96148 &  1.592 &  0.214 &  2.289 &  0.224 &  0.914 &  0.017 & $>14.86$ &  0.05 &  3 \\ 
52026-0523-536 &  1.9051 & 1.49651 &  1.021 &  0.158 &  0.606 &  0.154 &  0.851 &  0.057 & $ 14.50$ &  0.08 &  1 \\ 
                         &           & 1.70545 &  0.635 &  0.102 &  0.434 &  0.108 &  0.628 &  0.106 & $>14.26$ &  0.10 &  3 \\ 
                         &           & 1.84275 &  1.023 &  0.100 &  1.079 &  0.108 &  0.852 &  0.033 & $>14.64$ &  0.05 &  3 \\ 
53119-1458-391 &  1.7957 & 1.60746 &  0.949 &  0.100 &  0.817 &  0.115 &  0.830 &  0.042 & $>14.56$ &  0.05 &  3 \\ 
                         &           & 1.65212 &  0.584 &  0.096 &  0.845 &  0.116 &  0.579 &  0.121 & $>14.33$ &  0.06 &  3 \\ 
54483-2615-493 &  3.0057 & 2.81683 &  1.634 &  0.190 &  1.209 &  0.179 &  0.924 &  0.029 & $>15.00$ &  0.13 &  3 \\ 
53499-2011-388 &  2.9470 & 2.86046 &  0.445 &  0.089 &  0.405 &  0.083 &  0.394 &  0.139 & $>14.10$ &  0.10 &  3 \\ 
54563-2923-076 &  2.3619 & 2.25786 &  1.138 &  0.078 &  0.842 &  0.079 &  0.872 &  0.011 & $>14.61$ &  0.04 &  3 \\ 
54582-2924-187 &  2.9670 & 2.43690 &  0.436 &  0.035 &  0.233 &  0.037 &  0.380 &  0.055 & $ 14.07$ &  0.04 &  1 \\ 
                         &           & 2.48166 &  0.263 &  0.033 &  0.189 &  0.036 &  0.139 &  0.033 & $>13.81$ &  0.06 &  3 \\ 
                         &           & 2.85780 &  0.104 &  0.028 &  0.091 &  0.031 &  0.026 &  0.009 & $?13.37$ &  0.15 &  7 \\ 
53772-1989-013 &  2.2719 & 1.82801 &  0.667 &  0.121 &  0.615 &  0.147 &  0.657 &  0.116 & $>14.29$ &  0.13 &  3 \\ 
54212-2649-565 &  2.7115 & 2.51930 &  0.244 &  0.072 &  0.878 &  0.082 &  0.119 &  0.060 & $>14.79$ &  0.08 &  3 \\ 
                         &           & 2.52745 &  0.877 &  0.082 &  0.573 &  0.071 &  0.800 &  0.046 & $>14.50$ &  0.06 &  3 \\ 
53476-2006-330 &  3.1672 & 2.78944 &  0.378 &  0.088 &  0.290 &  0.070 &  0.289 &  0.118 & $>13.95$ &  0.14 &  3 \\ 
52669-0848-107 &  1.9335 & 1.86690 &  1.210 &  0.144 &  1.148 &  0.143 &  0.888 &  0.026 & $>14.86$ &  0.08 &  3 \\ 
51994-0293-407 &  1.8107 & 1.60309 &  0.461 &  0.060 &  0.560 &  0.063 &  0.419 &  0.092 & $>14.20$ &  0.05 &  3 \\ 
                         &           & 1.62571 &  0.294 &  0.045 &  0.209 &  0.048 &  0.178 &  0.055 & $>13.88$ &  0.09 &  3 \\ 
52707-1039-262 &  2.3773 & 2.04946 &  0.624 &  0.086 &  0.368 &  0.080 &  0.618 &  0.089 & $ 14.28$ &  0.06 &  1 \\ 
54212-2649-055 &  2.8747 & 2.43076 &  0.140 &  0.037 &  0.127 &  0.029 &  0.037 &  0.012 & $?13.12$ &  0.41 &  7 \\ 
                         &           & 2.50722 &  0.483 &  0.032 &  0.222 &  0.033 &  0.450 &  0.046 & $ 14.08$ &  0.04 &  1 \\ 
                         &           & 2.62690 &  0.667 &  0.039 &  0.449 &  0.048 &  0.656 &  0.035 & $>14.33$ &  0.03 &  3 \\ 
54212-2649-553 &  1.7667 & 1.54125 &  0.441 &  0.087 &  0.256 &  0.081 &  0.388 &  0.137 & $ 14.09$ &  0.09 &  1 \\ 
54149-2602-137 &  2.0006 & 1.86109 &  0.633 &  0.135 &  0.440 &  0.105 &  0.626 &  0.154 & $>14.24$ &  0.12 &  3 \\ 
53475-2021-411 &  2.1930 & 1.74805 &  0.438 &  0.140 &  0.344 &  0.121 &  0.383 &  0.202 & $?14.01$ &  0.19 &  7 \\ 
                         &           & 1.80651 &  0.800 &  0.121 &  0.605 &  0.155 &  0.758 &  0.091 & $>14.35$ &  0.13 &  3 \\ 
51994-0293-127 &  4.1117 & 3.35340 &  0.229 &  0.057 &  0.552 &  0.058 &  0.106 &  0.047 & $>14.01$ &  0.06 &  3 \\ 
                         &           & 3.36062 &  0.578 &  0.062 &  1.425 &  0.081 &  0.573 &  0.075 & $>14.37$ &  0.03 &  3 \\ 
                         &           & 3.36578 &  0.855 &  0.058 &  0.679 &  0.067 &  0.791 &  0.035 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 4.02148 &  0.766 &  0.072 &  0.430 &  0.059 &  0.736 &  0.057 & $ 14.37$ &  0.05 &  1 \\ 
53119-1458-389 &  2.0297 & 1.73978 &  0.762 &  0.139 &  0.386 &  0.139 &  0.733 &  0.118 & $ 14.34$ &  0.11 &  1 \\ 
54212-2649-118 &  1.8937 & 1.67198 &  0.988 &  0.149 &  0.987 &  0.179 &  0.842 &  0.059 & $>14.54$ &  0.06 &  3 \\ 
                         &           & 1.75384 &  1.588 &  0.123 &  1.185 &  0.147 &  0.913 &  0.017 & $>14.84$ &  0.05 &  3 \\ 
51994-0293-408 &  1.7302 & 1.53578 &  0.981 &  0.110 &  0.667 &  0.099 &  0.839 &  0.042 & $>14.50$ &  0.06 &  3 \\ 
                         &           & 1.56710 &  0.279 &  0.082 &  0.316 &  0.084 &  0.158 &  0.080 & $?13.89$ &  0.16 &  7 \\ 
54149-2602-155 &  2.7015 & 2.24859 &  0.376 &  0.070 &  0.361 &  0.069 &  0.287 &  0.094 & $>14.02$ &  0.09 &  3 \\ 
54212-2649-585 &  2.3003 & 1.99064 &  0.499 &  0.083 &  0.289 &  0.088 &  0.473 &  0.123 & $ 14.03$ &  0.13 &  1 \\ 
52669-0848-072 &  2.4288 & 2.32898 &  0.411 &  0.086 &  0.423 &  0.089 &  0.341 &  0.126 & $>14.16$ &  0.08 &  3 \\ 
53848-2031-108 &  1.8845 & 1.58754 &  0.557 &  0.065 &  0.382 &  0.065 &  0.553 &  0.090 & $>14.22$ &  0.05 &  3 \\ 
                         &           & 1.80346 &  0.695 &  0.054 &  0.530 &  0.046 &  0.680 &  0.046 & $>14.37$ &  0.03 &  3 \\ 
                         &           & 1.82680 &  0.410 &  0.051 &  1.096 &  0.051 &  0.339 &  0.081 & $>14.29$ &  0.03 &  3 \\ 
                         &           & 1.83259 &  1.093 &  0.051 &  0.872 &  0.051 &  0.866 &  0.008 & $>14.59$ &  0.02 &  3 \\ 
54169-2241-423 &  3.4243 & 3.31022 &  1.384 &  0.204 &  1.375 &  0.183 &  0.897 &  0.017 & $>14.75$ &  0.06 &  3 \\ 
53499-2011-171 &  3.4630 & 3.00005 &  1.224 &  0.095 &  0.760 &  0.075 &  0.891 &  0.021 & $>14.63$ &  0.04 &  3 \\ 
                         &           & 3.34943 &  0.797 &  0.075 &  0.948 &  0.073 &  0.755 &  0.053 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 3.35661 &  0.802 &  0.066 &  0.554 &  0.061 &  0.759 &  0.044 & $>14.41$ &  0.03 &  3 \\ 
53848-2031-539 &  1.8618 & 1.67981 &  0.552 &  0.105 &  0.339 &  0.098 &  0.548 &  0.151 & $ 14.17$ &  0.11 &  1 \\ 
                         &           & 1.77255 &  0.776 &  0.096 &  0.672 &  0.091 &  0.743 &  0.075 & $>14.37$ &  0.06 &  3 \\ 
52072-0602-289 &  2.9302 & 2.33453 &  0.688 &  0.116 &  0.766 &  0.143 &  0.674 &  0.107 & $>14.33$ &  0.09 &  3 \\ 
52320-0782-554 &  3.3259 & 3.15485 &  0.656 &  0.073 &  0.673 &  0.082 &  0.647 &  0.070 & $>14.36$ &  0.05 &  3 \\ 
53476-2006-239 &  2.0731 & 1.94268 &  0.333 &  0.058 &  0.176 &  0.058 &  0.225 &  0.071 & $ 13.83$ &  0.13 &  1 \\ 
54483-2615-544 &  1.9905 & 1.77080 &  0.452 &  0.097 &  0.356 &  0.100 &  0.405 &  0.152 & $?13.93$ &  0.15 &  7 \\ 
52707-1039-433 &  3.8067 & 3.37844 &  1.149 &  0.091 &  0.707 &  0.104 &  0.873 &  0.012 & $>14.60$ &  0.04 &  3 \\ 
53116-1457-060 &  1.7735 & 1.48158 &  0.952 &  0.113 &  0.670 &  0.091 &  0.831 &  0.049 & $>14.45$ &  0.06 &  3 \\ 
52320-0782-555 &  2.7776 & 2.65651 &  0.521 &  0.086 &  0.513 &  0.089 &  0.505 &  0.126 & $>14.11$ &  0.10 &  3 \\ 
53476-2006-383 &  2.8568 & 2.71236 &  0.469 &  0.060 &  0.320 &  0.052 &  0.430 &  0.092 & $>14.12$ &  0.07 &  3 \\ 
52026-0523-586 &  2.0835 & 1.84022 &  0.470 &  0.103 &  0.423 &  0.097 &  0.431 &  0.159 & $>14.40$ &  0.12 &  3 \\ 
52781-1318-474 &  3.8120 & 3.15943 &  1.045 &  0.239 &  1.117 &  0.244 &  0.858 &  0.097 & $>14.69$ &  0.11 &  3 \\ 
53819-2029-316 &  1.9349 & 1.64398 &  0.470 &  0.096 &  0.337 &  0.095 &  0.431 &  0.147 & $>14.13$ &  0.10 &  3 \\ 
54149-2602-082 &  4.2918 & 3.54082 &  0.481 &  0.105 &  0.504 &  0.137 &  0.447 &  0.161 & $?14.04$ &  0.15 &  7 \\ 
53848-2031-543 &  2.0788 & 1.71087 &  0.419 &  0.088 &  0.639 &  0.102 &  0.354 &  0.132 & $>14.49$ &  0.10 &  3 \\ 
                         &           & 1.99857 &  0.748 &  0.074 &  0.517 &  0.075 &  0.725 &  0.062 & $>14.33$ &  0.05 &  3 \\ 
                         &           & 2.02404 &  0.476 &  0.085 &  0.547 &  0.079 &  0.440 &  0.130 & $>14.17$ &  0.07 &  3 \\ 
53848-2031-059 &  3.2757 & 3.16039 &  1.212 &  0.123 &  0.925 &  0.110 &  0.888 &  0.023 & $>14.65$ &  0.04 &  3 \\ 
51988-0495-494 &  2.4425 & 2.05849 &  0.290 &  0.041 &  0.220 &  0.049 &  0.172 &  0.049 & $>13.79$ &  0.10 &  3 \\ 
                         &           & 2.22797 &  0.658 &  0.046 &  0.436 &  0.038 &  0.649 &  0.043 & $>14.28$ &  0.04 &  3 \\ 
54169-2241-112 &  1.9899 & 1.65885 &  1.178 &  0.154 &  0.947 &  0.153 &  0.880 &  0.028 & $>14.63$ &  0.06 &  3 \\ 
53083-1374-381 &  2.0299 & 1.78650 &  0.401 &  0.056 &  0.258 &  0.057 &  0.326 &  0.087 & $>14.03$ &  0.07 &  3 \\ 
53119-1458-460 &  2.0559 & 1.80794 &  0.429 &  0.076 &  0.399 &  0.065 &  0.370 &  0.119 & $>14.11$ &  0.07 &  3 \\ 
53475-2021-468 &  2.0957 & 1.99487 &  0.449 &  0.080 &  0.382 &  0.102 &  0.401 &  0.126 & $>14.05$ &  0.12 &  3 \\ 
53476-2006-184 &  1.9365 & 1.78134 &  0.437 &  0.106 &  0.397 &  0.115 &  0.383 &  0.160 & $?14.08$ &  0.16 &  7 \\ 
54505-2662-257 &  1.7983 & 1.67412 &  0.338 &  0.053 &  0.254 &  0.055 &  0.231 &  0.065 & $>13.93$ &  0.08 &  3 \\ 
54499-2616-410 &  2.4380 & 2.27669 &  0.133 &  0.042 &  0.123 &  0.039 &  0.035 &  0.013 & $?13.49$ &  0.16 &  7 \\ 
54149-2602-055 &  3.7068 & 3.27542 &  1.077 &  0.074 &  0.669 &  0.095 &  0.863 &  0.018 & $>14.57$ &  0.04 &  3 \\ 
                         &           & 3.59266 &  0.215 &  0.077 &  0.973 &  0.077 &  0.094 &  0.058 & $>14.83$ &  0.04 &  3 \\ 
                         &           & 3.60143 &  0.972 &  0.077 &  0.705 &  0.089 &  0.837 &  0.029 & $>14.54$ &  0.04 &  3 \\ 
51694-0338-560 &  2.3508 & 1.88972 &  0.432 &  0.080 &  0.357 &  0.085 &  0.375 &  0.126 & $>14.04$ &  0.11 &  3 \\ 
52781-1318-211 &  2.1374 & 2.07811 &  1.534 &  0.134 &  2.170 &  0.125 &  0.902 &  0.006 & $>14.88$ &  0.03 &  3 \\ 
53476-2006-185 &  1.9327 & 1.86652 &  0.484 &  0.096 &  0.374 &  0.098 &  0.451 &  0.146 & $>14.11$ &  0.10 &  3 \\ 
53476-2006-219 &  2.2993 & 2.13613 &  0.423 &  0.085 &  0.371 &  0.090 &  0.360 &  0.129 & $>14.10$ &  0.09 &  3 \\ 
51994-0293-513 &  1.7514 & 1.60310 &  0.513 &  0.069 &  0.404 &  0.070 &  0.493 &  0.100 & $>14.15$ &  0.07 &  3 \\ 
53498-1771-505 &  1.9503 & 1.57420 &  0.537 &  0.093 &  0.248 &  0.073 &  0.527 &  0.134 & $ 14.11$ &  0.10 &  1 \\ 
53499-2011-128 &  3.9463 & 3.82217 &  0.436 &  0.061 &  0.411 &  0.089 &  0.381 &  0.096 & $>14.05$ &  0.09 &  3 \\ 
51994-0293-515 &  1.8653 & 1.54247 &  0.669 &  0.075 &  0.635 &  0.078 &  0.658 &  0.070 & $>14.36$ &  0.04 &  3 \\ 
                         &           & 1.57869 &  0.885 &  0.078 &  1.991 &  0.088 &  0.803 &  0.041 & $>14.57$ &  0.03 &  3 \\ 
                         &           & 1.58194 &  1.184 &  0.059 &  0.979 &  0.077 &  0.881 &  0.012 & $>14.71$ &  0.02 &  3 \\ 
54505-2662-196 &  2.2876 & 1.86653 &  0.345 &  0.059 &  0.286 &  0.063 &  0.240 &  0.072 & $>13.89$ &  0.12 &  3 \\ 
53083-1374-241 &  2.0878 & 1.93769 &  0.478 &  0.107 &  0.311 &  0.086 &  0.442 &  0.165 & $ 14.14$ &  0.11 &  1 \\ 
53083-1374-367 &  4.0410 & 3.34573 &  0.439 &  0.101 &  0.444 &  0.107 &  0.386 &  0.154 & $>14.05$ &  0.13 &  3 \\ 
54149-2602-600 &  1.9014 & 1.50480 &  0.578 &  0.189 &  1.177 &  0.183 &  0.573 &  0.265 & $>14.91$ &  0.10 &  3 \\ 
                         &           & 1.50947 &  1.120 &  0.171 &  0.841 &  0.147 &  0.869 &  0.039 & $>14.63$ &  0.08 &  3 \\ 
54499-2616-456 &  2.1074 & 1.96464 &  0.462 &  0.081 &  0.328 &  0.079 &  0.420 &  0.125 & $?13.90$ &  0.16 &  7 \\ 
52325-0783-366 &  2.0520 & 1.75316 &  0.742 &  0.117 &  0.643 &  0.120 &  0.719 &  0.101 & $>14.39$ &  0.07 &  3 \\ 
                         &           & 1.85787 &  0.711 &  0.140 &  0.791 &  0.147 &  0.693 &  0.127 & $>14.42$ &  0.08 &  3 \\ 
                         &           & 1.86404 &  0.757 &  0.139 &  0.509 &  0.134 &  0.731 &  0.119 & $>14.36$ &  0.09 &  3 \\ 
53883-1793-196 &  1.9187 & 1.50137 &  0.900 &  0.142 &  0.501 &  0.143 &  0.810 &  0.078 & $ 14.37$ &  0.13 &  1 \\ 
52325-0783-300 &  1.8718 & 1.78455 &  0.829 &  0.099 &  0.900 &  0.130 &  0.776 &  0.066 & $>14.52$ &  0.06 &  3 \\ 
54153-2242-287 &  1.7853 & 1.54566 &  0.863 &  0.186 &  0.628 &  0.185 &  0.794 &  0.129 & $>14.36$ &  0.13 &  3 \\ 
53083-1374-428 &  3.6691 & 3.30246 &  0.840 &  0.136 &  0.813 &  0.140 &  0.783 &  0.095 & $>14.49$ &  0.07 &  3 \\ 
53476-2006-471 &  1.9465 & 1.54756 &  1.263 &  0.177 &  1.346 &  0.187 &  0.897 &  0.033 & $>14.68$ &  0.10 &  3 \\ 
                         &           & 1.81446 &  0.713 &  0.161 &  0.827 &  0.135 &  0.695 &  0.147 & $>14.39$ &  0.09 &  3 \\ 
51988-0495-095 &  1.8038 & 1.49598 &  1.749 &  0.323 &  1.138 &  0.301 &  0.927 &  0.031 & $<14.92$ &  0.28 &  5 \\ 
54582-2924-014 &  2.8179 & 2.74295 &  1.391 &  0.076 &  1.083 &  0.080 &  0.897 &  0.001 & $>14.82$ &  0.03 &  3 \\ 
53800-2018-413 &  4.1232 & 3.56898 &  1.023 &  0.129 &  0.596 &  0.126 &  0.852 &  0.045 & $ 14.52$ &  0.06 &  1 \\ 
52439-0849-479 &  3.2621 & 3.18866 &  1.555 &  0.138 &  1.127 &  0.174 &  0.905 &  0.009 & $>14.73$ &  0.05 &  3 \\ 
53476-2006-127 &  3.2157 & 2.66550 &  0.442 &  0.068 &  0.447 &  0.089 &  0.390 &  0.107 & $>14.06$ &  0.08 &  3 \\ 
                         &           & 3.13648 &  0.362 &  0.028 &  1.482 &  0.040 &  0.264 &  0.038 & $>14.15$ &  0.04 &  3 \\ 
54505-2662-180 &  2.0003 & 1.71320 &  0.740 &  0.113 &  0.257 &  0.084 &  0.718 &  0.098 & $ 14.33$ &  0.08 &  1 \\ 
53499-2011-529 &  2.2417 & 1.79499 &  0.414 &  0.078 &  0.253 &  0.060 &  0.347 &  0.118 & $ 14.05$ &  0.09 &  1 \\ 
52027-0524-244 &  2.0933 & 1.75965 &  0.918 &  0.122 &  1.040 &  0.121 &  0.817 &  0.062 & $>14.54$ &  0.06 &  3 \\ 
52707-1039-493 &  1.7444 & 1.55015 &  0.857 &  0.219 &  1.023 &  0.215 &  0.791 &  0.161 & $?14.44$ &  0.18 &  7 \\ 
54479-2603-318 &  2.1456 & 1.81847 &  0.824 &  0.085 &  0.858 &  0.079 &  0.772 &  0.056 & $>14.45$ &  0.04 &  3 \\ 
                         &           & 2.05759 &  0.303 &  0.066 &  0.259 &  0.060 &  0.189 &  0.076 & $>13.93$ &  0.09 &  3 \\ 
53476-2006-498 &  1.9574 & 1.62205 &  0.320 &  0.048 &  0.169 &  0.043 &  0.209 &  0.059 & $ 13.92$ &  0.07 &  1 \\ 
53493-2088-359 &  2.1188 & 2.04861 &  0.274 &  0.061 &  0.260 &  0.057 &  0.152 &  0.060 & $>13.77$ &  0.13 &  3 \\ 
54169-2241-569 &  2.0683 & 2.00411 &  0.533 &  0.064 &  0.413 &  0.053 &  0.521 &  0.092 & $>14.10$ &  0.09 &  3 \\ 
52398-0957-010 &  2.2925 & 1.86032 &  1.357 &  0.196 &  0.945 &  0.180 &  0.898 &  0.022 & $>14.68$ &  0.07 &  3 \\ 
54505-2650-277 &  2.2287 & 1.97830 &  0.979 &  0.046 &  0.790 &  0.048 &  0.839 &  0.016 & $>14.60$ &  0.02 &  3 \\ 
53499-2011-089 &  1.7693 & 1.71532 &  0.370 &  0.091 &  0.354 &  0.089 &  0.277 &  0.118 & $>14.00$ &  0.12 &  3 \\ 
53119-1458-488 &  1.8782 & 1.66898 &  0.422 &  0.073 &  0.340 &  0.079 &  0.359 &  0.114 & $>14.10$ &  0.07 &  3 \\ 
53498-1771-568 &  2.0418 & 1.77964 &  0.671 &  0.055 &  0.503 &  0.066 &  0.660 &  0.050 & $>14.32$ &  0.03 &  3 \\ 
54570-2461-639 &  2.6946 & 2.28415 &  0.734 &  0.112 &  0.733 &  0.118 &  0.713 &  0.098 & $>14.63$ &  0.13 &  3 \\ 
53083-1374-179 &  1.7071 & 1.61107 &  0.658 &  0.149 &  0.550 &  0.145 &  0.649 &  0.162 & $>14.24$ &  0.14 &  3 \\ 
51692-0339-219 &  3.7144 & 3.46668 &  1.193 &  0.195 &  1.177 &  0.221 &  0.884 &  0.039 & $?14.87$ &  0.19 &  7 \\ 
53799-2016-386 &  1.7637 & 1.70858 &  0.626 &  0.073 &  0.611 &  0.079 &  0.619 &  0.070 & $>14.31$ &  0.05 &  3 \\ 
51994-0293-080 &  1.7961 & 1.73630 &  0.885 &  0.100 &  0.711 &  0.114 &  0.803 &  0.055 & $>14.43$ &  0.05 &  3 \\ 
52439-0849-489 &  4.0454 & 3.43213 &  1.467 &  0.261 &  0.963 &  0.211 &  0.897 &  0.010 & $>14.75$ &  0.12 &  3 \\ 
54504-1794-442 &  3.3047 & 2.89347 &  1.537 &  0.089 &  1.325 &  0.089 &  0.903 &  0.008 & $>14.87$ &  0.03 &  3 \\ 
54505-2662-451 &  3.7154 & 3.09626 &  0.803 &  0.066 &  0.449 &  0.062 &  0.759 &  0.044 & $ 14.37$ &  0.04 &  1 \\ 
                         &           & 3.17341 &  0.327 &  0.063 &  0.296 &  0.064 &  0.217 &  0.077 & $>13.97$ &  0.08 &  3 \\ 
51994-0293-581 &  4.5065 & 4.18908 &  1.106 &  0.221 &  1.052 &  0.233 &  0.867 &  0.064 & $>14.81$ &  0.14 &  3 \\ 
53476-2006-538 &  2.8986 & 2.30856 &  0.286 &  0.071 &  0.450 &  0.080 &  0.167 &  0.073 & $>14.31$ &  0.13 &  3 \\ 
53499-2011-047 &  2.5369 & 2.11611 &  1.168 &  0.127 &  1.287 &  0.157 &  0.877 &  0.021 & $>14.60$ &  0.05 &  3 \\ 
                         &           & 2.38142 &  0.403 &  0.090 &  0.388 &  0.090 &  0.329 &  0.129 & $>14.10$ &  0.10 &  3 \\ 
                         &           & 2.47525 &  0.463 &  0.083 &  0.458 &  0.105 &  0.421 &  0.129 & $>14.17$ &  0.08 &  3 \\ 
54505-2650-296 &  1.7553 & 1.65566 &  1.575 &  0.185 &  1.169 &  0.157 &  0.910 &  0.013 & $>14.79$ &  0.07 &  3 \\ 
54504-1794-153 &  2.3931 & 1.98729 &  0.728 &  0.131 &  0.431 &  0.096 &  0.708 &  0.117 & $ 14.33$ &  0.10 &  1 \\ 
                         &           & 2.03279 &  0.666 &  0.094 &  0.447 &  0.100 &  0.656 &  0.089 & $>14.31$ &  0.08 &  3 \\ 
51694-0338-616 &  2.4983 & 2.00120 &  1.259 &  0.122 &  0.918 &  0.117 &  0.897 &  0.026 & $>14.69$ &  0.05 &  3 \\ 
52027-0524-427 &  2.4143 & 1.91061 &  1.236 &  0.050 &  0.720 &  0.048 &  0.894 &  0.012 & $>14.64$ &  0.02 &  3 \\ 
52410-0958-335 &  1.8777 & 1.66269 &  1.068 &  0.194 &  1.314 &  0.228 &  0.862 &  0.063 & $>14.52$ &  0.11 &  3 \\ 
52738-1280-094 &  2.3994 & 2.11652 &  1.320 &  0.183 &  0.708 &  0.142 &  0.898 &  0.026 & $ 14.65$ &  0.08 &  1 \\ 
54505-2662-129 &  3.1920 & 2.78367 &  0.962 &  0.129 &  0.431 &  0.126 &  0.834 &  0.056 & $ 14.50$ &  0.07 &  1 \\ 
                         &           & 2.82370 &  1.841 &  0.148 &  1.509 &  0.133 &  0.922 &  0.005 & $>14.88$ &  0.04 &  3 \\ 
51988-0495-566 &  1.8692 & 1.81887 &  1.178 &  0.131 &  0.922 &  0.113 &  0.880 &  0.021 & $>14.62$ &  0.04 &  3 \\ 
53083-1374-217 &  3.8861 & 3.30841 &  0.632 &  0.090 &  0.500 &  0.101 &  0.625 &  0.091 & $>14.31$ &  0.07 &  3 \\ 
53476-2006-570 &  1.9830 & 1.70185 &  0.659 &  0.148 &  0.507 &  0.164 &  0.650 &  0.160 & $?14.29$ &  0.18 &  7 \\ 
53800-2018-477 &  2.0560 & 1.80009 &  0.473 &  0.079 &  0.413 &  0.094 &  0.436 &  0.120 & $>14.11$ &  0.10 &  3 \\ 
52439-0849-173 &  1.8708 & 1.54617 &  0.817 &  0.070 &  0.886 &  0.063 &  0.768 &  0.044 & $>14.47$ &  0.03 &  3 \\ 
52398-0957-595 &  2.3556 & 1.94497 &  1.313 &  0.150 &  1.637 &  0.176 &  0.898 &  0.021 & $>14.80$ &  0.14 &  3 \\ 
                         &           & 2.20275 &  0.864 &  0.107 &  0.883 &  0.122 &  0.794 &  0.064 & $>14.58$ &  0.08 &  3 \\ 
                         &           & 2.27574 &  1.031 &  0.144 &  0.797 &  0.143 &  0.854 &  0.050 & $>14.52$ &  0.07 &  3 \\ 
53819-2029-370 &  2.2229 & 1.77145 &  0.350 &  0.048 &  0.173 &  0.050 &  0.245 &  0.059 & $ 13.97$ &  0.07 &  1 \\ 
                         &           & 2.04030 &  1.127 &  0.053 &  0.795 &  0.053 &  0.870 &  0.007 & $>14.62$ &  0.02 &  3 \\ 
53498-1771-607 &  1.9253 & 1.79660 &  1.404 &  0.163 &  1.482 &  0.217 &  0.897 &  0.002 & $>14.81$ &  0.07 &  3 \\ 
52325-0783-408 &  2.2102 & 1.89150 &  0.954 &  0.083 &  0.762 &  0.074 &  0.832 &  0.034 & $>14.55$ &  0.04 &  3 \\ 
                         &           & 2.15277 &  0.920 &  0.068 &  0.939 &  0.082 &  0.818 &  0.028 & $>14.57$ &  0.03 &  3 \\ 
53800-2018-532 &  1.7464 & 1.58497 &  0.557 &  0.106 &  0.544 &  0.116 &  0.553 &  0.149 & $>14.27$ &  0.07 &  3 \\ 
52027-0524-205 &  2.0526 & 1.65527 &  0.459 &  0.111 &  0.524 &  0.106 &  0.416 &  0.172 & $>14.17$ &  0.09 &  3 \\ 
52072-0602-253 &  2.1728 & 1.98417 &  0.661 &  0.132 &  0.640 &  0.129 &  0.651 &  0.136 & $>14.35$ &  0.08 &  3 \\ 
                         &           & 2.08087 &  0.572 &  0.116 &  0.385 &  0.112 &  0.567 &  0.155 & $ 14.15$ &  0.13 &  1 \\ 
54479-2603-257 &  2.2769 & 1.95819 &  0.337 &  0.039 &  0.250 &  0.035 &  0.230 &  0.047 & $>13.98$ &  0.05 &  3 \\ 
54568-2899-634 &  2.9578 & 2.52251 &  0.359 &  0.042 &  0.325 &  0.047 &  0.260 &  0.055 & $>14.00$ &  0.05 &  3 \\ 
52376-0887-205 &  2.1024 & 1.96824 &  0.434 &  0.097 &  0.378 &  0.093 &  0.378 &  0.147 & $>14.04$ &  0.12 &  3 \\ 
53799-2016-363 &  1.8800 & 1.68309 &  0.539 &  0.116 &  0.896 &  0.173 &  0.530 &  0.170 & $>14.73$ &  0.10 &  3 \\ 
54153-2242-286 &  1.8349 & 1.62601 &  0.591 &  0.106 &  0.352 &  0.097 &  0.585 &  0.133 & $ 14.19$ &  0.13 &  1 \\ 
52707-1039-134 &  2.0543 & 1.87374 &  0.891 &  0.066 &  0.558 &  0.068 &  0.806 &  0.033 & $>14.44$ &  0.04 &  3 \\ 
53904-2009-316 &  2.1931 & 1.79202 &  0.906 &  0.085 &  0.675 &  0.081 &  0.812 &  0.042 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 1.84379 &  0.642 &  0.086 &  0.742 &  0.084 &  0.635 &  0.083 & $>14.36$ &  0.05 &  3 \\ 
52027-0524-194 &  2.2531 & 2.15105 &  1.124 &  0.103 &  0.830 &  0.121 &  0.870 &  0.019 & $>14.60$ &  0.05 &  3 \\ 
54504-1794-120 &  2.4060 & 2.08187 &  0.161 &  0.027 &  0.115 &  0.035 &  0.049 &  0.014 & $?13.49$ &  0.15 &  7 \\ 
53904-2009-323 &  2.3952 & 2.15299 &  0.554 &  0.069 &  0.409 &  0.070 &  0.550 &  0.096 & $>14.18$ &  0.08 &  3 \\ 
                         &           & 2.23393 &  0.596 &  0.089 &  0.392 &  0.086 &  0.590 &  0.106 & $>14.24$ &  0.06 &  3 \\ 
53117-1459-264 &  2.1492 & 2.01397 &  0.635 &  0.053 &  0.423 &  0.061 &  0.628 &  0.051 & $>14.31$ &  0.04 &  3 \\ 
54505-2662-536 &  2.0745 & 1.79373 &  1.831 &  0.063 &  1.505 &  0.061 &  0.923 &  0.003 & $>14.93$ &  0.02 &  3 \\ 
                         &           & 1.85775 &  0.381 &  0.081 &  0.290 &  0.079 &  0.294 &  0.109 & $>14.01$ &  0.09 &  3 \\ 
54479-2603-208 &  3.3455 & 3.16554 &  0.316 &  0.037 &  0.198 &  0.035 &  0.204 &  0.045 & $>13.92$ &  0.07 &  3 \\ 
52072-0602-202 &  1.8576 & 1.65291 &  1.386 &  0.129 &  1.528 &  0.123 &  0.897 &  0.001 & $>14.78$ &  0.04 &  3 \\ 
                         &           & 1.73094 &  0.565 &  0.094 &  0.562 &  0.120 &  0.560 &  0.127 & $>14.17$ &  0.10 &  3 \\ 
53476-2006-543 &  2.5590 & 2.08459 &  0.438 &  0.078 &  0.372 &  0.071 &  0.384 &  0.123 & $>14.13$ &  0.07 &  3 \\ 
53116-1696-278 &  2.9805 & 2.91360 &  0.702 &  0.047 &  0.357 &  0.038 &  0.686 &  0.039 & $ 14.30$ &  0.03 &  1 \\ 
53116-1696-409 &  2.1211 & 1.74918 &  0.153 &  0.038 &  0.117 &  0.033 &  0.043 &  0.014 & $>13.56$ &  0.14 &  3 \\ 
                         &           & 1.91055 &  0.239 &  0.028 &  0.154 &  0.034 &  0.114 &  0.023 & $>13.72$ &  0.08 &  3 \\ 
53476-2006-584 &  3.1542 & 2.91685 &  0.742 &  0.177 &  1.091 &  0.185 &  0.720 &  0.159 & $>14.89$ &  0.11 &  3 \\ 
                         &           & 2.92436 &  1.018 &  0.176 &  1.157 &  0.164 &  0.850 &  0.067 & $>14.68$ &  0.07 &  3 \\ 
52753-1281-344 &  2.1194 & 2.03157 &  0.543 &  0.055 &  0.326 &  0.058 &  0.535 &  0.079 & $ 14.16$ &  0.06 &  1 \\ 
53799-2016-222 &  1.8194 & 1.62620 &  0.625 &  0.100 &  0.536 &  0.082 &  0.618 &  0.108 & $>14.29$ &  0.07 &  3 \\ 
53819-2029-137 &  2.4565 & 2.25626 &  0.735 &  0.062 &  0.466 &  0.065 &  0.714 &  0.052 & $>14.38$ &  0.04 &  3 \\ 
54505-2650-496 &  2.4399 & 2.08941 &  0.541 &  0.089 &  0.407 &  0.088 &  0.533 &  0.127 & $>14.21$ &  0.07 &  3 \\ 
54479-2603-407 &  2.0514 & 1.67676 &  0.684 &  0.096 &  0.367 &  0.096 &  0.670 &  0.088 & $ 14.30$ &  0.06 &  1 \\ 
53819-2029-187 &  2.4665 & 1.94223 &  0.628 &  0.080 &  0.406 &  0.083 &  0.621 &  0.078 & $>14.25$ &  0.07 &  3 \\ 
                         &           & 2.09921 &  0.308 &  0.089 &  0.340 &  0.090 &  0.194 &  0.097 & $>13.90$ &  0.14 &  3 \\ 
53116-1696-434 &  3.1482 & 2.58576 &  1.054 &  0.159 &  0.950 &  0.139 &  0.860 &  0.053 & $>14.58$ &  0.07 &  3 \\ 
                         &           & 2.96526 &  1.419 &  0.112 &  0.862 &  0.115 &  0.896 &  0.002 & $>14.71$ &  0.04 &  3 \\ 
54499-2616-596 &  1.8622 & 1.75331 &  0.725 &  0.143 &  0.664 &  0.126 &  0.705 &  0.128 & $>14.39$ &  0.08 &  3 \\ 
52027-0524-499 &  3.6514 & 3.20814 &  2.288 &  0.049 &  2.430 &  0.069 &  0.877 &  0.003 & $>15.07$ &  0.01 &  3 \\ 
                         &           & 3.24025 &  0.301 &  0.061 &  0.202 &  0.044 &  0.185 &  0.071 & $>13.85$ &  0.11 &  3 \\ 
54479-2603-126 &  3.1903 & 3.00333 &  0.377 &  0.040 &  0.252 &  0.040 &  0.288 &  0.059 & $>13.99$ &  0.06 &  3 \\ 
52072-0602-412 &  2.5977 & 2.05754 &  0.220 &  0.053 &  0.195 &  0.065 &  0.099 &  0.044 & $?13.66$ &  0.18 &  7 \\ 
                         &           & 2.53081 &  0.595 &  0.084 &  0.479 &  0.072 &  0.589 &  0.100 & $>14.30$ &  0.05 &  3 \\ 
53904-2009-357 &  2.9960 & 2.45486 &  0.699 &  0.052 &  0.395 &  0.064 &  0.684 &  0.044 & $ 14.32$ &  0.04 &  1 \\ 
52072-0602-462 &  1.7193 & 1.58110 &  1.031 &  0.126 &  0.806 &  0.110 &  0.854 &  0.043 & $>14.60$ &  0.06 &  3 \\ 
52439-0849-573 &  1.9369 & 1.68896 &  1.153 &  0.270 &  1.064 &  0.218 &  0.874 &  0.072 & $>14.80$ &  0.14 &  3 \\ 
52439-0849-584 &  4.0855 & 3.55422 &  1.096 &  0.097 &  0.591 &  0.093 &  0.866 &  0.021 & $ 14.50$ &  0.04 &  1 \\ 
                         &           & 3.64169 &  0.280 &  0.071 &  0.244 &  0.070 &  0.160 &  0.071 & $?13.69$ &  0.20 &  7 \\ 
53116-1696-195 &  1.9900 & 1.77771 &  0.918 &  0.126 &  0.481 &  0.123 &  0.817 &  0.065 & $ 14.44$ &  0.09 &  1 \\ 
                         &           & 1.88430 &  0.542 &  0.115 &  0.363 &  0.098 &  0.535 &  0.168 & $ 14.17$ &  0.11 &  1 \\ 
54505-2662-600 &  1.7208 & 1.65125 &  2.064 &  0.091 &  2.196 &  0.093 &  0.896 &  0.012 & $>15.28$ &  0.04 &  3 \\ 
53116-1696-127 &  1.7266 & 1.67813 &  0.367 &  0.082 &  0.445 &  0.112 &  0.272 &  0.106 & $>14.01$ &  0.12 &  3 \\ 
53475-2021-039 &  1.8256 & 1.54808 &  0.658 &  0.152 &  0.710 &  0.154 &  0.649 &  0.166 & $>14.58$ &  0.13 &  3 \\ 
53800-2018-107 &  1.9190 & 1.59574 &  0.384 &  0.074 &  0.435 &  0.100 &  0.299 &  0.102 & $>14.03$ &  0.11 &  3 \\ 
53117-1459-170 &  1.7991 & 1.57553 &  0.538 &  0.117 &  0.402 &  0.095 &  0.529 &  0.172 & $>14.19$ &  0.11 &  3 \\ 
52325-0783-217 &  2.3364 & 1.85783 &  0.332 &  0.066 &  0.229 &  0.064 &  0.223 &  0.081 & $>13.92$ &  0.11 &  3 \\ 
                         &           & 2.06296 &  0.524 &  0.051 &  0.415 &  0.054 &  0.509 &  0.073 & $>14.22$ &  0.04 &  3 \\ 
                         &           & 2.07389 &  0.366 &  0.056 &  0.216 &  0.046 &  0.271 &  0.075 & $ 14.01$ &  0.06 &  1 \\ 
54505-2662-599 &  2.1019 & 1.98906 &  0.520 &  0.080 &  0.523 &  0.096 &  0.503 &  0.116 & $>14.22$ &  0.08 &  3 \\ 
53499-2011-016 &  2.5869 & 2.25914 &  0.558 &  0.080 &  0.348 &  0.076 &  0.554 &  0.110 & $ 14.19$ &  0.07 &  1 \\ 
53083-1374-515 &  1.7596 & 1.53235 &  2.342 &  0.134 &  2.044 &  0.125 &  0.874 &  0.007 & $>15.21$ &  0.04 &  3 \\ 
52325-0783-414 &  1.9203 & 1.77873 &  0.434 &  0.124 &  0.401 &  0.106 &  0.378 &  0.181 & $>14.10$ &  0.13 &  3 \\ 
                         &           & 1.81740 &  1.360 &  0.128 &  1.253 &  0.109 &  0.898 &  0.005 & $>14.85$ &  0.05 &  3 \\ 
52325-0783-456 &  1.8424 & 1.57996 &  0.885 &  0.118 &  0.682 &  0.122 &  0.803 &  0.066 & $>14.48$ &  0.06 &  3 \\ 
                         &           & 1.69875 &  0.732 &  0.126 &  0.485 &  0.119 &  0.711 &  0.111 & $>14.28$ &  0.11 &  3 \\ 
53904-2009-269 &  2.2824 & 1.83720 &  0.941 &  0.158 &  0.652 &  0.144 &  0.827 &  0.080 & $>14.46$ &  0.08 &  3 \\ 
54502-2617-257 &  2.9313 & 2.32567 &  0.520 &  0.043 &  0.212 &  0.032 &  0.503 &  0.062 & $ 14.13$ &  0.05 &  1 \\ 
53476-2006-607 &  2.1436 & 1.85204 &  0.548 &  0.104 &  0.548 &  0.119 &  0.544 &  0.150 & $>14.22$ &  0.09 &  3 \\ 
54505-2650-513 &  2.1182 & 1.97807 &  0.334 &  0.078 &  0.450 &  0.078 &  0.226 &  0.095 & $>14.02$ &  0.09 &  3 \\ 
                         &           & 1.98331 &  0.412 &  0.072 &  0.343 &  0.076 &  0.343 &  0.109 & $>14.03$ &  0.10 &  3 \\ 
54505-2662-024 &  2.0330 & 1.76643 &  0.914 &  0.106 &  0.644 &  0.119 &  0.815 &  0.053 & $>14.49$ &  0.06 &  3 \\ 
52439-0849-583 &  1.7488 & 1.54474 &  0.450 &  0.108 &  0.456 &  0.095 &  0.403 &  0.167 & $>14.17$ &  0.09 &  3 \\ 
53117-1459-542 &  2.5348 & 2.08426 &  0.612 &  0.074 &  0.462 &  0.065 &  0.605 &  0.077 & $>14.25$ &  0.05 &  3 \\ 
51986-0294-184 &  3.0553 & 2.94285 &  1.471 &  0.089 &  1.080 &  0.084 &  0.897 &  0.001 & $>14.73$ &  0.03 &  3 \\ 
53089-1772-248 &  2.4802 & 2.10103 &  0.490 &  0.077 &  0.270 &  0.082 &  0.459 &  0.116 & $ 14.09$ &  0.09 &  1 \\ 
                         &           & 2.17194 &  0.243 &  0.065 &  0.252 &  0.064 &  0.118 &  0.054 & $?13.75$ &  0.15 &  7 \\ 
51692-0339-155 &  1.7250 & 1.62207 &  1.233 &  0.102 &  1.289 &  0.120 &  0.893 &  0.023 & $>14.73$ &  0.04 &  3 \\ 
                         &           & 1.67452 &  1.035 &  0.092 &  0.696 &  0.084 &  0.855 &  0.028 & $>14.55$ &  0.04 &  3 \\ 
51692-0339-523 &  2.9362 & 2.77239 &  0.510 &  0.120 &  0.533 &  0.130 &  0.489 &  0.180 & $>14.14$ &  0.14 &  3 \\ 
54505-2650-517 &  2.4257 & 1.95379 &  1.224 &  0.058 &  0.829 &  0.053 &  0.891 &  0.014 & $>14.69$ &  0.02 &  3 \\ 
                         &           & 1.96525 &  0.289 &  0.050 &  0.229 &  0.067 &  0.171 &  0.057 & $>13.80$ &  0.12 &  3 \\ 
                         &           & 2.19666 &  1.133 &  0.079 &  0.806 &  0.065 &  0.871 &  0.011 & $>14.60$ &  0.03 &  3 \\ 
                         &           & 2.35989 &  0.620 &  0.054 &  0.338 &  0.046 &  0.613 &  0.052 & $ 14.27$ &  0.04 &  1 \\ 
54505-2650-090 &  2.0376 & 1.67501 &  0.745 &  0.093 &  0.471 &  0.093 &  0.722 &  0.078 & $>14.33$ &  0.05 &  3 \\ 
                         &           & 1.78609 &  0.213 &  0.064 &  0.329 &  0.065 &  0.093 &  0.053 & $>14.17$ &  0.14 &  3 \\ 
                         &           & 1.85612 &  0.963 &  0.093 &  0.796 &  0.097 &  0.834 &  0.037 & $>14.50$ &  0.04 &  3 \\ 
                         &           & 1.94592 &  1.190 &  0.059 &  0.811 &  0.058 &  0.883 &  0.012 & $>14.63$ &  0.02 &  3 \\ 
53083-1374-509 &  1.8450 & 1.50852 &  0.633 &  0.120 &  0.634 &  0.175 &  0.626 &  0.132 & $>14.36$ &  0.11 &  3 \\ 
53117-1459-464 &  1.8117 & 1.72824 &  1.503 &  0.156 &  1.209 &  0.142 &  0.900 &  0.002 & $>14.96$ &  0.08 &  3 \\ 
53083-1374-549 &  2.0955 & 2.03681 &  0.256 &  0.078 &  0.358 &  0.096 &  0.131 &  0.067 & $?13.74$ &  0.20 &  7 \\ 
53884-1796-299 &  2.1405 & 1.81380 &  0.723 &  0.108 &  0.413 &  0.073 &  0.703 &  0.095 & $ 14.35$ &  0.07 &  1 \\ 
53884-1796-390 &  3.7687 & 3.34824 &  0.584 &  0.106 &  0.401 &  0.097 &  0.578 &  0.136 & $>14.23$ &  0.09 &  3 \\ 
                         &           & 3.45417 &  0.585 &  0.086 &  0.557 &  0.119 &  0.579 &  0.107 & $?14.01$ &  0.20 &  7 \\ 
53116-1696-492 &  3.2096 & 2.98135 &  0.177 &  0.045 &  0.218 &  0.041 &  0.062 &  0.028 & $>13.95$ &  0.13 &  3 \\ 
54505-2662-010 &  2.5024 & 2.24662 &  0.531 &  0.075 &  0.397 &  0.085 &  0.519 &  0.107 & $>14.20$ &  0.06 &  3 \\ 
54505-2650-120 &  2.2535 & 1.82259 &  0.379 &  0.099 &  0.447 &  0.113 &  0.291 &  0.131 & $?13.96$ &  0.15 &  7 \\ 
53493-2088-285 &  3.2552 & 3.18171 &  0.586 &  0.054 &  0.311 &  0.054 &  0.580 &  0.060 & $ 14.18$ &  0.05 &  1 \\ 
53800-2018-016 &  1.7716 & 1.68901 &  0.853 &  0.106 &  0.656 &  0.108 &  0.790 &  0.067 & $>14.44$ &  0.05 &  3 \\ 
52707-1039-598 &  2.2612 & 1.92608 &  0.276 &  0.089 &  0.307 &  0.084 &  0.155 &  0.084 & $?13.70$ &  0.23 &  7 \\ 
51692-0339-561 &  2.1994 & 1.83805 &  0.366 &  0.107 &  0.401 &  0.111 &  0.270 &  0.136 & $?13.94$ &  0.16 &  7 \\ 
                         &           & 1.89141 &  0.780 &  0.089 &  0.431 &  0.096 &  0.745 &  0.069 & $ 14.32$ &  0.06 &  1 \\ 
53799-2016-214 &  1.9121 & 1.77130 &  0.455 &  0.120 &  0.584 &  0.135 &  0.410 &  0.183 & $>14.51$ &  0.14 &  3 \\ 
54505-2650-549 &  1.8631 & 1.54255 &  0.934 &  0.127 &  0.665 &  0.097 &  0.824 &  0.062 & $>14.50$ &  0.06 &  3 \\ 
53138-1460-277 &  2.4562 & 1.92509 &  0.710 &  0.111 &  0.614 &  0.115 &  0.693 &  0.100 & $>14.40$ &  0.08 &  3 \\ 
                         &           & 2.03911 &  0.640 &  0.128 &  0.462 &  0.137 &  0.632 &  0.141 & $>14.24$ &  0.12 &  3 \\ 
53819-2029-532 &  1.9680 & 1.55174 &  0.830 &  0.139 &  0.632 &  0.147 &  0.776 &  0.099 & $>14.47$ &  0.08 &  3 \\ 
52781-1318-610 &  2.7307 & 2.54929 &  0.818 &  0.119 &  0.711 &  0.153 &  0.769 &  0.086 & $>14.41$ &  0.13 &  3 \\ 
54502-2617-475 &  2.0569 & 1.58897 &  0.872 &  0.127 &  0.590 &  0.153 &  0.798 &  0.076 & $>14.44$ &  0.07 &  3 \\ 
                         &           & 1.83145 &  1.104 &  0.138 &  0.591 &  0.124 &  0.867 &  0.032 & $ 14.56$ &  0.06 &  1 \\ 
51990-0340-350 &  1.7386 & 1.66941 &  1.073 &  0.131 &  0.680 &  0.116 &  0.863 &  0.036 & $>14.52$ &  0.09 &  3 \\ 
54502-2617-480 &  2.3026 & 2.21329 &  0.308 &  0.071 &  0.395 &  0.072 &  0.195 &  0.081 & $>14.02$ &  0.08 &  3 \\ 
52325-0783-527 &  3.1187 & 2.55692 &  0.769 &  0.147 &  0.578 &  0.155 &  0.738 &  0.123 & $>14.36$ &  0.12 &  3 \\ 
                         &           & 2.78033 &  1.538 &  0.194 &  1.022 &  0.220 &  0.903 &  0.005 & $>14.77$ &  0.09 &  3 \\ 
51986-0294-177 &  2.0605 & 1.87548 &  0.419 &  0.075 &  0.313 &  0.065 &  0.354 &  0.116 & $>14.01$ &  0.11 &  3 \\ 
53800-2018-030 &  2.4918 & 2.13903 &  0.797 &  0.070 &  1.000 &  0.086 &  0.755 &  0.048 & $>14.50$ &  0.03 &  3 \\ 
53089-1772-446 &  2.4282 & 1.91745 &  0.286 &  0.068 &  0.252 &  0.069 &  0.168 &  0.071 & $>13.83$ &  0.14 &  3 \\ 
                         &           & 2.15524 &  0.461 &  0.053 &  0.432 &  0.071 &  0.419 &  0.081 & $>14.09$ &  0.07 &  3 \\ 
                         &           & 2.16175 &  0.432 &  0.071 &  0.280 &  0.066 &  0.374 &  0.112 & $>13.96$ &  0.12 &  3 \\ 
                         &           & 2.19126 &  0.601 &  0.068 &  0.688 &  0.087 &  0.595 &  0.073 & $>14.28$ &  0.05 &  3 \\ 
53493-2088-474 &  1.8270 & 1.54928 &  0.253 &  0.051 &  0.179 &  0.057 &  0.127 &  0.043 & $>13.74$ &  0.13 &  3 \\ 
                         &           & 1.59802 &  0.286 &  0.050 &  0.215 &  0.050 &  0.168 &  0.056 & $>13.83$ &  0.11 &  3 \\ 
53904-2009-473 &  3.0109 & 2.87358 &  0.509 &  0.087 &  0.314 &  0.066 &  0.488 &  0.129 & $ 14.13$ &  0.09 &  1 \\ 
53493-2088-277 &  3.5046 & 3.32803 &  0.404 &  0.089 &  0.379 &  0.089 &  0.331 &  0.128 & $>14.03$ &  0.12 &  3 \\ 
54625-2926-270 &  2.3311 & 1.94908 &  0.920 &  0.196 &  0.878 &  0.173 &  0.818 &  0.114 & $>14.55$ &  0.08 &  3 \\ 
54502-2617-405 &  2.0416 & 1.58062 &  0.512 &  0.090 &  0.274 &  0.074 &  0.492 &  0.133 & $ 14.13$ &  0.09 &  1 \\ 
52410-0958-224 &  3.0918 & 2.46596 &  0.540 &  0.093 &  1.703 &  0.099 &  0.531 &  0.134 & $>14.15$ &  0.09 &  3 \\ 
                         &           & 2.47166 &  1.714 &  0.104 &  1.473 &  0.107 &  0.927 &  0.009 & $>15.05$ &  0.05 &  3 \\ 
53799-2016-577 &  3.2296 & 2.58739 &  1.640 &  0.082 &  1.227 &  0.082 &  0.926 &  0.020 & $>14.78$ &  0.02 &  3 \\ 
54502-2617-153 &  1.8999 & 1.62725 &  0.404 &  0.081 &  0.285 &  0.079 &  0.330 &  0.118 & $>13.98$ &  0.13 &  3 \\ 
54479-2603-012 &  1.9283 & 1.78616 &  0.318 &  0.104 &  0.418 &  0.112 &  0.207 &  0.114 & $?13.76$ &  0.26 &  7 \\ 
                         &           & 1.84716 &  0.848 &  0.129 &  0.763 &  0.162 &  0.787 &  0.087 & $>14.44$ &  0.07 &  3 \\ 
54234-2663-333 &  2.0884 & 1.96101 &  0.399 &  0.066 &  0.365 &  0.067 &  0.322 &  0.098 & $>14.07$ &  0.06 &  3 \\ 
52295-0525-385 &  2.0994 & 1.88402 &  0.712 &  0.146 &  0.784 &  0.171 &  0.694 &  0.133 & $>14.43$ &  0.08 &  3 \\ 
53884-1796-213 &  2.9239 & 2.35544 &  0.932 &  0.115 &  1.407 &  0.137 &  0.823 &  0.055 & $>14.55$ &  0.05 &  3 \\ 
                         &           & 2.35780 &  0.894 &  0.111 &  1.030 &  0.118 &  0.807 &  0.060 & $>14.52$ &  0.05 &  3 \\ 
53799-2016-505 &  2.2991 & 1.99001 &  0.276 &  0.033 &  0.201 &  0.031 &  0.155 &  0.037 & $>13.87$ &  0.05 &  3 \\ 
                         &           & 2.08817 &  0.286 &  0.038 &  0.166 &  0.035 &  0.167 &  0.046 & $ 13.88$ &  0.06 &  1 \\ 
52327-0784-329 &  2.0641 & 1.88974 &  1.140 &  0.126 &  0.825 &  0.129 &  0.872 &  0.023 & $>14.61$ &  0.05 &  3 \\ 
54479-2603-593 &  1.7096 & 1.62230 &  0.193 &  0.050 &  0.365 &  0.050 &  0.076 &  0.038 & $>14.29$ &  0.07 &  3 \\ 
                         &           & 1.62654 &  0.365 &  0.050 &  0.250 &  0.047 &  0.269 &  0.067 & $>13.99$ &  0.06 &  3 \\ 
53819-2029-543 &  2.5726 & 2.44254 &  0.947 &  0.080 &  0.743 &  0.063 &  0.829 &  0.033 & $>14.61$ &  0.04 &  3 \\ 
53884-1796-366 &  2.0089 & 1.61862 &  0.429 &  0.053 &  0.360 &  0.063 &  0.369 &  0.083 & $>13.98$ &  0.09 &  3 \\ 
52376-0887-047 &  2.8036 & 2.47191 &  1.194 &  0.148 &  0.977 &  0.124 &  0.884 &  0.025 & $>14.70$ &  0.06 &  3 \\ 
54153-2242-611 &  2.1979 & 2.11361 &  0.834 &  0.055 &  0.493 &  0.050 &  0.779 &  0.034 & $>14.43$ &  0.03 &  3 \\ 
54484-2604-358 &  2.1929 & 1.82186 &  1.151 &  0.121 &  1.215 &  0.117 &  0.873 &  0.020 & $>15.02$ &  0.08 &  3 \\ 
                         &           & 1.89930 &  0.519 &  0.110 &  0.418 &  0.098 &  0.501 &  0.163 & $>14.12$ &  0.11 &  3 \\ 
53819-2029-079 &  2.1850 & 2.11103 &  1.063 &  0.071 &  0.970 &  0.084 &  0.862 &  0.019 & $>14.64$ &  0.03 &  3 \\ 
52295-0525-389 &  2.9393 & 2.87296 &  0.438 &  0.092 &  0.368 &  0.082 &  0.384 &  0.143 & $>14.01$ &  0.13 &  3 \\ 
53799-2016-151 &  2.9943 & 2.83484 &  1.045 &  0.162 &  0.864 &  0.197 &  0.858 &  0.056 & $>14.56$ &  0.10 &  3 \\ 
53884-1796-155 &  2.9636 & 2.38462 &  0.342 &  0.086 &  0.281 &  0.070 &  0.236 &  0.105 & $>13.95$ &  0.13 &  3 \\ 
                         &           & 2.66944 &  1.694 &  0.118 &  1.263 &  0.138 &  0.928 &  0.018 & $>14.85$ &  0.04 &  3 \\ 
                         &           & 2.89233 &  0.271 &  0.069 &  0.354 &  0.073 &  0.150 &  0.066 & $>14.28$ &  0.11 &  3 \\ 
53904-2009-128 &  2.2163 & 1.95727 &  0.765 &  0.120 &  0.709 &  0.115 &  0.736 &  0.098 & $>14.45$ &  0.06 &  3 \\ 
54479-2603-064 &  4.6921 & 3.93687 &  0.994 &  0.124 &  0.903 &  0.132 &  0.843 &  0.046 & $>14.54$ &  0.06 &  3 \\ 
53138-1460-242 &  2.0816 & 1.80180 &  1.156 &  0.072 &  0.892 &  0.082 &  0.875 &  0.010 & $>14.64$ &  0.03 &  3 \\ 
53117-1459-597 &  3.0025 & 2.88637 &  0.947 &  0.121 &  0.805 &  0.141 &  0.829 &  0.055 & $>14.56$ &  0.06 &  3 \\ 
53138-1460-209 &  1.8950 & 1.56545 &  1.396 &  0.220 &  1.205 &  0.196 &  0.897 &  0.017 & $>14.94$ &  0.11 &  3 \\ 
52707-1039-072 &  2.4015 & 1.98422 &  0.664 &  0.166 &  0.582 &  0.164 &  0.654 &  0.182 & $>14.31$ &  0.12 &  3 \\ 
                         &           & 2.22717 &  0.469 &  0.119 &  0.496 &  0.115 &  0.429 &  0.184 & $>14.16$ &  0.13 &  3 \\ 
54153-2242-582 &  3.3547 & 3.12810 &  0.697 &  0.143 &  0.391 &  0.137 &  0.682 &  0.132 & $ 14.41$ &  0.11 &  1 \\ 
51692-0339-636 &  2.5807 & 2.11695 &  0.722 &  0.086 &  0.918 &  0.095 &  0.703 &  0.074 & $>14.43$ &  0.05 &  3 \\ 
                         &           & 2.18436 &  0.553 &  0.094 &  0.395 &  0.096 &  0.548 &  0.134 & $>14.19$ &  0.07 &  3 \\ 
                         &           & 2.27882 &  0.555 &  0.095 &  0.586 &  0.104 &  0.551 &  0.133 & $>14.22$ &  0.08 &  3 \\ 
54505-2650-625 &  1.9612 & 1.54673 &  0.613 &  0.067 &  0.331 &  0.047 &  0.607 &  0.066 & $ 14.23$ &  0.05 &  1 \\ 
                         &           & 1.85575 &  0.205 &  0.047 &  0.778 &  0.050 &  0.086 &  0.039 & $>14.06$ &  0.05 &  3 \\ 
                         &           & 1.86013 &  0.806 &  0.049 &  0.438 &  0.047 &  0.761 &  0.031 & $ 14.43$ &  0.03 &  1 \\ 
52027-0524-629 &  1.9054 & 1.70675 &  1.386 &  0.179 &  0.764 &  0.162 &  0.897 &  0.010 & $ 14.72$ &  0.08 &  1 \\ 
53904-2009-408 &  2.0559 & 1.76821 &  0.242 &  0.050 &  0.200 &  0.050 &  0.117 &  0.042 & $?13.66$ &  0.16 &  7 \\ 
53062-1461-308 &  1.9081 & 1.75042 &  0.942 &  0.138 &  0.941 &  0.138 &  0.827 &  0.067 & $>14.54$ &  0.06 &  3 \\ 
53819-2029-076 &  1.8514 & 1.61894 &  0.630 &  0.090 &  0.528 &  0.094 &  0.623 &  0.092 & $>14.29$ &  0.06 &  3 \\ 
53815-2032-310 &  1.9201 & 1.66087 &  1.086 &  0.156 &  1.345 &  0.187 &  0.865 &  0.042 & $>14.63$ &  0.06 &  3 \\ 
                         &           & 1.66532 &  0.617 &  0.137 &  0.765 &  0.136 &  0.611 &  0.164 & $>14.40$ &  0.08 &  3 \\ 
                         &           & 1.66988 &  0.763 &  0.136 &  0.658 &  0.151 &  0.735 &  0.114 & $>14.39$ &  0.08 &  3 \\ 
53884-1796-515 &  3.3785 & 3.19293 &  1.702 &  0.184 &  1.208 &  0.241 &  0.927 &  0.026 & $>14.83$ &  0.13 &  3 \\ 
53062-1461-313 &  2.1338 & 1.77291 &  0.469 &  0.027 &  0.317 &  0.026 &  0.430 &  0.040 & $>14.14$ &  0.02 &  3 \\ 
                         &           & 2.07913 &  0.244 &  0.023 &  0.179 &  0.029 &  0.119 &  0.019 & $>13.82$ &  0.05 &  3 \\ 
53818-2093-388 &  1.7910 & 1.53356 &  0.428 &  0.047 &  0.226 &  0.054 &  0.367 &  0.074 & $ 14.03$ &  0.06 &  1 \\ 
                         &           & 1.65901 &  0.324 &  0.050 &  0.145 &  0.046 &  0.213 &  0.061 & $ 13.91$ &  0.08 &  1 \\ 
53799-2016-558 &  1.7985 & 1.70353 &  1.064 &  0.218 &  0.873 &  0.218 &  0.862 &  0.076 & $>14.50$ &  0.13 &  3 \\ 
54507-1795-514 &  2.0215 & 1.85792 &  0.562 &  0.092 &  0.587 &  0.084 &  0.557 &  0.126 & $>14.30$ &  0.05 &  3 \\ 
53142-1697-282 &  2.0233 & 1.84805 &  0.347 &  0.076 &  0.222 &  0.069 &  0.242 &  0.093 & $ 13.93$ &  0.13 &  1 \\ 
54153-2242-061 &  1.8954 & 1.83171 &  0.943 &  0.098 &  1.224 &  0.113 &  0.828 &  0.042 & $>14.60$ &  0.04 &  3 \\ 
53818-2093-397 &  1.8450 & 1.78661 &  0.916 &  0.123 &  0.648 &  0.107 &  0.816 &  0.063 & $>14.46$ &  0.06 &  3 \\ 
52722-1040-431 &  1.9293 & 1.60017 &  1.106 &  0.170 &  0.657 &  0.153 &  0.867 &  0.043 & $ 14.56$ &  0.09 &  1 \\ 
                         &           & 1.80032 &  1.353 &  0.139 &  1.400 &  0.132 &  0.898 &  0.010 & $?14.80$ &  0.22 &  7 \\ 
52722-1040-252 &  1.8408 & 1.47798 &  0.641 &  0.107 &  0.831 &  0.131 &  0.634 &  0.110 & $>14.37$ &  0.06 &  3 \\ 
                         &           & 1.67785 &  0.963 &  0.091 &  0.922 &  0.096 &  0.834 &  0.037 & $>14.58$ &  0.04 &  3 \\ 
54484-2604-287 &  3.5597 & 3.47667 &  1.207 &  0.145 &  1.022 &  0.144 &  0.887 &  0.026 & $>14.66$ &  0.05 &  3 \\ 
54507-1795-142 &  1.7622 & 1.67769 &  0.342 &  0.080 &  0.358 &  0.083 &  0.236 &  0.097 & $>14.24$ &  0.14 &  3 \\ 
52327-0784-311 &  2.9266 & 2.43634 &  0.334 &  0.067 &  0.357 &  0.071 &  0.226 &  0.082 & $>14.22$ &  0.13 &  3 \\ 
52338-0850-450 &  1.8306 & 1.54516 &  1.518 &  0.099 &  0.863 &  0.102 &  0.901 &  0.005 & $>14.70$ &  0.04 &  3 \\ 
                         &           & 1.63534 &  0.850 &  0.089 &  0.629 &  0.095 &  0.789 &  0.055 & $>14.50$ &  0.05 &  3 \\ 
54507-1795-591 &  1.9163 & 1.81600 &  0.579 &  0.116 &  0.584 &  0.107 &  0.574 &  0.153 & $>14.32$ &  0.09 &  3 \\ 
51990-0340-234 &  2.8533 & 2.38242 &  0.360 &  0.055 &  0.292 &  0.052 &  0.261 &  0.070 & $>13.99$ &  0.07 &  3 \\ 
53794-2243-296 &  1.7435 & 1.57410 &  1.718 &  0.240 &  1.485 &  0.237 &  0.927 &  0.030 & $?14.95$ &  0.40 &  7 \\ 
53117-1459-041 &  1.9058 & 1.75242 &  0.578 &  0.134 &  0.411 &  0.137 &  0.573 &  0.179 & $>14.20$ &  0.13 &  3 \\ 
54234-2663-452 &  3.4907 & 3.03401 &  1.169 &  0.245 &  0.955 &  0.274 &  0.878 &  0.058 & $>14.61$ &  0.13 &  3 \\ 
51985-0295-329 &  2.7940 & 2.34934 &  0.604 &  0.088 &  0.342 &  0.081 &  0.598 &  0.101 & $ 14.26$ &  0.08 &  1 \\ 
                         &           & 2.45638 &  0.409 &  0.072 &  0.373 &  0.078 &  0.338 &  0.108 & $>14.07$ &  0.08 &  3 \\ 
                         &           & 2.60857 &  0.498 &  0.095 &  0.522 &  0.088 &  0.471 &  0.143 & $>14.41$ &  0.10 &  3 \\ 
53138-1460-455 &  1.7710 & 1.57676 &  0.499 &  0.075 &  0.828 &  0.090 &  0.472 &  0.110 & $>14.28$ &  0.06 &  3 \\ 
                         &           & 1.58219 &  0.823 &  0.084 &  0.335 &  0.076 &  0.772 &  0.055 & $ 14.37$ &  0.05 &  1 \\ 
53818-2093-260 &  1.7531 & 1.60177 &  0.783 &  0.220 &  0.627 &  0.164 &  0.747 &  0.188 & $>14.40$ &  0.14 &  3 \\ 
53818-2093-255 &  3.0919 & 2.85103 &  0.904 &  0.205 &  0.988 &  0.163 &  0.811 &  0.128 & $?14.49$ &  0.16 &  7 \\ 
53117-1459-569 &  2.4547 & 2.20678 &  0.588 &  0.081 &  0.574 &  0.090 &  0.582 &  0.098 & $>14.20$ &  0.09 &  3 \\ 
54234-2663-123 &  1.9600 & 1.52247 &  0.376 &  0.064 &  0.317 &  0.082 &  0.286 &  0.087 & $>13.96$ &  0.12 &  3 \\ 
                         &           & 1.76993 &  0.687 &  0.058 &  0.486 &  0.050 &  0.674 &  0.051 & $>14.34$ &  0.03 &  3 \\ 
53815-2032-361 &  1.8186 & 1.67017 &  0.685 &  0.141 &  0.521 &  0.139 &  0.672 &  0.135 & $>14.27$ &  0.12 &  3 \\ 
                         &           & 1.74729 &  0.802 &  0.108 &  0.525 &  0.101 &  0.759 &  0.080 & $>14.37$ &  0.08 &  3 \\ 
54479-2603-032 &  1.9142 & 1.78014 &  1.410 &  0.161 &  1.070 &  0.134 &  0.896 &  0.001 & $>14.74$ &  0.06 &  3 \\ 
52338-0850-514 &  1.7263 & 1.49344 &  0.539 &  0.123 &  0.426 &  0.120 &  0.531 &  0.181 & $>14.16$ &  0.12 &  3 \\ 
                         &           & 1.61219 &  0.989 &  0.119 &  0.855 &  0.115 &  0.842 &  0.045 & $>14.54$ &  0.05 &  3 \\ 
54502-2617-067 &  3.2569 & 2.79853 &  0.885 &  0.097 &  0.752 &  0.152 &  0.803 &  0.054 & $>14.45$ &  0.06 &  3 \\ 
                         &           & 2.98205 &  0.396 &  0.086 &  0.579 &  0.091 &  0.318 &  0.121 & $>14.14$ &  0.07 &  3 \\ 
53904-2009-100 &  2.2850 & 1.79917 &  0.786 &  0.205 &  1.216 &  0.245 &  0.749 &  0.172 & $>14.88$ &  0.12 &  3 \\ 
54625-2926-491 &  2.9492 & 2.36867 &  0.199 &  0.044 &  0.182 &  0.054 &  0.081 &  0.037 & $?13.60$ &  0.15 &  7 \\ 
54584-2925-173 &  2.2980 & 2.24094 &  1.016 &  0.082 &  1.053 &  0.081 &  0.850 &  0.026 & $>14.56$ &  0.03 &  3 \\ 
53799-2016-608 &  2.7434 & 2.65603 &  0.997 &  0.142 &  0.766 &  0.150 &  0.844 &  0.054 & $>14.51$ &  0.09 &  3 \\ 
54484-2604-408 &  1.8990 & 1.77036 &  0.610 &  0.097 &  0.614 &  0.114 &  0.604 &  0.110 & $>14.36$ &  0.07 &  3 \\ 
51990-0340-207 &  2.1949 & 1.95857 &  0.288 &  0.077 &  0.233 &  0.052 &  0.170 &  0.079 & $?13.75$ &  0.19 &  7 \\ 
52791-1319-463 &  2.2065 & 1.93015 &  1.149 &  0.080 &  0.919 &  0.077 &  0.873 &  0.011 & $>14.70$ &  0.03 &  3 \\ 
                         &           & 2.05202 &  0.254 &  0.059 &  0.527 &  0.097 &  0.129 &  0.051 & $>14.46$ &  0.08 &  3 \\ 
54234-2663-127 &  3.7105 & 3.03558 &  0.450 &  0.095 &  0.372 &  0.119 &  0.402 &  0.148 & $>14.12$ &  0.10 &  3 \\ 
53884-1796-006 &  3.7447 & 3.08080 &  0.286 &  0.052 &  0.300 &  0.062 &  0.167 &  0.057 & $>14.12$ &  0.14 &  3 \\ 
53138-1460-504 &  3.1815 & 2.74654 &  0.902 &  0.097 &  0.695 &  0.101 &  0.810 &  0.050 & $>14.55$ &  0.05 &  3 \\ 
54153-2242-021 &  2.1699 & 2.02179 &  0.559 &  0.088 &  0.572 &  0.086 &  0.555 &  0.121 & $>14.26$ &  0.07 &  3 \\ 
52338-0850-105 &  2.4043 & 2.23696 &  0.351 &  0.073 &  0.516 &  0.089 &  0.248 &  0.089 & $>14.06$ &  0.08 &  3 \\ 
54234-2663-171 &  1.9191 & 1.50803 &  0.576 &  0.114 &  0.599 &  0.100 &  0.571 &  0.151 & $>14.31$ &  0.07 &  3 \\ 
                         &           & 1.58839 &  0.583 &  0.106 &  0.210 &  0.087 &  0.577 &  0.136 & $ 14.21$ &  0.09 &  1 \\ 
53904-2009-059 &  2.0000 & 1.84121 &  0.785 &  0.101 &  0.640 &  0.117 &  0.748 &  0.077 & $>14.44$ &  0.06 &  3 \\ 
52327-0784-292 &  3.5529 & 3.03638 &  0.215 &  0.056 &  0.336 &  0.076 &  0.094 &  0.046 & $>14.25$ &  0.11 &  3 \\ 
                         &           & 3.40285 &  0.478 &  0.056 &  0.489 &  0.092 &  0.443 &  0.084 & $>14.11$ &  0.06 &  3 \\ 
53799-2016-029 &  1.8577 & 1.79524 &  0.957 &  0.081 &  1.054 &  0.090 &  0.832 &  0.033 & $>14.62$ &  0.04 &  3 \\ 
53142-1697-238 &  2.4475 & 2.15755 &  0.761 &  0.081 &  0.668 &  0.101 &  0.733 &  0.066 & $>14.43$ &  0.06 &  3 \\ 
                         &           & 2.24991 &  0.336 &  0.095 &  0.601 &  0.107 &  0.228 &  0.112 & $>14.53$ &  0.09 &  3 \\ 
                         &           & 2.30216 &  1.068 &  0.083 &  0.907 &  0.091 &  0.862 &  0.022 & $>14.67$ &  0.04 &  3 \\ 
                         &           & 2.36693 &  0.340 &  0.084 &  0.280 &  0.078 &  0.233 &  0.103 & $>13.92$ &  0.14 &  3 \\ 
53084-1375-533 &  1.7628 & 1.54246 &  0.644 &  0.113 &  0.597 &  0.122 &  0.636 &  0.118 & $>14.35$ &  0.07 &  3 \\ 
53142-1697-404 &  2.1971 & 2.05763 &  1.400 &  0.110 &  1.094 &  0.105 &  0.897 &  0.001 & $>14.75$ &  0.04 &  3 \\ 
54507-2651-213 &  2.1145 & 1.69857 &  0.856 &  0.158 &  0.492 &  0.120 &  0.791 &  0.109 & $ 14.38$ &  0.10 &  1 \\ 
53851-1798-305 &  1.7910 & 1.73088 &  0.227 &  0.038 &  0.138 &  0.036 &  0.104 &  0.032 & $ 13.75$ &  0.08 &  1 \\ 
53142-1697-427 &  1.7183 & 1.64238 &  0.889 &  0.068 &  0.643 &  0.058 &  0.805 &  0.035 & $>14.50$ &  0.04 &  3 \\ 
54625-2926-104 &  2.2250 & 1.77281 &  0.722 &  0.081 &  0.832 &  0.091 &  0.703 &  0.069 & $>14.41$ &  0.05 &  3 \\ 
                         &           & 1.78590 &  0.559 &  0.085 &  0.442 &  0.075 &  0.555 &  0.117 & $>14.23$ &  0.06 &  3 \\ 
                         &           & 2.08829 &  0.722 &  0.068 &  0.699 &  0.061 &  0.703 &  0.057 & $>14.43$ &  0.03 &  3 \\ 
                         &           & 2.10700 &  1.471 &  0.062 &  1.394 &  0.070 &  0.897 &  0.001 & $>14.88$ &  0.02 &  3 \\ 
54507-1795-066 &  1.8096 & 1.59377 &  0.895 &  0.100 &  0.734 &  0.101 &  0.808 &  0.053 & $>14.50$ &  0.05 &  3 \\ 
53794-2243-204 &  1.7960 & 1.71737 &  0.308 &  0.079 &  1.095 &  0.080 &  0.194 &  0.088 & $>14.88$ &  0.04 &  3 \\ 
                         &           & 1.72082 &  1.024 &  0.082 &  0.816 &  0.089 &  0.852 &  0.025 & $>14.60$ &  0.03 &  3 \\ 
54484-2604-184 &  2.0940 & 1.92976 &  0.608 &  0.165 &  0.775 &  0.185 &  0.602 &  0.210 & $?14.24$ &  0.15 &  7 \\ 
53084-1375-134 &  2.2205 & 2.08693 &  0.599 &  0.092 &  0.592 &  0.095 &  0.593 &  0.109 & $>14.29$ &  0.06 &  3 \\ 
53430-1667-347 &  1.8766 & 1.51784 &  0.506 &  0.086 &  0.419 &  0.077 &  0.482 &  0.128 & $>14.20$ &  0.07 &  3 \\ 
53089-1772-636 &  1.8846 & 1.79161 &  0.364 &  0.066 &  1.104 &  0.076 &  0.267 &  0.085 & $>14.17$ &  0.06 &  3 \\ 
                         &           & 1.79494 &  1.009 &  0.077 &  0.852 &  0.072 &  0.848 &  0.025 & $>14.60$ &  0.03 &  3 \\ 
53851-1798-331 &  2.9193 & 2.76984 &  0.529 &  0.115 &  0.425 &  0.124 &  0.515 &  0.170 & $>14.15$ &  0.13 &  3 \\ 
52376-0851-349 &  2.2506 & 1.91843 &  0.685 &  0.097 &  0.409 &  0.085 &  0.672 &  0.089 & $ 14.30$ &  0.08 &  1 \\ 
53852-2104-389 &  1.9542 & 1.87283 &  0.511 &  0.091 &  0.374 &  0.070 &  0.490 &  0.135 & $>14.02$ &  0.14 &  3 \\ 
52295-0525-081 &  1.9393 & 1.83120 &  0.277 &  0.051 &  0.342 &  0.058 &  0.156 &  0.053 & $>13.93$ &  0.09 &  3 \\ 
52338-0850-617 &  2.1222 & 1.92571 &  1.154 &  0.106 &  1.183 &  0.116 &  0.874 &  0.015 & $>14.70$ &  0.04 &  3 \\ 
54507-1797-224 &  1.8790 & 1.55363 &  0.835 &  0.088 &  0.910 &  0.085 &  0.779 &  0.056 & $>14.49$ &  0.04 &  3 \\ 
53430-1667-240 &  2.5671 & 2.16865 &  0.491 &  0.060 &  0.269 &  0.044 &  0.462 &  0.088 & $ 14.16$ &  0.07 &  1 \\ 
53142-1697-193 &  2.1778 & 1.86940 &  0.731 &  0.085 &  0.574 &  0.082 &  0.710 &  0.072 & $>14.36$ &  0.05 &  3 \\ 
                         &           & 2.04992 &  0.636 &  0.084 &  0.402 &  0.069 &  0.628 &  0.081 & $>14.27$ &  0.07 &  3 \\ 
52410-0958-497 &  1.8818 & 1.65718 &  1.980 &  0.124 &  1.672 &  0.131 &  0.908 &  0.014 & $>15.11$ &  0.06 &  3 \\ 
54507-1795-029 &  3.7486 & 3.30205 &  0.320 &  0.071 &  0.318 &  0.070 &  0.209 &  0.086 & $>13.88$ &  0.12 &  3 \\ 
52072-0602-002 &  2.3089 & 1.95404 &  0.178 &  0.052 &  0.248 &  0.051 &  0.064 &  0.031 & $>14.07$ &  0.12 &  3 \\ 
                         &           & 2.18256 &  0.331 &  0.050 &  0.214 &  0.041 &  0.223 &  0.061 & $>13.77$ &  0.12 &  3 \\ 
54234-2663-050 &  1.7491 & 1.69941 &  0.430 &  0.072 &  0.455 &  0.083 &  0.372 &  0.113 & $>14.11$ &  0.07 &  3 \\ 
53430-1667-385 &  2.4926 & 2.24993 &  0.917 &  0.123 &  0.586 &  0.142 &  0.817 &  0.063 & $>14.46$ &  0.06 &  3 \\ 
52722-1040-178 &  2.1567 & 1.84983 &  0.835 &  0.144 &  0.718 &  0.151 &  0.779 &  0.102 & $>14.50$ &  0.09 &  3 \\ 
51990-0340-047 &  1.8960 & 1.84395 &  0.279 &  0.075 &  0.226 &  0.064 &  0.158 &  0.074 & $>13.85$ &  0.14 &  3 \\ 
54625-2926-067 &  2.4322 & 1.97250 &  0.638 &  0.109 &  0.875 &  0.123 &  0.631 &  0.115 & $>14.34$ &  0.07 &  3 \\ 
                         &           & 2.31745 &  0.649 &  0.109 &  0.806 &  0.121 &  0.641 &  0.110 & $>14.36$ &  0.06 &  3 \\ 
53851-1798-273 &  2.2491 & 2.09681 &  0.547 &  0.055 &  0.536 &  0.055 &  0.542 &  0.078 & $>14.22$ &  0.06 &  3 \\ 
54234-2663-042 &  2.1594 & 1.71625 &  0.991 &  0.180 &  0.921 &  0.206 &  0.842 &  0.078 & $>14.60$ &  0.09 &  3 \\ 
                         &           & 1.83915 &  0.976 &  0.151 &  1.040 &  0.142 &  0.838 &  0.065 & $>14.58$ &  0.07 &  3 \\ 
54507-1795-629 &  3.7334 & 3.24314 &  1.028 &  0.071 &  0.784 &  0.053 &  0.853 &  0.021 & $>14.57$ &  0.03 &  3 \\ 
                         &           & 3.48556 &  0.691 &  0.062 &  0.277 &  0.073 &  0.677 &  0.055 & $ 14.31$ &  0.05 &  1 \\ 
                         &           & 3.50935 &  0.739 &  0.065 &  0.619 &  0.081 &  0.717 &  0.055 & $>14.34$ &  0.04 &  3 \\ 
                         &           & 3.53755 &  0.536 &  0.077 &  0.407 &  0.071 &  0.525 &  0.111 & $>14.15$ &  0.07 &  3 \\ 
53430-1667-392 &  1.9177 & 1.83867 &  1.445 &  0.149 &  1.492 &  0.170 &  0.895 &  0.003 & $>14.88$ &  0.07 &  3 \\ 
53818-2093-172 &  2.2207 & 1.77723 &  0.886 &  0.063 &  0.870 &  0.069 &  0.804 &  0.032 & $>14.50$ &  0.03 &  3 \\ 
                         &           & 2.13334 &  0.226 &  0.056 &  0.165 &  0.050 &  0.103 &  0.046 & $>13.70$ &  0.14 &  3 \\ 
                         &           & 2.16450 &  0.476 &  0.049 &  0.339 &  0.048 &  0.441 &  0.073 & $>14.14$ &  0.04 &  3 \\ 
53142-1697-537 &  2.0631 & 1.73286 &  0.533 &  0.092 &  0.377 &  0.091 &  0.521 &  0.134 & $>14.21$ &  0.07 &  3 \\ 
53062-1461-434 &  2.2851 & 1.92757 &  0.367 &  0.075 &  0.650 &  0.078 &  0.272 &  0.098 & $>14.14$ &  0.07 &  3 \\ 
                         &           & 2.02702 &  0.452 &  0.082 &  0.279 &  0.075 &  0.405 &  0.129 & $ 14.09$ &  0.09 &  1 \\ 
53062-1461-379 &  2.3702 & 1.98462 &  0.946 &  0.095 &  0.787 &  0.107 &  0.829 &  0.040 & $>14.52$ &  0.04 &  3 \\ 
52295-0525-102 &  2.2990 & 1.80355 &  0.744 &  0.134 &  0.503 &  0.133 &  0.721 &  0.117 & $>14.32$ &  0.10 &  3 \\ 
54484-2604-506 &  1.9343 & 1.69334 &  0.613 &  0.070 &  0.635 &  0.084 &  0.606 &  0.071 & $>14.37$ &  0.05 &  3 \\ 
54506-2618-195 &  1.8285 & 1.52322 &  0.672 &  0.095 &  0.611 &  0.098 &  0.661 &  0.089 & $>14.36$ &  0.05 &  3 \\ 
52791-1319-519 &  2.5678 & 2.35715 &  0.480 &  0.090 &  0.332 &  0.070 &  0.445 &  0.137 & $>14.10$ &  0.12 &  3 \\ 
54507-1795-036 &  1.9241 & 1.78183 &  0.326 &  0.079 &  0.232 &  0.080 &  0.216 &  0.095 & $>13.95$ &  0.12 &  3 \\ 
53794-2243-127 &  3.6480 & 3.38811 &  0.954 &  0.203 &  0.727 &  0.194 &  0.832 &  0.105 & $>14.46$ &  0.12 &  3 \\ 
53794-2243-495 &  2.0233 & 1.85028 &  1.061 &  0.101 &  1.473 &  0.097 &  0.861 &  0.028 & $>14.63$ &  0.03 &  3 \\ 
                         &           & 1.85626 &  1.301 &  0.088 &  1.036 &  0.099 &  0.898 &  0.009 & $>14.69$ &  0.03 &  3 \\ 
53794-2243-125 &  2.2925 & 2.04111 &  0.753 &  0.076 &  0.677 &  0.076 &  0.728 &  0.063 & $>14.46$ &  0.05 &  3 \\ 
53430-1667-333 &  1.9309 & 1.79075 &  0.729 &  0.094 &  0.944 &  0.113 &  0.709 &  0.080 & $>14.40$ &  0.05 &  3 \\ 
54502-2617-035 &  1.9069 & 1.85784 &  1.366 &  0.049 &  1.229 &  0.051 &  0.898 &  0.001 & $>14.83$ &  0.02 &  3 \\ 
52791-1319-104 &  2.0810 & 1.72525 &  0.721 &  0.154 &  0.586 &  0.139 &  0.702 &  0.140 & $>14.39$ &  0.09 &  3 \\ 
53815-2032-139 &  1.7389 & 1.47569 &  0.719 &  0.145 &  0.668 &  0.158 &  0.700 &  0.131 & $>14.29$ &  0.13 &  3 \\ 
53794-2243-124 &  1.9296 & 1.54503 &  0.586 &  0.086 &  0.394 &  0.085 &  0.580 &  0.107 & $>14.24$ &  0.07 &  3 \\ 
52295-0525-589 &  2.9386 & 2.38089 &  0.576 &  0.073 &  0.284 &  0.075 &  0.571 &  0.093 & $ 14.23$ &  0.07 &  1 \\ 
53794-2243-485 &  2.1077 & 1.80120 &  0.328 &  0.084 &  0.599 &  0.094 &  0.219 &  0.101 & $>14.51$ &  0.09 &  3 \\ 
                         &           & 2.03519 &  0.686 &  0.089 &  0.353 &  0.092 &  0.672 &  0.082 & $ 14.30$ &  0.08 &  1 \\ 
53112-1773-421 &  1.9391 & 1.71091 &  1.259 &  0.166 &  1.191 &  0.157 &  0.897 &  0.032 & $>14.72$ &  0.05 &  3 \\ 
52411-0959-358 &  2.2367 & 1.79997 &  0.321 &  0.053 &  0.261 &  0.056 &  0.210 &  0.065 & $>13.88$ &  0.10 &  3 \\ 
                         &           & 2.11628 &  0.220 &  0.041 &  0.188 &  0.056 &  0.098 &  0.034 & $>13.98$ &  0.14 &  3 \\ 
52295-0525-071 &  2.2507 & 2.00446 &  0.530 &  0.111 &  0.689 &  0.096 &  0.518 &  0.163 & $>14.27$ &  0.09 &  3 \\ 
53851-1798-374 &  1.7898 & 1.61449 &  0.698 &  0.102 &  0.641 &  0.090 &  0.683 &  0.092 & $>14.36$ &  0.06 &  3 \\ 
53112-1773-202 &  2.2339 & 2.00558 &  0.537 &  0.084 &  0.302 &  0.068 &  0.527 &  0.120 & $ 14.19$ &  0.07 &  1 \\ 
53475-1977-324 &  1.9330 & 1.58640 &  1.279 &  0.115 &  1.215 &  0.136 &  0.898 &  0.021 & $>14.70$ &  0.05 &  3 \\ 
53852-2104-122 &  2.4177 & 2.05068 &  1.155 &  0.079 &  0.761 &  0.070 &  0.874 &  0.011 & $>14.61$ &  0.03 &  3 \\ 
52791-1319-540 &  1.8460 & 1.64603 &  0.596 &  0.114 &  0.417 &  0.134 &  0.590 &  0.141 & $>14.25$ &  0.12 &  3 \\ 
53852-2104-121 &  2.4274 & 2.32897 &  0.256 &  0.071 &  0.401 &  0.088 &  0.131 &  0.062 & $>14.32$ &  0.11 &  3 \\ 
53815-2032-481 &  2.0870 & 1.78577 &  0.531 &  0.068 &  0.384 &  0.077 &  0.519 &  0.097 & $>14.21$ &  0.05 &  3 \\ 
53815-2032-094 &  2.2175 & 1.93753 &  0.868 &  0.098 &  0.644 &  0.090 &  0.796 &  0.058 & $>14.46$ &  0.06 &  3 \\ 
54484-2604-048 &  2.3051 & 2.17691 &  0.352 &  0.076 &  0.344 &  0.096 &  0.248 &  0.094 & $>13.92$ &  0.13 &  3 \\ 
                         &           & 2.19643 &  0.966 &  0.088 &  0.595 &  0.077 &  0.835 &  0.035 & $>14.48$ &  0.04 &  3 \\ 
53815-2032-096 &  1.8654 & 1.53896 &  1.421 &  0.141 &  1.676 &  0.162 &  0.896 &  0.002 & $>14.93$ &  0.08 &  3 \\ 
                         &           & 1.80814 &  1.127 &  0.127 &  0.920 &  0.152 &  0.870 &  0.025 & $>14.59$ &  0.05 &  3 \\ 
53794-2243-146 &  2.1150 & 1.81342 &  0.695 &  0.109 &  0.621 &  0.131 &  0.680 &  0.100 & $>14.33$ &  0.07 &  3 \\ 
53142-1697-573 &  3.0934 & 2.95300 &  0.499 &  0.109 &  0.486 &  0.145 &  0.473 &  0.165 & $>14.22$ &  0.10 &  3 \\ 
52072-0602-635 &  2.1593 & 1.93947 &  1.009 &  0.194 &  1.103 &  0.165 &  0.848 &  0.081 & $>14.63$ &  0.09 &  3 \\ 
53112-1773-442 &  1.9773 & 1.63461 &  0.108 &  0.032 &  0.129 &  0.035 &  0.027 &  0.010 & $?13.36$ &  0.20 &  7 \\ 
                         &           & 1.89264 &  0.268 &  0.034 &  0.199 &  0.037 &  0.145 &  0.035 & $>13.84$ &  0.06 &  3 \\ 
53084-1375-553 &  1.9564 & 1.72542 &  0.500 &  0.063 &  0.343 &  0.082 &  0.474 &  0.093 & $>14.15$ &  0.07 &  3 \\ 
54484-2604-110 &  2.1053 & 1.84214 &  0.390 &  0.066 &  0.401 &  0.073 &  0.309 &  0.094 & $>14.12$ &  0.06 &  3 \\ 
52327-0784-203 &  1.9201 & 1.82320 &  1.214 &  0.201 &  0.994 &  0.174 &  0.889 &  0.040 & $>14.63$ &  0.09 &  3 \\ 
52325-0783-028 &  2.3808 & 2.18176 &  0.757 &  0.160 &  0.526 &  0.131 &  0.731 &  0.139 & $>14.37$ &  0.14 &  3 \\ 
52312-0526-271 &  2.1541 & 1.92777 &  1.443 &  0.149 &  1.391 &  0.154 &  0.895 &  0.002 & $>14.87$ &  0.06 &  3 \\ 
52376-0851-466 &  2.5398 & 2.34423 &  0.545 &  0.093 &  0.207 &  0.072 &  0.539 &  0.133 & $ 14.08$ &  0.12 &  1 \\ 
53062-1461-148 &  1.9679 & 1.58536 &  0.759 &  0.150 &  0.922 &  0.191 &  0.732 &  0.129 & $>14.39$ &  0.13 &  3 \\ 
54484-2605-332 &  2.2259 & 1.92960 &  0.936 &  0.085 &  0.770 &  0.092 &  0.824 &  0.035 & $>14.50$ &  0.04 &  3 \\ 
                         &           & 1.96072 &  0.390 &  0.080 &  0.294 &  0.073 &  0.309 &  0.112 & $>14.06$ &  0.08 &  3 \\ 
54616-2460-344 &  2.8426 & 2.76839 &  1.229 &  0.100 &  1.871 &  0.125 &  0.892 &  0.022 & $>14.74$ &  0.03 &  3 \\ 
53142-1697-104 &  1.9063 & 1.60091 &  0.902 &  0.170 &  0.881 &  0.146 &  0.810 &  0.099 & $>14.50$ &  0.08 &  3 \\ 
53851-1798-151 &  3.0148 & 2.91484 &  0.671 &  0.119 &  0.738 &  0.145 &  0.660 &  0.112 & $>14.34$ &  0.08 &  3 \\ 
53471-2002-376 &  1.7694 & 1.49274 &  0.405 &  0.057 &  0.408 &  0.046 &  0.332 &  0.088 & $>14.08$ &  0.06 &  3 \\ 
                         &           & 1.71441 &  1.301 &  0.053 &  1.255 &  0.047 &  0.898 &  0.001 & $>14.78$ &  0.02 &  3 \\ 
54507-2651-052 &  2.9332 & 2.37723 &  0.768 &  0.047 &  0.647 &  0.048 &  0.737 &  0.036 & $>14.46$ &  0.03 &  3 \\ 
53851-1798-505 &  1.8471 & 1.68262 &  0.971 &  0.041 &  0.837 &  0.051 &  0.836 &  0.014 & $>14.54$ &  0.02 &  3 \\ 
                         &           & 1.75846 &  0.978 &  0.037 &  0.443 &  0.038 &  0.839 &  0.012 & $ 14.45$ &  0.02 &  1 \\ 
                         &           & 1.78560 &  0.336 &  0.038 &  0.331 &  0.041 &  0.228 &  0.046 & $>13.95$ &  0.06 &  3 \\ 
54506-2618-068 &  2.8872 & 2.65524 &  1.057 &  0.107 &  1.046 &  0.120 &  0.861 &  0.030 & $>14.87$ &  0.06 &  3 \\ 
52791-1319-561 &  2.2097 & 1.73473 &  1.069 &  0.075 &  1.198 &  0.081 &  0.862 &  0.019 & $>14.69$ &  0.03 &  3 \\ 
54507-1797-534 &  2.3797 & 2.01645 &  0.574 &  0.095 &  0.404 &  0.088 &  0.569 &  0.125 & $>14.23$ &  0.07 &  3 \\ 
52376-0851-200 &  2.6800 & 2.15640 &  0.708 &  0.084 &  0.305 &  0.074 &  0.691 &  0.074 & $ 14.29$ &  0.05 &  1 \\ 
                         &           & 2.48477 &  0.612 &  0.058 &  0.542 &  0.065 &  0.606 &  0.056 & $>14.28$ &  0.06 &  3 \\ 
52376-0851-401 &  2.3040 & 2.03057 &  0.370 &  0.070 &  0.329 &  0.069 &  0.277 &  0.092 & $>14.04$ &  0.08 &  3 \\ 
                         &           & 2.16996 &  0.371 &  0.075 &  0.580 &  0.082 &  0.279 &  0.099 & $>14.19$ &  0.08 &  3 \\ 
54484-2605-312 &  2.9859 & 2.83122 &  0.924 &  0.220 &  1.421 &  0.269 &  0.819 &  0.132 & $>14.92$ &  0.12 &  3 \\ 
54234-2663-015 &  3.3363 & 3.23180 &  1.161 &  0.140 &  1.220 &  0.134 &  0.876 &  0.025 & $>14.64$ &  0.05 &  3 \\ 
53794-2243-109 &  2.0246 & 1.96895 &  0.982 &  0.075 &  0.745 &  0.074 &  0.840 &  0.027 & $>14.53$ &  0.04 &  3 \\ 
52312-0526-380 &  2.3339 & 2.18965 &  0.833 &  0.114 &  0.678 &  0.129 &  0.778 &  0.078 & $>14.45$ &  0.06 &  3 \\ 
53794-2243-042 &  3.2833 & 2.95276 &  0.836 &  0.135 &  0.349 &  0.102 &  0.780 &  0.095 & $ 14.35$ &  0.10 &  1 \\ 
52753-1281-010 &  1.7776 & 1.72791 &  0.386 &  0.094 &  0.667 &  0.127 &  0.302 &  0.128 & $>14.57$ &  0.11 &  3 \\ 
53112-1462-384 &  3.4784 & 2.95015 &  1.499 &  0.195 &  1.605 &  0.201 &  0.899 &  0.002 & $>15.01$ &  0.09 &  3 \\ 
53851-1798-102 &  1.7402 & 1.67410 &  0.386 &  0.081 &  0.286 &  0.085 &  0.302 &  0.112 & $?13.97$ &  0.15 &  7 \\ 
53851-1798-104 &  3.1977 & 3.04155 &  0.714 &  0.102 &  0.358 &  0.087 &  0.696 &  0.090 & $ 14.31$ &  0.07 &  1 \\ 
53815-2032-552 &  1.9338 & 1.82897 &  0.227 &  0.057 &  0.364 &  0.067 &  0.104 &  0.047 & $>14.30$ &  0.08 &  3 \\ 
                         &           & 1.83331 &  0.364 &  0.066 &  0.211 &  0.062 &  0.267 &  0.086 & $ 13.99$ &  0.08 &  1 \\ 
53795-2244-303 &  2.4306 & 2.20547 &  0.425 &  0.071 &  0.240 &  0.061 &  0.363 &  0.111 & $ 14.03$ &  0.08 &  1 \\ 
                         &           & 2.36437 &  1.179 &  0.065 &  1.024 &  0.069 &  0.880 &  0.012 & $>14.62$ &  0.02 &  3 \\ 
51984-0296-389 &  1.7728 & 1.54569 &  1.954 &  0.237 &  1.513 &  0.260 &  0.911 &  0.016 & $>15.10$ &  0.13 &  3 \\ 
                         &           & 1.64163 &  1.433 &  0.219 &  0.581 &  0.201 &  0.896 &  0.007 & $ 14.71$ &  0.11 &  1 \\ 
54506-2619-345 &  2.1346 & 2.04870 &  1.161 &  0.105 &  0.658 &  0.106 &  0.876 &  0.015 & $ 14.54$ &  0.05 &  1 \\ 
52724-1041-319 &  2.3214 & 2.00449 &  0.599 &  0.048 &  0.472 &  0.050 &  0.593 &  0.046 & $>14.31$ &  0.03 &  3 \\ 
                         &           & 2.03077 &  0.294 &  0.055 &  0.276 &  0.051 &  0.177 &  0.063 & $>13.89$ &  0.09 &  3 \\ 
53430-1667-212 &  1.8925 & 1.74724 &  0.617 &  0.131 &  0.643 &  0.106 &  0.611 &  0.156 & $>14.30$ &  0.08 &  3 \\ 
53084-1375-011 &  2.2680 & 1.76921 &  0.901 &  0.091 &  0.903 &  0.100 &  0.810 &  0.047 & $>14.61$ &  0.05 &  3 \\ 
53795-2244-343 &  2.0992 & 1.78435 &  1.308 &  0.088 &  1.076 &  0.114 &  0.898 &  0.008 & $>14.78$ &  0.04 &  3 \\ 
53430-1667-505 &  3.8991 & 3.53165 &  0.167 &  0.029 &  0.196 &  0.032 &  0.054 &  0.018 & $>13.64$ &  0.09 &  3 \\ 
53851-2023-166 &  3.9031 & 3.49720 &  1.178 &  0.167 &  0.989 &  0.183 &  0.880 &  0.032 & $>14.64$ &  0.08 &  3 \\ 
52759-1320-382 &  2.5944 & 2.18607 &  0.357 &  0.046 &  0.232 &  0.042 &  0.256 &  0.059 & $>13.96$ &  0.08 &  3 \\ 
                         &           & 2.26475 &  0.970 &  0.043 &  0.808 &  0.050 &  0.836 &  0.016 & $>14.59$ &  0.02 &  3 \\ 
                         &           & 2.49255 &  0.580 &  0.043 &  0.282 &  0.045 &  0.575 &  0.047 & $ 14.18$ &  0.05 &  1 \\ 
54507-1797-581 &  2.0307 & 1.95850 &  0.515 &  0.071 &  1.293 &  0.077 &  0.496 &  0.102 & $>14.35$ &  0.04 &  3 \\ 
                         &           & 1.96405 &  1.234 &  0.076 &  0.806 &  0.068 &  0.893 &  0.018 & $>14.65$ &  0.03 &  3 \\ 
53534-2112-339 &  1.8419 & 1.50737 &  0.579 &  0.077 &  0.613 &  0.085 &  0.574 &  0.097 & $>14.30$ &  0.06 &  3 \\ 
                         &           & 1.71604 &  0.498 &  0.071 &  0.304 &  0.072 &  0.472 &  0.104 & $ 14.16$ &  0.06 &  1 \\ 
54484-2605-280 &  2.0903 & 2.00912 &  0.956 &  0.069 &  0.826 &  0.072 &  0.832 &  0.028 & $>14.55$ &  0.03 &  3 \\ 
53146-1698-323 &  2.1573 & 1.87459 &  0.427 &  0.097 &  0.462 &  0.100 &  0.366 &  0.146 & $>14.02$ &  0.13 &  3 \\ 
54506-2618-627 &  2.2401 & 2.00642 &  0.787 &  0.100 &  0.588 &  0.118 &  0.749 &  0.076 & $>14.37$ &  0.06 &  3 \\ 
53795-2244-300 &  2.9384 & 2.43427 &  1.664 &  0.171 &  1.474 &  0.187 &  0.928 &  0.029 & $>14.89$ &  0.06 &  3 \\ 
53556-1799-311 &  2.1318 & 1.71457 &  0.923 &  0.126 &  0.754 &  0.138 &  0.819 &  0.064 & $>14.51$ &  0.06 &  3 \\ 
                         &           & 1.97828 &  0.507 &  0.073 &  0.767 &  0.121 &  0.484 &  0.107 & $>14.21$ &  0.09 &  3 \\ 
51984-0296-477 &  1.7111 & 1.66428 &  0.373 &  0.081 &  0.448 &  0.075 &  0.282 &  0.107 & $>14.11$ &  0.08 &  3 \\ 
53430-1667-131 &  3.8185 & 3.13336 &  1.052 &  0.141 &  1.051 &  0.129 &  0.860 &  0.046 & $>14.68$ &  0.07 &  3 \\ 
                         &           & 3.13975 &  1.056 &  0.138 &  0.462 &  0.109 &  0.861 &  0.044 & $ 14.61$ &  0.09 &  1 \\ 
53759-1774-344 &  2.5205 & 2.13243 &  0.440 &  0.037 &  0.352 &  0.044 &  0.386 &  0.058 & $>14.11$ &  0.03 &  3 \\ 
                         &           & 2.42421 &  0.146 &  0.029 &  0.104 &  0.032 &  0.039 &  0.009 & $?13.40$ &  0.16 &  7 \\ 
53112-1773-543 &  1.9731 & 1.75608 &  0.650 &  0.124 &  0.316 &  0.121 &  0.643 &  0.130 & $ 14.26$ &  0.09 &  1 \\ 
                         &           & 1.85370 &  2.121 &  0.098 &  1.588 &  0.109 &  0.886 &  0.016 & $>15.10$ &  0.05 &  3 \\ 
53795-2244-259 &  1.8964 & 1.55790 &  0.903 &  0.062 &  0.682 &  0.055 &  0.811 &  0.027 & $>14.50$ &  0.03 &  3 \\ 
53146-1698-269 &  2.0997 & 1.95053 &  0.378 &  0.080 &  0.465 &  0.089 &  0.290 &  0.108 & $>14.34$ &  0.13 &  3 \\ 
53112-1462-374 &  2.4034 & 2.15464 &  1.548 &  0.101 &  1.635 &  0.131 &  0.904 &  0.009 & $>15.05$ &  0.05 &  3 \\ 
                         &           & 2.23694 &  0.865 &  0.115 &  0.874 &  0.105 &  0.795 &  0.069 & $>14.56$ &  0.05 &  3 \\ 
54508-2652-333 &  1.9174 & 1.76391 &  0.782 &  0.180 &  0.596 &  0.178 &  0.746 &  0.150 & $>14.36$ &  0.14 &  3 \\ 
54524-2664-377 &  2.0875 & 1.93851 &  0.403 &  0.084 &  0.282 &  0.094 &  0.329 &  0.121 & $?13.93$ &  0.17 &  7 \\ 
53851-1798-576 &  1.8809 & 1.82223 &  0.513 &  0.092 &  0.320 &  0.082 &  0.493 &  0.136 & $ 14.11$ &  0.11 &  1 \\ 
54616-2460-322 &  2.3312 & 2.19926 &  1.189 &  0.134 &  0.696 &  0.137 &  0.883 &  0.022 & $ 14.59$ &  0.07 &  1 \\ 
53112-1462-229 &  2.2731 & 2.08658 &  0.490 &  0.072 &  0.496 &  0.074 &  0.459 &  0.107 & $>14.20$ &  0.06 &  3 \\ 
51690-0341-203 &  2.1859 & 1.80532 &  1.074 &  0.115 &  0.785 &  0.115 &  0.863 &  0.030 & $>14.58$ &  0.05 &  3 \\ 
                         &           & 1.82730 &  0.726 &  0.112 &  0.591 &  0.109 &  0.706 &  0.099 & $>14.36$ &  0.07 &  3 \\ 
53112-1462-203 &  2.0330 & 1.91187 &  0.751 &  0.159 &  0.897 &  0.165 &  0.727 &  0.141 & $>14.38$ &  0.11 &  3 \\ 
53430-1667-546 &  2.0817 & 1.69048 &  0.546 &  0.112 &  0.770 &  0.105 &  0.540 &  0.163 & $>14.29$ &  0.08 &  3 \\ 
                         &           & 2.01141 &  0.240 &  0.065 &  0.279 &  0.067 &  0.115 &  0.054 & $>13.85$ &  0.14 &  3 \\ 
52410-0958-077 &  1.8487 & 1.53807 &  1.596 &  0.225 &  1.496 &  0.223 &  0.915 &  0.018 & $?15.12$ &  0.23 &  7 \\ 
53471-2002-496 &  2.1177 & 1.68341 &  1.020 &  0.088 &  0.916 &  0.093 &  0.851 &  0.028 & $>14.58$ &  0.04 &  3 \\ 
53884-1800-334 &  3.2545 & 2.72739 &  1.722 &  0.116 &  1.876 &  0.114 &  0.927 &  0.010 & $>15.13$ &  0.04 &  3 \\ 
                         &           & 2.91537 &  0.379 &  0.082 &  0.245 &  0.065 &  0.292 &  0.110 & $ 14.00$ &  0.10 &  1 \\ 
                         &           & 3.02374 &  1.314 &  0.078 &  1.254 &  0.098 &  0.898 &  0.004 & $>14.71$ &  0.03 &  3 \\ 
53471-2002-095 &  1.9062 & 1.57843 &  0.551 &  0.061 &  0.440 &  0.078 &  0.547 &  0.087 & $>14.23$ &  0.06 &  3 \\ 
                         &           & 1.72376 &  0.751 &  0.064 &  0.530 &  0.074 &  0.727 &  0.054 & $>14.40$ &  0.04 &  3 \\ 
                         &           & 1.76034 &  0.424 &  0.063 &  0.342 &  0.066 &  0.362 &  0.099 & $>14.06$ &  0.07 &  3 \\ 
52759-1282-206 &  1.9031 & 1.80025 &  0.680 &  0.143 &  0.692 &  0.127 &  0.668 &  0.140 & $>14.33$ &  0.13 &  3 \\ 
52759-1282-413 &  2.4476 & 1.94688 &  0.546 &  0.083 &  0.280 &  0.085 &  0.540 &  0.120 & $ 14.15$ &  0.10 &  1 \\ 
                         &           & 2.16909 &  0.518 &  0.069 &  0.475 &  0.084 &  0.500 &  0.099 & $>14.23$ &  0.06 &  3 \\ 
                         &           & 2.17406 &  0.461 &  0.079 &  0.357 &  0.084 &  0.419 &  0.123 & $>14.14$ &  0.07 &  3 \\ 
53851-2023-010 &  2.1246 & 1.73480 &  1.125 &  0.145 &  1.681 &  0.155 &  0.870 &  0.031 & $>14.64$ &  0.06 &  3 \\ 
                         &           & 1.73965 &  1.591 &  0.145 &  0.796 &  0.138 &  0.914 &  0.019 & $ 14.72$ &  0.06 &  1 \\ 
53851-2023-015 &  1.7270 & 1.59142 &  0.736 &  0.139 &  0.594 &  0.132 &  0.715 &  0.123 & $>14.32$ &  0.10 &  3 \\ 
53146-1698-202 &  2.1828 & 1.87531 &  0.677 &  0.137 &  0.744 &  0.145 &  0.665 &  0.133 & $>14.34$ &  0.09 &  3 \\ 
53759-1774-356 &  1.8476 & 1.47633 &  0.550 &  0.150 &  0.711 &  0.153 &  0.546 &  0.221 & $>14.58$ &  0.14 &  3 \\ 
53112-1773-609 &  2.5931 & 2.25238 &  0.997 &  0.067 &  0.620 &  0.077 &  0.844 &  0.022 & $>14.49$ &  0.03 &  3 \\ 
                         &           & 2.39426 &  1.333 &  0.068 &  1.209 &  0.076 &  0.898 &  0.001 & $>14.90$ &  0.05 &  3 \\ 
                         &           & 2.46040 &  0.723 &  0.082 &  0.490 &  0.063 &  0.703 &  0.070 & $>14.40$ &  0.06 &  3 \\ 
52759-1320-376 &  1.7739 & 1.50812 &  0.422 &  0.044 &  0.300 &  0.042 &  0.359 &  0.070 & $>14.09$ &  0.04 &  3 \\ 
54484-2605-197 &  4.3525 & 3.55976 &  0.944 &  0.085 &  0.776 &  0.086 &  0.828 &  0.036 & $>14.50$ &  0.04 &  3 \\ 
52376-0851-571 &  1.7113 & 1.50562 &  0.980 &  0.138 &  0.606 &  0.120 &  0.839 &  0.055 & $ 14.50$ &  0.07 &  1 \\ 
53475-1977-464 &  2.3910 & 2.00611 &  0.866 &  0.057 &  0.946 &  0.070 &  0.795 &  0.032 & $>14.52$ &  0.03 &  3 \\ 
                         &           & 2.14978 &  1.354 &  0.072 &  0.955 &  0.060 &  0.898 &  0.001 & $>14.70$ &  0.02 &  3 \\ 
                         &           & 2.17767 &  0.947 &  0.076 &  1.071 &  0.072 &  0.829 &  0.032 & $>14.57$ &  0.03 &  3 \\ 
                         &           & 2.21846 &  1.332 &  0.069 &  1.238 &  0.067 &  0.898 &  0.001 & $>14.82$ &  0.03 &  3 \\ 
53852-2104-563 &  2.0598 & 1.63181 &  0.912 &  0.065 &  0.748 &  0.062 &  0.814 &  0.028 & $>14.56$ &  0.03 &  3 \\ 
                         &           & 1.65245 &  0.443 &  0.052 &  0.240 &  0.055 &  0.392 &  0.081 & $ 14.07$ &  0.05 &  1 \\ 
                         &           & 1.66462 &  0.246 &  0.052 &  0.149 &  0.047 &  0.120 &  0.043 & $ 13.77$ &  0.13 &  1 \\ 
53795-2244-391 &  3.6178 & 3.15258 &  0.451 &  0.087 &  0.344 &  0.123 &  0.404 &  0.136 & $?13.92$ &  0.19 &  7 \\ 
51690-0341-490 &  2.0197 & 1.71903 &  1.291 &  0.081 &  1.071 &  0.077 &  0.898 &  0.010 & $>14.66$ &  0.03 &  3 \\ 
54506-2619-391 &  2.0743 & 1.95812 &  0.350 &  0.046 &  0.214 &  0.041 &  0.246 &  0.056 & $ 13.91$ &  0.09 &  1 \\ 
53851-1798-561 &  2.2725 & 2.08011 &  0.304 &  0.085 &  0.371 &  0.096 &  0.189 &  0.092 & $>13.95$ &  0.13 &  3 \\ 
                         &           & 2.13882 &  1.186 &  0.107 &  1.260 &  0.110 &  0.882 &  0.018 & $>14.63$ &  0.03 &  3 \\ 
51690-0341-122 &  2.0051 & 1.89238 &  0.535 &  0.101 &  0.378 &  0.094 &  0.524 &  0.148 & $>14.12$ &  0.11 &  3 \\ 
53851-2023-571 &  1.8460 & 1.53386 &  1.275 &  0.074 &  1.036 &  0.070 &  0.897 &  0.012 & $>14.71$ &  0.03 &  3 \\ 
                         &           & 1.61263 &  0.265 &  0.052 &  0.390 &  0.080 &  0.142 &  0.049 & $>14.29$ &  0.10 &  3 \\ 
54506-2619-397 &  3.9198 & 3.32954 &  0.568 &  0.111 &  0.364 &  0.087 &  0.563 &  0.150 & $ 14.22$ &  0.09 &  1 \\ 
                         &           & 3.43393 &  0.861 &  0.128 &  0.366 &  0.115 &  0.793 &  0.081 & $ 14.50$ &  0.12 &  1 \\ 
                         &           & 3.53624 &  0.952 &  0.145 &  1.461 &  0.169 &  0.831 &  0.069 & $>14.55$ &  0.05 &  3 \\ 
53884-1800-337 &  2.4073 & 1.92407 &  1.486 &  0.146 &  0.687 &  0.148 &  0.898 &  0.001 & $ 14.68$ &  0.06 &  1 \\ 
                         &           & 2.10308 &  1.387 &  0.117 &  0.705 &  0.107 &  0.897 &  0.001 & $ 14.68$ &  0.04 &  1 \\ 
54506-2619-264 &  2.1293 & 1.66456 &  0.683 &  0.125 &  1.180 &  0.135 &  0.670 &  0.116 & $>14.38$ &  0.07 &  3 \\ 
                         &           & 1.66870 &  1.139 &  0.134 &  0.788 &  0.133 &  0.872 &  0.025 & $>14.59$ &  0.05 &  3 \\ 
53112-1773-039 &  1.7335 & 1.64247 &  0.794 &  0.135 &  0.606 &  0.125 &  0.754 &  0.104 & $>14.38$ &  0.07 &  3 \\ 
54484-2605-475 &  1.8360 & 1.62764 &  0.338 &  0.102 &  0.396 &  0.105 &  0.231 &  0.119 & $>14.34$ &  0.14 &  3 \\ 
53556-1799-227 &  1.8267 & 1.63932 &  1.827 &  0.183 &  1.125 &  0.174 &  0.923 &  0.004 & $>14.89$ &  0.10 &  3 \\ 
                         &           & 1.67762 &  0.599 &  0.138 &  0.597 &  0.118 &  0.593 &  0.174 & $>14.55$ &  0.13 &  3 \\ 
52759-1282-466 &  2.9351 & 2.49393 &  1.199 &  0.110 &  0.633 &  0.130 &  0.885 &  0.020 & $ 14.54$ &  0.05 &  1 \\ 
                         &           & 2.57851 &  1.655 &  0.098 &  1.419 &  0.095 &  0.928 &  0.023 & $>15.05$ &  0.05 &  3 \\ 
52759-1282-404 &  3.2332 & 2.62613 &  0.632 &  0.174 &  0.948 &  0.204 &  0.625 &  0.211 & $>14.53$ &  0.14 &  3 \\ 
53556-1799-434 &  1.9738 & 1.78828 &  1.904 &  0.050 &  1.324 &  0.061 &  0.916 &  0.005 & $>14.96$ &  0.02 &  3 \\ 
                         &           & 1.86568 &  0.282 &  0.063 &  0.187 &  0.049 &  0.162 &  0.064 & $ 13.84$ &  0.11 &  1 \\ 
52759-1282-457 &  2.3483 & 2.19623 &  0.627 &  0.088 &  0.360 &  0.080 &  0.620 &  0.089 & $ 14.29$ &  0.08 &  1 \\ 
53433-1668-348 &  1.7722 & 1.53562 &  1.217 &  0.141 &  1.310 &  0.136 &  0.889 &  0.026 & $>14.67$ &  0.06 &  3 \\ 
53471-2002-578 &  1.9729 & 1.74188 &  0.496 &  0.118 &  0.382 &  0.116 &  0.469 &  0.179 & $>14.10$ &  0.13 &  3 \\ 
53112-1773-024 &  2.0465 & 1.84415 &  0.614 &  0.072 &  0.432 &  0.073 &  0.607 &  0.073 & $>14.27$ &  0.06 &  3 \\ 
53795-2244-369 &  4.1541 & 3.66408 &  0.288 &  0.084 &  0.344 &  0.098 &  0.170 &  0.085 & $?13.67$ &  0.26 &  7 \\ 
52411-0959-237 &  2.8308 & 2.57887 &  0.365 &  0.076 &  0.257 &  0.083 &  0.270 &  0.099 & $>13.97$ &  0.12 &  3 \\ 
53534-2112-229 &  2.5436 & 2.32829 &  0.610 &  0.052 &  0.379 &  0.068 &  0.604 &  0.050 & $>14.24$ &  0.05 &  3 \\ 
                         &           & 2.48054 &  0.300 &  0.044 &  0.213 &  0.038 &  0.184 &  0.054 & $>13.89$ &  0.07 &  3 \\ 
54115-2102-262 &  3.2815 & 2.83371 &  0.882 &  0.154 &  0.761 &  0.129 &  0.802 &  0.095 & $>14.49$ &  0.09 &  3 \\ 
52791-1319-629 &  2.4604 & 2.37306 &  0.717 &  0.088 &  0.787 &  0.100 &  0.699 &  0.077 & $>14.42$ &  0.04 &  3 \\ 
52759-1282-450 &  1.7298 & 1.52203 &  0.786 &  0.102 &  1.026 &  0.108 &  0.749 &  0.078 & $>14.47$ &  0.05 &  3 \\ 
53475-1977-496 &  2.9850 & 2.46711 &  1.113 &  0.044 &  0.569 &  0.036 &  0.868 &  0.006 & $ 14.54$ &  0.02 &  1 \\ 
                         &           & 2.82659 &  0.958 &  0.041 &  0.653 &  0.042 &  0.833 &  0.016 & $>14.53$ &  0.02 &  3 \\ 
                         &           & 2.89257 &  0.273 &  0.033 &  0.153 &  0.030 &  0.152 &  0.037 & $ 13.87$ &  0.05 &  1 \\ 
54508-2652-150 &  1.8420 & 1.57093 &  0.465 &  0.077 &  0.433 &  0.098 &  0.424 &  0.119 & $>14.12$ &  0.08 &  3 \\ 
                         &           & 1.75503 &  1.253 &  0.067 &  1.207 &  0.085 &  0.897 &  0.016 & $>14.74$ &  0.03 &  3 \\ 
53475-1977-454 &  2.8926 & 2.43033 &  0.298 &  0.069 &  0.214 &  0.059 &  0.182 &  0.076 & $?13.80$ &  0.15 &  7 \\ 
53146-1698-488 &  3.0986 & 2.63257 &  0.397 &  0.074 &  0.365 &  0.080 &  0.319 &  0.107 & $>14.08$ &  0.08 &  3 \\ 
                         &           & 2.72661 &  0.843 &  0.094 &  0.526 &  0.098 &  0.784 &  0.059 & $>14.43$ &  0.05 &  3 \\ 
53795-2244-405 &  2.6234 & 2.24268 &  0.469 &  0.101 &  0.315 &  0.083 &  0.429 &  0.157 & $>14.06$ &  0.14 &  3 \\ 
53759-1774-273 &  2.6072 & 2.32735 &  0.732 &  0.087 &  0.621 &  0.088 &  0.711 &  0.073 & $>14.43$ &  0.06 &  3 \\ 
51690-0341-560 &  1.7110 & 1.53740 &  0.933 &  0.103 &  0.596 &  0.096 &  0.823 &  0.047 & $>14.47$ &  0.05 &  3 \\ 
53112-1462-482 &  2.4396 & 2.15992 &  0.750 &  0.055 &  0.506 &  0.055 &  0.726 &  0.046 & $>14.35$ &  0.03 &  3 \\ 
54524-2664-173 &  1.7366 & 1.62830 &  1.776 &  0.165 &  1.674 &  0.176 &  0.926 &  0.007 & $>14.86$ &  0.05 &  3 \\ 
53063-1463-310 &  2.0604 & 1.99979 &  0.343 &  0.110 &  0.682 &  0.111 &  0.236 &  0.128 & $>14.59$ &  0.08 &  3 \\ 
52376-0851-025 &  2.3324 & 2.07580 &  0.843 &  0.078 &  0.516 &  0.074 &  0.784 &  0.049 & $>14.40$ &  0.06 &  3 \\ 
52327-0784-104 &  2.1325 & 1.68423 &  1.166 &  0.154 &  0.932 &  0.149 &  0.877 &  0.029 & $>14.60$ &  0.06 &  3 \\ 
                         &           & 2.04682 &  0.599 &  0.096 &  0.420 &  0.107 &  0.593 &  0.114 & $>14.25$ &  0.07 &  3 \\ 
52724-1041-221 &  2.4242 & 1.94569 &  0.419 &  0.064 &  0.368 &  0.065 &  0.353 &  0.100 & $>14.12$ &  0.06 &  3 \\ 
                         &           & 2.16908 &  0.367 &  0.056 &  0.437 &  0.063 &  0.273 &  0.074 & $>14.08$ &  0.06 &  3 \\ 
54506-2619-467 &  2.3676 & 2.07621 &  1.033 &  0.081 &  0.800 &  0.095 &  0.855 &  0.024 & $>14.56$ &  0.03 &  3 \\ 
53884-1800-354 &  1.9325 & 1.71721 &  0.649 &  0.105 &  0.733 &  0.101 &  0.641 &  0.104 & $>14.32$ &  0.07 &  3 \\ 
53433-1668-298 &  3.4655 & 3.33650 &  0.805 &  0.143 &  0.473 &  0.157 &  0.761 &  0.108 & $ 14.38$ &  0.11 &  1 \\ 
52376-0851-032 &  2.0415 & 1.66749 &  0.255 &  0.044 &  0.233 &  0.046 &  0.130 &  0.038 & $>13.83$ &  0.08 &  3 \\ 
                         &           & 1.77747 &  1.410 &  0.036 &  1.355 &  0.039 &  0.896 &  0.001 & $>14.80$ &  0.01 &  3 \\ 
53063-1463-295 &  2.3619 & 2.20410 &  0.630 &  0.083 &  0.700 &  0.107 &  0.623 &  0.081 & $>14.33$ &  0.07 &  3 \\ 
52722-1040-625 &  1.8952 & 1.55234 &  1.208 &  0.145 &  0.760 &  0.168 &  0.887 &  0.026 & $>14.60$ &  0.13 &  3 \\ 
53063-1463-335 &  2.4492 & 1.92161 &  0.858 &  0.097 &  0.732 &  0.111 &  0.792 &  0.059 & $>14.47$ &  0.05 &  3 \\ 
53851-2023-600 &  3.5751 & 2.95378 &  0.432 &  0.064 &  0.311 &  0.075 &  0.374 &  0.100 & $>14.08$ &  0.07 &  3 \\ 
                         &           & 3.32726 &  1.224 &  0.088 &  2.355 &  0.113 &  0.891 &  0.020 & $>14.71$ &  0.03 &  3 \\ 
                         &           & 3.35697 &  0.804 &  0.081 &  1.087 &  0.084 &  0.760 &  0.057 & $>14.48$ &  0.03 &  3 \\ 
53884-1800-260 &  3.6579 & 2.99120 &  0.759 &  0.121 &  0.707 &  0.132 &  0.732 &  0.101 & $>14.53$ &  0.08 &  3 \\ 
                         &           & 3.37766 &  0.987 &  0.107 &  0.726 &  0.121 &  0.841 &  0.040 & $>14.54$ &  0.05 &  3 \\ 
53112-1462-511 &  1.9786 & 1.52272 &  1.215 &  0.173 &  0.971 &  0.147 &  0.889 &  0.032 & $>14.69$ &  0.11 &  3 \\ 
52312-0526-586 &  1.7831 & 1.52332 &  0.553 &  0.076 &  0.405 &  0.076 &  0.549 &  0.107 & $>14.22$ &  0.06 &  3 \\ 
53556-1799-487 &  1.9667 & 1.64891 &  1.197 &  0.191 &  1.145 &  0.164 &  0.884 &  0.038 & $>14.51$ &  0.11 &  3 \\ 
53556-1799-492 &  2.1010 & 1.72565 &  0.298 &  0.083 &  0.287 &  0.084 &  0.182 &  0.088 & $?13.76$ &  0.22 &  7 \\ 
                         &           & 1.95542 &  0.614 &  0.086 &  0.508 &  0.090 &  0.608 &  0.092 & $>14.23$ &  0.07 &  3 \\ 
53795-2244-450 &  1.7923 & 1.52364 &  0.369 &  0.084 &  0.317 &  0.091 &  0.276 &  0.109 & $>13.95$ &  0.13 &  3 \\ 
52327-0784-574 &  2.1354 & 1.75113 &  0.584 &  0.128 &  0.957 &  0.121 &  0.579 &  0.168 & $>14.39$ &  0.07 &  3 \\ 
                         &           & 2.04146 &  1.778 &  0.113 &  1.688 &  0.112 &  0.926 &  0.002 & $>14.92$ &  0.03 &  3 \\ 
53795-2244-180 &  1.8770 & 1.52666 &  0.717 &  0.119 &  0.618 &  0.129 &  0.698 &  0.107 & $>14.35$ &  0.07 &  3 \\ 
52312-0526-624 &  2.1157 & 2.06217 &  0.718 &  0.085 &  0.344 &  0.076 &  0.699 &  0.074 & $ 14.32$ &  0.05 &  1 \\ 
53534-2112-179 &  1.7471 & 1.69987 &  0.686 &  0.060 &  0.564 &  0.074 &  0.672 &  0.053 & $>14.32$ &  0.04 &  3 \\ 
52759-1320-153 &  1.8288 & 1.56602 &  1.336 &  0.072 &  1.249 &  0.074 &  0.898 &  0.001 & $>14.72$ &  0.03 &  3 \\ 
                         &           & 1.72255 &  0.454 &  0.073 &  0.265 &  0.065 &  0.409 &  0.115 & $ 14.08$ &  0.07 &  1 \\ 
54506-2619-142 &  2.2403 & 1.80811 &  0.713 &  0.106 &  0.696 &  0.108 &  0.695 &  0.094 & $>14.35$ &  0.06 &  3 \\ 
53148-1699-302 &  4.4119 & 3.72202 &  1.077 &  0.142 &  0.501 &  0.169 &  0.863 &  0.039 & $ 14.57$ &  0.09 &  1 \\ 
                         &           & 4.31622 &  0.719 &  0.123 &  0.392 &  0.112 &  0.700 &  0.110 & $ 14.33$ &  0.09 &  1 \\ 
53556-1799-449 &  2.6900 & 2.57605 &  0.438 &  0.091 &  0.251 &  0.071 &  0.383 &  0.141 & $ 14.07$ &  0.11 &  1 \\ 
52375-0852-205 &  4.0271 & 3.31496 &  0.345 &  0.067 &  0.289 &  0.082 &  0.240 &  0.082 & $>13.91$ &  0.14 &  3 \\ 
                         &           & 3.40869 &  1.027 &  0.112 &  0.785 &  0.118 &  0.853 &  0.037 & $>14.56$ &  0.05 &  3 \\ 
52312-0526-036 &  1.8691 & 1.70588 &  0.210 &  0.063 &  0.203 &  0.052 &  0.090 &  0.051 & $?13.49$ &  0.27 &  7 \\ 
53795-2244-532 &  3.6330 & 3.49091 &  0.369 &  0.073 &  0.312 &  0.058 &  0.276 &  0.096 & $>14.02$ &  0.08 &  3 \\ 
54506-2619-517 &  2.2138 & 1.81897 &  1.297 &  0.203 &  0.658 &  0.170 &  0.898 &  0.032 & $ 14.54$ &  0.11 &  1 \\ 
53475-1977-019 &  2.1712 & 2.09186 &  0.594 &  0.082 &  0.327 &  0.073 &  0.588 &  0.097 & $ 14.23$ &  0.07 &  1 \\ 
52724-1041-140 &  2.3258 & 2.04372 &  0.745 &  0.084 &  0.661 &  0.098 &  0.722 &  0.070 & $>14.44$ &  0.06 &  3 \\ 
53534-2112-160 &  2.0225 & 1.72120 &  1.049 &  0.081 &  0.876 &  0.085 &  0.860 &  0.024 & $>14.62$ &  0.04 &  3 \\ 
54524-2664-116 &  2.0954 & 1.75529 &  1.440 &  0.109 &  0.988 &  0.115 &  0.895 &  0.003 & $>14.68$ &  0.04 &  3 \\ 
                         &           & 1.98635 &  0.382 &  0.077 &  0.316 &  0.084 &  0.295 &  0.105 & $>14.05$ &  0.10 &  3 \\ 
53556-1799-144 &  2.3890 & 1.89993 &  0.614 &  0.102 &  0.367 &  0.097 &  0.607 &  0.116 & $ 14.24$ &  0.09 &  1 \\ 
                         &           & 2.21981 &  0.554 &  0.100 &  0.417 &  0.087 &  0.550 &  0.141 & $>14.08$ &  0.14 &  3 \\ 
54508-2652-599 &  2.5180 & 2.07507 &  0.762 &  0.097 &  0.607 &  0.093 &  0.734 &  0.079 & $>14.39$ &  0.05 &  3 \\ 
                         &           & 2.08634 &  0.360 &  0.086 &  0.454 &  0.097 &  0.261 &  0.108 & $>14.38$ &  0.12 &  3 \\ 
51988-0496-114 &  2.5107 & 2.10344 &  0.244 &  0.047 &  0.156 &  0.044 &  0.118 &  0.039 & $ 13.77$ &  0.12 &  1 \\ 
                         &           & 2.13535 &  0.342 &  0.049 &  0.251 &  0.046 &  0.236 &  0.060 & $>13.96$ &  0.06 &  3 \\ 
                         &           & 2.23834 &  0.615 &  0.047 &  0.348 &  0.042 &  0.609 &  0.045 & $ 14.25$ &  0.04 &  1 \\ 
                         &           & 2.30254 &  0.492 &  0.048 &  0.363 &  0.063 &  0.463 &  0.069 & $>14.16$ &  0.04 &  3 \\ 
53795-2244-087 &  3.2915 & 2.70996 &  1.017 &  0.191 &  0.848 &  0.165 &  0.850 &  0.077 & $>14.59$ &  0.09 &  3 \\ 
53146-1698-612 &  4.1410 & 3.76638 &  0.797 &  0.116 &  0.835 &  0.141 &  0.755 &  0.087 & $>14.71$ &  0.12 &  3 \\ 
53556-1799-518 &  1.9338 & 1.80409 &  1.367 &  0.122 &  1.157 &  0.123 &  0.898 &  0.002 & $>14.76$ &  0.05 &  3 \\ 
53556-1799-151 &  3.0047 & 2.42302 &  0.406 &  0.081 &  0.259 &  0.082 &  0.333 &  0.119 & $ 14.04$ &  0.09 &  1 \\ 
53884-1800-235 &  1.8570 & 1.46840 &  0.562 &  0.099 &  0.323 &  0.087 &  0.557 &  0.137 & $ 14.15$ &  0.11 &  1 \\ 
                         &           & 1.62935 &  0.290 &  0.058 &  0.314 &  0.067 &  0.173 &  0.064 & $>13.95$ &  0.09 &  3 \\ 
52759-1282-108 &  1.7750 & 1.47203 &  1.150 &  0.186 &  1.305 &  0.192 &  0.873 &  0.039 & $>14.64$ &  0.11 &  3 \\ 
53556-1799-504 &  4.1348 & 3.47768 &  0.702 &  0.033 &  0.477 &  0.035 &  0.686 &  0.028 & $>14.35$ &  0.02 &  3 \\ 
                         &           & 3.70092 &  0.236 &  0.054 &  0.160 &  0.038 &  0.112 &  0.045 & $>13.69$ &  0.14 &  3 \\ 
                         &           & 4.03386 &  0.292 &  0.045 &  0.173 &  0.031 &  0.175 &  0.054 & $ 13.87$ &  0.07 &  1 \\ 
53433-1668-264 &  2.2068 & 2.09168 &  0.607 &  0.108 &  0.410 &  0.108 &  0.601 &  0.129 & $>14.22$ &  0.10 &  3 \\ 
52377-0910-251 &  2.1211 & 1.85263 &  0.413 &  0.031 &  0.206 &  0.032 &  0.345 &  0.048 & $ 14.02$ &  0.04 &  1 \\ 
                         &           & 2.02811 &  0.581 &  0.040 &  0.403 &  0.032 &  0.576 &  0.042 & $>14.24$ &  0.03 &  3 \\ 
53556-1799-510 &  1.7397 & 1.59916 &  0.525 &  0.115 &  0.518 &  0.124 &  0.511 &  0.170 & $>14.23$ &  0.09 &  3 \\ 
54230-2653-353 &  2.2112 & 2.01564 &  0.471 &  0.086 &  0.332 &  0.079 &  0.432 &  0.132 & $>14.04$ &  0.12 &  3 \\ 
53762-1993-335 &  1.8039 & 1.66795 &  0.448 &  0.132 &  0.439 &  0.134 &  0.399 &  0.195 & $?13.89$ &  0.29 &  7 \\ 
54208-2245-352 &  3.5504 & 2.93162 &  0.372 &  0.089 &  0.358 &  0.086 &  0.281 &  0.117 & $>13.97$ &  0.12 &  3 \\ 
                         &           & 3.31369 &  0.749 &  0.078 &  0.797 &  0.077 &  0.725 &  0.065 & $>14.40$ &  0.04 &  3 \\ 
52375-0852-201 &  3.2729 & 3.01765 &  1.608 &  0.248 &  1.206 &  0.247 &  0.918 &  0.020 & $>14.80$ &  0.08 &  3 \\ 
52377-0910-262 &  2.1415 & 1.69042 &  0.394 &  0.097 &  0.333 &  0.082 &  0.315 &  0.134 & $?13.85$ &  0.18 &  7 \\ 
53148-1699-327 &  2.1353 & 1.82848 &  0.995 &  0.105 &  0.792 &  0.131 &  0.844 &  0.038 & $>14.53$ &  0.05 &  3 \\ 
52377-0910-272 &  1.8834 & 1.47968 &  0.600 &  0.123 &  0.657 &  0.128 &  0.594 &  0.153 & $>14.33$ &  0.08 &  3 \\ 
                         &           & 1.57067 &  0.611 &  0.090 &  0.912 &  0.106 &  0.604 &  0.100 & $>14.36$ &  0.06 &  3 \\ 
53759-1774-497 &  1.7151 & 1.64141 &  0.330 &  0.074 &  0.298 &  0.079 &  0.221 &  0.091 & $>13.94$ &  0.11 &  3 \\ 
52759-1320-160 &  2.0092 & 1.84058 &  0.611 &  0.103 &  0.663 &  0.093 &  0.604 &  0.119 & $>14.28$ &  0.07 &  3 \\ 
53112-1462-028 &  1.7288 & 1.67321 &  0.400 &  0.053 &  0.559 &  0.052 &  0.324 &  0.082 & $>14.18$ &  0.04 &  3 \\ 
                         &           & 1.67731 &  0.521 &  0.053 &  0.669 &  0.051 &  0.504 &  0.076 & $>14.28$ &  0.03 &  3 \\ 
53089-1376-616 &  2.9897 & 2.43809 &  1.441 &  0.152 &  1.100 &  0.141 &  0.895 &  0.002 & $>14.78$ &  0.06 &  3 \\ 
54524-2664-590 &  2.4947 & 2.35772 &  0.494 &  0.098 &  0.523 &  0.115 &  0.466 &  0.148 & $>14.20$ &  0.09 &  3 \\ 
52342-0527-416 &  2.8272 & 2.48535 &  0.572 &  0.113 &  0.634 &  0.114 &  0.567 &  0.152 & $>14.29$ &  0.07 &  3 \\ 
53534-2112-562 &  2.5581 & 2.33536 &  0.589 &  0.068 &  0.377 &  0.065 &  0.583 &  0.080 & $>14.23$ &  0.06 &  3 \\ 
53475-1977-017 &  3.0372 & 2.54292 &  0.697 &  0.136 &  0.625 &  0.147 &  0.681 &  0.126 & $>14.31$ &  0.13 &  3 \\ 
52342-0527-478 &  2.5518 & 2.02334 &  0.608 &  0.122 &  0.337 &  0.100 &  0.602 &  0.148 & $ 14.23$ &  0.10 &  1 \\ 
52377-0910-203 &  2.2148 & 1.89559 &  0.374 &  0.062 &  0.255 &  0.051 &  0.283 &  0.084 & $>14.01$ &  0.07 &  3 \\ 
52759-1282-070 &  3.1404 & 2.90005 &  1.203 &  0.171 &  0.972 &  0.158 &  0.886 &  0.031 & $>14.62$ &  0.07 &  3 \\ 
54230-2641-303 &  2.3088 & 2.01685 &  0.412 &  0.082 &  0.359 &  0.093 &  0.344 &  0.122 & $>14.00$ &  0.12 &  3 \\ 
53534-2112-586 &  2.0473 & 1.71847 &  1.133 &  0.092 &  0.995 &  0.093 &  0.871 &  0.014 & $>14.64$ &  0.04 &  3 \\ 
                         &           & 1.98323 &  0.850 &  0.080 &  0.510 &  0.082 &  0.789 &  0.050 & $>14.42$ &  0.04 &  3 \\ 
54232-2665-355 &  2.0987 & 1.64433 &  1.370 &  0.086 &  1.027 &  0.099 &  0.898 &  0.001 & $>14.94$ &  0.07 &  3 \\ 
                         &           & 1.76329 &  0.433 &  0.059 &  0.272 &  0.068 &  0.375 &  0.093 & $ 14.12$ &  0.08 &  1 \\ 
53884-1800-475 &  3.9624 & 3.77291 &  1.633 &  0.218 &  1.434 &  0.230 &  0.924 &  0.028 & $?14.93$ &  0.15 &  7 \\ 
53759-1774-521 &  1.9470 & 1.82040 &  0.319 &  0.031 &  0.297 &  0.030 &  0.208 &  0.038 & $>14.00$ &  0.03 &  3 \\ 
53473-1978-224 &  1.9317 & 1.50326 &  0.399 &  0.068 &  0.268 &  0.076 &  0.322 &  0.100 & $>13.92$ &  0.14 &  3 \\ 
                         &           & 1.64575 &  0.517 &  0.048 &  0.342 &  0.053 &  0.499 &  0.069 & $>14.16$ &  0.04 &  3 \\ 
                         &           & 1.83650 &  0.346 &  0.046 &  0.468 &  0.047 &  0.240 &  0.057 & $>14.09$ &  0.05 &  3 \\ 
                         &           & 1.84184 &  0.467 &  0.047 &  0.106 &  0.040 &  0.427 &  0.072 & $ 14.11$ &  0.05 &  1 \\ 
53089-1376-598 &  2.0213 & 1.74109 &  0.400 &  0.052 &  0.291 &  0.062 &  0.324 &  0.081 & $>14.00$ &  0.07 &  3 \\ 
                         &           & 1.79435 &  0.267 &  0.042 &  0.157 &  0.042 &  0.144 &  0.042 & $ 13.74$ &  0.14 &  1 \\ 
                         &           & 1.94501 &  0.361 &  0.054 &  0.266 &  0.049 &  0.264 &  0.070 & $>14.00$ &  0.06 &  3 \\ 
                         &           & 1.95972 &  0.447 &  0.064 &  0.542 &  0.056 &  0.398 &  0.101 & $>14.19$ &  0.05 &  3 \\ 
51959-0297-520 &  2.5310 & 2.10938 &  0.704 &  0.072 &  0.582 &  0.056 &  0.688 &  0.063 & $>14.35$ &  0.04 &  3 \\ 
                         &           & 2.30303 &  0.442 &  0.069 &  0.256 &  0.054 &  0.391 &  0.109 & $ 14.09$ &  0.09 &  1 \\ 
                         &           & 2.46001 &  0.673 &  0.065 &  0.462 &  0.058 &  0.661 &  0.060 & $>14.32$ &  0.04 &  3 \\ 
54232-2665-354 &  4.5231 & 4.36040 &  2.572 &  0.419 &  1.286 &  0.291 &  0.851 &  0.030 & $<15.03$ &  0.16 &  5 \\ 
54115-2102-127 &  2.3316 & 1.94239 &  0.738 &  0.070 &  0.494 &  0.064 &  0.716 &  0.059 & $>14.34$ &  0.04 &  3 \\ 
52426-0911-308 &  2.3440 & 2.00883 &  0.731 &  0.105 &  0.386 &  0.101 &  0.710 &  0.091 & $ 14.33$ &  0.07 &  1 \\ 
                         &           & 2.20661 &  0.841 &  0.087 &  0.506 &  0.092 &  0.783 &  0.054 & $ 14.41$ &  0.06 &  1 \\ 
52759-1320-619 &  2.0555 & 1.68796 &  0.396 &  0.047 &  0.284 &  0.048 &  0.317 &  0.074 & $>14.04$ &  0.05 &  3 \\ 
54524-2664-621 &  1.7156 & 1.53992 &  1.281 &  0.123 &  1.195 &  0.135 &  0.898 &  0.022 & $>14.72$ &  0.05 &  3 \\ 
                         &           & 1.56470 &  0.525 &  0.102 &  0.392 &  0.110 &  0.510 &  0.150 & $>14.11$ &  0.12 &  3 \\ 
53759-1774-550 &  2.3534 & 1.95562 &  0.531 &  0.086 &  0.336 &  0.083 &  0.518 &  0.124 & $ 14.18$ &  0.08 &  1 \\ 
                         &           & 2.08649 &  0.487 &  0.082 &  0.289 &  0.077 &  0.455 &  0.124 & $ 14.09$ &  0.10 &  1 \\ 
                         &           & 2.25751 &  0.189 &  0.052 &  0.387 &  0.075 &  0.073 &  0.037 & $>14.29$ &  0.11 &  3 \\ 
54154-2606-430 &  2.3349 & 2.00878 &  0.717 &  0.053 &  0.452 &  0.063 &  0.698 &  0.045 & $>14.37$ &  0.04 &  3 \\ 
                         &           & 2.22101 &  0.524 &  0.087 &  0.422 &  0.093 &  0.509 &  0.126 & $>14.22$ &  0.07 &  3 \\ 
53884-1800-148 &  2.0145 & 1.68855 &  0.217 &  0.056 &  0.276 &  0.066 &  0.096 &  0.047 & $?13.59$ &  0.19 &  7 \\ 
52724-1041-460 &  2.0958 & 1.89137 &  0.293 &  0.045 &  0.148 &  0.035 &  0.176 &  0.054 & $ 13.89$ &  0.07 &  1 \\ 
51959-0297-573 &  2.0237 & 1.68109 &  0.811 &  0.066 &  0.946 &  0.069 &  0.764 &  0.042 & $>14.48$ &  0.04 &  3 \\ 
53475-1977-593 &  2.1489 & 1.83956 &  0.366 &  0.049 &  0.170 &  0.040 &  0.271 &  0.066 & $ 13.98$ &  0.07 &  1 \\ 
                         &           & 1.92945 &  0.581 &  0.061 &  0.315 &  0.049 &  0.576 &  0.072 & $ 14.21$ &  0.04 &  1 \\ 
                         &           & 2.04859 &  0.312 &  0.040 &  0.174 &  0.038 &  0.200 &  0.049 & $ 13.89$ &  0.08 &  1 \\ 
                         &           & 2.08592 &  0.182 &  0.045 &  0.165 &  0.044 &  0.067 &  0.031 & $?13.51$ &  0.17 &  7 \\ 
53467-2110-204 &  3.3647 & 3.22008 &  1.435 &  0.218 &  1.107 &  0.190 &  0.896 &  0.006 & $>14.87$ &  0.13 &  3 \\ 
52411-0959-525 &  1.9412 & 1.76320 &  0.489 &  0.082 &  0.628 &  0.082 &  0.458 &  0.123 & $>14.26$ &  0.06 &  3 \\ 
                         &           & 1.76820 &  0.605 &  0.078 &  0.853 &  0.085 &  0.599 &  0.085 & $>14.36$ &  0.04 &  3 \\ 
                         &           & 1.77403 &  0.813 &  0.080 &  0.601 &  0.099 &  0.766 &  0.054 & $>14.40$ &  0.04 &  3 \\ 
52792-1344-321 &  2.4402 & 2.35745 &  0.727 &  0.146 &  0.364 &  0.123 &  0.707 &  0.131 & $ 14.25$ &  0.13 &  1 \\ 
54508-2652-638 &  2.2833 & 1.93983 &  0.621 &  0.106 &  0.777 &  0.130 &  0.614 &  0.118 & $>14.33$ &  0.08 &  3 \\ 
                         &           & 2.12561 &  0.763 &  0.132 &  0.769 &  0.124 &  0.735 &  0.111 & $>14.43$ &  0.08 &  3 \\ 
53148-1699-231 &  3.6970 & 3.13837 &  0.746 &  0.161 &  0.632 &  0.167 &  0.722 &  0.143 & $>14.33$ &  0.12 &  3 \\ 
54115-2102-086 &  2.0217 & 1.68098 &  1.166 &  0.116 &  1.530 &  0.124 &  0.877 &  0.018 & $>14.71$ &  0.04 &  3 \\ 
54232-2665-296 &  3.2669 & 3.09514 &  1.152 &  0.064 &  0.820 &  0.059 &  0.874 &  0.009 & $>14.58$ &  0.02 &  3 \\ 
53063-1463-446 &  1.9314 & 1.82691 &  1.310 &  0.115 &  0.947 &  0.162 &  0.898 &  0.014 & $>14.74$ &  0.06 &  3 \\ 
53467-2110-456 &  1.9147 & 1.68301 &  0.409 &  0.075 &  0.409 &  0.084 &  0.339 &  0.112 & $>14.23$ &  0.14 &  3 \\ 
53534-2112-019 &  2.1627 & 2.07508 &  0.605 &  0.087 &  0.376 &  0.081 &  0.599 &  0.099 & $ 14.23$ &  0.08 &  1 \\ 
53475-1977-025 &  1.7729 & 1.58544 &  0.795 &  0.143 &  0.795 &  0.188 &  0.754 &  0.110 & $>14.41$ &  0.08 &  3 \\ 
                         &           & 1.70106 &  0.562 &  0.092 &  0.527 &  0.097 &  0.558 &  0.126 & $>14.27$ &  0.07 &  3 \\ 
53433-1668-431 &  1.7652 & 1.53261 &  0.738 &  0.063 &  0.656 &  0.061 &  0.716 &  0.053 & $>14.42$ &  0.04 &  3 \\ 
54230-2653-368 &  2.0631 & 1.80318 &  0.532 &  0.092 &  0.353 &  0.105 &  0.521 &  0.133 & $ 14.11$ &  0.11 &  1 \\ 
                         &           & 1.81150 &  0.695 &  0.102 &  0.773 &  0.151 &  0.680 &  0.093 & $>14.38$ &  0.08 &  3 \\ 
                         &           & 1.96771 &  0.711 &  0.095 &  0.801 &  0.097 &  0.693 &  0.084 & $>14.42$ &  0.05 &  3 \\ 
                         &           & 2.00991 &  0.331 &  0.056 &  0.245 &  0.064 &  0.222 &  0.068 & $?13.76$ &  0.16 &  7 \\ 
52411-0959-529 &  3.6762 & 3.04771 &  1.084 &  0.154 &  0.937 &  0.159 &  0.864 &  0.043 & $>14.54$ &  0.07 &  3 \\ 
53091-1464-384 &  3.8907 & 3.55453 &  0.760 &  0.128 &  0.784 &  0.144 &  0.732 &  0.108 & $>14.44$ &  0.07 &  3 \\ 
52724-1041-114 &  1.7024 & 1.62785 &  0.504 &  0.121 &  0.569 &  0.141 &  0.480 &  0.183 & $>14.49$ &  0.14 &  3 \\ 
53762-1993-298 &  2.5063 & 2.15090 &  1.314 &  0.133 &  1.110 &  0.113 &  0.898 &  0.017 & $>14.72$ &  0.05 &  3 \\ 
53467-2110-471 &  2.1536 & 1.70553 &  0.782 &  0.113 &  0.766 &  0.114 &  0.746 &  0.088 & $>14.45$ &  0.05 &  3 \\ 
                         &           & 1.97318 &  0.332 &  0.085 &  0.491 &  0.068 &  0.224 &  0.103 & $>14.39$ &  0.10 &  3 \\ 
53884-1800-083 &  2.0843 & 1.80131 &  0.409 &  0.068 &  0.229 &  0.055 &  0.339 &  0.104 & $ 14.04$ &  0.08 &  1 \\ 
53433-1668-401 &  3.1006 & 3.00050 &  1.248 &  0.128 &  0.881 &  0.146 &  0.897 &  0.028 & $>14.73$ &  0.07 &  3 \\ 
54208-2245-377 &  3.3504 & 2.70221 &  1.122 &  0.217 &  0.971 &  0.211 &  0.870 &  0.058 & $>14.58$ &  0.13 &  3 \\ 
54230-2641-326 &  2.0420 & 1.80955 &  0.683 &  0.119 &  0.584 &  0.152 &  0.670 &  0.110 & $>14.31$ &  0.09 &  3 \\ 
51955-0298-348 &  2.2990 & 2.03778 &  0.693 &  0.052 &  0.717 &  0.055 &  0.679 &  0.045 & $>14.43$ &  0.03 &  3 \\ 
53468-2109-315 &  2.1647 & 1.71046 &  0.616 &  0.117 &  0.685 &  0.133 &  0.610 &  0.136 & $>14.30$ &  0.07 &  3 \\ 
54506-2619-632 &  1.8824 & 1.70422 &  0.773 &  0.091 &  0.781 &  0.093 &  0.740 &  0.072 & $>14.46$ &  0.06 &  3 \\ 
53433-1668-464 &  1.7252 & 1.57361 &  0.655 &  0.200 &  1.027 &  0.250 &  0.646 &  0.236 & $?14.40$ &  0.15 &  7 \\ 
52056-0603-536 &  3.2738 & 2.89047 &  0.417 &  0.089 &  0.614 &  0.095 &  0.351 &  0.132 & $>14.19$ &  0.07 &  3 \\ 
                         &           & 2.90486 &  0.809 &  0.095 &  0.590 &  0.103 &  0.763 &  0.067 & $>14.42$ &  0.05 &  3 \\ 
                         &           & 3.05239 &  0.378 &  0.071 &  0.309 &  0.062 &  0.290 &  0.096 & $>13.90$ &  0.14 &  3 \\ 
                         &           & 3.08679 &  0.509 &  0.081 &  0.277 &  0.063 &  0.488 &  0.120 & $ 14.11$ &  0.10 &  1 \\ 
53148-1699-125 &  2.0380 & 1.63480 &  0.692 &  0.092 &  0.697 &  0.082 &  0.677 &  0.083 & $>14.41$ &  0.05 &  3 \\ 
                         &           & 1.70508 &  0.695 &  0.086 &  0.494 &  0.077 &  0.680 &  0.077 & $>14.34$ &  0.05 &  3 \\ 
53467-2110-161 &  2.0735 & 2.00262 &  0.573 &  0.061 &  0.359 &  0.057 &  0.568 &  0.076 & $>14.20$ &  0.06 &  3 \\ 
53847-1775-335 &  3.0287 & 2.51612 &  0.947 &  0.133 &  0.443 &  0.133 &  0.829 &  0.063 & $ 14.56$ &  0.11 &  1 \\ 
                         &           & 2.58965 &  0.752 &  0.140 &  0.871 &  0.146 &  0.727 &  0.122 & $>14.44$ &  0.09 &  3 \\ 
53759-1774-587 &  3.2379 & 3.04032 &  1.013 &  0.085 &  1.257 &  0.110 &  0.849 &  0.027 & $>14.64$ &  0.04 &  3 \\ 
                         &           & 3.13281 &  0.312 &  0.059 &  0.246 &  0.073 &  0.199 &  0.072 & $>13.89$ &  0.11 &  3 \\ 
54154-2606-459 &  1.8064 & 1.62424 &  1.114 &  0.193 &  0.727 &  0.146 &  0.868 &  0.050 & $>14.67$ &  0.13 &  3 \\ 
52339-0785-164 &  1.9631 & 1.85555 &  1.082 &  0.180 &  0.874 &  0.177 &  0.864 &  0.054 & $>14.61$ &  0.08 &  3 \\ 
52425-0960-286 &  2.2539 & 2.02791 &  0.489 &  0.072 &  0.461 &  0.077 &  0.459 &  0.107 & $>14.15$ &  0.07 &  3 \\ 
                         &           & 2.08983 &  0.347 &  0.057 &  0.289 &  0.053 &  0.242 &  0.070 & $>13.99$ &  0.07 &  3 \\ 
53762-1993-438 &  1.8699 & 1.81008 &  0.745 &  0.092 &  0.513 &  0.119 &  0.722 &  0.077 & $>14.39$ &  0.06 &  3 \\ 
53433-1668-124 &  2.3284 & 2.09250 &  0.764 &  0.112 &  0.334 &  0.108 &  0.735 &  0.091 & $ 14.39$ &  0.07 &  1 \\ 
54208-2245-394 &  3.2442 & 2.99141 &  0.889 &  0.142 &  1.008 &  0.140 &  0.805 &  0.081 & $>14.48$ &  0.07 &  3 \\ 
53762-1993-182 &  1.9777 & 1.86751 &  1.698 &  0.190 &  0.983 &  0.221 &  0.928 &  0.027 & $ 14.86$ &  0.10 &  1 \\ 
52792-1344-270 &  2.2683 & 1.85222 &  1.365 &  0.126 &  1.017 &  0.104 &  0.898 &  0.003 & $>14.77$ &  0.05 &  3 \\ 
52724-1041-553 &  3.2352 & 2.61571 &  1.057 &  0.155 &  0.924 &  0.174 &  0.861 &  0.050 & $>14.78$ &  0.10 &  3 \\ 
53556-1799-637 &  3.1369 & 2.62398 &  1.313 &  0.097 &  1.202 &  0.095 &  0.898 &  0.009 & $>14.73$ &  0.03 &  3 \\ 
53063-1463-147 &  2.0287 & 1.57750 &  1.156 &  0.203 &  0.845 &  0.219 &  0.875 &  0.044 & $>14.66$ &  0.10 &  3 \\ 
54156-1801-288 &  1.9313 & 1.75741 &  0.683 &  0.070 &  0.661 &  0.082 &  0.670 &  0.063 & $>14.35$ &  0.05 &  3 \\ 
52762-1283-329 &  3.8587 & 3.22808 &  0.799 &  0.149 &  0.601 &  0.156 &  0.757 &  0.114 & $>14.40$ &  0.13 &  3 \\ 
52342-0527-561 &  1.8724 & 1.56765 &  0.833 &  0.135 &  0.647 &  0.129 &  0.778 &  0.095 & $>14.34$ &  0.12 &  3 \\ 
                         &           & 1.70394 &  0.944 &  0.135 &  0.541 &  0.130 &  0.828 &  0.065 & $ 14.48$ &  0.07 &  1 \\ 
51955-0298-298 &  2.1081 & 1.74007 &  0.495 &  0.077 &  0.284 &  0.076 &  0.467 &  0.115 & $<13.90$ &  0.16 &  5 \\ 
54115-2102-054 &  3.7583 & 3.20830 &  0.133 &  0.031 &  0.173 &  0.036 &  0.035 &  0.010 & $?13.28$ &  0.20 &  7 \\ 
                         &           & 3.36066 &  0.290 &  0.034 &  0.418 &  0.033 &  0.173 &  0.041 & $>14.02$ &  0.03 &  3 \\ 
                         &           & 3.36695 &  0.452 &  0.032 &  0.193 &  0.033 &  0.406 &  0.051 & $ 14.07$ &  0.03 &  1 \\ 
                         &           & 3.45838 &  0.727 &  0.048 &  0.583 &  0.052 &  0.707 &  0.040 & $>14.36$ &  0.03 &  3 \\ 
                         &           & 3.47785 &  0.715 &  0.048 &  0.381 &  0.043 &  0.697 &  0.040 & $ 14.29$ &  0.03 &  1 \\ 
                         &           & 3.52175 &  0.649 &  0.038 &  0.324 &  0.042 &  0.641 &  0.037 & $ 14.26$ &  0.03 &  1 \\ 
52375-0852-010 &  2.8226 & 2.30073 &  1.412 &  0.070 &  1.299 &  0.064 &  0.896 &  0.002 & $>14.85$ &  0.03 &  3 \\ 
                         &           & 2.68242 &  1.070 &  0.095 &  0.689 &  0.071 &  0.862 &  0.025 & $>14.58$ &  0.04 &  3 \\ 
52724-1041-046 &  2.5196 & 2.23007 &  0.827 &  0.096 &  0.681 &  0.106 &  0.774 &  0.064 & $>14.45$ &  0.05 &  3 \\ 
                         &           & 2.31670 &  0.841 &  0.093 &  0.625 &  0.092 &  0.783 &  0.059 & $>14.40$ &  0.06 &  3 \\ 
                         &           & 2.45438 &  1.031 &  0.094 &  0.636 &  0.072 &  0.854 &  0.029 & $>14.52$ &  0.04 &  3 \\ 
52377-0910-060 &  2.9665 & 2.51215 &  0.969 &  0.150 &  0.811 &  0.158 &  0.836 &  0.067 & $>14.52$ &  0.07 &  3 \\ 
52022-0528-354 &  2.1676 & 1.90960 &  0.352 &  0.076 &  0.393 &  0.082 &  0.249 &  0.094 & $>13.93$ &  0.13 &  3 \\ 
53063-1463-506 &  1.8918 & 1.60958 &  0.648 &  0.097 &  0.989 &  0.146 &  0.640 &  0.094 & $>14.37$ &  0.06 &  3 \\ 
                         &           & 1.63109 &  0.407 &  0.101 &  0.455 &  0.108 &  0.334 &  0.143 & $>13.99$ &  0.14 &  3 \\ 
53847-1775-290 &  3.1433 & 2.72338 &  0.551 &  0.154 &  0.876 &  0.192 &  0.547 &  0.228 & $>14.70$ &  0.13 &  3 \\ 
52762-1283-370 &  2.2822 & 1.83152 &  0.841 &  0.108 &  0.755 &  0.105 &  0.783 &  0.071 & $>14.45$ &  0.05 &  3 \\ 
                         &           & 2.19984 &  1.180 &  0.084 &  1.107 &  0.092 &  0.880 &  0.014 & $>14.77$ &  0.04 &  3 \\ 
52377-0910-560 &  2.0264 & 1.89791 &  1.421 &  0.139 &  0.961 &  0.143 &  0.896 &  0.002 & $>14.72$ &  0.05 &  3 \\ 
53467-2110-526 &  1.8310 & 1.60082 &  1.125 &  0.093 &  1.005 &  0.085 &  0.870 &  0.016 & $>14.65$ &  0.04 &  3 \\ 
52759-1320-608 &  1.7782 & 1.52421 &  0.794 &  0.077 &  0.466 &  0.074 &  0.754 &  0.056 & $ 14.39$ &  0.04 &  1 \\ 
                         &           & 1.63874 &  0.721 &  0.073 &  0.358 &  0.073 &  0.702 &  0.062 & $ 14.27$ &  0.05 &  1 \\ 
54232-2665-433 &  2.2646 & 1.88536 &  0.326 &  0.104 &  0.824 &  0.142 &  0.216 &  0.116 & $>14.61$ &  0.09 &  3 \\ 
                         &           & 1.88892 &  0.370 &  0.093 &  0.564 &  0.121 &  0.276 &  0.121 & $>14.08$ &  0.09 &  3 \\ 
52377-0910-116 &  2.4211 & 2.31527 &  0.579 &  0.098 &  0.463 &  0.100 &  0.573 &  0.127 & $>14.23$ &  0.07 &  3 \\ 
53472-2005-291 &  2.2508 & 2.12720 &  0.347 &  0.060 &  0.287 &  0.064 &  0.242 &  0.073 & $>13.94$ &  0.09 &  3 \\ 
51988-0496-597 &  2.6727 & 2.54207 &  0.524 &  0.125 &  0.545 &  0.137 &  0.509 &  0.186 & $>14.48$ &  0.13 &  3 \\ 
53091-1464-393 &  2.1328 & 1.68557 &  0.727 &  0.040 &  0.661 &  0.041 &  0.707 &  0.034 & $>14.44$ &  0.02 &  3 \\ 
54154-2606-147 &  2.0221 & 1.80548 &  0.539 &  0.107 &  0.424 &  0.108 &  0.530 &  0.155 & $>14.13$ &  0.13 &  3 \\ 
52764-1321-273 &  1.8349 & 1.71147 &  1.206 &  0.172 &  0.858 &  0.160 &  0.887 &  0.032 & $>14.62$ &  0.06 &  3 \\ 
53091-1464-433 &  1.9320 & 1.59969 &  1.643 &  0.039 &  1.141 &  0.038 &  0.926 &  0.009 & $>14.80$ &  0.01 &  3 \\ 
                         &           & 1.83834 &  0.534 &  0.038 &  0.425 &  0.041 &  0.522 &  0.055 & $>14.21$ &  0.03 &  3 \\ 
52375-0852-630 &  2.6095 & 2.11068 &  0.353 &  0.059 &  0.886 &  0.057 &  0.250 &  0.073 & $>14.11$ &  0.06 &  3 \\ 
                         &           & 2.11708 &  0.885 &  0.057 &  0.852 &  0.059 &  0.803 &  0.028 & $>14.58$ &  0.04 &  3 \\ 
                         &           & 2.22199 &  0.627 &  0.070 &  0.436 &  0.080 &  0.620 &  0.067 & $>14.26$ &  0.05 &  3 \\ 
                         &           & 2.50510 &  0.965 &  0.067 &  0.325 &  0.060 &  0.835 &  0.026 & $ 14.41$ &  0.04 &  1 \\ 
52079-0604-345 &  2.6123 & 2.06574 &  0.303 &  0.046 &  0.180 &  0.047 &  0.189 &  0.057 & $ 13.84$ &  0.10 &  1 \\ 
                         &           & 2.19824 &  0.521 &  0.049 &  0.450 &  0.056 &  0.504 &  0.071 & $>14.20$ &  0.05 &  3 \\ 
53885-1802-350 &  3.8479 & 3.39961 &  0.211 &  0.059 &  0.339 &  0.067 &  0.091 &  0.049 & $>14.17$ &  0.14 &  3 \\ 
52342-0527-591 &  2.4431 & 2.22529 &  0.689 &  0.082 &  0.453 &  0.080 &  0.675 &  0.074 & $>14.35$ &  0.05 &  3 \\ 
                         &           & 2.38563 &  0.256 &  0.059 &  0.199 &  0.050 &  0.131 &  0.051 & $>13.78$ &  0.14 &  3 \\ 
52724-1041-077 &  3.1007 & 2.53279 &  0.478 &  0.096 &  0.394 &  0.091 &  0.443 &  0.147 & $>14.13$ &  0.10 &  3 \\ 
53847-1775-243 &  2.0866 & 1.85038 &  0.631 &  0.102 &  0.553 &  0.104 &  0.624 &  0.109 & $>14.30$ &  0.07 &  3 \\ 
54616-2460-517 &  2.3386 & 2.05274 &  0.492 &  0.124 &  0.501 &  0.101 &  0.463 &  0.188 & $>14.22$ &  0.09 &  3 \\ 
52022-0528-333 &  4.6621 & 3.92540 &  0.913 &  0.185 &  0.951 &  0.206 &  0.815 &  0.107 & $?14.51$ &  0.15 &  7 \\ 
54156-1801-412 &  2.9472 & 2.58675 &  0.480 &  0.082 &  0.241 &  0.079 &  0.446 &  0.125 & $ 14.13$ &  0.09 &  1 \\ 
52339-0785-457 &  3.1783 & 2.96488 &  1.027 &  0.104 &  0.810 &  0.111 &  0.853 &  0.034 & $>14.51$ &  0.05 &  3 \\ 
53148-1699-578 &  2.0449 & 1.74285 &  0.479 &  0.084 &  0.310 &  0.080 &  0.445 &  0.127 & $ 14.10$ &  0.11 &  1 \\ 
                         &           & 1.93222 &  0.909 &  0.093 &  0.553 &  0.095 &  0.813 &  0.046 & $>14.48$ &  0.05 &  3 \\ 
54208-2245-462 &  2.1362 & 1.81746 &  0.726 &  0.073 &  0.618 &  0.068 &  0.706 &  0.061 & $>14.37$ &  0.04 &  3 \\ 
                         &           & 2.06471 &  1.138 &  0.069 &  0.718 &  0.060 &  0.872 &  0.009 & $>14.62$ &  0.03 &  3 \\ 
53433-1668-150 &  3.8069 & 3.43890 &  0.419 &  0.062 &  0.309 &  0.051 &  0.353 &  0.097 & $>14.10$ &  0.06 &  3 \\ 
52762-1283-419 &  2.3721 & 1.92239 &  0.895 &  0.136 &  0.417 &  0.108 &  0.807 &  0.075 & $ 14.46$ &  0.08 &  1 \\ 
53847-1775-401 &  2.2181 & 2.06357 &  0.921 &  0.096 &  0.581 &  0.101 &  0.818 &  0.045 & $>14.44$ &  0.05 &  3 \\ 
                         &           & 2.16038 &  0.304 &  0.073 &  0.345 &  0.076 &  0.189 &  0.081 & $>13.87$ &  0.14 &  3 \\ 
54230-2641-160 &  1.7753 & 1.56563 &  0.456 &  0.119 &  0.660 &  0.146 &  0.411 &  0.182 & $>14.52$ &  0.13 &  3 \\ 
52724-1041-592 &  2.0336 & 1.63996 &  1.147 &  0.069 &  0.795 &  0.070 &  0.873 &  0.009 & $>14.57$ &  0.02 &  3 \\ 
                         &           & 1.77228 &  0.211 &  0.041 &  0.216 &  0.049 &  0.091 &  0.034 & $>13.79$ &  0.08 &  3 \\ 
                         &           & 1.91072 &  0.342 &  0.044 &  0.339 &  0.043 &  0.236 &  0.054 & $>14.03$ &  0.05 &  3 \\ 
52426-0911-443 &  1.8972 & 1.57343 &  0.578 &  0.058 &  0.449 &  0.088 &  0.573 &  0.070 & $>14.26$ &  0.06 &  3 \\ 
                         &           & 1.78084 &  0.279 &  0.058 &  0.289 &  0.070 &  0.158 &  0.060 & $>13.78$ &  0.14 &  3 \\ 
53472-2005-266 &  3.1885 & 2.89853 &  0.813 &  0.121 &  0.746 &  0.145 &  0.765 &  0.088 & $>14.45$ &  0.07 &  3 \\ 
53467-2110-066 &  1.7184 & 1.49600 &  1.293 &  0.118 &  1.447 &  0.135 &  0.898 &  0.018 & $>14.84$ &  0.07 &  3 \\ 
54230-2653-483 &  1.7894 & 1.63607 &  0.530 &  0.096 &  0.653 &  0.102 &  0.518 &  0.139 & $>14.28$ &  0.07 &  3 \\ 
53472-2005-260 &  4.1388 & 3.65140 &  0.705 &  0.137 &  0.637 &  0.127 &  0.688 &  0.126 & $>14.38$ &  0.08 &  3 \\ 
53148-1699-624 &  1.9558 & 1.59273 &  1.056 &  0.114 &  0.851 &  0.136 &  0.860 &  0.034 & $>14.67$ &  0.07 &  3 \\ 
                         &           & 1.74070 &  0.603 &  0.117 &  1.032 &  0.136 &  0.597 &  0.142 & $>14.33$ &  0.07 &  3 \\ 
                         &           & 1.82544 &  0.817 &  0.092 &  0.459 &  0.073 &  0.768 &  0.063 & $ 14.40$ &  0.07 &  1 \\ 
                         &           & 1.86418 &  0.600 &  0.087 &  0.425 &  0.099 &  0.594 &  0.101 & $>14.24$ &  0.07 &  3 \\ 
52764-1321-379 &  2.9601 & 2.55106 &  0.284 &  0.088 &  0.360 &  0.096 &  0.165 &  0.087 & $?13.84$ &  0.16 &  7 \\ 
53063-1463-547 &  1.9228 & 1.52664 &  0.890 &  0.091 &  0.980 &  0.096 &  0.805 &  0.049 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 1.72172 &  1.248 &  0.067 &  1.056 &  0.082 &  0.897 &  0.016 & $>14.77$ &  0.03 &  3 \\ 
                         &           & 1.73845 &  1.328 &  0.067 &  0.872 &  0.070 &  0.898 &  0.001 & $>14.70$ &  0.03 &  3 \\ 
53762-1993-536 &  2.5558 & 2.20956 &  0.859 &  0.054 &  0.679 &  0.057 &  0.793 &  0.032 & $>14.44$ &  0.03 &  3 \\ 
53473-1978-494 &  2.6409 & 2.27446 &  0.278 &  0.047 &  0.197 &  0.050 &  0.157 &  0.050 & $>13.90$ &  0.07 &  3 \\ 
52762-1283-216 &  2.6207 & 2.20940 &  1.110 &  0.077 &  0.437 &  0.090 &  0.868 &  0.013 & $ 14.50$ &  0.04 &  1 \\ 
                         &           & 2.54079 &  1.213 &  0.081 &  1.050 &  0.077 &  0.888 &  0.018 & $>14.64$ &  0.03 &  3 \\ 
53847-1775-442 &  2.1339 & 1.83610 &  0.978 &  0.110 &  0.677 &  0.106 &  0.838 &  0.042 & $>14.55$ &  0.05 &  3 \\ 
                         &           & 1.97093 &  0.399 &  0.107 &  0.385 &  0.089 &  0.323 &  0.148 & $?13.99$ &  0.16 &  7 \\ 
52374-0853-429 &  2.1852 & 1.80157 &  1.636 &  0.093 &  1.396 &  0.092 &  0.925 &  0.021 & $>15.01$ &  0.05 &  3 \\ 
                         &           & 2.03429 &  0.669 &  0.082 &  0.700 &  0.101 &  0.658 &  0.076 & $>14.31$ &  0.06 &  3 \\ 
54154-2606-113 &  1.8028 & 1.54334 &  0.726 &  0.128 &  0.531 &  0.118 &  0.706 &  0.114 & $>14.35$ &  0.07 &  3 \\ 
53762-1993-121 &  1.8137 & 1.54964 &  0.259 &  0.056 &  0.315 &  0.072 &  0.134 &  0.050 & $>14.19$ &  0.12 &  3 \\ 
54184-2607-349 &  2.0885 & 1.77647 &  1.780 &  0.025 &  1.378 &  0.021 &  0.925 &  0.001 & $>14.92$ &  0.01 &  3 \\ 
53473-1978-458 &  1.8256 & 1.77337 &  0.442 &  0.059 &  0.347 &  0.056 &  0.390 &  0.093 & $>14.14$ &  0.05 &  3 \\ 
53502-1700-337 &  3.2787 & 2.95432 &  0.435 &  0.042 &  0.271 &  0.037 &  0.379 &  0.065 & $>14.10$ &  0.04 &  3 \\ 
                         &           & 3.17903 &  0.172 &  0.036 &  0.119 &  0.031 &  0.058 &  0.022 & $>13.53$ &  0.14 &  3 \\ 
53472-2005-233 &  2.3298 & 1.92747 &  1.243 &  0.114 &  1.026 &  0.106 &  0.896 &  0.025 & $>14.66$ &  0.04 &  3 \\ 
                         &           & 2.08836 &  0.878 &  0.095 &  0.543 &  0.097 &  0.800 &  0.054 & $>14.44$ &  0.06 &  3 \\ 
54230-2641-533 &  2.0930 & 1.79600 &  0.705 &  0.072 &  0.508 &  0.084 &  0.688 &  0.063 & $>14.35$ &  0.05 &  3 \\ 
                         &           & 2.00480 &  0.641 &  0.073 &  0.293 &  0.071 &  0.634 &  0.070 & $ 14.27$ &  0.06 &  1 \\ 
53847-1775-139 &  1.7870 & 1.60368 &  0.971 &  0.248 &  1.264 &  0.252 &  0.837 &  0.133 & $>14.88$ &  0.12 &  3 \\ 
52425-0960-259 &  2.0388 & 1.90383 &  0.863 &  0.110 &  0.921 &  0.117 &  0.794 &  0.066 & $>14.54$ &  0.05 &  3 \\ 
52724-1041-026 &  1.7538 & 1.49062 &  1.294 &  0.224 &  1.523 &  0.210 &  0.898 &  0.035 & $>14.73$ &  0.09 &  3 \\ 
53433-1668-088 &  4.1618 & 3.75775 &  0.481 &  0.114 &  0.414 &  0.110 &  0.447 &  0.175 & $>14.11$ &  0.14 &  3 \\ 
                         &           & 3.88700 &  0.526 &  0.119 &  0.453 &  0.124 &  0.511 &  0.177 & $>14.18$ &  0.11 &  3 \\ 
53468-2109-380 &  2.4261 & 2.16247 &  1.685 &  0.091 &  1.623 &  0.097 &  0.928 &  0.013 & $>14.91$ &  0.03 &  3 \\ 
53063-1463-594 &  2.5120 & 2.44877 &  0.453 &  0.061 &  0.393 &  0.060 &  0.406 &  0.095 & $>14.15$ &  0.05 &  3 \\ 
52764-1321-480 &  2.1547 & 1.87100 &  0.725 &  0.100 &  1.028 &  0.130 &  0.705 &  0.087 & $>14.50$ &  0.07 &  3 \\ 
                         &           & 1.87533 &  1.028 &  0.138 &  0.518 &  0.114 &  0.853 &  0.048 & $ 14.52$ &  0.06 &  1 \\ 
                         &           & 1.95665 &  0.720 &  0.140 &  0.535 &  0.131 &  0.701 &  0.126 & $>14.36$ &  0.09 &  3 \\ 
52762-1283-458 &  1.7131 & 1.59302 &  0.805 &  0.087 &  0.721 &  0.079 &  0.760 &  0.062 & $>14.47$ &  0.04 &  3 \\ 
53473-1978-540 &  1.8570 & 1.68971 &  1.021 &  0.111 &  0.975 &  0.165 &  0.851 &  0.038 & $>14.63$ &  0.07 &  3 \\ 
                         &           & 1.76243 &  1.242 &  0.110 &  0.893 &  0.107 &  0.895 &  0.025 & $>14.66$ &  0.04 &  3 \\ 
52339-0785-486 &  1.7992 & 1.65048 &  0.685 &  0.095 &  0.560 &  0.106 &  0.672 &  0.087 & $>14.30$ &  0.07 &  3 \\ 
54232-2665-498 &  2.5276 & 2.39217 &  0.781 &  0.075 &  0.552 &  0.071 &  0.745 &  0.056 & $>14.40$ &  0.04 &  3 \\ 
                         &           & 2.46737 &  0.658 &  0.096 &  0.654 &  0.091 &  0.649 &  0.091 & $>14.31$ &  0.06 &  3 \\ 
52426-0911-540 &  3.8273 & 3.35390 &  1.137 &  0.122 &  0.746 &  0.114 &  0.872 &  0.022 & $>14.61$ &  0.05 &  3 \\ 
53762-1993-087 &  2.4076 & 2.31191 &  0.558 &  0.070 &  0.613 &  0.085 &  0.553 &  0.097 & $>14.24$ &  0.05 &  3 \\ 
52762-1283-441 &  2.1233 & 1.76015 &  0.373 &  0.071 &  0.222 &  0.062 &  0.281 &  0.095 & $ 13.94$ &  0.11 &  1 \\ 
                         &           & 1.92901 &  0.307 &  0.055 &  0.333 &  0.061 &  0.192 &  0.068 & $>13.96$ &  0.08 &  3 \\ 
53148-1699-634 &  2.6057 & 2.14917 &  2.297 &  0.131 &  2.228 &  0.146 &  0.877 &  0.005 & $>15.29$ &  0.07 &  3 \\ 
53433-1668-542 &  1.9443 & 1.63745 &  0.571 &  0.113 &  0.515 &  0.099 &  0.566 &  0.152 & $>14.19$ &  0.13 &  3 \\ 
                         &           & 1.65647 &  1.125 &  0.108 &  1.049 &  0.125 &  0.870 &  0.020 & $>14.64$ &  0.05 &  3 \\ 
                         &           & 1.76831 &  0.888 &  0.139 &  1.002 &  0.151 &  0.804 &  0.079 & $>14.48$ &  0.07 &  3 \\ 
51989-0497-387 &  1.7426 & 1.51455 &  0.550 &  0.129 &  0.567 &  0.131 &  0.545 &  0.189 & $>14.32$ &  0.11 &  3 \\ 
                         &           & 1.68731 &  0.923 &  0.098 &  0.473 &  0.087 &  0.819 &  0.046 & $ 14.43$ &  0.05 &  1 \\ 
53885-1802-216 &  1.8855 & 1.58975 &  1.679 &  0.202 &  1.605 &  0.216 &  0.928 &  0.030 & $>15.08$ &  0.10 &  3 \\ 
54230-2653-556 &  2.1089 & 1.77959 &  0.825 &  0.147 &  0.616 &  0.158 &  0.773 &  0.107 & $>14.48$ &  0.09 &  3 \\ 
52725-1042-383 &  1.7251 & 1.47035 &  0.937 &  0.074 &  0.698 &  0.099 &  0.825 &  0.031 & $>14.52$ &  0.04 &  3 \\ 
53473-1978-043 &  2.0913 & 1.83602 &  1.934 &  0.165 &  1.995 &  0.174 &  0.913 &  0.013 & $>15.02$ &  0.05 &  3 \\ 
                         &           & 1.94311 &  0.489 &  0.129 &  0.464 &  0.095 &  0.459 &  0.197 & $>14.19$ &  0.13 &  3 \\ 
52022-0528-434 &  1.8514 & 1.76578 &  0.999 &  0.048 &  0.756 &  0.048 &  0.845 &  0.014 & $>14.52$ &  0.02 &  3 \\ 
52792-1344-172 &  1.9860 & 1.65004 &  0.951 &  0.147 &  0.531 &  0.128 &  0.831 &  0.070 & $ 14.51$ &  0.13 &  1 \\ 
54230-2641-055 &  2.1778 & 1.70834 &  0.619 &  0.097 &  0.596 &  0.093 &  0.612 &  0.107 & $>14.30$ &  0.06 &  3 \\ 
                         &           & 1.71502 &  0.998 &  0.103 &  1.508 &  0.118 &  0.844 &  0.037 & $>14.58$ &  0.04 &  3 \\ 
                         &           & 1.82198 &  1.416 &  0.070 &  1.406 &  0.093 &  0.896 &  0.002 & $>14.85$ &  0.03 &  3 \\ 
                         &           & 1.93477 &  2.104 &  0.091 &  2.197 &  0.095 &  0.889 &  0.014 & $>14.99$ &  0.02 &  3 \\ 
                         &           & 1.93922 &  1.987 &  0.069 &  0.742 &  0.074 &  0.907 &  0.008 & $ 14.84$ &  0.03 &  1 \\ 
54156-1801-521 &  1.9095 & 1.85613 &  0.674 &  0.080 &  0.793 &  0.075 &  0.662 &  0.075 & $>14.41$ &  0.04 &  3 \\ 
53433-1668-578 &  2.1964 & 1.72276 &  0.695 &  0.119 &  0.532 &  0.127 &  0.680 &  0.110 & $>14.28$ &  0.10 &  3 \\ 
52762-1283-485 &  2.7558 & 2.24464 &  1.632 &  0.156 &  2.095 &  0.149 &  0.924 &  0.026 & $?14.97$ &  0.15 &  7 \\ 
                         &           & 2.25024 &  2.056 &  0.149 &  1.642 &  0.200 &  0.897 &  0.018 & $>15.03$ &  0.07 &  3 \\ 
52374-0853-505 &  2.3040 & 1.89452 &  0.773 &  0.125 &  0.544 &  0.103 &  0.741 &  0.100 & $>14.39$ &  0.06 &  3 \\ 
                         &           & 2.12201 &  0.635 &  0.096 &  0.612 &  0.111 &  0.628 &  0.097 & $>14.29$ &  0.07 &  3 \\ 
54208-2245-507 &  3.7058 & 3.38559 &  0.565 &  0.076 &  0.688 &  0.079 &  0.560 &  0.102 & $>14.30$ &  0.05 &  3 \\ 
                         &           & 3.43142 &  1.170 &  0.096 &  1.504 &  0.133 &  0.878 &  0.015 & $>14.67$ &  0.04 &  3 \\ 
52725-1042-248 &  2.5044 & 2.18947 &  0.463 &  0.075 &  0.394 &  0.082 &  0.421 &  0.116 & $>14.09$ &  0.07 &  3 \\ 
                         &           & 2.20875 &  0.412 &  0.068 &  0.447 &  0.070 &  0.343 &  0.104 & $>14.13$ &  0.06 &  3 \\ 
                         &           & 2.27273 &  0.537 &  0.069 &  0.515 &  0.077 &  0.527 &  0.099 & $>14.21$ &  0.06 &  3 \\ 
                         &           & 2.33363 &  0.719 &  0.065 &  0.341 &  0.072 &  0.701 &  0.055 & $ 14.30$ &  0.05 &  1 \\ 
53847-1775-534 &  2.2341 & 2.17473 &  0.871 &  0.096 &  1.081 &  0.096 &  0.798 &  0.055 & $>14.50$ &  0.04 &  3 \\ 
53472-2005-191 &  3.0788 & 2.66770 &  0.706 &  0.135 &  0.669 &  0.164 &  0.689 &  0.124 & $>14.26$ &  0.13 &  3 \\ 
52725-1042-420 &  2.5309 & 2.34684 &  1.547 &  0.048 &  1.490 &  0.063 &  0.904 &  0.004 & $>14.93$ &  0.02 &  3 \\ 
53468-2109-153 &  1.9364 & 1.60285 &  0.719 &  0.092 &  0.485 &  0.097 &  0.700 &  0.080 & $>14.31$ &  0.07 &  3 \\ 
52022-0528-179 &  1.7760 & 1.67193 &  1.306 &  0.101 &  1.145 &  0.091 &  0.898 &  0.011 & $>14.73$ &  0.04 &  3 \\ 
53473-1978-105 &  2.3844 & 2.00428 &  0.847 &  0.117 &  0.784 &  0.122 &  0.787 &  0.078 & $>14.54$ &  0.06 &  3 \\ 
                         &           & 2.08592 &  0.946 &  0.095 &  0.642 &  0.101 &  0.829 &  0.040 & $>14.54$ &  0.04 &  3 \\ 
52762-1283-146 &  1.7921 & 1.72117 &  0.920 &  0.158 &  0.884 &  0.200 &  0.818 &  0.084 & $>14.46$ &  0.11 &  3 \\ 
52764-1321-474 &  2.0525 & 1.65487 &  1.403 &  0.139 &  1.050 &  0.165 &  0.897 &  0.001 & $>14.74$ &  0.05 &  3 \\ 
                         &           & 1.66680 &  0.744 &  0.155 &  0.545 &  0.125 &  0.721 &  0.137 & $>14.39$ &  0.11 &  3 \\ 
54208-2245-562 &  1.7470 & 1.68610 &  0.894 &  0.051 &  0.749 &  0.050 &  0.807 &  0.023 & $>14.53$ &  0.02 &  3 \\ 
54184-2607-281 &  1.9834 & 1.54269 &  0.624 &  0.113 &  0.691 &  0.107 &  0.617 &  0.127 & $>14.33$ &  0.07 &  3 \\ 
53858-2101-321 &  1.9334 & 1.70883 &  0.427 &  0.041 &  0.309 &  0.038 &  0.367 &  0.064 & $>14.10$ &  0.04 &  3 \\ 
                         &           & 1.72329 &  0.406 &  0.038 &  0.305 &  0.038 &  0.333 &  0.059 & $>14.08$ &  0.04 &  3 \\ 
                         &           & 1.80503 &  0.584 &  0.039 &  0.815 &  0.044 &  0.578 &  0.039 & $>14.32$ &  0.02 &  3 \\ 
                         &           & 1.80835 &  0.664 &  0.035 &  0.259 &  0.035 &  0.654 &  0.032 & $ 14.25$ &  0.02 &  1 \\ 
53847-1775-569 &  2.1528 & 2.09990 &  0.603 &  0.048 &  0.419 &  0.041 &  0.597 &  0.046 & $>14.27$ &  0.03 &  3 \\ 
54208-2245-002 &  3.1153 & 2.64952 &  0.969 &  0.129 &  0.803 &  0.158 &  0.836 &  0.054 & $>14.69$ &  0.10 &  3 \\ 
54232-2665-026 &  2.2785 & 1.81513 &  0.556 &  0.090 &  0.359 &  0.090 &  0.551 &  0.126 & $ 14.18$ &  0.10 &  1 \\ 
52022-0528-141 &  2.3786 & 2.10459 &  0.441 &  0.039 &  0.218 &  0.030 &  0.388 &  0.061 & $ 14.02$ &  0.04 &  1 \\ 
                         &           & 2.14209 &  0.231 &  0.038 &  0.683 &  0.041 &  0.107 &  0.032 & $>14.03$ &  0.04 &  3 \\ 
                         &           & 2.14800 &  0.669 &  0.038 &  0.334 &  0.037 &  0.658 &  0.034 & $ 14.28$ &  0.03 &  1 \\ 
53858-1776-331 &  2.1446 & 1.90900 &  1.264 &  0.195 &  0.677 &  0.169 &  0.897 &  0.035 & $ 14.63$ &  0.11 &  1 \\ 
53885-1802-155 &  2.5163 & 2.01688 &  0.630 &  0.069 &  0.491 &  0.087 &  0.623 &  0.066 & $>14.31$ &  0.05 &  3 \\ 
52022-0528-491 &  2.0675 & 1.88477 &  0.500 &  0.093 &  0.289 &  0.091 &  0.475 &  0.139 & $ 14.16$ &  0.09 &  1 \\ 
53767-2246-307 &  1.8736 & 1.69153 &  1.695 &  0.067 &  1.391 &  0.056 &  0.928 &  0.005 & $>14.88$ &  0.02 &  3 \\ 
52319-0786-339 &  2.1173 & 1.80850 &  1.026 &  0.108 &  0.922 &  0.113 &  0.853 &  0.036 & $>14.52$ &  0.04 &  3 \\ 
                         &           & 1.87865 &  0.793 &  0.089 &  0.610 &  0.093 &  0.753 &  0.065 & $>14.44$ &  0.05 &  3 \\ 
54230-2653-620 &  3.1209 & 2.54953 &  0.410 &  0.087 &  0.371 &  0.077 &  0.340 &  0.127 & $>14.05$ &  0.09 &  3 \\ 
54156-1801-578 &  3.6590 & 3.17388 &  0.798 &  0.121 &  0.908 &  0.142 &  0.756 &  0.091 & $>14.53$ &  0.07 &  3 \\ 
54231-2654-314 &  2.0229 & 1.69799 &  0.640 &  0.148 &  0.463 &  0.134 &  0.633 &  0.170 & $>14.23$ &  0.14 &  3 \\ 
52022-0528-082 &  1.8944 & 1.82253 &  0.797 &  0.113 &  0.730 &  0.121 &  0.756 &  0.084 & $>14.48$ &  0.07 &  3 \\ 
53502-1700-168 &  1.7622 & 1.59087 &  1.217 &  0.096 &  1.052 &  0.099 &  0.889 &  0.020 & $>14.73$ &  0.04 &  3 \\ 
                         &           & 1.60820 &  0.399 &  0.085 &  0.506 &  0.120 &  0.323 &  0.121 & $>14.07$ &  0.12 &  3 \\ 
54156-1801-092 &  3.0135 & 2.62828 &  0.968 &  0.075 &  0.856 &  0.096 &  0.836 &  0.029 & $>14.61$ &  0.04 &  3 \\ 
53468-2109-052 &  3.2081 & 3.03088 &  0.688 &  0.084 &  0.622 &  0.076 &  0.674 &  0.076 & $>14.35$ &  0.04 &  3 \\ 
54156-1801-607 &  3.2201 & 3.10056 &  0.264 &  0.071 &  0.294 &  0.076 &  0.140 &  0.065 & $?13.73$ &  0.19 &  7 \\ 
54156-1801-557 &  2.0936 & 1.68595 &  0.792 &  0.107 &  0.437 &  0.099 &  0.753 &  0.081 & $ 14.39$ &  0.08 &  1 \\ 
54208-2245-593 &  1.7779 & 1.55902 &  1.456 &  0.102 &  0.977 &  0.096 &  0.896 &  0.003 & $>14.73$ &  0.04 &  3 \\ 
52022-0528-049 &  2.2347 & 2.17371 &  0.562 &  0.089 &  0.444 &  0.078 &  0.557 &  0.122 & $>14.18$ &  0.07 &  3 \\ 
53767-2246-328 &  1.9390 & 1.74430 &  0.469 &  0.091 &  0.684 &  0.098 &  0.430 &  0.140 & $>14.21$ &  0.07 &  3 \\ 
54231-2654-281 &  2.1008 & 1.80610 &  0.650 &  0.103 &  0.515 &  0.119 &  0.642 &  0.101 & $>14.14$ &  0.14 &  3 \\ 
                         &           & 1.93169 &  1.558 &  0.179 &  1.039 &  0.157 &  0.906 &  0.008 & $>14.76$ &  0.05 &  3 \\ 
51989-0497-380 &  2.8536 & 2.38006 &  0.614 &  0.068 &  0.527 &  0.084 &  0.607 &  0.068 & $>14.28$ &  0.05 &  3 \\ 
                         &           & 2.76296 &  0.950 &  0.089 &  0.770 &  0.091 &  0.830 &  0.037 & $>14.49$ &  0.05 &  3 \\ 
53082-1465-276 &  2.8054 & 2.72027 &  0.701 &  0.044 &  0.372 &  0.051 &  0.685 &  0.037 & $ 14.29$ &  0.05 &  1 \\ 
54184-2607-203 &  2.2599 & 2.05879 &  0.531 &  0.121 &  0.705 &  0.115 &  0.519 &  0.178 & $>14.30$ &  0.08 &  3 \\ 
52025-0529-312 &  2.3135 & 1.85603 &  1.014 &  0.107 &  1.174 &  0.138 &  0.849 &  0.037 & $>14.63$ &  0.05 &  3 \\ 
                         &           & 1.92671 &  0.539 &  0.109 &  0.818 &  0.130 &  0.530 &  0.159 & $>14.31$ &  0.08 &  3 \\ 
                         &           & 1.98687 &  0.946 &  0.101 &  0.394 &  0.080 &  0.829 &  0.043 & $ 14.45$ &  0.06 &  1 \\ 
52025-0529-305 &  1.9577 & 1.52371 &  0.511 &  0.110 &  0.468 &  0.110 &  0.489 &  0.164 & $>14.17$ &  0.12 &  3 \\ 
53433-1668-005 &  2.4483 & 2.23064 &  0.472 &  0.066 &  0.444 &  0.050 &  0.434 &  0.101 & $>14.20$ &  0.05 &  3 \\ 
53858-1776-328 &  1.8332 & 1.62725 &  0.484 &  0.075 &  0.239 &  0.076 &  0.451 &  0.113 & $ 14.11$ &  0.08 &  1 \\ 
52792-1344-046 &  2.2377 & 1.94017 &  0.681 &  0.090 &  0.542 &  0.110 &  0.668 &  0.083 & $>14.33$ &  0.07 &  3 \\ 
                         &           & 2.09093 &  0.524 &  0.087 &  0.461 &  0.090 &  0.509 &  0.126 & $>14.22$ &  0.08 &  3 \\ 
53851-2094-384 &  1.7478 & 1.50165 &  1.653 &  0.139 &  1.458 &  0.162 &  0.928 &  0.027 & $>14.85$ &  0.05 &  3 \\ 
                         &           & 1.62340 &  1.968 &  0.131 &  1.333 &  0.118 &  0.909 &  0.013 & $>14.88$ &  0.04 &  3 \\ 
                         &           & 1.69127 &  0.993 &  0.101 &  1.028 &  0.108 &  0.843 &  0.037 & $>14.64$ &  0.04 &  3 \\ 
54184-2607-432 &  3.3884 & 2.96112 &  0.690 &  0.071 &  0.519 &  0.074 &  0.676 &  0.063 & $>14.33$ &  0.04 &  3 \\ 
                         &           & 3.11830 &  0.855 &  0.087 &  2.089 &  0.087 &  0.791 &  0.053 & $>14.48$ &  0.04 &  3 \\ 
                         &           & 3.12841 &  1.974 &  0.081 &  1.592 &  0.088 &  0.908 &  0.009 & $>14.99$ &  0.03 &  3 \\ 
                         &           & 3.23128 &  0.582 &  0.087 &  0.280 &  0.078 &  0.577 &  0.109 & $ 14.19$ &  0.07 &  1 \\ 
54230-2641-624 &  1.9008 & 1.69194 &  0.337 &  0.051 &  0.329 &  0.047 &  0.230 &  0.062 & $>14.00$ &  0.06 &  3 \\ 
                         &           & 1.77330 &  0.501 &  0.056 &  0.290 &  0.048 &  0.476 &  0.081 & $ 14.15$ &  0.05 &  1 \\ 
53502-1700-447 &  2.1318 & 1.67286 &  0.643 &  0.145 &  0.730 &  0.146 &  0.635 &  0.164 & $>14.64$ &  0.12 &  3 \\ 
54184-2607-450 &  2.6555 & 2.11565 &  0.489 &  0.056 &  0.173 &  0.046 &  0.459 &  0.082 & $ 14.08$ &  0.07 &  1 \\ 
                         &           & 2.16736 &  0.200 &  0.040 &  0.161 &  0.044 &  0.081 &  0.033 & $>13.66$ &  0.13 &  3 \\ 
54156-1801-015 &  1.7455 & 1.58449 &  1.042 &  0.122 &  0.431 &  0.105 &  0.857 &  0.039 & $ 14.46$ &  0.08 &  1 \\ 
53091-1464-012 &  2.3222 & 2.21646 &  0.687 &  0.124 &  0.721 &  0.113 &  0.674 &  0.115 & $>14.36$ &  0.07 &  3 \\ 
                         &           & 2.23527 &  0.562 &  0.098 &  0.912 &  0.107 &  0.557 &  0.135 & $>14.29$ &  0.06 &  3 \\ 
52762-1283-050 &  2.1174 & 2.05227 &  0.867 &  0.102 &  0.628 &  0.099 &  0.796 &  0.060 & $>14.48$ &  0.06 &  3 \\ 
52427-0912-123 &  2.3419 & 1.83529 &  0.707 &  0.089 &  0.414 &  0.080 &  0.690 &  0.079 & $ 14.29$ &  0.06 &  1 \\ 
                         &           & 1.85933 &  0.464 &  0.094 &  0.461 &  0.103 &  0.423 &  0.146 & $>14.20$ &  0.07 &  3 \\ 
52022-0528-102 &  1.9613 & 1.87370 &  0.315 &  0.055 &  0.262 &  0.066 &  0.203 &  0.068 & $>13.85$ &  0.10 &  3 \\ 
52425-0960-175 &  2.0517 & 1.69866 &  0.526 &  0.086 &  0.519 &  0.095 &  0.512 &  0.124 & $>14.10$ &  0.10 &  3 \\ 
54230-2666-324 &  3.0155 & 2.66692 &  1.261 &  0.116 &  0.952 &  0.146 &  0.897 &  0.025 & $>14.70$ &  0.06 &  3 \\ 
54232-2665-036 &  2.2743 & 2.08368 &  0.837 &  0.098 &  0.451 &  0.093 &  0.781 &  0.064 & $ 14.39$ &  0.05 &  1 \\ 
53767-2246-254 &  2.2437 & 2.15159 &  0.331 &  0.037 &  0.318 &  0.045 &  0.222 &  0.045 & $>13.93$ &  0.07 &  3 \\ 
53847-1775-628 &  2.1845 & 1.75344 &  0.529 &  0.084 &  0.228 &  0.070 &  0.515 &  0.121 & $ 14.17$ &  0.08 &  1 \\ 
54232-2665-632 &  1.9926 & 1.87349 &  1.049 &  0.146 &  0.829 &  0.133 &  0.860 &  0.049 & $>14.53$ &  0.07 &  3 \\ 
53762-1993-632 &  3.4300 & 2.76455 &  1.149 &  0.145 &  0.495 &  0.141 &  0.873 &  0.027 & $ 14.66$ &  0.12 &  1 \\ 
                         &           & 3.18505 &  0.387 &  0.085 &  0.311 &  0.109 &  0.303 &  0.116 & $>13.95$ &  0.14 &  3 \\ 
                         &           & 3.33112 &  0.444 &  0.073 &  0.391 &  0.064 &  0.394 &  0.115 & $>14.16$ &  0.06 &  3 \\ 
53433-1669-322 &  4.0451 & 3.59701 &  0.746 &  0.109 &  0.903 &  0.123 &  0.722 &  0.093 & $>14.43$ &  0.06 &  3 \\ 
53858-1776-365 &  2.2842 & 2.06245 &  0.426 &  0.058 &  0.303 &  0.064 &  0.365 &  0.091 & $>13.93$ &  0.12 &  3 \\ 
53858-2101-462 &  2.2217 & 1.81248 &  0.422 &  0.067 &  0.283 &  0.065 &  0.359 &  0.105 & $>14.00$ &  0.09 &  3 \\ 
                         &           & 1.85572 &  0.513 &  0.056 &  0.557 &  0.054 &  0.494 &  0.081 & $>14.25$ &  0.04 &  3 \\ 
53082-1465-401 &  3.3712 & 3.13468 &  0.798 &  0.068 &  0.728 &  0.079 &  0.756 &  0.047 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 3.25094 &  0.486 &  0.089 &  0.233 &  0.060 &  0.454 &  0.135 & $ 14.10$ &  0.10 &  1 \\ 
52425-0960-154 &  2.3737 & 1.99835 &  1.514 &  0.078 &  1.379 &  0.075 &  0.901 &  0.005 & $>14.88$ &  0.03 &  3 \\ 
                         &           & 2.18074 &  0.660 &  0.070 &  0.594 &  0.081 &  0.650 &  0.066 & $>14.33$ &  0.05 &  3 \\ 
                         &           & 2.28707 &  1.087 &  0.077 &  1.168 &  0.069 &  0.865 &  0.017 & $>14.65$ &  0.03 &  3 \\ 
52725-1042-482 &  1.7373 & 1.63555 &  0.953 &  0.088 &  0.630 &  0.088 &  0.831 &  0.036 & $>14.56$ &  0.05 &  3 \\ 
52079-0604-226 &  2.5594 & 2.12000 &  0.346 &  0.106 &  0.925 &  0.148 &  0.241 &  0.126 & $>14.76$ &  0.08 &  3 \\ 
53091-1464-604 &  2.0489 & 1.88348 &  0.835 &  0.081 &  0.628 &  0.093 &  0.779 &  0.051 & $>14.48$ &  0.05 &  3 \\ 
54230-2666-356 &  2.0344 & 1.93201 &  1.693 &  0.168 &  1.690 &  0.198 &  0.928 &  0.026 & $>14.84$ &  0.05 &  3 \\ 
54616-2460-101 &  2.8905 & 2.49318 &  1.322 &  0.111 &  1.023 &  0.118 &  0.898 &  0.010 & $>14.72$ &  0.04 &  3 \\ 
53433-1668-629 &  2.1859 & 1.71077 &  1.266 &  0.131 &  0.592 &  0.128 &  0.897 &  0.026 & $ 14.63$ &  0.08 &  1 \\ 
                         &           & 1.74711 &  0.360 &  0.105 &  0.366 &  0.117 &  0.261 &  0.132 & $?13.86$ &  0.20 &  7 \\ 
52374-0853-606 &  2.9797 & 2.58675 &  1.070 &  0.055 &  0.690 &  0.047 &  0.863 &  0.013 & $>14.54$ &  0.02 &  3 \\ 
                         &           & 2.71281 &  0.536 &  0.060 &  0.460 &  0.068 &  0.526 &  0.087 & $>14.24$ &  0.05 &  3 \\ 
54152-1803-356 &  2.0245 & 1.74166 &  0.647 &  0.088 &  0.389 &  0.080 &  0.640 &  0.085 & $ 14.26$ &  0.08 &  1 \\ 
53767-2246-237 &  2.2329 & 1.80573 &  0.627 &  0.038 &  0.547 &  0.034 &  0.620 &  0.037 & $>14.32$ &  0.02 &  3 \\ 
                         &           & 2.12012 &  0.480 &  0.038 &  0.296 &  0.037 &  0.446 &  0.056 & $>14.16$ &  0.03 &  3 \\ 
                         &           & 2.14143 &  0.573 &  0.032 &  0.339 &  0.031 &  0.568 &  0.035 & $>14.24$ &  0.03 &  3 \\ 
53858-2101-480 &  1.9408 & 1.77916 &  0.475 &  0.070 &  0.234 &  0.067 &  0.439 &  0.106 & $ 14.08$ &  0.09 &  1 \\ 
53858-1776-372 &  2.3241 & 2.01027 &  0.165 &  0.027 &  0.123 &  0.035 &  0.052 &  0.016 & $?13.42$ &  0.16 &  7 \\ 
54230-2666-386 &  2.5255 & 2.04782 &  0.803 &  0.114 &  0.678 &  0.093 &  0.760 &  0.084 & $>14.46$ &  0.06 &  3 \\ 
52792-1344-040 &  2.3457 & 1.84707 &  1.692 &  0.239 &  1.000 &  0.202 &  0.928 &  0.032 & $ 14.84$ &  0.13 &  1 \\ 
53858-1776-264 &  2.1100 & 1.86518 &  0.692 &  0.063 &  0.535 &  0.067 &  0.678 &  0.055 & $>14.37$ &  0.04 &  3 \\ 
53468-2109-595 &  1.8124 & 1.74343 &  0.769 &  0.102 &  0.767 &  0.102 &  0.738 &  0.082 & $>14.45$ &  0.05 &  3 \\ 
53858-1776-403 &  3.7498 & 3.39760 &  0.229 &  0.048 &  0.173 &  0.045 &  0.106 &  0.040 & $>13.69$ &  0.13 &  3 \\ 
54230-2666-244 &  2.0356 & 1.88800 &  0.858 &  0.133 &  1.267 &  0.165 &  0.792 &  0.087 & $>14.55$ &  0.06 &  3 \\ 
54232-2642-181 &  1.9541 & 1.71885 &  0.293 &  0.055 &  0.258 &  0.060 &  0.176 &  0.063 & $>13.83$ &  0.11 &  3 \\ 
53858-2101-494 &  4.1928 & 3.77222 &  0.818 &  0.114 &  0.692 &  0.138 &  0.769 &  0.081 & $>14.42$ &  0.06 &  3 \\ 
54616-2460-010 &  2.9626 & 2.62351 &  1.714 &  0.088 &  1.368 &  0.102 &  0.927 &  0.005 & $>14.97$ &  0.04 &  3 \\ 
54232-2642-183 &  1.9613 & 1.57791 &  0.565 &  0.064 &  0.426 &  0.063 &  0.561 &  0.085 & $>14.21$ &  0.07 &  3 \\ 
                         &           & 1.85615 &  0.580 &  0.060 &  0.408 &  0.054 &  0.575 &  0.072 & $>14.27$ &  0.04 &  3 \\ 
51671-0299-248 &  1.8427 & 1.52657 &  0.916 &  0.169 &  0.731 &  0.149 &  0.816 &  0.092 & $>14.47$ &  0.11 &  3 \\ 
54231-2654-476 &  2.6506 & 2.11513 &  0.375 &  0.061 &  0.237 &  0.046 &  0.285 &  0.084 & $>13.97$ &  0.09 &  3 \\ 
53502-1700-557 &  1.8823 & 1.81939 &  0.695 &  0.086 &  0.547 &  0.083 &  0.680 &  0.077 & $>14.38$ &  0.05 &  3 \\ 
53858-2101-414 &  3.1061 & 2.77938 &  0.633 &  0.086 &  0.286 &  0.078 &  0.626 &  0.084 & $ 14.29$ &  0.07 &  1 \\ 
53433-1669-237 &  2.2478 & 1.83159 &  0.931 &  0.123 &  0.430 &  0.114 &  0.823 &  0.060 & $ 14.50$ &  0.07 &  1 \\ 
                         &           & 1.86151 &  0.780 &  0.121 &  0.599 &  0.109 &  0.745 &  0.095 & $>14.43$ &  0.06 &  3 \\ 
52762-1283-011 &  2.1254 & 1.78683 &  0.604 &  0.132 &  0.421 &  0.122 &  0.597 &  0.164 & $>14.22$ &  0.12 &  3 \\ 
                         &           & 1.93664 &  0.553 &  0.124 &  0.547 &  0.114 &  0.549 &  0.179 & $>14.17$ &  0.13 &  3 \\ 
52736-1284-354 &  2.1774 & 2.12216 &  1.149 &  0.070 &  1.356 &  0.089 &  0.873 &  0.010 & $>14.69$ &  0.03 &  3 \\ 
53851-2094-449 &  3.1993 & 3.05988 &  0.883 &  0.130 &  0.513 &  0.124 &  0.802 &  0.074 & $ 14.42$ &  0.08 &  1 \\ 
54231-2654-475 &  3.2835 & 3.08422 &  2.212 &  0.145 &  2.005 &  0.168 &  0.880 &  0.016 & $>15.17$ &  0.06 &  3 \\ 
52764-1321-146 &  2.2798 & 2.18417 &  0.264 &  0.041 &  0.216 &  0.037 &  0.140 &  0.040 & $?13.63$ &  0.15 &  7 \\ 
                         &           & 2.22164 &  0.653 &  0.057 &  0.440 &  0.062 &  0.645 &  0.054 & $>14.23$ &  0.04 &  3 \\ 
53082-1465-258 &  1.9126 & 1.73892 &  0.213 &  0.064 &  0.284 &  0.064 &  0.093 &  0.053 & $>14.17$ &  0.12 &  3 \\ 
54230-2666-377 &  2.6332 & 2.49358 &  0.579 &  0.108 &  0.439 &  0.104 &  0.574 &  0.140 & $>14.24$ &  0.07 &  3 \\ 
52079-0604-202 &  2.2409 & 1.92034 &  1.864 &  0.122 &  1.661 &  0.126 &  0.920 &  0.007 & $>15.19$ &  0.09 &  3 \\ 
52425-0960-577 &  2.2610 & 2.08180 &  0.243 &  0.057 &  0.290 &  0.055 &  0.118 &  0.047 & $>14.10$ &  0.14 &  3 \\ 
                         &           & 2.17454 &  0.485 &  0.053 &  0.447 &  0.054 &  0.453 &  0.078 & $>14.20$ &  0.05 &  3 \\ 
51671-0299-472 &  2.5990 & 2.12100 &  0.838 &  0.070 &  0.595 &  0.081 &  0.781 &  0.044 & $>14.44$ &  0.04 &  3 \\ 
52425-0960-105 &  3.5007 & 2.90780 &  1.485 &  0.146 &  1.384 &  0.167 &  0.898 &  0.001 & $>14.96$ &  0.07 &  3 \\ 
                         &           & 3.41627 &  2.035 &  0.098 &  1.670 &  0.084 &  0.901 &  0.012 & $>15.12$ &  0.04 &  3 \\ 
54184-2607-093 &  1.9047 & 1.81042 &  1.212 &  0.093 &  0.899 &  0.087 &  0.888 &  0.019 & $>14.67$ &  0.04 &  3 \\ 
52792-1344-623 &  2.4189 & 2.12737 &  0.489 &  0.136 &  0.619 &  0.111 &  0.459 &  0.208 & $>14.12$ &  0.14 &  3 \\ 
53468-2109-032 &  2.1507 & 1.75810 &  0.538 &  0.153 &  0.753 &  0.162 &  0.528 &  0.229 & $>14.66$ &  0.14 &  3 \\ 
53858-1776-478 &  2.3350 & 1.87677 &  0.518 &  0.077 &  0.359 &  0.089 &  0.500 &  0.112 & $>14.12$ &  0.09 &  3 \\ 
                         &           & 2.08889 &  0.828 &  0.084 &  0.484 &  0.087 &  0.775 &  0.054 & $ 14.43$ &  0.05 &  1 \\ 
                         &           & 2.15718 &  0.764 &  0.083 &  0.508 &  0.073 &  0.735 &  0.066 & $>14.43$ &  0.05 &  3 \\ 
52736-1284-289 &  2.9121 & 2.61803 &  0.856 &  0.159 &  1.321 &  0.207 &  0.791 &  0.109 & $>14.98$ &  0.10 &  3 \\ 
                         &           & 2.63562 &  1.495 &  0.184 &  0.442 &  0.139 &  0.899 &  0.001 & $<14.50$ &  0.18 &  5 \\ 
51671-0299-407 &  2.4373 & 2.15345 &  0.236 &  0.065 &  0.340 &  0.065 &  0.112 &  0.055 & $>14.21$ &  0.12 &  3 \\ 
54184-2607-574 &  2.5827 & 2.31096 &  0.419 &  0.045 &  0.330 &  0.047 &  0.355 &  0.071 & $>14.12$ &  0.05 &  3 \\ 
                         &           & 2.52018 &  0.471 &  0.048 &  0.546 &  0.060 &  0.433 &  0.073 & $>14.19$ &  0.05 &  3 \\ 
53858-1776-214 &  2.3746 & 2.00437 &  0.335 &  0.080 &  0.317 &  0.077 &  0.228 &  0.098 & $>14.02$ &  0.08 &  3 \\ 
                         &           & 2.06624 &  0.718 &  0.069 &  0.714 &  0.067 &  0.699 &  0.058 & $>14.45$ &  0.04 &  3 \\ 
                         &           & 2.11973 &  0.358 &  0.080 &  0.325 &  0.073 &  0.259 &  0.101 & $?13.80$ &  0.17 &  7 \\ 
                         &           & 2.30513 &  0.298 &  0.049 &  0.303 &  0.057 &  0.182 &  0.059 & $>13.94$ &  0.08 &  3 \\ 
53858-2101-416 &  2.1010 & 1.72699 &  0.311 &  0.108 &  0.340 &  0.089 &  0.198 &  0.114 & $?13.90$ &  0.15 &  7 \\ 
53767-2246-135 &  3.8660 & 3.20103 &  0.660 &  0.140 &  0.413 &  0.105 &  0.651 &  0.148 & $ 14.20$ &  0.13 &  1 \\ 
                         &           & 3.63791 &  0.889 &  0.124 &  0.586 &  0.109 &  0.805 &  0.070 & $>14.46$ &  0.06 &  3 \\ 
52427-0912-598 &  2.0862 & 1.94652 &  0.688 &  0.042 &  0.435 &  0.038 &  0.674 &  0.036 & $>14.32$ &  0.03 &  3 \\ 
54232-2642-494 &  2.0003 & 1.54410 &  0.154 &  0.030 &  0.138 &  0.031 &  0.043 &  0.011 & $>13.59$ &  0.11 &  3 \\ 
                         &           & 1.88480 &  0.607 &  0.032 &  0.443 &  0.031 &  0.601 &  0.031 & $>14.31$ &  0.02 &  3 \\ 
52025-0529-204 &  4.6700 & 4.01341 &  0.484 &  0.132 &  0.695 &  0.145 &  0.451 &  0.202 & $>14.61$ &  0.10 &  3 \\ 
                         &           & 4.02439 &  0.686 &  0.140 &  0.599 &  0.142 &  0.673 &  0.132 & $>14.30$ &  0.10 &  3 \\ 
53472-2005-076 &  1.7442 & 1.57409 &  0.600 &  0.130 &  0.585 &  0.144 &  0.594 &  0.163 & $>14.22$ &  0.12 &  3 \\ 
54152-1803-374 &  3.3041 & 3.07957 &  0.713 &  0.068 &  0.767 &  0.071 &  0.695 &  0.057 & $>14.38$ &  0.03 &  3 \\ 
52425-0960-547 &  1.8414 & 1.56515 &  0.818 &  0.072 &  0.721 &  0.079 &  0.769 &  0.046 & $>14.47$ &  0.04 &  3 \\ 
                         &           & 1.74372 &  0.589 &  0.074 &  0.613 &  0.083 &  0.584 &  0.087 & $>14.26$ &  0.06 &  3 \\ 
                         &           & 1.74828 &  0.422 &  0.058 &  0.189 &  0.059 &  0.359 &  0.091 & $ 14.07$ &  0.08 &  1 \\ 
52425-0960-116 &  2.0540 & 1.74097 &  0.781 &  0.073 &  0.723 &  0.074 &  0.745 &  0.055 & $>14.44$ &  0.04 &  3 \\ 
54616-2929-330 &  2.3905 & 2.20275 &  0.780 &  0.115 &  0.596 &  0.140 &  0.745 &  0.090 & $>14.43$ &  0.08 &  3 \\ 
54152-1803-362 &  2.0712 & 1.86700 &  0.803 &  0.129 &  0.832 &  0.144 &  0.759 &  0.097 & $>14.45$ &  0.07 &  3 \\ 
51671-0299-446 &  1.7149 & 1.59738 &  0.971 &  0.100 &  0.710 &  0.097 &  0.837 &  0.039 & $>14.51$ &  0.05 &  3 \\ 
52725-1042-578 &  2.5120 & 2.24737 &  0.380 &  0.062 &  0.345 &  0.068 &  0.292 &  0.086 & $>14.06$ &  0.07 &  3 \\ 
52025-0529-430 &  2.5209 & 1.99158 &  0.727 &  0.079 &  0.477 &  0.077 &  0.707 &  0.067 & $>14.36$ &  0.04 &  3 \\ 
54184-2607-079 &  1.8332 & 1.60498 &  1.033 &  0.104 &  1.169 &  0.093 &  0.855 &  0.033 & $>14.62$ &  0.04 &  3 \\ 
                         &           & 1.63476 &  0.443 &  0.113 &  0.460 &  0.106 &  0.392 &  0.170 & $>14.17$ &  0.09 &  3 \\ 
53858-1776-200 &  2.4919 & 2.16781 &  0.553 &  0.046 &  0.543 &  0.051 &  0.549 &  0.065 & $>14.26$ &  0.03 &  3 \\ 
                         &           & 2.34856 &  0.444 &  0.042 &  0.275 &  0.043 &  0.393 &  0.066 & $>14.10$ &  0.04 &  3 \\ 
52736-1284-383 &  2.0441 & 1.89906 &  0.752 &  0.085 &  0.549 &  0.077 &  0.727 &  0.071 & $>14.41$ &  0.05 &  3 \\ 
53858-1776-447 &  3.1224 & 2.93961 &  0.894 &  0.168 &  0.835 &  0.163 &  0.807 &  0.101 & $>14.53$ &  0.08 &  3 \\ 
52319-0786-255 &  2.3990 & 2.08063 &  0.527 &  0.040 &  0.373 &  0.042 &  0.513 &  0.057 & $>14.19$ &  0.03 &  3 \\ 
53886-1804-395 &  3.5471 & 2.98436 &  1.030 &  0.095 &  0.639 &  0.086 &  0.854 &  0.030 & $>14.55$ &  0.04 &  3 \\ 
                         &           & 3.41132 &  0.805 &  0.092 &  0.481 &  0.086 &  0.761 &  0.065 & $ 14.37$ &  0.05 &  1 \\ 
54152-1803-211 &  3.1550 & 3.02404 &  0.642 &  0.104 &  0.619 &  0.132 &  0.634 &  0.105 & $>14.22$ &  0.10 &  3 \\ 
54230-2666-477 &  1.8891 & 1.57813 &  0.902 &  0.102 &  0.539 &  0.099 &  0.810 &  0.053 & $ 14.43$ &  0.06 &  1 \\ 
                         &           & 1.64795 &  0.358 &  0.081 &  0.319 &  0.093 &  0.258 &  0.102 & $>13.97$ &  0.12 &  3 \\ 
53433-1669-465 &  2.6029 & 2.46350 &  0.319 &  0.090 &  0.273 &  0.088 &  0.207 &  0.101 & $?13.81$ &  0.20 &  7 \\ 
54616-2929-269 &  2.6977 & 2.50753 &  0.590 &  0.168 &  0.684 &  0.188 &  0.585 &  0.226 & $?14.27$ &  0.16 &  7 \\ 
52079-0604-211 &  2.0744 & 1.96290 &  1.201 &  0.145 &  0.812 &  0.127 &  0.886 &  0.025 & $>14.69$ &  0.08 &  3 \\ 
53818-2028-276 &  1.8728 & 1.65839 &  0.847 &  0.063 &  0.647 &  0.057 &  0.787 &  0.039 & $>14.46$ &  0.03 &  3 \\ 
53886-1804-403 &  2.9007 & 2.61038 &  0.693 &  0.087 &  0.580 &  0.098 &  0.678 &  0.078 & $>14.33$ &  0.05 &  3 \\ 
                         &           & 2.65923 &  0.605 &  0.087 &  0.418 &  0.087 &  0.599 &  0.099 & $>14.26$ &  0.06 &  3 \\ 
51989-0497-457 &  1.8322 & 1.73648 &  0.945 &  0.134 &  0.398 &  0.093 &  0.828 &  0.064 & $ 14.47$ &  0.07 &  1 \\ 
52425-0960-018 &  2.5007 & 2.11473 &  1.063 &  0.100 &  0.874 &  0.101 &  0.861 &  0.027 & $>14.56$ &  0.04 &  3 \\ 
                         &           & 2.41530 &  1.085 &  0.078 &  1.051 &  0.071 &  0.864 &  0.017 & $>14.65$ &  0.03 &  3 \\ 
                         &           & 2.43513 &  0.318 &  0.053 &  0.457 &  0.059 &  0.206 &  0.065 & $>14.03$ &  0.07 &  3 \\ 
54230-2666-127 &  1.8368 & 1.64708 &  1.108 &  0.108 &  0.964 &  0.107 &  0.868 &  0.022 & $>14.68$ &  0.05 &  3 \\ 
52725-1042-552 &  2.5784 & 2.46159 &  0.447 &  0.090 &  0.287 &  0.073 &  0.398 &  0.142 & $ 14.03$ &  0.14 &  1 \\ 
52433-0913-274 &  2.1763 & 2.02074 &  1.452 &  0.149 &  1.195 &  0.146 &  0.895 &  0.003 & $>14.84$ &  0.06 &  3 \\ 
                         &           & 2.06583 &  0.583 &  0.089 &  0.617 &  0.120 &  0.578 &  0.112 & $>14.29$ &  0.08 &  3 \\ 
52762-1283-637 &  1.8140 & 1.68921 &  1.112 &  0.178 &  1.082 &  0.183 &  0.868 &  0.045 & $>14.60$ &  0.08 &  3 \\ 
                         &           & 1.70427 &  0.901 &  0.160 &  1.374 &  0.144 &  0.810 &  0.092 & $>14.56$ &  0.06 &  3 \\ 
53474-2017-170 &  1.8155 & 1.74118 &  1.029 &  0.105 &  1.243 &  0.121 &  0.854 &  0.034 & $>14.58$ &  0.04 &  3 \\ 
54232-2642-526 &  1.8529 & 1.79346 &  0.859 &  0.051 &  0.725 &  0.051 &  0.792 &  0.030 & $>14.46$ &  0.03 &  3 \\ 
53502-1700-021 &  2.1297 & 1.92491 &  0.383 &  0.090 &  0.524 &  0.092 &  0.297 &  0.121 & $>14.37$ &  0.13 &  3 \\ 
54230-2666-494 &  1.9507 & 1.54918 &  1.103 &  0.124 &  0.633 &  0.101 &  0.867 &  0.028 & $ 14.58$ &  0.06 &  1 \\ 
                         &           & 1.88093 &  0.553 &  0.077 &  0.568 &  0.086 &  0.549 &  0.108 & $>14.23$ &  0.07 &  3 \\ 
54616-2460-029 &  2.4727 & 2.11433 &  1.206 &  0.099 &  0.776 &  0.092 &  0.887 &  0.019 & $>14.61$ &  0.04 &  3 \\ 
                         &           & 2.38087 &  0.569 &  0.099 &  0.666 &  0.093 &  0.564 &  0.133 & $>14.25$ &  0.08 &  3 \\ 
52762-1283-630 &  1.7778 & 1.51680 &  0.974 &  0.133 &  0.493 &  0.118 &  0.837 &  0.055 & $ 14.51$ &  0.08 &  1 \\ 
52725-1042-614 &  2.4495 & 2.30845 &  0.479 &  0.094 &  0.359 &  0.088 &  0.445 &  0.143 & $>14.09$ &  0.11 &  3 \\ 
53851-2094-142 &  1.7224 & 1.66500 &  0.276 &  0.082 &  0.767 &  0.079 &  0.155 &  0.079 & $>14.72$ &  0.06 &  3 \\ 
                         &           & 1.66957 &  0.766 &  0.079 &  0.591 &  0.084 &  0.736 &  0.063 & $>14.45$ &  0.05 &  3 \\ 
54231-2654-520 &  2.8365 & 2.40920 &  1.019 &  0.081 &  0.662 &  0.077 &  0.851 &  0.025 & $>14.57$ &  0.04 &  3 \\ 
52668-1158-320 &  3.0343 & 2.59095 &  0.532 &  0.049 &  0.447 &  0.056 &  0.520 &  0.071 & $>14.14$ &  0.06 &  3 \\ 
                         &           & 2.83378 &  0.588 &  0.095 &  0.493 &  0.097 &  0.582 &  0.118 & $>14.21$ &  0.08 &  3 \\ 
52814-1345-376 &  2.6236 & 2.26568 &  0.489 &  0.060 &  0.436 &  0.056 &  0.459 &  0.088 & $>14.21$ &  0.05 &  3 \\ 
53858-2101-029 &  2.2556 & 1.89765 &  0.280 &  0.083 &  0.273 &  0.074 &  0.161 &  0.081 & $>13.94$ &  0.12 &  3 \\ 
54616-2929-229 &  2.2081 & 2.13919 &  0.481 &  0.100 &  0.507 &  0.080 &  0.448 &  0.152 & $>14.21$ &  0.07 &  3 \\ 
52079-0604-151 &  2.0404 & 1.59171 &  0.586 &  0.117 &  0.560 &  0.106 &  0.580 &  0.151 & $>14.29$ &  0.08 &  3 \\ 
                         &           & 1.63551 &  0.722 &  0.103 &  0.615 &  0.107 &  0.703 &  0.091 & $>14.39$ &  0.07 &  3 \\ 
53851-2094-511 &  3.2455 & 3.05849 &  0.880 &  0.148 &  1.181 &  0.246 &  0.801 &  0.090 & $>14.58$ &  0.08 &  3 \\ 
52319-0786-405 &  2.2995 & 1.88463 &  0.621 &  0.177 &  0.813 &  0.177 &  0.614 &  0.221 & $>14.35$ &  0.11 &  3 \\ 
                         &           & 1.96817 &  0.597 &  0.103 &  0.486 &  0.130 &  0.591 &  0.125 & $>14.30$ &  0.10 &  3 \\ 
53050-1377-237 &  1.9076 & 1.73792 &  1.422 &  0.086 &  1.606 &  0.095 &  0.896 &  0.002 & $>14.75$ &  0.03 &  3 \\ 
52736-1284-401 &  2.2527 & 1.92986 &  0.330 &  0.075 &  0.274 &  0.081 &  0.221 &  0.092 & $?13.88$ &  0.16 &  7 \\ 
54232-2642-073 &  3.0837 & 2.63213 &  0.476 &  0.110 &  0.548 &  0.125 &  0.440 &  0.170 & $>14.19$ &  0.09 &  3 \\ 
53503-2024-202 &  3.5112 & 3.15549 &  0.588 &  0.125 &  0.662 &  0.115 &  0.582 &  0.161 & $>14.21$ &  0.11 &  3 \\ 
53142-1701-249 &  1.8922 & 1.79165 &  0.349 &  0.063 &  0.342 &  0.086 &  0.245 &  0.078 & $>14.00$ &  0.08 &  3 \\ 
53858-1776-550 &  1.8685 & 1.54106 &  0.691 &  0.108 &  0.757 &  0.128 &  0.677 &  0.099 & $>14.35$ &  0.07 &  3 \\ 
53474-2017-511 &  2.3928 & 2.10478 &  0.683 &  0.056 &  0.808 &  0.081 &  0.670 &  0.050 & $>14.36$ &  0.03 &  3 \\ 
                         &           & 2.10771 &  0.711 &  0.058 &  0.379 &  0.070 &  0.693 &  0.049 & $ 14.31$ &  0.04 &  1 \\ 
53082-1465-082 &  2.3997 & 2.19518 &  0.397 &  0.127 &  0.497 &  0.108 &  0.319 &  0.171 & $>14.09$ &  0.14 &  3 \\ 
53142-1701-247 &  1.9129 & 1.63500 &  0.715 &  0.176 &  0.803 &  0.177 &  0.696 &  0.168 & $>14.67$ &  0.13 &  3 \\ 
                         &           & 1.77886 &  1.057 &  0.169 &  0.690 &  0.140 &  0.861 &  0.056 & $>14.53$ &  0.07 &  3 \\ 
53851-2094-503 &  2.0405 & 1.84246 &  1.291 &  0.084 &  1.071 &  0.085 &  0.898 &  0.011 & $>14.70$ &  0.03 &  3 \\ 
53050-1377-462 &  1.8840 & 1.77159 &  0.227 &  0.066 &  0.259 &  0.070 &  0.104 &  0.055 & $>13.81$ &  0.14 &  3 \\ 
52725-1042-072 &  3.3084 & 2.89450 &  1.365 &  0.094 &  0.884 &  0.092 &  0.898 &  0.001 & $>14.72$ &  0.04 &  3 \\ 
52373-0854-496 &  2.4801 & 2.07716 &  0.395 &  0.071 &  0.241 &  0.069 &  0.316 &  0.102 & $ 13.98$ &  0.11 &  1 \\ 
                         &           & 2.11251 &  0.266 &  0.064 &  0.248 &  0.071 &  0.143 &  0.060 & $>13.83$ &  0.12 &  3 \\ 
53142-1701-262 &  1.8323 & 1.54155 &  1.423 &  0.235 &  1.111 &  0.241 &  0.896 &  0.014 & $>14.84$ &  0.13 &  3 \\ 
53142-1701-399 &  2.3015 & 1.85492 &  1.361 &  0.103 &  1.064 &  0.096 &  0.898 &  0.001 & $>14.73$ &  0.03 &  3 \\ 
                         &           & 2.12720 &  0.717 &  0.081 &  0.613 &  0.084 &  0.698 &  0.070 & $>14.36$ &  0.05 &  3 \\ 
53050-1377-442 &  1.9606 & 1.55707 &  0.702 &  0.149 &  0.622 &  0.123 &  0.686 &  0.137 & $>14.32$ &  0.13 &  3 \\ 
                         &           & 1.77486 &  0.436 &  0.106 &  0.304 &  0.096 &  0.381 &  0.160 & $ 14.09$ &  0.12 &  1 \\ 
54589-2930-381 &  2.8704 & 2.36623 &  1.280 &  0.067 &  0.968 &  0.067 &  0.898 &  0.009 & $>14.74$ &  0.02 &  3 \\ 
53433-1669-093 &  2.1656 & 1.87517 &  0.813 &  0.129 &  0.772 &  0.129 &  0.765 &  0.094 & $>14.47$ &  0.07 &  3 \\ 
53818-2028-122 &  2.9188 & 2.69134 &  1.459 &  0.230 &  1.175 &  0.260 &  0.896 &  0.004 & $>14.73$ &  0.08 &  3 \\ 
54507-2755-299 &  2.0574 & 1.96852 &  0.807 &  0.095 &  0.515 &  0.102 &  0.762 &  0.068 & $>14.40$ &  0.06 &  3 \\ 
53474-2017-009 &  1.8806 & 1.74543 &  0.655 &  0.160 &  0.599 &  0.155 &  0.646 &  0.180 & $>14.31$ &  0.12 &  3 \\ 
54233-2742-252 &  2.0109 & 1.73165 &  0.274 &  0.054 &  0.231 &  0.073 &  0.152 &  0.055 & $?13.74$ &  0.17 &  7 \\ 
                         &           & 1.81257 &  0.863 &  0.082 &  0.779 &  0.084 &  0.794 &  0.048 & $>14.50$ &  0.04 &  3 \\ 
                         &           & 1.93761 &  0.416 &  0.079 &  0.369 &  0.073 &  0.350 &  0.119 & $>14.09$ &  0.07 &  3 \\ 
52079-0604-092 &  1.9086 & 1.57669 &  1.148 &  0.182 &  0.999 &  0.218 &  0.873 &  0.038 & $>14.66$ &  0.10 &  3 \\ 
53503-2024-404 &  2.2550 & 2.09441 &  0.452 &  0.065 &  0.312 &  0.062 &  0.405 &  0.102 & $>14.08$ &  0.08 &  3 \\ 
54152-1803-108 &  2.2515 & 2.04176 &  0.767 &  0.079 &  0.796 &  0.089 &  0.737 &  0.063 & $>14.45$ &  0.05 &  3 \\ 
52025-0529-574 &  2.1229 & 1.87724 &  1.041 &  0.082 &  0.812 &  0.071 &  0.857 &  0.024 & $>14.61$ &  0.03 &  3 \\ 
                         &           & 1.97353 &  0.322 &  0.073 &  0.250 &  0.068 &  0.211 &  0.089 & $>13.93$ &  0.12 &  3 \\ 
52814-1345-435 &  2.0247 & 1.67405 &  1.179 &  0.171 &  0.634 &  0.139 &  0.880 &  0.033 & $ 14.59$ &  0.07 &  1 \\ 
54152-1803-530 &  2.0745 & 1.89671 &  0.317 &  0.076 &  0.244 &  0.070 &  0.205 &  0.089 & $>13.95$ &  0.12 &  3 \\ 
53460-2014-271 &  1.8526 & 1.79773 &  0.252 &  0.052 &  0.317 &  0.066 &  0.126 &  0.044 & $>14.20$ &  0.12 &  3 \\ 
54507-2755-391 &  2.0736 & 1.90375 &  0.579 &  0.093 &  0.347 &  0.080 &  0.574 &  0.119 & $ 14.18$ &  0.09 &  1 \\ 
52433-0913-137 &  1.9917 & 1.89262 &  0.477 &  0.096 &  0.557 &  0.103 &  0.442 &  0.147 & $>14.22$ &  0.07 &  3 \\ 
53433-1669-569 &  1.7797 & 1.49021 &  0.904 &  0.116 &  0.686 &  0.116 &  0.811 &  0.061 & $>14.58$ &  0.07 &  3 \\ 
53857-1777-263 &  2.2893 & 1.89194 &  0.139 &  0.038 &  0.145 &  0.035 &  0.036 &  0.012 & $>13.56$ &  0.13 &  3 \\ 
                         &           & 1.95343 &  0.226 &  0.030 &  0.124 &  0.026 &  0.103 &  0.025 & $ 13.74$ &  0.07 &  1 \\ 
                         &           & 2.19228 &  0.204 &  0.026 &  0.155 &  0.035 &  0.085 &  0.021 & $>13.60$ &  0.11 &  3 \\ 
53535-2115-325 &  4.1369 & 3.91734 &  1.632 &  0.345 &  1.295 &  0.299 &  0.924 &  0.026 & $?14.99$ &  0.17 &  7 \\ 
53858-1776-006 &  2.1772 & 2.04509 &  0.806 &  0.068 &  0.556 &  0.066 &  0.761 &  0.045 & $>14.43$ &  0.04 &  3 \\ 
52668-1158-250 &  1.8340 & 1.61702 &  0.367 &  0.069 &  0.239 &  0.079 &  0.273 &  0.090 & $ 13.93$ &  0.11 &  1 \\ 
                         &           & 1.63238 &  0.292 &  0.063 &  0.286 &  0.066 &  0.175 &  0.069 & $>13.87$ &  0.12 &  3 \\ 
54233-2742-413 &  2.3485 & 2.02687 &  0.417 &  0.081 &  0.286 &  0.058 &  0.351 &  0.122 & $>13.96$ &  0.14 &  3 \\ 
                         &           & 2.18713 &  0.556 &  0.107 &  0.466 &  0.100 &  0.551 &  0.151 & $>14.15$ &  0.11 &  3 \\ 
53535-2115-332 &  1.8259 & 1.52655 &  0.428 &  0.129 &  0.455 &  0.120 &  0.367 &  0.185 & $?14.04$ &  0.16 &  7 \\ 
53818-2028-196 &  1.8892 & 1.74252 &  0.361 &  0.080 &  0.284 &  0.073 &  0.262 &  0.101 & $>13.96$ &  0.11 &  3 \\ 
                         &           & 1.78353 &  0.430 &  0.078 &  0.349 &  0.070 &  0.371 &  0.123 & $>14.09$ &  0.07 &  3 \\ 
52668-1158-355 &  4.0016 & 3.35092 &  0.517 &  0.112 &  0.333 &  0.097 &  0.498 &  0.166 & $ 14.18$ &  0.10 &  1 \\ 
                         &           & 3.60046 &  0.660 &  0.105 &  0.920 &  0.111 &  0.651 &  0.100 & $>14.55$ &  0.06 &  3 \\ 
53082-1465-609 &  2.1718 & 1.97250 &  0.716 &  0.067 &  0.622 &  0.065 &  0.698 &  0.056 & $>14.45$ &  0.04 &  3 \\ 
54507-2755-366 &  2.0736 & 1.94408 &  0.581 &  0.079 &  0.384 &  0.086 &  0.576 &  0.098 & $>14.23$ &  0.07 &  3 \\ 
52375-0855-319 &  1.8673 & 1.67800 &  1.266 &  0.140 &  0.848 &  0.146 &  0.897 &  0.027 & $>14.67$ &  0.06 &  3 \\ 
54527-2769-248 &  1.9096 & 1.62341 &  1.781 &  0.114 &  1.194 &  0.101 &  0.925 &  0.002 & $>14.86$ &  0.03 &  3 \\ 
53503-2024-196 &  1.8412 & 1.53943 &  0.981 &  0.144 &  0.685 &  0.149 &  0.840 &  0.059 & $>14.49$ &  0.07 &  3 \\ 
53886-1804-071 &  3.4706 & 3.33322 &  0.857 &  0.111 &  0.836 &  0.112 &  0.791 &  0.069 & $>14.46$ &  0.05 &  3 \\ 
53474-2017-606 &  1.9431 & 1.73424 &  0.821 &  0.081 &  0.806 &  0.079 &  0.770 &  0.053 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 1.74731 &  0.771 &  0.076 &  0.581 &  0.075 &  0.739 &  0.059 & $>14.41$ &  0.05 &  3 \\ 
51943-0300-475 &  4.3078 & 3.53080 &  0.228 &  0.078 &  0.393 &  0.064 &  0.105 &  0.065 & $>14.31$ &  0.09 &  3 \\ 
                         &           & 3.53899 &  0.281 &  0.053 &  0.450 &  0.065 &  0.161 &  0.056 & $>13.99$ &  0.08 &  3 \\ 
52026-0530-245 &  2.6474 & 2.25616 &  0.657 &  0.105 &  0.441 &  0.100 &  0.648 &  0.100 & $>14.27$ &  0.08 &  3 \\ 
                         &           & 2.39415 &  0.472 &  0.094 &  0.502 &  0.093 &  0.435 &  0.145 & $>14.20$ &  0.10 &  3 \\ 
52465-1043-432 &  1.8638 & 1.56556 &  0.385 &  0.081 &  0.317 &  0.089 &  0.300 &  0.111 & $>13.97$ &  0.13 &  3 \\ 
52319-0786-503 &  1.8741 & 1.57329 &  0.441 &  0.088 &  0.417 &  0.090 &  0.389 &  0.139 & $>14.03$ &  0.12 &  3 \\ 
53848-2114-270 &  2.1941 & 1.82622 &  0.717 &  0.094 &  0.387 &  0.093 &  0.698 &  0.082 & $ 14.33$ &  0.06 &  1 \\ 
54152-1803-017 &  1.8189 & 1.69708 &  0.782 &  0.159 &  0.639 &  0.133 &  0.746 &  0.130 & $>14.42$ &  0.09 &  3 \\ 
52736-1284-513 &  2.1821 & 1.82045 &  0.276 &  0.059 &  0.299 &  0.068 &  0.155 &  0.059 & $>13.76$ &  0.14 &  3 \\ 
                         &           & 1.93079 &  0.431 &  0.064 &  0.298 &  0.064 &  0.373 &  0.101 & $>14.07$ &  0.07 &  3 \\ 
52433-0913-529 &  1.7379 & 1.51224 &  1.318 &  0.077 &  1.323 &  0.090 &  0.898 &  0.003 & $>14.90$ &  0.04 &  3 \\ 
                         &           & 1.60333 &  0.328 &  0.076 &  0.263 &  0.065 &  0.219 &  0.093 & $>13.92$ &  0.12 &  3 \\ 
53886-1804-526 &  3.1650 & 2.97612 &  0.367 &  0.099 &  0.534 &  0.132 &  0.272 &  0.126 & $?14.00$ &  0.15 &  7 \\ 
52791-1322-060 &  1.9528 & 1.65223 &  0.844 &  0.201 &  1.229 &  0.214 &  0.785 &  0.149 & $>14.52$ &  0.10 &  3 \\ 
                         &           & 1.65534 &  1.195 &  0.220 &  1.116 &  0.177 &  0.884 &  0.046 & $>14.71$ &  0.08 &  3 \\ 
51989-0497-158 &  2.3411 & 2.06918 &  0.436 &  0.068 &  0.451 &  0.075 &  0.381 &  0.106 & $>14.14$ &  0.06 &  3 \\ 
                         &           & 2.08297 &  0.784 &  0.084 &  0.543 &  0.082 &  0.748 &  0.063 & $>14.39$ &  0.04 &  3 \\ 
                         &           & 2.19153 &  0.605 &  0.075 &  0.528 &  0.077 &  0.599 &  0.082 & $>14.32$ &  0.05 &  3 \\ 
53848-2114-335 &  2.4641 & 2.34923 &  0.458 &  0.062 &  0.402 &  0.072 &  0.415 &  0.097 & $>14.14$ &  0.07 &  3 \\ 
52079-0604-055 &  2.2442 & 2.00555 &  0.626 &  0.062 &  0.583 &  0.077 &  0.619 &  0.060 & $>14.35$ &  0.05 &  3 \\ 
53848-2114-331 &  2.4456 & 2.05056 &  0.166 &  0.051 &  0.249 &  0.058 &  0.053 &  0.024 & $?13.65$ &  0.15 &  7 \\ 
54574-2904-553 &  2.9655 & 2.44843 &  0.370 &  0.025 &  0.384 &  0.026 &  0.277 &  0.037 & $>14.08$ &  0.02 &  3 \\ 
                         &           & 2.45305 &  0.396 &  0.024 &  0.154 &  0.022 &  0.319 &  0.038 & $ 14.00$ &  0.03 &  1 \\ 
                         &           & 2.53544 &  0.165 &  0.024 &  0.172 &  0.026 &  0.052 &  0.015 & $>13.70$ &  0.05 &  3 \\ 
                         &           & 2.86302 &  0.303 &  0.019 &  0.224 &  0.020 &  0.189 &  0.023 & $>13.93$ &  0.03 &  3 \\ 
52433-0913-577 &  2.9488 & 2.36012 &  0.404 &  0.093 &  0.317 &  0.098 &  0.331 &  0.133 & $>13.99$ &  0.13 &  3 \\ 
                         &           & 2.50910 &  0.816 &  0.109 &  0.645 &  0.105 &  0.768 &  0.078 & $>14.37$ &  0.06 &  3 \\ 
                         &           & 2.88166 &  0.751 &  0.068 &  0.331 &  0.066 &  0.727 &  0.057 & $ 14.33$ &  0.05 &  1 \\ 
52465-1043-243 &  2.5474 & 2.15661 &  0.716 &  0.078 &  0.866 &  0.096 &  0.697 &  0.067 & $>14.45$ &  0.05 &  3 \\ 
53851-2094-628 &  1.8679 & 1.54572 &  0.243 &  0.028 &  0.216 &  0.028 &  0.117 &  0.023 & $>13.79$ &  0.06 &  3 \\ 
                         &           & 1.62116 &  0.436 &  0.035 &  0.256 &  0.032 &  0.381 &  0.055 & $>14.09$ &  0.03 &  3 \\ 
                         &           & 1.74645 &  0.245 &  0.026 &  0.145 &  0.024 &  0.119 &  0.022 & $ 13.76$ &  0.06 &  1 \\ 
53848-2114-239 &  2.1935 & 2.11603 &  1.667 &  0.053 &  1.668 &  0.059 &  0.928 &  0.009 & $>14.84$ &  0.01 &  3 \\ 
53848-2114-370 &  2.0532 & 1.81130 &  0.361 &  0.076 &  0.466 &  0.086 &  0.264 &  0.096 & $>14.07$ &  0.07 &  3 \\ 
                         &           & 1.85618 &  1.324 &  0.079 &  1.050 &  0.070 &  0.898 &  0.002 & $>14.80$ &  0.03 &  3 \\ 
                         &           & 1.87657 &  0.553 &  0.062 &  0.422 &  0.080 &  0.549 &  0.087 & $>14.21$ &  0.06 &  3 \\ 
54616-2929-507 &  2.8235 & 2.26451 &  0.258 &  0.044 &  0.132 &  0.041 &  0.134 &  0.040 & $ 13.75$ &  0.11 &  1 \\ 
53818-2028-518 &  2.4079 & 1.93636 &  0.398 &  0.069 &  1.288 &  0.083 &  0.321 &  0.101 & $>14.26$ &  0.05 &  3 \\ 
                         &           & 1.94257 &  1.279 &  0.078 &  0.835 &  0.067 &  0.898 &  0.012 & $>14.66$ &  0.03 &  3 \\ 
52433-0913-056 &  2.3085 & 2.11014 &  0.995 &  0.105 &  0.616 &  0.107 &  0.844 &  0.038 & $>14.51$ &  0.05 &  3 \\ 
                         &           & 2.17174 &  0.554 &  0.086 &  0.433 &  0.089 &  0.550 &  0.121 & $>14.07$ &  0.13 &  3 \\ 
                         &           & 2.23238 &  1.945 &  0.107 &  1.875 &  0.105 &  0.912 &  0.010 & $>15.02$ &  0.03 &  3 \\ 
53460-2014-253 &  2.2556 & 1.92884 &  0.743 &  0.118 &  0.688 &  0.119 &  0.720 &  0.102 & $>14.39$ &  0.06 &  3 \\ 
51943-0300-445 &  1.9265 & 1.81538 &  0.197 &  0.062 &  0.259 &  0.066 &  0.079 &  0.044 & $?13.74$ &  0.15 &  7 \\ 
54589-2930-174 &  2.9098 & 2.31805 &  1.586 &  0.142 &  1.220 &  0.154 &  0.913 &  0.017 & $>14.78$ &  0.05 &  3 \\ 
52319-0786-518 &  2.2652 & 2.18597 &  0.530 &  0.076 &  0.696 &  0.077 &  0.518 &  0.109 & $>14.25$ &  0.05 &  3 \\ 
53050-1377-119 &  2.9770 & 2.40873 &  0.953 &  0.099 &  0.706 &  0.112 &  0.831 &  0.041 & $>14.54$ &  0.05 &  3 \\ 
53503-2024-522 &  2.2102 & 1.89319 &  0.437 &  0.041 &  0.332 &  0.035 &  0.382 &  0.065 & $>14.13$ &  0.04 &  3 \\ 
52375-0855-261 &  2.0516 & 1.59251 &  1.271 &  0.205 &  1.181 &  0.213 &  0.897 &  0.036 & $>14.86$ &  0.13 &  3 \\ 
54524-2783-383 &  2.4899 & 2.01154 &  0.928 &  0.072 &  0.936 &  0.086 &  0.821 &  0.030 & $>14.58$ &  0.04 &  3 \\ 
                         &           & 2.33101 &  0.508 &  0.102 &  0.257 &  0.082 &  0.486 &  0.153 & $ 14.10$ &  0.11 &  1 \\ 
53142-1701-045 &  2.4713 & 2.04712 &  0.679 &  0.115 &  0.583 &  0.093 &  0.666 &  0.107 & $>14.40$ &  0.13 &  3 \\ 
53433-1669-072 &  1.9170 & 1.55289 &  0.536 &  0.110 &  0.792 &  0.142 &  0.526 &  0.161 & $>14.74$ &  0.13 &  3 \\ 
                         &           & 1.77678 &  0.299 &  0.087 &  0.481 &  0.110 &  0.184 &  0.092 & $>13.95$ &  0.14 &  3 \\ 
53854-2116-314 &  1.9347 & 1.48237 &  0.652 &  0.181 &  0.900 &  0.201 &  0.644 &  0.211 & $>14.71$ &  0.12 &  3 \\ 
54527-2769-408 &  2.6307 & 2.51941 &  0.480 &  0.090 &  0.458 &  0.079 &  0.446 &  0.138 & $>14.09$ &  0.11 &  3 \\ 
52433-0913-010 &  1.7224 & 1.50738 &  0.732 &  0.084 &  0.574 &  0.088 &  0.711 &  0.071 & $>14.34$ &  0.05 &  3 \\ 
                         &           & 1.54794 &  0.424 &  0.074 &  0.697 &  0.076 &  0.362 &  0.117 & $>14.19$ &  0.06 &  3 \\ 
                         &           & 1.55667 &  1.070 &  0.076 &  0.622 &  0.090 &  0.862 &  0.019 & $>14.52$ &  0.03 &  3 \\ 
53875-1805-284 &  1.9341 & 1.75936 &  1.016 &  0.144 &  1.325 &  0.172 &  0.850 &  0.052 & $>14.65$ &  0.06 &  3 \\ 
52814-1345-578 &  2.3547 & 2.25410 &  0.373 &  0.043 &  0.188 &  0.044 &  0.282 &  0.060 & $ 13.99$ &  0.05 &  1 \\ 
54616-2929-036 &  2.6388 & 2.18872 &  0.451 &  0.064 &  0.417 &  0.072 &  0.404 &  0.100 & $>14.11$ &  0.07 &  3 \\ 
52375-0855-427 &  2.0301 & 1.89611 &  1.296 &  0.084 &  0.974 &  0.082 &  0.898 &  0.010 & $>14.66$ &  0.03 &  3 \\ 
54527-2769-227 &  2.2275 & 2.13523 &  0.906 &  0.063 &  0.634 &  0.049 &  0.812 &  0.028 & $>14.49$ &  0.03 &  3 \\ 
53848-2114-502 &  1.9528 & 1.63812 &  1.123 &  0.208 &  1.014 &  0.166 &  0.870 &  0.054 & $>14.63$ &  0.14 &  3 \\ 
53559-1806-333 &  2.0623 & 1.94698 &  0.906 &  0.081 &  0.616 &  0.082 &  0.812 &  0.039 & $>14.54$ &  0.05 &  3 \\ 
52791-1322-546 &  2.3128 & 2.03401 &  0.523 &  0.112 &  0.431 &  0.129 &  0.507 &  0.165 & $>14.17$ &  0.13 &  3 \\ 
51989-0497-506 &  2.9976 & 2.43784 &  0.775 &  0.155 &  0.840 &  0.119 &  0.742 &  0.128 & $>14.38$ &  0.11 &  3 \\ 
54233-2742-556 &  1.8729 & 1.59356 &  0.529 &  0.057 &  0.508 &  0.058 &  0.516 &  0.082 & $>14.20$ &  0.05 &  3 \\ 
53535-2115-180 &  2.0993 & 1.83982 &  0.487 &  0.076 &  0.324 &  0.085 &  0.456 &  0.115 & $>14.10$ &  0.09 &  3 \\ 
54233-2742-045 &  1.8679 & 1.54519 &  0.750 &  0.140 &  0.534 &  0.129 &  0.726 &  0.122 & $>14.38$ &  0.08 &  3 \\ 
53503-2024-002 &  1.9135 & 1.80044 &  0.473 &  0.105 &  0.301 &  0.091 &  0.436 &  0.161 & $ 14.06$ &  0.14 &  1 \\ 
53535-2115-525 &  2.0535 & 1.89689 &  0.509 &  0.078 &  0.447 &  0.085 &  0.488 &  0.114 & $>14.23$ &  0.06 &  3 \\ 
54524-2783-371 &  2.2638 & 1.96299 &  0.388 &  0.055 &  0.445 &  0.062 &  0.305 &  0.080 & $>14.09$ &  0.06 &  3 \\ 
                         &           & 2.00210 &  0.797 &  0.070 &  0.636 &  0.068 &  0.755 &  0.049 & $>14.44$ &  0.03 &  3 \\ 
                         &           & 2.06473 &  0.289 &  0.074 &  0.349 &  0.061 &  0.171 &  0.077 & $>13.96$ &  0.09 &  3 \\ 
                         &           & 2.18556 &  0.553 &  0.065 &  0.461 &  0.060 &  0.549 &  0.091 & $>14.24$ &  0.04 &  3 \\ 
52375-0855-240 &  1.7543 & 1.69286 &  0.391 &  0.065 &  0.456 &  0.075 &  0.310 &  0.093 & $>14.08$ &  0.07 &  3 \\ 
                         &           & 1.70291 &  0.440 &  0.054 &  0.417 &  0.064 &  0.387 &  0.085 & $>14.15$ &  0.05 &  3 \\ 
53848-2114-058 &  2.5912 & 2.17039 &  0.425 &  0.078 &  0.449 &  0.074 &  0.364 &  0.122 & $>14.17$ &  0.07 &  3 \\ 
53875-1805-208 &  1.9593 & 1.83613 &  1.482 &  0.099 &  1.404 &  0.104 &  0.898 &  0.001 & $>14.78$ &  0.03 &  3 \\ 
52723-1285-347 &  1.8817 & 1.76791 &  0.466 &  0.103 &  0.779 &  0.131 &  0.425 &  0.159 & $>14.68$ &  0.10 &  3 \\ 
                         &           & 1.77273 &  0.778 &  0.131 &  1.075 &  0.161 &  0.744 &  0.104 & $>14.48$ &  0.07 &  3 \\ 
53848-2114-080 &  2.1009 & 1.85601 &  0.896 &  0.129 &  0.767 &  0.133 &  0.808 &  0.071 & $>14.57$ &  0.07 &  3 \\ 
53476-2033-375 &  1.7773 & 1.64017 &  1.004 &  0.142 &  1.051 &  0.160 &  0.846 &  0.053 & $>14.56$ &  0.06 &  3 \\ 
52668-1158-140 &  2.9056 & 2.46960 &  0.795 &  0.035 &  0.409 &  0.037 &  0.754 &  0.022 & $ 14.35$ &  0.02 &  1 \\ 
                         &           & 2.62817 &  0.316 &  0.038 &  0.210 &  0.045 &  0.204 &  0.047 & $>13.91$ &  0.06 &  3 \\ 
                         &           & 2.70527 &  0.369 &  0.032 &  0.265 &  0.033 &  0.275 &  0.046 & $>14.02$ &  0.04 &  3 \\ 
                         &           & 2.83008 &  0.473 &  0.032 &  0.558 &  0.033 &  0.435 &  0.047 & $>14.22$ &  0.02 &  3 \\ 
53535-2115-171 &  2.2691 & 2.09996 &  0.506 &  0.125 &  0.554 &  0.114 &  0.483 &  0.188 & $>14.21$ &  0.09 &  3 \\ 
53848-2114-580 &  2.7019 & 2.30552 &  0.751 &  0.037 &  0.315 &  0.042 &  0.727 &  0.031 & $ 14.32$ &  0.03 &  1 \\ 
                         &           & 2.35183 &  0.957 &  0.038 &  0.437 &  0.050 &  0.832 &  0.015 & $ 14.45$ &  0.02 &  1 \\ 
                         &           & 2.39818 &  0.232 &  0.027 &  0.131 &  0.037 &  0.108 &  0.022 & $ 13.76$ &  0.10 &  1 \\ 
                         &           & 2.63390 &  0.184 &  0.032 &  0.189 &  0.034 &  0.068 &  0.026 & $>13.70$ &  0.09 &  3 \\ 
53848-2114-589 &  2.2553 & 2.12266 &  1.438 &  0.082 &  1.053 &  0.089 &  0.895 &  0.003 & $>14.79$ &  0.03 &  3 \\ 
51943-0300-559 &  1.8336 & 1.77097 &  1.183 &  0.150 &  1.022 &  0.175 &  0.881 &  0.026 & $>14.72$ &  0.09 &  3 \\ 
53559-1806-250 &  2.3278 & 2.13878 &  0.394 &  0.088 &  0.300 &  0.084 &  0.315 &  0.123 & $>14.04$ &  0.10 &  3 \\ 
54589-2930-545 &  1.8000 & 1.50777 &  0.802 &  0.223 &  1.317 &  0.253 &  0.759 &  0.185 & $?14.52$ &  0.15 &  7 \\ 
53854-2116-400 &  2.1571 & 1.81714 &  1.130 &  0.219 &  0.926 &  0.174 &  0.871 &  0.056 & $>14.61$ &  0.09 &  3 \\ 
53535-2115-527 &  2.6132 & 2.31080 &  0.540 &  0.074 &  0.399 &  0.079 &  0.532 &  0.105 & $>14.21$ &  0.06 &  3 \\ 
                         &           & 2.52706 &  0.357 &  0.079 &  0.398 &  0.076 &  0.257 &  0.099 & $>14.10$ &  0.08 &  3 \\ 
54524-2783-201 &  1.9875 & 1.61582 &  1.058 &  0.094 &  1.188 &  0.091 &  0.861 &  0.026 & $>14.66$ &  0.04 &  3 \\ 
                         &           & 1.90922 &  0.751 &  0.071 &  0.405 &  0.076 &  0.727 &  0.059 & $ 14.35$ &  0.04 &  1 \\ 
                         &           & 1.93237 &  0.392 &  0.063 &  0.271 &  0.059 &  0.311 &  0.092 & $>13.99$ &  0.08 &  3 \\ 
52026-0530-124 &  2.1411 & 1.71002 &  0.986 &  0.196 &  1.532 &  0.227 &  0.841 &  0.090 & $>14.62$ &  0.08 &  3 \\ 
51989-0497-546 &  2.1153 & 1.74730 &  0.852 &  0.126 &  1.063 &  0.142 &  0.789 &  0.084 & $>14.62$ &  0.07 &  3 \\ 
                         &           & 1.98413 &  0.700 &  0.143 &  0.919 &  0.159 &  0.684 &  0.131 & $>14.37$ &  0.08 &  3 \\ 
54524-2783-205 &  4.3622 & 3.62784 &  1.012 &  0.049 &  0.685 &  0.048 &  0.848 &  0.015 & $>14.57$ &  0.02 &  3 \\ 
                         &           & 4.26139 &  0.444 &  0.066 &  0.409 &  0.060 &  0.393 &  0.104 & $>14.16$ &  0.06 &  3 \\ 
53476-2033-169 &  2.1583 & 2.02024 &  1.379 &  0.071 &  1.130 &  0.077 &  0.897 &  0.001 & $>14.75$ &  0.02 &  3 \\ 
                         &           & 2.06244 &  0.848 &  0.072 &  0.577 &  0.064 &  0.787 &  0.045 & $>14.39$ &  0.04 &  3 \\ 
53083-1466-416 &  1.8074 & 1.53618 &  0.447 &  0.114 &  0.679 &  0.149 &  0.398 &  0.173 & $?14.16$ &  0.16 &  7 \\ 
                         &           & 1.60740 &  0.942 &  0.193 &  0.828 &  0.196 &  0.827 &  0.102 & $>14.45$ &  0.12 &  3 \\ 
53818-2028-001 &  3.0623 & 2.63479 &  1.271 &  0.137 &  1.208 &  0.136 &  0.897 &  0.026 & $>14.75$ &  0.06 &  3 \\ 
                         &           & 2.96879 &  0.899 &  0.124 &  0.761 &  0.132 &  0.809 &  0.067 & $>14.47$ &  0.06 &  3 \\ 
52814-1345-015 &  3.1116 & 3.03577 &  0.950 &  0.125 &  0.491 &  0.100 &  0.830 &  0.057 & $ 14.49$ &  0.09 &  1 \\ 
52791-1322-011 &  2.2622 & 1.86202 &  0.796 &  0.176 &  0.526 &  0.148 &  0.755 &  0.142 & $ 14.27$ &  0.13 &  1 \\ 
52736-1284-066 &  4.4391 & 3.96885 &  0.690 &  0.176 &  0.744 &  0.180 &  0.676 &  0.181 & $?14.24$ &  0.23 &  7 \\ 
53883-1778-299 &  3.2391 & 3.07982 &  1.310 &  0.130 &  1.205 &  0.116 &  0.898 &  0.017 & $>14.73$ &  0.04 &  3 \\ 
54508-2756-397 &  2.1388 & 2.02704 &  0.683 &  0.104 &  1.280 &  0.100 &  0.670 &  0.096 & $>14.46$ &  0.05 &  3 \\ 
                         &           & 2.03142 &  0.991 &  0.088 &  1.324 &  0.103 &  0.842 &  0.032 & $>14.59$ &  0.03 &  3 \\ 
                         &           & 2.07017 &  0.850 &  0.076 &  1.178 &  0.083 &  0.789 &  0.048 & $>14.56$ &  0.04 &  3 \\ 
                         &           & 2.07509 &  1.115 &  0.074 &  0.622 &  0.079 &  0.868 &  0.012 & $ 14.59$ &  0.03 &  1 \\ 
53818-2028-594 &  1.7974 & 1.53941 &  0.307 &  0.046 &  0.260 &  0.068 &  0.192 &  0.057 & $>13.85$ &  0.10 &  3 \\ 
53476-2033-412 &  1.8213 & 1.75367 &  0.613 &  0.096 &  0.401 &  0.100 &  0.607 &  0.109 & $>14.21$ &  0.12 &  3 \\ 
54259-2743-283 &  2.2131 & 1.96209 &  1.170 &  0.197 &  1.423 &  0.231 &  0.878 &  0.041 & $>14.64$ &  0.08 &  3 \\ 
52319-0786-104 &  2.2390 & 1.78660 &  1.083 &  0.081 &  0.750 &  0.080 &  0.864 &  0.019 & $>14.62$ &  0.04 &  3 \\ 
                         &           & 1.88747 &  0.838 &  0.066 &  0.682 &  0.078 &  0.781 &  0.041 & $>14.44$ &  0.04 &  3 \\ 
                         &           & 1.95640 &  0.356 &  0.068 &  0.383 &  0.062 &  0.255 &  0.085 & $>14.06$ &  0.07 &  3 \\ 
54259-2743-318 &  2.1056 & 1.64615 &  1.390 &  0.077 &  1.106 &  0.086 &  0.897 &  0.001 & $>14.73$ &  0.03 &  3 \\ 
53559-1806-199 &  1.9771 & 1.68054 &  0.780 &  0.128 &  0.923 &  0.119 &  0.745 &  0.101 & $>14.43$ &  0.08 &  3 \\ 
53818-2028-018 &  3.0787 & 2.84327 &  1.431 &  0.166 &  0.967 &  0.203 &  0.896 &  0.002 & $>14.71$ &  0.06 &  3 \\ 
53857-1777-558 &  1.7734 & 1.50254 &  0.447 &  0.085 &  0.297 &  0.074 &  0.399 &  0.134 & $>14.07$ &  0.10 &  3 \\ 
                         &           & 1.52757 &  0.528 &  0.079 &  0.258 &  0.063 &  0.515 &  0.113 & $ 14.08$ &  0.11 &  1 \\ 
54115-2117-300 &  2.0835 & 1.94520 &  0.757 &  0.080 &  0.642 &  0.084 &  0.731 &  0.065 & $>14.37$ &  0.05 &  3 \\ 
52465-1043-538 &  3.3480 & 2.88705 &  0.370 &  0.053 &  0.401 &  0.060 &  0.277 &  0.071 & $>14.07$ &  0.07 &  3 \\ 
                         &           & 2.95040 &  0.296 &  0.057 &  0.190 &  0.053 &  0.179 &  0.065 & $ 13.82$ &  0.13 &  1 \\ 
53883-1778-268 &  2.4564 & 2.23128 &  1.100 &  0.150 &  1.099 &  0.139 &  0.867 &  0.036 & $>14.64$ &  0.05 &  3 \\ 
53854-2116-421 &  2.2675 & 1.89492 &  1.040 &  0.103 &  0.613 &  0.112 &  0.857 &  0.032 & $ 14.53$ &  0.05 &  1 \\ 
53875-1805-446 &  1.8772 & 1.64901 &  0.489 &  0.107 &  0.404 &  0.105 &  0.458 &  0.163 & $>14.11$ &  0.12 &  3 \\ 
53476-2033-143 &  1.9300 & 1.67850 &  1.199 &  0.132 &  0.606 &  0.117 &  0.885 &  0.023 & $ 14.55$ &  0.06 &  1 \\ 
53854-2116-165 &  2.9276 & 2.75750 &  0.652 &  0.084 &  0.409 &  0.079 &  0.644 &  0.081 & $>14.27$ &  0.06 &  3 \\ 
54507-2755-591 &  3.1618 & 2.88736 &  0.467 &  0.108 &  0.413 &  0.126 &  0.427 &  0.167 & $>13.99$ &  0.14 &  3 \\ 
52721-0914-201 &  2.7157 & 2.57309 &  1.124 &  0.164 &  0.962 &  0.146 &  0.870 &  0.037 & $>14.67$ &  0.06 &  3 \\ 
54259-2743-285 &  2.2448 & 1.77869 &  0.530 &  0.101 &  0.532 &  0.111 &  0.517 &  0.147 & $>14.21$ &  0.08 &  3 \\ 
                         &           & 1.79359 &  0.637 &  0.095 &  0.833 &  0.106 &  0.630 &  0.096 & $>14.38$ &  0.05 &  3 \\ 
                         &           & 1.79730 &  0.862 &  0.099 &  0.294 &  0.087 &  0.794 &  0.059 & $ 14.44$ &  0.06 &  1 \\ 
53875-1805-179 &  2.1787 & 1.92214 &  0.480 &  0.078 &  0.284 &  0.085 &  0.446 &  0.119 & $ 14.13$ &  0.07 &  1 \\ 
53535-2115-583 &  2.2356 & 2.11257 &  1.076 &  0.092 &  0.852 &  0.093 &  0.863 &  0.023 & $>14.63$ &  0.04 &  3 \\ 
53875-1805-471 &  2.3178 & 2.13634 &  0.538 &  0.115 &  0.370 &  0.118 &  0.528 &  0.168 & $ 14.11$ &  0.14 &  1 \\ 
53559-1806-130 &  3.3540 & 2.96902 &  0.588 &  0.072 &  0.408 &  0.084 &  0.582 &  0.085 & $>14.20$ &  0.07 &  3 \\ 
53857-1777-046 &  3.6985 & 3.00746 &  0.541 &  0.063 &  0.216 &  0.048 &  0.534 &  0.090 & $ 14.19$ &  0.06 &  1 \\ 
                         &           & 3.12862 &  0.409 &  0.058 &  0.233 &  0.051 &  0.338 &  0.091 & $ 14.03$ &  0.06 &  1 \\ 
                         &           & 3.29068 &  0.382 &  0.044 &  0.308 &  0.055 &  0.296 &  0.065 & $>14.04$ &  0.05 &  3 \\ 
                         &           & 3.50715 &  0.293 &  0.045 &  0.274 &  0.048 &  0.176 &  0.054 & $>13.90$ &  0.08 &  3 \\ 
53476-2033-443 &  1.9739 & 1.66678 &  1.714 &  0.157 &  1.401 &  0.147 &  0.927 &  0.022 & $>14.86$ &  0.05 &  3 \\ 
52814-1345-624 &  4.2097 & 3.42015 &  0.958 &  0.198 &  0.847 &  0.165 &  0.833 &  0.101 & $>14.41$ &  0.14 &  3 \\ 
53857-1777-053 &  3.2666 & 3.10039 &  0.617 &  0.065 &  0.528 &  0.095 &  0.611 &  0.062 & $>14.26$ &  0.05 &  3 \\ 
52721-0914-205 &  4.7477 & 4.08575 &  1.079 &  0.197 &  0.912 &  0.161 &  0.864 &  0.062 & $?14.86$ &  0.23 &  7 \\ 
53820-2118-267 &  2.2585 & 1.87074 &  0.460 &  0.092 &  0.394 &  0.104 &  0.417 &  0.143 & $>14.16$ &  0.08 &  3 \\ 
52320-0787-295 &  2.1126 & 1.93699 &  0.664 &  0.101 &  0.432 &  0.089 &  0.654 &  0.096 & $>14.31$ &  0.06 &  3 \\ 
53535-2115-062 &  1.9285 & 1.54468 &  0.494 &  0.110 &  0.439 &  0.138 &  0.466 &  0.166 & $>14.14$ &  0.10 &  3 \\ 
53438-1670-464 &  2.1057 & 1.87384 &  0.534 &  0.109 &  0.392 &  0.107 &  0.522 &  0.160 & $>14.20$ &  0.11 &  3 \\ 
52079-0604-594 &  3.1598 & 2.53497 &  0.597 &  0.196 &  1.040 &  0.246 &  0.591 &  0.265 & $?14.35$ &  0.21 &  7 \\ 
53144-1702-240 &  2.1529 & 1.70195 &  0.479 &  0.097 &  0.459 &  0.106 &  0.444 &  0.149 & $>14.06$ &  0.14 &  3 \\ 
                         &           & 1.87370 &  0.509 &  0.078 &  0.382 &  0.090 &  0.487 &  0.115 & $>14.18$ &  0.07 &  3 \\ 
52668-1158-499 &  2.2198 & 1.85969 &  1.497 &  0.148 &  1.458 &  0.123 &  0.899 &  0.001 & $>14.83$ &  0.04 &  3 \\ 
52721-0914-235 &  2.4121 & 2.21327 &  0.384 &  0.116 &  0.338 &  0.143 &  0.299 &  0.154 & $?13.97$ &  0.15 &  7 \\ 
53857-1777-595 &  1.9380 & 1.86291 &  1.105 &  0.171 &  0.671 &  0.151 &  0.867 &  0.043 & $ 14.54$ &  0.14 &  1 \\ 
52736-1284-624 &  3.8324 & 3.32315 &  0.539 &  0.077 &  0.338 &  0.072 &  0.530 &  0.110 & $ 14.13$ &  0.07 &  1 \\ 
54527-2769-550 &  1.9196 & 1.85335 &  0.662 &  0.112 &  1.116 &  0.139 &  0.652 &  0.107 & $>14.46$ &  0.08 &  3 \\ 
                         &           & 1.85826 &  1.114 &  0.138 &  0.461 &  0.127 &  0.868 &  0.031 & $ 14.58$ &  0.07 &  1 \\ 
52465-1043-492 &  2.9209 & 2.52611 &  0.356 &  0.065 &  0.308 &  0.057 &  0.256 &  0.082 & $>13.95$ &  0.10 &  3 \\ 
52721-0914-197 &  3.1258 & 2.80477 &  1.956 &  0.301 &  0.890 &  0.230 &  0.911 &  0.017 & $ 14.87$ &  0.13 &  9 \\ 
                         &           & 2.93111 &  1.106 &  0.152 &  0.863 &  0.177 &  0.867 &  0.036 & $>14.58$ &  0.07 &  3 \\ 
52668-1158-146 &  3.4668 & 3.26901 &  0.633 &  0.112 &  0.720 &  0.131 &  0.626 &  0.121 & $>14.30$ &  0.07 &  3 \\ 
52026-0530-572 &  1.7463 & 1.67077 &  0.484 &  0.089 &  0.551 &  0.092 &  0.451 &  0.135 & $>14.21$ &  0.07 &  3 \\ 
53820-2118-300 &  2.2812 & 1.85524 &  0.619 &  0.094 &  0.311 &  0.110 &  0.613 &  0.103 & $ 14.22$ &  0.08 &  1 \\ 
                         &           & 2.05254 &  0.339 &  0.065 &  0.840 &  0.098 &  0.232 &  0.079 & $>14.12$ &  0.07 &  3 \\ 
52721-0914-212 &  2.9746 & 2.55942 &  0.757 &  0.093 &  0.450 &  0.111 &  0.730 &  0.076 & $ 14.39$ &  0.07 &  1 \\ 
53559-1806-539 &  2.4343 & 2.02060 &  1.381 &  0.074 &  0.956 &  0.066 &  0.897 &  0.001 & $>14.73$ &  0.02 &  3 \\ 
52736-1284-615 &  2.1604 & 2.08398 &  0.694 &  0.073 &  0.863 &  0.067 &  0.679 &  0.064 & $>14.41$ &  0.03 &  3 \\ 
                         &           & 2.08856 &  0.822 &  0.063 &  0.526 &  0.073 &  0.771 &  0.039 & $>14.39$ &  0.03 &  3 \\ 
53820-2118-435 &  2.3698 & 2.26179 &  0.487 &  0.051 &  0.300 &  0.050 &  0.456 &  0.075 & $>14.13$ &  0.05 &  3 \\ 
53144-1702-229 &  2.1496 & 1.66937 &  0.882 &  0.152 &  0.816 &  0.120 &  0.802 &  0.093 & $>14.45$ &  0.08 &  3 \\ 
52797-1323-195 &  2.3488 & 2.23080 &  0.736 &  0.165 &  0.779 &  0.187 &  0.714 &  0.149 & $>14.39$ &  0.12 &  3 \\ 
54259-2743-433 &  1.8059 & 1.53947 &  0.419 &  0.065 &  0.304 &  0.069 &  0.354 &  0.102 & $>13.91$ &  0.13 &  3 \\ 
54115-2117-169 &  3.8116 & 3.15664 &  0.630 &  0.117 &  0.717 &  0.157 &  0.623 &  0.130 & $>14.30$ &  0.09 &  3 \\ 
53875-1805-112 &  2.1007 & 1.94525 &  0.744 &  0.114 &  0.866 &  0.111 &  0.721 &  0.098 & $>14.44$ &  0.05 &  3 \\ 
54175-1807-329 &  2.1915 & 2.12772 &  0.573 &  0.049 &  0.676 &  0.049 &  0.568 &  0.059 & $>14.35$ &  0.03 &  3 \\ 
                         &           & 2.13235 &  0.649 &  0.050 &  0.251 &  0.045 &  0.641 &  0.048 & $ 14.24$ &  0.04 &  1 \\ 
52319-0786-611 &  2.0840 & 1.78131 &  0.751 &  0.110 &  0.685 &  0.103 &  0.727 &  0.093 & $>14.41$ &  0.06 &  3 \\ 
52028-0531-308 &  3.2930 & 2.85995 &  1.010 &  0.103 &  0.834 &  0.096 &  0.848 &  0.035 & $>14.59$ &  0.04 &  3 \\ 
53559-1806-049 &  1.8425 & 1.57462 &  0.499 &  0.088 &  0.652 &  0.113 &  0.473 &  0.132 & $>14.22$ &  0.08 &  3 \\ 
54524-2783-157 &  2.2452 & 2.06953 &  0.296 &  0.063 &  0.295 &  0.059 &  0.179 &  0.070 & $>13.96$ &  0.10 &  3 \\ 
54508-2756-458 &  2.1238 & 1.70207 &  0.571 &  0.104 &  0.486 &  0.105 &  0.566 &  0.139 & $>14.25$ &  0.08 &  3 \\ 
53061-1378-411 &  1.8078 & 1.61140 &  0.361 &  0.034 &  0.224 &  0.031 &  0.263 &  0.045 & $>14.00$ &  0.04 &  3 \\ 
                         &           & 1.65369 &  0.183 &  0.026 &  0.146 &  0.029 &  0.068 &  0.022 & $>13.69$ &  0.07 &  3 \\ 
                         &           & 1.71188 &  1.409 &  0.029 &  1.089 &  0.032 &  0.896 &  0.001 & $>14.80$ &  0.01 &  3 \\ 
52465-1043-044 &  1.7386 & 1.55343 &  1.292 &  0.250 &  1.666 &  0.218 &  0.898 &  0.040 & $>14.71$ &  0.13 &  3 \\ 
53438-1670-216 &  2.0817 & 1.71020 &  0.605 &  0.108 &  0.643 &  0.125 &  0.599 &  0.129 & $>14.34$ &  0.07 &  3 \\ 
51942-0301-396 &  1.8066 & 1.54960 &  0.400 &  0.091 &  0.319 &  0.088 &  0.324 &  0.128 & $>14.24$ &  0.14 &  3 \\ 
52736-1284-635 &  2.2769 & 2.08892 &  0.911 &  0.133 &  0.697 &  0.127 &  0.814 &  0.070 & $>14.49$ &  0.08 &  3 \\ 
52320-0787-253 &  2.6106 & 2.49078 &  0.721 &  0.089 &  0.696 &  0.081 &  0.702 &  0.077 & $>14.38$ &  0.06 &  3 \\ 
52028-0531-272 &  1.7329 & 1.66650 &  0.688 &  0.102 &  0.380 &  0.113 &  0.674 &  0.094 & $ 14.29$ &  0.09 &  1 \\ 
52375-0855-076 &  2.9290 & 2.84412 &  0.778 &  0.139 &  0.673 &  0.161 &  0.744 &  0.112 & $>14.34$ &  0.10 &  3 \\ 
53476-2033-636 &  2.0243 & 1.94737 &  0.883 &  0.133 &  0.729 &  0.117 &  0.802 &  0.076 & $>14.45$ &  0.06 &  3 \\ 
53467-1838-259 &  1.9263 & 1.75227 &  1.086 &  0.112 &  0.921 &  0.117 &  0.865 &  0.027 & $>14.59$ &  0.04 &  3 \\ 
54115-2117-483 &  2.1028 & 1.63396 &  0.617 &  0.091 &  0.436 &  0.078 &  0.610 &  0.099 & $>14.24$ &  0.07 &  3 \\ 
                         &           & 1.99680 &  0.559 &  0.046 &  0.411 &  0.057 &  0.554 &  0.061 & $>14.18$ &  0.05 &  3 \\ 
53559-1806-599 &  2.4290 & 2.04860 &  0.292 &  0.060 &  0.168 &  0.052 &  0.175 &  0.066 & $<13.72$ &  0.16 &  5 \\ 
54529-2784-288 &  1.7687 & 1.68118 &  0.624 &  0.097 &  0.628 &  0.101 &  0.617 &  0.104 & $>14.32$ &  0.06 &  3 \\ 
52668-1158-058 &  2.4078 & 2.24718 &  0.446 &  0.091 &  0.349 &  0.093 &  0.397 &  0.143 & $>14.04$ &  0.14 &  3 \\ 
53854-2116-539 &  3.5257 & 3.11954 &  0.550 &  0.105 &  0.589 &  0.103 &  0.546 &  0.152 & $>14.22$ &  0.09 &  3 \\ 
52668-1158-514 &  3.3710 & 3.29307 &  0.839 &  0.112 &  0.711 &  0.103 &  0.781 &  0.075 & $>14.51$ &  0.05 &  3 \\ 
54508-2756-501 &  2.2339 & 1.79004 &  0.301 &  0.056 &  0.222 &  0.065 &  0.186 &  0.067 & $>13.91$ &  0.10 &  3 \\ 
52797-1323-179 &  2.1951 & 1.87988 &  0.789 &  0.093 &  0.312 &  0.091 &  0.751 &  0.070 & $ 14.37$ &  0.08 &  1 \\ 
51942-0301-244 &  1.9324 & 1.72706 &  0.637 &  0.098 &  0.561 &  0.109 &  0.630 &  0.099 & $>14.32$ &  0.06 &  3 \\ 
54510-2770-463 &  1.7808 & 1.52494 &  0.633 &  0.089 &  0.774 &  0.125 &  0.626 &  0.088 & $>14.39$ &  0.06 &  3 \\ 
53792-2119-182 &  2.9340 & 2.75591 &  1.349 &  0.175 &  0.806 &  0.150 &  0.898 &  0.019 & $ 14.66$ &  0.06 &  1 \\ 
54510-2770-213 &  2.9793 & 2.71227 &  0.452 &  0.116 &  0.375 &  0.109 &  0.405 &  0.178 & $>14.12$ &  0.12 &  3 \\ 
53144-1702-533 &  1.8613 & 1.76369 &  0.826 &  0.086 &  0.608 &  0.079 &  0.773 &  0.056 & $>14.43$ &  0.05 &  3 \\ 
54508-2756-170 &  2.4042 & 2.26313 &  0.457 &  0.066 &  0.286 &  0.076 &  0.412 &  0.103 & $ 14.01$ &  0.09 &  1 \\ 
54510-2770-203 &  2.9484 & 2.57264 &  1.048 &  0.209 &  0.635 &  0.147 &  0.859 &  0.078 & $ 14.52$ &  0.12 &  1 \\ 
54115-2117-110 &  3.6063 & 3.47219 &  0.410 &  0.165 &  0.325 &  0.091 &  0.339 &  0.220 & $?14.00$ &  0.18 &  7 \\ 
54259-2743-162 &  1.8422 & 1.67911 &  1.023 &  0.108 &  0.785 &  0.104 &  0.852 &  0.036 & $>14.58$ &  0.05 &  3 \\ 
54508-2756-523 &  3.7047 & 3.12789 &  1.153 &  0.124 &  0.803 &  0.103 &  0.874 &  0.020 & $>14.61$ &  0.04 &  3 \\ 
52320-0787-243 &  3.2952 & 3.16857 &  0.411 &  0.069 &  0.338 &  0.065 &  0.341 &  0.106 & $>14.02$ &  0.10 &  3 \\ 
53875-1805-027 &  1.9665 & 1.86121 &  0.563 &  0.099 &  0.449 &  0.097 &  0.559 &  0.136 & $>14.22$ &  0.08 &  3 \\ 
54524-2783-592 &  1.8530 & 1.53754 &  0.651 &  0.092 &  0.750 &  0.108 &  0.643 &  0.089 & $>14.39$ &  0.06 &  3 \\ 
53854-2116-530 &  1.8586 & 1.56276 &  1.030 &  0.110 &  0.778 &  0.110 &  0.854 &  0.036 & $>14.60$ &  0.06 &  3 \\ 
                         &           & 1.79212 &  0.593 &  0.087 &  0.407 &  0.095 &  0.587 &  0.105 & $>14.22$ &  0.08 &  3 \\ 
53792-2119-199 &  2.2233 & 1.93727 &  0.374 &  0.064 &  0.678 &  0.083 &  0.283 &  0.086 & $>14.13$ &  0.06 &  3 \\ 
                         &           & 1.94162 &  0.696 &  0.083 &  0.242 &  0.069 &  0.681 &  0.074 & $ 14.32$ &  0.05 &  1 \\ 
                         &           & 1.96958 &  0.763 &  0.082 &  0.532 &  0.072 &  0.734 &  0.066 & $>14.40$ &  0.05 &  3 \\ 
                         &           & 2.04231 &  0.944 &  0.076 &  0.905 &  0.080 &  0.828 &  0.032 & $>14.58$ &  0.03 &  3 \\ 
54259-2743-090 &  2.0485 & 1.74190 &  0.524 &  0.167 &  0.746 &  0.173 &  0.509 &  0.252 & $>14.30$ &  0.13 &  3 \\ 
53792-2119-476 &  2.4358 & 2.17885 &  0.840 &  0.113 &  0.726 &  0.131 &  0.782 &  0.075 & $>14.51$ &  0.07 &  3 \\ 
53083-1466-005 &  2.1734 & 1.84571 &  0.745 &  0.114 &  0.618 &  0.118 &  0.722 &  0.098 & $>14.47$ &  0.07 &  3 \\ 
                         &           & 2.11891 &  0.890 &  0.114 &  0.609 &  0.118 &  0.805 &  0.063 & $>14.46$ &  0.06 &  3 \\ 
53467-1838-372 &  1.9709 & 1.75764 &  0.415 &  0.086 &  0.280 &  0.083 &  0.348 &  0.128 & $ 14.02$ &  0.11 &  1 \\ 
54529-2784-312 &  3.0567 & 2.45138 &  0.885 &  0.135 &  0.753 &  0.156 &  0.803 &  0.077 & $>14.61$ &  0.09 &  3 \\ 
54176-1808-325 &  1.8542 & 1.50225 &  1.234 &  0.147 &  0.783 &  0.168 &  0.893 &  0.029 & $>14.68$ &  0.12 &  3 \\ 
53854-2116-066 &  2.0928 & 1.95228 &  0.666 &  0.086 &  0.872 &  0.112 &  0.655 &  0.081 & $>14.37$ &  0.05 &  3 \\ 
53875-1805-025 &  2.2220 & 1.90625 &  0.253 &  0.054 &  0.294 &  0.064 &  0.127 &  0.046 & $>13.89$ &  0.10 &  3 \\ 
                         &           & 2.07071 &  0.624 &  0.078 &  0.462 &  0.070 &  0.617 &  0.077 & $>14.26$ &  0.05 &  3 \\ 
52353-0605-273 &  3.2594 & 2.94573 &  0.632 &  0.073 &  0.429 &  0.073 &  0.625 &  0.070 & $>14.30$ &  0.05 &  3 \\ 
54115-2117-134 &  2.4189 & 2.05766 &  0.770 &  0.084 &  0.479 &  0.075 &  0.739 &  0.066 & $>14.39$ &  0.05 &  3 \\ 
                         &           & 2.25344 &  0.682 &  0.078 &  0.337 &  0.086 &  0.669 &  0.071 & $ 14.28$ &  0.06 &  1 \\ 
53115-1642-306 &  2.1027 & 1.85281 &  0.448 &  0.063 &  0.234 &  0.071 &  0.399 &  0.099 & $ 14.04$ &  0.10 &  1 \\ 
53438-1670-522 &  3.0500 & 2.62745 &  0.800 &  0.060 &  0.630 &  0.075 &  0.758 &  0.040 & $>14.43$ &  0.04 &  3 \\ 
53115-1642-355 &  1.8562 & 1.75674 &  1.436 &  0.133 &  1.241 &  0.130 &  0.896 &  0.002 & $>14.82$ &  0.06 &  3 \\ 
51942-0301-121 &  1.7703 & 1.46670 &  0.516 &  0.078 &  0.350 &  0.075 &  0.498 &  0.113 & $>14.10$ &  0.10 &  3 \\ 
52822-1346-474 &  2.3066 & 1.96623 &  1.328 &  0.125 &  1.091 &  0.126 &  0.898 &  0.012 & $>14.72$ &  0.04 &  3 \\ 
                         &           & 2.15893 &  1.720 &  0.125 &  1.306 &  0.144 &  0.927 &  0.013 & $>14.94$ &  0.08 &  3 \\ 
53792-2119-174 &  2.3360 & 2.21641 &  0.364 &  0.097 &  0.467 &  0.104 &  0.268 &  0.124 & $>14.35$ &  0.13 &  3 \\ 
52339-0856-196 &  2.8890 & 2.31385 &  0.564 &  0.097 &  0.468 &  0.094 &  0.560 &  0.132 & $>14.23$ &  0.07 &  3 \\ 
54180-2121-278 &  2.5890 & 2.18562 &  1.488 &  0.131 &  1.261 &  0.148 &  0.898 &  0.001 & $>14.88$ &  0.06 &  3 \\ 
54180-2121-288 &  1.9707 & 1.70845 &  0.529 &  0.101 &  0.366 &  0.110 &  0.516 &  0.148 & $>14.16$ &  0.10 &  3 \\ 
                         &           & 1.84221 &  0.929 &  0.083 &  0.793 &  0.103 &  0.822 &  0.035 & $>14.55$ &  0.04 &  3 \\ 
                         &           & 1.89887 &  0.504 &  0.083 &  0.303 &  0.074 &  0.480 &  0.122 & $ 14.12$ &  0.08 &  1 \\ 
53883-1778-114 &  2.3482 & 1.88317 &  1.045 &  0.104 &  0.618 &  0.094 &  0.858 &  0.032 & $>14.52$ &  0.05 &  3 \\ 
53854-2116-619 &  3.3379 & 2.91364 &  0.774 &  0.161 &  0.720 &  0.151 &  0.741 &  0.134 & $>14.46$ &  0.09 &  3 \\ 
53144-1702-041 &  1.9682 & 1.55832 &  1.277 &  0.161 &  1.567 &  0.172 &  0.898 &  0.029 & $>14.99$ &  0.07 &  3 \\ 
                         &           & 1.90486 &  1.671 &  0.092 &  1.766 &  0.106 &  0.928 &  0.017 & $>14.89$ &  0.03 &  3 \\ 
53438-1670-533 &  2.0059 & 1.90513 &  0.332 &  0.074 &  0.267 &  0.066 &  0.223 &  0.091 & $>13.91$ &  0.13 &  3 \\ 
53467-1838-477 &  1.8102 & 1.62712 &  0.474 &  0.126 &  0.612 &  0.115 &  0.437 &  0.194 & $>14.23$ &  0.11 &  3 \\ 
54259-2743-603 &  2.2284 & 1.83926 &  0.403 &  0.052 &  0.365 &  0.069 &  0.329 &  0.081 & $>14.21$ &  0.13 &  3 \\ 
                         &           & 2.12315 &  0.446 &  0.052 &  0.273 &  0.046 &  0.397 &  0.081 & $>14.03$ &  0.07 &  3 \\ 
                         &           & 2.16068 &  0.715 &  0.064 &  0.643 &  0.059 &  0.697 &  0.053 & $>14.42$ &  0.03 &  3 \\ 
52468-1044-256 &  3.3044 & 2.93668 &  1.500 &  0.162 &  0.864 &  0.167 &  0.899 &  0.002 & $ 14.74$ &  0.07 &  1 \\ 
52339-0856-149 &  2.2800 & 2.18673 &  0.351 &  0.067 &  0.803 &  0.082 &  0.247 &  0.082 & $>14.77$ &  0.06 &  3 \\ 
                         &           & 2.19125 &  0.769 &  0.071 &  0.520 &  0.080 &  0.738 &  0.055 & $>14.47$ &  0.05 &  3 \\ 
52721-0914-640 &  1.7496 & 1.55299 &  0.347 &  0.052 &  0.209 &  0.058 &  0.242 &  0.063 & $ 13.92$ &  0.09 &  1 \\ 
54176-1808-408 &  1.7532 & 1.47630 &  0.272 &  0.046 &  0.141 &  0.045 &  0.150 &  0.047 & $ 13.80$ &  0.11 &  1 \\ 
52028-0531-192 &  1.7924 & 1.48921 &  0.486 &  0.069 &  0.456 &  0.047 &  0.455 &  0.103 & $>14.03$ &  0.11 &  3 \\ 
                         &           & 1.51226 &  0.674 &  0.065 &  0.401 &  0.064 &  0.662 &  0.060 & $>14.30$ &  0.05 &  3 \\ 
52668-1158-601 &  1.9655 & 1.77937 &  0.532 &  0.125 &  0.616 &  0.158 &  0.520 &  0.185 & $>14.24$ &  0.09 &  3 \\ 
53820-2118-048 &  1.9947 & 1.72454 &  1.124 &  0.084 &  1.014 &  0.093 &  0.870 &  0.013 & $>14.65$ &  0.03 &  3 \\ 
54180-2121-272 &  3.5914 & 3.44050 &  0.943 &  0.232 &  0.937 &  0.159 &  0.827 &  0.134 & $>14.54$ &  0.09 &  3 \\ 
52797-1323-091 &  2.0696 & 1.70597 &  1.426 &  0.078 &  1.065 &  0.073 &  0.896 &  0.002 & $>14.74$ &  0.02 &  3 \\ 
54175-1807-209 &  1.8504 & 1.58572 &  0.784 &  0.145 &  0.771 &  0.141 &  0.747 &  0.116 & $>14.35$ &  0.11 &  3 \\ 
54175-1807-218 &  2.4442 & 2.03111 &  0.611 &  0.149 &  0.562 &  0.143 &  0.605 &  0.185 & $>14.34$ &  0.10 &  3 \\ 
54175-1807-207 &  2.6579 & 2.41849 &  0.729 &  0.093 &  0.824 &  0.104 &  0.708 &  0.079 & $>14.45$ &  0.05 &  3 \\ 
54175-1807-429 &  3.6676 & 3.34484 &  0.261 &  0.043 &  0.286 &  0.058 &  0.137 &  0.040 & $>13.90$ &  0.09 &  3 \\ 
                         &           & 3.45027 &  0.567 &  0.066 &  0.479 &  0.081 &  0.562 &  0.087 & $>14.30$ &  0.05 &  3 \\ 
54529-2784-238 &  2.6395 & 2.52308 &  0.624 &  0.058 &  0.343 &  0.065 &  0.618 &  0.056 & $ 14.25$ &  0.05 &  1 \\ 
54180-2121-244 &  2.2695 & 1.77378 &  0.868 &  0.044 &  0.560 &  0.040 &  0.796 &  0.024 & $>14.45$ &  0.02 &  3 \\ 
                         &           & 1.87449 &  0.260 &  0.043 &  0.146 &  0.043 &  0.135 &  0.039 & $ 13.82$ &  0.09 &  1 \\ 
54176-1808-477 &  2.0626 & 1.62839 &  0.618 &  0.120 &  0.403 &  0.099 &  0.612 &  0.140 & $ 14.27$ &  0.10 &  1 \\ 
53115-1642-257 &  3.2172 & 2.61472 &  0.649 &  0.182 &  0.631 &  0.182 &  0.642 &  0.214 & $>14.38$ &  0.14 &  3 \\ 
52721-0914-631 &  3.0921 & 2.53840 &  1.182 &  0.162 &  0.838 &  0.167 &  0.881 &  0.030 & $>14.69$ &  0.12 &  3 \\ 
                         &           & 2.98164 &  0.853 &  0.120 &  0.602 &  0.122 &  0.790 &  0.078 & $>14.48$ &  0.06 &  3 \\ 
53883-1778-619 &  2.0516 & 1.77283 &  0.620 &  0.087 &  0.426 &  0.070 &  0.613 &  0.092 & $>14.26$ &  0.05 &  3 \\ 
54176-1808-475 &  1.7706 & 1.54637 &  0.531 &  0.078 &  0.571 &  0.082 &  0.519 &  0.112 & $>14.26$ &  0.06 &  3 \\ 
53115-1642-243 &  1.9251 & 1.83542 &  0.751 &  0.114 &  0.616 &  0.108 &  0.727 &  0.097 & $>14.41$ &  0.06 &  3 \\ 
54176-1808-468 &  1.7495 & 1.63465 &  0.691 &  0.117 &  0.805 &  0.135 &  0.677 &  0.107 & $>14.41$ &  0.06 &  3 \\ 
54510-2770-080 &  2.1446 & 2.08482 &  0.898 &  0.092 &  0.799 &  0.120 &  0.809 &  0.048 & $>14.48$ &  0.05 &  3 \\ 
51984-0498-392 &  1.7326 & 1.50048 &  0.232 &  0.045 &  0.175 &  0.044 &  0.108 &  0.038 & $>13.77$ &  0.10 &  3 \\ 
52822-1346-535 &  3.4163 & 3.17562 &  1.297 &  0.195 &  0.913 &  0.188 &  0.898 &  0.031 & $>14.72$ &  0.13 &  3 \\ 
53115-1467-323 &  3.0581 & 2.94904 &  0.508 &  0.111 &  0.513 &  0.118 &  0.485 &  0.166 & $>14.44$ &  0.13 &  3 \\ 
52443-0915-383 &  2.2626 & 1.92414 &  0.426 &  0.087 &  0.306 &  0.070 &  0.365 &  0.133 & $>14.06$ &  0.11 &  3 \\ 
                         &           & 2.10196 &  0.481 &  0.080 &  0.309 &  0.082 &  0.448 &  0.122 & $ 14.08$ &  0.10 &  1 \\ 
51942-0301-094 &  2.0638 & 1.94996 &  0.382 &  0.074 &  0.272 &  0.080 &  0.296 &  0.102 & $>14.03$ &  0.09 &  3 \\ 
53883-1778-023 &  2.4339 & 2.05633 &  0.628 &  0.043 &  0.754 &  0.047 &  0.621 &  0.042 & $>14.38$ &  0.03 &  3 \\ 
                         &           & 2.13926 &  1.108 &  0.050 &  0.924 &  0.054 &  0.868 &  0.007 & $>14.59$ &  0.02 &  3 \\ 
52320-0787-161 &  2.4549 & 2.37314 &  0.822 &  0.160 &  0.640 &  0.183 &  0.771 &  0.119 & $>14.46$ &  0.12 &  3 \\ 
54176-1808-134 &  2.2521 & 2.06984 &  0.422 &  0.116 &  0.465 &  0.093 &  0.359 &  0.167 & $>14.17$ &  0.09 &  3 \\ 
52028-0531-528 &  1.9418 & 1.73151 &  0.626 &  0.107 &  0.639 &  0.108 &  0.619 &  0.118 & $>14.34$ &  0.07 &  3 \\ 
54529-2784-474 &  1.8774 & 1.63154 &  0.753 &  0.069 &  0.573 &  0.066 &  0.728 &  0.057 & $>14.34$ &  0.04 &  3 \\ 
                         &           & 1.81849 &  0.363 &  0.063 &  0.325 &  0.062 &  0.267 &  0.081 & $>14.05$ &  0.06 &  3 \\ 
54180-2121-239 &  3.3161 & 2.65419 &  0.373 &  0.105 &  0.452 &  0.115 &  0.282 &  0.136 & $?14.03$ &  0.17 &  7 \\ 
53061-1378-008 &  3.2770 & 2.76515 &  0.212 &  0.041 &  0.190 &  0.047 &  0.091 &  0.034 & $?13.63$ &  0.15 &  7 \\ 
54510-2770-050 &  2.6673 & 2.33441 &  0.751 &  0.057 &  0.507 &  0.058 &  0.727 &  0.048 & $>14.36$ &  0.03 &  3 \\ 
                         &           & 2.37056 &  0.380 &  0.063 &  0.411 &  0.056 &  0.292 &  0.088 & $>14.09$ &  0.06 &  3 \\ 
53438-1670-614 &  2.3465 & 1.94616 &  0.578 &  0.099 &  0.441 &  0.096 &  0.573 &  0.129 & $>14.24$ &  0.07 &  3 \\ 
53061-1378-599 &  3.7513 & 3.21121 &  1.015 &  0.066 &  0.592 &  0.062 &  0.849 &  0.019 & $>14.54$ &  0.03 &  3 \\ 
53088-1324-280 &  3.0463 & 2.45287 &  0.458 &  0.140 &  0.559 &  0.141 &  0.414 &  0.207 & $?14.05$ &  0.20 &  7 \\ 
51984-0498-296 &  2.3590 & 2.22291 &  0.549 &  0.062 &  0.383 &  0.051 &  0.545 &  0.089 & $>14.18$ &  0.05 &  3 \\ 
54259-2743-069 &  2.3929 & 1.98070 &  0.742 &  0.100 &  0.513 &  0.109 &  0.720 &  0.085 & $>14.36$ &  0.07 &  3 \\ 
                         &           & 2.06752 &  0.356 &  0.075 &  0.226 &  0.062 &  0.254 &  0.093 & $<13.68$ &  0.22 &  5 \\ 
52339-0856-051 &  3.5548 & 3.23550 &  1.270 &  0.259 &  1.296 &  0.237 &  0.897 &  0.049 & $>14.97$ &  0.14 &  3 \\ 
54272-2744-438 &  4.2304 & 3.61688 &  1.031 &  0.133 &  0.491 &  0.117 &  0.854 &  0.045 & $ 14.54$ &  0.08 &  1 \\ 
52723-1285-117 &  2.8072 & 2.23075 &  0.703 &  0.100 &  0.502 &  0.106 &  0.687 &  0.090 & $>14.29$ &  0.09 &  3 \\ 
                         &           & 2.41108 &  0.697 &  0.119 &  0.523 &  0.113 &  0.682 &  0.109 & $>14.37$ &  0.07 &  3 \\ 
53084-1379-310 &  1.7817 & 1.68292 &  0.735 &  0.124 &  1.005 &  0.138 &  0.714 &  0.109 & $>14.43$ &  0.07 &  3 \\ 
54527-2771-307 &  2.3742 & 2.28543 &  0.936 &  0.121 &  0.535 &  0.118 &  0.825 &  0.058 & $ 14.43$ &  0.07 &  1 \\ 
54510-2770-603 &  3.4453 & 2.81905 &  0.936 &  0.180 &  1.334 &  0.183 &  0.825 &  0.094 & $>14.53$ &  0.09 &  3 \\ 
                         &           & 3.13285 &  0.268 &  0.070 &  0.597 &  0.099 &  0.146 &  0.065 & $>14.54$ &  0.08 &  3 \\ 
                         &           & 3.13927 &  0.596 &  0.099 &  0.617 &  0.115 &  0.590 &  0.120 & $>14.26$ &  0.07 &  3 \\ 
                         &           & 3.35864 &  1.118 &  0.087 &  0.996 &  0.082 &  0.869 &  0.015 & $>14.66$ &  0.04 &  3 \\ 
53084-1379-283 &  2.6875 & 2.18643 &  0.627 &  0.094 &  0.264 &  0.076 &  0.620 &  0.098 & $ 14.23$ &  0.09 &  1 \\ 
54176-1808-164 &  3.1369 & 2.58560 &  0.746 &  0.146 &  0.664 &  0.147 &  0.722 &  0.128 & $>14.40$ &  0.08 &  3 \\ 
52797-1323-101 &  2.9467 & 2.58721 &  0.460 &  0.069 &  0.294 &  0.085 &  0.417 &  0.107 & $ 14.11$ &  0.08 &  1 \\ 
53144-1702-640 &  2.1613 & 2.05130 &  0.540 &  0.053 &  0.316 &  0.047 &  0.532 &  0.076 & $ 14.08$ &  0.09 &  1 \\ 
                         &           & 2.07709 &  0.685 &  0.053 &  0.622 &  0.057 &  0.672 &  0.047 & $>14.38$ &  0.03 &  3 \\ 
53793-2123-303 &  2.1499 & 1.99211 &  0.441 &  0.100 &  0.529 &  0.101 &  0.388 &  0.153 & $>14.17$ &  0.09 &  3 \\ 
52723-1285-058 &  1.8050 & 1.68341 &  0.657 &  0.183 &  0.740 &  0.163 &  0.648 &  0.211 & $?14.26$ &  0.15 &  7 \\ 
54509-2757-231 &  2.1023 & 1.99632 &  0.458 &  0.087 &  0.367 &  0.086 &  0.415 &  0.136 & $>14.14$ &  0.09 &  3 \\ 
54529-2784-193 &  2.2455 & 1.86669 &  0.642 &  0.092 &  0.488 &  0.098 &  0.635 &  0.089 & $>14.28$ &  0.08 &  3 \\ 
                         &           & 1.95513 &  0.736 &  0.102 &  0.434 &  0.106 &  0.715 &  0.088 & $ 14.32$ &  0.06 &  1 \\ 
54180-2121-199 &  2.1766 & 2.05100 &  0.513 &  0.082 &  0.606 &  0.103 &  0.493 &  0.120 & $>14.22$ &  0.07 &  3 \\ 
                         &           & 2.08968 &  0.788 &  0.075 &  1.095 &  0.084 &  0.750 &  0.055 & $>14.52$ &  0.04 &  3 \\ 
                         &           & 2.10726 &  0.699 &  0.099 &  0.599 &  0.072 &  0.683 &  0.089 & $>14.33$ &  0.06 &  3 \\ 
53115-1642-406 &  2.2722 & 2.18697 &  0.679 &  0.080 &  0.588 &  0.079 &  0.666 &  0.073 & $>14.36$ &  0.04 &  3 \\ 
54176-1808-531 &  3.3088 & 2.84514 &  0.994 &  0.138 &  0.959 &  0.142 &  0.843 &  0.052 & $>14.54$ &  0.05 &  3 \\ 
                         &           & 2.92120 &  1.091 &  0.127 &  0.514 &  0.113 &  0.865 &  0.031 & $ 14.51$ &  0.07 &  1 \\ 
                         &           & 3.20355 &  1.357 &  0.100 &  1.437 &  0.106 &  0.898 &  0.001 & $>14.73$ &  0.03 &  3 \\ 
54510-2770-004 &  3.4662 & 3.37844 &  0.567 &  0.053 &  0.439 &  0.053 &  0.562 &  0.068 & $>14.25$ &  0.04 &  3 \\ 
54180-2121-211 &  3.5835 & 3.38314 &  0.564 &  0.066 &  0.662 &  0.086 &  0.559 &  0.088 & $>14.32$ &  0.05 &  3 \\ 
54176-1808-091 &  3.0940 & 2.98167 &  1.009 &  0.170 &  0.793 &  0.150 &  0.848 &  0.066 & $>14.51$ &  0.07 &  3 \\ 
53061-1378-624 &  1.7937 & 1.53975 &  0.790 &  0.115 &  1.609 &  0.117 &  0.751 &  0.088 & $>14.48$ &  0.05 &  3 \\ 
                         &           & 1.54446 &  1.585 &  0.114 &  0.570 &  0.105 &  0.912 &  0.015 & $ 14.66$ &  0.04 &  1 \\ 
54509-2757-258 &  1.7929 & 1.52931 &  0.181 &  0.038 &  0.279 &  0.038 &  0.066 &  0.028 & $>14.14$ &  0.08 &  3 \\ 
                         &           & 1.59026 &  0.147 &  0.039 &  0.130 &  0.039 &  0.039 &  0.012 & $>13.55$ &  0.14 &  3 \\ 
52468-1044-192 &  4.1228 & 3.41322 &  0.549 &  0.144 &  0.640 &  0.115 &  0.545 &  0.213 & $>14.33$ &  0.08 &  3 \\ 
54178-2122-439 &  1.7288 & 1.63926 &  0.743 &  0.077 &  0.453 &  0.067 &  0.720 &  0.064 & $>14.32$ &  0.05 &  3 \\ 
51993-0532-341 &  4.4415 & 3.85562 &  0.523 &  0.066 &  0.409 &  0.064 &  0.507 &  0.095 & $>14.16$ &  0.06 &  3 \\ 
51984-0498-284 &  1.7914 & 1.69157 &  1.036 &  0.152 &  0.866 &  0.140 &  0.856 &  0.053 & $>14.59$ &  0.08 &  3 \\ 
53852-2120-506 &  1.7101 & 1.56830 &  1.126 &  0.163 &  0.728 &  0.167 &  0.870 &  0.036 & $>14.49$ &  0.08 &  3 \\ 
53438-1670-601 &  1.9498 & 1.83011 &  0.440 &  0.105 &  0.419 &  0.104 &  0.387 &  0.160 & $?14.09$ &  0.15 &  7 \\ 
52028-0531-050 &  2.9468 & 2.43253 &  0.463 &  0.106 &  0.287 &  0.077 &  0.422 &  0.164 & $ 14.05$ &  0.12 &  1 \\ 
53799-1703-193 &  1.8937 & 1.76061 &  0.596 &  0.076 &  0.600 &  0.071 &  0.590 &  0.087 & $>14.30$ &  0.05 &  3 \\ 
53770-2124-346 &  1.9342 & 1.70977 &  1.716 &  0.215 &  1.446 &  0.253 &  0.927 &  0.028 & $>15.00$ &  0.12 &  3 \\ 
53115-1642-161 &  1.8653 & 1.46794 &  0.674 &  0.226 &  0.751 &  0.260 &  0.662 &  0.263 & $?14.36$ &  0.22 &  7 \\ 
53115-1467-423 &  2.2599 & 1.79156 &  0.311 &  0.075 &  0.451 &  0.098 &  0.198 &  0.086 & $?13.89$ &  0.16 &  7 \\ 
                         &           & 1.85133 &  1.173 &  0.116 &  1.616 &  0.121 &  0.879 &  0.018 & $>14.72$ &  0.04 &  3 \\ 
                         &           & 1.85442 &  1.272 &  0.100 &  0.674 &  0.095 &  0.897 &  0.019 & $ 14.62$ &  0.04 &  1 \\ 
53799-1703-419 &  1.8342 & 1.78054 &  0.799 &  0.055 &  0.597 &  0.049 &  0.757 &  0.035 & $>14.43$ &  0.03 &  3 \\ 
51942-0301-592 &  2.4176 & 2.24629 &  0.250 &  0.062 &  0.171 &  0.059 &  0.123 &  0.052 & $<13.64$ &  0.16 &  5 \\ 
                         &           & 2.32483 &  0.284 &  0.050 &  0.657 &  0.073 &  0.164 &  0.055 & $>14.01$ &  0.07 &  3 \\ 
                         &           & 2.33180 &  0.606 &  0.069 &  0.365 &  0.065 &  0.600 &  0.073 & $ 14.23$ &  0.05 &  1 \\ 
53793-2123-278 &  3.1617 & 2.84041 &  1.514 &  0.177 &  1.334 &  0.215 &  0.901 &  0.003 & $>14.80$ &  0.07 &  3 \\ 
                         &           & 3.02439 &  2.031 &  0.153 &  2.038 &  0.167 &  0.901 &  0.018 & $>15.00$ &  0.05 &  3 \\ 
52669-1159-180 &  1.8020 & 1.71435 &  2.376 &  0.094 &  2.227 &  0.080 &  0.872 &  0.006 & $>15.12$ &  0.03 &  3 \\ 
53115-1467-424 &  1.9617 & 1.80847 &  0.579 &  0.157 &  0.857 &  0.157 &  0.574 &  0.215 & $>14.75$ &  0.10 &  3 \\ 
                         &           & 1.81366 &  0.856 &  0.157 &  0.768 &  0.143 &  0.791 &  0.108 & $>14.52$ &  0.08 &  3 \\ 
53793-2123-297 &  1.8385 & 1.79001 &  1.364 &  0.124 &  0.825 &  0.098 &  0.898 &  0.003 & $>14.70$ &  0.04 &  3 \\ 
54178-2122-192 &  2.2693 & 1.87978 &  1.060 &  0.154 &  0.900 &  0.142 &  0.861 &  0.049 & $>14.70$ &  0.07 &  3 \\ 
53178-1704-230 &  1.9112 & 1.74107 &  1.091 &  0.166 &  0.994 &  0.180 &  0.865 &  0.045 & $>14.86$ &  0.13 &  3 \\ 
52669-1159-166 &  1.8307 & 1.64497 &  1.575 &  0.159 &  0.790 &  0.127 &  0.910 &  0.014 & $ 14.73$ &  0.07 &  1 \\ 
54176-1808-602 &  3.3382 & 3.24848 &  0.592 &  0.152 &  0.634 &  0.118 &  0.587 &  0.200 & $>14.36$ &  0.08 &  3 \\ 
                         &           & 3.25554 &  0.633 &  0.118 &  0.528 &  0.113 &  0.626 &  0.129 & $>14.32$ &  0.08 &  3 \\ 
53115-1467-427 &  4.0456 & 3.65095 &  1.294 &  0.187 &  0.927 &  0.165 &  0.898 &  0.030 & $>14.69$ &  0.08 &  3 \\ 
53770-2124-341 &  1.9406 & 1.60158 &  1.741 &  0.193 &  1.363 &  0.199 &  0.927 &  0.023 & $>14.97$ &  0.08 &  3 \\ 
51993-0532-311 &  4.1610 & 3.39073 &  0.403 &  0.056 &  0.181 &  0.060 &  0.330 &  0.087 & $ 14.05$ &  0.06 &  1 \\ 
                         &           & 3.62942 &  0.282 &  0.047 &  0.262 &  0.053 &  0.163 &  0.052 & $>13.89$ &  0.08 &  3 \\ 
                         &           & 3.79608 &  0.203 &  0.059 &  0.298 &  0.078 &  0.084 &  0.046 & $>14.17$ &  0.14 &  3 \\ 
52797-1323-078 &  2.4379 & 2.02993 &  0.507 &  0.137 &  0.602 &  0.117 &  0.484 &  0.207 & $>14.24$ &  0.10 &  3 \\ 
53178-1704-390 &  2.2911 & 1.99943 &  0.413 &  0.060 &  0.323 &  0.052 &  0.345 &  0.095 & $>14.07$ &  0.07 &  3 \\ 
54176-1808-554 &  4.2034 & 3.62205 &  0.361 &  0.108 &  0.567 &  0.141 &  0.263 &  0.136 & $>14.46$ &  0.14 &  3 \\ 
54509-2757-453 &  3.1426 & 2.78459 &  0.864 &  0.154 &  0.685 &  0.150 &  0.794 &  0.102 & $>14.58$ &  0.09 &  3 \\ 
                         &           & 2.95119 &  1.560 &  0.161 &  1.091 &  0.168 &  0.906 &  0.010 & $>14.86$ &  0.07 &  3 \\ 
52468-1044-180 &  2.1905 & 2.06887 &  0.390 &  0.099 &  0.444 &  0.118 &  0.308 &  0.135 & $>14.40$ &  0.13 &  3 \\ 
51984-0498-184 &  2.4667 & 1.94978 &  0.534 &  0.085 &  0.330 &  0.076 &  0.523 &  0.122 & $ 14.11$ &  0.12 &  1 \\ 
54529-2784-533 &  1.8626 & 1.51258 &  0.538 &  0.132 &  0.649 &  0.162 &  0.529 &  0.195 & $>14.23$ &  0.13 &  3 \\ 
53115-1642-488 &  1.9342 & 1.77003 &  0.304 &  0.058 &  0.238 &  0.059 &  0.189 &  0.069 & $?13.81$ &  0.15 &  7 \\ 
52468-1044-207 &  1.8315 & 1.58607 &  0.984 &  0.112 &  0.925 &  0.111 &  0.840 &  0.042 & $>14.64$ &  0.05 &  3 \\ 
54509-2757-505 &  2.1938 & 1.83950 &  0.708 &  0.065 &  0.478 &  0.083 &  0.691 &  0.056 & $>14.32$ &  0.05 &  3 \\ 
                         &           & 2.11761 &  0.308 &  0.059 &  0.251 &  0.068 &  0.195 &  0.072 & $>13.91$ &  0.10 &  3 \\ 
53467-1838-574 &  2.1144 & 2.05031 &  0.671 &  0.047 &  0.417 &  0.044 &  0.660 &  0.042 & $>14.31$ &  0.03 &  3 \\ 
51688-0302-314 &  2.4621 & 2.35806 &  0.227 &  0.041 &  0.122 &  0.033 &  0.104 &  0.034 & $ 13.64$ &  0.14 &  1 \\ 
53792-1809-374 &  2.9831 & 2.65286 &  0.778 &  0.114 &  0.664 &  0.109 &  0.744 &  0.090 & $>14.48$ &  0.07 &  3 \\ 
                         &           & 2.69473 &  0.509 &  0.112 &  0.692 &  0.122 &  0.488 &  0.168 & $>14.58$ &  0.10 &  3 \\ 
53084-1379-376 &  3.0608 & 2.85038 &  1.190 &  0.226 &  1.033 &  0.237 &  0.883 &  0.048 & $>14.61$ &  0.12 &  3 \\ 
53178-1704-242 &  2.1656 & 2.09484 &  0.226 &  0.057 &  0.215 &  0.053 &  0.103 &  0.048 & $?13.64$ &  0.16 &  7 \\ 
51993-0532-321 &  2.2059 & 1.95188 &  1.074 &  0.123 &  1.028 &  0.126 &  0.863 &  0.032 & $>14.67$ &  0.06 &  3 \\ 
                         &           & 1.95708 &  0.869 &  0.115 &  0.777 &  0.141 &  0.796 &  0.068 & $>14.53$ &  0.07 &  3 \\ 
                         &           & 1.96017 &  0.983 &  0.138 &  0.481 &  0.137 &  0.840 &  0.054 & $ 14.51$ &  0.07 &  1 \\ 
52353-0605-111 &  2.2050 & 1.92069 &  1.416 &  0.165 &  1.417 &  0.179 &  0.896 &  0.001 & $>14.76$ &  0.06 &  3 \\ 
53088-1324-410 &  3.1758 & 2.79046 &  0.816 &  0.111 &  0.844 &  0.102 &  0.768 &  0.079 & $>14.50$ &  0.05 &  3 \\ 
                         &           & 2.79693 &  0.809 &  0.096 &  0.410 &  0.152 &  0.763 &  0.068 & $ 14.41$ &  0.06 &  1 \\ 
                         &           & 3.02633 &  0.324 &  0.085 &  0.367 &  0.090 &  0.214 &  0.100 & $>13.99$ &  0.10 &  3 \\ 
54272-2744-147 &  1.7767 & 1.65123 &  1.086 &  0.120 &  1.090 &  0.115 &  0.865 &  0.030 & $>14.88$ &  0.07 &  3 \\ 
54509-2757-523 &  2.0817 & 1.80799 &  0.530 &  0.097 &  0.415 &  0.094 &  0.518 &  0.141 & $>14.10$ &  0.13 &  3 \\ 
                         &           & 1.82021 &  0.580 &  0.103 &  0.489 &  0.103 &  0.574 &  0.134 & $>14.14$ &  0.12 &  3 \\ 
52823-1347-307 &  3.8741 & 3.37736 &  0.760 &  0.089 &  0.744 &  0.079 &  0.732 &  0.072 & $>14.43$ &  0.05 &  3 \\ 
                         &           & 3.48331 &  1.069 &  0.112 &  1.069 &  0.131 &  0.862 &  0.030 & $>14.60$ &  0.05 &  3 \\ 
                         &           & 3.57940 &  0.377 &  0.104 &  0.432 &  0.096 &  0.288 &  0.137 & $>14.05$ &  0.13 &  3 \\ 
54178-2122-452 &  2.1134 & 1.93417 &  1.486 &  0.079 &  1.185 &  0.077 &  0.898 &  0.002 & $>14.76$ &  0.02 &  3 \\ 
52468-1044-442 &  3.1470 & 2.85754 &  1.949 &  0.242 &  1.386 &  0.230 &  0.912 &  0.016 & $>14.99$ &  0.12 &  3 \\ 
54509-2757-110 &  3.0418 & 2.51851 &  0.947 &  0.132 &  0.536 &  0.102 &  0.829 &  0.062 & $ 14.52$ &  0.09 &  1 \\ 
52320-0787-568 &  2.2114 & 2.06776 &  1.016 &  0.175 &  0.729 &  0.178 &  0.850 &  0.067 & $>14.51$ &  0.13 &  3 \\ 
                         &           & 2.07316 &  0.728 &  0.177 &  0.546 &  0.156 &  0.707 &  0.161 & $>14.36$ &  0.14 &  3 \\ 
52823-1347-343 &  2.0208 & 1.66244 &  1.155 &  0.195 &  0.742 &  0.176 &  0.875 &  0.041 & $ 14.58$ &  0.11 &  1 \\ 
53084-1379-412 &  2.9344 & 2.50263 &  0.879 &  0.142 &  0.468 &  0.130 &  0.801 &  0.085 & $ 14.45$ &  0.11 &  1 \\ 
53799-1703-115 &  3.2885 & 2.90840 &  0.894 &  0.159 &  0.841 &  0.167 &  0.807 &  0.094 & $>14.48$ &  0.11 &  3 \\ 
                         &           & 2.98195 &  1.166 &  0.175 &  0.973 &  0.166 &  0.877 &  0.035 & $>14.65$ &  0.07 &  3 \\ 
53491-1824-362 &  2.8640 & 2.68134 &  1.533 &  0.102 &  1.405 &  0.106 &  0.902 &  0.007 & $>14.84$ &  0.03 &  3 \\ 
52443-0915-111 &  2.9265 & 2.68667 &  0.646 &  0.093 &  0.436 &  0.088 &  0.639 &  0.089 & $>14.32$ &  0.06 &  3 \\ 
52669-1159-448 &  2.3719 & 1.86606 &  0.771 &  0.075 &  0.522 &  0.091 &  0.739 &  0.058 & $>14.38$ &  0.05 &  3 \\ 
53438-1670-639 &  1.9265 & 1.77351 &  2.220 &  0.160 &  3.351 &  0.173 &  0.880 &  0.017 & $>15.37$ &  0.08 &  3 \\ 
52443-0915-579 &  2.4992 & 2.20810 &  0.526 &  0.043 &  0.340 &  0.059 &  0.511 &  0.061 & $>14.19$ &  0.04 &  3 \\ 
                         &           & 2.23240 &  0.537 &  0.054 &  0.512 &  0.057 &  0.527 &  0.077 & $>14.28$ &  0.04 &  3 \\ 
                         &           & 2.24629 &  0.584 &  0.055 &  0.337 &  0.058 &  0.579 &  0.063 & $ 14.22$ &  0.04 &  1 \\ 
54272-2744-057 &  2.1984 & 1.96207 &  1.645 &  0.152 &  1.282 &  0.145 &  0.927 &  0.028 & $>14.83$ &  0.05 &  3 \\ 
53852-2120-101 &  3.8776 & 3.58518 &  1.054 &  0.149 &  0.565 &  0.150 &  0.860 &  0.049 & $ 14.56$ &  0.09 &  1 \\ 
53471-1839-318 &  4.4590 & 3.63416 &  0.642 &  0.092 &  0.463 &  0.096 &  0.634 &  0.089 & $>14.25$ &  0.07 &  3 \\ 
51993-0532-363 &  2.4014 & 2.08782 &  0.450 &  0.115 &  0.517 &  0.107 &  0.403 &  0.176 & $>14.18$ &  0.10 &  3 \\ 
53115-1467-455 &  2.0405 & 1.98362 &  0.425 &  0.091 &  0.313 &  0.091 &  0.364 &  0.138 & $>14.04$ &  0.13 &  3 \\ 
54537-2785-307 &  3.3430 & 2.75949 &  0.678 &  0.112 &  0.468 &  0.093 &  0.666 &  0.104 & $>14.29$ &  0.09 &  3 \\ 
                         &           & 3.07718 &  0.950 &  0.094 &  1.102 &  0.090 &  0.830 &  0.039 & $>14.66$ &  0.04 &  3 \\ 
52468-1044-499 &  3.8421 & 3.23345 &  0.394 &  0.113 &  0.372 &  0.106 &  0.314 &  0.154 & $?13.89$ &  0.19 &  7 \\ 
52045-0582-461 &  2.9915 & 2.38321 &  0.586 &  0.063 &  0.397 &  0.072 &  0.580 &  0.074 & $>14.23$ &  0.05 &  3 \\ 
                         &           & 2.89268 &  0.553 &  0.081 &  0.428 &  0.077 &  0.549 &  0.114 & $>14.17$ &  0.07 &  3 \\ 
53491-1824-366 &  1.9805 & 1.89616 &  0.556 &  0.067 &  0.496 &  0.092 &  0.551 &  0.094 & $>14.19$ &  0.08 &  3 \\ 
52823-1347-281 &  2.4687 & 2.12325 &  0.729 &  0.104 &  1.023 &  0.102 &  0.709 &  0.090 & $>14.44$ &  0.05 &  3 \\ 
                         &           & 2.21704 &  0.681 &  0.086 &  0.605 &  0.116 &  0.669 &  0.079 & $>14.37$ &  0.06 &  3 \\ 
53792-1809-271 &  1.7972 & 1.74676 &  2.338 &  0.149 &  2.168 &  0.168 &  0.874 &  0.007 & $>15.28$ &  0.11 &  3 \\ 
53793-2123-212 &  2.3662 & 2.11899 &  0.747 &  0.114 &  0.663 &  0.096 &  0.723 &  0.098 & $>14.36$ &  0.07 &  3 \\ 
                         &           & 2.16073 &  0.835 &  0.095 &  0.638 &  0.106 &  0.779 &  0.061 & $>14.46$ &  0.06 &  3 \\ 
54509-2757-001 &  3.6982 & 3.01711 &  1.444 &  0.178 &  1.579 &  0.223 &  0.895 &  0.002 & $>14.77$ &  0.07 &  3 \\ 
                         &           & 3.34846 &  0.780 &  0.151 &  0.668 &  0.156 &  0.745 &  0.122 & $>14.34$ &  0.10 &  3 \\ 
51993-0532-435 &  1.7415 & 1.47473 &  0.558 &  0.050 &  0.469 &  0.063 &  0.553 &  0.069 & $>14.25$ &  0.05 &  3 \\ 
52338-0788-277 &  2.3664 & 1.86646 &  0.581 &  0.095 &  0.848 &  0.124 &  0.576 &  0.121 & $>14.30$ &  0.07 &  3 \\ 
                         &           & 1.92891 &  0.292 &  0.072 &  0.578 &  0.106 &  0.174 &  0.077 & $>14.46$ &  0.10 &  3 \\ 
                         &           & 2.01181 &  0.348 &  0.078 &  0.350 &  0.075 &  0.243 &  0.096 & $>14.24$ &  0.12 &  3 \\ 
53084-1379-173 &  2.8969 & 2.56070 &  0.979 &  0.140 &  0.603 &  0.129 &  0.839 &  0.057 & $ 14.48$ &  0.08 &  1 \\ 
53792-1809-473 &  1.9908 & 1.72910 &  0.316 &  0.076 &  0.414 &  0.100 &  0.204 &  0.089 & $>14.29$ &  0.14 &  3 \\ 
53792-2119-613 &  2.4616 & 2.12446 &  0.300 &  0.050 &  0.274 &  0.047 &  0.185 &  0.061 & $>13.97$ &  0.06 &  3 \\ 
                         &           & 2.17845 &  0.351 &  0.051 &  0.248 &  0.056 &  0.248 &  0.063 & $>13.95$ &  0.08 &  3 \\ 
                         &           & 2.24950 &  0.578 &  0.058 &  0.428 &  0.063 &  0.573 &  0.070 & $>14.23$ &  0.05 &  3 \\ 
                         &           & 2.36875 &  0.836 &  0.056 &  0.624 &  0.052 &  0.780 &  0.035 & $>14.43$ &  0.03 &  3 \\ 
                         &           & 2.38084 &  0.437 &  0.037 &  0.296 &  0.051 &  0.382 &  0.058 & $>14.10$ &  0.05 &  3 \\ 
                         &           & 2.40298 &  0.345 &  0.047 &  0.199 &  0.051 &  0.240 &  0.058 & $ 13.96$ &  0.06 &  1 \\ 
53115-1642-509 &  2.2527 & 1.96221 &  0.822 &  0.102 &  1.106 &  0.099 &  0.771 &  0.070 & $>14.47$ &  0.04 &  3 \\ 
53793-2123-200 &  2.0045 & 1.64701 &  0.738 &  0.121 &  0.512 &  0.108 &  0.716 &  0.106 & $>14.31$ &  0.11 &  3 \\ 
53792-1809-472 &  2.1503 & 1.86291 &  0.521 &  0.077 &  1.068 &  0.093 &  0.504 &  0.111 & $>14.31$ &  0.05 &  3 \\ 
53446-1671-491 &  1.8697 & 1.66924 &  0.546 &  0.115 &  0.529 &  0.115 &  0.540 &  0.167 & $>14.11$ &  0.13 &  3 \\ 
51688-0302-185 &  1.9420 & 1.78962 &  1.930 &  0.131 &  2.205 &  0.134 &  0.914 &  0.011 & $>15.12$ &  0.05 &  3 \\ 
54527-2771-493 &  3.9178 & 3.38316 &  0.352 &  0.047 &  0.230 &  0.033 &  0.248 &  0.058 & $>13.92$ &  0.09 &  3 \\ 
52823-1347-275 &  2.3945 & 1.96711 &  0.790 &  0.089 &  0.601 &  0.097 &  0.751 &  0.066 & $>14.44$ &  0.05 &  3 \\ 
                         &           & 1.97945 &  0.432 &  0.098 &  0.769 &  0.116 &  0.375 &  0.149 & $>14.17$ &  0.08 &  3 \\ 
52822-1346-032 &  2.3022 & 1.94686 &  1.041 &  0.134 &  1.085 &  0.160 &  0.857 &  0.045 & $>14.67$ &  0.06 &  3 \\ 
53088-1324-466 &  2.3380 & 1.84377 &  0.438 &  0.065 &  0.304 &  0.059 &  0.385 &  0.102 & $>14.08$ &  0.07 &  3 \\ 
                         &           & 1.87352 &  0.627 &  0.067 &  0.291 &  0.063 &  0.620 &  0.065 & $ 14.24$ &  0.05 &  1 \\ 
                         &           & 1.92757 &  0.912 &  0.058 &  0.534 &  0.068 &  0.814 &  0.024 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 2.26274 &  0.576 &  0.053 &  0.273 &  0.064 &  0.571 &  0.064 & $ 14.21$ &  0.04 &  1 \\ 
53471-1839-343 &  2.5660 & 2.49948 &  2.000 &  0.061 &  1.466 &  0.066 &  0.905 &  0.008 & $>14.97$ &  0.02 &  3 \\ 
53852-2120-026 &  3.0357 & 2.57067 &  0.555 &  0.111 &  0.688 &  0.141 &  0.550 &  0.157 & $>14.22$ &  0.10 &  3 \\ 
52823-1347-322 &  1.8378 & 1.58156 &  0.523 &  0.105 &  0.358 &  0.089 &  0.507 &  0.155 & $>14.10$ &  0.13 &  3 \\ 
53795-2125-266 &  2.7394 & 2.50267 &  0.737 &  0.168 &  0.619 &  0.159 &  0.715 &  0.151 & $>14.36$ &  0.09 &  3 \\ 
54523-2758-337 &  1.9723 & 1.53007 &  0.749 &  0.082 &  0.433 &  0.067 &  0.725 &  0.069 & $ 14.35$ &  0.05 &  1 \\ 
53088-1324-474 &  3.1920 & 2.73669 &  1.130 &  0.242 &  1.270 &  0.227 &  0.871 &  0.066 & $?14.69$ &  0.25 &  7 \\ 
53770-2124-170 &  2.1389 & 1.72648 &  0.647 &  0.081 &  0.452 &  0.080 &  0.640 &  0.078 & $>14.30$ &  0.06 &  3 \\ 
53852-2120-571 &  2.2220 & 1.86282 &  0.343 &  0.029 &  0.295 &  0.029 &  0.237 &  0.035 & $>14.04$ &  0.04 &  3 \\ 
53491-1824-497 &  3.0402 & 2.48009 &  1.713 &  0.211 &  1.721 &  0.198 &  0.927 &  0.028 & $>14.86$ &  0.07 &  3 \\ 
53471-1839-279 &  2.9615 & 2.54444 &  0.855 &  0.162 &  0.689 &  0.149 &  0.791 &  0.113 & $>14.47$ &  0.11 &  3 \\ 
53792-1809-484 &  3.2206 & 2.75932 &  0.987 &  0.152 &  0.551 &  0.120 &  0.841 &  0.062 & $ 14.60$ &  0.11 &  1 \\ 
                         &           & 3.00122 &  1.429 &  0.116 &  1.113 &  0.095 &  0.896 &  0.002 & $>14.83$ &  0.05 &  3 \\ 
51993-0532-218 &  3.3255 & 2.83728 &  1.082 &  0.155 &  0.992 &  0.183 &  0.864 &  0.043 & $>14.80$ &  0.11 &  3 \\ 
                         &           & 2.86288 &  0.634 &  0.143 &  0.559 &  0.134 &  0.627 &  0.166 & $>14.52$ &  0.14 &  3 \\ 
53115-1467-087 &  2.5844 & 2.20328 &  0.217 &  0.046 &  0.233 &  0.052 &  0.096 &  0.039 & $?13.40$ &  0.31 &  7 \\ 
                         &           & 2.48699 &  0.216 &  0.053 &  0.251 &  0.072 &  0.095 &  0.044 & $?13.67$ &  0.18 &  7 \\ 
54537-2785-266 &  2.3874 & 1.94381 &  0.535 &  0.090 &  0.428 &  0.078 &  0.524 &  0.130 & $>14.21$ &  0.06 &  3 \\ 
                         &           & 2.27014 &  1.021 &  0.072 &  0.985 &  0.082 &  0.851 &  0.021 & $>14.66$ &  0.03 &  3 \\ 
52725-1286-421 &  1.7199 & 1.60981 &  0.473 &  0.094 &  0.496 &  0.082 &  0.436 &  0.144 & $>14.18$ &  0.08 &  3 \\ 
54537-2785-364 &  2.1468 & 2.04492 &  1.174 &  0.136 &  0.626 &  0.118 &  0.879 &  0.023 & $ 14.62$ &  0.06 &  1 \\ 
54527-2771-533 &  4.2018 & 3.65762 &  0.719 &  0.067 &  0.380 &  0.065 &  0.700 &  0.056 & $ 14.30$ &  0.04 &  1 \\ 
                         &           & 4.03552 &  0.899 &  0.170 &  0.959 &  0.192 &  0.809 &  0.101 & $>14.76$ &  0.12 &  3 \\ 
54180-2121-597 &  1.9334 & 1.63581 &  0.809 &  0.108 &  0.700 &  0.107 &  0.763 &  0.078 & $>14.42$ &  0.06 &  3 \\ 
51993-0532-201 &  3.0633 & 2.54317 &  0.880 &  0.126 &  0.430 &  0.122 &  0.801 &  0.073 & $ 14.39$ &  0.07 &  1 \\ 
                         &           & 2.78926 &  0.720 &  0.153 &  0.679 &  0.169 &  0.701 &  0.139 & $>14.54$ &  0.09 &  3 \\ 
54527-2771-568 &  2.0029 & 1.94130 &  0.581 &  0.063 &  0.415 &  0.068 &  0.576 &  0.076 & $>14.25$ &  0.05 &  3 \\ 
54523-2758-387 &  1.9078 & 1.52956 &  0.591 &  0.053 &  0.450 &  0.056 &  0.586 &  0.057 & $>14.28$ &  0.04 &  3 \\ 
                         &           & 1.65573 &  0.345 &  0.045 &  0.348 &  0.052 &  0.239 &  0.055 & $>14.05$ &  0.05 &  3 \\ 
                         &           & 1.76255 &  0.915 &  0.048 &  0.784 &  0.048 &  0.816 &  0.020 & $>14.55$ &  0.02 &  3 \\ 
54523-2758-264 &  2.2080 & 1.82813 &  0.314 &  0.036 &  0.305 &  0.038 &  0.202 &  0.044 & $>13.95$ &  0.05 &  3 \\ 
                         &           & 1.85415 &  0.996 &  0.041 &  0.758 &  0.040 &  0.844 &  0.012 & $>14.56$ &  0.02 &  3 \\ 
                         &           & 2.01993 &  0.484 &  0.032 &  0.317 &  0.027 &  0.451 &  0.046 & $>14.14$ &  0.03 &  3 \\ 
                         &           & 2.08146 &  0.476 &  0.033 &  0.295 &  0.038 &  0.439 &  0.048 & $>14.13$ &  0.03 &  3 \\ 
                         &           & 2.12734 &  0.561 &  0.043 &  0.644 &  0.044 &  0.556 &  0.057 & $>14.24$ &  0.03 &  3 \\ 
53178-1704-510 &  2.1784 & 1.92061 &  0.647 &  0.144 &  0.614 &  0.135 &  0.640 &  0.160 & $>14.36$ &  0.09 &  3 \\ 
51984-0498-144 &  3.0809 & 2.52614 &  0.582 &  0.036 &  0.356 &  0.026 &  0.577 &  0.037 & $>14.25$ &  0.02 &  3 \\ 
                         &           & 2.58377 &  0.536 &  0.027 &  0.457 &  0.037 &  0.526 &  0.038 & $>14.21$ &  0.02 &  3 \\ 
                         &           & 2.72345 &  0.229 &  0.025 &  0.079 &  0.021 &  0.106 &  0.021 & $ 13.73$ &  0.07 &  1 \\ 
53770-2124-163 &  3.2329 & 2.91864 &  0.602 &  0.130 &  0.555 &  0.131 &  0.596 &  0.162 & $>14.28$ &  0.09 &  3 \\ 
54272-2744-614 &  1.7865 & 1.54558 &  0.822 &  0.116 &  0.449 &  0.098 &  0.771 &  0.082 & $ 14.38$ &  0.06 &  1 \\ 
51688-0302-164 &  2.2156 & 1.91616 &  1.542 &  0.104 &  1.495 &  0.128 &  0.903 &  0.008 & $>14.88$ &  0.04 &  3 \\ 
                         &           & 1.92100 &  1.298 &  0.093 &  0.309 &  0.108 &  0.898 &  0.011 & $ 14.68$ &  0.05 &  1 \\ 
53793-2123-536 &  1.9801 & 1.90504 &  0.442 &  0.100 &  0.345 &  0.093 &  0.391 &  0.154 & $?13.96$ &  0.15 &  7 \\ 
53852-2120-617 &  1.9411 & 1.89060 &  0.278 &  0.081 &  0.261 &  0.061 &  0.157 &  0.078 & $>13.94$ &  0.10 &  3 \\ 
52725-1286-463 &  2.4758 & 2.32169 &  0.509 &  0.056 &  0.352 &  0.059 &  0.488 &  0.080 & $>14.16$ &  0.05 &  3 \\ 
53792-1809-139 &  2.0835 & 1.87597 &  0.747 &  0.113 &  0.665 &  0.139 &  0.723 &  0.097 & $>14.41$ &  0.08 &  3 \\ 
53088-1324-088 &  4.0366 & 3.27109 &  0.254 &  0.053 &  0.251 &  0.072 &  0.128 &  0.046 & $?13.74$ &  0.15 &  7 \\ 
                         &           & 3.42197 &  0.422 &  0.074 &  0.356 &  0.070 &  0.359 &  0.116 & $>14.05$ &  0.09 &  3 \\ 
51984-0498-209 &  1.7637 & 1.55502 &  0.641 &  0.127 &  0.654 &  0.116 &  0.634 &  0.139 & $>14.35$ &  0.09 &  3 \\ 
53848-1705-315 &  1.9699 & 1.76840 &  0.424 &  0.059 &  0.421 &  0.060 &  0.362 &  0.093 & $>14.12$ &  0.05 &  3 \\ 
54537-2785-232 &  3.8864 & 3.28874 &  1.720 &  0.282 &  1.493 &  0.236 &  0.927 &  0.032 & $>14.94$ &  0.12 &  3 \\ 
52669-1159-044 &  2.0202 & 1.88155 &  0.894 &  0.106 &  0.565 &  0.108 &  0.807 &  0.057 & $>14.48$ &  0.05 &  3 \\ 
52378-0916-328 &  1.9434 & 1.85637 &  1.321 &  0.045 &  1.029 &  0.056 &  0.898 &  0.001 & $>14.70$ &  0.02 &  3 \\ 
53792-1809-526 &  2.0463 & 1.71918 &  0.673 &  0.091 &  1.170 &  0.093 &  0.662 &  0.085 & $>14.45$ &  0.04 &  3 \\ 
                         &           & 1.72404 &  1.032 &  0.083 &  0.620 &  0.084 &  0.855 &  0.025 & $>14.51$ &  0.04 &  3 \\ 
52669-1159-579 &  1.7610 & 1.71081 &  0.300 &  0.051 &  0.236 &  0.051 &  0.184 &  0.062 & $>13.93$ &  0.08 &  3 \\ 
54527-2771-506 &  2.1968 & 1.75275 &  0.675 &  0.114 &  0.852 &  0.128 &  0.663 &  0.107 & $>14.38$ &  0.07 &  3 \\ 
                         &           & 1.94952 &  1.227 &  0.112 &  1.070 &  0.108 &  0.892 &  0.023 & $>14.76$ &  0.05 &  3 \\ 
52045-0582-556 &  1.8505 & 1.69586 &  0.638 &  0.138 &  0.604 &  0.119 &  0.631 &  0.156 & $>14.31$ &  0.10 &  3 \\ 
54180-2121-638 &  3.7471 & 3.39092 &  1.088 &  0.179 &  1.238 &  0.184 &  0.865 &  0.052 & $>14.65$ &  0.07 &  3 \\ 
52762-1325-374 &  2.0216 & 1.59912 &  0.858 &  0.052 &  0.529 &  0.044 &  0.792 &  0.031 & $>14.44$ &  0.03 &  3 \\ 
                         &           & 1.67142 &  0.797 &  0.046 &  0.822 &  0.047 &  0.756 &  0.029 & $>14.53$ &  0.02 &  3 \\ 
                         &           & 1.77501 &  1.126 &  0.038 &  0.735 &  0.035 &  0.870 &  0.005 & $>14.61$ &  0.01 &  3 \\ 
51984-0498-159 &  1.9383 & 1.87894 &  0.373 &  0.030 &  0.322 &  0.027 &  0.281 &  0.044 & $>14.04$ &  0.04 &  3 \\ 
53446-1671-527 &  1.9845 & 1.81971 &  1.824 &  0.079 &  1.527 &  0.073 &  0.923 &  0.004 & $>14.99$ &  0.03 &  3 \\ 
52338-0788-258 &  3.1207 & 2.64791 &  0.883 &  0.047 &  1.781 &  0.045 &  0.802 &  0.022 & $>14.55$ &  0.02 &  3 \\ 
                         &           & 2.65262 &  1.577 &  0.044 &  1.109 &  0.051 &  0.910 &  0.008 & $>14.81$ &  0.01 &  3 \\ 
53770-2124-096 &  3.1010 & 2.68248 &  0.938 &  0.112 &  0.628 &  0.103 &  0.825 &  0.052 & $>14.53$ &  0.06 &  3 \\ 
                         &           & 2.79948 &  0.648 &  0.133 &  0.784 &  0.199 &  0.641 &  0.145 & $>14.30$ &  0.11 &  3 \\ 
53088-1324-143 &  2.5047 & 2.06284 &  0.306 &  0.053 &  0.180 &  0.060 &  0.192 &  0.065 & $ 13.91$ &  0.09 &  1 \\ 
                         &           & 2.32390 &  0.488 &  0.059 &  0.580 &  0.064 &  0.457 &  0.087 & $>14.24$ &  0.04 &  3 \\ 
53084-1379-074 &  3.4360 & 2.94480 &  2.181 &  0.115 &  2.144 &  0.125 &  0.881 &  0.015 & $?15.14$ &  0.17 &  7 \\ 
53770-2124-410 &  2.3166 & 1.84033 &  1.033 &  0.097 &  0.967 &  0.089 &  0.855 &  0.030 & $>14.69$ &  0.04 &  3 \\ 
53178-1704-599 &  1.8179 & 1.59431 &  1.061 &  0.201 &  1.251 &  0.226 &  0.861 &  0.068 & $>14.56$ &  0.13 &  3 \\ 
53491-1824-542 &  2.7292 & 2.26968 &  0.503 &  0.116 &  0.505 &  0.100 &  0.479 &  0.175 & $>14.10$ &  0.13 &  3 \\ 
                         &           & 2.38993 &  1.247 &  0.095 &  1.015 &  0.113 &  0.897 &  0.023 & $>14.72$ &  0.04 &  3 \\ 
52468-1044-546 &  2.1115 & 1.94956 &  0.616 &  0.084 &  0.418 &  0.100 &  0.610 &  0.089 & $>14.24$ &  0.08 &  3 \\ 
53446-1671-103 &  2.5212 & 2.16677 &  0.393 &  0.078 &  0.262 &  0.085 &  0.313 &  0.111 & $ 13.95$ &  0.14 &  1 \\ 
53794-2126-298 &  2.2578 & 2.03668 &  0.396 &  0.076 &  0.311 &  0.076 &  0.318 &  0.109 & $>14.05$ &  0.08 &  3 \\ 
53084-1380-358 &  1.8335 & 1.71473 &  0.244 &  0.055 &  0.186 &  0.051 &  0.119 &  0.046 & $>13.77$ &  0.13 &  3 \\ 
52762-1325-283 &  3.7815 & 3.42436 &  0.367 &  0.079 &  0.646 &  0.117 &  0.272 &  0.103 & $>14.07$ &  0.09 &  3 \\ 
                         &           & 3.43746 &  1.536 &  0.129 &  1.078 &  0.104 &  0.903 &  0.006 & $>14.82$ &  0.04 &  3 \\ 
52353-0605-563 &  2.1049 & 1.75507 &  1.302 &  0.138 &  0.870 &  0.166 &  0.898 &  0.021 & $>14.79$ &  0.12 &  3 \\ 
52823-1347-409 &  3.0254 & 2.81140 &  1.395 &  0.203 &  0.905 &  0.172 &  0.897 &  0.013 & $>14.75$ &  0.10 &  3 \\ 
53794-1810-360 &  3.0640 & 2.73701 &  1.400 &  0.220 &  1.215 &  0.252 &  0.897 &  0.016 & $>14.96$ &  0.14 &  3 \\ 
53446-1671-531 &  2.2560 & 2.02919 &  0.271 &  0.075 &  0.301 &  0.077 &  0.149 &  0.071 & $>13.88$ &  0.14 &  3 \\ 
54180-2121-032 &  2.4752 & 2.12171 &  1.662 &  0.142 &  1.344 &  0.128 &  0.928 &  0.027 & $>15.00$ &  0.08 &  3 \\ 
53088-1324-146 &  2.1100 & 1.76512 &  0.647 &  0.105 &  0.505 &  0.103 &  0.640 &  0.105 & $>14.33$ &  0.07 &  3 \\ 
52045-0582-585 &  1.7749 & 1.66853 &  1.241 &  0.095 &  0.735 &  0.083 &  0.895 &  0.022 & $>14.61$ &  0.03 &  3 \\ 
53442-1706-360 &  2.2224 & 2.11187 &  0.608 &  0.085 &  0.837 &  0.095 &  0.601 &  0.095 & $>14.34$ &  0.05 &  3 \\ 
                         &           & 2.11853 &  0.823 &  0.085 &  0.492 &  0.068 &  0.772 &  0.056 & $>14.39$ &  0.05 &  3 \\ 
54527-2771-076 &  2.7644 & 2.61849 &  1.432 &  0.248 &  1.065 &  0.237 &  0.896 &  0.014 & $?14.76$ &  0.17 &  7 \\ 
53793-2123-112 &  2.4260 & 1.91395 &  0.499 &  0.113 &  0.665 &  0.112 &  0.472 &  0.170 & $>14.25$ &  0.08 &  3 \\ 
53088-1324-620 &  2.1165 & 1.94399 &  0.780 &  0.103 &  0.682 &  0.102 &  0.745 &  0.080 & $>14.40$ &  0.05 &  3 \\ 
53088-1324-605 &  1.8433 & 1.67682 &  0.871 &  0.102 &  0.667 &  0.101 &  0.798 &  0.059 & $>14.49$ &  0.06 &  3 \\ 
52762-1325-255 &  3.2229 & 3.01245 &  0.430 &  0.050 &  0.228 &  0.056 &  0.372 &  0.078 & $ 14.04$ &  0.06 &  1 \\ 
54537-2785-146 &  2.4646 & 1.93072 &  0.326 &  0.068 &  0.435 &  0.093 &  0.216 &  0.083 & $>13.99$ &  0.09 &  3 \\ 
                         &           & 1.95651 &  0.708 &  0.070 &  0.487 &  0.069 &  0.691 &  0.061 & $>14.39$ &  0.05 &  3 \\ 
                         &           & 1.96583 &  0.438 &  0.065 &  0.255 &  0.059 &  0.384 &  0.101 & $ 14.10$ &  0.08 &  1 \\ 
                         &           & 2.12848 &  0.582 &  0.066 &  0.442 &  0.051 &  0.577 &  0.080 & $>14.26$ &  0.05 &  3 \\ 
52725-1286-125 &  1.8601 & 1.74372 &  0.923 &  0.157 &  0.684 &  0.150 &  0.819 &  0.083 & $>14.46$ &  0.08 &  3 \\ 
                         &           & 1.78155 &  1.036 &  0.154 &  0.669 &  0.139 &  0.856 &  0.054 & $>14.52$ &  0.07 &  3 \\ 
51615-0303-287 &  2.3706 & 2.19182 &  1.114 &  0.046 &  1.120 &  0.052 &  0.868 &  0.006 & $>14.64$ &  0.02 &  3 \\ 
53178-1704-638 &  2.2104 & 1.81002 &  0.295 &  0.035 &  0.216 &  0.039 &  0.179 &  0.043 & $>13.84$ &  0.07 &  3 \\ 
51984-0498-567 &  2.0765 & 1.62793 &  1.171 &  0.111 &  2.098 &  0.118 &  0.878 &  0.017 & $>14.69$ &  0.09 &  3 \\ 
                         &           & 1.92564 &  1.384 &  0.082 &  1.216 &  0.087 &  0.897 &  0.001 & $>14.83$ &  0.03 &  3 \\ 
53795-2125-451 &  2.1958 & 1.88548 &  0.806 &  0.080 &  0.650 &  0.100 &  0.761 &  0.055 & $>14.46$ &  0.04 &  3 \\ 
                         &           & 2.09869 &  1.064 &  0.114 &  0.932 &  0.111 &  0.862 &  0.031 & $>14.55$ &  0.04 &  3 \\ 
52468-1044-007 &  3.2055 & 2.56416 &  0.482 &  0.070 &  0.590 &  0.088 &  0.448 &  0.105 & $>14.24$ &  0.06 &  3 \\ 
                         &           & 2.72236 &  0.363 &  0.079 &  0.810 &  0.098 &  0.266 &  0.102 & $>14.65$ &  0.06 &  3 \\ 
                         &           & 2.93460 &  1.463 &  0.073 &  1.139 &  0.068 &  0.896 &  0.001 & $>14.79$ &  0.02 &  3 \\ 
52378-0916-456 &  1.9730 & 1.75388 &  0.735 &  0.109 &  0.569 &  0.102 &  0.714 &  0.094 & $>14.34$ &  0.06 &  3 \\ 
51688-0302-560 &  1.7474 & 1.54768 &  0.840 &  0.132 &  0.834 &  0.148 &  0.782 &  0.091 & $>14.48$ &  0.09 &  3 \\ 
53800-2128-348 &  2.2305 & 1.77611 &  0.403 &  0.069 &  0.270 &  0.070 &  0.329 &  0.103 & $>13.98$ &  0.11 &  3 \\ 
                         &           & 1.88310 &  0.510 &  0.063 &  0.255 &  0.069 &  0.488 &  0.091 & $ 14.17$ &  0.07 &  1 \\ 
52762-1325-466 &  2.4848 & 2.10011 &  0.370 &  0.059 &  0.392 &  0.058 &  0.277 &  0.080 & $>13.93$ &  0.10 &  3 \\ 
                         &           & 2.20206 &  2.017 &  0.072 &  1.704 &  0.078 &  0.903 &  0.009 & $>15.09$ &  0.02 &  3 \\ 
54231-2745-213 &  2.4005 & 2.18328 &  0.967 &  0.066 &  0.694 &  0.077 &  0.835 &  0.025 & $>14.53$ &  0.03 &  3 \\ 
54529-2772-263 &  2.3562 & 2.02011 &  0.508 &  0.050 &  0.187 &  0.041 &  0.485 &  0.071 & $ 14.17$ &  0.04 &  1 \\ 
                         &           & 2.16793 &  0.593 &  0.064 &  0.417 &  0.054 &  0.588 &  0.072 & $>14.26$ &  0.04 &  3 \\ 
54231-2745-419 &  3.2808 & 3.18415 &  0.906 &  0.068 &  0.358 &  0.060 &  0.812 &  0.031 & $ 14.40$ &  0.04 &  1 \\ 
53088-1324-106 &  2.3154 & 1.84927 &  2.053 &  0.133 &  2.041 &  0.160 &  0.898 &  0.017 & $>15.22$ &  0.08 &  3 \\ 
                         &           & 2.11051 &  0.515 &  0.101 &  0.404 &  0.104 &  0.496 &  0.150 & $>14.14$ &  0.12 &  3 \\ 
53793-2123-061 &  1.9267 & 1.51503 &  1.195 &  0.127 &  1.036 &  0.136 &  0.884 &  0.022 & $>14.63$ &  0.05 &  3 \\ 
                         &           & 1.57268 &  0.795 &  0.116 &  1.039 &  0.122 &  0.754 &  0.087 & $>14.48$ &  0.06 &  3 \\ 
                         &           & 1.86624 &  1.472 &  0.063 &  1.411 &  0.068 &  0.897 &  0.001 & $>14.84$ &  0.02 &  3 \\ 
53178-1704-616 &  3.1398 & 3.04493 &  0.577 &  0.114 &  0.483 &  0.087 &  0.572 &  0.150 & $>14.27$ &  0.07 &  3 \\ 
51994-0533-346 &  1.8786 & 1.80910 &  0.643 &  0.067 &  0.402 &  0.052 &  0.635 &  0.064 & $>14.23$ &  0.06 &  3 \\ 
52725-1045-321 &  2.8814 & 2.35896 &  1.095 &  0.129 &  0.764 &  0.148 &  0.866 &  0.031 & $>14.62$ &  0.07 &  3 \\ 
53446-1671-549 &  1.8806 & 1.60056 &  0.898 &  0.064 &  0.671 &  0.066 &  0.809 &  0.030 & $>14.51$ &  0.03 &  3 \\ 
53084-1380-314 &  2.1134 & 2.02545 &  0.333 &  0.076 &  0.533 &  0.099 &  0.225 &  0.093 & $>14.47$ &  0.09 &  3 \\ 
                         &           & 2.03071 &  0.524 &  0.092 &  0.408 &  0.092 &  0.509 &  0.134 & $>14.19$ &  0.08 &  3 \\ 
53770-2124-572 &  2.1833 & 1.85441 &  0.480 &  0.083 &  0.269 &  0.074 &  0.446 &  0.127 & $ 14.10$ &  0.10 &  1 \\ 
54231-2745-204 &  1.8369 & 1.56747 &  1.217 &  0.195 &  0.772 &  0.199 &  0.889 &  0.038 & $ 14.65$ &  0.11 &  1 \\ 
51688-0302-069 &  2.4017 & 1.98408 &  1.418 &  0.193 &  1.047 &  0.176 &  0.896 &  0.005 & $>14.71$ &  0.07 &  3 \\ 
53471-1839-468 &  1.8865 & 1.60579 &  1.061 &  0.094 &  0.643 &  0.103 &  0.861 &  0.026 & $>14.53$ &  0.04 &  3 \\ 
51688-0302-605 &  1.8346 & 1.72145 &  1.482 &  0.189 &  1.352 &  0.172 &  0.898 &  0.001 & $>15.09$ &  0.12 &  3 \\ 
51688-0302-619 &  2.2668 & 2.19868 &  0.507 &  0.064 &  0.345 &  0.063 &  0.484 &  0.092 & $>14.11$ &  0.07 &  3 \\ 
53442-1706-308 &  2.0575 & 1.77206 &  0.993 &  0.063 &  0.687 &  0.072 &  0.843 &  0.021 & $>14.53$ &  0.03 &  3 \\ 
54529-2772-376 &  1.7459 & 1.48930 &  2.121 &  0.226 &  1.730 &  0.224 &  0.886 &  0.031 & $>15.08$ &  0.09 &  3 \\ 
52725-1286-119 &  2.1766 & 1.79386 &  0.490 &  0.076 &  0.308 &  0.068 &  0.461 &  0.114 & $ 14.14$ &  0.06 &  1 \\ 
54523-2758-136 &  2.0903 & 1.76782 &  0.350 &  0.084 &  0.351 &  0.078 &  0.246 &  0.103 & $>14.04$ &  0.09 &  3 \\ 
53442-1706-263 &  2.3024 & 1.81009 &  0.534 &  0.075 &  0.436 &  0.079 &  0.523 &  0.108 & $>14.18$ &  0.09 &  3 \\ 
52353-0605-013 &  2.3039 & 1.93189 &  0.703 &  0.112 &  0.411 &  0.105 &  0.687 &  0.101 & $ 14.37$ &  0.07 &  1 \\ 
53795-2125-166 &  2.8728 & 2.39947 &  0.830 &  0.178 &  0.909 &  0.178 &  0.776 &  0.132 & $>14.47$ &  0.09 &  3 \\ 
53800-2128-316 &  1.9773 & 1.73508 &  0.244 &  0.079 &  0.337 &  0.077 &  0.118 &  0.066 & $>14.25$ &  0.12 &  3 \\ 
53848-1705-446 &  2.2732 & 1.99622 &  0.384 &  0.105 &  0.528 &  0.121 &  0.299 &  0.141 & $>14.44$ &  0.13 &  3 \\ 
                         &           & 2.17177 &  0.602 &  0.107 &  0.670 &  0.122 &  0.596 &  0.128 & $>14.31$ &  0.08 &  3 \\ 
53848-1705-482 &  3.6280 & 3.00695 &  0.729 &  0.135 &  0.728 &  0.115 &  0.709 &  0.121 & $>14.37$ &  0.09 &  3 \\ 
52762-1325-444 &  2.3246 & 1.90867 &  0.812 &  0.088 &  0.549 &  0.074 &  0.765 &  0.060 & $>14.41$ &  0.05 &  3 \\ 
53471-1839-473 &  1.8182 & 1.74050 &  0.641 &  0.085 &  0.575 &  0.085 &  0.634 &  0.082 & $>14.32$ &  0.05 &  3 \\ 
52823-1347-131 &  3.3303 & 2.82275 &  2.147 &  0.139 &  1.366 &  0.135 &  0.882 &  0.022 & $>14.99$ &  0.05 &  3 \\ 
53800-2128-382 &  1.8122 & 1.75767 &  0.889 &  0.130 &  0.785 &  0.116 &  0.805 &  0.073 & $>14.55$ &  0.07 &  3 \\ 
53848-1705-114 &  3.2217 & 2.77663 &  0.872 &  0.153 &  0.593 &  0.137 &  0.798 &  0.098 & $>14.48$ &  0.07 &  3 \\ 
51993-0532-630 &  1.9691 & 1.82248 &  1.211 &  0.128 &  0.859 &  0.133 &  0.888 &  0.024 & $>14.60$ &  0.07 &  3 \\ 
53504-1825-193 &  2.1294 & 1.79357 &  0.429 &  0.090 &  0.535 &  0.119 &  0.370 &  0.137 & $>14.01$ &  0.14 &  3 \\ 
52055-0583-363 &  2.2087 & 1.76220 &  0.892 &  0.097 &  0.835 &  0.126 &  0.806 &  0.052 & $>14.56$ &  0.06 &  3 \\ 
                         &           & 2.06474 &  0.818 &  0.106 &  0.693 &  0.120 &  0.769 &  0.074 & $>14.41$ &  0.07 &  3 \\ 
53794-1810-262 &  1.7966 & 1.69941 &  0.822 &  0.135 &  0.680 &  0.135 &  0.771 &  0.098 & $>14.46$ &  0.07 &  3 \\ 
54537-2785-516 &  3.1742 & 2.73794 &  0.709 &  0.154 &  0.567 &  0.117 &  0.691 &  0.141 & $>14.35$ &  0.09 &  3 \\ 
53795-2125-148 &  2.1551 & 1.73952 &  0.913 &  0.181 &  0.774 &  0.183 &  0.815 &  0.104 & $>14.51$ &  0.08 &  3 \\ 
53794-2126-402 &  2.4820 & 2.00648 &  0.451 &  0.082 &  0.475 &  0.089 &  0.405 &  0.128 & $>14.08$ &  0.12 &  3 \\ 
                         &           & 2.33996 &  0.465 &  0.069 &  0.539 &  0.094 &  0.424 &  0.106 & $>14.10$ &  0.10 &  3 \\ 
53794-2126-134 &  3.3135 & 2.64951 &  1.822 &  0.105 &  2.089 &  0.100 &  0.923 &  0.004 & $>15.12$ &  0.06 &  3 \\ 
53793-2123-613 &  1.9839 & 1.54283 &  0.653 &  0.125 &  0.717 &  0.177 &  0.645 &  0.131 & $>14.41$ &  0.09 &  3 \\ 
                         &           & 1.80705 &  0.598 &  0.108 &  0.983 &  0.106 &  0.592 &  0.132 & $>14.38$ &  0.06 &  3 \\ 
                         &           & 1.81025 &  0.902 &  0.101 &  0.480 &  0.110 &  0.810 &  0.052 & $ 14.47$ &  0.06 &  1 \\ 
                         &           & 1.84004 &  0.845 &  0.089 &  0.682 &  0.104 &  0.786 &  0.055 & $>14.48$ &  0.06 &  3 \\ 
52378-0916-089 &  1.9699 & 1.59107 &  1.360 &  0.138 &  0.942 &  0.133 &  0.898 &  0.007 & $>14.69$ &  0.05 &  3 \\ 
54529-2772-184 &  1.7722 & 1.66880 &  0.531 &  0.101 &  0.330 &  0.110 &  0.519 &  0.148 & $ 14.17$ &  0.11 &  1 \\ 
53794-1810-220 &  2.2951 & 2.12981 &  0.419 &  0.073 &  0.469 &  0.088 &  0.353 &  0.113 & $>14.14$ &  0.07 &  3 \\ 
51615-0303-402 &  1.9117 & 1.71457 &  0.709 &  0.126 &  0.537 &  0.128 &  0.692 &  0.114 & $>14.24$ &  0.14 &  3 \\ 
54231-2745-530 &  2.2160 & 1.83907 &  1.073 &  0.124 &  1.073 &  0.115 &  0.863 &  0.033 & $>14.65$ &  0.04 &  3 \\ 
                         &           & 2.09784 &  0.574 &  0.064 &  0.413 &  0.067 &  0.569 &  0.081 & $>14.24$ &  0.06 &  3 \\ 
53460-1672-289 &  1.7415 & 1.61816 &  0.601 &  0.150 &  0.571 &  0.141 &  0.595 &  0.191 & $?14.18$ &  0.16 &  7 \\ 
52674-1160-298 &  1.7476 & 1.58790 &  0.715 &  0.075 &  0.593 &  0.091 &  0.697 &  0.064 & $>14.39$ &  0.05 &  3 \\ 
52055-0583-373 &  2.1102 & 1.65195 &  0.958 &  0.163 &  0.548 &  0.166 &  0.833 &  0.079 & $ 14.51$ &  0.10 &  1 \\ 
                         &           & 2.04244 &  0.618 &  0.099 &  0.588 &  0.100 &  0.612 &  0.110 & $>14.27$ &  0.07 &  3 \\ 
52365-0606-398 &  1.8768 & 1.63567 &  0.565 &  0.121 &  0.622 &  0.122 &  0.561 &  0.167 & $>14.25$ &  0.10 &  3 \\ 
                         &           & 1.68940 &  0.581 &  0.100 &  0.538 &  0.124 &  0.576 &  0.128 & $>14.29$ &  0.09 &  3 \\ 
52823-1347-502 &  3.5310 & 3.18711 &  0.711 &  0.138 &  0.505 &  0.122 &  0.693 &  0.125 & $>14.33$ &  0.10 &  3 \\ 
52055-0583-225 &  2.2809 & 2.18049 &  0.451 &  0.097 &  0.301 &  0.095 &  0.404 &  0.152 & $ 14.06$ &  0.14 &  1 \\ 
52365-0606-387 &  2.0252 & 1.76144 &  0.812 &  0.173 &  0.686 &  0.172 &  0.765 &  0.133 & $?14.41$ &  0.15 &  7 \\ 
53794-2126-445 &  3.4266 & 3.07585 &  1.244 &  0.177 &  0.753 &  0.152 &  0.896 &  0.034 & $ 14.57$ &  0.09 &  1 \\ 
53848-1705-104 &  1.8676 & 1.78347 &  0.752 &  0.127 &  0.550 &  0.131 &  0.727 &  0.109 & $>14.28$ &  0.13 &  3 \\ 
53859-2127-380 &  1.9611 & 1.54756 &  0.349 &  0.100 &  0.341 &  0.109 &  0.244 &  0.122 & $?13.95$ &  0.15 &  7 \\ 
                         &           & 1.61117 &  0.664 &  0.120 &  0.413 &  0.108 &  0.654 &  0.116 & $ 14.21$ &  0.11 &  1 \\ 
                         &           & 1.68837 &  0.471 &  0.079 &  0.430 &  0.087 &  0.432 &  0.121 & $>14.16$ &  0.07 &  3 \\ 
53460-1672-395 &  2.0327 & 1.80751 &  0.543 &  0.107 &  0.348 &  0.090 &  0.536 &  0.156 & $ 14.17$ &  0.10 &  1 \\ 
54529-2772-135 &  2.1360 & 2.07367 &  0.818 &  0.105 &  0.794 &  0.091 &  0.768 &  0.073 & $>14.49$ &  0.07 &  3 \\ 
53471-1839-572 &  1.8164 & 1.48690 &  0.898 &  0.143 &  0.747 &  0.141 &  0.809 &  0.079 & $>14.54$ &  0.07 &  3 \\ 
                         &           & 1.65397 &  0.416 &  0.093 &  0.466 &  0.096 &  0.349 &  0.136 & $>14.14$ &  0.09 &  3 \\ 
54231-2745-548 &  3.1824 & 3.11214 &  0.808 &  0.141 &  0.506 &  0.094 &  0.762 &  0.106 & $ 14.36$ &  0.10 &  1 \\ 
53504-1825-492 &  3.4760 & 3.17791 &  0.957 &  0.166 &  0.871 &  0.185 &  0.833 &  0.080 & $>14.55$ &  0.08 &  3 \\ 
53800-2128-242 &  1.7724 & 1.46828 &  0.619 &  0.097 &  1.308 &  0.115 &  0.613 &  0.106 & $>14.36$ &  0.06 &  3 \\ 
                         &           & 1.71572 &  0.583 &  0.043 &  0.432 &  0.054 &  0.578 &  0.046 & $>14.23$ &  0.04 &  3 \\ 
53442-1706-468 &  1.9399 & 1.69835 &  0.167 &  0.044 &  0.123 &  0.037 &  0.054 &  0.022 & $?13.46$ &  0.18 &  7 \\ 
53794-1810-541 &  3.3507 & 3.04758 &  1.618 &  0.118 &  0.699 &  0.103 &  0.920 &  0.021 & $ 14.69$ &  0.04 &  1 \\ 
53848-1705-056 &  1.7837 & 1.68959 &  1.524 &  0.109 &  1.126 &  0.093 &  0.902 &  0.006 & $>14.77$ &  0.03 &  3 \\ 
54231-2745-053 &  2.0834 & 1.86092 &  0.440 &  0.066 &  0.504 &  0.081 &  0.388 &  0.103 & $>14.09$ &  0.07 &  3 \\ 
53504-1825-084 &  2.6052 & 2.27963 &  0.408 &  0.101 &  0.290 &  0.121 &  0.336 &  0.144 & $ 14.04$ &  0.14 &  1 \\ 
53088-1324-621 &  1.8146 & 1.64976 &  1.147 &  0.142 &  0.759 &  0.133 &  0.873 &  0.026 & $>14.64$ &  0.06 &  3 \\ 
53848-1705-047 &  2.0761 & 1.66047 &  0.342 &  0.060 &  0.318 &  0.067 &  0.235 &  0.074 & $>14.00$ &  0.08 &  3 \\ 
                         &           & 2.00844 &  0.452 &  0.046 &  0.383 &  0.056 &  0.405 &  0.072 & $>14.11$ &  0.05 &  3 \\ 
52338-0788-523 &  1.7451 & 1.68351 &  1.316 &  0.161 &  1.101 &  0.156 &  0.898 &  0.023 & $>14.67$ &  0.06 &  3 \\ 
52725-1286-596 &  2.3488 & 2.13965 &  0.670 &  0.069 &  0.526 &  0.065 &  0.659 &  0.064 & $>14.32$ &  0.05 &  3 \\ 
                         &           & 2.26235 &  0.363 &  0.060 &  0.278 &  0.063 &  0.266 &  0.078 & $>13.87$ &  0.12 &  3 \\ 
54523-2758-001 &  1.8158 & 1.52577 &  0.786 &  0.119 &  0.476 &  0.094 &  0.749 &  0.092 & $ 14.37$ &  0.07 &  1 \\ 
                         &           & 1.61597 &  0.461 &  0.087 &  0.418 &  0.081 &  0.418 &  0.135 & $>14.16$ &  0.09 &  3 \\ 
54529-2772-105 &  2.9457 & 2.55960 &  0.527 &  0.053 &  0.270 &  0.049 &  0.513 &  0.077 & $ 14.18$ &  0.04 &  1 \\ 
53471-1839-068 &  1.9744 & 1.87425 &  0.766 &  0.071 &  0.361 &  0.074 &  0.736 &  0.056 & $ 14.33$ &  0.05 &  1 \\ 
54529-2772-092 &  1.8360 & 1.78121 &  0.527 &  0.102 &  0.341 &  0.108 &  0.514 &  0.149 & $<14.04$ &  0.15 &  5 \\ 
53795-2125-062 &  1.9266 & 1.55028 &  1.158 &  0.147 &  1.028 &  0.145 &  0.875 &  0.027 & $>14.66$ &  0.06 &  3 \\ 
                         &           & 1.85304 &  0.357 &  0.102 &  0.379 &  0.093 &  0.256 &  0.127 & $>14.04$ &  0.12 &  3 \\ 
52674-1160-244 &  2.0304 & 1.63232 &  0.494 &  0.083 &  0.240 &  0.083 &  0.466 &  0.125 & $ 14.11$ &  0.10 &  1 \\ 
                         &           & 1.71899 &  0.835 &  0.085 &  0.549 &  0.076 &  0.779 &  0.053 & $>14.42$ &  0.04 &  3 \\ 
54231-2745-615 &  1.7473 & 1.61812 &  0.875 &  0.132 &  1.391 &  0.191 &  0.799 &  0.079 & $>14.53$ &  0.06 &  3 \\ 
54523-2758-068 &  3.7905 & 3.21039 &  0.507 &  0.072 &  0.488 &  0.089 &  0.485 &  0.105 & $>14.19$ &  0.06 &  3 \\ 
53848-1705-077 &  2.3709 & 2.14980 &  1.315 &  0.216 &  1.335 &  0.233 &  0.898 &  0.031 & $>14.68$ &  0.08 &  3 \\ 
54529-2772-569 &  1.7559 & 1.56519 &  0.963 &  0.132 &  0.663 &  0.107 &  0.834 &  0.057 & $>14.54$ &  0.06 &  3 \\ 
54231-2745-047 &  1.9181 & 1.49687 &  1.310 &  0.304 &  1.146 &  0.235 &  0.898 &  0.051 & $?14.73$ &  0.16 &  7 \\ 
51615-0303-471 &  1.9350 & 1.70397 &  0.971 &  0.109 &  0.905 &  0.104 &  0.837 &  0.043 & $>14.53$ &  0.04 &  3 \\ 
                         &           & 1.87958 &  0.575 &  0.088 &  0.830 &  0.099 &  0.570 &  0.115 & $>14.30$ &  0.06 &  3 \\ 
52055-0583-168 &  3.2434 & 3.10083 &  0.726 &  0.058 &  0.531 &  0.077 &  0.706 &  0.049 & $>14.35$ &  0.04 &  3 \\ 
54252-2129-339 &  2.3106 & 1.94811 &  0.328 &  0.046 &  0.239 &  0.046 &  0.219 &  0.057 & $>13.97$ &  0.06 &  3 \\ 
52674-1160-474 &  1.9331 & 1.77338 &  1.364 &  0.121 &  0.998 &  0.123 &  0.898 &  0.002 & $>14.77$ &  0.06 &  3 \\ 
53143-1643-537 &  2.3736 & 2.12324 &  0.568 &  0.042 &  0.484 &  0.047 &  0.563 &  0.052 & $>14.30$ &  0.03 &  3 \\ 
54529-2772-593 &  1.8381 & 1.54706 &  0.684 &  0.180 &  0.972 &  0.194 &  0.671 &  0.191 & $>14.45$ &  0.10 &  3 \\ 
53108-1394-135 &  3.8255 & 3.34728 &  0.655 &  0.124 &  0.949 &  0.150 &  0.647 &  0.128 & $>14.75$ &  0.12 &  3 \\ 
54252-2129-288 &  2.0793 & 1.67512 &  1.348 &  0.092 &  0.921 &  0.098 &  0.898 &  0.001 & $>14.71$ &  0.03 &  3 \\ 
                         &           & 1.79770 &  0.931 &  0.065 &  0.637 &  0.064 &  0.822 &  0.027 & $>14.47$ &  0.03 &  3 \\ 
52725-1045-460 &  2.5866 & 2.23946 &  1.010 &  0.197 &  0.700 &  0.170 &  0.848 &  0.082 & $>14.49$ &  0.13 &  3 \\ 
52338-0788-550 &  1.8322 & 1.56236 &  0.869 &  0.132 &  0.890 &  0.141 &  0.796 &  0.082 & $>14.52$ &  0.08 &  3 \\ 
53848-1705-594 &  1.8730 & 1.78064 &  0.611 &  0.060 &  0.397 &  0.056 &  0.604 &  0.058 & $>14.29$ &  0.04 &  3 \\ 
                         &           & 1.80342 &  0.227 &  0.044 &  0.207 &  0.050 &  0.104 &  0.037 & $?13.61$ &  0.17 &  7 \\ 
53442-1706-177 &  2.4444 & 2.11473 &  1.272 &  0.061 &  0.952 &  0.057 &  0.897 &  0.010 & $>14.70$ &  0.02 &  3 \\ 
53108-1394-133 &  2.6025 & 2.28227 &  0.948 &  0.108 &  0.466 &  0.104 &  0.829 &  0.047 & $ 14.46$ &  0.06 &  1 \\ 
52725-1045-211 &  1.9334 & 1.77042 &  0.393 &  0.108 &  0.494 &  0.108 &  0.314 &  0.147 & $>14.11$ &  0.10 &  3 \\ 
                         &           & 1.83144 &  0.773 &  0.122 &  0.736 &  0.118 &  0.740 &  0.098 & $>14.40$ &  0.06 &  3 \\ 
53800-2128-162 &  3.8710 & 3.65997 &  0.294 &  0.057 &  0.154 &  0.040 &  0.178 &  0.065 & $ 13.78$ &  0.13 &  1 \\ 
53143-1643-573 &  1.8247 & 1.69835 &  0.690 &  0.081 &  0.634 &  0.077 &  0.675 &  0.073 & $>14.35$ &  0.05 &  3 \\ 
53859-2127-489 &  2.6606 & 2.59744 &  1.348 &  0.105 &  1.115 &  0.235 &  0.898 &  0.003 & $>14.67$ &  0.04 &  3 \\ 
53859-2127-488 &  2.3008 & 2.01589 &  0.360 &  0.080 &  0.256 &  0.072 &  0.261 &  0.101 & $>13.98$ &  0.11 &  3 \\ 
                         &           & 2.20421 &  0.580 &  0.067 &  0.419 &  0.067 &  0.575 &  0.082 & $>14.20$ &  0.05 &  3 \\ 
52823-1347-078 &  2.3807 & 2.18413 &  0.895 &  0.118 &  0.826 &  0.156 &  0.807 &  0.064 & $>14.45$ &  0.06 &  3 \\ 
54231-2745-640 &  1.9393 & 1.58679 &  0.565 &  0.090 &  0.406 &  0.081 &  0.560 &  0.122 & $>14.22$ &  0.06 &  3 \\ 
                         &           & 1.82096 &  0.577 &  0.081 &  0.503 &  0.079 &  0.572 &  0.104 & $>14.20$ &  0.07 &  3 \\ 
52342-0789-295 &  1.8862 & 1.65792 &  1.030 &  0.121 &  0.897 &  0.153 &  0.854 &  0.041 & $>14.58$ &  0.07 &  3 \\ 
51994-0533-579 &  2.4499 & 2.06521 &  0.681 &  0.085 &  0.822 &  0.098 &  0.668 &  0.078 & $>14.39$ &  0.05 &  3 \\ 
54529-2772-607 &  2.8703 & 2.48491 &  0.794 &  0.098 &  0.510 &  0.094 &  0.754 &  0.073 & $>14.36$ &  0.06 &  3 \\ 
                         &           & 2.74467 &  1.118 &  0.156 &  0.708 &  0.129 &  0.869 &  0.035 & $>14.56$ &  0.06 &  3 \\ 
                         &           & 2.77392 &  1.470 &  0.124 &  1.660 &  0.145 &  0.897 &  0.002 & $>14.86$ &  0.04 &  3 \\ 
                         &           & 2.80567 &  2.024 &  0.225 &  2.425 &  0.203 &  0.902 &  0.023 & $>15.07$ &  0.08 &  3 \\ 
54529-2772-590 &  1.8883 & 1.58247 &  0.907 &  0.186 &  0.643 &  0.185 &  0.812 &  0.111 & $>14.41$ &  0.14 &  3 \\ 
53442-1706-535 &  2.3746 & 2.18552 &  0.694 &  0.107 &  0.659 &  0.093 &  0.679 &  0.098 & $>14.41$ &  0.06 &  3 \\ 
                         &           & 2.24112 &  1.428 &  0.145 &  1.607 &  0.140 &  0.896 &  0.002 & $>14.78$ &  0.04 &  3 \\ 
                         &           & 2.24662 &  1.188 &  0.109 &  0.538 &  0.094 &  0.882 &  0.019 & $ 14.57$ &  0.05 &  1 \\ 
54533-2773-334 &  2.0358 & 1.93514 &  0.834 &  0.044 &  0.728 &  0.052 &  0.778 &  0.027 & $>14.51$ &  0.02 &  3 \\ 
52725-1045-470 &  1.7717 & 1.51056 &  0.729 &  0.077 &  0.482 &  0.075 &  0.709 &  0.065 & $>14.37$ &  0.04 &  3 \\ 
53108-1394-482 &  1.9207 & 1.84213 &  0.257 &  0.040 &  0.191 &  0.047 &  0.132 &  0.036 & $>13.82$ &  0.08 &  3 \\ 
52725-1045-536 &  2.1516 & 1.80070 &  1.860 &  0.092 &  1.824 &  0.102 &  0.921 &  0.005 & $>14.98$ &  0.03 &  3 \\ 
52365-0606-509 &  2.0340 & 1.62103 &  0.289 &  0.054 &  0.221 &  0.050 &  0.170 &  0.060 & $>13.80$ &  0.12 &  3 \\ 
54533-2773-384 &  1.9144 & 1.74302 &  0.679 &  0.104 &  0.500 &  0.099 &  0.667 &  0.096 & $>14.36$ &  0.07 &  3 \\ 
54232-2746-394 &  3.0852 & 2.67638 &  0.454 &  0.108 &  0.394 &  0.099 &  0.409 &  0.168 & $>14.05$ &  0.14 &  3 \\ 
                         &           & 2.76400 &  0.438 &  0.122 &  0.538 &  0.164 &  0.384 &  0.180 & $>14.10$ &  0.14 &  3 \\ 
53800-2128-129 &  1.7719 & 1.60119 &  1.657 &  0.171 &  1.109 &  0.160 &  0.928 &  0.030 & $>14.80$ &  0.05 &  3 \\ 
                         &           & 1.68842 &  1.029 &  0.155 &  0.807 &  0.161 &  0.853 &  0.055 & $>14.53$ &  0.06 &  3 \\ 
53794-1810-091 &  2.3093 & 2.01025 &  0.547 &  0.057 &  0.458 &  0.060 &  0.542 &  0.082 & $>14.23$ &  0.05 &  3 \\ 
51994-0533-119 &  2.0152 & 1.68640 &  0.360 &  0.082 &  0.365 &  0.074 &  0.261 &  0.104 & $>14.03$ &  0.09 &  3 \\ 
                         &           & 1.78322 &  0.280 &  0.057 &  0.219 &  0.065 &  0.160 &  0.059 & $>13.86$ &  0.13 &  3 \\ 
54534-2759-243 &  2.2467 & 1.87730 &  2.284 &  0.051 &  1.688 &  0.046 &  0.877 &  0.003 & $>15.02$ &  0.01 &  3 \\ 
                         &           & 2.01422 &  0.239 &  0.046 &  0.319 &  0.044 &  0.114 &  0.038 & $>13.89$ &  0.07 &  3 \\ 
53794-2126-600 &  1.8121 & 1.48456 &  2.162 &  0.380 &  1.587 &  0.349 &  0.881 &  0.044 & $?15.05$ &  0.19 &  7 \\ 
                         &           & 1.66323 &  1.968 &  0.229 &  1.713 &  0.242 &  0.909 &  0.018 & $?15.10$ &  0.23 &  7 \\ 
54533-2773-338 &  3.2469 & 2.65954 &  0.813 &  0.166 &  0.854 &  0.202 &  0.766 &  0.126 & $>14.32$ &  0.13 &  3 \\ 
53499-1826-329 &  1.7040 & 1.47912 &  0.901 &  0.144 &  0.645 &  0.113 &  0.810 &  0.079 & $>14.47$ &  0.07 &  3 \\ 
51984-0498-632 &  1.9567 & 1.68872 &  0.539 &  0.081 &  0.407 &  0.073 &  0.530 &  0.116 & $>14.17$ &  0.09 &  3 \\ 
52049-0584-343 &  2.6595 & 2.53542 &  0.575 &  0.105 &  0.365 &  0.106 &  0.570 &  0.139 & $<14.04$ &  0.15 &  5 \\ 
53800-2128-157 &  2.1165 & 1.76839 &  0.648 &  0.073 &  0.672 &  0.086 &  0.640 &  0.070 & $>14.36$ &  0.04 &  3 \\ 
53885-1707-303 &  2.1699 & 1.78682 &  0.465 &  0.105 &  0.671 &  0.116 &  0.424 &  0.164 & $>14.18$ &  0.10 &  3 \\ 
53885-1707-325 &  3.4692 & 2.95197 &  0.892 &  0.094 &  0.592 &  0.089 &  0.806 &  0.050 & $>14.44$ &  0.05 &  3 \\ 
52400-0917-241 &  2.0064 & 1.81449 &  1.024 &  0.134 &  0.810 &  0.120 &  0.852 &  0.047 & $>14.61$ &  0.06 &  3 \\ 
52725-1045-134 &  2.4242 & 1.96892 &  0.520 &  0.139 &  0.421 &  0.125 &  0.503 &  0.209 & $>14.14$ &  0.13 &  3 \\ 
52400-0917-193 &  3.3322 & 2.88587 &  0.425 &  0.134 &  0.571 &  0.137 &  0.363 &  0.190 & $?14.06$ &  0.16 &  7 \\ 
52049-0584-267 &  2.3824 & 2.29977 &  0.908 &  0.079 &  0.646 &  0.073 &  0.813 &  0.037 & $>14.51$ &  0.04 &  3 \\ 
52338-0788-067 &  2.7857 & 2.48867 &  0.398 &  0.038 &  0.256 &  0.038 &  0.321 &  0.059 & $>14.04$ &  0.04 &  3 \\ 
52400-0917-200 &  1.9446 & 1.51669 &  0.664 &  0.070 &  0.479 &  0.086 &  0.654 &  0.066 & $>14.28$ &  0.09 &  3 \\ 
53504-1825-624 &  2.3980 & 2.19427 &  0.597 &  0.080 &  0.403 &  0.068 &  0.591 &  0.093 & $>14.22$ &  0.06 &  3 \\ 
52365-0606-114 &  1.7634 & 1.52867 &  0.811 &  0.222 &  0.662 &  0.187 &  0.764 &  0.181 & $>14.41$ &  0.13 &  3 \\ 
51994-0533-015 &  1.8500 & 1.54190 &  0.585 &  0.128 &  0.653 &  0.142 &  0.579 &  0.168 & $>14.29$ &  0.09 &  3 \\ 
                         &           & 1.69537 &  0.561 &  0.058 &  0.395 &  0.065 &  0.556 &  0.078 & $>14.18$ &  0.06 &  3 \\ 
                         &           & 1.76701 &  2.569 &  0.060 &  2.300 &  0.065 &  0.852 &  0.009 & $>15.25$ &  0.02 &  3 \\ 
53800-2128-051 &  1.9917 & 1.87403 &  1.166 &  0.154 &  0.664 &  0.156 &  0.877 &  0.029 & $ 14.59$ &  0.07 &  1 \\ 
53108-1394-542 &  2.9315 & 2.35599 &  0.438 &  0.085 &  0.382 &  0.079 &  0.384 &  0.133 & $>14.15$ &  0.07 &  3 \\ 
                         &           & 2.83618 &  0.713 &  0.076 &  0.474 &  0.087 &  0.695 &  0.065 & $>14.34$ &  0.05 &  3 \\ 
54232-2746-274 &  2.0752 & 1.80376 &  0.764 &  0.154 &  0.534 &  0.122 &  0.735 &  0.131 & $>14.33$ &  0.12 &  3 \\ 
52049-0584-391 &  2.0528 & 1.82570 &  1.216 &  0.128 &  0.970 &  0.151 &  0.889 &  0.024 & $>14.65$ &  0.05 &  3 \\ 
                         &           & 1.91168 &  0.525 &  0.104 &  0.571 &  0.115 &  0.510 &  0.154 & $>14.28$ &  0.08 &  3 \\ 
53859-2127-060 &  1.9494 & 1.73554 &  0.509 &  0.048 &  0.443 &  0.061 &  0.486 &  0.069 & $>14.20$ &  0.04 &  3 \\ 
                         &           & 1.77892 &  0.771 &  0.047 &  0.571 &  0.050 &  0.739 &  0.035 & $>14.41$ &  0.02 &  3 \\ 
                         &           & 1.86055 &  0.436 &  0.047 &  0.323 &  0.052 &  0.380 &  0.074 & $>14.04$ &  0.05 &  3 \\ 
                         &           & 1.87237 &  0.375 &  0.050 &  0.245 &  0.039 &  0.285 &  0.070 & $>13.97$ &  0.07 &  3 \\ 
                         &           & 1.88840 &  0.556 &  0.038 &  0.452 &  0.043 &  0.551 &  0.052 & $>14.26$ &  0.03 &  3 \\ 
53442-1706-600 &  1.8684 & 1.74130 &  0.538 &  0.045 &  0.469 &  0.045 &  0.528 &  0.065 & $>14.24$ &  0.03 &  3 \\ 
53794-1810-619 &  2.0142 & 1.55341 &  0.201 &  0.041 &  0.139 &  0.035 &  0.083 &  0.034 & $>13.70$ &  0.10 &  3 \\ 
                         &           & 1.65748 &  0.343 &  0.040 &  0.148 &  0.036 &  0.237 &  0.049 & $ 13.93$ &  0.06 &  1 \\ 
                         &           & 1.71842 &  0.456 &  0.030 &  0.382 &  0.035 &  0.411 &  0.046 & $>14.15$ &  0.03 &  3 \\ 
54252-2129-208 &  2.2396 & 1.90793 &  0.399 &  0.105 &  0.361 &  0.099 &  0.322 &  0.145 & $>14.04$ &  0.12 &  3 \\ 
54540-2786-488 &  2.5564 & 2.01621 &  0.300 &  0.059 &  0.332 &  0.068 &  0.184 &  0.068 & $>13.97$ &  0.08 &  3 \\ 
53504-1825-607 &  2.0217 & 1.87966 &  0.707 &  0.117 &  0.461 &  0.117 &  0.690 &  0.106 & $>14.34$ &  0.09 &  3 \\ 
54533-2773-463 &  3.1263 & 2.87127 &  1.274 &  0.185 &  1.030 &  0.217 &  0.897 &  0.033 & $>14.77$ &  0.13 &  3 \\ 
54232-2746-227 &  2.1615 & 1.90713 &  1.132 &  0.199 &  0.927 &  0.185 &  0.871 &  0.048 & $>14.58$ &  0.08 &  3 \\ 
52342-0789-368 &  2.3207 & 2.24630 &  1.236 &  0.070 &  0.876 &  0.069 &  0.894 &  0.017 & $>14.68$ &  0.03 &  3 \\ 
54232-2746-368 &  2.0569 & 1.71505 &  0.334 &  0.108 &  0.452 &  0.112 &  0.226 &  0.123 & $?13.93$ &  0.18 &  7 \\ 
                         &           & 1.94694 &  0.824 &  0.109 &  0.535 &  0.090 &  0.773 &  0.076 & $>14.42$ &  0.06 &  3 \\ 
                         &           & 1.96019 &  1.076 &  0.095 &  0.902 &  0.093 &  0.863 &  0.024 & $>14.63$ &  0.04 &  3 \\ 
52703-1161-305 &  2.3679 & 2.18236 &  2.238 &  0.216 &  2.718 &  0.208 &  0.880 &  0.023 & $>15.08$ &  0.14 &  3 \\ 
53533-1811-245 &  2.3819 & 1.99272 &  0.915 &  0.052 &  0.725 &  0.045 &  0.816 &  0.022 & $>14.54$ &  0.02 &  3 \\ 
54232-2746-469 &  2.6386 & 2.22994 &  0.313 &  0.056 &  0.301 &  0.064 &  0.201 &  0.069 & $>13.94$ &  0.09 &  3 \\ 
52049-0584-390 &  1.7935 & 1.68475 &  2.194 &  0.099 &  1.822 &  0.093 &  0.881 &  0.010 & $>15.16$ &  0.04 &  3 \\ 
52400-0917-135 &  2.0835 & 1.95659 &  0.688 &  0.104 &  0.433 &  0.113 &  0.674 &  0.095 & $ 14.27$ &  0.10 &  1 \\ 
51997-0534-322 &  1.9984 & 1.71271 &  1.117 &  0.086 &  0.774 &  0.079 &  0.869 &  0.015 & $>14.58$ &  0.03 &  3 \\ 
                         &           & 1.82672 &  0.774 &  0.110 &  0.427 &  0.084 &  0.741 &  0.087 & $ 14.32$ &  0.08 &  1 \\ 
53533-1811-198 &  3.0296 & 2.43326 &  0.796 &  0.062 &  0.656 &  0.072 &  0.755 &  0.042 & $>14.48$ &  0.03 &  3 \\ 
                         &           & 2.61243 &  0.274 &  0.043 &  0.241 &  0.048 &  0.153 &  0.045 & $>13.77$ &  0.13 &  3 \\ 
52728-1287-404 &  2.2879 & 1.81900 &  0.495 &  0.071 &  0.455 &  0.070 &  0.467 &  0.105 & $>14.19$ &  0.05 &  3 \\ 
                         &           & 1.93232 &  0.299 &  0.053 &  0.687 &  0.045 &  0.183 &  0.063 & $>14.13$ &  0.05 &  3 \\ 
                         &           & 1.93670 &  0.667 &  0.045 &  0.590 &  0.049 &  0.656 &  0.042 & $>14.36$ &  0.03 &  3 \\ 
52342-0789-262 &  2.0659 & 1.72938 &  0.721 &  0.123 &  0.836 &  0.159 &  0.702 &  0.110 & $>14.40$ &  0.08 &  3 \\ 
54232-2746-215 &  3.5238 & 3.38144 &  0.385 &  0.061 &  0.288 &  0.058 &  0.301 &  0.087 & $>14.03$ &  0.07 &  3 \\ 
52764-1326-322 &  2.2583 & 1.85672 &  0.477 &  0.055 &  0.499 &  0.070 &  0.442 &  0.083 & $>14.22$ &  0.06 &  3 \\ 
53108-1394-009 &  2.3410 & 1.87528 &  0.458 &  0.082 &  0.523 &  0.098 &  0.414 &  0.128 & $>14.13$ &  0.09 &  3 \\ 
                         &           & 2.06550 &  1.127 &  0.092 &  0.688 &  0.078 &  0.870 &  0.015 & $>14.54$ &  0.04 &  3 \\ 
51997-0534-236 &  1.8930 & 1.72638 &  0.603 &  0.090 &  0.402 &  0.078 &  0.597 &  0.104 & $>14.20$ &  0.09 &  3 \\ 
53859-2127-016 &  1.8031 & 1.74997 &  0.557 &  0.065 &  0.422 &  0.057 &  0.553 &  0.089 & $>14.23$ &  0.04 &  3 \\ 
52342-0789-205 &  1.9967 & 1.79003 &  1.515 &  0.143 &  1.124 &  0.152 &  0.901 &  0.003 & $>14.79$ &  0.06 &  3 \\ 
                         &           & 1.91939 &  0.708 &  0.129 &  0.331 &  0.096 &  0.691 &  0.117 & $ 14.24$ &  0.12 &  1 \\ 
52725-1045-607 &  1.9921 & 1.73225 &  0.707 &  0.139 &  0.598 &  0.119 &  0.690 &  0.126 & $>14.38$ &  0.09 &  3 \\ 
53442-1706-616 &  2.4077 & 1.95317 &  0.571 &  0.116 &  0.357 &  0.095 &  0.566 &  0.156 & $ 14.20$ &  0.09 &  1 \\ 
52049-0584-403 &  1.9614 & 1.78431 &  1.420 &  0.070 &  1.310 &  0.078 &  0.896 &  0.002 & $>14.77$ &  0.02 &  3 \\ 
52338-0788-038 &  2.2527 & 1.79878 &  0.522 &  0.058 &  0.293 &  0.064 &  0.505 &  0.083 & $ 14.05$ &  0.10 &  1 \\ 
53499-1826-131 &  2.4299 & 2.25471 &  0.611 &  0.071 &  0.467 &  0.063 &  0.605 &  0.073 & $>14.28$ &  0.06 &  3 \\ 
53533-1811-403 &  2.1792 & 1.78831 &  0.556 &  0.116 &  0.623 &  0.112 &  0.552 &  0.165 & $>14.28$ &  0.09 &  3 \\ 
                         &           & 1.85853 &  0.753 &  0.110 &  0.747 &  0.114 &  0.728 &  0.093 & $>14.37$ &  0.07 &  3 \\ 
53472-1840-222 &  2.0772 & 1.70545 &  0.386 &  0.046 &  0.204 &  0.052 &  0.303 &  0.069 & $ 13.97$ &  0.08 &  1 \\ 
                         &           & 1.80317 &  0.310 &  0.031 &  0.234 &  0.041 &  0.197 &  0.037 & $>13.86$ &  0.07 &  3 \\ 
                         &           & 1.85307 &  1.021 &  0.051 &  0.856 &  0.046 &  0.851 &  0.015 & $>14.59$ &  0.02 &  3 \\ 
52342-0789-165 &  1.7283 & 1.68216 &  0.687 &  0.131 &  0.648 &  0.131 &  0.673 &  0.122 & $>14.35$ &  0.08 &  3 \\ 
53800-2128-020 &  1.8196 & 1.72357 &  0.392 &  0.065 &  0.331 &  0.080 &  0.311 &  0.094 & $>13.97$ &  0.13 &  3 \\ 
52049-0584-239 &  2.1375 & 1.77981 &  0.641 &  0.127 &  0.593 &  0.127 &  0.634 &  0.139 & $>14.33$ &  0.08 &  3 \\ 
53472-1840-405 &  2.0993 & 1.86665 &  1.467 &  0.132 &  1.232 &  0.125 &  0.897 &  0.002 & $>14.74$ &  0.05 &  3 \\ 
                         &           & 2.00430 &  1.133 &  0.122 &  0.887 &  0.097 &  0.871 &  0.023 & $>14.70$ &  0.05 &  3 \\ 
54561-2462-148 &  2.9178 & 2.37111 &  0.235 &  0.054 &  0.200 &  0.047 &  0.111 &  0.045 & $?13.60$ &  0.21 &  7 \\ 
                         &           & 2.52319 &  0.423 &  0.070 &  0.637 &  0.093 &  0.360 &  0.109 & $>14.14$ &  0.06 &  3 \\ 
54506-2760-314 &  2.7135 & 2.17988 &  1.108 &  0.066 &  1.065 &  0.071 &  0.868 &  0.010 & $>14.64$ &  0.02 &  3 \\ 
                         &           & 2.27196 &  0.823 &  0.047 &  0.776 &  0.056 &  0.772 &  0.029 & $>14.53$ &  0.03 &  3 \\ 
                         &           & 2.28981 &  1.132 &  0.060 &  1.113 &  0.056 &  0.871 &  0.008 & $>14.76$ &  0.02 &  3 \\ 
                         &           & 2.49483 &  0.584 &  0.067 &  0.491 &  0.073 &  0.579 &  0.080 & $>14.30$ &  0.05 &  3 \\ 
                         &           & 2.54250 &  0.196 &  0.065 &  0.537 &  0.085 &  0.078 &  0.044 & $>14.47$ &  0.07 &  3 \\ 
54232-2746-413 &  2.0216 & 1.72070 &  0.826 &  0.108 &  0.541 &  0.132 &  0.774 &  0.075 & $>14.39$ &  0.07 &  3 \\ 
52055-0583-034 &  1.8740 & 1.60742 &  1.381 &  0.115 &  1.270 &  0.127 &  0.897 &  0.001 & $>14.76$ &  0.04 &  3 \\ 
                         &           & 1.61969 &  0.583 &  0.103 &  0.345 &  0.092 &  0.578 &  0.132 & $ 14.09$ &  0.13 &  1 \\ 
53084-1380-616 &  1.7158 & 1.57933 &  1.632 &  0.207 &  2.230 &  0.275 &  0.924 &  0.028 & $>15.26$ &  0.12 &  3 \\ 
53885-1707-409 &  1.7007 & 1.48656 &  1.238 &  0.257 &  1.320 &  0.222 &  0.895 &  0.055 & $>14.94$ &  0.12 &  3 \\ 
54540-2786-589 &  2.1850 & 1.87408 &  0.461 &  0.032 &  0.313 &  0.031 &  0.419 &  0.049 & $>14.14$ &  0.03 &  3 \\ 
53084-1380-619 &  2.2994 & 2.01831 &  0.737 &  0.063 &  0.437 &  0.063 &  0.716 &  0.053 & $>14.32$ &  0.04 &  3 \\ 
                         &           & 2.02345 &  0.295 &  0.045 &  0.142 &  0.048 &  0.179 &  0.055 & $ 13.90$ &  0.07 &  1 \\ 
                         &           & 2.14832 &  0.334 &  0.045 &  0.223 &  0.036 &  0.226 &  0.055 & $>13.94$ &  0.07 &  3 \\ 
53084-1348-202 &  3.0354 & 2.96092 &  0.452 &  0.078 &  1.559 &  0.075 &  0.406 &  0.122 & $>14.36$ &  0.04 &  3 \\ 
54232-2746-168 &  2.3633 & 1.93994 &  0.658 &  0.080 &  0.393 &  0.099 &  0.649 &  0.076 & $ 14.27$ &  0.06 &  1 \\ 
                         &           & 1.95971 &  0.473 &  0.075 &  0.331 &  0.076 &  0.435 &  0.114 & $>14.15$ &  0.07 &  3 \\ 
                         &           & 2.17908 &  0.507 &  0.083 &  0.392 &  0.086 &  0.484 &  0.122 & $>14.16$ &  0.08 &  3 \\ 
52400-0917-041 &  3.7977 & 3.33668 &  1.097 &  0.126 &  1.009 &  0.129 &  0.866 &  0.030 & $>14.60$ &  0.06 &  3 \\ 
53089-1381-281 &  2.0104 & 1.75644 &  0.430 &  0.046 &  0.362 &  0.055 &  0.372 &  0.072 & $>14.06$ &  0.06 &  3 \\ 
54232-2746-451 &  1.9579 & 1.69590 &  0.555 &  0.088 &  0.431 &  0.079 &  0.551 &  0.124 & $>14.22$ &  0.07 &  3 \\ 
53084-1380-589 &  1.8470 & 1.66148 &  0.393 &  0.117 &  0.556 &  0.131 &  0.313 &  0.158 & $>14.53$ &  0.12 &  3 \\ 
54252-2129-530 &  2.1398 & 1.79672 &  1.228 &  0.067 &  1.117 &  0.070 &  0.892 &  0.016 & $>14.75$ &  0.03 &  3 \\ 
                         &           & 1.97025 &  0.484 &  0.070 &  0.285 &  0.064 &  0.451 &  0.106 & $ 14.08$ &  0.09 &  1 \\ 
                         &           & 2.07521 &  0.315 &  0.066 &  0.678 &  0.056 &  0.203 &  0.081 & $>14.16$ &  0.05 &  3 \\ 
                         &           & 2.08131 &  0.677 &  0.056 &  0.804 &  0.075 &  0.665 &  0.051 & $>14.39$ &  0.03 &  3 \\ 
52728-1287-142 &  2.3226 & 2.06642 &  1.521 &  0.079 &  2.206 &  0.082 &  0.901 &  0.006 & $>14.88$ &  0.02 &  3 \\ 
                         &           & 2.07476 &  1.317 &  0.064 &  0.561 &  0.069 &  0.898 &  0.001 & $ 14.63$ &  0.03 &  1 \\ 
54534-2759-100 &  2.0977 & 1.98182 &  0.468 &  0.089 &  0.505 &  0.100 &  0.429 &  0.137 & $>14.14$ &  0.08 &  3 \\ 
53881-2130-496 &  2.8937 & 2.63908 &  0.952 &  0.216 &  0.731 &  0.183 &  0.831 &  0.116 & $>14.45$ &  0.13 &  3 \\ 
52728-1287-522 &  2.0907 & 1.79594 &  0.571 &  0.120 &  0.419 &  0.130 &  0.566 &  0.162 & $>14.20$ &  0.12 &  3 \\ 
53499-1826-120 &  3.8908 & 3.58464 &  0.286 &  0.075 &  0.341 &  0.070 &  0.168 &  0.077 & $>14.20$ &  0.13 &  3 \\ 
53533-1811-084 &  2.5117 & 2.03886 &  1.233 &  0.120 &  0.690 &  0.118 &  0.893 &  0.025 & $ 14.65$ &  0.05 &  1 \\ 
53503-1708-379 &  3.7718 & 3.17649 &  0.975 &  0.106 &  0.785 &  0.114 &  0.838 &  0.041 & $>14.51$ &  0.05 &  3 \\ 
51957-0304-602 &  3.6716 & 3.57936 &  0.598 &  0.090 &  0.309 &  0.087 &  0.592 &  0.106 & $ 14.16$ &  0.09 &  1 \\ 
52728-1287-529 &  3.8126 & 3.23706 &  1.448 &  0.250 &  1.353 &  0.180 &  0.895 &  0.010 & $>14.79$ &  0.07 &  3 \\ 
52400-0917-576 &  1.9122 & 1.55090 &  0.409 &  0.051 &  0.249 &  0.052 &  0.338 &  0.079 & $ 14.07$ &  0.06 &  1 \\ 
                         &           & 1.62246 &  0.364 &  0.050 &  0.252 &  0.048 &  0.267 &  0.066 & $>13.97$ &  0.06 &  3 \\ 
54533-2773-156 &  1.9460 & 1.76668 &  1.167 &  0.066 &  1.195 &  0.087 &  0.877 &  0.011 & $>14.67$ &  0.03 &  3 \\ 
53493-2132-324 &  2.4064 & 2.07865 &  0.448 &  0.095 &  0.523 &  0.115 &  0.400 &  0.149 & $>14.12$ &  0.09 &  3 \\ 
                         &           & 2.29116 &  1.243 &  0.150 &  1.494 &  0.137 &  0.896 &  0.030 & $>14.68$ &  0.05 &  3 \\ 
53533-1811-458 &  3.5477 & 2.92578 &  0.659 &  0.138 &  0.785 &  0.157 &  0.650 &  0.146 & $>14.24$ &  0.12 &  3 \\ 
52825-1395-300 &  3.2362 & 2.60623 &  2.356 &  1.296 &  5.294 &  0.275 &  0.873 &  0.012 & $>15.42$ &  0.14 &  3 \\ 
53533-1811-093 &  2.1154 & 1.95603 &  1.157 &  0.080 &  1.046 &  0.088 &  0.875 &  0.012 & $>14.69$ &  0.04 &  3 \\ 
53885-1707-479 &  1.7999 & 1.46827 &  0.556 &  0.177 &  0.686 &  0.195 &  0.551 &  0.260 & $?14.20$ &  0.20 &  7 \\ 
                         &           & 1.61416 &  2.341 &  0.153 &  1.840 &  0.159 &  0.874 &  0.007 & $>15.14$ &  0.06 &  3 \\ 
54232-2746-529 &  2.1163 & 1.67967 &  0.929 &  0.110 &  0.905 &  0.090 &  0.821 &  0.052 & $>14.58$ &  0.05 &  3 \\ 
                         &           & 1.73547 &  1.265 &  0.107 &  1.055 &  0.104 &  0.897 &  0.022 & $>14.71$ &  0.04 &  3 \\ 
                         &           & 1.91827 &  0.517 &  0.074 &  0.668 &  0.065 &  0.499 &  0.107 & $>14.26$ &  0.06 &  3 \\ 
52728-1287-489 &  3.7260 & 3.32532 &  1.092 &  0.060 &  0.889 &  0.068 &  0.865 &  0.011 & $>14.55$ &  0.02 &  3 \\ 
                         &           & 3.41917 &  0.349 &  0.060 &  0.294 &  0.048 &  0.245 &  0.074 & $>13.99$ &  0.08 &  3 \\ 
                         &           & 3.55292 &  0.420 &  0.056 &  0.319 &  0.047 &  0.355 &  0.088 & $>14.01$ &  0.08 &  3 \\ 
53885-1707-474 &  3.1661 & 2.71707 &  1.122 &  0.165 &  0.920 &  0.187 &  0.870 &  0.037 & $>14.65$ &  0.07 &  3 \\ 
52725-1045-604 &  1.9561 & 1.67990 &  0.516 &  0.069 &  0.320 &  0.061 &  0.498 &  0.100 & $>14.16$ &  0.07 &  3 \\ 
                         &           & 1.79123 &  1.070 &  0.086 &  0.758 &  0.079 &  0.862 &  0.022 & $>14.61$ &  0.04 &  3 \\ 
                         &           & 1.79531 &  0.807 &  0.084 &  0.257 &  0.070 &  0.762 &  0.059 & $ 14.42$ &  0.05 &  1 \\ 
                         &           & 1.82092 &  0.668 &  0.080 &  0.479 &  0.080 &  0.658 &  0.075 & $>14.32$ &  0.06 &  3 \\ 
                         &           & 1.89481 &  0.567 &  0.076 &  0.366 &  0.079 &  0.562 &  0.100 & $>14.19$ &  0.07 &  3 \\ 
53881-2130-559 &  1.8259 & 1.58877 &  0.747 &  0.171 &  0.935 &  0.186 &  0.724 &  0.153 & $>14.44$ &  0.11 &  3 \\ 
54232-2746-549 &  2.2482 & 2.13209 &  0.432 &  0.095 &  0.404 &  0.064 &  0.374 &  0.144 & $>14.13$ &  0.09 &  3 \\ 
53089-1381-345 &  2.3611 & 2.12662 &  0.378 &  0.068 &  0.323 &  0.064 &  0.290 &  0.093 & $>14.05$ &  0.07 &  3 \\ 
52764-1326-437 &  1.8627 & 1.61267 &  1.441 &  0.082 &  1.149 &  0.082 &  0.895 &  0.003 & $>14.76$ &  0.03 &  3 \\ 
54540-2786-029 &  2.2098 & 1.71510 &  0.540 &  0.074 &  0.470 &  0.065 &  0.531 &  0.106 & $>14.24$ &  0.06 &  3 \\ 
                         &           & 1.75946 &  1.433 &  0.084 &  1.252 &  0.084 &  0.896 &  0.003 & $>14.81$ &  0.03 &  3 \\ 
                         &           & 1.79087 &  0.512 &  0.073 &  0.376 &  0.079 &  0.491 &  0.106 & $>14.18$ &  0.07 &  3 \\ 
                         &           & 2.05446 &  0.347 &  0.076 &  0.298 &  0.085 &  0.242 &  0.093 & $>13.93$ &  0.12 &  3 \\ 
53503-1708-368 &  2.3073 & 1.80544 &  0.713 &  0.109 &  0.446 &  0.115 &  0.695 &  0.097 & $ 14.30$ &  0.07 &  1 \\ 
                         &           & 1.88595 &  0.614 &  0.079 &  0.961 &  0.117 &  0.607 &  0.084 & $>14.27$ &  0.08 &  3 \\ 
                         &           & 2.21315 &  0.705 &  0.095 &  0.490 &  0.071 &  0.688 &  0.084 & $>14.40$ &  0.05 &  3 \\ 
54561-2462-120 &  2.5502 & 2.37522 &  1.856 &  0.172 &  2.140 &  0.154 &  0.921 &  0.006 & $>14.93$ &  0.10 &  3 \\ 
                         &           & 2.38124 &  2.136 &  0.154 &  1.524 &  0.154 &  0.884 &  0.023 & $>15.10$ &  0.09 &  3 \\ 
53819-2131-470 &  1.8817 & 1.78609 &  0.909 &  0.125 &  1.037 &  0.126 &  0.813 &  0.066 & $>14.50$ &  0.05 &  3 \\ 
                         &           & 1.82017 &  0.422 &  0.076 &  0.252 &  0.075 &  0.358 &  0.118 & $ 14.05$ &  0.11 &  1 \\ 
54595-2932-390 &  2.7303 & 2.53774 &  0.456 &  0.103 &  0.695 &  0.125 &  0.411 &  0.161 & $>14.56$ &  0.10 &  3 \\ 
53472-1840-140 &  1.9062 & 1.58422 &  0.161 &  0.033 &  0.084 &  0.026 &  0.049 &  0.016 & $ 13.52$ &  0.14 &  1 \\ 
                         &           & 1.71738 &  0.240 &  0.029 &  0.195 &  0.033 &  0.115 &  0.024 & $>13.82$ &  0.05 &  3 \\ 
                         &           & 1.75932 &  0.166 &  0.030 &  0.134 &  0.032 &  0.053 &  0.018 & $>13.64$ &  0.08 &  3 \\ 
53917-2547-334 &  2.5291 & 2.31963 &  0.456 &  0.092 &  0.316 &  0.083 &  0.411 &  0.143 & $>14.10$ &  0.10 &  3 \\ 
                         &           & 2.36688 &  0.513 &  0.075 &  0.470 &  0.087 &  0.492 &  0.109 & $>14.19$ &  0.07 &  3 \\ 
53084-1348-108 &  3.0520 & 2.45451 &  1.224 &  0.153 &  0.886 &  0.161 &  0.891 &  0.028 & $>14.65$ &  0.06 &  3 \\ 
53885-1707-109 &  3.5743 & 3.30820 &  0.573 &  0.086 &  0.361 &  0.084 &  0.568 &  0.112 & $ 14.22$ &  0.08 &  1 \\ 
51997-0534-147 &  2.1373 & 1.72745 &  1.117 &  0.114 &  0.837 &  0.114 &  0.869 &  0.023 & $>14.60$ &  0.05 &  3 \\ 
                         &           & 1.78991 &  0.983 &  0.108 &  0.799 &  0.094 &  0.840 &  0.041 & $>14.58$ &  0.05 &  3 \\ 
53499-1826-008 &  3.7899 & 3.43340 &  0.819 &  0.143 &  0.422 &  0.113 &  0.769 &  0.105 & $ 14.44$ &  0.12 &  1 \\ 
52703-1161-375 &  3.0597 & 2.73604 &  0.641 &  0.138 &  0.615 &  0.138 &  0.634 &  0.155 & $>14.28$ &  0.13 &  3 \\ 
52365-0606-043 &  2.8949 & 2.51344 &  0.513 &  0.060 &  0.404 &  0.060 &  0.493 &  0.085 & $>14.20$ &  0.05 &  3 \\ 
                         &           & 2.70870 &  0.515 &  0.092 &  0.655 &  0.086 &  0.496 &  0.136 & $>14.26$ &  0.06 &  3 \\ 
53881-2130-451 &  2.9954 & 2.56828 &  0.737 &  0.072 &  0.502 &  0.086 &  0.715 &  0.060 & $>14.36$ &  0.05 &  3 \\ 
                         &           & 2.89983 &  0.532 &  0.082 &  0.259 &  0.078 &  0.520 &  0.117 & $ 14.12$ &  0.10 &  1 \\ 
53084-1348-511 &  3.3430 & 3.12410 &  1.207 &  0.173 &  1.206 &  0.210 &  0.887 &  0.032 & $>14.61$ &  0.09 &  3 \\ 
53819-2131-460 &  2.0934 & 1.77397 &  0.629 &  0.069 &  0.305 &  0.064 &  0.622 &  0.066 & $ 14.18$ &  0.06 &  1 \\ 
54552-2787-263 &  1.9916 & 1.77217 &  0.887 &  0.108 &  0.692 &  0.099 &  0.804 &  0.060 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 1.93143 &  0.597 &  0.097 &  0.383 &  0.087 &  0.591 &  0.117 & $>14.25$ &  0.07 &  3 \\ 
52764-1326-202 &  1.9363 & 1.52601 &  0.888 &  0.146 &  1.062 &  0.187 &  0.805 &  0.085 & $>14.52$ &  0.13 &  3 \\ 
54506-2760-376 &  2.9494 & 2.80587 &  1.485 &  0.356 &  1.883 &  0.214 &  0.898 &  0.028 & $?15.23$ &  0.35 &  7 \\ 
                         &           & 2.81359 &  1.695 &  0.184 &  1.562 &  0.265 &  0.928 &  0.027 & $>15.02$ &  0.09 &  3 \\ 
54533-2773-573 &  2.3369 & 2.00898 &  1.023 &  0.066 &  0.841 &  0.072 &  0.852 &  0.020 & $>14.56$ &  0.03 &  3 \\ 
52049-0584-524 &  1.7401 & 1.56749 &  0.462 &  0.072 &  0.449 &  0.078 &  0.420 &  0.112 & $>14.17$ &  0.06 &  3 \\ 
54232-2746-601 &  2.0226 & 1.70699 &  0.184 &  0.031 &  0.225 &  0.037 &  0.069 &  0.026 & $>13.95$ &  0.12 &  3 \\ 
54232-2746-015 &  2.6774 & 2.35544 &  0.251 &  0.047 &  0.173 &  0.045 &  0.125 &  0.039 & $>13.72$ &  0.13 &  3 \\ 
53144-1644-498 &  2.4710 & 1.95867 &  0.309 &  0.067 &  0.225 &  0.053 &  0.195 &  0.079 & $?13.54$ &  0.27 &  7 \\ 
                         &           & 2.03672 &  1.559 &  0.083 &  1.199 &  0.087 &  0.906 &  0.009 & $>14.77$ &  0.03 &  3 \\ 
52825-1395-243 &  2.2179 & 1.77502 &  0.180 &  0.049 &  0.161 &  0.049 &  0.065 &  0.031 & $?13.49$ &  0.22 &  7 \\ 
                         &           & 1.95153 &  0.204 &  0.048 &  0.157 &  0.046 &  0.085 &  0.040 & $>13.68$ &  0.14 &  3 \\ 
53472-1840-577 &  2.0612 & 1.76887 &  0.428 &  0.060 &  0.460 &  0.072 &  0.368 &  0.094 & $>14.09$ &  0.06 &  3 \\ 
51988-0499-405 &  1.8464 & 1.70306 &  0.735 &  0.066 &  0.647 &  0.077 &  0.714 &  0.055 & $>14.38$ &  0.04 &  3 \\ 
52728-1287-567 &  1.7772 & 1.54744 &  0.735 &  0.112 &  0.685 &  0.123 &  0.714 &  0.098 & $>14.39$ &  0.07 &  3 \\ 
52049-0584-110 &  1.9265 & 1.62697 &  1.298 &  0.132 &  1.056 &  0.114 &  0.898 &  0.021 & $>14.63$ &  0.05 &  3 \\ 
52027-0585-288 &  2.1302 & 1.95078 &  0.585 &  0.103 &  0.946 &  0.113 &  0.579 &  0.132 & $>14.34$ &  0.07 &  3 \\ 
53531-1827-269 &  2.3910 & 2.14041 &  0.175 &  0.049 &  0.176 &  0.051 &  0.061 &  0.028 & $?13.53$ &  0.19 &  7 \\ 
52404-0918-321 &  2.1325 & 1.70427 &  0.925 &  0.084 &  0.448 &  0.082 &  0.820 &  0.037 & $ 14.47$ &  0.05 &  1 \\ 
53493-2132-192 &  2.0516 & 1.72232 &  0.918 &  0.140 &  0.776 &  0.148 &  0.817 &  0.074 & $>14.50$ &  0.07 &  3 \\ 
53084-1348-060 &  1.8514 & 1.56811 &  0.833 &  0.128 &  0.700 &  0.136 &  0.778 &  0.089 & $>14.44$ &  0.08 &  3 \\ 
53503-1708-254 &  1.8379 & 1.52558 &  0.996 &  0.281 &  0.984 &  0.259 &  0.844 &  0.147 & $?14.52$ &  0.20 &  7 \\ 
53493-2132-198 &  3.6120 & 3.18633 &  0.480 &  0.063 &  0.230 &  0.057 &  0.445 &  0.095 & $ 14.04$ &  0.09 &  1 \\ 
53876-2134-314 &  2.3473 & 1.85004 &  0.775 &  0.088 &  0.684 &  0.084 &  0.742 &  0.068 & $>14.44$ &  0.05 &  3 \\ 
                         &           & 2.28692 &  0.450 &  0.064 &  0.316 &  0.061 &  0.403 &  0.100 & $>14.11$ &  0.06 &  3 \\ 
54534-2759-029 &  2.3254 & 1.98702 &  0.730 &  0.081 &  0.532 &  0.088 &  0.709 &  0.068 & $>14.40$ &  0.05 &  3 \\ 
                         &           & 1.99895 &  1.032 &  0.071 &  0.388 &  0.075 &  0.855 &  0.021 & $ 14.45$ &  0.05 &  1 \\ 
52049-0584-577 &  1.9318 & 1.52229 &  0.947 &  0.112 &  0.623 &  0.116 &  0.829 &  0.050 & $>14.46$ &  0.05 &  3 \\ 
52049-0584-570 &  1.8387 & 1.64353 &  1.444 &  0.220 &  0.804 &  0.183 &  0.895 &  0.004 & $ 14.70$ &  0.09 &  1 \\ 
52342-0789-465 &  1.8829 & 1.67148 &  0.461 &  0.105 &  0.528 &  0.125 &  0.418 &  0.164 & $>14.16$ &  0.10 &  3 \\ 
53089-1381-255 &  1.9099 & 1.70479 &  0.305 &  0.064 &  0.721 &  0.074 &  0.190 &  0.075 & $>14.07$ &  0.07 &  3 \\ 
                         &           & 1.70920 &  0.657 &  0.069 &  0.564 &  0.073 &  0.648 &  0.066 & $>14.35$ &  0.04 &  3 \\ 
                         &           & 1.81329 &  1.045 &  0.076 &  0.735 &  0.075 &  0.858 &  0.022 & $>14.60$ &  0.03 &  3 \\ 
52825-1395-417 &  2.5854 & 2.07997 &  2.024 &  0.099 &  2.388 &  0.127 &  0.902 &  0.012 & $>15.09$ &  0.03 &  3 \\ 
                         &           & 2.30424 &  0.658 &  0.096 &  0.597 &  0.079 &  0.649 &  0.091 & $>14.30$ &  0.07 &  3 \\ 
53084-1348-071 &  1.8967 & 1.71042 &  1.779 &  0.163 &  1.526 &  0.161 &  0.926 &  0.006 & $>14.92$ &  0.05 &  3 \\ 
                         &           & 1.74884 &  0.593 &  0.132 &  0.735 &  0.165 &  0.587 &  0.169 & $>14.58$ &  0.14 &  3 \\ 
52342-0789-141 &  2.1192 & 1.90437 &  0.203 &  0.058 &  0.166 &  0.053 &  0.084 &  0.046 & $?13.53$ &  0.21 &  7 \\ 
                         &           & 2.02224 &  0.725 &  0.042 &  0.583 &  0.046 &  0.705 &  0.035 & $>14.44$ &  0.03 &  3 \\ 
53876-2134-309 &  2.0422 & 1.90738 &  0.853 &  0.108 &  0.427 &  0.080 &  0.790 &  0.068 & $ 14.42$ &  0.07 &  1 \\ 
53499-1826-615 &  2.0320 & 1.71600 &  0.693 &  0.039 &  0.593 &  0.047 &  0.678 &  0.032 & $>14.42$ &  0.03 &  3 \\ 
                         &           & 1.79500 &  0.139 &  0.042 &  0.348 &  0.061 &  0.036 &  0.013 & $>14.21$ &  0.10 &  3 \\ 
53499-1826-625 &  2.1885 & 1.95183 &  0.751 &  0.075 &  0.404 &  0.080 &  0.727 &  0.063 & $ 14.41$ &  0.05 &  1 \\ 
53472-1840-110 &  2.3056 & 1.82500 &  1.866 &  0.082 &  1.656 &  0.071 &  0.920 &  0.005 & $>14.94$ &  0.02 &  3 \\ 
52731-1288-347 &  4.0271 & 3.36570 &  0.415 &  0.121 &  0.799 &  0.147 &  0.347 &  0.170 & $>14.60$ &  0.12 &  3 \\ 
53144-1644-091 &  2.2516 & 1.89593 &  0.344 &  0.066 &  0.181 &  0.053 &  0.238 &  0.081 & $ 13.94$ &  0.11 &  1 \\ 
                         &           & 1.91202 &  0.497 &  0.061 &  0.386 &  0.071 &  0.471 &  0.089 & $>14.18$ &  0.06 &  3 \\ 
                         &           & 2.16100 &  0.495 &  0.052 &  0.593 &  0.054 &  0.467 &  0.076 & $>14.23$ &  0.05 &  3 \\ 
54233-2747-331 &  2.9034 & 2.62913 &  0.468 &  0.078 &  0.252 &  0.074 &  0.429 &  0.120 & $ 14.12$ &  0.08 &  1 \\ 
                         &           & 2.70859 &  0.326 &  0.068 &  0.358 &  0.069 &  0.216 &  0.084 & $>13.99$ &  0.09 &  3 \\ 
54534-2774-390 &  1.8356 & 1.78431 &  0.729 &  0.102 &  0.553 &  0.088 &  0.708 &  0.088 & $>14.39$ &  0.07 &  3 \\ 
54506-2760-406 &  1.8348 & 1.56889 &  0.565 &  0.040 &  0.401 &  0.041 &  0.560 &  0.050 & $>14.25$ &  0.03 &  3 \\ 
                         &           & 1.68900 &  0.209 &  0.044 &  0.740 &  0.046 &  0.089 &  0.037 & $>14.09$ &  0.05 &  3 \\ 
                         &           & 1.69361 &  0.740 &  0.044 &  0.459 &  0.044 &  0.718 &  0.037 & $>14.39$ &  0.02 &  3 \\ 
53917-2547-382 &  2.2352 & 1.95378 &  1.921 &  0.232 &  1.762 &  0.221 &  0.915 &  0.013 & $>14.95$ &  0.08 &  3 \\ 
52764-1326-451 &  3.2480 & 2.62327 &  0.235 &  0.049 &  0.386 &  0.055 &  0.111 &  0.041 & $>13.88$ &  0.08 &  3 \\ 
                         &           & 3.02444 &  0.931 &  0.045 &  1.486 &  0.047 &  0.823 &  0.019 & $>14.63$ &  0.02 &  3 \\ 
                         &           & 3.03125 &  1.444 &  0.045 &  1.108 &  0.052 &  0.895 &  0.002 & $>14.76$ &  0.01 &  3 \\ 
                         &           & 3.06684 &  0.416 &  0.046 &  0.172 &  0.040 &  0.350 &  0.072 & $ 14.08$ &  0.05 &  1 \\ 
54252-2129-626 &  2.1237 & 1.70712 &  0.879 &  0.078 &  0.663 &  0.074 &  0.801 &  0.043 & $>14.47$ &  0.04 &  3 \\ 
51988-0499-411 &  1.9764 & 1.76677 &  1.179 &  0.068 &  0.678 &  0.073 &  0.880 &  0.012 & $>14.61$ &  0.03 &  3 \\ 
52460-1046-229 &  2.2442 & 1.95202 &  1.202 &  0.052 &  0.949 &  0.060 &  0.886 &  0.013 & $>14.64$ &  0.02 &  3 \\ 
53493-2132-219 &  1.7396 & 1.48264 &  0.811 &  0.171 &  0.615 &  0.155 &  0.764 &  0.132 & $>14.38$ &  0.10 &  3 \\ 
54232-2746-636 &  2.3754 & 2.05801 &  0.435 &  0.079 &  0.500 &  0.109 &  0.379 &  0.123 & $>14.12$ &  0.10 &  3 \\ 
                         &           & 2.29416 &  0.468 &  0.088 &  0.462 &  0.098 &  0.429 &  0.136 & $>14.12$ &  0.09 &  3 \\ 
52728-1287-070 &  3.7673 & 3.36081 &  0.625 &  0.127 &  0.617 &  0.124 &  0.618 &  0.147 & $>14.30$ &  0.08 &  3 \\ 
51997-0534-019 &  2.1554 & 1.70196 &  0.343 &  0.078 &  0.261 &  0.074 &  0.237 &  0.095 & $>13.93$ &  0.14 &  3 \\ 
52764-1326-468 &  3.2353 & 3.13234 &  0.838 &  0.079 &  0.564 &  0.095 &  0.781 &  0.049 & $>14.40$ &  0.05 &  3 \\ 
53462-1673-493 &  2.0800 & 1.89539 &  1.201 &  0.128 &  1.604 &  0.172 &  0.886 &  0.023 & $?14.73$ &  0.19 &  7 \\ 
53819-2131-147 &  1.9225 & 1.82342 &  0.836 &  0.128 &  0.824 &  0.143 &  0.780 &  0.089 & $>14.42$ &  0.06 &  3 \\ 
52342-0789-118 &  2.2734 & 1.84065 &  0.606 &  0.167 &  1.005 &  0.192 &  0.600 &  0.215 & $>14.88$ &  0.12 &  3 \\ 
                         &           & 1.86657 &  0.455 &  0.111 &  0.453 &  0.132 &  0.409 &  0.172 & $?13.94$ &  0.22 &  7 \\ 
53917-2133-348 &  1.7351 & 1.52604 &  0.999 &  0.151 &  1.010 &  0.146 &  0.845 &  0.057 & $>14.88$ &  0.10 &  3 \\ 
                         &           & 1.63052 &  0.724 &  0.133 &  0.284 &  0.109 &  0.704 &  0.119 & $ 14.34$ &  0.09 &  1 \\ 
54617-2933-284 &  2.8289 & 2.61088 &  0.804 &  0.100 &  0.745 &  0.122 &  0.760 &  0.072 & $>14.48$ &  0.06 &  3 \\ 
                         &           & 2.61847 &  0.744 &  0.122 &  0.518 &  0.099 &  0.721 &  0.106 & $>14.36$ &  0.07 &  3 \\ 
53827-2135-352 &  2.2395 & 1.84330 &  0.424 &  0.045 &  0.365 &  0.046 &  0.362 &  0.071 & $>14.10$ &  0.04 &  3 \\ 
                         &           & 1.93573 &  0.280 &  0.032 &  0.134 &  0.030 &  0.160 &  0.038 & $ 13.85$ &  0.07 &  1 \\ 
                         &           & 2.00387 &  0.254 &  0.036 &  0.217 &  0.040 &  0.128 &  0.032 & $>13.81$ &  0.07 &  3 \\ 
                         &           & 2.04146 &  0.323 &  0.042 &  0.211 &  0.036 &  0.212 &  0.051 & $>13.95$ &  0.06 &  3 \\ 
                         &           & 2.07026 &  0.336 &  0.044 &  0.205 &  0.035 &  0.229 &  0.054 & $>13.98$ &  0.05 &  3 \\ 
52049-0584-593 &  2.6217 & 2.29294 &  0.496 &  0.092 &  0.597 &  0.103 &  0.469 &  0.137 & $>14.23$ &  0.07 &  3 \\ 
                         &           & 2.43305 &  0.982 &  0.110 &  0.801 &  0.110 &  0.840 &  0.042 & $>14.58$ &  0.06 &  3 \\ 
52764-1326-489 &  2.2410 & 1.97974 &  0.489 &  0.102 &  0.608 &  0.138 &  0.459 &  0.154 & $>14.15$ &  0.14 &  3 \\ 
                         &           & 2.14599 &  1.179 &  0.133 &  1.005 &  0.163 &  0.880 &  0.022 & $>14.68$ &  0.06 &  3 \\ 
53084-1348-592 &  2.1816 & 1.87183 &  1.006 &  0.062 &  0.833 &  0.071 &  0.847 &  0.019 & $>14.59$ &  0.03 &  3 \\ 
54534-2774-437 &  2.4818 & 2.08556 &  0.562 &  0.069 &  0.672 &  0.074 &  0.557 &  0.093 & $>14.32$ &  0.05 &  3 \\ 
                         &           & 2.29130 &  0.381 &  0.078 &  0.296 &  0.088 &  0.294 &  0.106 & $>13.94$ &  0.14 &  3 \\ 
52368-0607-259 &  3.1917 & 2.82828 &  1.204 &  0.019 &  0.766 &  0.024 &  0.886 &  0.005 & $>14.59$ &  0.01 &  3 \\ 
53917-2133-259 &  2.2478 & 1.80526 &  0.754 &  0.145 &  0.728 &  0.123 &  0.729 &  0.126 & $>14.45$ &  0.08 &  3 \\ 
53462-1673-128 &  3.2066 & 2.68407 &  0.833 &  0.188 &  0.661 &  0.161 &  0.778 &  0.140 & $>14.41$ &  0.10 &  3 \\ 
52404-0918-402 &  2.5218 & 2.16793 &  0.388 &  0.067 &  0.264 &  0.057 &  0.305 &  0.096 & $>14.00$ &  0.08 &  3 \\ 
                         &           & 2.20279 &  0.272 &  0.049 &  0.159 &  0.049 &  0.150 &  0.050 & $ 13.83$ &  0.10 &  1 \\ 
                         &           & 2.36644 &  0.794 &  0.075 &  0.453 &  0.073 &  0.753 &  0.054 & $ 14.33$ &  0.04 &  1 \\ 
54534-2761-351 &  2.6426 & 2.48111 &  0.524 &  0.082 &  0.399 &  0.081 &  0.509 &  0.119 & $>14.20$ &  0.07 &  3 \\ 
53917-2133-230 &  1.9325 & 1.63830 &  1.417 &  0.093 &  0.837 &  0.094 &  0.896 &  0.002 & $>14.72$ &  0.04 &  3 \\ 
52728-1287-595 &  3.2060 & 2.62470 &  0.855 &  0.152 &  0.750 &  0.160 &  0.791 &  0.104 & $>14.43$ &  0.08 &  3 \\ 
                         &           & 2.76882 &  1.031 &  0.177 &  0.620 &  0.161 &  0.854 &  0.064 & $ 14.51$ &  0.10 &  1 \\ 
51613-0305-072 &  2.2870 & 1.88643 &  0.417 &  0.061 &  0.459 &  0.070 &  0.351 &  0.096 & $>14.10$ &  0.06 &  3 \\ 
                         &           & 1.93253 &  0.639 &  0.054 &  0.373 &  0.055 &  0.632 &  0.052 & $ 14.29$ &  0.04 &  1 \\ 
                         &           & 2.10841 &  0.497 &  0.061 &  0.303 &  0.051 &  0.470 &  0.089 & $>14.12$ &  0.05 &  3 \\ 
52368-0607-202 &  2.1319 & 1.78581 &  0.661 &  0.160 &  0.640 &  0.176 &  0.651 &  0.176 & $>14.31$ &  0.14 &  3 \\ 
                         &           & 1.79003 &  0.582 &  0.163 &  0.576 &  0.170 &  0.577 &  0.223 & $>14.31$ &  0.13 &  3 \\ 
                         &           & 1.87338 &  0.576 &  0.130 &  0.454 &  0.129 &  0.571 &  0.175 & $>14.23$ &  0.13 &  3 \\ 
54534-2774-256 &  1.8010 & 1.64907 &  0.677 &  0.085 &  0.385 &  0.099 &  0.665 &  0.078 & $ 14.29$ &  0.06 &  1 \\ 
54595-2932-126 &  2.7060 & 2.24244 &  0.668 &  0.117 &  0.390 &  0.111 &  0.657 &  0.111 & $ 14.27$ &  0.11 &  1 \\ 
52668-1162-314 &  3.1579 & 2.92257 &  1.364 &  0.216 &  0.861 &  0.194 &  0.898 &  0.025 & $ 14.68$ &  0.09 &  1 \\ 
53827-2135-339 &  2.0105 & 1.76306 &  0.423 &  0.078 &  0.302 &  0.079 &  0.361 &  0.121 & $>13.98$ &  0.13 &  3 \\ 
52404-0918-457 &  3.4350 & 3.00131 &  1.313 &  0.118 &  1.165 &  0.123 &  0.898 &  0.014 & $>14.76$ &  0.05 &  3 \\ 
53876-2134-329 &  2.2643 & 2.09201 &  0.529 &  0.112 &  0.358 &  0.109 &  0.515 &  0.166 & $ 14.18$ &  0.11 &  1 \\ 
54233-2747-369 &  3.8158 & 3.71248 &  0.853 &  0.088 &  0.474 &  0.112 &  0.790 &  0.055 & $ 14.40$ &  0.05 &  1 \\ 
53462-1673-147 &  1.9774 & 1.89756 &  1.235 &  0.107 &  1.048 &  0.118 &  0.894 &  0.023 & $>14.82$ &  0.06 &  3 \\ 
54506-2760-012 &  2.9771 & 2.74276 &  0.545 &  0.060 &  1.401 &  0.062 &  0.539 &  0.086 & $>14.39$ &  0.03 &  3 \\ 
                         &           & 2.74900 &  1.280 &  0.058 &  0.741 &  0.064 &  0.898 &  0.007 & $>14.65$ &  0.02 &  3 \\ 
52797-1349-335 &  1.8724 & 1.56072 &  0.899 &  0.158 &  1.061 &  0.172 &  0.809 &  0.091 & $>14.55$ &  0.08 &  3 \\ 
52797-1349-333 &  1.8185 & 1.66302 &  0.339 &  0.065 &  0.337 &  0.072 &  0.233 &  0.079 & $>14.25$ &  0.10 &  3 \\ 
                         &           & 1.73981 &  0.664 &  0.058 &  0.495 &  0.066 &  0.654 &  0.054 & $>14.29$ &  0.05 &  3 \\ 
54233-2747-375 &  1.9123 & 1.62600 &  0.448 &  0.079 &  0.322 &  0.064 &  0.399 &  0.124 & $>14.06$ &  0.10 &  3 \\ 
                         &           & 1.71787 &  0.745 &  0.076 &  0.413 &  0.073 &  0.722 &  0.064 & $ 14.34$ &  0.05 &  1 \\ 
52797-1349-274 &  2.1255 & 1.72993 &  1.129 &  0.187 &  1.457 &  0.216 &  0.870 &  0.043 & $>14.55$ &  0.12 &  3 \\ 
                         &           & 1.90746 &  1.207 &  0.197 &  0.857 &  0.195 &  0.887 &  0.039 & $>14.59$ &  0.10 &  3 \\ 
53503-1708-555 &  1.8133 & 1.50558 &  0.563 &  0.097 &  0.340 &  0.093 &  0.558 &  0.133 & $ 14.22$ &  0.07 &  1 \\ 
                         &           & 1.55914 &  0.234 &  0.069 &  0.244 &  0.067 &  0.110 &  0.058 & $>13.86$ &  0.12 &  3 \\ 
53531-1827-211 &  1.9256 & 1.84364 &  0.862 &  0.165 &  0.631 &  0.151 &  0.794 &  0.112 & $>14.35$ &  0.14 &  3 \\ 
                         &           & 1.87534 &  1.530 &  0.155 &  0.835 &  0.145 &  0.902 &  0.005 & $ 14.75$ &  0.10 &  1 \\ 
52368-0607-220 &  2.1093 & 1.98273 &  0.161 &  0.041 &  0.286 &  0.049 &  0.049 &  0.019 & $>14.07$ &  0.13 &  3 \\ 
52404-0918-531 &  2.6049 & 2.40704 &  2.142 &  0.139 &  1.715 &  0.116 &  0.883 &  0.022 & $>15.11$ &  0.05 &  3 \\ 
52460-1046-435 &  1.9348 & 1.60750 &  0.928 &  0.115 &  0.897 &  0.107 &  0.821 &  0.055 & $>14.53$ &  0.06 &  3 \\ 
53462-1673-516 &  1.8639 & 1.71056 &  0.507 &  0.123 &  0.416 &  0.115 &  0.484 &  0.185 & $>14.17$ &  0.13 &  3 \\ 
                         &           & 1.80538 &  0.493 &  0.089 &  0.483 &  0.105 &  0.464 &  0.135 & $>14.18$ &  0.08 &  3 \\ 
53144-1644-062 &  2.1100 & 1.96770 &  0.828 &  0.086 &  0.879 &  0.096 &  0.775 &  0.056 & $>14.50$ &  0.04 &  3 \\ 
53491-1841-236 &  2.2246 & 1.74119 &  0.350 &  0.105 &  0.521 &  0.108 &  0.246 &  0.127 & $>14.47$ &  0.10 &  3 \\ 
                         &           & 1.79861 &  0.427 &  0.094 &  0.316 &  0.089 &  0.366 &  0.141 & $>14.07$ &  0.11 &  3 \\ 
51613-0305-632 &  2.1583 & 1.82997 &  1.096 &  0.072 &  0.785 &  0.089 &  0.866 &  0.014 & $>14.63$ &  0.05 &  3 \\ 
52404-0918-509 &  3.3991 & 2.86822 &  0.337 &  0.044 &  0.147 &  0.042 &  0.230 &  0.054 & $ 13.96$ &  0.07 &  1 \\ 
54233-2747-467 &  2.4925 & 2.00729 &  0.507 &  0.087 &  0.515 &  0.104 &  0.484 &  0.128 & $>14.15$ &  0.09 &  3 \\ 
                         &           & 2.40866 &  0.879 &  0.093 &  0.658 &  0.083 &  0.801 &  0.052 & $>14.50$ &  0.04 &  3 \\ 
53491-1841-298 &  2.0549 & 1.79141 &  1.334 &  0.096 &  1.292 &  0.117 &  0.898 &  0.004 & $>14.80$ &  0.04 &  3 \\ 
53144-1644-079 &  2.2236 & 2.11647 &  1.484 &  0.124 &  1.194 &  0.114 &  0.898 &  0.001 & $>14.83$ &  0.04 &  3 \\ 
54534-2761-271 &  3.3927 & 3.14313 &  0.753 &  0.140 &  0.822 &  0.154 &  0.728 &  0.121 & $>14.35$ &  0.12 &  3 \\ 
53172-1645-278 &  2.3513 & 1.92394 &  0.835 &  0.104 &  0.619 &  0.091 &  0.779 &  0.069 & $>14.45$ &  0.05 &  3 \\ 
52797-1349-369 &  2.1508 & 1.89443 &  0.581 &  0.098 &  0.389 &  0.093 &  0.576 &  0.125 & $>14.19$ &  0.11 &  3 \\ 
53491-1841-296 &  3.0964 & 3.02532 &  0.630 &  0.074 &  0.796 &  0.070 &  0.623 &  0.071 & $>14.38$ &  0.04 &  3 \\ 
53172-1645-264 &  2.2491 & 1.96907 &  0.809 &  0.100 &  0.587 &  0.102 &  0.763 &  0.071 & $>14.41$ &  0.05 &  3 \\ 
54233-2747-207 &  2.2600 & 1.94694 &  0.329 &  0.045 &  0.132 &  0.039 &  0.220 &  0.055 & $ 13.93$ &  0.07 &  1 \\ 
54595-2932-134 &  1.8269 & 1.73538 &  0.458 &  0.074 &  0.408 &  0.071 &  0.414 &  0.115 & $>14.15$ &  0.07 &  3 \\ 
54233-2747-204 &  1.9208 & 1.59307 &  1.135 &  0.182 &  0.964 &  0.179 &  0.871 &  0.040 & $>14.63$ &  0.07 &  3 \\ 
                         &           & 1.60459 &  1.828 &  0.162 &  1.813 &  0.167 &  0.923 &  0.005 & $>15.20$ &  0.12 &  3 \\ 
                         &           & 1.86251 &  0.538 &  0.086 &  0.379 &  0.094 &  0.529 &  0.124 & $>14.12$ &  0.11 &  3 \\ 
53827-2135-374 &  2.9217 & 2.39379 &  0.364 &  0.055 &  0.231 &  0.059 &  0.267 &  0.072 & $ 13.88$ &  0.11 &  1 \\ 
53827-2135-263 &  2.9261 & 2.55284 &  0.794 &  0.116 &  0.449 &  0.104 &  0.754 &  0.088 & $ 14.41$ &  0.09 &  1 \\ 
                         &           & 2.82670 &  1.003 &  0.136 &  0.740 &  0.166 &  0.846 &  0.050 & $>14.58$ &  0.08 &  3 \\ 
51988-0499-058 &  2.4035 & 2.22251 &  0.568 &  0.057 &  0.455 &  0.056 &  0.563 &  0.073 & $>14.29$ &  0.04 &  3 \\ 
53795-1812-381 &  1.7611 & 1.53783 &  0.785 &  0.070 &  0.516 &  0.095 &  0.748 &  0.051 & $>14.41$ &  0.04 &  3 \\ 
52731-1288-384 &  2.4331 & 1.91623 &  1.053 &  0.105 &  0.649 &  0.105 &  0.860 &  0.031 & $>14.54$ &  0.05 &  3 \\ 
                         &           & 2.04162 &  0.376 &  0.095 &  0.262 &  0.075 &  0.287 &  0.125 & $?13.88$ &  0.17 &  7 \\ 
51637-0306-428 &  1.9972 & 1.75992 &  0.668 &  0.103 &  0.517 &  0.124 &  0.657 &  0.097 & $>14.23$ &  0.11 &  3 \\ 
53462-1673-557 &  1.8162 & 1.56622 &  1.026 &  0.076 &  0.796 &  0.083 &  0.853 &  0.022 & $>14.58$ &  0.03 &  3 \\ 
54534-2774-174 &  1.8882 & 1.72333 &  0.506 &  0.088 &  0.320 &  0.086 &  0.483 &  0.131 & $ 14.13$ &  0.10 &  1 \\ 
                         &           & 1.83628 &  0.730 &  0.067 &  0.737 &  0.080 &  0.710 &  0.056 & $>14.39$ &  0.04 &  3 \\ 
52703-1161-529 &  2.5024 & 2.06329 &  1.148 &  0.101 &  0.861 &  0.090 &  0.873 &  0.014 & $>14.66$ &  0.04 &  3 \\ 
                         &           & 2.24529 &  0.532 &  0.083 &  0.376 &  0.095 &  0.520 &  0.119 & $>14.18$ &  0.08 &  3 \\ 
54595-2932-516 &  2.6598 & 2.30244 &  0.342 &  0.023 &  0.257 &  0.030 &  0.235 &  0.029 & $>13.99$ &  0.03 &  3 \\ 
                         &           & 2.46059 &  1.366 &  0.029 &  1.174 &  0.029 &  0.898 &  0.001 & $>14.85$ &  0.01 &  3 \\ 
53462-1673-545 &  3.9870 & 3.30552 &  1.344 &  0.138 &  0.602 &  0.128 &  0.898 &  0.012 & $ 14.61$ &  0.07 &  1 \\ 
52668-1162-277 &  3.7218 & 3.33332 &  0.601 &  0.125 &  0.644 &  0.137 &  0.595 &  0.156 & $>14.57$ &  0.12 &  3 \\ 
53493-2132-010 &  2.0208 & 1.65561 &  1.241 &  0.201 &  0.785 &  0.197 &  0.895 &  0.038 & $ 14.63$ &  0.12 &  1 \\ 
52731-1288-185 &  2.2973 & 1.86158 &  1.106 &  0.099 &  0.575 &  0.112 &  0.867 &  0.020 & $ 14.54$ &  0.04 &  1 \\ 
                         &           & 1.94695 &  0.773 &  0.106 &  0.593 &  0.097 &  0.740 &  0.084 & $>14.35$ &  0.06 &  3 \\ 
52404-0918-118 &  1.8289 & 1.77280 &  0.587 &  0.130 &  0.585 &  0.119 &  0.582 &  0.168 & $>14.25$ &  0.10 &  3 \\ 
54553-2788-378 &  1.8760 & 1.50531 &  0.429 &  0.056 &  0.420 &  0.062 &  0.370 &  0.089 & $>14.06$ &  0.07 &  3 \\ 
52703-1161-562 &  1.7388 & 1.60840 &  1.446 &  0.063 &  0.990 &  0.067 &  0.895 &  0.002 & $>14.74$ &  0.02 &  3 \\ 
                         &           & 1.64711 &  1.024 &  0.071 &  1.147 &  0.074 &  0.852 &  0.021 & $>14.61$ &  0.02 &  3 \\ 
                         &           & 1.68168 &  2.210 &  0.050 &  1.845 &  0.049 &  0.880 &  0.001 & $>15.06$ &  0.01 &  3 \\ 
54553-2788-370 &  1.9920 & 1.62066 &  1.007 &  0.210 &  0.770 &  0.227 &  0.847 &  0.091 & $?14.75$ &  0.19 &  7 \\ 
51999-0535-172 &  2.1130 & 1.78882 &  0.546 &  0.051 &  0.488 &  0.049 &  0.540 &  0.073 & $>14.27$ &  0.03 &  3 \\ 
                         &           & 1.79393 &  0.412 &  0.041 &  0.198 &  0.042 &  0.343 &  0.065 & $ 14.06$ &  0.04 &  1 \\ 
53795-1812-429 &  1.8384 & 1.59247 &  0.912 &  0.081 &  0.952 &  0.098 &  0.815 &  0.038 & $>14.50$ &  0.04 &  3 \\ 
                         &           & 1.60305 &  0.357 &  0.084 &  0.354 &  0.085 &  0.256 &  0.106 & $>14.06$ &  0.08 &  3 \\ 
52731-1288-440 &  2.1055 & 1.74166 &  0.689 &  0.080 &  0.540 &  0.090 &  0.675 &  0.072 & $>14.34$ &  0.06 &  3 \\ 
                         &           & 1.76234 &  1.014 &  0.099 &  0.821 &  0.084 &  0.849 &  0.033 & $>14.53$ &  0.04 &  3 \\ 
                         &           & 1.99730 &  0.311 &  0.064 &  0.250 &  0.067 &  0.198 &  0.077 & $?13.78$ &  0.16 &  7 \\ 
53531-1827-085 &  1.7521 & 1.62671 &  1.049 &  0.231 &  0.913 &  0.212 &  0.859 &  0.091 & $>14.54$ &  0.12 &  3 \\ 
53819-2131-626 &  2.4198 & 2.06149 &  0.782 &  0.054 &  0.545 &  0.044 &  0.746 &  0.039 & $>14.41$ &  0.03 &  3 \\ 
                         &           & 2.12932 &  0.658 &  0.055 &  0.453 &  0.057 &  0.649 &  0.052 & $>14.30$ &  0.04 &  3 \\ 
                         &           & 2.22458 &  0.272 &  0.052 &  0.160 &  0.044 &  0.150 &  0.052 & $ 13.83$ &  0.12 &  1 \\ 
                         &           & 2.33627 &  0.209 &  0.046 &  0.365 &  0.050 &  0.089 &  0.038 & $>14.17$ &  0.10 &  3 \\ 
53462-1673-550 &  2.4993 & 2.17479 &  0.430 &  0.121 &  0.526 &  0.133 &  0.372 &  0.175 & $>14.12$ &  0.13 &  3 \\ 
51988-0499-570 &  2.7390 & 2.41035 &  0.434 &  0.041 &  0.338 &  0.040 &  0.378 &  0.064 & $>14.07$ &  0.04 &  3 \\ 
53089-1381-046 &  2.1153 & 1.79615 &  0.694 &  0.075 &  0.485 &  0.091 &  0.679 &  0.067 & $>14.36$ &  0.05 &  3 \\ 
52825-1395-548 &  2.1468 & 1.73854 &  0.796 &  0.091 &  0.598 &  0.097 &  0.755 &  0.066 & $>14.35$ &  0.06 &  3 \\ 
                         &           & 1.85599 &  0.709 &  0.076 &  0.445 &  0.083 &  0.691 &  0.066 & $>14.32$ &  0.05 &  3 \\ 
                         &           & 1.89322 &  0.372 &  0.079 &  0.362 &  0.073 &  0.280 &  0.104 & $>14.00$ &  0.11 &  3 \\ 
                         &           & 1.98285 &  1.146 &  0.078 &  0.972 &  0.086 &  0.873 &  0.011 & $>14.67$ &  0.03 &  3 \\ 
53533-1709-250 &  2.5882 & 2.43493 &  1.521 &  0.160 &  1.410 &  0.161 &  0.901 &  0.004 & $>14.81$ &  0.08 &  3 \\ 
54553-2788-425 &  1.7658 & 1.70941 &  2.175 &  0.101 &  2.864 &  0.092 &  0.881 &  0.013 & $>15.07$ &  0.03 &  3 \\ 
                         &           & 1.71385 &  2.279 &  0.080 &  2.679 &  0.102 &  0.878 &  0.003 & $>15.13$ &  0.02 &  3 \\ 
53494-2136-269 &  3.4562 & 3.12990 &  1.276 &  0.209 &  1.244 &  0.220 &  0.898 &  0.035 & $>14.92$ &  0.10 &  3 \\ 
54534-2761-246 &  1.7263 & 1.57680 &  0.310 &  0.058 &  0.206 &  0.054 &  0.196 &  0.071 & $>13.82$ &  0.13 &  3 \\ 
                         &           & 1.63950 &  0.339 &  0.054 &  0.154 &  0.045 &  0.232 &  0.066 & $ 13.93$ &  0.09 &  1 \\ 
53462-1673-111 &  3.6865 & 3.13057 &  1.467 &  0.210 &  1.337 &  0.258 &  0.897 &  0.001 & $>14.73$ &  0.10 &  3 \\ 
                         &           & 3.24609 &  1.130 &  0.171 &  0.875 &  0.154 &  0.871 &  0.037 & $>14.57$ &  0.07 &  3 \\ 
                         &           & 3.32136 &  0.909 &  0.152 &  0.817 &  0.178 &  0.813 &  0.082 & $>14.68$ &  0.14 &  3 \\ 
51988-0499-006 &  2.5088 & 2.25935 &  0.744 &  0.088 &  0.374 &  0.082 &  0.721 &  0.074 & $ 14.34$ &  0.06 &  1 \\ 
                         &           & 2.41265 &  0.420 &  0.075 &  0.415 &  0.069 &  0.356 &  0.117 & $>14.13$ &  0.07 &  3 \\ 
53493-2132-623 &  1.9518 & 1.83849 &  0.984 &  0.128 &  0.710 &  0.122 &  0.840 &  0.049 & $>14.55$ &  0.06 &  3 \\ 
52825-1395-549 &  1.8618 & 1.61695 &  2.027 &  0.139 &  1.781 &  0.128 &  0.902 &  0.016 & $>14.97$ &  0.04 &  3 \\ 
53827-2135-223 &  2.1091 & 2.01435 &  0.663 &  0.101 &  0.674 &  0.121 &  0.653 &  0.096 & $>14.36$ &  0.06 &  3 \\ 
52797-1349-445 &  1.8796 & 1.64089 &  0.714 &  0.105 &  0.725 &  0.106 &  0.696 &  0.093 & $>14.47$ &  0.07 &  3 \\ 
                         &           & 1.65516 &  0.906 &  0.134 &  0.837 &  0.127 &  0.812 &  0.072 & $>14.48$ &  0.07 &  3 \\ 
53533-1709-477 &  1.7146 & 1.62730 &  1.015 &  0.141 &  0.836 &  0.141 &  0.849 &  0.051 & $>14.56$ &  0.06 &  3 \\ 
52441-0790-191 &  3.2314 & 2.64364 &  0.583 &  0.075 &  0.358 &  0.077 &  0.578 &  0.091 & $ 14.22$ &  0.08 &  1 \\ 
52764-1326-043 &  2.5558 & 2.05728 &  0.872 &  0.139 &  0.759 &  0.131 &  0.798 &  0.086 & $>14.52$ &  0.07 &  3 \\ 
                         &           & 2.16474 &  0.612 &  0.117 &  0.473 &  0.114 &  0.605 &  0.139 & $>14.22$ &  0.11 &  3 \\ 
                         &           & 2.25184 &  1.035 &  0.156 &  0.597 &  0.140 &  0.855 &  0.055 & $ 14.50$ &  0.06 &  1 \\ 
53464-1674-335 &  2.1371 & 2.04260 &  0.946 &  0.150 &  0.410 &  0.136 &  0.829 &  0.074 & $ 14.46$ &  0.13 &  1 \\ 
52441-0790-186 &  2.0676 & 1.79393 &  0.994 &  0.077 &  0.620 &  0.087 &  0.843 &  0.027 & $>14.53$ &  0.04 &  3 \\ 
52409-0919-329 &  1.8261 & 1.67148 &  0.685 &  0.109 &  0.780 &  0.114 &  0.672 &  0.101 & $>14.35$ &  0.07 &  3 \\ 
53494-2136-243 &  1.7273 & 1.67937 &  0.854 &  0.078 &  2.107 &  0.071 &  0.790 &  0.048 & $>14.58$ &  0.03 &  3 \\ 
52409-0919-340 &  2.2020 & 1.72635 &  1.298 &  0.205 &  0.818 &  0.163 &  0.898 &  0.032 & $?14.78$ &  0.18 &  7 \\ 
53827-2135-454 &  1.7429 & 1.49102 &  0.772 &  0.135 &  0.802 &  0.132 &  0.740 &  0.110 & $>14.46$ &  0.07 &  3 \\ 
53504-1828-300 &  2.0966 & 1.82700 &  0.548 &  0.024 &  0.297 &  0.031 &  0.542 &  0.035 & $ 14.20$ &  0.02 &  1 \\ 
54534-2761-185 &  1.7060 & 1.50886 &  1.142 &  0.211 &  0.881 &  0.183 &  0.872 &  0.050 & $>14.62$ &  0.09 &  3 \\ 
53494-2136-239 &  2.0016 & 1.79270 &  0.918 &  0.117 &  0.955 &  0.138 &  0.817 &  0.059 & $>14.63$ &  0.06 &  3 \\ 
52404-0918-628 &  3.3256 & 2.79569 &  0.875 &  0.115 &  0.599 &  0.161 &  0.799 &  0.067 & $>14.40$ &  0.06 &  3 \\ 
52368-0607-438 &  2.1097 & 1.64284 &  0.582 &  0.091 &  0.485 &  0.089 &  0.576 &  0.116 & $>14.25$ &  0.07 &  3 \\ 
                         &           & 1.74647 &  0.592 &  0.096 &  0.325 &  0.062 &  0.586 &  0.118 & $ 14.18$ &  0.09 &  1 \\ 
                         &           & 1.86510 &  0.542 &  0.077 &  0.529 &  0.070 &  0.534 &  0.111 & $>14.26$ &  0.05 &  3 \\ 
54233-2747-152 &  2.2518 & 2.19108 &  0.274 &  0.042 &  0.138 &  0.035 &  0.152 &  0.044 & $ 13.80$ &  0.10 &  1 \\ 
54233-2747-575 &  3.1501 & 2.82368 &  0.899 &  0.212 &  1.375 &  0.251 &  0.809 &  0.136 & $>14.98$ &  0.11 &  3 \\ 
53462-1673-593 &  2.4590 & 2.37981 &  0.460 &  0.076 &  0.822 &  0.083 &  0.417 &  0.118 & $>14.25$ &  0.07 &  3 \\ 
53795-1812-165 &  1.7299 & 1.63316 &  1.124 &  0.212 &  1.039 &  0.180 &  0.870 &  0.055 & $>14.62$ &  0.08 &  3 \\ 
52409-0919-325 &  2.0857 & 1.66305 &  0.587 &  0.058 &  0.339 &  0.058 &  0.581 &  0.066 & $ 14.22$ &  0.04 &  1 \\ 
                         &           & 1.71987 &  0.445 &  0.047 &  0.383 &  0.052 &  0.395 &  0.074 & $>14.13$ &  0.05 &  3 \\ 
53504-1710-376 &  1.7830 & 1.58315 &  0.873 &  0.121 &  1.832 &  0.160 &  0.798 &  0.071 & $>14.56$ &  0.06 &  3 \\ 
                         &           & 1.58663 &  1.239 &  0.115 &  0.734 &  0.126 &  0.895 &  0.025 & $ 14.65$ &  0.05 &  1 \\ 
53494-2136-438 &  2.9444 & 2.81126 &  2.714 &  0.193 &  2.307 &  0.108 &  0.822 &  0.037 & $>15.38$ &  0.06 &  3 \\ 
53504-1710-277 &  2.0443 & 1.77539 &  0.367 &  0.068 &  0.291 &  0.065 &  0.272 &  0.088 & $>13.94$ &  0.11 &  3 \\ 
                         &           & 1.80083 &  0.575 &  0.073 &  0.422 &  0.070 &  0.570 &  0.093 & $>14.23$ &  0.06 &  3 \\ 
52797-1349-532 &  1.9700 & 1.60839 &  0.449 &  0.066 &  0.364 &  0.065 &  0.402 &  0.103 & $>14.16$ &  0.06 &  3 \\ 
                         &           & 1.90744 &  0.932 &  0.048 &  0.894 &  0.067 &  0.823 &  0.020 & $>14.53$ &  0.02 &  3 \\ 
53491-1841-513 &  2.0882 & 1.63578 &  2.055 &  0.088 &  0.958 &  0.090 &  0.898 &  0.012 & $ 14.77$ &  0.05 &  1 \\ 
                         &           & 1.88224 &  0.894 &  0.067 &  0.731 &  0.068 &  0.807 &  0.033 & $>14.47$ &  0.03 &  3 \\ 
53533-1709-513 &  1.8330 & 1.65750 &  0.939 &  0.169 &  0.669 &  0.161 &  0.826 &  0.087 & $>14.46$ &  0.10 &  3 \\ 
53504-1710-217 &  1.7838 & 1.70725 &  0.664 &  0.126 &  0.439 &  0.114 &  0.654 &  0.126 & $>14.31$ &  0.10 &  3 \\ 
52368-0607-520 &  2.0169 & 1.78546 &  0.500 &  0.101 &  0.569 &  0.116 &  0.474 &  0.152 & $>14.22$ &  0.09 &  3 \\ 
52460-1046-498 &  2.4633 & 2.09546 &  0.424 &  0.069 &  0.483 &  0.093 &  0.362 &  0.108 & $>14.09$ &  0.09 &  3 \\ 
                         &           & 2.13347 &  0.421 &  0.075 &  0.337 &  0.074 &  0.356 &  0.116 & $>13.96$ &  0.13 &  3 \\ 
54553-2788-478 &  2.1235 & 1.81638 &  0.645 &  0.091 &  0.347 &  0.071 &  0.638 &  0.088 & $ 14.24$ &  0.06 &  1 \\ 
52441-0790-219 &  2.0334 & 1.60263 &  0.738 &  0.133 &  0.434 &  0.115 &  0.716 &  0.117 & $ 14.35$ &  0.10 &  1 \\ 
                         &           & 1.92211 &  0.809 &  0.086 &  0.598 &  0.092 &  0.763 &  0.059 & $>14.40$ &  0.05 &  3 \\ 
53876-2134-517 &  2.1336 & 2.06348 &  0.608 &  0.047 &  0.416 &  0.048 &  0.602 &  0.045 & $>14.25$ &  0.04 &  3 \\ 
53494-2136-136 &  1.9491 & 1.85459 &  0.930 &  0.090 &  0.565 &  0.095 &  0.822 &  0.039 & $>14.47$ &  0.05 &  3 \\ 
52797-1349-537 &  3.2797 & 2.67553 &  1.731 &  0.264 &  1.427 &  0.237 &  0.927 &  0.031 & $>15.01$ &  0.12 &  3 \\ 
                         &           & 3.14042 &  0.860 &  0.162 &  0.765 &  0.182 &  0.793 &  0.110 & $>14.49$ &  0.08 &  3 \\ 
54534-2761-139 &  1.8459 & 1.77220 &  0.621 &  0.099 &  0.439 &  0.110 &  0.615 &  0.108 & $>14.25$ &  0.08 &  3 \\ 
52460-1046-119 &  2.5417 & 2.44544 &  0.206 &  0.030 &  0.153 &  0.030 &  0.087 &  0.025 & $>13.68$ &  0.09 &  3 \\ 
53827-2135-518 &  3.2229 & 2.84613 &  0.547 &  0.107 &  0.658 &  0.119 &  0.541 &  0.155 & $>14.25$ &  0.09 &  3 \\ 
54535-2775-324 &  1.9320 & 1.84802 &  1.005 &  0.164 &  1.186 &  0.156 &  0.846 &  0.064 & $>14.62$ &  0.07 &  3 \\ 
52797-1349-524 &  2.4585 & 2.15653 &  0.427 &  0.123 &  1.037 &  0.139 &  0.367 &  0.178 & $>14.87$ &  0.09 &  3 \\ 
                         &           & 2.30344 &  0.835 &  0.144 &  0.532 &  0.131 &  0.779 &  0.102 & $ 14.33$ &  0.13 &  1 \\ 
53112-1396-287 &  1.7693 & 1.47203 &  0.987 &  0.138 &  0.747 &  0.131 &  0.841 &  0.053 & $>14.52$ &  0.07 &  3 \\ 
53917-2133-610 &  2.0629 & 1.73025 &  0.908 &  0.069 &  0.685 &  0.065 &  0.813 &  0.031 & $>14.46$ &  0.03 &  3 \\ 
                         &           & 1.75578 &  1.482 &  0.068 &  1.430 &  0.067 &  0.898 &  0.002 & $>14.91$ &  0.03 &  3 \\ 
                         &           & 1.89719 &  0.485 &  0.064 &  0.306 &  0.062 &  0.453 &  0.096 & $>14.14$ &  0.06 &  3 \\ 
53504-1710-225 &  1.9778 & 1.54669 &  0.432 &  0.110 &  0.406 &  0.116 &  0.375 &  0.163 & $>14.09$ &  0.13 &  3 \\ 
52404-0918-637 &  3.9547 & 3.42061 &  1.038 &  0.154 &  1.140 &  0.178 &  0.856 &  0.053 & $>14.47$ &  0.09 &  3 \\ 
52460-1046-058 &  3.5768 & 2.91167 &  0.294 &  0.086 &  0.260 &  0.074 &  0.177 &  0.089 & $>13.89$ &  0.14 &  3 \\ 
53876-2134-074 &  2.1036 & 1.80169 &  0.695 &  0.123 &  0.617 &  0.142 &  0.680 &  0.113 & $>14.34$ &  0.07 &  3 \\ 
54534-2774-079 &  2.3568 & 2.02984 &  0.705 &  0.071 &  0.386 &  0.080 &  0.689 &  0.061 & $ 14.33$ &  0.05 &  1 \\ 
                         &           & 2.04331 &  0.302 &  0.069 &  0.619 &  0.089 &  0.187 &  0.078 & $>14.06$ &  0.08 &  3 \\ 
                         &           & 2.04818 &  0.616 &  0.084 &  0.540 &  0.101 &  0.609 &  0.089 & $>14.30$ &  0.06 &  3 \\ 
52781-1327-233 &  2.0896 & 2.00826 &  1.011 &  0.154 &  0.995 &  0.172 &  0.848 &  0.057 & $>14.67$ &  0.08 &  3 \\ 
54234-2748-317 &  1.8096 & 1.75118 &  0.776 &  0.093 &  0.677 &  0.083 &  0.742 &  0.072 & $>14.42$ &  0.05 &  3 \\ 
52797-1349-128 &  1.9871 & 1.85206 &  1.114 &  0.187 &  0.932 &  0.182 &  0.868 &  0.047 & $>14.60$ &  0.09 &  3 \\ 
53504-1828-381 &  1.9137 & 1.52301 &  0.987 &  0.137 &  0.856 &  0.131 &  0.841 &  0.053 & $>14.62$ &  0.07 &  3 \\ 
52460-1046-506 &  2.4720 & 2.10777 &  1.448 &  0.079 &  1.128 &  0.071 &  0.895 &  0.003 & $>14.80$ &  0.03 &  3 \\ 
                         &           & 2.35650 &  0.554 &  0.081 &  0.360 &  0.090 &  0.550 &  0.115 & $>14.18$ &  0.08 &  3 \\ 
54533-2947-203 &  2.2415 & 2.14242 &  0.517 &  0.089 &  0.399 &  0.090 &  0.498 &  0.131 & $>14.16$ &  0.08 &  3 \\ 
54617-2933-588 &  2.4208 & 2.27833 &  0.884 &  0.071 &  0.745 &  0.080 &  0.803 &  0.037 & $>14.52$ &  0.04 &  3 \\ 
53089-1381-624 &  1.7594 & 1.62361 &  0.577 &  0.107 &  0.463 &  0.100 &  0.571 &  0.141 & $>14.23$ &  0.07 &  3 \\ 
52368-0607-113 &  2.4898 & 1.97984 &  1.130 &  0.118 &  0.614 &  0.092 &  0.871 &  0.022 & $ 14.54$ &  0.05 &  1 \\ 
                         &           & 2.31236 &  0.346 &  0.070 &  0.327 &  0.076 &  0.240 &  0.086 & $?13.83$ &  0.17 &  7 \\ 
53504-1828-378 &  1.9103 & 1.77448 &  1.067 &  0.135 &  0.828 &  0.101 &  0.862 &  0.039 & $>14.55$ &  0.05 &  3 \\ 
53464-1674-235 &  2.0241 & 1.97357 &  0.719 &  0.057 &  0.727 &  0.066 &  0.700 &  0.048 & $>14.37$ &  0.03 &  3 \\ 
52731-1288-144 &  2.4885 & 2.13547 &  0.553 &  0.104 &  0.648 &  0.096 &  0.549 &  0.147 & $>14.29$ &  0.07 &  3 \\ 
                         &           & 2.14066 &  0.592 &  0.090 &  0.508 &  0.095 &  0.587 &  0.109 & $>14.27$ &  0.06 &  3 \\ 
                         &           & 2.16400 &  0.574 &  0.089 &  0.291 &  0.080 &  0.569 &  0.117 & $ 14.21$ &  0.08 &  1 \\ 
52797-1349-556 &  2.2893 & 1.96473 &  0.468 &  0.089 &  0.491 &  0.104 &  0.428 &  0.138 & $>14.13$ &  0.08 &  3 \\ 
                         &           & 2.09038 &  0.692 &  0.088 &  0.442 &  0.079 &  0.678 &  0.079 & $>14.35$ &  0.06 &  3 \\ 
                         &           & 2.17768 &  0.390 &  0.093 &  0.305 &  0.076 &  0.308 &  0.128 & $>13.96$ &  0.13 &  3 \\ 
53504-1828-391 &  3.3445 & 3.25703 &  0.662 &  0.108 &  1.057 &  0.115 &  0.652 &  0.102 & $>14.40$ &  0.06 &  3 \\ 
53494-2136-100 &  1.9173 & 1.81616 &  0.720 &  0.148 &  0.746 &  0.131 &  0.701 &  0.134 & $>14.39$ &  0.08 &  3 \\ 
52668-1162-190 &  1.8355 & 1.55257 &  1.843 &  0.116 &  1.427 &  0.131 &  0.922 &  0.005 & $>15.01$ &  0.06 &  3 \\ 
                         &           & 1.68284 &  0.977 &  0.129 &  0.807 &  0.115 &  0.838 &  0.051 & $>14.53$ &  0.05 &  3 \\ 
53795-1812-570 &  1.7161 & 1.64007 &  0.562 &  0.143 &  0.832 &  0.162 &  0.558 &  0.203 & $>14.33$ &  0.09 &  3 \\ 
52368-0607-107 &  2.9060 & 2.54472 &  0.498 &  0.079 &  0.337 &  0.075 &  0.471 &  0.117 & $>14.16$ &  0.07 &  3 \\ 
53491-1841-105 &  2.2103 & 1.90682 &  0.364 &  0.081 &  0.246 &  0.071 &  0.267 &  0.104 & $ 13.93$ &  0.13 &  1 \\ 
52731-1288-142 &  1.8079 & 1.70491 &  0.418 &  0.104 &  0.353 &  0.106 &  0.352 &  0.151 & $>13.99$ &  0.14 &  3 \\ 
53876-2134-604 &  2.1056 & 1.91801 &  0.358 &  0.060 &  0.236 &  0.050 &  0.258 &  0.077 & $>13.94$ &  0.10 &  3 \\ 
52023-0586-229 &  2.8320 & 2.37782 &  0.189 &  0.056 &  0.301 &  0.056 &  0.072 &  0.038 & $>14.19$ &  0.10 &  3 \\ 
                         &           & 2.41461 &  0.341 &  0.053 &  0.225 &  0.057 &  0.235 &  0.065 & $>13.93$ &  0.08 &  3 \\ 
52024-0536-398 &  2.0424 & 1.80803 &  0.367 &  0.102 &  0.389 &  0.107 &  0.273 &  0.130 & $>14.09$ &  0.11 &  3 \\ 
52668-1162-205 &  2.6350 & 2.34310 &  0.208 &  0.029 &  0.135 &  0.033 &  0.088 &  0.024 & $>13.67$ &  0.08 &  3 \\ 
                         &           & 2.39480 &  0.122 &  0.029 &  0.116 &  0.032 &  0.031 &  0.009 & $?13.39$ &  0.15 &  7 \\ 
53795-1812-078 &  2.2874 & 2.16304 &  0.405 &  0.086 &  0.247 &  0.087 &  0.332 &  0.124 & $ 13.97$ &  0.14 &  1 \\ 
53491-1841-113 &  1.8330 & 1.72760 &  1.952 &  0.169 &  1.863 &  0.178 &  0.911 &  0.014 & $>14.96$ &  0.04 &  3 \\ 
53172-1645-135 &  3.9404 & 3.40095 &  0.417 &  0.083 &  0.346 &  0.100 &  0.350 &  0.125 & $>14.03$ &  0.11 &  3 \\ 
52024-0536-273 &  1.9975 & 1.68508 &  1.284 &  0.174 &  0.952 &  0.169 &  0.898 &  0.030 & $?14.83$ &  0.17 &  7 \\ 
52027-0585-628 &  1.9443 & 1.65597 &  1.292 &  0.118 &  1.559 &  0.153 &  0.898 &  0.019 & $>14.80$ &  0.05 &  3 \\ 
                         &           & 1.66738 &  0.638 &  0.123 &  0.515 &  0.124 &  0.631 &  0.135 & $>14.32$ &  0.08 &  3 \\ 
                         &           & 1.73542 &  0.796 &  0.153 &  0.499 &  0.135 &  0.755 &  0.119 & $ 14.38$ &  0.10 &  1 \\ 
53757-2138-325 &  4.3334 & 3.60850 &  0.286 &  0.061 &  0.322 &  0.064 &  0.167 &  0.064 & $>13.89$ &  0.10 &  3 \\ 
                         &           & 3.77869 &  0.543 &  0.095 &  0.328 &  0.092 &  0.535 &  0.137 & $ 14.18$ &  0.09 &  1 \\ 
52797-1349-146 &  1.7537 & 1.70628 &  0.481 &  0.100 &  0.447 &  0.099 &  0.447 &  0.153 & $>14.05$ &  0.14 &  3 \\ 
52797-1349-543 &  2.2577 & 1.95409 &  1.532 &  0.063 &  1.335 &  0.071 &  0.902 &  0.006 & $>15.03$ &  0.03 &  3 \\ 
52703-1161-071 &  1.8115 & 1.63977 &  1.162 &  0.153 &  1.035 &  0.147 &  0.876 &  0.028 & $>14.69$ &  0.06 &  3 \\ 
53172-1645-493 &  2.2476 & 1.98689 &  0.892 &  0.126 &  0.645 &  0.137 &  0.806 &  0.070 & $>14.48$ &  0.07 &  3 \\ 
54234-2748-262 &  3.0374 & 2.95248 &  1.106 &  0.097 &  0.777 &  0.091 &  0.867 &  0.020 & $>14.55$ &  0.04 &  3 \\ 
52668-1162-213 &  3.8114 & 3.22316 &  0.927 &  0.203 &  0.748 &  0.188 &  0.821 &  0.116 & $>14.50$ &  0.13 &  3 \\ 
52023-0586-255 &  2.8616 & 2.58626 &  0.516 &  0.170 &  0.599 &  0.150 &  0.497 &  0.256 & $>14.27$ &  0.12 &  3 \\ 
52731-1288-114 &  1.8480 & 1.53211 &  0.995 &  0.155 &  0.552 &  0.144 &  0.844 &  0.061 & $ 14.44$ &  0.11 &  1 \\ 
52409-0919-472 &  2.1826 & 1.94343 &  0.492 &  0.108 &  0.590 &  0.128 &  0.462 &  0.163 & $>14.25$ &  0.09 &  3 \\ 
52024-0536-439 &  2.1520 & 1.90768 &  0.287 &  0.035 &  0.193 &  0.043 &  0.168 &  0.042 & $>13.80$ &  0.08 &  3 \\ 
54553-2788-506 &  3.6821 & 3.23587 &  0.532 &  0.102 &  0.748 &  0.113 &  0.520 &  0.149 & $>14.31$ &  0.08 &  3 \\ 
53172-1645-141 &  2.5731 & 2.14425 &  0.359 &  0.070 &  0.324 &  0.070 &  0.259 &  0.089 & $>14.03$ &  0.07 &  3 \\ 
53491-1841-558 &  2.2216 & 1.77525 &  0.446 &  0.069 &  0.219 &  0.056 &  0.396 &  0.108 & $ 14.10$ &  0.07 &  1 \\ 
                         &           & 1.84080 &  0.538 &  0.061 &  0.548 &  0.061 &  0.529 &  0.088 & $>14.29$ &  0.04 &  3 \\ 
                         &           & 2.03522 &  0.370 &  0.062 &  0.302 &  0.049 &  0.277 &  0.083 & $>13.98$ &  0.08 &  3 \\ 
53504-1710-142 &  2.4412 & 2.25310 &  0.241 &  0.071 &  0.296 &  0.073 &  0.116 &  0.060 & $?13.54$ &  0.30 &  7 \\ 
52668-1162-439 &  2.2538 & 1.87448 &  0.815 &  0.110 &  0.676 &  0.129 &  0.767 &  0.078 & $>14.48$ &  0.07 &  3 \\ 
                         &           & 1.97339 &  1.611 &  0.138 &  0.965 &  0.130 &  0.918 &  0.021 & $>14.76$ &  0.09 &  3 \\ 
53827-2135-071 &  1.9438 & 1.51151 &  0.690 &  0.145 &  0.644 &  0.151 &  0.675 &  0.138 & $>14.33$ &  0.09 &  3 \\ 
                         &           & 1.88301 &  0.530 &  0.086 &  0.396 &  0.095 &  0.517 &  0.125 & $>14.15$ &  0.08 &  3 \\ 
53172-1645-089 &  1.9844 & 1.74946 &  0.632 &  0.072 &  0.620 &  0.079 &  0.624 &  0.070 & $>14.33$ &  0.05 &  3 \\ 
54533-2947-232 &  2.1094 & 1.70595 &  0.682 &  0.044 &  0.545 &  0.045 &  0.669 &  0.038 & $>14.37$ &  0.03 &  3 \\ 
53795-1812-636 &  1.7962 & 1.68607 &  0.584 &  0.123 &  0.353 &  0.123 &  0.578 &  0.161 & $<14.10$ &  0.16 &  5 \\ 
52733-1047-228 &  2.3946 & 2.32085 &  0.505 &  0.065 &  0.376 &  0.073 &  0.482 &  0.094 & $>14.13$ &  0.11 &  3 \\ 
54206-2137-400 &  3.6792 & 3.34316 &  0.657 &  0.194 &  1.091 &  0.241 &  0.648 &  0.227 & $?14.36$ &  0.15 &  7 \\ 
53494-2136-548 &  1.8863 & 1.81777 &  0.976 &  0.145 &  1.211 &  0.134 &  0.838 &  0.061 & $>14.57$ &  0.07 &  3 \\ 
                         &           & 1.82337 &  1.168 &  0.126 &  0.531 &  0.114 &  0.878 &  0.020 & $ 14.56$ &  0.07 &  1 \\ 
52441-0790-099 &  2.1056 & 1.78609 &  0.370 &  0.081 &  0.383 &  0.084 &  0.278 &  0.107 & $>13.91$ &  0.13 &  3 \\ 
54206-2137-223 &  2.1933 & 2.08878 &  1.023 &  0.072 &  0.843 &  0.087 &  0.852 &  0.021 & $>14.60$ &  0.03 &  3 \\ 
52024-0536-428 &  2.0092 & 1.87424 &  0.582 &  0.099 &  0.383 &  0.093 &  0.577 &  0.126 & $>14.18$ &  0.09 &  3 \\ 
54533-2947-444 &  2.0679 & 1.92331 &  0.504 &  0.028 &  0.363 &  0.026 &  0.481 &  0.041 & $>14.21$ &  0.02 &  3 \\ 
54553-2788-567 &  3.1557 & 2.89492 &  0.284 &  0.075 &  0.314 &  0.075 &  0.165 &  0.076 & $?13.74$ &  0.18 &  7 \\ 
53757-2138-259 &  1.7698 & 1.59464 &  1.621 &  0.297 &  1.466 &  0.300 &  0.921 &  0.023 & $>14.88$ &  0.12 &  3 \\ 
54234-2748-252 &  1.8636 & 1.60681 &  0.868 &  0.172 &  0.852 &  0.195 &  0.796 &  0.115 & $>14.45$ &  0.09 &  3 \\ 
53535-1711-267 &  1.9294 & 1.66915 &  0.717 &  0.111 &  0.427 &  0.101 &  0.698 &  0.099 & $ 14.34$ &  0.07 &  1 \\ 
                         &           & 1.84262 &  0.525 &  0.092 &  0.558 &  0.091 &  0.510 &  0.135 & $>14.25$ &  0.07 &  3 \\ 
52023-0586-488 &  2.0250 & 1.70682 &  0.316 &  0.040 &  0.256 &  0.048 &  0.204 &  0.049 & $>13.95$ &  0.07 &  3 \\ 
52368-0607-593 &  1.7796 & 1.55696 &  1.242 &  0.149 &  0.686 &  0.147 &  0.895 &  0.030 & $ 14.59$ &  0.06 &  1 \\ 
52797-1349-080 &  2.2499 & 1.75909 &  0.433 &  0.082 &  0.309 &  0.077 &  0.376 &  0.129 & $>14.07$ &  0.11 &  3 \\ 
                         &           & 2.01825 &  0.585 &  0.073 &  0.452 &  0.087 &  0.580 &  0.088 & $>14.28$ &  0.06 &  3 \\ 
54533-2762-385 &  2.9941 & 2.92127 &  1.333 &  0.197 &  0.867 &  0.187 &  0.898 &  0.027 & $>14.73$ &  0.11 &  3 \\ 
54555-2789-346 &  1.9027 & 1.67540 &  0.777 &  0.089 &  0.586 &  0.079 &  0.743 &  0.069 & $>14.43$ &  0.05 &  3 \\ 
                         &           & 1.77551 &  0.613 &  0.076 &  0.480 &  0.076 &  0.606 &  0.080 & $>14.30$ &  0.05 &  3 \\ 
54535-2775-482 &  2.0683 & 1.90030 &  0.877 &  0.112 &  0.375 &  0.088 &  0.800 &  0.064 & $ 14.43$ &  0.07 &  1 \\ 
54534-2761-611 &  3.2045 & 2.89187 &  1.121 &  0.188 &  0.788 &  0.222 &  0.869 &  0.046 & $?14.65$ &  0.15 &  7 \\ 
52668-1162-478 &  2.2155 & 1.80115 &  0.473 &  0.089 &  0.405 &  0.097 &  0.436 &  0.136 & $>14.05$ &  0.14 &  3 \\ 
54206-2137-094 &  1.7923 & 1.59984 &  1.279 &  0.112 &  1.233 &  0.114 &  0.898 &  0.020 & $>14.72$ &  0.04 &  3 \\ 
54535-2775-528 &  3.0315 & 2.42021 &  1.026 &  0.091 &  0.710 &  0.098 &  0.853 &  0.029 & $>14.59$ &  0.04 &  3 \\ 
                         &           & 2.72047 &  0.486 &  0.114 &  0.393 &  0.112 &  0.454 &  0.174 & $>14.14$ &  0.12 &  3 \\ 
52023-0586-179 &  2.1225 & 1.95668 &  0.711 &  0.105 &  0.659 &  0.108 &  0.693 &  0.093 & $>14.37$ &  0.06 &  3 \\ 
53535-1711-227 &  2.1608 & 1.85710 &  0.514 &  0.070 &  0.482 &  0.082 &  0.495 &  0.101 & $>14.22$ &  0.06 &  3 \\ 
52081-0608-356 &  2.2886 & 2.05398 &  0.291 &  0.057 &  0.199 &  0.050 &  0.174 &  0.064 & $>13.77$ &  0.14 &  3 \\ 
54234-2748-197 &  3.6199 & 3.53338 &  1.213 &  0.221 &  1.227 &  0.215 &  0.888 &  0.046 & $>14.96$ &  0.13 &  3 \\ 
52460-1046-629 &  2.1167 & 1.67439 &  0.582 &  0.080 &  0.482 &  0.099 &  0.577 &  0.099 & $>14.23$ &  0.07 &  3 \\ 
54206-2137-478 &  2.2182 & 1.82446 &  0.651 &  0.116 &  0.603 &  0.083 &  0.643 &  0.119 & $>14.36$ &  0.08 &  3 \\ 
52023-0586-525 &  2.2787 & 1.85126 &  0.879 &  0.131 &  0.545 &  0.111 &  0.801 &  0.076 & $ 14.47$ &  0.07 &  1 \\ 
54535-2775-099 &  2.0376 & 1.78774 &  0.819 &  0.063 &  0.622 &  0.069 &  0.769 &  0.039 & $>14.42$ &  0.04 &  3 \\ 
52024-0536-131 &  1.8498 & 1.56764 &  0.686 &  0.183 &  0.661 &  0.169 &  0.673 &  0.194 & $>14.33$ &  0.13 &  3 \\ 
                         &           & 1.70227 &  0.720 &  0.155 &  0.859 &  0.156 &  0.701 &  0.141 & $>14.65$ &  0.11 &  3 \\ 
54534-2761-604 &  1.8947 & 1.49258 &  0.782 &  0.111 &  0.797 &  0.119 &  0.746 &  0.086 & $>14.47$ &  0.07 &  3 \\ 
                         &           & 1.64143 &  1.478 &  0.076 &  1.081 &  0.082 &  0.898 &  0.001 & $>14.77$ &  0.03 &  3 \\ 
54535-2775-092 &  1.8143 & 1.67500 &  1.164 &  0.203 &  1.229 &  0.204 &  0.877 &  0.043 & $>14.66$ &  0.07 &  3 \\ 
                         &           & 1.70035 &  1.394 &  0.175 &  2.133 &  0.192 &  0.897 &  0.007 & $>14.76$ &  0.06 &  3 \\ 
53903-1813-386 &  2.8407 & 2.41365 &  0.271 &  0.039 &  0.305 &  0.047 &  0.149 &  0.041 & $>13.88$ &  0.08 &  3 \\ 
52023-0586-558 &  1.9932 & 1.60965 &  1.470 &  0.098 &  1.514 &  0.121 &  0.897 &  0.001 & $>14.75$ &  0.03 &  3 \\ 
54533-2762-423 &  2.0812 & 1.81525 &  0.290 &  0.056 &  0.264 &  0.051 &  0.172 &  0.062 & $>14.11$ &  0.11 &  3 \\ 
54533-2947-185 &  1.9386 & 1.66250 &  0.799 &  0.130 &  0.559 &  0.122 &  0.757 &  0.098 & $>14.38$ &  0.09 &  3 \\ 
53504-1828-109 &  1.9611 & 1.67832 &  0.657 &  0.089 &  0.384 &  0.074 &  0.648 &  0.085 & $ 14.27$ &  0.06 &  1 \\ 
                         &           & 1.77044 &  0.659 &  0.082 &  0.599 &  0.098 &  0.650 &  0.078 & $>14.34$ &  0.06 &  3 \\ 
53504-1828-118 &  4.4373 & 3.93230 &  0.356 &  0.125 &  0.469 &  0.095 &  0.255 &  0.148 & $>14.42$ &  0.12 &  3 \\ 
54234-2748-493 &  2.5147 & 2.22063 &  0.845 &  0.078 &  0.817 &  0.080 &  0.785 &  0.048 & $>14.49$ &  0.05 &  3 \\ 
54206-2137-537 &  2.1540 & 1.90378 &  0.256 &  0.071 &  0.368 &  0.085 &  0.131 &  0.061 & $>13.91$ &  0.13 &  3 \\ 
52081-0608-330 &  2.3196 & 1.90268 &  0.771 &  0.210 &  0.866 &  0.275 &  0.740 &  0.183 & $?14.37$ &  0.15 &  7 \\ 
52781-1327-508 &  2.4674 & 2.07865 &  1.262 &  0.076 &  1.251 &  0.077 &  0.897 &  0.015 & $>14.71$ &  0.03 &  3 \\ 
                         &           & 2.13743 &  0.357 &  0.054 &  0.204 &  0.058 &  0.256 &  0.069 & $ 13.95$ &  0.10 &  1 \\ 
                         &           & 2.15424 &  0.570 &  0.063 &  0.345 &  0.062 &  0.565 &  0.081 & $ 14.20$ &  0.06 &  1 \\ 
                         &           & 2.28577 &  0.296 &  0.065 &  0.331 &  0.087 &  0.180 &  0.072 & $>14.23$ &  0.13 &  3 \\ 
54533-2762-432 &  2.4425 & 2.02815 &  0.352 &  0.034 &  0.178 &  0.042 &  0.248 &  0.042 & $ 13.92$ &  0.06 &  1 \\ 
                         &           & 2.34415 &  1.225 &  0.040 &  1.237 &  0.043 &  0.891 &  0.010 & $>14.67$ &  0.01 &  3 \\ 
                         &           & 2.35582 &  0.331 &  0.038 &  0.211 &  0.035 &  0.222 &  0.046 & $>13.95$ &  0.05 &  3 \\ 
52733-1047-251 &  2.0722 & 1.67101 &  1.062 &  0.152 &  0.876 &  0.139 &  0.861 &  0.048 & $>14.59$ &  0.08 &  3 \\ 
54206-2137-055 &  3.8554 & 3.37243 &  0.628 &  0.070 &  0.333 &  0.074 &  0.621 &  0.067 & $ 14.23$ &  0.05 &  1 \\ 
53535-1711-374 &  2.5827 & 2.41838 &  0.833 &  0.107 &  0.583 &  0.107 &  0.778 &  0.072 & $>14.45$ &  0.07 &  3 \\ 
53757-2138-200 &  2.9923 & 2.49470 &  0.182 &  0.034 &  0.150 &  0.038 &  0.067 &  0.027 & $>13.66$ &  0.10 &  3 \\ 
                         &           & 2.87481 &  0.569 &  0.036 &  0.527 &  0.039 &  0.564 &  0.043 & $>14.26$ &  0.03 &  3 \\ 
52339-0609-301 &  1.7632 & 1.56258 &  0.851 &  0.197 &  0.650 &  0.201 &  0.789 &  0.143 & $?14.61$ &  0.21 &  7 \\ 
                         &           & 1.65487 &  1.383 &  0.233 &  1.042 &  0.211 &  0.897 &  0.024 & $>14.73$ &  0.08 &  3 \\ 
54206-2137-162 &  3.0275 & 2.89562 &  0.631 &  0.135 &  1.110 &  0.166 &  0.624 &  0.155 & $>14.85$ &  0.11 &  3 \\ 
52409-0919-595 &  2.1606 & 1.69650 &  1.056 &  0.112 &  0.606 &  0.107 &  0.861 &  0.033 & $ 14.54$ &  0.06 &  1 \\ 
                         &           & 2.06862 &  0.885 &  0.074 &  1.023 &  0.073 &  0.803 &  0.039 & $>14.62$ &  0.04 &  3 \\ 
                         &           & 2.07344 &  0.960 &  0.067 &  0.394 &  0.069 &  0.833 &  0.027 & $ 14.47$ &  0.04 &  1 \\ 
                         &           & 2.09076 &  0.294 &  0.066 &  0.609 &  0.074 &  0.177 &  0.072 & $>14.06$ &  0.07 &  3 \\ 
53464-1674-087 &  2.8289 & 2.44243 &  0.704 &  0.167 &  0.865 &  0.166 &  0.688 &  0.160 & $>14.68$ &  0.12 &  3 \\ 
53858-2140-260 &  3.0508 & 2.57956 &  1.186 &  0.167 &  0.861 &  0.161 &  0.882 &  0.031 & $>14.71$ &  0.09 &  3 \\ 
52024-0536-102 &  2.5224 & 2.21521 &  0.542 &  0.086 &  0.576 &  0.104 &  0.535 &  0.123 & $>14.28$ &  0.06 &  3 \\ 
53464-1674-520 &  2.4300 & 1.93760 &  0.874 &  0.087 &  0.574 &  0.072 &  0.799 &  0.050 & $>14.48$ &  0.04 &  3 \\ 
                         &           & 2.03377 &  1.164 &  0.087 &  0.832 &  0.083 &  0.877 &  0.013 & $>14.73$ &  0.03 &  3 \\ 
52441-0790-058 &  2.0347 & 1.82949 &  0.739 &  0.161 &  0.685 &  0.178 &  0.717 &  0.144 & $>14.34$ &  0.11 &  3 \\ 
53501-1842-255 &  1.8187 & 1.66695 &  0.564 &  0.148 &  0.595 &  0.133 &  0.559 &  0.210 & $>14.28$ &  0.10 &  3 \\ 
                         &           & 1.73119 &  0.413 &  0.093 &  0.611 &  0.113 &  0.345 &  0.135 & $>14.18$ &  0.09 &  3 \\ 
                         &           & 1.73612 &  0.589 &  0.098 &  0.380 &  0.101 &  0.584 &  0.122 & $ 14.25$ &  0.09 &  1 \\ 
53498-1646-288 &  2.2536 & 1.98929 &  0.258 &  0.063 &  0.409 &  0.079 &  0.133 &  0.055 & $>14.29$ &  0.11 &  3 \\ 
                         &           & 2.05394 &  0.525 &  0.057 &  0.251 &  0.060 &  0.511 &  0.081 & $ 14.14$ &  0.07 &  1 \\ 
                         &           & 2.16503 &  0.732 &  0.074 &  0.416 &  0.065 &  0.711 &  0.062 & $ 14.32$ &  0.04 &  1 \\ 
52733-1047-173 &  3.0725 & 2.62516 &  0.294 &  0.053 &  0.125 &  0.032 &  0.177 &  0.061 & $ 13.85$ &  0.10 &  1 \\ 
                         &           & 2.86277 &  0.316 &  0.045 &  0.247 &  0.047 &  0.204 &  0.055 & $>13.90$ &  0.09 &  3 \\ 
                         &           & 2.92530 &  0.554 &  0.055 &  0.520 &  0.063 &  0.550 &  0.078 & $>14.24$ &  0.04 &  3 \\ 
53112-1396-088 &  3.6923 & 3.11342 &  0.992 &  0.136 &  0.807 &  0.112 &  0.843 &  0.051 & $>14.56$ &  0.06 &  3 \\ 
52026-0587-333 &  2.0553 & 1.81123 &  0.903 &  0.108 &  0.777 &  0.125 &  0.811 &  0.056 & $>14.49$ &  0.06 &  3 \\ 
53757-2138-123 &  3.2314 & 3.15612 &  0.478 &  0.085 &  0.409 &  0.091 &  0.443 &  0.130 & $>14.12$ &  0.08 &  3 \\ 
53858-2140-254 &  2.4480 & 2.02048 &  0.768 &  0.096 &  0.575 &  0.092 &  0.737 &  0.076 & $>14.39$ &  0.05 &  3 \\ 
                         &           & 2.10465 &  0.338 &  0.069 &  0.453 &  0.081 &  0.230 &  0.085 & $>14.05$ &  0.08 &  3 \\ 
53498-1646-317 &  3.4390 & 2.97232 &  0.518 &  0.097 &  0.454 &  0.118 &  0.500 &  0.144 & $>14.06$ &  0.12 &  3 \\ 
53757-2138-572 &  1.9909 & 1.72636 &  0.241 &  0.066 &  0.156 &  0.051 &  0.116 &  0.055 & $<13.71$ &  0.15 &  5 \\ 
54554-2776-277 &  2.4059 & 1.95459 &  1.194 &  0.140 &  0.833 &  0.120 &  0.884 &  0.024 & $>14.64$ &  0.05 &  3 \\ 
53858-2140-231 &  2.6527 & 2.22309 &  0.658 &  0.085 &  0.400 &  0.067 &  0.649 &  0.081 & $>14.26$ &  0.06 &  3 \\ 
53535-1711-171 &  2.2699 & 2.06676 &  0.379 &  0.083 &  0.255 &  0.083 &  0.292 &  0.111 & $ 13.95$ &  0.12 &  1 \\ 
                         &           & 2.13951 &  0.888 &  0.071 &  0.598 &  0.082 &  0.805 &  0.036 & $>14.49$ &  0.03 &  3 \\ 
54533-2762-454 &  3.6740 & 3.10182 &  1.788 &  0.108 &  1.792 &  0.120 &  0.925 &  0.003 & $>14.89$ &  0.07 &  3 \\ 
53112-1396-042 &  2.8755 & 2.29324 &  0.738 &  0.110 &  0.668 &  0.134 &  0.716 &  0.095 & $>14.39$ &  0.07 &  3 \\ 
53501-1842-367 &  2.1946 & 1.80557 &  1.647 &  0.167 &  2.042 &  0.191 &  0.927 &  0.029 & $?14.93$ &  0.20 &  7 \\ 
54533-2762-162 &  1.9079 & 1.84468 &  0.448 &  0.150 &  0.730 &  0.147 &  0.399 &  0.217 & $>14.64$ &  0.10 &  3 \\ 
53112-1396-058 &  3.2114 & 2.66954 &  1.563 &  0.138 &  1.303 &  0.169 &  0.907 &  0.011 & $>14.79$ &  0.05 &  3 \\ 
53878-2139-162 &  2.0766 & 1.72790 &  0.433 &  0.073 &  0.232 &  0.064 &  0.376 &  0.114 & $ 14.05$ &  0.11 &  1 \\ 
                         &           & 1.87434 &  0.736 &  0.081 &  0.523 &  0.070 &  0.715 &  0.068 & $>14.36$ &  0.05 &  3 \\ 
                         &           & 1.93089 &  0.488 &  0.073 &  0.375 &  0.081 &  0.458 &  0.109 & $>14.16$ &  0.06 &  3 \\ 
                         &           & 1.99518 &  0.336 &  0.066 &  0.269 &  0.064 &  0.229 &  0.081 & $>13.92$ &  0.10 &  3 \\ 
53504-1828-622 &  3.3863 & 3.02151 &  0.676 &  0.087 &  0.723 &  0.117 &  0.664 &  0.081 & $>14.35$ &  0.06 &  3 \\ 
54533-2762-178 &  1.7107 & 1.52206 &  0.878 &  0.176 &  1.231 &  0.208 &  0.800 &  0.114 & $>15.01$ &  0.13 &  3 \\ 
53531-1712-260 &  1.8792 & 1.83013 &  2.066 &  0.062 &  2.311 &  0.061 &  0.896 &  0.009 & $>15.04$ &  0.02 &  3 \\ 
53494-1829-315 &  1.9550 & 1.80995 &  0.654 &  0.059 &  0.632 &  0.076 &  0.645 &  0.056 & $>14.32$ &  0.04 &  3 \\ 
52734-1289-231 &  1.8660 & 1.79082 &  0.917 &  0.122 &  0.701 &  0.118 &  0.817 &  0.063 & $>14.52$ &  0.06 &  3 \\ 
52733-1047-121 &  3.0200 & 2.92922 &  0.681 &  0.101 &  0.337 &  0.086 &  0.668 &  0.093 & $ 14.28$ &  0.06 &  1 \\ 
52786-1350-365 &  1.8507 & 1.75821 &  0.411 &  0.062 &  0.309 &  0.076 &  0.341 &  0.097 & $>14.05$ &  0.07 &  3 \\ 
52024-0536-080 &  2.1048 & 1.79708 &  1.486 &  0.207 &  1.358 &  0.183 &  0.898 &  0.001 & $>14.81$ &  0.07 &  3 \\ 
52786-1350-296 &  1.7928 & 1.70312 &  0.993 &  0.185 &  0.789 &  0.157 &  0.843 &  0.081 & $>14.52$ &  0.08 &  3 \\ 
52733-1047-130 &  2.2215 & 1.89460 &  0.236 &  0.058 &  0.897 &  0.086 &  0.111 &  0.049 & $>14.70$ &  0.05 &  3 \\ 
                         &           & 1.89973 &  0.584 &  0.062 &  0.362 &  0.064 &  0.578 &  0.073 & $>14.23$ &  0.05 &  3 \\ 
53464-1674-608 &  3.1904 & 2.83283 &  0.532 &  0.080 &  0.386 &  0.080 &  0.521 &  0.114 & $>14.10$ &  0.13 &  3 \\ 
                         &           & 2.99702 &  0.666 &  0.072 &  0.535 &  0.090 &  0.656 &  0.068 & $>14.32$ &  0.05 &  3 \\ 
52409-0919-629 &  2.9794 & 2.83490 &  1.252 &  0.215 &  1.669 &  0.260 &  0.897 &  0.041 & $>14.64$ &  0.14 &  3 \\ 
54535-2775-006 &  2.0967 & 1.82860 &  0.467 &  0.100 &  1.489 &  0.098 &  0.428 &  0.155 & $>14.30$ &  0.07 &  3 \\ 
                         &           & 1.83433 &  1.422 &  0.090 &  1.172 &  0.097 &  0.896 &  0.002 & $>14.81$ &  0.04 &  3 \\ 
53878-2139-529 &  3.6615 & 3.17772 &  0.904 &  0.222 &  0.807 &  0.161 &  0.811 &  0.142 & $>14.44$ &  0.14 &  3 \\ 
51663-0307-575 &  2.1348 & 1.96882 &  1.045 &  0.080 &  0.887 &  0.086 &  0.858 &  0.024 & $>14.54$ &  0.03 &  3 \\ 
                         &           & 2.00956 &  1.419 &  0.059 &  0.936 &  0.061 &  0.896 &  0.002 & $>14.76$ &  0.02 &  3 \\ 
52668-1162-053 &  1.8639 & 1.54728 &  0.820 &  0.150 &  0.506 &  0.121 &  0.770 &  0.111 & $ 14.40$ &  0.08 &  1 \\ 
                         &           & 1.68490 &  0.671 &  0.106 &  0.682 &  0.117 &  0.660 &  0.100 & $>14.39$ &  0.07 &  3 \\ 
52441-0790-600 &  2.1518 & 1.77772 &  0.992 &  0.093 &  0.714 &  0.110 &  0.843 &  0.034 & $>14.54$ &  0.05 &  3 \\ 
                         &           & 1.92643 &  0.375 &  0.073 &  0.960 &  0.096 &  0.284 &  0.098 & $>14.80$ &  0.07 &  3 \\ 
                         &           & 1.93075 &  0.735 &  0.083 &  0.651 &  0.087 &  0.714 &  0.069 & $>14.44$ &  0.06 &  3 \\ 
53903-1813-534 &  2.2557 & 1.77611 &  0.492 &  0.068 &  0.420 &  0.057 &  0.463 &  0.101 & $>14.20$ &  0.05 &  3 \\ 
                         &           & 1.87771 &  0.392 &  0.054 &  0.380 &  0.062 &  0.312 &  0.081 & $>14.10$ &  0.05 &  3 \\ 
52668-1162-052 &  3.4669 & 3.05318 &  0.876 &  0.122 &  0.458 &  0.095 &  0.799 &  0.071 & $ 14.41$ &  0.06 &  1 \\ 
52081-0608-361 &  1.8761 & 1.69778 &  0.206 &  0.051 &  0.136 &  0.045 &  0.087 &  0.043 & $ 13.70$ &  0.13 &  1 \\ 
53501-1842-428 &  2.0319 & 1.62505 &  0.422 &  0.051 &  0.774 &  0.053 &  0.358 &  0.080 & $>14.25$ &  0.04 &  3 \\ 
                         &           & 1.62904 &  0.772 &  0.053 &  0.485 &  0.061 &  0.740 &  0.040 & $>14.42$ &  0.03 &  3 \\ 
                         &           & 1.72296 &  0.259 &  0.035 &  0.196 &  0.039 &  0.135 &  0.033 & $>13.80$ &  0.08 &  3 \\ 
                         &           & 1.95833 &  0.235 &  0.036 &  0.170 &  0.043 &  0.111 &  0.030 & $>13.80$ &  0.08 &  3 \\ 
                         &           & 1.96762 &  1.176 &  0.043 &  0.986 &  0.050 &  0.880 &  0.009 & $>14.76$ &  0.02 &  3 \\ 
53498-1646-264 &  1.8658 & 1.63942 &  0.713 &  0.066 &  0.735 &  0.076 &  0.695 &  0.055 & $>14.40$ &  0.03 &  3 \\ 
52081-0608-385 &  1.9843 & 1.87757 &  0.947 &  0.155 &  0.852 &  0.170 &  0.829 &  0.077 & $>14.63$ &  0.13 &  3 \\ 
53112-1396-004 &  1.7810 & 1.54968 &  0.806 &  0.116 &  1.149 &  0.144 &  0.761 &  0.085 & $>14.45$ &  0.06 &  3 \\ 
52026-0587-383 &  2.5040 & 2.39351 &  0.545 &  0.097 &  0.421 &  0.099 &  0.538 &  0.140 & $>14.13$ &  0.12 &  3 \\ 
54555-2789-480 &  2.0548 & 1.93143 &  0.737 &  0.092 &  0.558 &  0.082 &  0.715 &  0.078 & $>14.36$ &  0.05 &  3 \\ 
54208-2142-307 &  1.9868 & 1.88432 &  0.339 &  0.040 &  0.234 &  0.040 &  0.232 &  0.048 & $>13.95$ &  0.05 &  3 \\ 
52786-1350-463 &  3.6266 & 3.07522 &  0.592 &  0.068 &  0.318 &  0.045 &  0.586 &  0.077 & $ 14.21$ &  0.05 &  1 \\ 
                         &           & 3.54770 &  0.122 &  0.028 &  0.218 &  0.044 &  0.031 &  0.009 & $>13.99$ &  0.13 &  3 \\ 
53112-1396-603 &  1.7602 & 1.68776 &  0.261 &  0.080 &  0.222 &  0.061 &  0.137 &  0.071 & $?13.72$ &  0.21 &  7 \\ 
52411-0920-396 &  2.1078 & 1.91382 &  0.699 &  0.176 &  0.986 &  0.185 &  0.684 &  0.177 & $?14.81$ &  0.17 &  7 \\ 
54241-2749-258 &  3.3908 & 3.11008 &  0.841 &  0.184 &  0.747 &  0.118 &  0.783 &  0.135 & $>14.50$ &  0.08 &  3 \\ 
52411-0920-398 &  1.9275 & 1.63027 &  1.129 &  0.156 &  0.957 &  0.149 &  0.870 &  0.033 & $>14.58$ &  0.06 &  3 \\ 
52024-0536-023 &  2.2771 & 2.15744 &  0.631 &  0.091 &  0.458 &  0.095 &  0.624 &  0.093 & $>14.28$ &  0.06 &  3 \\ 
53115-1382-614 &  2.0650 & 1.65587 &  1.156 &  0.078 &  0.762 &  0.084 &  0.875 &  0.011 & $>14.63$ &  0.04 &  3 \\ 
54555-2789-481 &  2.0379 & 1.98540 &  1.602 &  0.163 &  0.828 &  0.142 &  0.916 &  0.021 & $ 14.71$ &  0.14 &  1 \\ 
52734-1289-423 &  3.5820 & 2.91202 &  0.962 &  0.147 &  1.235 &  0.176 &  0.834 &  0.067 & $>14.61$ &  0.07 &  3 \\ 
52024-0536-587 &  2.8208 & 2.31379 &  0.906 &  0.084 &  0.753 &  0.090 &  0.812 &  0.041 & $>14.51$ &  0.05 &  3 \\ 
                         &           & 2.73675 &  1.482 &  0.120 &  1.284 &  0.129 &  0.898 &  0.001 & $>14.93$ &  0.05 &  3 \\ 
53535-1711-120 &  2.8888 & 2.50117 &  0.490 &  0.087 &  0.352 &  0.072 &  0.460 &  0.130 & $>14.10$ &  0.10 &  3 \\ 
53535-1711-087 &  3.5286 & 3.20668 &  0.239 &  0.042 &  0.160 &  0.046 &  0.114 &  0.035 & $>13.76$ &  0.09 &  3 \\ 
53535-1711-567 &  2.2102 & 1.88453 &  0.865 &  0.065 &  0.563 &  0.053 &  0.795 &  0.038 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 1.90147 &  1.301 &  0.079 &  1.190 &  0.079 &  0.898 &  0.007 & $>14.74$ &  0.02 &  3 \\ 
                         &           & 1.92571 &  0.840 &  0.063 &  0.700 &  0.070 &  0.782 &  0.039 & $>14.50$ &  0.03 &  3 \\ 
                         &           & 2.02421 &  1.427 &  0.070 &  1.301 &  0.064 &  0.896 &  0.002 & $>14.90$ &  0.03 &  3 \\ 
53112-1396-583 &  1.8207 & 1.65112 &  1.219 &  0.090 &  1.031 &  0.090 &  0.890 &  0.019 & $>14.69$ &  0.03 &  3 \\ 
53878-2139-062 &  3.2999 & 2.88426 &  1.864 &  0.226 &  1.356 &  0.250 &  0.920 &  0.005 & $>14.89$ &  0.07 &  3 \\ 
52734-1289-202 &  2.0887 & 1.91952 &  0.549 &  0.052 &  0.480 &  0.067 &  0.544 &  0.075 & $>14.23$ &  0.04 &  3 \\ 
53764-2141-357 &  1.8836 & 1.55050 &  0.158 &  0.035 &  0.114 &  0.035 &  0.047 &  0.015 & $?13.42$ &  0.16 &  7 \\ 
                         &           & 1.82256 &  0.224 &  0.027 &  0.251 &  0.034 &  0.102 &  0.022 & $>13.79$ &  0.05 &  3 \\ 
52733-1047-084 &  1.8918 & 1.61656 &  1.032 &  0.211 &  0.807 &  0.199 &  0.854 &  0.084 & $>14.59$ &  0.10 &  3 \\ 
53494-1829-436 &  2.0756 & 1.61222 &  0.746 &  0.193 &  0.754 &  0.148 &  0.723 &  0.174 & $>14.33$ &  0.14 &  3 \\ 
54206-2137-599 &  3.4006 & 2.97997 &  1.058 &  0.167 &  0.827 &  0.134 &  0.861 &  0.055 & $>14.74$ &  0.13 &  3 \\ 
53764-2141-312 &  1.7893 & 1.71896 &  0.623 &  0.086 &  0.497 &  0.081 &  0.617 &  0.088 & $>14.28$ &  0.07 &  3 \\ 
54241-2749-367 &  2.2105 & 2.11814 &  1.154 &  0.165 &  0.733 &  0.122 &  0.874 &  0.032 & $>14.53$ &  0.06 &  3 \\ 
53501-1842-145 &  1.7292 & 1.63276 &  0.804 &  0.096 &  0.845 &  0.126 &  0.760 &  0.069 & $>14.45$ &  0.05 &  3 \\ 
                         &           & 1.65490 &  1.096 &  0.123 &  0.887 &  0.114 &  0.866 &  0.029 & $>14.60$ &  0.05 &  3 \\ 
53757-2138-079 &  1.8407 & 1.78536 &  0.508 &  0.072 &  0.536 &  0.083 &  0.486 &  0.104 & $>14.18$ &  0.08 &  3 \\ 
53903-1813-543 &  2.8744 & 2.54313 &  0.925 &  0.077 &  0.878 &  0.072 &  0.820 &  0.033 & $>14.53$ &  0.03 &  3 \\ 
                         &           & 2.69027 &  0.907 &  0.080 &  0.532 &  0.095 &  0.813 &  0.038 & $ 14.45$ &  0.04 &  1 \\ 
54208-2142-338 &  3.0205 & 2.91208 &  0.902 &  0.137 &  0.631 &  0.146 &  0.810 &  0.075 & $>14.44$ &  0.07 &  3 \\ 
53531-1712-143 &  1.7137 & 1.57765 &  1.334 &  0.150 &  0.879 &  0.143 &  0.898 &  0.017 & $>14.69$ &  0.06 &  3 \\ 
52786-1350-162 &  2.0908 & 1.81519 &  0.820 &  0.115 &  0.695 &  0.086 &  0.770 &  0.081 & $>14.48$ &  0.05 &  3 \\ 
                         &           & 1.92771 &  0.723 &  0.069 &  0.670 &  0.077 &  0.703 &  0.058 & $>14.42$ &  0.05 &  3 \\ 
54206-2137-625 &  2.0423 & 1.81598 &  0.523 &  0.117 &  0.382 &  0.102 &  0.508 &  0.173 & $>14.23$ &  0.11 &  3 \\ 
53466-1675-440 &  2.3930 & 2.13643 &  0.710 &  0.115 &  0.430 &  0.104 &  0.692 &  0.103 & $ 14.29$ &  0.10 &  1 \\ 
53757-2138-625 &  2.4985 & 2.22467 &  0.492 &  0.084 &  0.388 &  0.089 &  0.462 &  0.125 & $>14.15$ &  0.09 &  3 \\ 
54554-2776-500 &  1.7686 & 1.71128 &  1.042 &  0.159 &  0.569 &  0.138 &  0.857 &  0.055 & $ 14.46$ &  0.08 &  1 \\ 
52786-1350-539 &  1.8915 & 1.51250 &  1.553 &  0.207 &  0.849 &  0.200 &  0.905 &  0.007 & $ 14.73$ &  0.14 &  1 \\ 
53494-1829-414 &  2.1517 & 1.75551 &  1.797 &  0.176 &  1.244 &  0.169 &  0.925 &  0.004 & $>14.98$ &  0.08 &  3 \\ 
54533-2762-561 &  2.1573 & 1.71992 &  0.646 &  0.096 &  0.563 &  0.104 &  0.638 &  0.093 & $>14.33$ &  0.07 &  3 \\ 
                         &           & 1.89704 &  0.853 &  0.074 &  0.957 &  0.112 &  0.790 &  0.046 & $>14.53$ &  0.04 &  3 \\ 
52786-1350-492 &  2.0744 & 1.64100 &  0.496 &  0.064 &  0.320 &  0.053 &  0.469 &  0.094 & $>14.15$ &  0.05 &  3 \\ 
                         &           & 1.92070 &  1.232 &  0.050 &  0.925 &  0.044 &  0.893 &  0.012 & $>14.70$ &  0.02 &  3 \\ 
53498-1646-413 &  3.4282 & 3.04215 &  1.857 &  0.252 &  1.741 &  0.252 &  0.921 &  0.004 & $>15.04$ &  0.09 &  3 \\ 
                         &           & 3.33520 &  2.024 &  0.187 &  1.770 &  0.208 &  0.902 &  0.021 & $>15.08$ &  0.08 &  3 \\ 
52786-1350-254 &  3.3566 & 2.87883 &  1.221 &  0.127 &  0.442 &  0.105 &  0.890 &  0.025 & $ 14.61$ &  0.06 &  1 \\ 
52441-0790-024 &  1.8003 & 1.73971 &  0.542 &  0.111 &  0.333 &  0.091 &  0.534 &  0.161 & $ 14.17$ &  0.10 &  1 \\ 
54533-2762-589 &  3.7453 & 3.12322 &  0.582 &  0.074 &  0.239 &  0.069 &  0.577 &  0.092 & $ 14.22$ &  0.06 &  1 \\ 
                         &           & 3.21412 &  0.632 &  0.067 &  0.396 &  0.067 &  0.625 &  0.064 & $>14.27$ &  0.05 &  3 \\ 
53501-1842-112 &  1.7316 & 1.57899 &  0.912 &  0.084 &  0.891 &  0.113 &  0.815 &  0.040 & $>14.49$ &  0.05 &  3 \\ 
                         &           & 1.64048 &  0.991 &  0.075 &  0.766 &  0.061 &  0.842 &  0.026 & $>14.60$ &  0.05 &  3 \\ 
52026-0587-126 &  1.9500 & 1.79337 &  1.109 &  0.116 &  0.735 &  0.111 &  0.868 &  0.025 & $>14.60$ &  0.05 &  3 \\ 
                         &           & 1.79775 &  0.695 &  0.104 &  0.639 &  0.112 &  0.680 &  0.095 & $>14.38$ &  0.06 &  3 \\ 
                         &           & 1.80382 &  0.620 &  0.099 &  0.627 &  0.095 &  0.613 &  0.109 & $>14.30$ &  0.07 &  3 \\ 
52786-1350-494 &  1.8698 & 1.77747 &  0.306 &  0.057 &  0.214 &  0.055 &  0.191 &  0.069 & $>13.87$ &  0.10 &  3 \\ 
53764-2141-284 &  1.8863 & 1.66908 &  0.431 &  0.113 &  0.591 &  0.123 &  0.373 &  0.167 & $>14.15$ &  0.10 &  3 \\ 
52411-0920-422 &  4.1788 & 4.01407 &  1.264 &  0.273 &  1.219 &  0.232 &  0.897 &  0.055 & $>14.71$ &  0.09 &  3 \\ 
52027-0537-375 &  2.2522 & 2.19730 &  0.671 &  0.099 &  0.366 &  0.080 &  0.660 &  0.092 & $ 14.29$ &  0.07 &  1 \\ 
54555-2789-154 &  1.8178 & 1.67212 &  0.673 &  0.082 &  0.614 &  0.086 &  0.661 &  0.076 & $>14.36$ &  0.05 &  3 \\ 
52733-1047-052 &  2.2220 & 1.81379 &  1.568 &  0.131 &  1.145 &  0.115 &  0.908 &  0.013 & $>14.75$ &  0.04 &  3 \\ 
53112-1396-035 &  3.1491 & 2.64057 &  1.042 &  0.206 &  0.849 &  0.187 &  0.857 &  0.078 & $>14.60$ &  0.13 &  3 \\ 
52786-1350-161 &  2.4383 & 2.21673 &  0.692 &  0.171 &  0.653 &  0.175 &  0.677 &  0.173 & $>14.28$ &  0.14 &  3 \\ 
                         &           & 2.37207 &  1.004 &  0.148 &  0.931 &  0.116 &  0.846 &  0.055 & $>14.69$ &  0.05 &  3 \\ 
53531-1712-085 &  2.0442 & 1.68057 &  0.687 &  0.118 &  0.813 &  0.122 &  0.674 &  0.109 & $>14.41$ &  0.07 &  3 \\ 
                         &           & 1.89575 &  0.432 &  0.082 &  0.419 &  0.098 &  0.374 &  0.129 & $>14.10$ &  0.09 &  3 \\ 
                         &           & 1.96244 &  0.668 &  0.082 &  0.300 &  0.082 &  0.657 &  0.077 & $ 14.31$ &  0.06 &  1 \\ 
52081-0608-175 &  1.8827 & 1.82964 &  0.677 &  0.078 &  0.592 &  0.078 &  0.665 &  0.072 & $>14.36$ &  0.05 &  3 \\ 
53116-1383-278 &  1.7233 & 1.62308 &  0.579 &  0.101 &  0.535 &  0.104 &  0.574 &  0.132 & $>14.26$ &  0.07 &  3 \\ 
52786-1350-497 &  2.2555 & 2.12444 &  0.960 &  0.072 &  0.599 &  0.065 &  0.833 &  0.029 & $>14.54$ &  0.03 &  3 \\ 
53531-1712-094 &  3.3782 & 3.28242 &  0.416 &  0.104 &  0.459 &  0.099 &  0.350 &  0.151 & $>14.12$ &  0.10 &  3 \\ 
53498-1646-456 &  2.0713 & 1.60122 &  1.137 &  0.076 &  1.001 &  0.082 &  0.872 &  0.010 & $>14.74$ &  0.03 &  3 \\ 
                         &           & 1.85806 &  1.155 &  0.074 &  0.868 &  0.077 &  0.874 &  0.011 & $>14.60$ &  0.03 &  3 \\ 
                         &           & 2.00667 &  0.476 &  0.051 &  0.450 &  0.052 &  0.441 &  0.076 & $>14.20$ &  0.04 &  3 \\ 
52786-1350-175 &  1.8855 & 1.57799 &  1.146 &  0.108 &  1.071 &  0.129 &  0.873 &  0.017 & $>14.73$ &  0.05 &  3 \\ 
52026-0587-529 &  1.8542 & 1.57108 &  0.889 &  0.117 &  0.830 &  0.133 &  0.805 &  0.065 & $>14.46$ &  0.06 &  3 \\ 
53764-2141-334 &  3.5169 & 3.26115 &  0.537 &  0.070 &  0.463 &  0.075 &  0.527 &  0.100 & $>14.22$ &  0.05 &  3 \\ 
53494-1829-530 &  3.0203 & 2.94162 &  0.388 &  0.055 &  0.223 &  0.044 &  0.305 &  0.080 & $ 14.00$ &  0.09 &  1 \\ 
54208-2142-185 &  4.0951 & 3.34358 &  0.821 &  0.157 &  1.396 &  0.187 &  0.770 &  0.116 & $>14.62$ &  0.08 &  3 \\ 
53878-2139-040 &  2.3069 & 2.13075 &  1.176 &  0.095 &  1.423 &  0.118 &  0.879 &  0.016 & $>14.68$ &  0.04 &  3 \\ 
52733-1047-501 &  2.1290 & 1.95318 &  0.456 &  0.089 &  0.459 &  0.104 &  0.412 &  0.139 & $>14.15$ &  0.09 &  3 \\ 
                         &           & 1.99152 &  0.786 &  0.110 &  0.656 &  0.103 &  0.749 &  0.085 & $>14.48$ &  0.06 &  3 \\ 
52736-1048-331 &  3.8751 & 3.59861 &  0.471 &  0.043 &  0.228 &  0.046 &  0.433 &  0.065 & $ 14.11$ &  0.05 &  1 \\ 
51662-0308-192 &  1.7761 & 1.54915 &  0.868 &  0.073 &  0.428 &  0.067 &  0.796 &  0.042 & $ 14.41$ &  0.04 &  1 \\ 
52733-1047-519 &  1.7280 & 1.52896 &  0.813 &  0.177 &  0.601 &  0.145 &  0.766 &  0.136 & $>14.41$ &  0.12 &  3 \\ 
                         &           & 1.59017 &  0.961 &  0.160 &  1.251 &  0.162 &  0.834 &  0.075 & $>14.60$ &  0.07 &  3 \\ 
53764-2141-366 &  1.9266 & 1.70432 &  1.124 &  0.123 &  0.706 &  0.120 &  0.870 &  0.024 & $>14.59$ &  0.07 &  3 \\ 
                         &           & 1.75684 &  1.755 &  0.127 &  1.539 &  0.142 &  0.927 &  0.004 & $>14.93$ &  0.12 &  3 \\ 
53494-1829-579 &  2.4998 & 2.20779 &  0.722 &  0.110 &  0.723 &  0.108 &  0.702 &  0.097 & $>14.41$ &  0.06 &  3 \\ 
                         &           & 2.37715 &  0.946 &  0.113 &  0.617 &  0.122 &  0.829 &  0.051 & $>14.47$ &  0.06 &  3 \\ 
53531-1712-611 &  2.0421 & 1.87865 &  0.691 &  0.065 &  0.417 &  0.073 &  0.676 &  0.058 & $>14.30$ &  0.05 &  3 \\ 
52411-0920-446 &  4.1608 & 3.43954 &  0.904 &  0.101 &  0.828 &  0.117 &  0.811 &  0.052 & $>14.51$ &  0.05 &  3 \\ 
54208-2142-469 &  3.7708 & 3.27135 &  0.565 &  0.086 &  0.408 &  0.077 &  0.561 &  0.116 & $>14.26$ &  0.07 &  3 \\ 
                         &           & 3.47505 &  0.555 &  0.121 &  0.785 &  0.131 &  0.550 &  0.173 & $>14.30$ &  0.08 &  3 \\ 
52081-0608-467 &  2.1962 & 1.73771 &  1.696 &  0.192 &  1.519 &  0.202 &  0.928 &  0.028 & $>14.82$ &  0.06 &  3 \\ 
52435-0791-465 &  1.8605 & 1.55563 &  0.747 &  0.123 &  0.518 &  0.113 &  0.724 &  0.107 & $>14.33$ &  0.08 &  3 \\ 
54208-2142-173 &  2.3287 & 1.96366 &  0.807 &  0.087 &  0.545 &  0.073 &  0.762 &  0.061 & $>14.44$ &  0.06 &  3 \\ 
                         &           & 1.99079 &  0.880 &  0.061 &  0.678 &  0.102 &  0.801 &  0.032 & $>14.51$ &  0.04 &  3 \\ 
53531-1712-041 &  3.2664 & 2.71379 &  1.676 &  0.182 &  1.310 &  0.215 &  0.928 &  0.029 & $>14.76$ &  0.13 &  3 \\ 
54533-2762-630 &  1.7596 & 1.59538 &  0.402 &  0.118 &  0.334 &  0.091 &  0.327 &  0.162 & $?13.91$ &  0.20 &  7 \\ 
52081-0608-463 &  1.8143 & 1.57513 &  0.820 &  0.084 &  0.728 &  0.092 &  0.770 &  0.055 & $>14.46$ &  0.04 &  3 \\ 
53119-1397-249 &  2.0567 & 1.78098 &  0.706 &  0.084 &  0.564 &  0.085 &  0.689 &  0.074 & $>14.36$ &  0.05 &  3 \\ 
53764-2141-185 &  3.9736 & 3.77073 &  0.296 &  0.052 &  0.410 &  0.070 &  0.180 &  0.061 & $>13.94$ &  0.08 &  3 \\ 
                         &           & 3.79830 &  0.581 &  0.068 &  0.285 &  0.067 &  0.575 &  0.083 & $ 14.20$ &  0.05 &  1 \\ 
54626-2934-189 &  1.9266 & 1.86503 &  1.886 &  0.174 &  1.650 &  0.210 &  0.918 &  0.009 & $>14.93$ &  0.10 &  3 \\ 
52026-0587-563 &  2.3190 & 1.83285 &  0.481 &  0.062 &  0.420 &  0.066 &  0.446 &  0.094 & $>14.18$ &  0.06 &  3 \\ 
54241-2749-504 &  1.9714 & 1.67546 &  0.539 &  0.054 &  0.345 &  0.058 &  0.530 &  0.078 & $>14.18$ &  0.05 &  3 \\ 
                         &           & 1.69879 &  0.210 &  0.047 &  0.368 &  0.058 &  0.090 &  0.039 & $>14.28$ &  0.08 &  3 \\ 
                         &           & 1.90045 &  0.254 &  0.051 &  0.178 &  0.051 &  0.129 &  0.044 & $>13.76$ &  0.12 &  3 \\ 
53498-1646-510 &  3.0006 & 2.40898 &  1.443 &  0.053 &  1.076 &  0.059 &  0.895 &  0.002 & $>14.83$ &  0.02 &  3 \\ 
                         &           & 2.78807 &  0.734 &  0.062 &  0.618 &  0.066 &  0.713 &  0.052 & $>14.43$ &  0.05 &  3 \\ 
52733-1047-079 &  2.1343 & 1.99179 &  0.364 &  0.072 &  0.323 &  0.066 &  0.267 &  0.092 & $>14.02$ &  0.07 &  3 \\ 
54507-2763-185 &  2.4113 & 1.89415 &  2.078 &  0.106 &  1.905 &  0.107 &  0.894 &  0.015 & $>15.10$ &  0.04 &  3 \\ 
                         &           & 2.31884 &  0.540 &  0.097 &  0.544 &  0.093 &  0.531 &  0.139 & $>14.26$ &  0.06 &  3 \\ 
54241-2749-149 &  2.4104 & 2.30348 &  0.411 &  0.054 &  0.366 &  0.054 &  0.342 &  0.085 & $>14.09$ &  0.05 &  3 \\ 
53535-1711-031 &  2.0743 & 1.92733 &  1.192 &  0.198 &  0.680 &  0.163 &  0.883 &  0.040 & $ 14.63$ &  0.12 &  1 \\ 
53494-1829-134 &  2.0761 & 1.60543 &  0.801 &  0.068 &  0.902 &  0.073 &  0.758 &  0.046 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 1.63681 &  0.362 &  0.058 &  0.182 &  0.052 &  0.265 &  0.075 & $ 13.88$ &  0.11 &  1 \\ 
53119-1397-250 &  2.5280 & 2.39531 &  1.120 &  0.097 &  0.745 &  0.098 &  0.869 &  0.017 & $>14.58$ &  0.04 &  3 \\ 
53116-1383-375 &  1.8915 & 1.63462 &  1.196 &  0.152 &  0.885 &  0.128 &  0.884 &  0.026 & $>14.60$ &  0.08 &  3 \\ 
                         &           & 1.76670 &  0.615 &  0.132 &  0.481 &  0.113 &  0.609 &  0.158 & $>14.26$ &  0.11 &  3 \\ 
53119-1397-375 &  2.9798 & 2.42614 &  0.508 &  0.056 &  0.292 &  0.056 &  0.486 &  0.080 & $ 14.12$ &  0.06 &  1 \\ 
54208-2142-484 &  2.9957 & 2.91164 &  0.751 &  0.109 &  0.768 &  0.126 &  0.727 &  0.092 & $>14.49$ &  0.06 &  3 \\ 
54554-2776-119 &  3.6492 & 3.18560 &  0.460 &  0.058 &  0.345 &  0.071 &  0.417 &  0.090 & $>14.08$ &  0.07 &  3 \\ 
                         &           & 3.36363 &  0.694 &  0.084 &  0.456 &  0.088 &  0.679 &  0.075 & $>14.32$ &  0.05 &  3 \\ 
54507-2763-367 &  1.7739 & 1.61768 &  0.695 &  0.132 &  0.622 &  0.159 &  0.680 &  0.122 & $>14.31$ &  0.13 &  3 \\ 
52081-0608-086 &  1.7736 & 1.59667 &  1.047 &  0.211 &  0.831 &  0.207 &  0.859 &  0.079 & $>14.58$ &  0.09 &  3 \\ 
                         &           & 1.65352 &  1.566 &  0.232 &  1.864 &  0.246 &  0.908 &  0.010 & $>14.88$ &  0.07 &  3 \\ 
53827-1713-337 &  2.0093 & 1.61565 &  1.081 &  0.145 &  0.676 &  0.119 &  0.864 &  0.040 & $>14.59$ &  0.06 &  3 \\ 
52669-1163-436 &  2.2194 & 1.85640 &  0.373 &  0.068 &  0.371 &  0.073 &  0.282 &  0.091 & $>14.06$ &  0.07 &  3 \\ 
53764-2141-140 &  2.1203 & 1.88349 &  0.405 &  0.096 &  0.276 &  0.082 &  0.333 &  0.136 & $ 14.05$ &  0.12 &  1 \\ 
53498-1646-156 &  2.4929 & 1.99292 &  0.376 &  0.057 &  0.221 &  0.052 &  0.286 &  0.079 & $ 13.90$ &  0.11 &  1 \\ 
                         &           & 2.31619 &  0.612 &  0.058 &  0.429 &  0.049 &  0.606 &  0.056 & $>14.28$ &  0.05 &  3 \\ 
                         &           & 2.38683 &  0.925 &  0.047 &  0.725 &  0.050 &  0.820 &  0.020 & $>14.56$ &  0.02 &  3 \\ 
54208-2142-100 &  3.2538 & 2.88462 &  0.435 &  0.067 &  0.271 &  0.063 &  0.380 &  0.105 & $ 14.06$ &  0.07 &  1 \\ 
52081-0608-082 &  2.9738 & 2.36501 &  0.910 &  0.073 &  0.846 &  0.069 &  0.814 &  0.033 & $>14.53$ &  0.03 &  3 \\ 
                         &           & 2.81866 &  0.565 &  0.070 &  0.376 &  0.057 &  0.560 &  0.093 & $>14.21$ &  0.05 &  3 \\ 
54507-2763-006 &  3.3307 & 2.67892 &  0.464 &  0.100 &  0.440 &  0.077 &  0.423 &  0.155 & $>14.21$ &  0.07 &  3 \\ 
54184-2143-197 &  2.2275 & 2.13263 &  0.493 &  0.110 &  0.626 &  0.137 &  0.464 &  0.166 & $>14.50$ &  0.14 &  3 \\ 
53531-1712-605 &  2.0539 & 1.58785 &  0.505 &  0.079 &  0.467 &  0.077 &  0.482 &  0.116 & $>14.15$ &  0.07 &  3 \\ 
51662-0308-100 &  3.8217 & 3.18252 &  0.759 &  0.113 &  0.974 &  0.131 &  0.732 &  0.094 & $>14.43$ &  0.06 &  3 \\ 
53770-2144-382 &  2.2286 & 1.77214 &  0.427 &  0.040 &  0.316 &  0.038 &  0.367 &  0.063 & $>14.11$ &  0.04 &  3 \\ 
52045-0588-357 &  2.0533 & 1.75538 &  0.657 &  0.151 &  0.630 &  0.132 &  0.648 &  0.165 & $>14.36$ &  0.09 &  3 \\ 
53119-1397-244 &  3.6738 & 3.26075 &  1.068 &  0.107 &  0.482 &  0.095 &  0.862 &  0.028 & $ 14.58$ &  0.06 &  1 \\ 
54241-2749-006 &  2.4666 & 2.09621 &  1.292 &  0.121 &  0.891 &  0.121 &  0.898 &  0.019 & $>14.70$ &  0.05 &  3 \\ 
                         &           & 2.16996 &  0.522 &  0.089 &  0.765 &  0.088 &  0.506 &  0.129 & $>14.69$ &  0.08 &  3 \\ 
54533-2947-024 &  2.1237 & 2.03959 &  0.707 &  0.159 &  0.462 &  0.114 &  0.690 &  0.147 & $ 14.31$ &  0.14 &  1 \\ 
53531-1712-638 &  2.0694 & 2.01138 &  0.555 &  0.066 &  0.565 &  0.082 &  0.551 &  0.092 & $>14.27$ &  0.05 &  3 \\ 
53116-1383-461 &  1.9320 & 1.61691 &  0.654 &  0.097 &  0.589 &  0.083 &  0.646 &  0.093 & $>14.34$ &  0.07 &  3 \\ 
53498-1646-562 &  2.3032 & 2.22550 &  0.373 &  0.072 &  0.335 &  0.069 &  0.282 &  0.096 & $>13.98$ &  0.12 &  3 \\ 
53466-1675-527 &  1.9266 & 1.58143 &  0.988 &  0.185 &  1.240 &  0.219 &  0.842 &  0.082 & $>14.89$ &  0.11 &  3 \\ 
52733-1047-026 &  2.5125 & 2.20405 &  0.302 &  0.053 &  0.425 &  0.069 &  0.186 &  0.064 & $>14.32$ &  0.09 &  3 \\ 
53827-1713-211 &  3.1580 & 2.86694 &  1.195 &  0.202 &  1.386 &  0.175 &  0.884 &  0.041 & $>14.68$ &  0.06 &  3 \\ 
                         &           & 2.87456 &  1.063 &  0.148 &  0.717 &  0.153 &  0.862 &  0.046 & $>14.55$ &  0.06 &  3 \\ 
                         &           & 2.92012 &  1.253 &  0.118 &  1.399 &  0.114 &  0.897 &  0.026 & $>14.71$ &  0.04 &  3 \\ 
                         &           & 2.92359 &  1.435 &  0.115 &  1.152 &  0.112 &  0.896 &  0.002 & $>14.73$ &  0.04 &  3 \\ 
53521-1714-257 &  2.1904 & 1.79587 &  0.722 &  0.118 &  1.048 &  0.164 &  0.703 &  0.104 & $>14.41$ &  0.08 &  3 \\ 
                         &           & 2.11305 &  1.207 &  0.168 &  0.685 &  0.145 &  0.887 &  0.030 & $ 14.57$ &  0.07 &  1 \\ 
52081-0608-116 &  1.9125 & 1.62872 &  1.374 &  0.168 &  1.094 &  0.153 &  0.897 &  0.011 & $>14.80$ &  0.08 &  3 \\ 
53521-1714-244 &  2.9963 & 2.75832 &  0.705 &  0.145 &  0.606 &  0.157 &  0.689 &  0.133 & $>14.38$ &  0.09 &  3 \\ 
52736-1048-226 &  2.8988 & 2.74746 &  0.960 &  0.171 &  0.914 &  0.179 &  0.833 &  0.083 & $>14.58$ &  0.08 &  3 \\ 
53116-1383-444 &  2.2949 & 2.18910 &  0.731 &  0.073 &  0.540 &  0.073 &  0.710 &  0.061 & $>14.39$ &  0.05 &  3 \\ 
52411-0920-070 &  1.7528 & 1.69883 &  0.730 &  0.185 &  0.600 &  0.118 &  0.709 &  0.171 & $?14.30$ &  0.18 &  7 \\ 
52786-1328-183 &  1.9354 & 1.87115 &  0.612 &  0.070 &  0.313 &  0.075 &  0.605 &  0.071 & $ 14.20$ &  0.08 &  1 \\ 
52734-1290-335 &  1.7262 & 1.66818 &  0.838 &  0.095 &  0.742 &  0.113 &  0.781 &  0.061 & $>14.48$ &  0.05 &  3 \\ 
52435-0791-528 &  1.9946 & 1.59561 &  0.532 &  0.126 &  0.428 &  0.121 &  0.520 &  0.187 & $>14.19$ &  0.12 &  3 \\ 
                         &           & 1.61321 &  0.640 &  0.138 &  0.296 &  0.090 &  0.633 &  0.155 & $ 14.28$ &  0.11 &  1 \\ 
                         &           & 1.86108 &  0.377 &  0.089 &  0.396 &  0.099 &  0.288 &  0.118 & $>13.94$ &  0.13 &  3 \\ 
53770-2144-196 &  1.9194 & 1.72007 &  0.569 &  0.116 &  0.555 &  0.114 &  0.564 &  0.157 & $>14.52$ &  0.12 &  3 \\ 
53498-1646-065 &  2.1741 & 2.02014 &  0.669 &  0.151 &  0.655 &  0.140 &  0.658 &  0.158 & $>14.56$ &  0.14 &  3 \\ 
53116-1383-216 &  1.8685 & 1.79582 &  0.459 &  0.082 &  0.504 &  0.099 &  0.415 &  0.127 & $>14.06$ &  0.12 &  3 \\ 
53764-2141-118 &  1.8549 & 1.64989 &  0.678 &  0.099 &  0.690 &  0.104 &  0.666 &  0.092 & $>14.37$ &  0.06 &  3 \\ 
53119-1397-457 &  1.8756 & 1.70313 &  1.642 &  0.244 &  1.294 &  0.242 &  0.926 &  0.029 & $>14.92$ &  0.11 &  3 \\ 
54507-2763-101 &  1.8432 & 1.78328 &  0.717 &  0.096 &  0.844 &  0.107 &  0.699 &  0.084 & $>14.40$ &  0.05 &  3 \\ 
53827-1713-187 &  2.1853 & 1.94923 &  1.592 &  0.104 &  1.030 &  0.096 &  0.914 &  0.016 & $>14.83$ &  0.05 &  3 \\ 
                         &           & 2.10163 &  0.922 &  0.087 &  0.667 &  0.078 &  0.819 &  0.040 & $>14.46$ &  0.04 &  3 \\ 
54242-2750-375 &  2.2603 & 2.13829 &  0.378 &  0.070 &  0.336 &  0.068 &  0.289 &  0.095 & $>14.05$ &  0.07 &  3 \\ 
53521-1714-193 &  3.3870 & 3.04279 &  0.590 &  0.093 &  0.515 &  0.093 &  0.585 &  0.115 & $>14.24$ &  0.09 &  3 \\ 
52733-1047-625 &  2.0643 & 1.73999 &  1.419 &  0.178 &  0.992 &  0.190 &  0.896 &  0.001 & $>14.70$ &  0.09 &  3 \\ 
52411-0920-617 &  3.4541 & 3.19013 &  1.080 &  0.110 &  0.853 &  0.118 &  0.864 &  0.027 & $>14.62$ &  0.05 &  3 \\ 
53764-2141-568 &  1.7975 & 1.67364 &  0.494 &  0.069 &  0.454 &  0.083 &  0.466 &  0.103 & $>14.14$ &  0.07 &  3 \\ 
53816-1843-394 &  2.0218 & 1.93397 &  0.802 &  0.120 &  0.590 &  0.113 &  0.759 &  0.089 & $>14.44$ &  0.07 &  3 \\ 
54242-2750-219 &  1.8585 & 1.59895 &  0.520 &  0.061 &  0.484 &  0.057 &  0.504 &  0.087 & $>14.22$ &  0.05 &  3 \\ 
53770-2144-533 &  1.8269 & 1.77794 &  2.392 &  0.131 &  2.577 &  0.134 &  0.871 &  0.008 & $?15.17$ &  0.15 &  7 \\ 
54555-2790-496 &  1.7849 & 1.58619 &  0.424 &  0.080 &  0.684 &  0.100 &  0.361 &  0.124 & $>14.17$ &  0.06 &  3 \\ 
54533-2947-603 &  1.7749 & 1.68168 &  0.770 &  0.118 &  0.861 &  0.153 &  0.739 &  0.095 & $>14.45$ &  0.09 &  3 \\ 
53119-1397-494 &  2.9706 & 2.41064 &  0.792 &  0.132 &  0.538 &  0.114 &  0.753 &  0.101 & $>14.40$ &  0.08 &  3 \\ 
53827-1713-089 &  2.3845 & 2.31703 &  1.405 &  0.053 &  1.139 &  0.062 &  0.896 &  0.002 & $>14.81$ &  0.02 &  3 \\ 
51662-0308-014 &  1.7170 & 1.51606 &  1.354 &  0.290 &  1.240 &  0.276 &  0.898 &  0.036 & $>14.73$ &  0.12 &  3 \\ 
54555-2790-174 &  1.7581 & 1.50603 &  0.631 &  0.120 &  0.323 &  0.093 &  0.624 &  0.133 & $ 14.27$ &  0.10 &  1 \\ 
54554-2777-134 &  1.7261 & 1.67819 &  0.458 &  0.072 &  0.427 &  0.070 &  0.414 &  0.111 & $>14.13$ &  0.07 &  3 \\ 
54535-2764-341 &  2.6435 & 2.10164 &  1.027 &  0.068 &  0.805 &  0.056 &  0.853 &  0.020 & $>14.61$ &  0.03 &  3 \\ 
52029-0538-322 &  4.4808 & 4.31489 &  0.789 &  0.171 &  0.911 &  0.141 &  0.750 &  0.139 & $>14.55$ &  0.09 &  3 \\ 
52790-1351-354 &  2.5320 & 2.10468 &  0.494 &  0.130 &  0.818 &  0.126 &  0.466 &  0.198 & $>14.71$ &  0.14 &  3 \\ 
                         &           & 2.38456 &  0.585 &  0.153 &  0.637 &  0.147 &  0.579 &  0.206 & $>14.54$ &  0.14 &  3 \\ 
54560-1830-314 &  2.0519 & 1.61216 &  0.293 &  0.052 &  0.182 &  0.042 &  0.176 &  0.060 & $ 13.89$ &  0.09 &  1 \\ 
                         &           & 1.87077 &  0.510 &  0.042 &  0.369 &  0.047 &  0.488 &  0.059 & $>14.17$ &  0.03 &  3 \\ 
54554-2777-539 &  3.0988 & 2.48150 &  1.053 &  0.155 &  0.474 &  0.149 &  0.860 &  0.052 & $ 14.50$ &  0.09 &  1 \\ 
54539-2778-357 &  2.0457 & 1.67197 &  0.779 &  0.104 &  0.540 &  0.098 &  0.744 &  0.081 & $>14.40$ &  0.07 &  3 \\ 
52786-1350-022 &  2.5124 & 2.22940 &  0.662 &  0.123 &  0.563 &  0.103 &  0.653 &  0.123 & $>14.35$ &  0.07 &  3 \\ 
52045-0588-223 &  1.7372 & 1.59914 &  0.834 &  0.072 &  0.918 &  0.086 &  0.778 &  0.045 & $>14.46$ &  0.04 &  3 \\ 
51994-0309-283 &  2.1141 & 1.88930 &  1.469 &  0.078 &  0.984 &  0.079 &  0.897 &  0.001 & $>14.72$ &  0.02 &  3 \\ 
                         &           & 1.95664 &  0.588 &  0.075 &  0.582 &  0.090 &  0.582 &  0.090 & $>14.26$ &  0.06 &  3 \\ 
51662-0308-031 &  2.2627 & 2.08675 &  0.650 &  0.117 &  0.424 &  0.102 &  0.643 &  0.120 & $>14.18$ &  0.12 &  3 \\ 
52339-0609-143 &  1.9937 & 1.89386 &  0.909 &  0.134 &  0.555 &  0.135 &  0.813 &  0.071 & $ 14.47$ &  0.09 &  1 \\ 
53521-1714-147 &  1.8404 & 1.69619 &  0.366 &  0.078 &  0.357 &  0.078 &  0.271 &  0.101 & $>13.99$ &  0.13 &  3 \\ 
53764-2141-602 &  2.1662 & 1.97812 &  0.580 &  0.088 &  1.120 &  0.100 &  0.575 &  0.112 & $>14.37$ &  0.05 &  3 \\ 
                         &           & 1.98136 &  0.737 &  0.078 &  0.693 &  0.102 &  0.715 &  0.065 & $>14.40$ &  0.04 &  3 \\ 
                         &           & 2.04797 &  0.751 &  0.083 &  0.656 &  0.073 &  0.727 &  0.069 & $>14.44$ &  0.04 &  3 \\ 
51994-0309-400 &  2.0180 & 1.75608 &  0.592 &  0.098 &  0.501 &  0.092 &  0.587 &  0.120 & $>14.29$ &  0.07 &  3 \\ 
53521-1714-097 &  2.2442 & 1.88679 &  0.203 &  0.040 &  0.185 &  0.044 &  0.084 &  0.033 & $>13.98$ &  0.14 &  3 \\ 
                         &           & 1.97450 &  0.698 &  0.065 &  0.468 &  0.056 &  0.683 &  0.057 & $>14.32$ &  0.04 &  3 \\ 
54242-2750-130 &  2.0082 & 1.77497 &  0.443 &  0.087 &  0.372 &  0.085 &  0.392 &  0.137 & $>14.10$ &  0.11 &  3 \\ 
53816-1843-469 &  1.8172 & 1.49952 &  1.028 &  0.078 &  0.840 &  0.077 &  0.853 &  0.023 & $>14.60$ &  0.03 &  3 \\ 
                         &           & 1.54110 &  0.469 &  0.045 &  0.428 &  0.067 &  0.430 &  0.068 & $>14.13$ &  0.06 &  3 \\ 
                         &           & 1.67186 &  1.089 &  0.069 &  1.245 &  0.069 &  0.865 &  0.014 & $>14.72$ &  0.03 &  3 \\ 
                         &           & 1.67576 &  1.174 &  0.064 &  0.373 &  0.064 &  0.879 &  0.011 & $ 14.53$ &  0.04 &  1 \\ 
52353-0792-346 &  2.2236 & 1.84184 &  0.392 &  0.101 &  0.561 &  0.131 &  0.311 &  0.138 & $>14.05$ &  0.14 &  3 \\ 
53119-1397-520 &  4.1171 & 3.38233 &  1.155 &  0.063 &  0.786 &  0.064 &  0.874 &  0.009 & $>14.62$ &  0.03 &  3 \\ 
                         &           & 3.59892 &  0.283 &  0.045 &  0.167 &  0.050 &  0.164 &  0.050 & $ 13.79$ &  0.11 &  1 \\ 
54242-2750-404 &  1.7577 & 1.69874 &  0.444 &  0.063 &  0.398 &  0.081 &  0.393 &  0.098 & $>14.13$ &  0.07 &  3 \\ 
54208-2142-616 &  1.7228 & 1.51431 &  0.810 &  0.141 &  0.566 &  0.112 &  0.763 &  0.106 & $>14.39$ &  0.10 &  3 \\ 
                         &           & 1.64665 &  0.573 &  0.109 &  0.363 &  0.095 &  0.568 &  0.146 & $ 14.21$ &  0.10 &  1 \\ 
54242-2750-147 &  3.3245 & 2.82131 &  1.690 &  0.176 &  2.227 &  0.183 &  0.928 &  0.027 & $>14.93$ &  0.06 &  3 \\ 
52045-0588-233 &  2.0818 & 1.88609 &  0.957 &  0.169 &  0.915 &  0.159 &  0.833 &  0.083 & $>14.54$ &  0.07 &  3 \\ 
53770-2144-076 &  1.8082 & 1.75433 &  0.848 &  0.110 &  1.404 &  0.114 &  0.787 &  0.071 & $>14.55$ &  0.05 &  3 \\ 
52790-1351-388 &  3.5339 & 3.18560 &  0.683 &  0.056 &  0.523 &  0.057 &  0.670 &  0.050 & $>14.30$ &  0.04 &  3 \\ 
                         &           & 3.26356 &  0.314 &  0.067 &  0.198 &  0.054 &  0.202 &  0.081 & $ 13.92$ &  0.10 &  1 \\ 
52081-0608-546 &  4.0162 & 3.26324 &  0.319 &  0.068 &  0.244 &  0.061 &  0.208 &  0.083 & $?13.80$ &  0.17 &  7 \\ 
53531-1647-244 &  2.1823 & 1.76801 &  0.775 &  0.092 &  0.459 &  0.100 &  0.741 &  0.072 & $ 14.39$ &  0.06 &  1 \\ 
54242-2750-084 &  2.5099 & 2.03972 &  0.654 &  0.041 &  0.476 &  0.043 &  0.645 &  0.039 & $>14.31$ &  0.03 &  3 \\ 
                         &           & 2.41832 &  0.364 &  0.039 &  0.256 &  0.045 &  0.268 &  0.053 & $>13.97$ &  0.06 &  3 \\ 
52767-1329-301 &  3.9055 & 3.41821 &  0.627 &  0.130 &  0.814 &  0.101 &  0.620 &  0.150 & $>14.39$ &  0.07 &  3 \\ 
                         &           & 3.70997 &  0.896 &  0.127 &  0.792 &  0.147 &  0.808 &  0.070 & $>14.47$ &  0.07 &  3 \\ 
52669-1163-508 &  1.7821 & 1.73333 &  0.417 &  0.067 &  0.343 &  0.066 &  0.351 &  0.105 & $>14.09$ &  0.06 &  3 \\ 
52029-0538-434 &  3.9083 & 3.25301 &  0.605 &  0.075 &  0.738 &  0.078 &  0.599 &  0.081 & $>14.35$ &  0.05 &  3 \\ 
53119-1397-065 &  2.9013 & 2.51481 &  0.390 &  0.074 &  0.302 &  0.074 &  0.308 &  0.104 & $>13.93$ &  0.13 &  3 \\ 
54555-1814-129 &  1.9022 & 1.71467 &  1.054 &  0.217 &  0.725 &  0.204 &  0.860 &  0.080 & $>14.58$ &  0.13 &  3 \\ 
52734-1290-411 &  2.1696 & 2.01705 &  0.935 &  0.108 &  0.482 &  0.101 &  0.824 &  0.050 & $ 14.44$ &  0.06 &  1 \\ 
                         &           & 2.07397 &  0.568 &  0.103 &  0.482 &  0.088 &  0.564 &  0.139 & $>14.23$ &  0.09 &  3 \\ 
54230-2146-271 &  2.6425 & 2.56390 &  0.543 &  0.068 &  0.483 &  0.060 &  0.535 &  0.097 & $>14.20$ &  0.06 &  3 \\ 
52734-1290-409 &  2.3129 & 2.01595 &  1.265 &  0.179 &  1.298 &  0.248 &  0.897 &  0.033 & $?14.94$ &  0.15 &  7 \\ 
54554-2777-575 &  1.8487 & 1.74742 &  0.217 &  0.055 &  0.257 &  0.049 &  0.096 &  0.046 & $?13.58$ &  0.22 &  7 \\ 
53531-1647-431 &  2.2680 & 1.91661 &  0.625 &  0.078 &  0.424 &  0.076 &  0.618 &  0.076 & $>14.28$ &  0.06 &  3 \\ 
54212-2145-254 &  3.7760 & 3.45243 &  0.770 &  0.108 &  0.384 &  0.089 &  0.738 &  0.086 & $ 14.35$ &  0.07 &  1 \\ 
53116-1383-612 &  1.9804 & 1.54973 &  0.368 &  0.092 &  0.418 &  0.084 &  0.274 &  0.118 & $>14.06$ &  0.10 &  3 \\ 
                         &           & 1.65355 &  0.478 &  0.055 &  0.344 &  0.061 &  0.443 &  0.083 & $>14.11$ &  0.07 &  3 \\ 
                         &           & 1.80822 &  0.500 &  0.075 &  0.420 &  0.071 &  0.475 &  0.111 & $>14.18$ &  0.06 &  3 \\ 
                         &           & 1.87157 &  0.626 &  0.074 &  0.641 &  0.068 &  0.619 &  0.072 & $>14.34$ &  0.04 &  3 \\ 
                         &           & 1.87599 &  0.605 &  0.064 &  0.230 &  0.052 &  0.599 &  0.066 & $ 14.26$ &  0.05 &  1 \\ 
53147-1676-242 &  1.8858 & 1.70554 &  0.374 &  0.081 &  0.376 &  0.093 &  0.284 &  0.108 & $>13.97$ &  0.13 &  3 \\ 
53119-1397-505 &  2.0722 & 1.60900 &  1.257 &  0.069 &  0.799 &  0.079 &  0.897 &  0.015 & $>14.62$ &  0.03 &  3 \\ 
                         &           & 1.87595 &  0.780 &  0.042 &  0.762 &  0.053 &  0.745 &  0.029 & $>14.50$ &  0.03 &  3 \\ 
53816-1843-458 &  1.8118 & 1.67524 &  0.780 &  0.084 &  0.591 &  0.074 &  0.745 &  0.064 & $>14.43$ &  0.05 &  3 \\ 
53521-1714-086 &  2.2778 & 1.89353 &  0.982 &  0.192 &  0.780 &  0.194 &  0.840 &  0.089 & $>14.49$ &  0.13 &  3 \\ 
52767-1329-359 &  2.4005 & 2.28273 &  0.367 &  0.099 &  0.321 &  0.087 &  0.272 &  0.127 & $>14.00$ &  0.13 &  3 \\ 
52380-0921-366 &  1.8076 & 1.48196 &  1.393 &  0.101 &  1.075 &  0.097 &  0.897 &  0.001 & $>14.78$ &  0.03 &  3 \\ 
53531-1647-444 &  2.1952 & 2.02252 &  0.694 &  0.067 &  0.528 &  0.082 &  0.679 &  0.059 & $>14.32$ &  0.07 &  3 \\ 
                         &           & 2.07947 &  1.335 &  0.081 &  1.002 &  0.088 &  0.898 &  0.001 & $>14.71$ &  0.03 &  3 \\ 
54242-2750-110 &  2.3427 & 1.87963 &  1.431 &  0.112 &  1.055 &  0.118 &  0.896 &  0.002 & $>14.86$ &  0.07 &  3 \\ 
                         &           & 2.04435 &  0.482 &  0.087 &  0.346 &  0.077 &  0.448 &  0.133 & $>14.11$ &  0.10 &  3 \\ 
51994-0309-423 &  2.5370 & 2.25874 &  0.985 &  0.056 &  0.980 &  0.050 &  0.841 &  0.019 & $>14.67$ &  0.03 &  3 \\ 
                         &           & 2.44478 &  0.242 &  0.044 &  0.567 &  0.062 &  0.117 &  0.037 & $>13.99$ &  0.06 &  3 \\ 
52736-1048-493 &  3.7464 & 3.64875 &  0.970 &  0.202 &  0.820 &  0.196 &  0.836 &  0.098 & $>14.50$ &  0.12 &  3 \\ 
52056-0610-324 &  2.1794 & 2.04339 &  0.735 &  0.200 &  0.703 &  0.204 &  0.714 &  0.188 & $?14.49$ &  0.16 &  7 \\ 
52353-0792-234 &  2.1218 & 1.88742 &  0.620 &  0.084 &  0.881 &  0.084 &  0.614 &  0.087 & $>14.37$ &  0.05 &  3 \\ 
                         &           & 1.89154 &  0.848 &  0.083 &  0.654 &  0.080 &  0.788 &  0.052 & $>14.50$ &  0.04 &  3 \\ 
                         &           & 2.04318 &  0.875 &  0.093 &  0.621 &  0.075 &  0.799 &  0.053 & $>14.46$ &  0.04 &  3 \\ 
53827-1713-592 &  3.2864 & 2.86669 &  0.964 &  0.138 &  0.637 &  0.162 &  0.834 &  0.061 & $>14.53$ &  0.12 &  3 \\ 
52786-1328-012 &  2.5255 & 2.12128 &  0.682 &  0.070 &  0.817 &  0.064 &  0.669 &  0.063 & $>14.42$ &  0.04 &  3 \\ 
                         &           & 2.17172 &  0.570 &  0.065 &  0.296 &  0.058 &  0.565 &  0.083 & $ 14.20$ &  0.05 &  1 \\ 
                         &           & 2.24478 &  0.883 &  0.072 &  0.700 &  0.059 &  0.802 &  0.038 & $>14.53$ &  0.03 &  3 \\ 
53119-1397-070 &  1.8849 & 1.55088 &  0.572 &  0.150 &  1.051 &  0.157 &  0.568 &  0.209 & $?14.16$ &  0.19 &  7 \\ 
54560-1830-463 &  4.0245 & 3.35281 &  1.474 &  0.112 &  1.048 &  0.098 &  0.897 &  0.001 & $>14.74$ &  0.04 &  3 \\ 
52736-1048-492 &  1.7193 & 1.49098 &  2.072 &  0.256 &  1.200 &  0.262 &  0.895 &  0.029 & $ 14.91$ &  0.13 &  1 \\ 
53816-1843-459 &  2.2193 & 1.85177 &  0.646 &  0.078 &  0.290 &  0.063 &  0.639 &  0.075 & $ 14.23$ &  0.07 &  1 \\ 
52380-0921-126 &  1.7393 & 1.65380 &  0.421 &  0.053 &  0.449 &  0.066 &  0.357 &  0.083 & $>14.12$ &  0.05 &  3 \\ 
54242-2750-051 &  3.5144 & 2.98894 &  0.375 &  0.115 &  0.479 &  0.123 &  0.285 &  0.150 & $?14.01$ &  0.15 &  7 \\ 
                         &           & 3.34793 &  1.010 &  0.142 &  0.881 &  0.162 &  0.848 &  0.052 & $>14.53$ &  0.07 &  3 \\ 
53119-1397-063 &  3.3327 & 2.81267 &  1.490 &  0.430 &  0.993 &  0.249 &  0.899 &  0.037 & $<14.88$ &  0.23 &  5 \\ 
52029-0538-219 &  2.6530 & 2.42236 &  0.561 &  0.087 &  0.584 &  0.093 &  0.557 &  0.119 & $>14.29$ &  0.06 &  3 \\ 
52029-0538-474 &  2.2207 & 2.05667 &  0.633 &  0.086 &  0.608 &  0.099 &  0.625 &  0.085 & $>14.31$ &  0.06 &  3 \\ 
                         &           & 2.15788 &  0.332 &  0.069 &  0.346 &  0.067 &  0.224 &  0.084 & $>14.00$ &  0.09 &  3 \\ 
54230-2146-240 &  2.0410 & 1.67000 &  0.870 &  0.103 &  0.598 &  0.093 &  0.797 &  0.061 & $>14.45$ &  0.05 &  3 \\ 
51994-0309-472 &  1.7091 & 1.66087 &  1.595 &  0.143 &  1.659 &  0.143 &  0.915 &  0.019 & $>14.84$ &  0.04 &  3 \\ 
53119-1397-017 &  2.0281 & 1.83837 &  1.441 &  0.124 &  1.032 &  0.100 &  0.895 &  0.003 & $>14.69$ &  0.04 &  3 \\ 
52045-0588-495 &  2.2719 & 2.21004 &  0.686 &  0.087 &  0.406 &  0.078 &  0.672 &  0.079 & $ 14.38$ &  0.06 &  1 \\ 
53827-1716-358 &  3.2556 & 2.97297 &  0.654 &  0.088 &  0.406 &  0.086 &  0.646 &  0.085 & $ 14.31$ &  0.06 &  1 \\ 
53119-1397-068 &  2.0413 & 1.75964 &  0.571 &  0.070 &  0.400 &  0.069 &  0.566 &  0.091 & $>14.23$ &  0.06 &  3 \\ 
52029-0538-480 &  1.8328 & 1.70682 &  0.557 &  0.110 &  0.522 &  0.119 &  0.553 &  0.155 & $>14.15$ &  0.14 &  3 \\ 
53466-1675-629 &  1.9346 & 1.51179 &  0.908 &  0.149 &  0.527 &  0.135 &  0.813 &  0.081 & $ 14.46$ &  0.08 &  1 \\ 
                         &           & 1.53703 &  0.340 &  0.090 &  0.479 &  0.095 &  0.234 &  0.109 & $?13.98$ &  0.15 &  7 \\ 
51994-0309-466 &  2.6590 & 2.51394 &  0.751 &  0.101 &  0.525 &  0.095 &  0.727 &  0.085 & $>14.35$ &  0.06 &  3 \\ 
                         &           & 2.54336 &  1.023 &  0.102 &  1.072 &  0.096 &  0.852 &  0.033 & $>14.71$ &  0.04 &  3 \\ 
                         &           & 2.59182 &  0.284 &  0.054 &  0.366 &  0.062 &  0.165 &  0.058 & $?13.75$ &  0.18 &  7 \\ 
53816-1843-097 &  1.7343 & 1.67755 &  0.896 &  0.116 &  0.693 &  0.114 &  0.808 &  0.063 & $>14.51$ &  0.05 &  3 \\ 
54560-1830-446 &  2.6162 & 2.46692 &  0.615 &  0.103 &  0.517 &  0.114 &  0.609 &  0.117 & $>14.31$ &  0.07 &  3 \\ 
52380-0921-136 &  2.3784 & 1.94721 &  1.160 &  0.163 &  0.625 &  0.157 &  0.876 &  0.032 & $ 14.64$ &  0.10 &  1 \\ 
                         &           & 2.30002 &  1.093 &  0.121 &  0.797 &  0.126 &  0.866 &  0.029 & $>14.61$ &  0.05 &  3 \\ 
54212-1715-400 &  1.9456 & 1.56494 &  0.846 &  0.068 &  0.543 &  0.068 &  0.786 &  0.042 & $>14.46$ &  0.04 &  3 \\ 
                         &           & 1.78965 &  1.190 &  0.072 &  1.588 &  0.082 &  0.883 &  0.014 & $>14.69$ &  0.02 &  3 \\ 
                         &           & 1.79799 &  0.719 &  0.064 &  0.957 &  0.092 &  0.700 &  0.053 & $>14.39$ &  0.03 &  3 \\ 
52790-1351-198 &  3.1950 & 2.81430 &  0.542 &  0.119 &  0.439 &  0.125 &  0.535 &  0.174 & $>14.15$ &  0.14 &  3 \\ 
52767-1329-387 &  2.3484 & 1.85100 &  0.578 &  0.127 &  0.442 &  0.107 &  0.572 &  0.169 & $>14.18$ &  0.14 &  3 \\ 
54230-2146-249 &  2.0936 & 1.89242 &  0.351 &  0.063 &  0.331 &  0.081 &  0.247 &  0.077 & $>14.00$ &  0.08 &  3 \\ 
52045-0588-103 &  2.3683 & 2.30149 &  0.636 &  0.054 &  0.599 &  0.061 &  0.628 &  0.052 & $>14.34$ &  0.03 &  3 \\ 
52056-0610-383 &  2.1753 & 1.81874 &  0.284 &  0.041 &  0.469 &  0.051 &  0.165 &  0.047 & $>14.36$ &  0.07 &  3 \\ 
                         &           & 1.82470 &  0.468 &  0.051 &  0.235 &  0.046 &  0.429 &  0.077 & $ 14.09$ &  0.06 &  1 \\ 
54184-2143-028 &  2.0561 & 1.74701 &  0.357 &  0.061 &  0.214 &  0.064 &  0.256 &  0.077 & $ 13.98$ &  0.09 &  1 \\ 
53816-1843-536 &  3.0011 & 2.77887 &  0.804 &  0.232 &  1.072 &  0.203 &  0.760 &  0.193 & $>14.40$ &  0.14 &  3 \\ 
                         &           & 2.78387 &  1.044 &  0.202 &  0.640 &  0.221 &  0.858 &  0.074 & $<14.65$ &  0.16 &  5 \\ 
52734-1290-216 &  1.9225 & 1.66447 &  1.371 &  0.104 &  0.838 &  0.106 &  0.898 &  0.001 & $>14.67$ &  0.04 &  3 \\ 
52081-0608-585 &  2.0863 & 1.64535 &  0.478 &  0.098 &  0.736 &  0.087 &  0.443 &  0.151 & $>14.28$ &  0.08 &  3 \\ 
                         &           & 1.74472 &  0.682 &  0.072 &  0.568 &  0.081 &  0.669 &  0.066 & $>14.39$ &  0.06 &  3 \\ 
53521-1714-585 &  1.9023 & 1.63252 &  0.644 &  0.119 &  0.644 &  0.116 &  0.636 &  0.126 & $>14.30$ &  0.08 &  3 \\ 
                         &           & 1.79642 &  1.494 &  0.109 &  1.600 &  0.122 &  0.899 &  0.002 & $>14.83$ &  0.04 &  3 \\ 
54242-2750-634 &  3.3713 & 2.94531 &  0.526 &  0.153 &  0.844 &  0.169 &  0.512 &  0.230 & $>14.75$ &  0.12 &  3 \\ 
52736-1048-603 &  3.4925 & 3.35315 &  0.653 &  0.109 &  0.448 &  0.088 &  0.645 &  0.107 & $>14.31$ &  0.07 &  3 \\ 
54242-2750-069 &  2.2823 & 1.96551 &  0.690 &  0.124 &  0.390 &  0.112 &  0.676 &  0.114 & $ 14.31$ &  0.09 &  1 \\ 
53146-1398-351 &  1.9704 & 1.53365 &  1.059 &  0.126 &  1.164 &  0.132 &  0.861 &  0.038 & $>14.72$ &  0.05 &  3 \\ 
54242-2750-624 &  1.7502 & 1.58443 &  0.661 &  0.052 &  0.696 &  0.056 &  0.651 &  0.049 & $>14.40$ &  0.03 &  3 \\ 
52353-0792-396 &  2.0626 & 1.79639 &  1.482 &  0.190 &  0.890 &  0.157 &  0.898 &  0.001 & $ 14.78$ &  0.11 &  1 \\ 
54535-2764-489 &  2.0099 & 1.76484 &  0.196 &  0.049 &  0.270 &  0.051 &  0.078 &  0.039 & $>14.12$ &  0.12 &  3 \\ 
                         &           & 1.89275 &  0.927 &  0.054 &  0.860 &  0.060 &  0.821 &  0.022 & $>14.52$ &  0.02 &  3 \\ 
54555-1814-032 &  1.8578 & 1.68871 &  1.032 &  0.159 &  0.712 &  0.148 &  0.855 &  0.056 & $>14.54$ &  0.08 &  3 \\ 
51994-0309-098 &  1.9461 & 1.83443 &  1.214 &  0.158 &  0.740 &  0.163 &  0.889 &  0.028 & $ 14.56$ &  0.06 &  1 \\ 
53816-1843-577 &  2.3895 & 2.17553 &  0.583 &  0.095 &  0.353 &  0.094 &  0.577 &  0.120 & $ 14.21$ &  0.09 &  1 \\ 
                         &           & 2.33058 &  0.759 &  0.074 &  2.399 &  0.075 &  0.732 &  0.060 & $>14.53$ &  0.03 &  3 \\ 
52339-0609-052 &  2.1904 & 1.84589 &  1.029 &  0.114 &  1.168 &  0.111 &  0.854 &  0.038 & $>14.57$ &  0.05 &  3 \\ 
53531-1647-088 &  2.0622 & 1.69399 &  0.311 &  0.079 &  0.392 &  0.080 &  0.198 &  0.090 & $>14.33$ &  0.12 &  3 \\ 
53521-1714-607 &  2.3430 & 2.18271 &  0.333 &  0.082 &  0.254 &  0.072 &  0.224 &  0.100 & $>13.90$ &  0.13 &  3 \\ 
                         &           & 2.26172 &  0.602 &  0.062 &  0.587 &  0.073 &  0.596 &  0.065 & $>14.32$ &  0.04 &  3 \\ 
52056-0610-369 &  1.8424 & 1.77735 &  0.998 &  0.163 &  1.169 &  0.167 &  0.844 &  0.065 & $>14.63$ &  0.07 &  3 \\ 
52056-0610-440 &  1.7552 & 1.70161 &  0.692 &  0.154 &  0.675 &  0.151 &  0.677 &  0.149 & $>14.30$ &  0.12 &  3 \\ 
52736-1048-560 &  1.9955 & 1.76887 &  0.812 &  0.193 &  0.449 &  0.187 &  0.765 &  0.152 & $ 14.36$ &  0.13 &  1 \\ 
52045-0588-594 &  2.8758 & 2.38677 &  0.600 &  0.117 &  0.458 &  0.120 &  0.594 &  0.144 & $>14.21$ &  0.11 &  3 \\ 
                         &           & 2.48410 &  0.569 &  0.096 &  0.250 &  0.067 &  0.564 &  0.128 & $ 14.17$ &  0.12 &  1 \\ 
52734-1290-129 &  2.6686 & 2.25830 &  1.176 &  0.187 &  0.925 &  0.210 &  0.879 &  0.038 & $>14.61$ &  0.09 &  3 \\ 
                         &           & 2.51967 &  0.912 &  0.192 &  0.794 &  0.195 &  0.814 &  0.113 & $?14.65$ &  0.20 &  7 \\ 
52380-0921-501 &  1.7426 & 1.58016 &  1.100 &  0.185 &  1.202 &  0.199 &  0.867 &  0.051 & $>14.62$ &  0.08 &  3 \\ 
51994-0309-546 &  2.3904 & 1.97586 &  0.427 &  0.084 &  0.553 &  0.100 &  0.366 &  0.129 & $>14.13$ &  0.08 &  3 \\ 
                         &           & 2.14521 &  0.595 &  0.085 &  0.638 &  0.097 &  0.590 &  0.100 & $>14.33$ &  0.06 &  3 \\ 
                         &           & 2.18506 &  0.305 &  0.070 &  0.401 &  0.092 &  0.190 &  0.080 & $>13.94$ &  0.13 &  3 \\ 
53147-1676-434 &  1.9835 & 1.83432 &  0.391 &  0.052 &  0.298 &  0.045 &  0.310 &  0.078 & $>14.06$ &  0.06 &  3 \\ 
54212-1715-189 &  1.8340 & 1.63434 &  1.091 &  0.102 &  0.700 &  0.095 &  0.865 &  0.023 & $>14.56$ &  0.04 &  3 \\ 
54212-1715-368 &  2.0206 & 1.58559 &  0.465 &  0.076 &  0.398 &  0.080 &  0.424 &  0.118 & $>14.10$ &  0.08 &  3 \\ 
                         &           & 1.67770 &  0.370 &  0.054 &  0.244 &  0.061 &  0.278 &  0.074 & $>13.96$ &  0.10 &  3 \\ 
                         &           & 1.85483 &  0.898 &  0.078 &  0.833 &  0.071 &  0.809 &  0.039 & $>14.48$ &  0.03 &  3 \\ 
                         &           & 1.94810 &  0.213 &  0.046 &  0.184 &  0.045 &  0.093 &  0.038 & $?13.58$ &  0.17 &  7 \\ 
54535-2764-514 &  3.6544 & 3.35341 &  1.830 &  0.071 &  2.411 &  0.070 &  0.923 &  0.004 & $>14.95$ &  0.03 &  3 \\ 
                         &           & 3.35746 &  1.887 &  0.060 &  1.235 &  0.058 &  0.918 &  0.005 & $>14.94$ &  0.03 &  3 \\ 
                         &           & 3.46965 &  0.348 &  0.065 &  0.338 &  0.076 &  0.243 &  0.080 & $>13.98$ &  0.10 &  3 \\ 
52669-1163-030 &  1.9828 & 1.71387 &  0.539 &  0.134 &  0.464 &  0.109 &  0.529 &  0.199 & $>14.13$ &  0.14 &  3 \\ 
                         &           & 1.79079 &  0.685 &  0.134 &  0.419 &  0.110 &  0.672 &  0.125 & $ 14.26$ &  0.13 &  1 \\ 
52056-0610-406 &  2.9153 & 2.35379 &  1.137 &  0.148 &  0.952 &  0.179 &  0.872 &  0.030 & $>14.62$ &  0.06 &  3 \\ 
53884-1815-299 &  2.0226 & 1.76295 &  0.692 &  0.061 &  0.449 &  0.062 &  0.677 &  0.053 & $>14.32$ &  0.04 &  3 \\ 
                         &           & 1.88055 &  0.685 &  0.053 &  1.256 &  0.056 &  0.672 &  0.046 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 1.88615 &  1.221 &  0.056 &  1.011 &  0.057 &  0.890 &  0.013 & $>14.66$ &  0.02 &  3 \\ 
52734-1290-488 &  1.9213 & 1.60608 &  0.563 &  0.072 &  0.539 &  0.090 &  0.559 &  0.097 & $>14.11$ &  0.12 &  3 \\ 
                         &           & 1.79072 &  0.747 &  0.089 &  0.395 &  0.084 &  0.723 &  0.075 & $ 14.33$ &  0.06 &  1 \\ 
54212-2145-524 &  2.5325 & 2.00666 &  0.259 &  0.042 &  0.203 &  0.037 &  0.135 &  0.039 & $>13.90$ &  0.06 &  3 \\ 
                         &           & 2.31724 &  0.377 &  0.044 &  0.198 &  0.038 &  0.287 &  0.063 & $ 13.99$ &  0.05 &  1 \\ 
                         &           & 2.33524 &  0.424 &  0.038 &  0.328 &  0.046 &  0.362 &  0.060 & $>14.09$ &  0.04 &  3 \\ 
52751-1049-383 &  2.4800 & 2.36049 &  1.400 &  0.089 &  0.915 &  0.087 &  0.897 &  0.001 & $>14.74$ &  0.04 &  3 \\ 
51994-0309-556 &  2.5264 & 2.23662 &  1.275 &  0.080 &  1.060 &  0.086 &  0.897 &  0.014 & $>14.84$ &  0.04 &  3 \\ 
54526-2148-556 &  1.8743 & 1.51026 &  1.274 &  0.113 &  0.960 &  0.096 &  0.897 &  0.022 & $>14.77$ &  0.06 &  3 \\ 
52353-0792-207 &  1.9647 & 1.50949 &  1.132 &  0.169 &  0.560 &  0.150 &  0.871 &  0.037 & $ 14.58$ &  0.09 &  1 \\ 
54535-2764-099 &  2.9592 & 2.69988 &  0.987 &  0.088 &  0.775 &  0.089 &  0.841 &  0.032 & $>14.67$ &  0.05 &  3 \\ 
52029-0538-565 &  1.9255 & 1.61303 &  0.569 &  0.112 &  0.480 &  0.100 &  0.564 &  0.151 & $>14.27$ &  0.07 &  3 \\ 
52380-0921-575 &  2.2315 & 1.85489 &  0.535 &  0.048 &  0.413 &  0.054 &  0.525 &  0.069 & $>14.19$ &  0.05 &  3 \\ 
                         &           & 1.97562 &  0.915 &  0.052 &  0.858 &  0.051 &  0.816 &  0.022 & $>14.55$ &  0.02 &  3 \\ 
                         &           & 2.06072 &  0.626 &  0.061 &  0.451 &  0.052 &  0.619 &  0.059 & $>14.29$ &  0.04 &  3 \\ 
54212-1715-478 &  2.1683 & 1.99690 &  1.351 &  0.153 &  1.194 &  0.130 &  0.898 &  0.013 & $>14.79$ &  0.06 &  3 \\ 
53146-1398-385 &  2.1116 & 2.01434 &  1.833 &  0.188 &  1.747 &  0.174 &  0.923 &  0.004 & $>14.89$ &  0.06 &  3 \\ 
54509-2149-276 &  2.0559 & 1.77834 &  0.422 &  0.053 &  0.282 &  0.052 &  0.358 &  0.083 & $>14.06$ &  0.06 &  3 \\ 
                         &           & 1.93838 &  0.544 &  0.060 &  0.609 &  0.064 &  0.537 &  0.086 & $>14.24$ &  0.04 &  3 \\ 
52819-1352-359 &  2.0885 & 1.97463 &  0.568 &  0.071 &  0.524 &  0.079 &  0.563 &  0.093 & $>14.29$ &  0.05 &  3 \\ 
54557-1831-293 &  2.1752 & 1.69227 &  0.305 &  0.086 &  0.331 &  0.082 &  0.191 &  0.094 & $?13.83$ &  0.16 &  7 \\ 
52674-1164-424 &  1.9738 & 1.87372 &  0.548 &  0.067 &  0.473 &  0.075 &  0.543 &  0.097 & $>14.22$ &  0.05 &  3 \\ 
52056-0610-241 &  2.1287 & 1.94103 &  0.585 &  0.152 &  0.733 &  0.160 &  0.580 &  0.204 & $>14.54$ &  0.14 &  3 \\ 
52790-1351-087 &  1.9283 & 1.87571 &  1.097 &  0.130 &  0.698 &  0.135 &  0.866 &  0.031 & $>14.60$ &  0.06 &  3 \\ 
52339-0609-079 &  3.0672 & 2.59202 &  0.656 &  0.091 &  0.729 &  0.158 &  0.647 &  0.087 & $>14.25$ &  0.08 &  3 \\ 
54557-1831-318 &  1.8676 & 1.61354 &  0.363 &  0.052 &  0.420 &  0.059 &  0.266 &  0.068 & $>14.09$ &  0.05 &  3 \\ 
51994-0309-588 &  2.0224 & 1.84532 &  1.355 &  0.120 &  1.004 &  0.129 &  0.898 &  0.005 & $>14.81$ &  0.06 &  3 \\ 
                         &           & 1.95556 &  0.590 &  0.090 &  0.453 &  0.090 &  0.584 &  0.110 & $>14.24$ &  0.08 &  3 \\ 
54212-1715-177 &  2.3450 & 2.22833 &  0.357 &  0.073 &  0.193 &  0.050 &  0.257 &  0.091 & $ 13.97$ &  0.11 &  1 \\ 
54510-2150-231 &  2.0236 & 1.89105 &  0.602 &  0.101 &  0.303 &  0.102 &  0.596 &  0.120 & $ 14.25$ &  0.09 &  1 \\ 
                         &           & 1.95021 &  0.672 &  0.093 &  0.840 &  0.102 &  0.660 &  0.087 & $>14.40$ &  0.05 &  3 \\ 
                         &           & 1.97250 &  0.561 &  0.073 &  0.421 &  0.086 &  0.556 &  0.100 & $>14.18$ &  0.07 &  3 \\ 
54509-2149-421 &  2.3208 & 2.04570 &  0.804 &  0.099 &  0.573 &  0.099 &  0.760 &  0.072 & $>14.39$ &  0.07 &  3 \\ 
53884-1815-375 &  2.5145 & 2.01047 &  0.816 &  0.083 &  0.669 &  0.088 &  0.768 &  0.055 & $>14.44$ &  0.04 &  3 \\ 
                         &           & 2.14634 &  0.440 &  0.076 &  0.404 &  0.065 &  0.387 &  0.119 & $>14.05$ &  0.09 &  3 \\ 
53531-1647-541 &  3.9765 & 3.84260 &  1.328 &  0.195 &  1.377 &  0.176 &  0.898 &  0.027 & $>14.76$ &  0.07 &  3 \\ 
54560-1830-621 &  3.2385 & 2.76815 &  0.818 &  0.191 &  0.697 &  0.194 &  0.769 &  0.148 & $?14.26$ &  0.23 &  7 \\ 
                         &           & 3.14594 &  1.013 &  0.095 &  0.972 &  0.118 &  0.849 &  0.032 & $>14.59$ &  0.05 &  3 \\ 
52734-1290-513 &  2.6036 & 2.31123 &  0.490 &  0.103 &  0.329 &  0.099 &  0.460 &  0.155 & $ 14.10$ &  0.13 &  1 \\ 
53884-1815-378 &  4.0409 & 3.36947 &  0.354 &  0.048 &  0.239 &  0.042 &  0.252 &  0.060 & $>13.99$ &  0.06 &  3 \\ 
51994-0309-596 &  1.8846 & 1.65829 &  2.106 &  0.104 &  1.678 &  0.133 &  0.889 &  0.016 & $>15.05$ &  0.05 &  3 \\ 
54526-2148-585 &  1.8897 & 1.77070 &  1.223 &  0.104 &  1.035 &  0.103 &  0.891 &  0.022 & $>14.74$ &  0.04 &  3 \\ 
                         &           & 1.77842 &  0.435 &  0.091 &  0.252 &  0.078 &  0.380 &  0.141 & $ 14.08$ &  0.10 &  1 \\ 
52674-1164-161 &  1.7325 & 1.60391 &  0.774 &  0.056 &  0.670 &  0.055 &  0.741 &  0.042 & $>14.43$ &  0.03 &  3 \\ 
                         &           & 1.65347 &  0.833 &  0.057 &  0.592 &  0.058 &  0.778 &  0.035 & $>14.42$ &  0.03 &  3 \\ 
54510-2150-183 &  1.7416 & 1.63783 &  2.036 &  0.227 &  1.994 &  0.210 &  0.900 &  0.024 & $>15.23$ &  0.09 &  3 \\ 
52055-0611-372 &  2.0657 & 2.01162 &  0.661 &  0.103 &  0.705 &  0.102 &  0.652 &  0.098 & $>14.38$ &  0.06 &  3 \\ 
52751-1049-427 &  2.0224 & 1.76280 &  0.471 &  0.089 &  0.466 &  0.087 &  0.433 &  0.137 & $>14.08$ &  0.12 &  3 \\ 
51990-0310-350 &  3.0117 & 2.89324 &  0.336 &  0.064 &  0.207 &  0.054 &  0.229 &  0.078 & $ 13.87$ &  0.13 &  1 \\ 
54539-2778-004 &  2.3700 & 2.24981 &  0.397 &  0.050 &  0.277 &  0.054 &  0.319 &  0.077 & $>14.02$ &  0.07 &  3 \\ 
53147-1676-552 &  1.9887 & 1.86349 &  1.284 &  0.170 &  1.475 &  0.169 &  0.898 &  0.029 & $>15.08$ &  0.11 &  3 \\ 
53884-1815-228 &  2.7895 & 2.47189 &  0.873 &  0.046 &  0.793 &  0.046 &  0.798 &  0.024 & $>14.54$ &  0.02 &  3 \\ 
                         &           & 2.61751 &  0.248 &  0.042 &  0.186 &  0.045 &  0.121 &  0.035 & $>13.72$ &  0.13 &  3 \\ 
54539-2778-594 &  3.3131 & 2.69622 &  1.020 &  0.159 &  0.797 &  0.159 &  0.851 &  0.058 & $>14.65$ &  0.09 &  3 \\ 
53121-1384-214 &  2.7898 & 2.25969 &  0.592 &  0.046 &  0.419 &  0.045 &  0.587 &  0.047 & $>14.22$ &  0.05 &  3 \\ 
                         &           & 2.32970 &  0.804 &  0.063 &  0.590 &  0.052 &  0.760 &  0.041 & $>14.42$ &  0.03 &  3 \\ 
                         &           & 2.52587 &  0.421 &  0.066 &  0.269 &  0.054 &  0.357 &  0.103 & $>14.06$ &  0.07 &  3 \\ 
52055-0611-241 &  1.7761 & 1.52190 &  0.999 &  0.192 &  0.740 &  0.217 &  0.845 &  0.083 & $>14.65$ &  0.12 &  3 \\ 
                         &           & 1.71922 &  1.159 &  0.142 &  1.138 &  0.151 &  0.875 &  0.025 & $>14.80$ &  0.06 &  3 \\ 
52353-0792-128 &  2.1845 & 1.85212 &  0.886 &  0.106 &  0.503 &  0.085 &  0.804 &  0.059 & $ 14.41$ &  0.05 &  1 \\ 
                         &           & 2.04501 &  0.519 &  0.091 &  0.570 &  0.112 &  0.502 &  0.134 & $>14.18$ &  0.09 &  3 \\ 
52767-1329-403 &  1.7141 & 1.58646 &  0.763 &  0.180 &  0.659 &  0.181 &  0.735 &  0.156 & $?14.52$ &  0.15 &  7 \\ 
53531-1647-617 &  2.0529 & 1.85678 &  1.257 &  0.115 &  1.159 &  0.117 &  0.897 &  0.025 & $>14.70$ &  0.04 &  3 \\ 
54230-2146-504 &  1.9105 & 1.64311 &  0.424 &  0.044 &  0.347 &  0.046 &  0.362 &  0.070 & $>14.08$ &  0.05 &  3 \\ 
                         &           & 1.70154 &  0.929 &  0.060 &  0.592 &  0.061 &  0.822 &  0.025 & $>14.45$ &  0.03 &  3 \\ 
                         &           & 1.72243 &  0.435 &  0.060 &  0.316 &  0.059 &  0.379 &  0.094 & $>14.07$ &  0.07 &  3 \\ 
54138-1844-223 &  1.8054 & 1.56091 &  0.873 &  0.081 &  1.560 &  0.079 &  0.798 &  0.046 & $>14.59$ &  0.03 &  3 \\ 
                         &           & 1.56528 &  1.456 &  0.078 &  1.103 &  0.090 &  0.896 &  0.002 & $>14.77$ &  0.03 &  3 \\ 
53531-1647-639 &  2.4089 & 2.06690 &  1.843 &  0.046 &  1.176 &  0.039 &  0.922 &  0.002 & $>14.85$ &  0.01 &  3 \\ 
                         &           & 2.08873 &  0.346 &  0.032 &  0.199 &  0.035 &  0.241 &  0.040 & $ 13.88$ &  0.07 &  1 \\ 
54212-2145-618 &  2.8609 & 2.39301 &  0.886 &  0.087 &  0.682 &  0.082 &  0.804 &  0.047 & $>14.46$ &  0.05 &  3 \\ 
                         &           & 2.48531 &  0.409 &  0.063 &  0.268 &  0.078 &  0.338 &  0.097 & $ 14.04$ &  0.10 &  1 \\ 
52353-0792-086 &  2.2955 & 2.12231 &  0.442 &  0.071 &  0.334 &  0.059 &  0.390 &  0.111 & $>14.10$ &  0.07 &  3 \\ 
54526-2148-067 &  1.7357 & 1.50305 &  0.829 &  0.117 &  0.570 &  0.105 &  0.776 &  0.081 & $>14.37$ &  0.07 &  3 \\ 
54540-2779-308 &  2.2791 & 2.14701 &  0.903 &  0.106 &  0.789 &  0.130 &  0.811 &  0.055 & $>14.49$ &  0.06 &  3 \\ 
53171-1648-333 &  2.5352 & 2.04109 &  0.715 &  0.057 &  0.444 &  0.058 &  0.697 &  0.047 & $>14.33$ &  0.05 &  3 \\ 
54230-2146-510 &  1.7453 & 1.55985 &  0.399 &  0.081 &  0.363 &  0.073 &  0.323 &  0.116 & $>14.07$ &  0.08 &  3 \\ 
54540-2779-359 &  2.3995 & 2.08961 &  0.668 &  0.078 &  0.495 &  0.069 &  0.657 &  0.073 & $>14.34$ &  0.05 &  3 \\ 
54557-1831-221 &  2.5052 & 2.01025 &  1.178 &  0.100 &  0.975 &  0.128 &  0.880 &  0.017 & $>14.65$ &  0.05 &  3 \\ 
54138-1844-435 &  3.0842 & 2.57616 &  1.704 &  0.237 &  1.431 &  0.209 &  0.927 &  0.031 & $>15.03$ &  0.11 &  3 \\ 
54556-2792-309 &  1.9017 & 1.76787 &  0.445 &  0.082 &  0.514 &  0.091 &  0.395 &  0.129 & $>14.13$ &  0.09 &  3 \\ 
53147-1676-125 &  2.1608 & 1.84864 &  0.568 &  0.134 &  0.700 &  0.147 &  0.563 &  0.185 & $>14.59$ &  0.13 &  3 \\ 
53147-1676-124 &  2.2160 & 1.93133 &  1.327 &  0.138 &  0.462 &  0.113 &  0.898 &  0.015 & $ 14.57$ &  0.05 &  1 \\ 
54652-2935-397 &  2.7403 & 2.17161 &  0.703 &  0.119 &  0.621 &  0.115 &  0.687 &  0.108 & $>14.40$ &  0.07 &  3 \\ 
                         &           & 2.20414 &  1.125 &  0.131 &  0.876 &  0.139 &  0.870 &  0.027 & $>14.65$ &  0.07 &  3 \\ 
                         &           & 2.48456 &  0.500 &  0.113 &  0.532 &  0.113 &  0.474 &  0.171 & $>14.21$ &  0.09 &  3 \\ 
52056-0610-168 &  2.1104 & 1.97466 &  0.649 &  0.128 &  0.410 &  0.096 &  0.642 &  0.137 & $ 14.31$ &  0.11 &  1 \\ 
52790-1351-602 &  2.9955 & 2.38425 &  0.506 &  0.085 &  0.368 &  0.089 &  0.483 &  0.126 & $>14.16$ &  0.10 &  3 \\ 
                         &           & 2.51732 &  0.757 &  0.101 &  0.610 &  0.110 &  0.731 &  0.083 & $>14.31$ &  0.09 &  3 \\ 
                         &           & 2.58939 &  0.344 &  0.087 &  0.402 &  0.089 &  0.238 &  0.106 & $>13.93$ &  0.14 &  3 \\ 
52819-1352-267 &  2.4832 & 2.32924 &  0.624 &  0.064 &  0.516 &  0.060 &  0.617 &  0.062 & $>14.32$ &  0.04 &  3 \\ 
52017-0539-221 &  2.1259 & 1.98025 &  1.407 &  0.211 &  0.712 &  0.185 &  0.896 &  0.012 & $ 14.69$ &  0.10 &  1 \\ 
53171-1648-258 &  1.9489 & 1.62078 &  0.837 &  0.113 &  0.624 &  0.125 &  0.780 &  0.076 & $>14.44$ &  0.07 &  3 \\ 
54243-2751-406 &  2.2860 & 1.86830 &  0.834 &  0.110 &  0.927 &  0.134 &  0.779 &  0.074 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 2.13912 &  2.605 &  0.104 &  2.336 &  0.124 &  0.845 &  0.017 & $>15.35$ &  0.05 &  3 \\ 
                         &           & 2.22247 &  1.268 &  0.080 &  1.114 &  0.078 &  0.897 &  0.015 & $>14.77$ &  0.08 &  3 \\ 
54243-2751-169 &  1.9682 & 1.61108 &  2.223 &  0.180 &  0.891 &  0.208 &  0.880 &  0.019 & $ 14.71$ &  0.14 &  1 \\ 
                         &           & 1.76584 &  0.855 &  0.136 &  0.603 &  0.131 &  0.791 &  0.090 & $>14.40$ &  0.09 &  3 \\ 
51990-0310-432 &  1.9283 & 1.48296 &  0.735 &  0.098 &  0.548 &  0.083 &  0.714 &  0.084 & $>14.38$ &  0.06 &  3 \\ 
                         &           & 1.85059 &  0.215 &  0.062 &  0.346 &  0.066 &  0.094 &  0.052 & $>14.24$ &  0.10 &  3 \\ 
53884-1815-087 &  2.4208 & 2.03179 &  0.212 &  0.062 &  0.171 &  0.048 &  0.092 &  0.052 & $>13.70$ &  0.14 &  3 \\ 
53146-1398-499 &  2.5881 & 2.36821 &  0.817 &  0.095 &  0.451 &  0.096 &  0.768 &  0.065 & $ 14.41$ &  0.07 &  1 \\ 
                         &           & 2.46973 &  0.453 &  0.111 &  0.474 &  0.105 &  0.407 &  0.171 & $>14.42$ &  0.11 &  3 \\ 
54557-1831-449 &  2.8410 & 2.35258 &  0.644 &  0.093 &  0.286 &  0.077 &  0.637 &  0.089 & $ 14.20$ &  0.09 &  1 \\ 
53171-1648-183 &  3.5166 & 3.22156 &  1.604 &  0.182 &  1.223 &  0.185 &  0.917 &  0.021 & $>14.95$ &  0.13 &  3 \\ 
53884-1815-084 &  3.2751 & 2.61892 &  1.503 &  0.199 &  1.010 &  0.220 &  0.900 &  0.002 & $>14.78$ &  0.09 &  3 \\ 
                         &           & 2.91007 &  0.753 &  0.197 &  0.658 &  0.165 &  0.728 &  0.176 & $>14.40$ &  0.13 &  3 \\ 
52767-1329-128 &  1.9576 & 1.62228 &  1.277 &  0.216 &  0.794 &  0.187 &  0.898 &  0.036 & $ 14.64$ &  0.11 &  1 \\ 
53874-2152-435 &  2.0173 & 1.60842 &  0.458 &  0.120 &  0.479 &  0.129 &  0.415 &  0.183 & $>14.12$ &  0.14 &  3 \\ 
52751-1049-460 &  2.7803 & 2.40064 &  0.307 &  0.073 &  0.442 &  0.102 &  0.194 &  0.083 & $?13.76$ &  0.23 &  7 \\ 
52370-0793-333 &  2.5849 & 2.18751 &  0.586 &  0.101 &  0.500 &  0.102 &  0.580 &  0.128 & $>14.28$ &  0.07 &  3 \\ 
                         &           & 2.39029 &  0.598 &  0.118 &  0.504 &  0.120 &  0.592 &  0.146 & $>14.13$ &  0.14 &  3 \\ 
53827-1716-085 &  2.1569 & 1.83636 &  1.021 &  0.089 &  1.002 &  0.117 &  0.851 &  0.028 & $>14.60$ &  0.04 &  3 \\ 
52056-0610-146 &  2.1238 & 1.72198 &  0.862 &  0.126 &  0.573 &  0.126 &  0.794 &  0.079 & $>14.47$ &  0.06 &  3 \\ 
51990-0310-236 &  2.2003 & 1.80217 &  0.600 &  0.099 &  0.574 &  0.099 &  0.594 &  0.119 & $>14.29$ &  0.07 &  3 \\ 
                         &           & 2.02554 &  0.700 &  0.109 &  0.440 &  0.093 &  0.684 &  0.099 & $ 14.32$ &  0.06 &  1 \\ 
54557-1831-518 &  3.1541 & 2.55859 &  0.342 &  0.070 &  0.404 &  0.068 &  0.235 &  0.085 & $>14.01$ &  0.08 &  3 \\ 
53827-1716-540 &  2.5117 & 2.29388 &  0.439 &  0.084 &  0.330 &  0.091 &  0.386 &  0.133 & $>13.97$ &  0.13 &  3 \\ 
54556-2792-434 &  3.1027 & 2.67795 &  0.886 &  0.197 &  1.173 &  0.192 &  0.804 &  0.129 & $>14.89$ &  0.09 &  3 \\ 
52751-1049-533 &  2.3346 & 2.16983 &  0.644 &  0.084 &  0.461 &  0.075 &  0.637 &  0.081 & $>14.31$ &  0.06 &  3 \\ 
54523-2151-323 &  2.0253 & 1.62373 &  1.374 &  0.143 &  0.862 &  0.159 &  0.897 &  0.005 & $>14.63$ &  0.14 &  3 \\ 
54540-2779-376 &  2.3744 & 1.95791 &  0.578 &  0.102 &  0.405 &  0.092 &  0.573 &  0.133 & $>14.26$ &  0.07 &  3 \\ 
52751-1049-150 &  2.2366 & 1.95610 &  0.365 &  0.103 &  0.452 &  0.113 &  0.269 &  0.130 & $>14.02$ &  0.13 &  3 \\ 
53171-1648-199 &  2.2238 & 1.93694 &  0.647 &  0.115 &  0.587 &  0.114 &  0.639 &  0.120 & $>14.30$ &  0.08 &  3 \\ 
                         &           & 2.15499 &  1.206 &  0.109 &  0.881 &  0.100 &  0.887 &  0.021 & $>14.62$ &  0.04 &  3 \\ 
52055-0611-208 &  1.9463 & 1.61057 &  0.869 &  0.172 &  0.786 &  0.179 &  0.797 &  0.114 & $>14.40$ &  0.12 &  3 \\ 
54509-2149-565 &  3.7811 & 3.56415 &  1.649 &  0.119 &  1.470 &  0.119 &  0.928 &  0.026 & $>14.91$ &  0.04 &  3 \\ 
54535-2765-380 &  1.7248 & 1.63795 &  0.449 &  0.104 &  0.441 &  0.117 &  0.400 &  0.161 & $?13.95$ &  0.16 &  7 \\ 
54138-1844-537 &  2.0239 & 1.82364 &  1.033 &  0.123 &  0.839 &  0.115 &  0.855 &  0.041 & $>14.53$ &  0.06 &  3 \\ 
52426-0922-201 &  1.9290 & 1.54907 &  1.111 &  0.159 &  0.603 &  0.123 &  0.868 &  0.037 & $ 14.57$ &  0.09 &  1 \\ 
                         &           & 1.58142 &  1.010 &  0.153 &  0.840 &  0.171 &  0.848 &  0.056 & $>14.59$ &  0.07 &  3 \\ 
                         &           & 1.82620 &  0.505 &  0.102 &  1.158 &  0.114 &  0.482 &  0.153 & $>14.33$ &  0.06 &  3 \\ 
                         &           & 1.83207 &  1.106 &  0.108 &  0.878 &  0.113 &  0.867 &  0.023 & $>14.59$ &  0.04 &  3 \\ 
53171-1648-469 &  2.5905 & 2.41209 &  0.532 &  0.110 &  0.578 &  0.130 &  0.520 &  0.162 & $>14.16$ &  0.14 &  3 \\ 
54556-2792-255 &  1.8356 & 1.60276 &  0.466 &  0.064 &  0.339 &  0.055 &  0.426 &  0.098 & $>14.10$ &  0.07 &  3 \\ 
52055-0589-481 &  3.6644 & 2.99087 &  0.488 &  0.058 &  0.390 &  0.057 &  0.458 &  0.086 & $>14.16$ &  0.05 &  3 \\ 
                         &           & 3.22723 &  0.572 &  0.030 &  0.420 &  0.036 &  0.567 &  0.033 & $>14.23$ &  0.03 &  3 \\ 
54540-2779-405 &  2.1742 & 2.08307 &  0.373 &  0.057 &  0.241 &  0.052 &  0.281 &  0.077 & $>14.01$ &  0.07 &  3 \\ 
52056-0610-566 &  1.9119 & 1.57047 &  0.631 &  0.178 &  1.855 &  0.196 &  0.624 &  0.217 & $?14.22$ &  0.18 &  7 \\ 
                         &           & 1.57486 &  1.744 &  0.197 &  1.928 &  0.219 &  0.927 &  0.023 & $>15.16$ &  0.10 &  3 \\ 
53827-1716-603 &  2.6579 & 2.11639 &  0.340 &  0.062 &  0.226 &  0.063 &  0.233 &  0.076 & $<13.73$ &  0.18 &  5 \\ 
                         &           & 2.56835 &  0.209 &  0.057 &  0.220 &  0.061 &  0.089 &  0.047 & $?13.73$ &  0.15 &  7 \\ 
52055-0589-496 &  1.8855 & 1.83222 &  0.735 &  0.094 &  0.703 &  0.086 &  0.713 &  0.080 & $>14.41$ &  0.05 &  3 \\ 
52055-0589-539 &  3.0591 & 2.93306 &  0.550 &  0.092 &  0.532 &  0.094 &  0.546 &  0.131 & $>14.26$ &  0.07 &  3 \\ 
52017-0539-082 &  2.0849 & 1.70849 &  0.562 &  0.069 &  0.338 &  0.060 &  0.557 &  0.094 & $ 14.15$ &  0.08 &  1 \\ 
                         &           & 1.84679 &  0.733 &  0.068 &  0.437 &  0.072 &  0.712 &  0.057 & $>14.32$ &  0.05 &  3 \\ 
52822-1330-353 &  2.1562 & 1.91127 &  1.170 &  0.076 &  0.858 &  0.097 &  0.878 &  0.013 & $>14.66$ &  0.04 &  3 \\ 
                         &           & 2.09198 &  0.458 &  0.069 &  0.293 &  0.070 &  0.414 &  0.107 & $ 14.09$ &  0.07 &  1 \\ 
54243-2751-513 &  1.8214 & 1.59500 &  0.583 &  0.116 &  0.464 &  0.124 &  0.577 &  0.150 & $>14.23$ &  0.10 &  3 \\ 
                         &           & 1.71882 &  0.502 &  0.091 &  0.414 &  0.089 &  0.477 &  0.136 & $>14.07$ &  0.13 &  3 \\ 
54509-2149-585 &  1.8988 & 1.49072 &  0.872 &  0.150 &  0.530 &  0.147 &  0.798 &  0.095 & $ 14.40$ &  0.10 &  1 \\ 
52819-1352-216 &  2.5502 & 2.46451 &  0.507 &  0.065 &  0.364 &  0.057 &  0.485 &  0.095 & $>14.16$ &  0.08 &  3 \\ 
54557-1831-527 &  1.9584 & 1.88580 &  0.771 &  0.123 &  0.458 &  0.099 &  0.739 &  0.099 & $ 14.39$ &  0.07 &  1 \\ 
53884-1815-594 &  1.9121 & 1.48020 &  1.367 &  0.156 &  1.280 &  0.144 &  0.898 &  0.010 & $>14.74$ &  0.13 &  3 \\ 
                         &           & 1.59906 &  0.825 &  0.131 &  0.640 &  0.111 &  0.773 &  0.094 & $>14.36$ &  0.08 &  3 \\ 
54510-2150-593 &  1.8804 & 1.82889 &  0.603 &  0.105 &  0.601 &  0.088 &  0.597 &  0.125 & $>14.33$ &  0.07 &  3 \\ 
53883-1717-459 &  2.1126 & 1.83450 &  0.378 &  0.115 &  0.363 &  0.088 &  0.290 &  0.150 & $>14.02$ &  0.14 &  3 \\ 
                         &           & 1.90936 &  0.511 &  0.092 &  0.479 &  0.113 &  0.490 &  0.136 & $>14.24$ &  0.09 &  3 \\ 
53171-1648-156 &  1.7212 & 1.48663 &  0.792 &  0.156 &  0.911 &  0.179 &  0.753 &  0.123 & $>14.50$ &  0.08 &  3 \\ 
53919-1816-282 &  2.1119 & 1.76284 &  2.272 &  0.173 &  2.428 &  0.166 &  0.878 &  0.012 & $?15.14$ &  0.30 &  7 \\ 
52426-0922-123 &  2.0735 & 1.82219 &  0.838 &  0.168 &  1.104 &  0.191 &  0.781 &  0.122 & $>14.55$ &  0.08 &  3 \\ 
53146-1398-560 &  2.5380 & 1.99521 &  0.553 &  0.098 &  0.423 &  0.103 &  0.549 &  0.138 & $>14.19$ &  0.08 &  3 \\ 
52819-1352-163 &  2.1238 & 1.89165 &  0.546 &  0.072 &  0.519 &  0.103 &  0.541 &  0.103 & $>14.22$ &  0.06 &  3 \\ 
                         &           & 1.99541 &  0.531 &  0.071 &  0.679 &  0.100 &  0.518 &  0.101 & $>14.19$ &  0.07 &  3 \\ 
52055-0611-521 &  1.8531 & 1.70433 &  1.193 &  0.163 &  1.157 &  0.145 &  0.884 &  0.030 & $>14.67$ &  0.06 &  3 \\ 
52426-0922-476 &  1.9220 & 1.67836 &  0.499 &  0.102 &  0.400 &  0.108 &  0.472 &  0.153 & $?14.02$ &  0.17 &  7 \\ 
52055-0589-145 &  3.6686 & 3.53766 &  1.218 &  0.127 &  0.790 &  0.112 &  0.890 &  0.024 & $>14.62$ &  0.06 &  3 \\ 
52735-1291-476 &  2.1346 & 1.85370 &  0.225 &  0.068 &  0.269 &  0.080 &  0.103 &  0.056 & $?13.74$ &  0.17 &  7 \\ 
52056-0610-561 &  2.3689 & 1.85098 &  1.842 &  0.274 &  1.596 &  0.225 &  0.922 &  0.014 & $>15.02$ &  0.09 &  3 \\ 
                         &           & 1.91987 &  2.278 &  0.218 &  1.817 &  0.198 &  0.878 &  0.019 & $?15.15$ &  0.15 &  7 \\ 
54557-1831-586 &  1.7206 & 1.65305 &  0.834 &  0.085 &  0.628 &  0.073 &  0.779 &  0.053 & $>14.45$ &  0.04 &  3 \\ 
54523-2151-078 &  1.9473 & 1.88172 &  1.128 &  0.202 &  1.101 &  0.235 &  0.870 &  0.050 & $>14.64$ &  0.08 &  3 \\ 
52819-1352-172 &  2.4502 & 1.97051 &  0.938 &  0.109 &  0.886 &  0.110 &  0.825 &  0.050 & $>14.63$ &  0.05 &  3 \\ 
52056-0610-053 &  1.8687 & 1.56212 &  0.944 &  0.055 &  0.727 &  0.050 &  0.828 &  0.023 & $>14.56$ &  0.03 &  3 \\ 
                         &           & 1.61611 &  1.076 &  0.053 &  0.775 &  0.059 &  0.863 &  0.012 & $>14.60$ &  0.02 &  3 \\ 
52055-0589-572 &  1.9032 & 1.56431 &  0.873 &  0.109 &  0.436 &  0.093 &  0.798 &  0.063 & $ 14.38$ &  0.08 &  1 \\ 
                         &           & 1.63038 &  0.987 &  0.084 &  0.660 &  0.125 &  0.841 &  0.031 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 1.78980 &  0.323 &  0.083 &  0.288 &  0.073 &  0.213 &  0.098 & $?13.85$ &  0.16 &  7 \\ 
53850-1718-346 &  4.3437 & 3.57613 &  0.774 &  0.103 &  0.459 &  0.117 &  0.741 &  0.081 & $ 14.37$ &  0.06 &  1 \\ 
54523-2151-546 &  2.1061 & 2.00809 &  1.162 &  0.108 &  1.199 &  0.115 &  0.876 &  0.016 & $>14.68$ &  0.05 &  3 \\ 
53874-2152-406 &  3.0979 & 3.02352 &  0.524 &  0.067 &  0.395 &  0.086 &  0.508 &  0.096 & $>14.18$ &  0.07 &  3 \\ 
54539-2154-289 &  1.9908 & 1.67691 &  0.321 &  0.054 &  0.226 &  0.062 &  0.210 &  0.066 & $>13.89$ &  0.10 &  3 \\ 
52735-1291-465 &  3.1435 & 2.97167 &  1.678 &  0.134 &  1.630 &  0.146 &  0.928 &  0.024 & $>14.82$ &  0.04 &  3 \\ 
54259-1832-276 &  2.2303 & 1.84762 &  0.599 &  0.069 &  0.437 &  0.074 &  0.593 &  0.076 & $>14.25$ &  0.06 &  3 \\ 
52353-0792-589 &  2.4177 & 2.22953 &  0.238 &  0.065 &  0.291 &  0.070 &  0.113 &  0.054 & $?13.80$ &  0.15 &  7 \\ 
53121-1384-627 &  1.8915 & 1.52124 &  0.485 &  0.082 &  0.558 &  0.104 &  0.452 &  0.124 & $>14.20$ &  0.08 &  3 \\ 
                         &           & 1.53765 &  1.038 &  0.083 &  0.997 &  0.084 &  0.856 &  0.024 & $>14.71$ &  0.04 &  3 \\ 
                         &           & 1.54674 &  0.519 &  0.091 &  0.348 &  0.110 &  0.501 &  0.133 & $ 14.10$ &  0.11 &  1 \\ 
52703-1165-228 &  2.7906 & 2.63440 &  0.841 &  0.045 &  0.603 &  0.049 &  0.783 &  0.028 & $>14.44$ &  0.02 &  3 \\ 
                         &           & 2.71994 &  0.397 &  0.044 &  0.371 &  0.047 &  0.319 &  0.069 & $>14.11$ &  0.04 &  3 \\ 
52353-0792-606 &  3.0871 & 2.52723 &  0.474 &  0.070 &  0.266 &  0.055 &  0.437 &  0.107 & $ 14.13$ &  0.06 &  1 \\ 
                         &           & 2.73570 &  1.151 &  0.081 &  0.690 &  0.079 &  0.874 &  0.011 & $>14.56$ &  0.03 &  3 \\ 
53820-2155-350 &  3.1699 & 2.61492 &  0.332 &  0.069 &  0.494 &  0.090 &  0.224 &  0.084 & $>14.44$ &  0.09 &  3 \\ 
                         &           & 2.73666 &  0.308 &  0.061 &  0.256 &  0.075 &  0.194 &  0.073 & $?13.76$ &  0.18 &  7 \\ 
52426-0922-491 &  2.9276 & 2.69167 &  1.362 &  0.235 &  1.962 &  0.307 &  0.898 &  0.028 & $?14.81$ &  0.30 &  7 \\ 
54557-1831-054 &  3.5931 & 3.39929 &  1.001 &  0.218 &  1.515 &  0.232 &  0.845 &  0.098 & $>14.45$ &  0.14 &  3 \\ 
52735-1291-483 &  1.8481 & 1.72382 &  0.780 &  0.089 &  0.539 &  0.082 &  0.745 &  0.068 & $>14.43$ &  0.06 &  3 \\ 
54652-2935-123 &  2.8550 & 2.47832 &  1.408 &  0.166 &  1.170 &  0.152 &  0.896 &  0.001 & $>14.71$ &  0.06 &  3 \\ 
52056-0610-565 &  2.1462 & 1.90225 &  0.392 &  0.079 &  0.437 &  0.100 &  0.312 &  0.112 & $>14.03$ &  0.10 &  3 \\ 
                         &           & 2.07166 &  0.432 &  0.079 &  0.270 &  0.068 &  0.374 &  0.124 & $ 14.00$ &  0.10 &  1 \\ 
52055-0589-547 &  2.6805 & 2.44147 &  0.775 &  0.061 &  0.649 &  0.048 &  0.742 &  0.046 & $>14.46$ &  0.03 &  3 \\ 
52735-1291-499 &  1.7223 & 1.60005 &  1.209 &  0.168 &  1.096 &  0.153 &  0.887 &  0.030 & $>14.68$ &  0.07 &  3 \\ 
52370-0793-252 &  1.9135 & 1.47394 &  0.978 &  0.065 &  1.156 &  0.073 &  0.838 &  0.024 & $>14.61$ &  0.03 &  3 \\ 
                         &           & 1.50724 &  0.994 &  0.049 &  0.844 &  0.053 &  0.843 &  0.015 & $>14.58$ &  0.02 &  3 \\ 
                         &           & 1.82871 &  0.288 &  0.031 &  0.268 &  0.031 &  0.169 &  0.038 & $>13.93$ &  0.05 &  3 \\ 
51990-0310-541 &  3.3681 & 2.95907 &  0.460 &  0.052 &  0.270 &  0.057 &  0.417 &  0.081 & $ 14.07$ &  0.07 &  1 \\ 
54539-2154-238 &  2.1720 & 1.83008 &  0.245 &  0.065 &  0.211 &  0.053 &  0.119 &  0.054 & $>13.78$ &  0.13 &  3 \\ 
                         &           & 1.84682 &  0.519 &  0.048 &  0.427 &  0.054 &  0.501 &  0.069 & $>14.21$ &  0.05 &  3 \\ 
                         &           & 2.05386 &  0.318 &  0.076 &  0.392 &  0.076 &  0.207 &  0.090 & $>14.01$ &  0.08 &  3 \\ 
52751-1049-042 &  3.5040 & 3.08594 &  0.453 &  0.065 &  0.270 &  0.054 &  0.408 &  0.101 & $ 14.09$ &  0.06 &  1 \\ 
54557-1831-019 &  1.9747 & 1.63952 &  1.253 &  0.164 &  0.942 &  0.174 &  0.897 &  0.032 & $>14.73$ &  0.09 &  3 \\ 
                         &           & 1.86302 &  1.680 &  0.132 &  1.682 &  0.150 &  0.928 &  0.024 & $>14.89$ &  0.04 &  3 \\ 
52674-1164-584 &  3.7902 & 3.66317 &  1.593 &  0.104 &  1.622 &  0.120 &  0.914 &  0.016 & $>14.84$ &  0.04 &  3 \\ 
52370-0793-254 &  2.1184 & 1.94825 &  2.128 &  0.240 &  1.380 &  0.227 &  0.885 &  0.033 & $?15.07$ &  0.39 &  7 \\ 
                         &           & 2.04219 &  0.995 &  0.200 &  1.164 &  0.189 &  0.844 &  0.089 & $>14.96$ &  0.10 &  3 \\ 
54539-2154-220 &  2.0374 & 1.89407 &  0.988 &  0.118 &  0.813 &  0.129 &  0.842 &  0.045 & $>14.53$ &  0.06 &  3 \\ 
53148-1677-424 &  3.1252 & 2.51041 &  0.643 &  0.061 &  0.424 &  0.065 &  0.636 &  0.058 & $>14.27$ &  0.04 &  3 \\ 
53148-1677-423 &  1.9147 & 1.66435 &  0.540 &  0.056 &  0.369 &  0.049 &  0.532 &  0.080 & $>14.21$ &  0.04 &  3 \\ 
52056-0610-615 &  2.0811 & 1.84467 &  0.819 &  0.181 &  0.523 &  0.138 &  0.769 &  0.138 & $ 14.42$ &  0.14 &  1 \\ 
53148-1677-434 &  4.1234 & 3.61515 &  0.592 &  0.115 &  0.844 &  0.120 &  0.586 &  0.145 & $>14.36$ &  0.07 &  3 \\ 
52735-1291-505 &  1.7867 & 1.59753 &  0.986 &  0.159 &  0.859 &  0.185 &  0.841 &  0.067 & $>14.57$ &  0.08 &  3 \\ 
                         &           & 1.67383 &  1.371 &  0.163 &  1.044 &  0.157 &  0.898 &  0.010 & $>14.78$ &  0.07 &  3 \\ 
52822-1330-338 &  2.0512 & 1.76517 &  0.573 &  0.097 &  0.576 &  0.103 &  0.568 &  0.128 & $>14.28$ &  0.07 &  3 \\ 
52751-1049-055 &  1.7635 & 1.49716 &  0.622 &  0.152 &  0.742 &  0.166 &  0.615 &  0.184 & $>14.34$ &  0.13 &  3 \\ 
54533-2752-322 &  1.8570 & 1.68610 &  0.705 &  0.133 &  0.614 &  0.115 &  0.689 &  0.121 & $>14.40$ &  0.08 &  3 \\ 
54523-2151-623 &  2.1674 & 1.96351 &  0.277 &  0.045 &  0.433 &  0.054 &  0.157 &  0.048 & $>13.94$ &  0.07 &  3 \\ 
                         &           & 2.00047 &  0.681 &  0.059 &  0.480 &  0.054 &  0.668 &  0.053 & $>14.34$ &  0.03 &  3 \\ 
53108-1385-212 &  3.2753 & 2.79005 &  1.479 &  0.231 &  1.261 &  0.217 &  0.898 &  0.001 & $>14.99$ &  0.13 &  3 \\ 
52055-0589-623 &  1.7006 & 1.59033 &  0.472 &  0.077 &  0.441 &  0.068 &  0.435 &  0.118 & $>14.17$ &  0.06 &  3 \\ 
52056-0610-036 &  3.3049 & 3.08329 &  1.316 &  0.107 &  0.931 &  0.118 &  0.898 &  0.011 & $>14.76$ &  0.08 &  3 \\ 
53108-1385-471 &  3.2769 & 2.73884 &  0.260 &  0.065 &  0.341 &  0.091 &  0.136 &  0.058 & $?13.79$ &  0.17 &  7 \\ 
                         &           & 2.91135 &  0.410 &  0.052 &  0.292 &  0.049 &  0.339 &  0.082 & $>14.01$ &  0.09 &  3 \\ 
                         &           & 3.17760 &  0.890 &  0.062 &  0.768 &  0.054 &  0.805 &  0.031 & $>14.47$ &  0.03 &  3 \\ 
53148-1677-211 &  1.8793 & 1.59093 &  0.919 &  0.175 &  0.513 &  0.145 &  0.818 &  0.096 & $ 14.53$ &  0.10 &  1 \\ 
51996-0540-247 &  2.2761 & 1.93330 &  1.747 &  0.067 &  1.361 &  0.066 &  0.927 &  0.001 & $>14.88$ &  0.02 &  3 \\ 
52819-1352-118 &  1.8345 & 1.72879 &  0.744 &  0.089 &  0.550 &  0.088 &  0.721 &  0.075 & $>14.41$ &  0.07 &  3 \\ 
52055-0611-101 &  1.8936 & 1.56516 &  1.415 &  0.072 &  1.538 &  0.078 &  0.896 &  0.002 & $>14.81$ &  0.02 &  3 \\ 
                         &           & 1.79709 &  0.384 &  0.057 &  0.238 &  0.057 &  0.299 &  0.082 & $ 13.93$ &  0.08 &  1 \\ 
54557-2780-317 &  3.1716 & 2.90734 &  0.773 &  0.081 &  0.615 &  0.077 &  0.740 &  0.063 & $>14.41$ &  0.04 &  3 \\ 
54535-2765-571 &  1.7590 & 1.67189 &  0.944 &  0.111 &  0.869 &  0.124 &  0.828 &  0.050 & $>14.50$ &  0.05 &  3 \\ 
54138-1844-602 &  2.4541 & 2.09274 &  0.375 &  0.070 &  0.697 &  0.068 &  0.285 &  0.094 & $>14.17$ &  0.06 &  3 \\ 
                         &           & 2.09984 &  0.643 &  0.060 &  0.425 &  0.059 &  0.635 &  0.057 & $>14.28$ &  0.04 &  3 \\ 
                         &           & 2.21723 &  1.824 &  0.079 &  1.543 &  0.073 &  0.923 &  0.004 & $>15.02$ &  0.03 &  3 \\ 
                         &           & 2.29753 &  0.381 &  0.058 &  0.590 &  0.064 &  0.295 &  0.082 & $>14.15$ &  0.05 &  3 \\ 
52055-0611-102 &  2.1786 & 1.96895 &  0.500 &  0.074 &  0.410 &  0.085 &  0.474 &  0.110 & $>14.21$ &  0.07 &  3 \\ 
53171-1648-076 &  2.2102 & 2.14982 &  1.087 &  0.053 &  0.761 &  0.051 &  0.865 &  0.010 & $>14.60$ &  0.02 &  3 \\ 
53874-2152-545 &  2.4336 & 2.29007 &  0.654 &  0.112 &  0.313 &  0.093 &  0.645 &  0.111 & $ 14.32$ &  0.10 &  1 \\ 
53108-1385-205 &  2.0069 & 1.65363 &  2.098 &  0.160 &  1.437 &  0.156 &  0.890 &  0.022 & $>14.92$ &  0.04 &  3 \\ 
                         &           & 1.94668 &  1.600 &  0.100 &  1.160 &  0.104 &  0.916 &  0.017 & $>14.81$ &  0.03 &  3 \\ 
54535-2765-618 &  2.0865 & 1.83517 &  0.526 &  0.050 &  0.479 &  0.047 &  0.512 &  0.071 & $>14.24$ &  0.03 &  3 \\ 
52767-1329-040 &  2.8977 & 2.40819 &  0.769 &  0.099 &  0.627 &  0.104 &  0.738 &  0.079 & $>14.45$ &  0.08 &  3 \\ 
52370-0793-180 &  1.8703 & 1.57258 &  0.555 &  0.133 &  0.759 &  0.166 &  0.551 &  0.192 & $?14.17$ &  0.18 &  7 \\ 
51996-0540-427 &  1.7662 & 1.63389 &  0.933 &  0.126 &  0.616 &  0.131 &  0.823 &  0.061 & $>14.51$ &  0.07 &  3 \\ 
52721-1050-377 &  2.1700 & 1.68780 &  0.745 &  0.164 &  0.992 &  0.261 &  0.722 &  0.146 & $?14.40$ &  0.17 &  7 \\ 
                         &           & 1.97088 &  1.265 &  0.217 &  0.995 &  0.180 &  0.897 &  0.038 & $>14.87$ &  0.14 &  3 \\ 
53148-1677-163 &  2.0008 & 1.80784 &  0.674 &  0.130 &  0.549 &  0.155 &  0.662 &  0.125 & $>14.30$ &  0.12 &  3 \\ 
53820-2155-246 &  1.8542 & 1.58997 &  0.673 &  0.164 &  0.565 &  0.141 &  0.662 &  0.174 & $>14.31$ &  0.12 &  3 \\ 
52703-1165-259 &  2.3668 & 2.02685 &  0.903 &  0.059 &  0.763 &  0.067 &  0.811 &  0.026 & $>14.54$ &  0.04 &  3 \\ 
54533-2752-326 &  1.8774 & 1.65225 &  0.520 &  0.052 &  0.355 &  0.065 &  0.503 &  0.075 & $>14.14$ &  0.06 &  3 \\ 
53850-1718-470 &  2.1104 & 1.82158 &  1.310 &  0.073 &  0.650 &  0.078 &  0.898 &  0.004 & $ 14.67$ &  0.04 &  1 \\ 
                         &           & 2.05702 &  0.192 &  0.055 &  0.228 &  0.056 &  0.075 &  0.039 & $?13.37$ &  0.35 &  7 \\ 
53083-1353-369 &  3.2133 & 2.94717 &  0.491 &  0.069 &  1.001 &  0.072 &  0.461 &  0.102 & $>14.33$ &  0.05 &  3 \\ 
                         &           & 2.95534 &  0.986 &  0.067 &  0.529 &  0.061 &  0.841 &  0.024 & $ 14.50$ &  0.03 &  1 \\ 
                         &           & 3.08961 &  0.200 &  0.060 &  0.291 &  0.058 &  0.082 &  0.045 & $>14.15$ &  0.11 &  3 \\ 
54144-1845-294 &  3.2702 & 2.70667 &  1.006 &  0.111 &  0.857 &  0.103 &  0.847 &  0.039 & $>14.59$ &  0.05 &  3 \\ 
52721-1050-281 &  2.4095 & 1.95754 &  0.530 &  0.119 &  0.362 &  0.102 &  0.517 &  0.177 & $>14.17$ &  0.11 &  3 \\ 
52767-1329-634 &  1.9517 & 1.88728 &  0.928 &  0.132 &  0.487 &  0.120 &  0.821 &  0.066 & $ 14.43$ &  0.08 &  1 \\ 
53108-1385-519 &  3.2925 & 3.16776 &  0.578 &  0.108 &  0.659 &  0.164 &  0.572 &  0.142 & $>14.31$ &  0.09 &  3 \\ 
52822-1330-229 &  2.1667 & 2.10799 &  1.142 &  0.179 &  0.790 &  0.195 &  0.872 &  0.038 & $>14.64$ &  0.13 &  3 \\ 
53919-1816-505 &  2.8197 & 2.37319 &  0.563 &  0.097 &  0.474 &  0.110 &  0.559 &  0.133 & $>14.17$ &  0.11 &  3 \\ 
54561-1833-245 &  1.8478 & 1.66317 &  0.953 &  0.180 &  0.904 &  0.182 &  0.831 &  0.091 & $>14.48$ &  0.09 &  3 \\ 
                         &           & 1.75954 &  0.594 &  0.126 &  0.508 &  0.129 &  0.588 &  0.160 & $>14.19$ &  0.13 &  3 \\ 
52703-1165-207 &  4.0316 & 3.64251 &  0.590 &  0.154 &  0.471 &  0.120 &  0.584 &  0.203 & $?14.22$ &  0.16 &  7 \\ 
54144-1845-228 &  2.0732 & 1.62934 &  0.537 &  0.127 &  0.416 &  0.133 &  0.528 &  0.188 & $>14.12$ &  0.14 &  3 \\ 
52056-0610-633 &  2.3528 & 2.20342 &  0.511 &  0.097 &  0.577 &  0.110 &  0.490 &  0.145 & $>14.23$ &  0.09 &  3 \\ 
53171-1648-035 &  2.3270 & 2.12240 &  1.416 &  0.187 &  0.939 &  0.198 &  0.896 &  0.004 & $>14.81$ &  0.14 &  3 \\ 
54539-2154-075 &  2.9142 & 2.53213 &  0.654 &  0.056 &  0.821 &  0.074 &  0.646 &  0.053 & $>14.33$ &  0.04 &  3 \\ 
54144-1845-330 &  2.3272 & 1.90622 &  0.735 &  0.112 &  0.850 &  0.136 &  0.713 &  0.097 & $>14.46$ &  0.08 &  3 \\ 
53919-1816-553 &  2.2653 & 2.04485 &  0.523 &  0.082 &  0.467 &  0.097 &  0.507 &  0.119 & $>14.23$ &  0.08 &  3 \\ 
54535-2765-592 &  3.5562 & 3.46137 &  1.193 &  0.174 &  0.891 &  0.168 &  0.884 &  0.033 & $>14.62$ &  0.07 &  3 \\ 
52055-0611-043 &  1.7205 & 1.62136 &  0.427 &  0.094 &  0.314 &  0.088 &  0.367 &  0.142 & $>14.04$ &  0.11 &  3 \\ 
52721-1050-294 &  3.7388 & 3.59352 &  0.434 &  0.100 &  0.465 &  0.098 &  0.377 &  0.152 & $>14.09$ &  0.10 &  3 \\ 
54556-2792-020 &  2.6281 & 2.12930 &  0.164 &  0.049 &  0.179 &  0.061 &  0.052 &  0.023 & $?13.54$ &  0.22 &  7 \\ 
                         &           & 2.29817 &  0.315 &  0.047 &  0.337 &  0.055 &  0.202 &  0.058 & $>13.95$ &  0.08 &  3 \\ 
54144-1845-226 &  1.9810 & 1.65971 &  0.321 &  0.051 &  0.307 &  0.055 &  0.211 &  0.062 & $>13.97$ &  0.08 &  3 \\ 
                         &           & 1.71264 &  0.474 &  0.054 &  0.378 &  0.052 &  0.437 &  0.082 & $>14.12$ &  0.06 &  3 \\ 
52404-0923-333 &  1.8483 & 1.55426 &  0.364 &  0.072 &  0.422 &  0.069 &  0.268 &  0.093 & $>14.10$ &  0.07 &  3 \\ 
                         &           & 1.69518 &  0.954 &  0.068 &  0.880 &  0.075 &  0.832 &  0.028 & $>14.58$ &  0.03 &  3 \\ 
                         &           & 1.79193 &  1.709 &  0.055 &  1.663 &  0.049 &  0.927 &  0.001 & $>14.88$ &  0.01 &  3 \\ 
52404-0923-272 &  1.9811 & 1.58290 &  0.467 &  0.051 &  0.465 &  0.055 &  0.426 &  0.078 & $>14.14$ &  0.05 &  3 \\ 
                         &           & 1.58785 &  0.460 &  0.051 &  0.207 &  0.059 &  0.417 &  0.079 & $ 14.11$ &  0.06 &  1 \\ 
                         &           & 1.80989 &  0.369 &  0.036 &  0.156 &  0.032 &  0.276 &  0.051 & $ 13.98$ &  0.06 &  1 \\ 
52345-0613-308 &  2.1668 & 1.91512 &  0.719 &  0.155 &  0.474 &  0.126 &  0.701 &  0.141 & $ 14.33$ &  0.12 &  1 \\ 
                         &           & 2.09819 &  0.626 &  0.135 &  0.406 &  0.124 &  0.619 &  0.158 & $ 14.27$ &  0.10 &  1 \\ 
54557-2780-260 &  1.8689 & 1.73696 &  0.938 &  0.140 &  0.753 &  0.169 &  0.826 &  0.069 & $>14.55$ &  0.12 &  3 \\ 
52735-1291-582 &  2.1168 & 2.05988 &  0.316 &  0.062 &  0.234 &  0.066 &  0.204 &  0.076 & $>13.87$ &  0.14 &  3 \\ 
53149-1649-342 &  1.7768 & 1.48149 &  1.035 &  0.078 &  0.639 &  0.085 &  0.855 &  0.023 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 1.68491 &  0.381 &  0.059 &  0.156 &  0.053 &  0.295 &  0.084 & $ 14.02$ &  0.07 &  1 \\ 
53820-2155-220 &  3.1019 & 2.54227 &  0.497 &  0.119 &  0.416 &  0.108 &  0.470 &  0.180 & $>14.16$ &  0.11 &  3 \\ 
51996-0540-495 &  1.7368 & 1.56329 &  0.981 &  0.091 &  0.679 &  0.079 &  0.839 &  0.034 & $>14.50$ &  0.04 &  3 \\ 
53876-1719-421 &  3.1558 & 2.52495 &  0.696 &  0.150 &  0.578 &  0.170 &  0.681 &  0.140 & $?14.33$ &  0.26 &  7 \\ 
53108-1385-529 &  2.1396 & 1.97344 &  0.733 &  0.132 &  0.459 &  0.109 &  0.712 &  0.117 & $ 14.30$ &  0.11 &  1 \\ 
                         &           & 2.07989 &  0.456 &  0.097 &  0.424 &  0.089 &  0.412 &  0.152 & $>14.15$ &  0.08 &  3 \\ 
52751-1049-625 &  2.2987 & 2.15999 &  1.152 &  0.138 &  0.879 &  0.109 &  0.874 &  0.025 & $>14.65$ &  0.05 &  3 \\ 
54539-2154-459 &  3.0487 & 2.69101 &  0.489 &  0.115 &  0.534 &  0.115 &  0.459 &  0.176 & $>14.13$ &  0.13 &  3 \\ 
                         &           & 2.97798 &  0.374 &  0.093 &  0.655 &  0.089 &  0.283 &  0.122 & $>14.17$ &  0.07 &  3 \\ 
54242-2766-355 &  2.1089 & 1.76980 &  1.609 &  0.211 &  0.947 &  0.200 &  0.918 &  0.022 & $ 14.80$ &  0.13 &  1 \\ 
52079-0612-248 &  1.7711 & 1.55675 &  1.256 &  0.265 &  0.874 &  0.218 &  0.897 &  0.055 & $>14.64$ &  0.12 &  3 \\ 
52404-0923-383 &  1.7574 & 1.57499 &  1.260 &  0.234 &  0.553 &  0.243 &  0.897 &  0.044 & $ 14.51$ &  0.14 &  1 \\ 
54242-2157-277 &  1.7543 & 1.50874 &  1.129 &  0.132 &  0.638 &  0.137 &  0.870 &  0.026 & $ 14.59$ &  0.08 &  1 \\ 
53171-1648-625 &  3.0450 & 2.63176 &  0.583 &  0.144 &  0.752 &  0.167 &  0.578 &  0.192 & $>14.59$ &  0.13 &  3 \\ 
53116-1386-272 &  2.3512 & 2.20161 &  1.891 &  0.103 &  1.423 &  0.122 &  0.918 &  0.007 & $>14.99$ &  0.05 &  3 \\ 
53820-2155-133 &  1.7247 & 1.62731 &  1.914 &  0.132 &  1.376 &  0.148 &  0.915 &  0.010 & $>14.91$ &  0.04 &  3 \\ 
52736-1292-336 &  2.0027 & 1.83932 &  0.659 &  0.115 &  0.474 &  0.132 &  0.649 &  0.113 & $?14.23$ &  0.14 &  7 \\ 
53919-1816-080 &  3.4687 & 2.87721 &  0.395 &  0.068 &  0.882 &  0.079 &  0.316 &  0.098 & $>14.18$ &  0.06 &  3 \\ 
                         &           & 2.88143 &  0.663 &  0.072 &  0.404 &  0.062 &  0.653 &  0.068 & $>14.31$ &  0.04 &  3 \\ 
                         &           & 3.03925 &  0.303 &  0.057 &  0.238 &  0.052 &  0.189 &  0.068 & $>13.94$ &  0.07 &  3 \\ 
53149-1649-334 &  1.9234 & 1.68430 &  1.103 &  0.154 &  1.357 &  0.194 &  0.867 &  0.037 & $>14.61$ &  0.06 &  3 \\ 
52370-0793-118 &  2.1207 & 1.86199 &  0.846 &  0.102 &  0.718 &  0.111 &  0.786 &  0.065 & $>14.44$ &  0.05 &  3 \\ 
                         &           & 2.06253 &  0.976 &  0.084 &  1.913 &  0.070 &  0.838 &  0.032 & $>14.68$ &  0.03 &  3 \\ 
                         &           & 2.06843 &  1.694 &  0.065 &  1.255 &  0.074 &  0.928 &  0.005 & $>14.82$ &  0.02 &  3 \\ 
53108-1385-575 &  1.7926 & 1.66033 &  0.310 &  0.051 &  0.241 &  0.060 &  0.196 &  0.062 & $>13.86$ &  0.12 &  3 \\ 
53820-2155-441 &  1.8792 & 1.68069 &  1.056 &  0.128 &  1.164 &  0.145 &  0.861 &  0.039 & $>14.60$ &  0.05 &  3 \\ 
53820-2155-140 &  3.2205 & 2.95275 &  0.293 &  0.103 &  0.573 &  0.096 &  0.176 &  0.102 & $>14.51$ &  0.09 &  3 \\ 
53820-2155-466 &  2.1190 & 1.71490 &  0.241 &  0.024 &  0.374 &  0.030 &  0.116 &  0.020 & $>13.88$ &  0.05 &  3 \\ 
                         &           & 1.71956 &  0.373 &  0.030 &  0.166 &  0.025 &  0.282 &  0.045 & $ 13.99$ &  0.05 &  1 \\ 
                         &           & 1.80727 &  0.182 &  0.029 &  0.102 &  0.030 &  0.066 &  0.024 & $ 13.64$ &  0.09 &  1 \\ 
                         &           & 1.86115 &  0.496 &  0.031 &  0.396 &  0.029 &  0.469 &  0.045 & $>14.19$ &  0.03 &  3 \\ 
                         &           & 1.92965 &  0.331 &  0.036 &  0.293 &  0.040 &  0.223 &  0.044 & $>13.98$ &  0.04 &  3 \\ 
                         &           & 1.94965 &  0.364 &  0.024 &  0.312 &  0.030 &  0.267 &  0.035 & $>13.99$ &  0.04 &  3 \\ 
52721-1050-416 &  3.3597 & 3.22961 &  1.276 &  0.063 &  1.364 &  0.077 &  0.898 &  0.009 & $>14.70$ &  0.02 &  3 \\ 
                         &           & 3.23587 &  1.213 &  0.054 &  0.389 &  0.064 &  0.888 &  0.013 & $ 14.54$ &  0.03 &  1 \\ 
53850-1718-035 &  1.9223 & 1.86484 &  0.542 &  0.030 &  0.428 &  0.035 &  0.535 &  0.043 & $>14.24$ &  0.02 &  3 \\ 
54242-2157-390 &  1.9854 & 1.88275 &  1.560 &  0.123 &  1.184 &  0.112 &  0.906 &  0.011 & $>14.83$ &  0.06 &  3 \\ 
54242-2766-439 &  2.0796 & 1.64760 &  0.379 &  0.059 &  0.243 &  0.058 &  0.292 &  0.082 & $ 14.00$ &  0.11 &  1 \\ 
52736-1292-289 &  1.9509 & 1.80390 &  0.357 &  0.070 &  0.388 &  0.080 &  0.257 &  0.088 & $>14.05$ &  0.11 &  3 \\ 
                         &           & 1.84022 &  0.834 &  0.092 &  0.641 &  0.108 &  0.779 &  0.060 & $>14.45$ &  0.05 &  3 \\ 
53876-1719-466 &  1.8624 & 1.49708 &  0.803 &  0.190 &  0.669 &  0.176 &  0.759 &  0.152 & $>14.36$ &  0.13 &  3 \\ 
                         &           & 1.66313 &  1.418 &  0.134 &  1.305 &  0.157 &  0.896 &  0.002 & $>14.83$ &  0.05 &  3 \\ 
54525-2156-437 &  1.7475 & 1.62330 &  0.241 &  0.068 &  1.416 &  0.098 &  0.116 &  0.057 & $>15.03$ &  0.04 &  3 \\ 
                         &           & 1.62934 &  1.334 &  0.093 &  1.058 &  0.102 &  0.898 &  0.003 & $>14.75$ &  0.03 &  3 \\ 
53083-1353-461 &  1.9428 & 1.75567 &  1.064 &  0.158 &  0.708 &  0.161 &  0.862 &  0.050 & $>14.60$ &  0.09 &  3 \\ 
52079-0612-438 &  2.1338 & 1.99369 &  0.524 &  0.090 &  0.422 &  0.114 &  0.508 &  0.131 & $>14.14$ &  0.13 &  3 \\ 
53083-1353-198 &  2.2345 & 1.85387 &  0.807 &  0.103 &  0.642 &  0.100 &  0.762 &  0.074 & $>14.42$ &  0.05 &  3 \\ 
                         &           & 1.97438 &  1.093 &  0.097 &  1.272 &  0.117 &  0.866 &  0.022 & $>14.59$ &  0.05 &  3 \\ 
53116-1386-294 &  2.4945 & 1.96952 &  0.341 &  0.054 &  0.349 &  0.055 &  0.234 &  0.067 & $>14.01$ &  0.07 &  3 \\ 
                         &           & 2.30891 &  0.731 &  0.050 &  0.431 &  0.048 &  0.710 &  0.042 & $>14.33$ &  0.03 &  3 \\ 
53850-1718-022 &  3.0646 & 2.61235 &  1.404 &  0.121 &  0.850 &  0.111 &  0.897 &  0.001 & $>14.65$ &  0.05 &  3 \\ 
                         &           & 2.98281 &  0.452 &  0.087 &  0.417 &  0.079 &  0.406 &  0.136 & $>14.15$ &  0.08 &  3 \\ 
51996-0540-567 &  2.0520 & 1.67510 &  0.490 &  0.131 &  0.467 &  0.099 &  0.460 &  0.200 & $?14.13$ &  0.15 &  7 \\ 
52055-0611-076 &  1.8221 & 1.54063 &  0.153 &  0.035 &  0.118 &  0.031 &  0.042 &  0.013 & $>13.59$ &  0.11 &  3 \\ 
                         &           & 1.60940 &  0.183 &  0.034 &  0.116 &  0.033 &  0.067 &  0.028 & $ 13.60$ &  0.11 &  1 \\ 
53851-1817-455 &  3.1403 & 2.95802 &  0.895 &  0.124 &  0.724 &  0.135 &  0.807 &  0.068 & $>14.51$ &  0.06 &  3 \\ 
53851-1817-175 &  2.0724 & 1.61825 &  1.196 &  0.098 &  0.803 &  0.097 &  0.884 &  0.018 & $>14.62$ &  0.04 &  3 \\ 
                         &           & 1.84798 &  0.563 &  0.073 &  0.328 &  0.082 &  0.558 &  0.099 & $ 14.21$ &  0.06 &  1 \\ 
                         &           & 1.88884 &  1.137 &  0.072 &  0.863 &  0.071 &  0.872 &  0.010 & $>14.61$ &  0.03 &  3 \\ 
53851-1817-509 &  2.8023 & 2.32209 &  0.488 &  0.096 &  0.423 &  0.096 &  0.458 &  0.146 & $>14.15$ &  0.09 &  3 \\ 
                         &           & 2.67033 &  0.780 &  0.132 &  0.849 &  0.140 &  0.745 &  0.105 & $>14.45$ &  0.07 &  3 \\ 
52079-0612-137 &  1.8536 & 1.63488 &  0.976 &  0.169 &  0.900 &  0.172 &  0.838 &  0.076 & $>14.62$ &  0.09 &  3 \\ 
                         &           & 1.78757 &  0.458 &  0.146 &  0.685 &  0.170 &  0.414 &  0.215 & $>14.19$ &  0.12 &  3 \\ 
53148-1677-514 &  2.2819 & 2.16925 &  0.958 &  0.089 &  1.537 &  0.109 &  0.833 &  0.036 & $>14.62$ &  0.04 &  3 \\ 
                         &           & 2.17275 &  1.049 &  0.082 &  0.784 &  0.089 &  0.860 &  0.024 & $>14.56$ &  0.03 &  3 \\ 
                         &           & 2.17882 &  0.753 &  0.089 &  0.899 &  0.084 &  0.728 &  0.074 & $>14.46$ &  0.04 &  3 \\ 
                         &           & 2.19201 &  1.563 &  0.091 &  1.532 &  0.092 &  0.907 &  0.010 & $>14.79$ &  0.02 &  3 \\ 
                         &           & 2.19871 &  1.289 &  0.082 &  0.690 &  0.091 &  0.898 &  0.011 & $ 14.62$ &  0.03 &  1 \\ 
53148-1677-104 &  3.2928 & 2.74957 &  0.302 &  0.046 &  0.179 &  0.041 &  0.187 &  0.057 & $ 13.73$ &  0.14 &  1 \\ 
                         &           & 2.78897 &  0.902 &  0.050 &  0.656 &  0.053 &  0.810 &  0.021 & $>14.47$ &  0.02 &  3 \\ 
                         &           & 3.22066 &  0.351 &  0.040 &  0.257 &  0.032 &  0.246 &  0.049 & $>14.00$ &  0.04 &  3 \\ 
54242-2766-168 &  2.0119 & 1.93898 &  0.393 &  0.064 &  0.231 &  0.057 &  0.314 &  0.094 & $ 14.03$ &  0.08 &  1 \\ 
53083-1353-498 &  2.5226 & 2.23105 &  0.579 &  0.078 &  0.451 &  0.082 &  0.574 &  0.099 & $>14.23$ &  0.06 &  3 \\ 
54242-2766-201 &  2.9858 & 2.37858 &  0.402 &  0.115 &  0.572 &  0.121 &  0.327 &  0.159 & $>14.54$ &  0.12 &  3 \\ 
                         &           & 2.43572 &  0.602 &  0.107 &  0.434 &  0.118 &  0.596 &  0.129 & $>14.19$ &  0.14 &  3 \\ 
                         &           & 2.88937 &  0.508 &  0.140 &  0.706 &  0.142 &  0.486 &  0.212 & $>14.15$ &  0.14 &  3 \\ 
54259-1832-011 &  1.8997 & 1.84864 &  1.391 &  0.063 &  1.041 &  0.081 &  0.897 &  0.001 & $>14.75$ &  0.03 &  3 \\ 
54525-2156-480 &  3.7172 & 3.23030 &  0.379 &  0.054 &  0.235 &  0.047 &  0.292 &  0.076 & $ 14.00$ &  0.07 &  1 \\ 
54533-2752-555 &  3.3511 & 2.96976 &  0.607 &  0.137 &  1.626 &  0.149 &  0.601 &  0.169 & $>14.19$ &  0.14 &  3 \\ 
                         &           & 2.97756 &  1.624 &  0.149 &  1.202 &  0.153 &  0.922 &  0.024 & $>14.90$ &  0.07 &  3 \\ 
53116-1386-402 &  2.1716 & 1.91242 &  0.652 &  0.071 &  0.518 &  0.073 &  0.644 &  0.068 & $>14.29$ &  0.05 &  3 \\ 
                         &           & 2.02504 &  1.256 &  0.069 &  1.088 &  0.065 &  0.897 &  0.015 & $>14.67$ &  0.03 &  3 \\ 
54533-2752-541 &  2.5965 & 2.30810 &  0.383 &  0.068 &  0.279 &  0.064 &  0.298 &  0.095 & $>14.02$ &  0.08 &  3 \\ 
52736-1292-246 &  2.1226 & 1.91116 &  0.892 &  0.139 &  0.688 &  0.122 &  0.806 &  0.078 & $>14.45$ &  0.07 &  3 \\ 
54525-2156-186 &  1.8540 & 1.57212 &  1.500 &  0.086 &  1.281 &  0.085 &  0.900 &  0.003 & $>15.01$ &  0.05 &  3 \\ 
53083-1353-526 &  2.0050 & 1.87039 &  0.586 &  0.101 &  0.823 &  0.120 &  0.581 &  0.127 & $>14.28$ &  0.08 &  3 \\ 
                         &           & 1.87488 &  0.723 &  0.108 &  0.359 &  0.093 &  0.704 &  0.095 & $ 14.36$ &  0.07 &  1 \\ 
54533-2752-063 &  2.0487 & 1.99406 &  0.566 &  0.109 &  0.386 &  0.121 &  0.561 &  0.148 & $ 14.17$ &  0.12 &  1 \\ 
54561-1833-190 &  2.1835 & 2.06580 &  0.914 &  0.124 &  0.703 &  0.139 &  0.815 &  0.064 & $>14.50$ &  0.06 &  3 \\ 
53172-1399-098 &  2.0262 & 1.67972 &  0.649 &  0.083 &  0.394 &  0.071 &  0.641 &  0.080 & $ 14.23$ &  0.07 &  1 \\ 
54533-2752-080 &  3.0742 & 2.96973 &  0.519 &  0.109 &  0.887 &  0.151 &  0.501 &  0.161 & $>14.30$ &  0.08 &  3 \\ 
52721-1050-218 &  3.9713 & 3.47556 &  0.737 &  0.124 &  0.527 &  0.108 &  0.715 &  0.109 & $>14.37$ &  0.07 &  3 \\ 
53172-1399-093 &  2.0650 & 1.72528 &  0.835 &  0.124 &  1.606 &  0.140 &  0.779 &  0.086 & $>14.50$ &  0.07 &  3 \\ 
52404-0923-089 &  1.9579 & 1.81959 &  0.470 &  0.118 &  0.533 &  0.117 &  0.431 &  0.183 & $>14.18$ &  0.10 &  3 \\ 
                         &           & 1.89626 &  0.472 &  0.083 &  0.429 &  0.087 &  0.434 &  0.128 & $>14.13$ &  0.08 &  3 \\ 
53149-1649-472 &  2.1308 & 1.88283 &  0.976 &  0.030 &  0.433 &  0.039 &  0.838 &  0.009 & $ 14.47$ &  0.02 &  1 \\ 
54561-1833-101 &  2.0655 & 1.70208 &  1.319 &  0.201 &  1.390 &  0.200 &  0.898 &  0.029 & $>14.66$ &  0.10 &  3 \\ 
54539-1818-290 &  2.4650 & 2.17742 &  2.168 &  0.144 &  2.057 &  0.125 &  0.881 &  0.021 & $>15.22$ &  0.05 &  3 \\ 
52822-1330-524 &  2.2058 & 1.83900 &  0.830 &  0.131 &  0.632 &  0.133 &  0.776 &  0.093 & $>14.41$ &  0.09 &  3 \\ 
                         &           & 1.85440 &  0.465 &  0.114 &  0.647 &  0.122 &  0.424 &  0.177 & $>14.61$ &  0.12 &  3 \\ 
52703-1165-095 &  1.7591 & 1.59031 &  0.993 &  0.113 &  0.773 &  0.125 &  0.843 &  0.042 & $>14.57$ &  0.07 &  3 \\ 
53108-1385-621 &  1.9321 & 1.51435 &  0.806 &  0.102 &  0.692 &  0.105 &  0.761 &  0.073 & $>14.44$ &  0.05 &  3 \\ 
                         &           & 1.62120 &  0.401 &  0.081 &  0.530 &  0.081 &  0.326 &  0.117 & $>14.09$ &  0.08 &  3 \\ 
52055-0611-631 &  2.1815 & 1.84289 &  0.140 &  0.048 &  0.524 &  0.048 &  0.037 &  0.015 & $>14.48$ &  0.04 &  3 \\ 
                         &           & 1.84674 &  0.514 &  0.049 &  0.241 &  0.052 &  0.495 &  0.070 & $ 14.15$ &  0.04 &  1 \\ 
54618-2739-234 &  3.1384 & 2.62745 &  1.260 &  0.169 &  0.690 &  0.154 &  0.897 &  0.032 & $ 14.70$ &  0.09 &  1 \\ 
54525-2156-443 &  2.2457 & 2.06876 &  1.187 &  0.052 &  1.927 &  0.056 &  0.882 &  0.011 & $>14.73$ &  0.02 &  3 \\ 
                         &           & 2.07206 &  1.481 &  0.041 &  0.813 &  0.046 &  0.898 &  0.003 & $>14.73$ &  0.02 &  3 \\ 
53083-1353-051 &  2.4806 & 1.99831 &  0.915 &  0.149 &  0.709 &  0.119 &  0.816 &  0.079 & $>14.54$ &  0.07 &  3 \\ 
54525-2156-148 &  1.8573 & 1.61343 &  0.516 &  0.079 &  0.371 &  0.080 &  0.497 &  0.114 & $>14.17$ &  0.07 &  3 \\ 
53820-2155-551 &  1.9225 & 1.68894 &  0.900 &  0.103 &  0.387 &  0.081 &  0.809 &  0.054 & $ 14.38$ &  0.05 &  1 \\ 
52736-1292-459 &  1.7521 & 1.54858 &  1.041 &  0.089 &  0.762 &  0.067 &  0.857 &  0.026 & $>14.56$ &  0.04 &  3 \\ 
                         &           & 1.66809 &  1.552 &  0.069 &  1.419 &  0.057 &  0.904 &  0.006 & $>15.14$ &  0.05 &  3 \\ 
54144-1845-559 &  1.9539 & 1.90366 &  1.266 &  0.092 &  1.146 &  0.106 &  0.897 &  0.018 & $>14.74$ &  0.04 &  3 \\ 
52345-0613-436 &  1.8219 & 1.55461 &  0.711 &  0.143 &  0.601 &  0.137 &  0.694 &  0.131 & $>14.34$ &  0.12 &  3 \\ 
52345-0613-418 &  3.0303 & 2.92277 &  0.314 &  0.057 &  0.372 &  0.066 &  0.202 &  0.069 & $>13.98$ &  0.07 &  3 \\ 
53083-1353-519 &  1.8040 & 1.47171 &  1.061 &  0.129 &  0.600 &  0.167 &  0.861 &  0.038 & $ 14.56$ &  0.08 &  1 \\ 
54242-2766-557 &  2.0543 & 1.60220 &  0.696 &  0.076 &  0.590 &  0.076 &  0.681 &  0.068 & $>14.38$ &  0.04 &  3 \\ 
52370-0793-066 &  3.1870 & 3.11558 &  1.383 &  0.161 &  1.135 &  0.148 &  0.897 &  0.007 & $>14.74$ &  0.06 &  3 \\ 
53148-1677-579 &  3.7622 & 3.35730 &  0.774 &  0.134 &  0.741 &  0.144 &  0.741 &  0.109 & $>14.45$ &  0.08 &  3 \\ 
54242-2766-081 &  3.2090 & 2.70516 &  0.479 &  0.073 &  0.299 &  0.070 &  0.444 &  0.110 & $ 14.13$ &  0.08 &  1 \\ 
                         &           & 3.13204 &  0.272 &  0.046 &  0.221 &  0.054 &  0.151 &  0.047 & $?13.56$ &  0.19 &  7 \\ 
52468-1051-304 &  4.1019 & 3.94424 &  1.365 &  0.142 &  1.050 &  0.144 &  0.898 &  0.007 & $>14.73$ &  0.05 &  3 \\ 
54559-2952-238 &  2.1735 & 1.99353 &  0.249 &  0.077 &  0.336 &  0.074 &  0.123 &  0.064 & $>13.85$ &  0.14 &  3 \\ 
54242-2157-472 &  1.8018 & 1.51940 &  0.841 &  0.143 &  0.747 &  0.150 &  0.783 &  0.100 & $>14.47$ &  0.07 &  3 \\ 
                         &           & 1.56989 &  0.761 &  0.115 &  0.711 &  0.126 &  0.733 &  0.095 & $>14.46$ &  0.07 &  3 \\ 
54242-2157-416 &  2.4676 & 2.21002 &  1.054 &  0.107 &  1.672 &  0.128 &  0.860 &  0.031 & $>14.66$ &  0.05 &  3 \\ 
54559-2952-201 &  2.2212 & 2.05471 &  0.676 &  0.082 &  0.501 &  0.081 &  0.664 &  0.075 & $>14.36$ &  0.05 &  3 \\ 
54525-2156-133 &  2.0682 & 1.85882 &  1.284 &  0.130 &  0.880 &  0.132 &  0.898 &  0.023 & $>14.70$ &  0.05 &  3 \\ 
52703-1165-602 &  3.2260 & 2.74230 &  1.237 &  0.203 &  1.373 &  0.206 &  0.894 &  0.039 & $>14.99$ &  0.10 &  3 \\ 
53149-1649-567 &  3.3182 & 3.11575 &  0.577 &  0.072 &  0.558 &  0.074 &  0.571 &  0.091 & $>14.26$ &  0.05 &  3 \\ 
53876-1719-106 &  3.1642 & 2.53215 &  1.786 &  0.285 &  1.469 &  0.217 &  0.925 &  0.026 & $>14.97$ &  0.10 &  3 \\ 
51689-0312-439 &  3.7176 & 3.02974 &  2.128 &  0.364 &  1.308 &  0.288 &  0.885 &  0.041 & $ 14.97$ &  0.10 &  1 \\ 
                         &           & 3.10309 &  1.389 &  0.228 &  1.387 &  0.310 &  0.897 &  0.021 & $>14.85$ &  0.14 &  3 \\ 
53116-1386-188 &  3.3922 & 2.83950 &  0.646 &  0.066 &  0.465 &  0.059 &  0.638 &  0.064 & $>14.27$ &  0.05 &  3 \\ 
                         &           & 3.23033 &  0.375 &  0.050 &  0.196 &  0.050 &  0.285 &  0.070 & $ 13.99$ &  0.08 &  1 \\ 
                         &           & 3.26540 &  0.655 &  0.051 &  0.732 &  0.051 &  0.647 &  0.048 & $>14.35$ &  0.03 &  3 \\ 
                         &           & 3.26949 &  0.795 &  0.051 &  0.190 &  0.049 &  0.754 &  0.033 & $ 14.39$ &  0.03 &  1 \\ 
52022-0591-218 &  1.9674 & 1.66820 &  0.551 &  0.097 &  0.717 &  0.092 &  0.547 &  0.138 & $>14.32$ &  0.06 &  3 \\ 
54562-1834-310 &  2.1631 & 1.98454 &  0.712 &  0.103 &  0.531 &  0.092 &  0.694 &  0.091 & $>14.33$ &  0.06 &  3 \\ 
52468-1051-308 &  3.1738 & 2.74637 &  1.277 &  0.161 &  0.861 &  0.149 &  0.898 &  0.029 & $>14.74$ &  0.07 &  3 \\ 
54525-2156-110 &  2.1303 & 2.00910 &  0.660 &  0.141 &  0.703 &  0.128 &  0.651 &  0.148 & $>14.59$ &  0.14 &  3 \\ 
                         &           & 2.03700 &  1.711 &  0.126 &  1.493 &  0.142 &  0.927 &  0.015 & $>14.98$ &  0.07 &  3 \\ 
52736-1292-533 &  2.4833 & 1.99396 &  1.232 &  0.123 &  1.137 &  0.126 &  0.893 &  0.025 & $>14.77$ &  0.05 &  3 \\ 
54242-2157-081 &  2.2722 & 1.89870 &  0.487 &  0.079 &  0.527 &  0.091 &  0.456 &  0.120 & $>14.17$ &  0.07 &  3 \\ 
                         &           & 2.17076 &  0.382 &  0.056 &  0.226 &  0.047 &  0.296 &  0.080 & $ 14.03$ &  0.08 &  1 \\ 
53876-1719-563 &  1.7424 & 1.58160 &  0.644 &  0.074 &  0.472 &  0.062 &  0.637 &  0.071 & $>14.32$ &  0.04 &  3 \\ 
                         &           & 1.65307 &  0.998 &  0.065 &  0.770 &  0.058 &  0.845 &  0.021 & $>14.58$ &  0.03 &  3 \\ 
52404-0923-608 &  1.7221 & 1.65429 &  0.271 &  0.080 &  0.336 &  0.088 &  0.150 &  0.075 & $?13.63$ &  0.25 &  7 \\ 
54144-1845-615 &  3.0470 & 2.75466 &  0.842 &  0.150 &  0.688 &  0.144 &  0.783 &  0.106 & $>14.49$ &  0.08 &  3 \\ 
51689-0312-191 &  1.8253 & 1.63580 &  2.150 &  0.180 &  1.466 &  0.175 &  0.881 &  0.027 & $>15.03$ &  0.06 &  3 \\ 
54539-1818-334 &  1.8481 & 1.64250 &  0.478 &  0.127 &  0.420 &  0.127 &  0.443 &  0.196 & $>14.16$ &  0.13 &  3 \\ 
52022-0591-180 &  2.8581 & 2.32756 &  1.622 &  0.156 &  0.948 &  0.167 &  0.921 &  0.025 & $ 14.78$ &  0.06 &  1 \\ 
                         &           & 2.47636 &  0.745 &  0.129 &  0.842 &  0.114 &  0.722 &  0.112 & $>14.42$ &  0.07 &  3 \\ 
54533-2752-623 &  1.8281 & 1.66766 &  0.731 &  0.125 &  0.585 &  0.144 &  0.710 &  0.110 & $>14.40$ &  0.07 &  3 \\ 
                         &           & 1.67194 &  0.550 &  0.134 &  0.651 &  0.157 &  0.545 &  0.196 & $>14.27$ &  0.09 &  3 \\ 
54242-2157-095 &  3.2221 & 2.82391 &  1.036 &  0.154 &  0.686 &  0.150 &  0.856 &  0.053 & $>14.51$ &  0.08 &  3 \\ 
53116-1386-165 &  3.4269 & 2.98642 &  0.510 &  0.080 &  0.429 &  0.086 &  0.489 &  0.118 & $>14.15$ &  0.08 &  3 \\ 
                         &           & 3.15636 &  0.376 &  0.076 &  0.454 &  0.068 &  0.286 &  0.102 & $>14.08$ &  0.08 &  3 \\ 
                         &           & 3.23659 &  0.255 &  0.077 &  0.348 &  0.085 &  0.130 &  0.066 & $>13.90$ &  0.14 &  3 \\ 
54242-2766-614 &  1.9309 & 1.51620 &  0.290 &  0.069 &  0.267 &  0.073 &  0.172 &  0.073 & $?13.79$ &  0.15 &  7 \\ 
                         &           & 1.81832 &  1.570 &  0.051 &  1.162 &  0.052 &  0.909 &  0.008 & $>14.81$ &  0.02 &  3 \\ 
52345-0613-186 &  2.0211 & 1.58839 &  1.133 &  0.115 &  0.934 &  0.129 &  0.871 &  0.021 & $>14.60$ &  0.05 &  3 \\ 
                         &           & 1.61943 &  0.574 &  0.125 &  0.461 &  0.115 &  0.569 &  0.168 & $>14.25$ &  0.09 &  3 \\ 
53876-1719-583 &  2.0239 & 1.65069 &  0.682 &  0.079 &  0.312 &  0.087 &  0.669 &  0.073 & $ 14.26$ &  0.07 &  1 \\ 
54144-1845-583 &  2.0892 & 1.79226 &  1.058 &  0.040 &  1.283 &  0.043 &  0.861 &  0.010 & $>14.62$ &  0.02 &  3 \\ 
                         &           & 1.79588 &  1.236 &  0.039 &  0.600 &  0.041 &  0.894 &  0.009 & $ 14.59$ &  0.02 &  1 \\ 
                         &           & 1.79897 &  0.923 &  0.043 &  0.246 &  0.042 &  0.819 &  0.018 & $ 14.45$ &  0.02 &  1 \\ 
                         &           & 1.83993 &  0.542 &  0.053 &  0.387 &  0.053 &  0.535 &  0.076 & $>14.19$ &  0.04 &  3 \\ 
54242-2766-003 &  2.2327 & 1.86936 &  0.643 &  0.065 &  0.443 &  0.060 &  0.635 &  0.063 & $>14.25$ &  0.05 &  3 \\ 
53437-0614-275 &  2.1366 & 1.80091 &  0.601 &  0.154 &  0.651 &  0.185 &  0.595 &  0.196 & $>14.30$ &  0.12 &  3 \\ 
51689-0312-502 &  1.8870 & 1.76066 &  1.532 &  0.148 &  1.128 &  0.149 &  0.902 &  0.005 & $>14.84$ &  0.05 &  3 \\ 
52721-1050-119 &  2.2317 & 2.07284 &  0.721 &  0.223 &  0.838 &  0.215 &  0.702 &  0.230 & $>14.42$ &  0.13 &  3 \\ 
53148-1677-626 &  2.1837 & 1.82006 &  0.315 &  0.042 &  0.185 &  0.039 &  0.203 &  0.052 & $ 13.92$ &  0.07 &  1 \\ 
                         &           & 2.10676 &  0.420 &  0.036 &  0.294 &  0.042 &  0.356 &  0.057 & $>14.05$ &  0.04 &  3 \\ 
                         &           & 2.12709 &  0.636 &  0.031 &  0.505 &  0.032 &  0.629 &  0.030 & $>14.30$ &  0.03 &  3 \\ 
54271-2793-559 &  1.9050 & 1.85283 &  0.914 &  0.123 &  0.771 &  0.104 &  0.815 &  0.063 & $>14.52$ &  0.05 &  3 \\ 
52376-0794-407 &  2.9098 & 2.33393 &  0.262 &  0.069 &  0.342 &  0.064 &  0.138 &  0.062 & $?13.78$ &  0.17 &  7 \\ 
                         &           & 2.34785 &  0.675 &  0.079 &  1.335 &  0.083 &  0.663 &  0.073 & $>14.44$ &  0.04 &  3 \\ 
                         &           & 2.35381 &  1.243 &  0.078 &  1.007 &  0.096 &  0.896 &  0.019 & $>14.68$ &  0.03 &  3 \\ 
                         &           & 2.70319 &  0.526 &  0.101 &  0.546 &  0.111 &  0.512 &  0.148 & $>14.24$ &  0.08 &  3 \\ 
54209-2158-390 &  1.9265 & 1.61363 &  0.619 &  0.113 &  0.310 &  0.099 &  0.612 &  0.129 & $ 14.23$ &  0.11 &  1 \\ 
                         &           & 1.71667 &  0.514 &  0.094 &  0.708 &  0.126 &  0.495 &  0.139 & $>14.26$ &  0.07 &  3 \\ 
53437-0614-272 &  2.0728 & 1.97624 &  1.275 &  0.166 &  1.032 &  0.148 &  0.897 &  0.030 & $>14.69$ &  0.05 &  3 \\ 
52345-0613-195 &  1.9652 & 1.82521 &  0.678 &  0.092 &  0.509 &  0.090 &  0.666 &  0.085 & $>14.31$ &  0.06 &  3 \\ 
53433-1678-427 &  2.0522 & 1.83940 &  0.751 &  0.047 &  0.553 &  0.060 &  0.727 &  0.039 & $>14.35$ &  0.04 &  3 \\ 
52721-1050-066 &  2.2221 & 1.93794 &  0.983 &  0.146 &  1.019 &  0.165 &  0.840 &  0.059 & $>14.64$ &  0.07 &  3 \\ 
54525-2156-119 &  2.1292 & 1.89741 &  0.390 &  0.077 &  0.400 &  0.094 &  0.308 &  0.108 & $>14.11$ &  0.09 &  3 \\ 
52822-1330-119 &  1.7652 & 1.57370 &  0.327 &  0.079 &  0.556 &  0.096 &  0.217 &  0.095 & $>14.45$ &  0.11 &  3 \\ 
53116-1386-142 &  3.5503 & 3.26537 &  0.396 &  0.066 &  0.281 &  0.060 &  0.318 &  0.097 & $>14.04$ &  0.07 &  3 \\ 
                         &           & 3.37863 &  0.206 &  0.053 &  0.253 &  0.055 &  0.087 &  0.044 & $>13.79$ &  0.10 &  3 \\ 
52409-0924-340 &  2.5901 & 2.03742 &  1.154 &  0.120 &  1.043 &  0.116 &  0.874 &  0.019 & $>14.61$ &  0.04 &  3 \\ 
                         &           & 2.16253 &  0.674 &  0.104 &  0.424 &  0.107 &  0.663 &  0.097 & $ 14.29$ &  0.07 &  1 \\ 
                         &           & 2.35381 &  0.588 &  0.082 &  0.687 &  0.109 &  0.582 &  0.100 & $>14.31$ &  0.06 &  3 \\ 
54173-1846-229 &  2.2388 & 1.82539 &  1.130 &  0.144 &  1.120 &  0.139 &  0.871 &  0.030 & $>14.65$ &  0.06 &  3 \\ 
                         &           & 1.89324 &  1.909 &  0.122 &  1.429 &  0.147 &  0.916 &  0.009 & $>14.86$ &  0.04 &  3 \\ 
52468-1051-391 &  2.5069 & 1.99254 &  0.360 &  0.107 &  0.574 &  0.154 &  0.261 &  0.134 & $>14.54$ &  0.13 &  3 \\ 
54209-2158-426 &  2.0227 & 1.70283 &  0.714 &  0.089 &  0.660 &  0.096 &  0.696 &  0.078 & $>14.39$ &  0.05 &  3 \\ 
                         &           & 1.78198 &  0.677 &  0.105 &  0.595 &  0.100 &  0.665 &  0.098 & $>14.38$ &  0.07 &  3 \\ 
                         &           & 1.93347 &  0.456 &  0.095 &  0.310 &  0.075 &  0.411 &  0.149 & $>14.11$ &  0.10 &  3 \\ 
52766-1331-332 &  3.2541 & 2.98507 &  0.635 &  0.059 &  0.609 &  0.065 &  0.628 &  0.057 & $>14.33$ &  0.04 &  3 \\ 
                         &           & 3.02987 &  0.306 &  0.052 &  0.183 &  0.046 &  0.192 &  0.064 & $ 13.67$ &  0.14 &  1 \\ 
54561-1833-004 &  2.2688 & 2.01572 &  0.663 &  0.155 &  0.748 &  0.219 &  0.653 &  0.167 & $?14.27$ &  0.20 &  7 \\ 
53885-2160-307 &  4.2396 & 3.43752 &  0.692 &  0.147 &  0.616 &  0.141 &  0.678 &  0.139 & $>14.52$ &  0.14 &  3 \\ 
52376-0794-213 &  1.9473 & 1.83168 &  1.154 &  0.163 &  0.731 &  0.164 &  0.874 &  0.032 & $>14.59$ &  0.06 &  3 \\ 
54209-2158-081 &  1.8395 & 1.55958 &  0.423 &  0.061 &  0.227 &  0.060 &  0.360 &  0.096 & $ 14.05$ &  0.10 &  1 \\ 
                         &           & 1.58542 &  0.617 &  0.083 &  0.426 &  0.088 &  0.610 &  0.087 & $>14.26$ &  0.06 &  3 \\ 
54559-2952-539 &  2.4838 & 2.04095 &  0.244 &  0.041 &  0.179 &  0.045 &  0.118 &  0.034 & $>13.77$ &  0.09 &  3 \\ 
53470-1400-389 &  3.3331 & 2.67090 &  1.210 &  0.191 &  0.951 &  0.192 &  0.888 &  0.037 & $>14.71$ &  0.12 &  3 \\ 
53854-1720-257 &  1.9938 & 1.79277 &  0.626 &  0.060 &  0.487 &  0.065 &  0.619 &  0.058 & $>14.32$ &  0.04 &  3 \\ 
54234-2753-368 &  2.1243 & 1.74452 &  1.147 &  0.143 &  1.032 &  0.124 &  0.873 &  0.027 & $>14.68$ &  0.06 &  3 \\ 
                         &           & 1.84520 &  1.065 &  0.108 &  0.902 &  0.111 &  0.862 &  0.029 & $>14.63$ &  0.05 &  3 \\ 
                         &           & 2.04830 &  0.522 &  0.100 &  0.396 &  0.126 &  0.505 &  0.147 & $>14.08$ &  0.12 &  3 \\ 
54243-2767-268 &  1.8171 & 1.51311 &  0.792 &  0.126 &  0.539 &  0.120 &  0.752 &  0.097 & $>14.43$ &  0.07 &  3 \\ 
                         &           & 1.60315 &  1.256 &  0.125 &  1.045 &  0.132 &  0.897 &  0.027 & $>14.67$ &  0.04 &  3 \\ 
54209-2158-178 &  2.3434 & 1.89154 &  0.549 &  0.054 &  0.271 &  0.046 &  0.545 &  0.077 & $ 14.15$ &  0.05 &  1 \\ 
                         &           & 1.95693 &  0.977 &  0.055 &  0.560 &  0.053 &  0.838 &  0.019 & $>14.49$ &  0.02 &  3 \\ 
53172-1399-040 &  2.1107 & 1.95601 &  0.473 &  0.067 &  0.638 &  0.070 &  0.436 &  0.102 & $>14.20$ &  0.05 &  3 \\ 
                         &           & 2.04953 &  1.156 &  0.076 &  1.222 &  0.065 &  0.875 &  0.011 & $>14.61$ &  0.02 &  3 \\ 
53116-1386-118 &  2.2331 & 1.98131 &  0.842 &  0.118 &  0.513 &  0.129 &  0.784 &  0.079 & $ 14.43$ &  0.07 &  1 \\ 
53433-1678-256 &  2.2250 & 1.74117 &  0.787 &  0.097 &  0.728 &  0.104 &  0.749 &  0.074 & $>14.41$ &  0.05 &  3 \\ 
                         &           & 1.79674 &  0.684 &  0.074 &  0.462 &  0.078 &  0.671 &  0.067 & $>14.38$ &  0.05 &  3 \\ 
52822-1330-002 &  2.2699 & 2.05060 &  0.707 &  0.101 &  0.571 &  0.110 &  0.690 &  0.090 & $>14.44$ &  0.07 &  3 \\ 
54209-2158-402 &  1.8210 & 1.49642 &  0.581 &  0.085 &  0.323 &  0.087 &  0.576 &  0.108 & $ 14.20$ &  0.09 &  1 \\ 
53857-1721-323 &  1.8944 & 1.77099 &  0.791 &  0.141 &  0.605 &  0.121 &  0.752 &  0.110 & $>14.51$ &  0.09 &  3 \\ 
54243-2767-421 &  2.2675 & 2.09062 &  1.811 &  0.152 &  1.597 &  0.156 &  0.924 &  0.004 & $>15.10$ &  0.08 &  3 \\ 
                         &           & 2.20160 &  0.704 &  0.149 &  0.601 &  0.137 &  0.687 &  0.137 & $>14.31$ &  0.09 &  3 \\ 
52022-0591-031 &  1.7813 & 1.66221 &  0.553 &  0.098 &  0.412 &  0.093 &  0.548 &  0.139 & $>14.20$ &  0.07 &  3 \\ 
54266-2781-400 &  1.9829 & 1.87551 &  1.280 &  0.130 &  0.894 &  0.128 &  0.898 &  0.024 & $>14.68$ &  0.05 &  3 \\ 
52376-0794-179 &  1.7915 & 1.68389 &  0.593 &  0.130 &  0.617 &  0.143 &  0.587 &  0.167 & $>14.16$ &  0.14 &  3 \\ 
                         &           & 1.71804 &  0.413 &  0.098 &  0.362 &  0.107 &  0.344 &  0.141 & $?13.92$ &  0.19 &  7 \\ 
52751-1166-385 &  2.0981 & 2.00936 &  0.803 &  0.133 &  1.597 &  0.147 &  0.759 &  0.100 & $>14.57$ &  0.06 &  3 \\ 
                         &           & 2.01541 &  1.452 &  0.139 &  1.306 &  0.152 &  0.895 &  0.003 & $>14.77$ &  0.05 &  3 \\ 
                         &           & 2.04175 &  0.953 &  0.124 &  0.662 &  0.101 &  0.831 &  0.056 & $>14.50$ &  0.05 &  3 \\ 
52751-1166-383 &  1.7802 & 1.68200 &  0.358 &  0.098 &  0.468 &  0.105 &  0.258 &  0.123 & $?13.92$ &  0.19 &  7 \\ 
54209-2158-457 &  4.4838 & 3.66805 &  0.574 &  0.066 &  0.386 &  0.088 &  0.569 &  0.083 & $>14.25$ &  0.05 &  3 \\ 
                         &           & 3.80680 &  0.615 &  0.093 &  0.276 &  0.080 &  0.609 &  0.103 & $ 14.23$ &  0.09 &  1 \\ 
                         &           & 3.84680 &  0.830 &  0.074 &  0.496 &  0.098 &  0.776 &  0.046 & $ 14.39$ &  0.05 &  1 \\ 
52751-1166-274 &  2.2542 & 1.78729 &  1.054 &  0.082 &  0.585 &  0.080 &  0.860 &  0.023 & $ 14.53$ &  0.04 &  1 \\ 
                         &           & 1.98853 &  0.390 &  0.056 &  0.463 &  0.060 &  0.309 &  0.082 & $>14.13$ &  0.06 &  3 \\ 
52468-1051-277 &  2.6943 & 2.28180 &  0.725 &  0.067 &  0.318 &  0.054 &  0.705 &  0.056 & $ 14.30$ &  0.04 &  1 \\ 
                         &           & 2.28719 &  0.318 &  0.054 &  0.292 &  0.042 &  0.206 &  0.066 & $>13.97$ &  0.07 &  3 \\ 
                         &           & 2.29328 &  0.292 &  0.042 &  0.225 &  0.055 &  0.174 &  0.051 & $>13.84$ &  0.11 &  3 \\ 
54271-2793-004 &  2.3929 & 2.33438 &  0.988 &  0.099 &  0.672 &  0.094 &  0.841 &  0.037 & $>14.56$ &  0.04 &  3 \\ 
54562-1834-136 &  2.2462 & 1.76345 &  0.566 &  0.109 &  0.365 &  0.101 &  0.561 &  0.148 & $ 14.21$ &  0.11 &  1 \\ 
53857-1721-346 &  1.8927 & 1.54214 &  2.068 &  0.205 &  2.067 &  0.217 &  0.895 &  0.025 & $>15.24$ &  0.09 &  3 \\ 
                         &           & 1.55173 &  1.159 &  0.186 &  0.701 &  0.145 &  0.875 &  0.038 & $ 14.60$ &  0.08 &  1 \\ 
54539-1818-058 &  2.3435 & 1.90797 &  0.991 &  0.057 &  0.688 &  0.063 &  0.842 &  0.019 & $>14.55$ &  0.03 &  3 \\ 
                         &           & 2.27724 &  0.575 &  0.050 &  0.542 &  0.060 &  0.570 &  0.059 & $>14.22$ &  0.04 &  3 \\ 
52345-0613-571 &  2.1835 & 1.87621 &  0.659 &  0.070 &  0.665 &  0.077 &  0.650 &  0.066 & $>14.39$ &  0.05 &  3 \\ 
54525-2156-019 &  2.1904 & 2.07746 &  0.764 &  0.094 &  0.615 &  0.101 &  0.735 &  0.076 & $>14.39$ &  0.05 &  3 \\ 
52721-1050-623 &  2.3747 & 2.09319 &  1.033 &  0.095 &  0.951 &  0.107 &  0.855 &  0.029 & $>14.68$ &  0.06 &  3 \\ 
53885-2160-260 &  1.9464 & 1.88271 &  0.419 &  0.075 &  0.350 &  0.069 &  0.355 &  0.116 & $>14.08$ &  0.07 &  3 \\ 
54243-2767-380 &  1.8813 & 1.73678 &  0.571 &  0.055 &  0.564 &  0.068 &  0.566 &  0.069 & $>14.27$ &  0.05 &  3 \\ 
54525-2883-241 &  2.3106 & 1.83501 &  1.010 &  0.120 &  1.403 &  0.177 &  0.848 &  0.043 & $>14.67$ &  0.05 &  3 \\ 
                         &           & 1.93714 &  0.690 &  0.140 &  0.586 &  0.116 &  0.676 &  0.130 & $>14.42$ &  0.07 &  3 \\ 
                         &           & 2.15736 &  0.417 &  0.104 &  0.421 &  0.114 &  0.351 &  0.150 & $?13.96$ &  0.17 &  7 \\ 
53442-1651-319 &  2.4152 & 1.95598 &  0.407 &  0.052 &  0.342 &  0.053 &  0.335 &  0.082 & $>14.04$ &  0.06 &  3 \\ 
                         &           & 2.12002 &  0.709 &  0.055 &  0.520 &  0.058 &  0.692 &  0.046 & $>14.34$ &  0.03 &  3 \\ 
                         &           & 2.32776 &  0.773 &  0.047 &  0.526 &  0.045 &  0.741 &  0.034 & $>14.42$ &  0.03 &  3 \\ 
52814-1354-418 &  2.2818 & 1.84194 &  0.946 &  0.138 &  1.450 &  0.171 &  0.829 &  0.067 & $>14.65$ &  0.07 &  3 \\ 
                         &           & 1.95148 &  1.140 &  0.126 &  1.036 &  0.127 &  0.872 &  0.023 & $>14.62$ &  0.05 &  3 \\ 
53854-1720-170 &  2.3751 & 1.95217 &  0.467 &  0.068 &  0.300 &  0.078 &  0.426 &  0.105 & $ 14.08$ &  0.08 &  1 \\ 
                         &           & 2.29104 &  0.815 &  0.058 &  0.612 &  0.058 &  0.767 &  0.036 & $>14.42$ &  0.03 &  3 \\ 
                         &           & 2.31767 &  0.233 &  0.052 &  0.313 &  0.073 &  0.109 &  0.043 & $>13.79$ &  0.11 &  3 \\ 
54537-2794-263 &  3.0530 & 2.66853 &  0.950 &  0.113 &  0.457 &  0.124 &  0.830 &  0.050 & $ 14.54$ &  0.07 &  1 \\ 
54209-2158-522 &  2.1882 & 1.74566 &  0.685 &  0.075 &  0.345 &  0.057 &  0.672 &  0.068 & $ 14.30$ &  0.05 &  1 \\ 
                         &           & 1.76213 &  0.733 &  0.068 &  0.511 &  0.064 &  0.712 &  0.057 & $>14.36$ &  0.05 &  3 \\ 
                         &           & 2.02481 &  0.609 &  0.073 &  0.491 &  0.080 &  0.602 &  0.076 & $>14.28$ &  0.05 &  3 \\ 
                         &           & 2.04954 &  0.499 &  0.052 &  0.402 &  0.066 &  0.473 &  0.075 & $>14.17$ &  0.06 &  3 \\ 
                         &           & 2.12461 &  0.186 &  0.048 &  0.199 &  0.047 &  0.070 &  0.034 & $?13.54$ &  0.20 &  7 \\ 
51673-0313-300 &  2.9339 & 2.36053 &  0.310 &  0.045 &  0.297 &  0.042 &  0.197 &  0.055 & $>13.99$ &  0.05 &  3 \\ 
52025-0592-304 &  2.1267 & 2.03577 &  0.612 &  0.079 &  0.531 &  0.090 &  0.606 &  0.084 & $>14.30$ &  0.07 &  3 \\ 
53857-1721-361 &  2.5744 & 2.09836 &  1.252 &  0.082 &  0.951 &  0.072 &  0.897 &  0.019 & $>14.71$ &  0.03 &  3 \\ 
                         &           & 2.13714 &  0.580 &  0.077 &  0.259 &  0.060 &  0.575 &  0.096 & $ 14.20$ &  0.07 &  1 \\ 
                         &           & 2.41699 &  0.673 &  0.052 &  0.540 &  0.066 &  0.662 &  0.047 & $>14.33$ &  0.04 &  3 \\ 
                         &           & 2.48538 &  0.859 &  0.056 &  0.580 &  0.054 &  0.792 &  0.033 & $>14.47$ &  0.03 &  3 \\ 
54525-2883-277 &  1.9424 & 1.68956 &  1.839 &  0.115 &  1.566 &  0.106 &  0.922 &  0.005 & $>14.92$ &  0.07 &  3 \\ 
53878-2161-299 &  1.9494 & 1.56547 &  1.457 &  0.131 &  0.641 &  0.115 &  0.896 &  0.002 & $ 14.67$ &  0.05 &  1 \\ 
                         &           & 1.77511 &  1.058 &  0.073 &  0.585 &  0.077 &  0.861 &  0.020 & $ 14.52$ &  0.03 &  1 \\ 
54176-1847-413 &  2.0691 & 1.77041 &  1.890 &  0.047 &  1.819 &  0.039 &  0.918 &  0.005 & $>15.13$ &  0.02 &  3 \\ 
                         &           & 1.77532 &  2.022 &  0.045 &  0.315 &  0.049 &  0.902 &  0.006 & $ 14.65$ &  0.03 &  1 \\ 
                         &           & 1.79579 &  0.319 &  0.051 &  0.281 &  0.045 &  0.208 &  0.063 & $>13.97$ &  0.07 &  3 \\ 
                         &           & 1.89373 &  0.312 &  0.049 &  0.331 &  0.055 &  0.199 &  0.060 & $>13.91$ &  0.08 &  3 \\ 
                         &           & 1.96831 &  0.370 &  0.048 &  0.291 &  0.049 &  0.276 &  0.066 & $>14.01$ &  0.06 &  3 \\ 
53433-1678-533 &  2.1702 & 1.68541 &  0.961 &  0.137 &  0.593 &  0.139 &  0.833 &  0.061 & $ 14.45$ &  0.07 &  1 \\ 
                         &           & 2.06004 &  0.626 &  0.112 &  0.823 &  0.101 &  0.619 &  0.124 & $>14.34$ &  0.07 &  3 \\ 
                         &           & 2.06300 &  0.692 &  0.087 &  0.354 &  0.089 &  0.678 &  0.079 & $ 14.32$ &  0.08 &  1 \\ 
                         &           & 2.09405 &  1.190 &  0.094 &  1.255 &  0.102 &  0.883 &  0.017 & $>14.70$ &  0.03 &  3 \\ 
                         &           & 2.11316 &  0.734 &  0.093 &  0.626 &  0.095 &  0.713 &  0.079 & $>14.37$ &  0.05 &  3 \\ 
54525-2156-016 &  2.2994 & 1.79926 &  0.491 &  0.051 &  0.306 &  0.047 &  0.462 &  0.075 & $>14.15$ &  0.06 &  3 \\ 
                         &           & 1.91898 &  0.770 &  0.065 &  0.487 &  0.070 &  0.739 &  0.051 & $>14.39$ &  0.04 &  3 \\ 
                         &           & 1.98187 &  0.525 &  0.046 &  0.346 &  0.038 &  0.509 &  0.066 & $>14.20$ &  0.04 &  3 \\ 
                         &           & 2.02038 &  0.391 &  0.055 &  0.185 &  0.051 &  0.310 &  0.082 & $ 14.01$ &  0.08 &  1 \\ 
                         &           & 2.19577 &  0.293 &  0.053 &  0.278 &  0.044 &  0.176 &  0.061 & $>13.88$ &  0.08 &  3 \\ 
                         &           & 2.22377 &  0.582 &  0.064 &  0.272 &  0.048 &  0.576 &  0.077 & $ 14.17$ &  0.05 &  1 \\ 
53885-2160-426 &  1.7702 & 1.70551 &  0.882 &  0.086 &  0.805 &  0.089 &  0.802 &  0.047 & $>14.52$ &  0.04 &  3 \\ 
52376-0794-226 &  2.2080 & 1.87491 &  0.093 &  0.029 &  0.134 &  0.027 &  0.022 &  0.009 & $>13.78$ &  0.11 &  3 \\ 
53885-2160-365 &  3.4027 & 2.88666 &  0.925 &  0.155 &  0.457 &  0.133 &  0.820 &  0.081 & $<14.19$ &  0.26 &  5 \\ 
                         &           & 2.94067 &  0.401 &  0.091 &  0.596 &  0.105 &  0.325 &  0.129 & $>14.41$ &  0.13 &  3 \\ 
54539-1818-575 &  3.1883 & 2.93495 &  0.469 &  0.141 &  0.584 &  0.153 &  0.429 &  0.211 & $?14.16$ &  0.15 &  7 \\ 
52751-1166-365 &  2.5918 & 2.22741 &  0.721 &  0.145 &  0.791 &  0.136 &  0.702 &  0.131 & $>14.43$ &  0.08 &  3 \\ 
54243-2767-213 &  1.7979 & 1.72898 &  0.445 &  0.041 &  0.153 &  0.037 &  0.395 &  0.065 & $ 14.09$ &  0.05 &  1 \\ 
52468-1051-401 &  4.3292 & 3.62397 &  0.487 &  0.082 &  0.503 &  0.088 &  0.455 &  0.124 & $>14.21$ &  0.07 &  3 \\ 
53118-1387-252 &  1.9228 & 1.62588 &  0.233 &  0.059 &  0.274 &  0.063 &  0.109 &  0.049 & $>13.79$ &  0.12 &  3 \\ 
                         &           & 1.84473 &  0.721 &  0.061 &  1.459 &  0.053 &  0.702 &  0.051 & $>14.49$ &  0.03 &  3 \\ 
                         &           & 1.84922 &  1.390 &  0.054 &  1.469 &  0.052 &  0.897 &  0.001 & $>14.77$ &  0.02 &  3 \\ 
                         &           & 1.85377 &  1.411 &  0.048 &  0.688 &  0.063 &  0.896 &  0.002 & $ 14.67$ &  0.02 &  1 \\ 
53437-0614-477 &  1.8953 & 1.68260 &  1.038 &  0.145 &  1.063 &  0.171 &  0.856 &  0.050 & $>14.94$ &  0.13 &  3 \\ 
52468-1051-193 &  1.8843 & 1.77455 &  0.628 &  0.174 &  1.177 &  0.188 &  0.621 &  0.213 & $>14.84$ &  0.09 &  3 \\ 
53470-1400-461 &  3.0924 & 2.63673 &  0.657 &  0.101 &  0.301 &  0.081 &  0.648 &  0.096 & $ 14.24$ &  0.09 &  1 \\ 
54266-2781-368 &  1.9882 & 1.69395 &  0.405 &  0.093 &  0.450 &  0.079 &  0.332 &  0.132 & $>14.14$ &  0.08 &  3 \\ 
52025-0592-404 &  2.3489 & 2.20189 &  0.491 &  0.063 &  0.418 &  0.070 &  0.462 &  0.093 & $>14.18$ &  0.05 &  3 \\ 
                         &           & 2.27340 &  0.499 &  0.058 &  0.462 &  0.057 &  0.474 &  0.084 & $>14.18$ &  0.05 &  3 \\ 
54626-2936-434 &  2.7520 & 2.40359 &  0.572 &  0.081 &  0.354 &  0.081 &  0.567 &  0.106 & $ 14.18$ &  0.08 &  1 \\ 
53470-1400-259 &  1.9667 & 1.63985 &  0.504 &  0.097 &  0.565 &  0.101 &  0.479 &  0.144 & $>14.24$ &  0.07 &  3 \\ 
                         &           & 1.75371 &  1.394 &  0.079 &  1.127 &  0.094 &  0.897 &  0.001 & $>14.78$ &  0.03 &  3 \\ 
52409-0924-493 &  1.7204 & 1.58036 &  0.548 &  0.143 &  0.482 &  0.142 &  0.543 &  0.212 & $>14.22$ &  0.14 &  3 \\ 
54626-2936-465 &  2.2683 & 1.84583 &  0.933 &  0.126 &  0.831 &  0.133 &  0.823 &  0.062 & $>14.53$ &  0.06 &  3 \\ 
                         &           & 1.90100 &  1.025 &  0.120 &  1.107 &  0.102 &  0.852 &  0.041 & $>14.67$ &  0.05 &  3 \\ 
                         &           & 2.20584 &  0.393 &  0.078 &  0.262 &  0.079 &  0.312 &  0.111 & $ 14.03$ &  0.11 &  1 \\ 
52345-0613-501 &  2.2063 & 1.82753 &  0.550 &  0.114 &  0.538 &  0.112 &  0.546 &  0.165 & $>14.26$ &  0.08 &  3 \\ 
                         &           & 2.13139 &  0.869 &  0.104 &  0.591 &  0.090 &  0.797 &  0.061 & $>14.44$ &  0.05 &  3 \\ 
54537-2794-277 &  2.1227 & 1.68350 &  0.538 &  0.116 &  0.575 &  0.130 &  0.529 &  0.170 & $>14.24$ &  0.10 &  3 \\ 
                         &           & 1.88742 &  0.546 &  0.087 &  0.561 &  0.100 &  0.539 &  0.125 & $>14.21$ &  0.09 &  3 \\ 
52025-0592-417 &  2.2867 & 2.00406 &  0.381 &  0.032 &  0.303 &  0.043 &  0.295 &  0.050 & $>14.01$ &  0.05 &  3 \\ 
54562-1834-574 &  2.6318 & 2.33711 &  0.248 &  0.053 &  0.175 &  0.043 &  0.122 &  0.044 & $>13.78$ &  0.13 &  3 \\ 
54525-2883-227 &  3.0867 & 2.48500 &  1.087 &  0.196 &  0.622 &  0.175 &  0.865 &  0.059 & $ 14.57$ &  0.10 &  1 \\ 
                         &           & 2.79425 &  1.319 &  0.219 &  1.279 &  0.201 &  0.898 &  0.031 & $?14.91$ &  0.15 & 15 \\ 
52409-0924-150 &  1.9976 & 1.76072 &  1.490 &  0.197 &  1.305 &  0.201 &  0.899 &  0.001 & $>14.86$ &  0.07 &  3 \\ 
53470-1400-453 &  1.7909 & 1.56346 &  0.965 &  0.074 &  0.760 &  0.066 &  0.835 &  0.029 & $>14.55$ &  0.03 &  3 \\ 
52376-0794-488 &  1.8557 & 1.70858 &  0.305 &  0.032 &  0.260 &  0.039 &  0.191 &  0.039 & $>13.95$ &  0.04 &  3 \\ 
                         &           & 1.72752 &  0.203 &  0.030 &  0.114 &  0.035 &  0.084 &  0.025 & $ 13.65$ &  0.10 &  1 \\ 
52079-0612-633 &  2.9623 & 2.63740 &  0.570 &  0.098 &  0.492 &  0.116 &  0.565 &  0.131 & $>14.24$ &  0.07 &  3 \\ 
54537-2794-294 &  1.9790 & 1.90975 &  1.253 &  0.129 &  1.152 &  0.138 &  0.897 &  0.028 & $>14.68$ &  0.05 &  3 \\ 
                         &           & 1.91348 &  1.208 &  0.126 &  0.608 &  0.139 &  0.887 &  0.023 & $ 14.60$ &  0.06 &  1 \\ 
54272-2464-223 &  2.7719 & 2.27303 &  0.661 &  0.151 &  0.419 &  0.145 &  0.651 &  0.163 & $ 14.31$ &  0.12 &  1 \\ 
                         &           & 2.53116 &  0.878 &  0.210 &  0.675 &  0.176 &  0.800 &  0.143 & $>14.47$ &  0.14 &  3 \\ 
53470-1400-455 &  3.1598 & 2.55044 &  0.541 &  0.078 &  0.333 &  0.069 &  0.532 &  0.111 & $ 14.20$ &  0.06 &  1 \\ 
                         &           & 2.81888 &  0.943 &  0.083 &  0.983 &  0.104 &  0.828 &  0.035 & $>14.60$ &  0.04 &  3 \\ 
53885-2160-151 &  2.0391 & 1.70536 &  0.608 &  0.072 &  0.386 &  0.086 &  0.602 &  0.076 & $>14.24$ &  0.06 &  3 \\ 
53433-1678-116 &  2.1565 & 1.85427 &  0.400 &  0.089 &  0.378 &  0.105 &  0.324 &  0.126 & $>14.11$ &  0.09 &  3 \\ 
52766-1331-476 &  2.8919 & 2.57025 &  0.873 &  0.118 &  0.536 &  0.117 &  0.798 &  0.069 & $ 14.39$ &  0.07 &  1 \\ 
53118-1387-453 &  1.7812 & 1.57645 &  0.773 &  0.086 &  0.568 &  0.073 &  0.740 &  0.067 & $>14.42$ &  0.05 &  3 \\ 
                         &           & 1.62991 &  0.523 &  0.097 &  0.510 &  0.113 &  0.507 &  0.142 & $>14.18$ &  0.09 &  3 \\ 
53470-1400-201 &  1.8130 & 1.75986 &  0.485 &  0.092 &  0.494 &  0.086 &  0.452 &  0.140 & $>14.22$ &  0.06 &  3 \\ 
54525-2883-239 &  2.2956 & 1.98327 &  1.827 &  0.200 &  1.819 &  0.188 &  0.923 &  0.001 & $>15.18$ &  0.08 &  3 \\ 
54234-2753-095 &  2.1816 & 2.06783 &  0.630 &  0.111 &  0.483 &  0.110 &  0.623 &  0.122 & $>14.29$ &  0.07 &  3 \\ 
54562-1834-006 &  3.0509 & 2.44033 &  0.780 &  0.125 &  0.925 &  0.156 &  0.745 &  0.099 & $>14.48$ &  0.07 &  3 \\ 
54243-2767-122 &  1.9617 & 1.86854 &  1.017 &  0.190 &  1.211 &  0.194 &  0.850 &  0.076 & $>14.63$ &  0.08 &  3 \\ 
52751-1166-188 &  3.7488 & 3.25815 &  0.973 &  0.153 &  0.734 &  0.162 &  0.837 &  0.067 & $>14.54$ &  0.10 &  3 \\ 
54209-2158-626 &  3.7816 & 3.36298 &  0.573 &  0.135 &  0.397 &  0.118 &  0.568 &  0.184 & $>14.18$ &  0.13 &  3 \\ 
53437-0614-496 &  1.8687 & 1.52061 &  1.456 &  0.127 &  0.893 &  0.112 &  0.896 &  0.003 & $>14.71$ &  0.05 &  3 \\ 
54563-1835-298 &  2.0294 & 1.81604 &  0.306 &  0.061 &  0.267 &  0.057 &  0.192 &  0.073 & $>13.97$ &  0.09 &  3 \\ 
53854-1720-078 &  2.0624 & 1.75731 &  2.469 &  0.100 &  2.614 &  0.089 &  0.866 &  0.007 & $>15.21$ &  0.04 &  3 \\ 
                         &           & 1.93947 &  1.981 &  0.086 &  1.453 &  0.075 &  0.908 &  0.010 & $>14.94$ &  0.02 &  3 \\ 
54266-2781-508 &  1.8559 & 1.69108 &  0.597 &  0.138 &  0.424 &  0.140 &  0.591 &  0.176 & $>14.28$ &  0.14 &  3 \\ 
52751-1166-531 &  1.7844 & 1.55913 &  0.729 &  0.090 &  0.502 &  0.061 &  0.709 &  0.077 & $>14.38$ &  0.05 &  3 \\ 
52766-1331-135 &  1.7785 & 1.62372 &  0.918 &  0.234 &  1.191 &  0.224 &  0.817 &  0.146 & $>14.94$ &  0.12 &  3 \\ 
51673-0313-463 &  2.0482 & 1.75735 &  0.977 &  0.098 &  0.351 &  0.106 &  0.838 &  0.038 & $ 14.48$ &  0.06 &  1 \\ 
                         &           & 1.93553 &  0.724 &  0.105 &  0.521 &  0.101 &  0.704 &  0.092 & $>14.37$ &  0.06 &  3 \\ 
52766-1331-489 &  2.2305 & 2.11030 &  0.373 &  0.045 &  0.156 &  0.044 &  0.281 &  0.063 & $ 13.98$ &  0.07 &  1 \\ 
53857-1721-097 &  2.0004 & 1.88371 &  1.124 &  0.078 &  1.066 &  0.103 &  0.870 &  0.011 & $>14.70$ &  0.04 &  3 \\ 
54234-2753-053 &  2.4904 & 2.34986 &  0.526 &  0.069 &  0.440 &  0.082 &  0.512 &  0.098 & $>14.17$ &  0.06 &  3 \\ 
53433-1678-054 &  1.9071 & 1.77711 &  1.709 &  0.150 &  1.395 &  0.141 &  0.927 &  0.021 & $>14.81$ &  0.04 &  3 \\ 
                         &           & 1.85860 &  0.423 &  0.069 &  0.363 &  0.073 &  0.361 &  0.109 & $>14.00$ &  0.14 &  3 \\ 
52025-0592-143 &  1.7459 & 1.63762 &  0.562 &  0.108 &  0.276 &  0.074 &  0.557 &  0.150 & $ 14.13$ &  0.13 &  1 \\ 
52376-0794-130 &  1.7254 & 1.50381 &  0.835 &  0.241 &  0.914 &  0.241 &  0.779 &  0.190 & $?14.44$ &  0.15 &  7 \\ 
54525-2883-462 &  2.4904 & 2.15440 &  0.923 &  0.145 &  0.682 &  0.144 &  0.819 &  0.075 & $>14.45$ &  0.07 &  3 \\ 
53854-1720-631 &  1.8250 & 1.72469 &  1.907 &  0.094 &  1.174 &  0.098 &  0.916 &  0.008 & $>14.93$ &  0.04 &  3 \\ 
53118-1387-580 &  2.2011 & 2.04471 &  0.554 &  0.128 &  0.477 &  0.116 &  0.550 &  0.184 & $>14.23$ &  0.11 &  3 \\ 
53442-1651-213 &  2.3540 & 2.15931 &  0.306 &  0.042 &  0.147 &  0.040 &  0.191 &  0.052 & $ 13.87$ &  0.07 &  1 \\ 
                         &           & 2.18525 &  0.381 &  0.041 &  0.269 &  0.046 &  0.295 &  0.061 & $>14.01$ &  0.05 &  3 \\ 
53433-1678-588 &  1.9493 & 1.85594 &  0.624 &  0.082 &  0.508 &  0.087 &  0.617 &  0.083 & $>14.36$ &  0.06 &  3 \\ 
53885-2160-553 &  1.9610 & 1.57712 &  0.960 &  0.077 &  0.807 &  0.093 &  0.833 &  0.031 & $>14.55$ &  0.04 &  3 \\ 
52025-0592-138 &  2.3429 & 2.12450 &  0.451 &  0.091 &  0.310 &  0.086 &  0.405 &  0.143 & $>14.08$ &  0.11 &  3 \\ 
53854-1720-609 &  2.0413 & 1.70918 &  0.889 &  0.103 &  0.756 &  0.108 &  0.805 &  0.057 & $>14.45$ &  0.05 &  3 \\ 
52376-0794-102 &  3.8593 & 3.39212 &  0.556 &  0.088 &  0.402 &  0.071 &  0.552 &  0.123 & $>14.22$ &  0.07 &  3 \\ 
52025-0592-140 &  2.0096 & 1.65956 &  1.031 &  0.101 &  1.393 &  0.112 &  0.854 &  0.032 & $>14.61$ &  0.04 &  3 \\ 
                         &           & 1.66521 &  0.996 &  0.092 &  1.299 &  0.118 &  0.844 &  0.032 & $>14.64$ &  0.04 &  3 \\ 
                         &           & 1.76947 &  1.001 &  0.097 &  0.795 &  0.091 &  0.845 &  0.034 & $>14.56$ &  0.04 &  3 \\ 
54234-2753-636 &  2.1995 & 1.86500 &  0.888 &  0.100 &  0.770 &  0.094 &  0.805 &  0.055 & $>14.48$ &  0.04 &  3 \\ 
52345-0613-554 &  1.9290 & 1.78211 &  0.483 &  0.088 &  0.353 &  0.080 &  0.450 &  0.134 & $>14.13$ &  0.08 &  3 \\ 
                         &           & 1.85098 &  0.344 &  0.076 &  0.190 &  0.062 &  0.239 &  0.092 & $ 13.93$ &  0.12 &  1 \\ 
52347-0615-266 &  1.9101 & 1.54720 &  0.232 &  0.049 &  0.400 &  0.071 &  0.109 &  0.041 & $>14.25$ &  0.11 &  3 \\ 
                         &           & 1.58952 &  0.395 &  0.045 &  0.404 &  0.046 &  0.317 &  0.070 & $>14.10$ &  0.04 &  3 \\ 
                         &           & 1.60985 &  0.293 &  0.044 &  0.167 &  0.038 &  0.176 &  0.053 & $ 13.89$ &  0.07 &  1 \\ 
                         &           & 1.81888 &  0.274 &  0.038 &  0.166 &  0.034 &  0.152 &  0.041 & $ 13.85$ &  0.06 &  1 \\ 
54266-2781-158 &  2.7471 & 2.42226 &  0.668 &  0.104 &  0.556 &  0.100 &  0.658 &  0.098 & $>14.32$ &  0.07 &  3 \\ 
53878-2161-142 &  3.8083 & 3.51352 &  0.869 &  0.155 &  0.504 &  0.128 &  0.797 &  0.101 & $<14.25$ &  0.19 &  5 \\ 
53433-1678-016 &  2.6842 & 2.27170 &  0.939 &  0.105 &  0.623 &  0.105 &  0.826 &  0.047 & $>14.50$ &  0.05 &  3 \\ 
54525-2883-499 &  2.2678 & 1.96686 &  0.190 &  0.055 &  0.229 &  0.061 &  0.073 &  0.038 & $>13.69$ &  0.14 &  3 \\ 
52345-0613-002 &  2.4786 & 2.34997 &  0.603 &  0.063 &  0.444 &  0.054 &  0.597 &  0.066 & $>14.28$ &  0.04 &  3 \\ 
53433-1678-583 &  2.1181 & 1.93917 &  0.998 &  0.133 &  0.741 &  0.125 &  0.845 &  0.049 & $>14.55$ &  0.06 &  3 \\ 
52409-0924-612 &  1.8802 & 1.59186 &  1.792 &  0.237 &  1.635 &  0.231 &  0.925 &  0.020 & $>15.05$ &  0.12 &  3 \\ 
53886-2164-341 &  2.5756 & 2.18990 &  0.655 &  0.100 &  0.255 &  0.080 &  0.646 &  0.096 & $ 14.22$ &  0.11 &  1 \\ 
53437-0614-456 &  2.4125 & 2.30913 &  0.323 &  0.059 &  0.301 &  0.066 &  0.212 &  0.072 & $>13.88$ &  0.12 &  3 \\ 
51673-0313-144 &  2.1291 & 2.02360 &  0.530 &  0.075 &  0.381 &  0.086 &  0.518 &  0.107 & $>14.09$ &  0.11 &  3 \\ 
54266-2781-558 &  1.8636 & 1.72942 &  0.772 &  0.110 &  0.650 &  0.121 &  0.740 &  0.088 & $>14.38$ &  0.06 &  3 \\ 
53149-1679-271 &  3.7125 & 3.23063 &  0.554 &  0.070 &  0.333 &  0.058 &  0.550 &  0.098 & $ 14.19$ &  0.05 &  1 \\ 
                         &           & 3.43640 &  0.915 &  0.103 &  0.558 &  0.090 &  0.816 &  0.051 & $>14.49$ &  0.06 &  3 \\ 
52765-1293-122 &  2.2261 & 1.90300 &  0.565 &  0.037 &  0.389 &  0.042 &  0.560 &  0.046 & $>14.24$ &  0.03 &  3 \\ 
52751-1166-176 &  1.7078 & 1.57035 &  1.346 &  0.239 &  1.139 &  0.201 &  0.898 &  0.031 & $>14.72$ &  0.10 &  3 \\ 
54563-1835-428 &  1.9454 & 1.58420 &  0.568 &  0.109 &  0.553 &  0.110 &  0.563 &  0.147 & $>14.22$ &  0.08 &  3 \\ 
53118-1387-075 &  2.0326 & 1.74236 &  0.597 &  0.087 &  0.478 &  0.077 &  0.592 &  0.103 & $>14.26$ &  0.06 &  3 \\ 
54540-1819-412 &  2.3907 & 2.19495 &  0.671 &  0.105 &  0.840 &  0.109 &  0.660 &  0.098 & $>14.35$ &  0.06 &  3 \\ 
52751-1166-095 &  2.2698 & 1.98347 &  0.563 &  0.078 &  0.363 &  0.079 &  0.559 &  0.105 & $>14.19$ &  0.06 &  3 \\ 
54525-2883-434 &  1.9693 & 1.73656 &  0.892 &  0.095 &  0.624 &  0.086 &  0.806 &  0.051 & $>14.50$ &  0.04 &  3 \\ 
53437-0614-209 &  2.9323 & 2.41932 &  0.677 &  0.108 &  0.408 &  0.090 &  0.665 &  0.101 & $ 14.33$ &  0.08 &  1 \\ 
53885-2160-620 &  3.4705 & 2.94931 &  0.852 &  0.127 &  0.632 &  0.122 &  0.789 &  0.084 & $>14.46$ &  0.06 &  3 \\ 
54626-2936-562 &  2.2487 & 2.01960 &  0.641 &  0.069 &  0.364 &  0.067 &  0.634 &  0.067 & $ 14.28$ &  0.06 &  1 \\ 
                         &           & 2.18055 &  0.988 &  0.063 &  0.851 &  0.059 &  0.842 &  0.021 & $>14.63$ &  0.03 &  3 \\ 
53442-1651-552 &  1.9921 & 1.78105 &  0.682 &  0.092 &  0.516 &  0.098 &  0.669 &  0.084 & $>14.33$ &  0.07 &  3 \\ 
52751-1166-568 &  2.1770 & 1.69549 &  0.320 &  0.051 &  0.271 &  0.054 &  0.209 &  0.063 & $>13.96$ &  0.07 &  3 \\ 
                         &           & 1.77025 &  0.548 &  0.057 &  0.317 &  0.054 &  0.544 &  0.081 & $ 14.20$ &  0.05 &  1 \\ 
                         &           & 1.78525 &  0.984 &  0.061 &  0.730 &  0.064 &  0.840 &  0.021 & $>14.54$ &  0.02 &  3 \\ 
                         &           & 1.81549 &  0.662 &  0.057 &  0.486 &  0.048 &  0.652 &  0.053 & $>14.35$ &  0.03 &  3 \\ 
53118-1387-542 &  1.9568 & 1.51264 &  0.708 &  0.123 &  0.659 &  0.126 &  0.691 &  0.112 & $>14.36$ &  0.07 &  3 \\ 
                         &           & 1.58123 &  0.798 &  0.103 &  0.686 &  0.098 &  0.756 &  0.076 & $>14.43$ &  0.05 &  3 \\ 
                         &           & 1.90251 &  0.491 &  0.078 &  0.486 &  0.074 &  0.461 &  0.117 & $>14.14$ &  0.07 &  3 \\ 
53437-0614-204 &  1.7678 & 1.58242 &  2.091 &  0.160 &  1.690 &  0.164 &  0.892 &  0.022 & $>15.08$ &  0.07 &  3 \\ 
53878-2161-527 &  3.5182 & 3.30194 &  0.716 &  0.172 &  0.691 &  0.154 &  0.698 &  0.160 & $>14.37$ &  0.10 &  3 \\ 
52025-0592-575 &  4.2318 & 3.52598 &  0.877 &  0.141 &  0.587 &  0.144 &  0.800 &  0.086 & $>14.50$ &  0.09 &  3 \\ 
53470-1400-604 &  1.8573 & 1.55679 &  1.138 &  0.095 &  1.013 &  0.096 &  0.872 &  0.014 & $>14.63$ &  0.04 &  3 \\ 
53174-1650-624 &  3.5933 & 3.15072 &  2.027 &  0.194 &  2.071 &  0.189 &  0.902 &  0.021 & $>15.02$ &  0.05 &  3 \\ 
54180-1848-291 &  1.7033 & 1.55915 &  1.679 &  0.208 &  1.369 &  0.172 &  0.928 &  0.031 & $>14.89$ &  0.07 &  3 \\ 
                         &           & 1.64126 &  1.796 &  0.190 &  1.054 &  0.182 &  0.925 &  0.007 & $ 14.81$ &  0.06 &  1 \\ 
52376-0794-575 &  2.1348 & 2.04577 &  0.905 &  0.096 &  0.956 &  0.110 &  0.812 &  0.049 & $>14.56$ &  0.05 &  3 \\ 
54561-2954-374 &  1.9165 & 1.50412 &  1.402 &  0.187 &  1.116 &  0.183 &  0.897 &  0.008 & $>14.85$ &  0.11 &  3 \\ 
                         &           & 1.80035 &  0.462 &  0.100 &  0.566 &  0.125 &  0.420 &  0.156 & $>14.46$ &  0.13 &  3 \\ 
51673-0313-632 &  1.7823 & 1.73010 &  0.225 &  0.076 &  0.321 &  0.073 &  0.103 &  0.063 & $?13.77$ &  0.17 &  7 \\ 
54537-2794-081 &  2.0765 & 1.81441 &  1.495 &  0.126 &  1.680 &  0.112 &  0.899 &  0.002 & $>14.83$ &  0.03 &  3 \\ 
53878-2161-579 &  1.8111 & 1.56965 &  0.563 &  0.086 &  0.273 &  0.085 &  0.558 &  0.117 & $ 14.18$ &  0.10 &  1 \\ 
                         &           & 1.57428 &  0.273 &  0.085 &  0.275 &  0.083 &  0.151 &  0.080 & $>13.90$ &  0.14 &  3 \\ 
53852-1722-166 &  3.5037 & 3.35231 &  1.287 &  0.115 &  0.853 &  0.117 &  0.898 &  0.019 & $>14.64$ &  0.04 &  3 \\ 
52468-1051-057 &  3.0618 & 2.69657 &  0.925 &  0.178 &  0.749 &  0.194 &  0.820 &  0.096 & $>14.56$ &  0.13 &  3 \\ 
51673-0313-062 &  3.2427 & 3.04611 &  1.042 &  0.156 &  0.914 &  0.137 &  0.857 &  0.054 & $>14.61$ &  0.07 &  3 \\ 
52753-1294-360 &  1.7633 & 1.67673 &  0.302 &  0.057 &  0.261 &  0.058 &  0.188 &  0.068 & $>13.95$ &  0.07 &  3 \\ 
53144-1401-339 &  2.4160 & 1.94270 &  0.887 &  0.221 &  1.258 &  0.282 &  0.804 &  0.148 & $?14.47$ &  0.17 &  7 \\ 
52466-1052-309 &  1.8091 & 1.65505 &  0.531 &  0.073 &  0.358 &  0.074 &  0.518 &  0.105 & $>14.17$ &  0.06 &  3 \\ 
52765-1293-106 &  3.8450 & 3.25820 &  0.826 &  0.187 &  0.974 &  0.188 &  0.774 &  0.142 & $>14.40$ &  0.13 &  3 \\ 
54243-2767-622 &  3.3887 & 3.23272 &  2.210 &  0.054 &  2.113 &  0.063 &  0.880 &  0.001 & $>15.27$ &  0.02 &  3 \\ 
52765-1293-049 &  2.0172 & 1.69372 &  0.465 &  0.071 &  0.359 &  0.064 &  0.424 &  0.110 & $>14.09$ &  0.09 &  3 \\ 
52347-0615-416 &  1.7871 & 1.68863 &  0.791 &  0.158 &  0.652 &  0.162 &  0.752 &  0.126 & $>14.42$ &  0.10 &  3 \\ 
52751-1166-559 &  2.0954 & 1.63496 &  1.958 &  0.165 &  1.523 &  0.176 &  0.910 &  0.014 & $>15.03$ &  0.08 &  3 \\ 
                         &           & 1.97570 &  0.557 &  0.106 &  0.657 &  0.105 &  0.553 &  0.149 & $>14.31$ &  0.09 &  3 \\ 
53905-1723-204 &  2.0617 & 1.86841 &  1.322 &  0.150 &  0.687 &  0.142 &  0.898 &  0.020 & $ 14.60$ &  0.12 &  1 \\ 
53555-1652-361 &  1.9068 & 1.67038 &  1.010 &  0.112 &  0.752 &  0.132 &  0.848 &  0.039 & $>14.50$ &  0.05 &  3 \\ 
52766-1331-593 &  2.8897 & 2.68790 &  0.781 &  0.158 &  1.305 &  0.147 &  0.746 &  0.129 & $>14.52$ &  0.07 &  3 \\ 
                         &           & 2.69383 &  1.101 &  0.143 &  0.806 &  0.131 &  0.867 &  0.034 & $>14.61$ &  0.06 &  3 \\ 
52814-1354-036 &  1.9815 & 1.65226 &  0.997 &  0.105 &  0.815 &  0.095 &  0.844 &  0.038 & $>14.53$ &  0.05 &  3 \\ 
53885-2160-634 &  1.8133 & 1.59903 &  0.380 &  0.062 &  0.391 &  0.062 &  0.293 &  0.087 & $>14.02$ &  0.09 &  3 \\ 
53852-1722-449 &  1.9714 & 1.65575 &  0.575 &  0.044 &  0.323 &  0.038 &  0.570 &  0.052 & $ 14.21$ &  0.03 &  1 \\ 
                         &           & 1.91107 &  0.348 &  0.039 &  0.168 &  0.034 &  0.243 &  0.048 & $ 13.96$ &  0.05 &  1 \\ 
53823-2163-365 &  3.5917 & 3.31987 &  1.044 &  0.080 &  0.520 &  0.095 &  0.858 &  0.024 & $ 14.50$ &  0.04 &  1 \\ 
53555-1652-198 &  2.0230 & 1.92548 &  0.448 &  0.040 &  0.382 &  0.048 &  0.399 &  0.063 & $>14.13$ &  0.04 &  3 \\ 
52781-1332-289 &  2.3733 & 2.00923 &  0.354 &  0.077 &  0.424 &  0.081 &  0.252 &  0.096 & $>14.04$ &  0.10 &  3 \\ 
53886-2164-286 &  1.9792 & 1.64997 &  1.012 &  0.174 &  1.079 &  0.160 &  0.849 &  0.068 & $>14.62$ &  0.08 &  3 \\ 
54180-1848-229 &  2.0963 & 1.98010 &  0.403 &  0.068 &  0.341 &  0.060 &  0.328 &  0.101 & $>14.12$ &  0.06 &  3 \\ 
52411-0925-349 &  2.0846 & 1.72700 &  1.018 &  0.172 &  0.711 &  0.153 &  0.850 &  0.064 & $>14.51$ &  0.07 &  3 \\ 
                         &           & 2.00762 &  0.764 &  0.110 &  0.603 &  0.113 &  0.735 &  0.089 & $>14.41$ &  0.07 &  3 \\ 
53470-1400-638 &  2.2183 & 1.91280 &  1.839 &  0.163 &  0.701 &  0.148 &  0.922 &  0.005 & $ 14.61$ &  0.14 &  1 \\ 
52347-0615-200 &  2.2764 & 2.13728 &  0.396 &  0.046 &  0.299 &  0.052 &  0.318 &  0.072 & $>14.02$ &  0.07 &  3 \\ 
53823-2163-194 &  1.8693 & 1.81766 &  0.660 &  0.120 &  0.306 &  0.086 &  0.651 &  0.119 & $ 14.27$ &  0.11 &  1 \\ 
53555-1652-283 &  1.7706 & 1.54406 &  2.069 &  0.237 &  1.653 &  0.229 &  0.895 &  0.027 & $>15.12$ &  0.11 &  3 \\ 
52026-0593-270 &  1.9491 & 1.79966 &  1.424 &  0.169 &  1.290 &  0.171 &  0.896 &  0.002 & $>14.80$ &  0.11 &  3 \\ 
52781-1332-367 &  1.8028 & 1.73782 &  0.398 &  0.091 &  0.281 &  0.075 &  0.321 &  0.128 & $>13.93$ &  0.14 &  3 \\ 
54540-1819-599 &  3.1040 & 2.48500 &  0.768 &  0.133 &  0.541 &  0.142 &  0.737 &  0.110 & $>14.27$ &  0.12 &  3 \\ 
                         &           & 2.52189 &  1.137 &  0.171 &  0.819 &  0.166 &  0.872 &  0.036 & $>14.56$ &  0.07 &  3 \\ 
                         &           & 2.53686 &  1.134 &  0.141 &  1.128 &  0.161 &  0.871 &  0.028 & $>14.70$ &  0.06 &  3 \\ 
54271-2449-544 &  2.7009 & 2.24882 &  0.169 &  0.035 &  0.172 &  0.037 &  0.056 &  0.021 & $>13.69$ &  0.09 &  3 \\ 
                         &           & 2.41368 &  0.691 &  0.037 &  0.640 &  0.047 &  0.676 &  0.031 & $>14.34$ &  0.03 &  3 \\ 
53149-1679-444 &  1.8286 & 1.69856 &  0.879 &  0.126 &  1.050 &  0.154 &  0.801 &  0.073 & $>14.58$ &  0.07 &  3 \\ 
                         &           & 1.78079 &  2.012 &  0.131 &  2.116 &  0.124 &  0.903 &  0.015 & $>14.97$ &  0.03 &  3 \\ 
54561-2954-471 &  1.8853 & 1.57138 &  0.231 &  0.062 &  0.196 &  0.055 &  0.108 &  0.052 & $?13.73$ &  0.16 &  7 \\ 
                         &           & 1.72707 &  0.534 &  0.078 &  0.408 &  0.070 &  0.523 &  0.112 & $>14.21$ &  0.06 &  3 \\ 
53852-1722-504 &  1.7704 & 1.69922 &  0.433 &  0.080 &  0.276 &  0.069 &  0.377 &  0.126 & $ 13.99$ &  0.12 &  1 \\ 
                         &           & 1.71216 &  0.641 &  0.077 &  0.592 &  0.083 &  0.633 &  0.074 & $>14.34$ &  0.05 &  3 \\ 
54265-2768-259 &  2.3680 & 2.24781 &  1.524 &  0.057 &  1.030 &  0.063 &  0.902 &  0.005 & $>14.75$ &  0.02 &  3 \\ 
54240-2754-477 &  2.0449 & 1.78559 &  1.467 &  0.155 &  1.643 &  0.165 &  0.897 &  0.001 & $>14.76$ &  0.06 &  3 \\ 
52823-1355-203 &  2.4782 & 2.03105 &  0.555 &  0.111 &  0.594 &  0.130 &  0.550 &  0.157 & $>14.17$ &  0.14 &  3 \\ 
                         &           & 2.11995 &  1.076 &  0.127 &  1.063 &  0.127 &  0.863 &  0.033 & $>14.63$ &  0.05 &  3 \\ 
53144-1401-467 &  2.1203 & 1.71345 &  0.354 &  0.082 &  0.530 &  0.104 &  0.252 &  0.101 & $>14.51$ &  0.12 &  3 \\ 
                         &           & 1.76880 &  0.640 &  0.106 &  0.673 &  0.103 &  0.633 &  0.109 & $>14.35$ &  0.06 &  3 \\ 
                         &           & 1.99045 &  0.266 &  0.074 &  0.405 &  0.099 &  0.143 &  0.068 & $>14.31$ &  0.13 &  3 \\ 
53437-0614-576 &  2.0444 & 1.79933 &  1.169 &  0.165 &  0.945 &  0.239 &  0.878 &  0.032 & $>14.63$ &  0.08 &  3 \\ 
54592-2782-272 &  2.1501 & 1.76847 &  0.727 &  0.069 &  0.347 &  0.091 &  0.707 &  0.058 & $ 14.39$ &  0.06 &  1 \\ 
53905-1723-231 &  2.4558 & 2.00500 &  1.287 &  0.124 &  0.874 &  0.125 &  0.898 &  0.021 & $>14.81$ &  0.10 &  3 \\ 
                         &           & 2.27891 &  0.665 &  0.103 &  0.414 &  0.097 &  0.655 &  0.097 & $ 14.30$ &  0.10 &  1 \\ 
                         &           & 2.38155 &  0.802 &  0.104 &  0.646 &  0.123 &  0.759 &  0.076 & $>14.42$ &  0.06 &  3 \\ 
53555-1652-402 &  2.2208 & 1.93755 &  1.244 &  0.083 &  1.298 &  0.088 &  0.896 &  0.020 & $>14.68$ &  0.03 &  3 \\ 
                         &           & 2.10607 &  0.607 &  0.070 &  0.640 &  0.083 &  0.601 &  0.073 & $>14.30$ &  0.05 &  3 \\ 
53852-1722-132 &  1.9011 & 1.74285 &  0.526 &  0.091 &  0.390 &  0.096 &  0.511 &  0.133 & $>14.13$ &  0.10 &  3 \\ 
52468-1051-637 &  1.8586 & 1.56591 &  1.075 &  0.133 &  0.751 &  0.129 &  0.863 &  0.036 & $>14.60$ &  0.06 &  3 \\ 
53149-1679-494 &  1.8089 & 1.55547 &  0.834 &  0.085 &  0.599 &  0.100 &  0.779 &  0.054 & $>14.43$ &  0.05 &  3 \\ 
54207-2162-083 &  1.8043 & 1.68784 &  0.731 &  0.134 &  0.549 &  0.136 &  0.710 &  0.119 & $>14.26$ &  0.14 &  3 \\ 
52753-1294-397 &  2.4834 & 2.08999 &  1.087 &  0.075 &  1.161 &  0.102 &  0.865 &  0.016 & $>14.81$ &  0.04 &  3 \\ 
                         &           & 2.17972 &  0.502 &  0.059 &  0.304 &  0.064 &  0.478 &  0.086 & $ 14.11$ &  0.08 &  1 \\ 
54537-2794-030 &  3.2023 & 3.09161 &  0.579 &  0.072 &  0.505 &  0.063 &  0.574 &  0.090 & $>14.25$ &  0.05 &  3 \\ 
52753-1294-388 &  2.0233 & 1.76333 &  0.764 &  0.173 &  0.581 &  0.176 &  0.735 &  0.149 & $>14.35$ &  0.12 &  3 \\ 
52781-1332-435 &  1.7838 & 1.61296 &  0.838 &  0.179 &  0.618 &  0.154 &  0.781 &  0.132 & $>14.39$ &  0.13 &  3 \\ 
52823-1355-373 &  1.8919 & 1.68151 &  0.752 &  0.191 &  0.915 &  0.199 &  0.728 &  0.171 & $>14.48$ &  0.14 &  3 \\ 
52411-0925-128 &  1.7948 & 1.74244 &  0.880 &  0.094 &  0.975 &  0.100 &  0.801 &  0.053 & $>14.51$ &  0.04 &  3 \\ 
53144-1401-420 &  3.0980 & 2.83476 &  1.796 &  0.039 &  1.566 &  0.042 &  0.925 &  0.002 & $>14.94$ &  0.01 &  3 \\ 
                         &           & 3.00134 &  0.630 &  0.041 &  0.501 &  0.033 &  0.623 &  0.040 & $>14.30$ &  0.02 &  3 \\ 
                         &           & 3.02698 &  0.540 &  0.036 &  0.508 &  0.035 &  0.532 &  0.052 & $>14.26$ &  0.02 &  3 \\ 
53119-1388-167 &  3.4431 & 3.30678 &  0.856 &  0.104 &  0.396 &  0.090 &  0.791 &  0.064 & $ 14.39$ &  0.07 &  1 \\ 
                         &           & 3.33795 &  0.651 &  0.097 &  0.313 &  0.068 &  0.643 &  0.094 & $ 14.25$ &  0.08 &  1 \\ 
54561-2954-499 &  2.0211 & 1.72510 &  0.346 &  0.062 &  0.393 &  0.062 &  0.241 &  0.076 & $>14.04$ &  0.07 &  3 \\ 
                         &           & 1.76662 &  0.366 &  0.057 &  0.561 &  0.080 &  0.270 &  0.076 & $>14.02$ &  0.09 &  3 \\ 
                         &           & 1.92900 &  0.473 &  0.074 &  0.366 &  0.067 &  0.436 &  0.113 & $>14.13$ &  0.06 &  3 \\ 
                         &           & 1.95320 &  0.661 &  0.072 &  0.702 &  0.063 &  0.652 &  0.068 & $>14.37$ &  0.04 &  3 \\ 
                         &           & 1.95755 &  0.712 &  0.059 &  0.849 &  0.063 &  0.694 &  0.050 & $>14.41$ &  0.03 &  3 \\ 
                         &           & 1.96410 &  0.872 &  0.062 &  1.599 &  0.058 &  0.798 &  0.034 & $>14.57$ &  0.02 &  3 \\ 
                         &           & 1.96939 &  1.422 &  0.056 &  1.091 &  0.057 &  0.896 &  0.002 & $>14.69$ &  0.02 &  3 \\ 
53886-2164-203 &  3.4152 & 3.14853 &  1.091 &  0.155 &  1.730 &  0.166 &  0.865 &  0.041 & $>14.63$ &  0.05 &  3 \\ 
                         &           & 3.25038 &  1.421 &  0.148 &  1.321 &  0.149 &  0.896 &  0.002 & $>14.81$ &  0.05 &  3 \\ 
54272-2464-009 &  2.6537 & 2.14933 &  0.950 &  0.196 &  1.238 &  0.210 &  0.830 &  0.102 & $>14.57$ &  0.09 &  3 \\ 
                         &           & 2.40799 &  1.307 &  0.228 &  0.792 &  0.193 &  0.898 &  0.034 & $ 14.61$ &  0.11 &  1 \\ 
54208-1820-274 &  1.9968 & 1.71458 &  0.629 &  0.129 &  0.840 &  0.127 &  0.622 &  0.148 & $>14.34$ &  0.08 &  3 \\ 
54180-1848-498 &  3.5572 & 3.04035 &  1.340 &  0.242 &  1.123 &  0.225 &  0.898 &  0.032 & $>14.69$ &  0.09 &  3 \\ 
53144-1401-486 &  1.8542 & 1.57687 &  0.911 &  0.124 &  0.619 &  0.089 &  0.814 &  0.065 & $>14.47$ &  0.06 &  3 \\ 
53555-1652-485 &  4.2024 & 3.86677 &  0.716 &  0.105 &  0.476 &  0.103 &  0.698 &  0.093 & $>14.37$ &  0.07 &  3 \\ 
53555-1652-444 &  1.7690 & 1.50365 &  1.380 &  0.120 &  0.952 &  0.115 &  0.897 &  0.001 & $>14.81$ &  0.07 &  3 \\ 
52411-0925-441 &  1.7651 & 1.48612 &  1.254 &  0.228 &  1.070 &  0.248 &  0.897 &  0.045 & $>14.83$ &  0.13 &  3 \\ 
53119-1388-577 &  2.0738 & 1.68887 &  1.032 &  0.092 &  0.829 &  0.092 &  0.855 &  0.028 & $>14.61$ &  0.04 &  3 \\ 
                         &           & 1.83033 &  0.489 &  0.082 &  0.412 &  0.070 &  0.458 &  0.123 & $>14.18$ &  0.07 &  3 \\ 
54208-1820-254 &  1.8629 & 1.75947 &  0.490 &  0.068 &  0.482 &  0.067 &  0.460 &  0.101 & $>14.22$ &  0.05 &  3 \\ 
                         &           & 1.77818 &  0.498 &  0.060 &  0.590 &  0.067 &  0.472 &  0.087 & $>14.18$ &  0.05 &  3 \\ 
52347-0615-473 &  2.4403 & 2.37539 &  1.234 &  0.088 &  1.274 &  0.095 &  0.893 &  0.021 & $>14.68$ &  0.03 &  3 \\ 
54180-1848-510 &  3.4787 & 3.37400 &  0.462 &  0.072 &  0.313 &  0.069 &  0.420 &  0.111 & $>14.09$ &  0.08 &  3 \\ 
54207-2162-059 &  2.5055 & 2.38288 &  0.421 &  0.099 &  0.334 &  0.082 &  0.357 &  0.146 & $>14.09$ &  0.13 &  3 \\ 
53437-0614-520 &  2.0932 & 1.83059 &  0.335 &  0.071 &  0.331 &  0.093 &  0.228 &  0.087 & $>13.96$ &  0.12 &  3 \\ 
53852-1722-068 &  2.1233 & 1.79923 &  0.719 &  0.098 &  0.591 &  0.094 &  0.701 &  0.086 & $>14.36$ &  0.06 &  3 \\ 
                         &           & 2.04994 &  1.065 &  0.088 &  0.956 &  0.092 &  0.862 &  0.024 & $>14.58$ &  0.03 &  3 \\ 
53119-1388-154 &  2.5691 & 2.34821 &  0.254 &  0.035 &  0.163 &  0.031 &  0.128 &  0.031 & $>13.84$ &  0.06 &  3 \\ 
53149-1679-505 &  1.9376 & 1.66701 &  1.031 &  0.067 &  1.011 &  0.085 &  0.854 &  0.020 & $>14.58$ &  0.03 &  3 \\ 
52378-0795-461 &  2.9401 & 2.35240 &  0.384 &  0.082 &  0.348 &  0.074 &  0.299 &  0.112 & $>13.96$ &  0.14 &  3 \\ 
                         &           & 2.63503 &  0.351 &  0.091 &  0.498 &  0.086 &  0.247 &  0.112 & $>14.44$ &  0.10 &  3 \\ 
52466-1052-182 &  3.4079 & 3.01275 &  1.149 &  0.149 &  0.601 &  0.159 &  0.873 &  0.028 & $ 14.56$ &  0.08 &  1 \\ 
54208-1820-278 &  3.4529 & 3.14385 &  0.756 &  0.065 &  0.792 &  0.063 &  0.730 &  0.053 & $>14.46$ &  0.03 &  3 \\ 
                         &           & 3.15036 &  0.711 &  0.056 &  0.208 &  0.049 &  0.694 &  0.047 & $ 14.26$ &  0.04 &  1 \\ 
54208-1820-452 &  3.1114 & 2.71639 &  0.792 &  0.098 &  0.600 &  0.117 &  0.753 &  0.073 & $>14.39$ &  0.05 &  3 \\ 
54208-1820-280 &  1.8833 & 1.59224 &  0.567 &  0.072 &  0.323 &  0.064 &  0.562 &  0.095 & $ 14.21$ &  0.05 &  1 \\ 
53149-1679-574 &  1.9012 & 1.76803 &  0.521 &  0.109 &  0.409 &  0.097 &  0.504 &  0.161 & $>14.20$ &  0.08 &  3 \\ 
54265-2768-126 &  1.9691 & 1.61512 &  1.571 &  0.187 &  1.045 &  0.160 &  0.909 &  0.012 & $>14.78$ &  0.06 &  3 \\ 
53555-1652-492 &  1.7775 & 1.51702 &  0.606 &  0.099 &  0.595 &  0.098 &  0.600 &  0.115 & $>14.32$ &  0.06 &  3 \\ 
52753-1294-265 &  2.2538 & 1.92482 &  1.438 &  0.056 &  0.962 &  0.059 &  0.895 &  0.002 & $>14.72$ &  0.02 &  3 \\ 
                         &           & 2.18715 &  0.927 &  0.048 &  0.744 &  0.050 &  0.821 &  0.020 & $>14.50$ &  0.02 &  3 \\ 
54208-1820-443 &  3.4712 & 3.34809 &  0.188 &  0.059 &  0.299 &  0.053 &  0.072 &  0.039 & $>14.18$ &  0.10 &  3 \\ 
52765-1293-030 &  2.5294 & 2.29651 &  0.404 &  0.039 &  0.298 &  0.039 &  0.330 &  0.061 & $>14.08$ &  0.04 &  3 \\ 
52347-0615-096 &  2.2890 & 2.00796 &  0.691 &  0.092 &  0.436 &  0.098 &  0.677 &  0.084 & $ 14.33$ &  0.05 &  1 \\ 
54561-2954-595 &  2.0566 & 1.93983 &  0.428 &  0.073 &  0.235 &  0.061 &  0.368 &  0.115 & $ 14.04$ &  0.10 &  1 \\ 
54561-2954-570 &  3.4745 & 2.87373 &  0.389 &  0.089 &  0.370 &  0.084 &  0.307 &  0.122 & $>14.09$ &  0.09 &  3 \\ 
53144-1401-525 &  2.4213 & 2.30424 &  0.580 &  0.070 &  0.406 &  0.060 &  0.575 &  0.087 & $>14.27$ &  0.05 &  3 \\ 
53905-1723-560 &  1.8478 & 1.73445 &  0.478 &  0.082 &  0.433 &  0.077 &  0.443 &  0.125 & $>14.19$ &  0.06 &  3 \\ 
                         &           & 1.73852 &  0.401 &  0.068 &  0.697 &  0.074 &  0.326 &  0.101 & $>14.17$ &  0.06 &  3 \\ 
                         &           & 1.74457 &  0.696 &  0.073 &  0.512 &  0.076 &  0.681 &  0.065 & $>14.35$ &  0.04 &  3 \\ 
52753-1294-226 &  2.0414 & 1.72922 &  0.546 &  0.102 &  0.553 &  0.092 &  0.539 &  0.147 & $>14.29$ &  0.06 &  3 \\ 
54180-1848-041 &  2.6018 & 2.34653 &  1.500 &  0.052 &  0.978 &  0.058 &  0.900 &  0.004 & $>14.74$ &  0.02 &  3 \\ 
54563-2795-251 &  1.9783 & 1.69049 &  0.765 &  0.121 &  0.660 &  0.131 &  0.735 &  0.099 & $>14.50$ &  0.08 &  3 \\ 
52401-0796-293 &  2.1187 & 1.64590 &  0.256 &  0.046 &  0.120 &  0.043 &  0.131 &  0.041 & $ 13.78$ &  0.11 &  1 \\ 
54561-2954-073 &  3.2021 & 2.56188 &  1.225 &  0.168 &  0.871 &  0.155 &  0.891 &  0.031 & $>14.75$ &  0.09 &  3 \\ 
54265-2768-460 &  2.1223 & 1.84597 &  1.240 &  0.138 &  1.854 &  0.157 &  0.895 &  0.028 & $>14.76$ &  0.05 &  3 \\ 
                         &           & 1.85725 &  1.030 &  0.140 &  0.834 &  0.135 &  0.854 &  0.049 & $>14.57$ &  0.06 &  3 \\ 
51989-0363-608 &  1.9572 & 1.80875 &  0.391 &  0.079 &  0.433 &  0.138 &  0.309 &  0.111 & $?13.92$ &  0.21 &  7 \\ 
52738-1167-229 &  2.1539 & 1.99442 &  0.899 &  0.147 &  0.870 &  0.132 &  0.809 &  0.081 & $>14.47$ &  0.07 &  3 \\ 
54232-2166-285 &  1.7729 & 1.72518 &  0.351 &  0.089 &  0.373 &  0.080 &  0.248 &  0.109 & $?13.91$ &  0.16 &  7 \\ 
54563-2795-365 &  1.8744 & 1.50968 &  0.352 &  0.099 &  0.278 &  0.081 &  0.249 &  0.122 & $?13.89$ &  0.15 &  7 \\ 
52466-1052-180 &  2.2894 & 2.04079 &  0.733 &  0.071 &  0.580 &  0.064 &  0.712 &  0.060 & $>14.39$ &  0.04 &  3 \\ 
                         &           & 2.12888 &  0.640 &  0.058 &  0.648 &  0.061 &  0.632 &  0.056 & $>14.38$ &  0.03 &  3 \\ 
53905-1723-525 &  1.9525 & 1.66139 &  1.144 &  0.116 &  1.097 &  0.105 &  0.872 &  0.019 & $>14.76$ &  0.06 &  3 \\ 
                         &           & 1.73736 &  0.470 &  0.127 &  0.950 &  0.125 &  0.431 &  0.194 & $>14.28$ &  0.09 &  3 \\ 
                         &           & 1.74154 &  0.963 &  0.126 &  0.794 &  0.127 &  0.834 &  0.053 & $>14.56$ &  0.06 &  3 \\ 
53555-1652-097 &  2.3272 & 2.07774 &  1.189 &  0.098 &  0.924 &  0.134 &  0.883 &  0.017 & $>14.73$ &  0.06 &  3 \\ 
54272-2464-640 &  2.1643 & 1.71513 &  0.386 &  0.059 &  0.212 &  0.053 &  0.302 &  0.084 & $ 13.98$ &  0.08 &  1 \\ 
                         &           & 1.73610 &  0.767 &  0.060 &  0.669 &  0.060 &  0.736 &  0.047 & $>14.39$ &  0.03 &  3 \\ 
                         &           & 1.91558 &  1.316 &  0.045 &  0.996 &  0.047 &  0.898 &  0.001 & $>14.74$ &  0.02 &  3 \\ 
                         &           & 1.93684 &  1.035 &  0.053 &  1.344 &  0.053 &  0.855 &  0.016 & $>14.62$ &  0.02 &  3 \\ 
                         &           & 1.94244 &  1.285 &  0.047 &  1.095 &  0.051 &  0.898 &  0.003 & $>14.78$ &  0.02 &  3 \\ 
52347-0615-507 &  1.9047 & 1.57103 &  0.609 &  0.087 &  0.408 &  0.086 &  0.602 &  0.097 & $>14.23$ &  0.10 &  3 \\ 
                         &           & 1.59745 &  0.936 &  0.087 &  0.882 &  0.079 &  0.825 &  0.037 & $>14.56$ &  0.04 &  3 \\ 
54180-1848-589 &  2.1423 & 2.04462 &  0.587 &  0.081 &  0.333 &  0.085 &  0.582 &  0.099 & $ 14.21$ &  0.09 &  1 \\ 
54567-1836-258 &  2.0164 & 1.63188 &  1.019 &  0.177 &  0.863 &  0.194 &  0.851 &  0.067 & $>14.74$ &  0.13 &  3 \\ 
54208-1820-520 &  1.8790 & 1.69907 &  0.898 &  0.097 &  0.943 &  0.106 &  0.809 &  0.051 & $>14.52$ &  0.05 &  3 \\ 
54240-2754-556 &  2.1641 & 1.93232 &  0.222 &  0.034 &  0.154 &  0.031 &  0.100 &  0.028 & $>13.73$ &  0.09 &  3 \\ 
                         &           & 1.99977 &  0.241 &  0.028 &  0.163 &  0.031 &  0.116 &  0.023 & $>13.73$ &  0.07 &  3 \\ 
                         &           & 2.09593 &  0.534 &  0.032 &  0.333 &  0.030 &  0.523 &  0.046 & $>14.20$ &  0.02 &  3 \\ 
54567-1836-267 &  2.4095 & 2.14686 &  0.280 &  0.082 &  0.310 &  0.079 &  0.160 &  0.080 & $>13.89$ &  0.14 &  3 \\ 
                         &           & 2.34483 &  0.641 &  0.098 &  0.300 &  0.069 &  0.634 &  0.097 & $ 14.26$ &  0.07 &  1 \\ 
53135-1389-279 &  2.0205 & 1.60440 &  0.650 &  0.105 &  0.428 &  0.115 &  0.642 &  0.104 & $>14.26$ &  0.09 &  3 \\ 
                         &           & 1.96666 &  1.729 &  0.082 &  1.408 &  0.074 &  0.927 &  0.001 & $>14.99$ &  0.03 &  3 \\ 
52347-0615-547 &  2.1814 & 1.93820 &  0.312 &  0.074 &  0.237 &  0.065 &  0.199 &  0.086 & $?13.81$ &  0.15 &  7 \\ 
53119-1388-581 &  2.0655 & 1.86755 &  0.800 &  0.071 &  0.789 &  0.094 &  0.758 &  0.049 & $>14.51$ &  0.05 &  3 \\ 
                         &           & 1.88690 &  1.069 &  0.095 &  1.768 &  0.126 &  0.862 &  0.025 & $>14.68$ &  0.04 &  3 \\ 
                         &           & 1.89051 &  1.297 &  0.097 &  0.763 &  0.097 &  0.898 &  0.013 & $>14.65$ &  0.04 &  3 \\ 
54563-2795-192 &  1.8779 & 1.54007 &  1.127 &  0.183 &  0.697 &  0.197 &  0.870 &  0.042 & $ 14.60$ &  0.08 &  1 \\ 
53149-1581-341 &  2.2773 & 1.93805 &  1.350 &  0.186 &  0.601 &  0.156 &  0.898 &  0.022 & $<14.57$ &  0.16 &  5 \\ 
52466-1052-157 &  1.7145 & 1.62280 &  0.652 &  0.094 &  0.499 &  0.088 &  0.644 &  0.091 & $>14.33$ &  0.06 &  3 \\ 
52466-1052-109 &  1.8393 & 1.65798 &  1.015 &  0.164 &  0.998 &  0.205 &  0.850 &  0.060 & $>14.61$ &  0.08 &  3 \\ 
53534-1653-359 &  1.7351 & 1.51196 &  0.864 &  0.096 &  0.796 &  0.098 &  0.795 &  0.057 & $>14.52$ &  0.04 &  3 \\ 
                         &           & 1.55160 &  0.878 &  0.093 &  0.819 &  0.087 &  0.800 &  0.052 & $>14.53$ &  0.04 &  3 \\ 
                         &           & 1.56575 &  0.623 &  0.090 &  0.682 &  0.087 &  0.616 &  0.094 & $>14.33$ &  0.05 &  3 \\ 
                         &           & 1.66323 &  0.755 &  0.063 &  0.463 &  0.062 &  0.729 &  0.052 & $>14.36$ &  0.04 &  3 \\ 
52466-1052-204 &  3.0453 & 2.64474 &  0.445 &  0.064 &  0.445 &  0.064 &  0.394 &  0.100 & $>14.18$ &  0.05 &  3 \\ 
                         &           & 2.96686 &  0.561 &  0.062 &  0.331 &  0.068 &  0.556 &  0.083 & $ 14.19$ &  0.05 &  1 \\ 
53823-2163-634 &  2.2596 & 1.90868 &  0.322 &  0.067 &  0.346 &  0.076 &  0.211 &  0.082 & $>13.94$ &  0.10 &  3 \\ 
                         &           & 2.20041 &  0.630 &  0.073 &  0.388 &  0.065 &  0.623 &  0.070 & $>14.23$ &  0.05 &  3 \\ 
53171-1680-303 &  2.0878 & 1.94471 &  0.471 &  0.105 &  0.546 &  0.103 &  0.433 &  0.161 & $>14.22$ &  0.08 &  3 \\ 
54592-2782-485 &  2.1669 & 1.85624 &  0.614 &  0.080 &  0.388 &  0.080 &  0.608 &  0.084 & $>14.24$ &  0.06 &  3 \\ 
54592-2782-145 &  3.1923 & 2.63032 &  0.623 &  0.157 &  0.748 &  0.194 &  0.616 &  0.190 & $>14.32$ &  0.14 &  3 \\ 
52466-1052-558 &  2.7738 & 2.27538 &  0.577 &  0.131 &  0.444 &  0.095 &  0.572 &  0.176 & $?14.13$ &  0.16 &  7 \\ 
                         &           & 2.43113 &  0.539 &  0.114 &  0.408 &  0.112 &  0.530 &  0.167 & $>14.17$ &  0.11 &  3 \\ 
53846-1849-342 &  3.2688 & 2.87200 &  1.204 &  0.075 &  0.754 &  0.070 &  0.886 &  0.016 & $>14.62$ &  0.03 &  3 \\ 
53149-1679-594 &  1.9863 & 1.80208 &  1.909 &  0.030 &  1.163 &  0.033 &  0.916 &  0.003 & $>14.86$ &  0.01 &  3 \\ 
52374-0616-398 &  1.9396 & 1.69712 &  1.403 &  0.131 &  0.977 &  0.110 &  0.897 &  0.001 & $>14.72$ &  0.05 &  3 \\ 
54563-2795-468 &  1.7643 & 1.51133 &  0.579 &  0.089 &  0.425 &  0.079 &  0.573 &  0.114 & $>14.21$ &  0.07 &  3 \\ 
54266-1725-302 &  1.9267 & 1.67340 &  1.446 &  0.176 &  1.076 &  0.173 &  0.895 &  0.002 & $>14.81$ &  0.08 &  3 \\ 
52466-1052-104 &  2.0927 & 1.96718 &  1.000 &  0.081 &  0.772 &  0.075 &  0.845 &  0.028 & $>14.63$ &  0.04 &  3 \\ 
54266-1725-337 &  2.3592 & 2.08753 &  0.925 &  0.070 &  0.721 &  0.081 &  0.820 &  0.029 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 2.17612 &  1.461 &  0.066 &  1.295 &  0.068 &  0.896 &  0.001 & $>14.88$ &  0.03 &  3 \\ 
51663-0315-434 &  1.7522 & 1.64639 &  0.788 &  0.138 &  0.643 &  0.119 &  0.750 &  0.108 & $>14.41$ &  0.07 &  3 \\ 
54592-2782-144 &  1.9820 & 1.64302 &  1.053 &  0.181 &  0.727 &  0.167 &  0.860 &  0.062 & $>14.59$ &  0.08 &  3 \\ 
                         &           & 1.78879 &  0.676 &  0.119 &  0.551 &  0.122 &  0.664 &  0.111 & $>14.23$ &  0.13 &  3 \\ 
52378-0795-525 &  2.0680 & 1.98847 &  1.178 &  0.077 &  0.711 &  0.084 &  0.880 &  0.013 & $>14.61$ &  0.04 &  3 \\ 
53149-1679-637 &  2.2576 & 2.02380 &  0.132 &  0.035 &  0.132 &  0.035 &  0.034 &  0.011 & $>13.51$ &  0.14 &  3 \\ 
53889-2167-303 &  1.9695 & 1.58061 &  0.498 &  0.113 &  0.602 &  0.132 &  0.472 &  0.171 & $>14.23$ &  0.09 &  3 \\ 
54562-2955-323 &  2.0097 & 1.56294 &  1.195 &  0.092 &  0.759 &  0.097 &  0.884 &  0.017 & $>14.63$ &  0.04 &  3 \\ 
                         &           & 1.79238 &  0.599 &  0.069 &  0.514 &  0.069 &  0.593 &  0.076 & $>14.31$ &  0.05 &  3 \\ 
                         &           & 1.87413 &  0.655 &  0.056 &  0.566 &  0.061 &  0.646 &  0.053 & $>14.35$ &  0.04 &  3 \\ 
54232-2166-209 &  3.4131 & 2.81317 &  1.271 &  0.063 &  0.524 &  0.061 &  0.897 &  0.010 & $ 14.55$ &  0.03 &  1 \\ 
                         &           & 3.09933 &  0.282 &  0.037 &  0.139 &  0.033 &  0.162 &  0.043 & $ 13.88$ &  0.07 &  1 \\ 
                         &           & 3.20457 &  0.118 &  0.037 &  0.201 &  0.038 &  0.030 &  0.011 & $>13.99$ &  0.10 &  3 \\ 
                         &           & 3.28127 &  0.875 &  0.037 &  0.511 &  0.035 &  0.799 &  0.018 & $>14.44$ &  0.02 &  3 \\ 
53886-2164-037 &  1.7900 & 1.67412 &  0.537 &  0.109 &  0.418 &  0.085 &  0.527 &  0.160 & $>14.09$ &  0.12 &  3 \\ 
52072-0617-313 &  1.7595 & 1.67776 &  0.760 &  0.115 &  0.552 &  0.102 &  0.733 &  0.095 & $>14.41$ &  0.06 &  3 \\ 
54232-2166-205 &  2.1170 & 1.84916 &  1.306 &  0.151 &  1.087 &  0.171 &  0.898 &  0.023 & $>14.72$ &  0.06 &  3 \\ 
54240-2516-303 &  3.8453 & 3.51671 &  0.745 &  0.145 &  0.699 &  0.158 &  0.722 &  0.128 & $>14.42$ &  0.09 &  3 \\ 
52466-1052-091 &  3.8257 & 3.56464 &  0.854 &  0.088 &  0.505 &  0.081 &  0.790 &  0.055 & $ 14.42$ &  0.04 &  1 \\ 
54567-1836-134 &  2.3321 & 2.00320 &  0.702 &  0.080 &  0.267 &  0.067 &  0.686 &  0.070 & $ 14.28$ &  0.06 &  1 \\ 
                         &           & 2.25035 &  1.313 &  0.087 &  1.143 &  0.086 &  0.898 &  0.006 & $>14.73$ &  0.03 &  3 \\ 
52872-1402-407 &  1.7875 & 1.50080 &  2.470 &  0.238 &  2.319 &  0.237 &  0.866 &  0.014 & $>15.32$ &  0.10 &  3 \\ 
52411-0925-037 &  1.9277 & 1.82662 &  1.109 &  0.189 &  0.610 &  0.166 &  0.868 &  0.050 & $ 14.54$ &  0.10 &  1 \\ 
54562-2955-271 &  1.9080 & 1.75573 &  0.875 &  0.132 &  0.830 &  0.164 &  0.799 &  0.079 & $>14.50$ &  0.07 &  3 \\ 
54232-2166-414 &  2.3816 & 1.86100 &  0.728 &  0.074 &  0.834 &  0.086 &  0.708 &  0.062 & $>14.40$ &  0.04 &  3 \\ 
                         &           & 2.18622 &  0.374 &  0.071 &  0.353 &  0.075 &  0.283 &  0.095 & $>13.99$ &  0.09 &  3 \\ 
                         &           & 2.24025 &  0.280 &  0.053 &  0.217 &  0.053 &  0.160 &  0.056 & $>13.81$ &  0.13 &  3 \\ 
52468-1053-352 &  2.4340 & 2.23059 &  0.435 &  0.078 &  0.282 &  0.074 &  0.379 &  0.122 & $ 13.98$ &  0.12 &  1 \\ 
52738-1167-165 &  2.0343 & 1.78068 &  1.242 &  0.124 &  1.115 &  0.133 &  0.895 &  0.026 & $>14.70$ &  0.05 &  3 \\ 
52072-0617-329 &  1.9277 & 1.84699 &  0.151 &  0.049 &  0.227 &  0.050 &  0.041 &  0.016 & $>14.00$ &  0.14 &  3 \\ 
53149-1581-396 &  3.7395 & 3.30488 &  0.728 &  0.134 &  0.880 &  0.163 &  0.708 &  0.119 & $>14.40$ &  0.07 &  3 \\ 
54592-2782-612 &  2.5424 & 2.08254 &  1.363 &  0.150 &  0.929 &  0.164 &  0.898 &  0.009 & $>14.76$ &  0.11 &  3 \\ 
52738-1167-510 &  1.9590 & 1.76525 &  0.634 &  0.081 &  0.572 &  0.098 &  0.627 &  0.078 & $>14.26$ &  0.06 &  3 \\ 
52731-1168-358 &  1.8268 & 1.56746 &  0.222 &  0.054 &  0.222 &  0.056 &  0.100 &  0.045 & $>13.75$ &  0.13 &  3 \\ 
53846-1849-471 &  3.6756 & 3.16020 &  0.807 &  0.118 &  0.644 &  0.110 &  0.762 &  0.087 & $>14.41$ &  0.06 &  3 \\ 
                         &           & 3.58895 &  1.267 &  0.133 &  1.808 &  0.118 &  0.897 &  0.026 & $>14.69$ &  0.05 &  3 \\ 
53846-1849-407 &  2.1451 & 1.67704 &  0.705 &  0.110 &  0.388 &  0.124 &  0.688 &  0.099 & $ 14.30$ &  0.10 &  1 \\ 
53859-1724-240 &  1.7050 & 1.64048 &  1.064 &  0.157 &  0.557 &  0.140 &  0.862 &  0.049 & $ 14.53$ &  0.09 &  1 \\ 
54232-2166-446 &  2.0703 & 1.76070 &  0.160 &  0.049 &  0.176 &  0.043 &  0.048 &  0.020 & $?13.46$ &  0.21 &  7 \\ 
                         &           & 1.96239 &  0.365 &  0.041 &  0.207 &  0.051 &  0.270 &  0.055 & $ 13.93$ &  0.07 &  1 \\ 
53534-1653-381 &  2.7715 & 2.19471 &  1.312 &  0.116 &  1.184 &  0.135 &  0.898 &  0.014 & $>14.71$ &  0.04 &  3 \\ 
                         &           & 2.29325 &  0.819 &  0.113 &  0.881 &  0.118 &  0.769 &  0.080 & $>14.46$ &  0.05 &  3 \\ 
                         &           & 2.34716 &  1.041 &  0.126 &  0.501 &  0.101 &  0.857 &  0.041 & $ 14.45$ &  0.06 &  1 \\ 
52875-1416-351 &  2.2159 & 2.03489 &  0.880 &  0.162 &  0.933 &  0.181 &  0.801 &  0.102 & $>14.57$ &  0.09 &  3 \\ 
53135-1389-505 &  1.7086 & 1.55244 &  0.880 &  0.122 &  0.600 &  0.127 &  0.801 &  0.070 & $>14.44$ &  0.10 &  3 \\ 
54232-2166-158 &  2.2341 & 1.81156 &  0.640 &  0.091 &  0.582 &  0.142 &  0.633 &  0.089 & $>14.39$ &  0.09 &  3 \\ 
                         &           & 1.84348 &  1.065 &  0.109 &  1.043 &  0.126 &  0.862 &  0.030 & $>14.64$ &  0.05 &  3 \\ 
                         &           & 2.04147 &  1.538 &  0.096 &  0.990 &  0.086 &  0.903 &  0.007 & $>14.76$ &  0.03 &  3 \\ 
54240-2516-394 &  2.7447 & 2.21631 &  0.633 &  0.095 &  0.360 &  0.105 &  0.626 &  0.098 & $ 14.25$ &  0.08 &  1 \\ 
                         &           & 2.29779 &  0.716 &  0.081 &  0.546 &  0.085 &  0.698 &  0.069 & $>14.41$ &  0.05 &  3 \\ 
                         &           & 2.63432 &  0.866 &  0.092 &  0.620 &  0.095 &  0.795 &  0.054 & $>14.41$ &  0.05 &  3 \\ 
52875-1416-341 &  2.2341 & 2.13483 &  1.916 &  0.123 &  1.622 &  0.121 &  0.915 &  0.010 & $>14.95$ &  0.04 &  3 \\ 
54232-2166-160 &  3.9385 & 3.26021 &  1.098 &  0.129 &  1.539 &  0.128 &  0.866 &  0.030 & $>14.57$ &  0.08 &  3 \\ 
                         &           & 3.39971 &  1.610 &  0.119 &  1.454 &  0.154 &  0.918 &  0.020 & $>14.88$ &  0.05 &  3 \\ 
52072-0617-276 &  1.7218 & 1.59811 &  0.859 &  0.081 &  0.731 &  0.083 &  0.793 &  0.049 & $>14.56$ &  0.05 &  3 \\ 
54240-2516-213 &  3.2778 & 3.12776 &  0.942 &  0.065 &  1.349 &  0.072 &  0.827 &  0.027 & $>14.62$ &  0.02 &  3 \\ 
                         &           & 3.13694 &  1.257 &  0.061 &  0.522 &  0.058 &  0.897 &  0.013 & $ 14.56$ &  0.02 &  1 \\ 
54563-2795-116 &  3.2756 & 3.15341 &  0.473 &  0.106 &  0.573 &  0.116 &  0.436 &  0.163 & $>14.46$ &  0.14 &  3 \\ 
52468-1053-306 &  2.5158 & 2.02617 &  0.388 &  0.038 &  0.376 &  0.048 &  0.305 &  0.060 & $>14.09$ &  0.04 &  3 \\ 
                         &           & 2.16733 &  0.485 &  0.041 &  0.387 &  0.044 &  0.452 &  0.060 & $>14.16$ &  0.03 &  3 \\ 
52072-0617-371 &  1.9679 & 1.78521 &  0.572 &  0.116 &  0.674 &  0.112 &  0.567 &  0.156 & $>14.35$ &  0.10 &  3 \\ 
53846-1849-477 &  1.9737 & 1.58587 &  1.523 &  0.087 &  1.076 &  0.102 &  0.901 &  0.006 & $>14.77$ &  0.03 &  3 \\ 
                         &           & 1.76649 &  0.862 &  0.066 &  0.673 &  0.088 &  0.794 &  0.039 & $>14.49$ &  0.03 &  3 \\ 
53135-1389-209 &  2.1512 & 1.70296 &  1.391 &  0.159 &  1.678 &  0.199 &  0.897 &  0.004 & $>14.81$ &  0.06 &  3 \\ 
52872-1402-212 &  1.9443 & 1.69323 &  0.894 &  0.212 &  0.672 &  0.166 &  0.807 &  0.137 & $>14.46$ &  0.14 &  3 \\ 
52738-1167-157 &  2.0269 & 1.88362 &  0.613 &  0.129 &  0.472 &  0.153 &  0.606 &  0.156 & $>14.29$ &  0.11 &  3 \\ 
                         &           & 1.97573 &  0.766 &  0.115 &  0.556 &  0.113 &  0.736 &  0.093 & $>14.39$ &  0.06 &  3 \\ 
52738-1167-046 &  3.1334 & 2.53916 &  0.665 &  0.065 &  0.655 &  0.077 &  0.655 &  0.061 & $>14.35$ &  0.05 &  3 \\ 
54563-2795-612 &  2.1890 & 1.90197 &  0.530 &  0.064 &  0.410 &  0.062 &  0.517 &  0.092 & $>14.24$ &  0.05 &  3 \\ 
                         &           & 2.03326 &  0.855 &  0.073 &  0.684 &  0.063 &  0.791 &  0.044 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 2.05080 &  0.616 &  0.059 &  0.427 &  0.056 &  0.609 &  0.057 & $>14.27$ &  0.04 &  3 \\ 
                         &           & 2.08291 &  0.530 &  0.053 &  0.614 &  0.066 &  0.517 &  0.076 & $>14.23$ &  0.05 &  3 \\ 
52468-1053-264 &  2.9518 & 2.74416 &  1.334 &  0.196 &  1.504 &  0.244 &  0.898 &  0.026 & $>15.06$ &  0.13 &  3 \\ 
52468-1053-322 &  2.1535 & 1.83727 &  0.858 &  0.046 &  0.741 &  0.057 &  0.792 &  0.027 & $>14.48$ &  0.03 &  3 \\ 
                         &           & 1.96646 &  0.215 &  0.054 &  0.372 &  0.061 &  0.095 &  0.045 & $>14.20$ &  0.11 &  3 \\ 
52401-0796-227 &  2.0659 & 1.76471 &  1.022 &  0.067 &  1.693 &  0.082 &  0.851 &  0.020 & $>14.70$ &  0.02 &  3 \\ 
                         &           & 1.93759 &  0.453 &  0.077 &  0.393 &  0.076 &  0.407 &  0.121 & $>14.13$ &  0.07 &  3 \\ 
52753-1294-637 &  1.8374 & 1.74300 &  0.536 &  0.114 &  0.533 &  0.123 &  0.526 &  0.167 & $>14.23$ &  0.09 &  3 \\ 
52413-0926-459 &  1.7296 & 1.56571 &  1.467 &  0.254 &  1.423 &  0.264 &  0.897 &  0.008 & $>14.99$ &  0.13 &  3 \\ 
54240-2516-476 &  2.8765 & 2.29223 &  0.974 &  0.064 &  0.644 &  0.064 &  0.837 &  0.024 & $>14.50$ &  0.04 &  3 \\ 
                         &           & 2.57960 &  0.386 &  0.064 &  0.317 &  0.078 &  0.301 &  0.091 & $>14.05$ &  0.08 &  3 \\ 
52738-1167-542 &  2.0009 & 1.88626 &  0.680 &  0.104 &  0.404 &  0.102 &  0.667 &  0.097 & $ 14.28$ &  0.09 &  1 \\ 
53171-1680-483 &  3.5547 & 3.23386 &  1.764 &  0.211 &  1.188 &  0.217 &  0.926 &  0.022 & $>14.96$ &  0.01 & 11 \\ 
54243-2518-305 &  2.1916 & 2.00904 &  0.623 &  0.089 &  0.397 &  0.099 &  0.616 &  0.093 & $ 14.24$ &  0.08 &  1 \\ 
53149-1581-220 &  2.5577 & 2.19851 &  0.474 &  0.037 &  0.336 &  0.033 &  0.437 &  0.056 & $>14.14$ &  0.03 &  3 \\ 
52049-0618-284 &  1.7549 & 1.66746 &  0.882 &  0.139 &  1.084 &  0.151 &  0.802 &  0.082 & $>14.53$ &  0.06 &  3 \\ 
54232-2166-075 &  1.8559 & 1.47215 &  1.274 &  0.096 &  0.957 &  0.107 &  0.897 &  0.018 & $>14.66$ &  0.04 &  3 \\ 
                         &           & 1.50343 &  0.821 &  0.078 &  0.541 &  0.081 &  0.771 &  0.050 & $>14.38$ &  0.05 &  3 \\ 
53167-1821-456 &  2.0490 & 1.71042 &  0.962 &  0.116 &  0.698 &  0.137 &  0.834 &  0.048 & $>14.54$ &  0.06 &  3 \\ 
53886-2168-288 &  2.5062 & 2.08686 &  0.638 &  0.071 &  0.512 &  0.069 &  0.631 &  0.069 & $>14.30$ &  0.04 &  3 \\ 
                         &           & 2.41195 &  0.285 &  0.062 &  0.354 &  0.079 &  0.166 &  0.065 & $>13.94$ &  0.08 &  3 \\ 
53534-1653-252 &  1.7460 & 1.58005 &  0.874 &  0.135 &  0.882 &  0.143 &  0.798 &  0.082 & $>14.51$ &  0.07 &  3 \\ 
                         &           & 1.60524 &  1.377 &  0.134 &  1.778 &  0.150 &  0.897 &  0.002 & $>14.90$ &  0.08 &  3 \\ 
54240-2516-125 &  2.0601 & 1.77700 &  0.409 &  0.110 &  0.276 &  0.088 &  0.339 &  0.155 & $ 14.01$ &  0.14 &  1 \\ 
52782-1333-412 &  2.5220 & 2.23856 &  0.665 &  0.117 &  1.222 &  0.155 &  0.655 &  0.111 & $>14.45$ &  0.07 &  3 \\ 
53889-2167-260 &  3.2597 & 3.08754 &  1.364 &  0.159 &  1.280 &  0.148 &  0.898 &  0.011 & $>14.77$ &  0.05 &  3 \\ 
54567-2517-405 &  2.8704 & 2.46482 &  0.786 &  0.159 &  0.689 &  0.118 &  0.749 &  0.128 & $>14.48$ &  0.09 &  3 \\ 
52466-1052-631 &  2.6228 & 2.11837 &  0.657 &  0.095 &  0.487 &  0.104 &  0.648 &  0.091 & $>14.33$ &  0.07 &  3 \\ 
                         &           & 2.39863 &  0.761 &  0.104 &  0.525 &  0.088 &  0.733 &  0.085 & $>14.37$ &  0.06 &  3 \\ 
53171-1680-178 &  2.3363 & 1.84860 &  1.964 &  0.071 &  1.800 &  0.073 &  0.910 &  0.008 & $>14.99$ &  0.02 &  3 \\ 
54567-1836-512 &  1.7381 & 1.69061 &  0.856 &  0.049 &  0.627 &  0.046 &  0.791 &  0.029 & $>14.46$ &  0.02 &  3 \\ 
54266-1725-498 &  3.9918 & 3.27809 &  0.781 &  0.096 &  0.964 &  0.100 &  0.745 &  0.074 & $>14.50$ &  0.05 &  3 \\ 
                         &           & 3.28306 &  0.949 &  0.095 &  0.449 &  0.088 &  0.830 &  0.040 & $ 14.43$ &  0.05 &  1 \\ 
                         &           & 3.33204 &  0.670 &  0.088 &  0.520 &  0.084 &  0.659 &  0.083 & $>14.32$ &  0.06 &  3 \\ 
                         &           & 3.61083 &  0.559 &  0.104 &  0.961 &  0.129 &  0.555 &  0.145 & $>14.32$ &  0.06 &  3 \\ 
52782-1333-451 &  2.5858 & 2.15285 &  1.274 &  0.168 &  1.283 &  0.206 &  0.897 &  0.030 & $>14.70$ &  0.12 &  3 \\ 
                         &           & 2.23107 &  0.677 &  0.136 &  0.570 &  0.118 &  0.665 &  0.133 & $>14.29$ &  0.11 &  3 \\ 
                         &           & 2.27133 &  1.190 &  0.134 &  0.916 &  0.165 &  0.883 &  0.022 & $>14.64$ &  0.06 &  3 \\ 
53534-1653-565 &  3.0228 & 2.83290 &  1.221 &  0.193 &  1.374 &  0.200 &  0.890 &  0.037 & $?14.86$ &  0.32 &  7 \\ 
53135-1389-052 &  2.0978 & 1.67519 &  0.516 &  0.055 &  0.399 &  0.053 &  0.497 &  0.078 & $>14.15$ &  0.06 &  3 \\ 
                         &           & 1.69311 &  0.565 &  0.061 &  0.485 &  0.065 &  0.561 &  0.080 & $>14.23$ &  0.04 &  3 \\ 
52782-1333-475 &  2.2982 & 2.14161 &  0.689 &  0.084 &  0.318 &  0.078 &  0.675 &  0.076 & $ 14.32$ &  0.07 &  1 \\ 
53171-1680-176 &  2.0714 & 1.62903 &  0.502 &  0.108 &  0.413 &  0.092 &  0.477 &  0.163 & $>14.12$ &  0.10 &  3 \\ 
                         &           & 1.73337 &  0.649 &  0.071 &  0.360 &  0.076 &  0.641 &  0.068 & $ 14.26$ &  0.06 &  1 \\ 
54567-1836-064 &  1.7369 & 1.48047 &  0.717 &  0.061 &  0.459 &  0.071 &  0.699 &  0.051 & $>14.33$ &  0.04 &  3 \\ 
                         &           & 1.49427 &  0.413 &  0.053 &  0.321 &  0.065 &  0.345 &  0.084 & $>14.10$ &  0.06 &  3 \\ 
54567-2517-474 &  2.1080 & 2.03056 &  1.110 &  0.138 &  1.611 &  0.122 &  0.868 &  0.031 & $>14.68$ &  0.05 &  3 \\ 
54240-2516-099 &  2.2706 & 2.16239 &  1.710 &  0.107 &  1.256 &  0.099 &  0.927 &  0.011 & $>14.89$ &  0.03 &  3 \\ 
53889-2167-512 &  2.2314 & 1.86768 &  0.256 &  0.069 &  0.437 &  0.094 &  0.130 &  0.060 & $>14.32$ &  0.13 &  3 \\ 
52401-0796-513 &  2.1772 & 1.69397 &  0.891 &  0.133 &  0.658 &  0.131 &  0.806 &  0.075 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 2.01970 &  0.420 &  0.098 &  0.604 &  0.123 &  0.356 &  0.145 & $>14.17$ &  0.11 &  3 \\ 
52875-1416-318 &  2.7869 & 2.57805 &  2.264 &  0.071 &  2.518 &  0.095 &  0.879 &  0.002 & $>15.37$ &  0.03 &  3 \\ 
53556-2169-250 &  3.4144 & 2.96566 &  1.416 &  0.083 &  1.030 &  0.098 &  0.896 &  0.002 & $>14.71$ &  0.03 &  3 \\ 
53917-2165-030 &  2.0272 & 1.66105 &  2.127 &  0.184 &  1.912 &  0.188 &  0.885 &  0.027 & $?15.26$ &  0.21 &  7 \\ 
54562-2955-051 &  2.0887 & 1.77909 &  0.409 &  0.088 &  0.416 &  0.087 &  0.338 &  0.128 & $>14.09$ &  0.09 &  3 \\ 
                         &           & 1.97490 &  0.731 &  0.103 &  0.497 &  0.079 &  0.710 &  0.089 & $>14.34$ &  0.05 &  3 \\ 
54567-2517-441 &  3.7646 & 3.58220 &  0.824 &  0.077 &  0.519 &  0.068 &  0.772 &  0.049 & $>14.40$ &  0.06 &  3 \\ 
52413-0926-156 &  1.7257 & 1.64133 &  1.759 &  0.205 &  1.707 &  0.218 &  0.927 &  0.022 & $>15.07$ &  0.10 &  3 \\ 
52738-1167-063 &  2.0147 & 1.83747 &  0.490 &  0.125 &  0.560 &  0.124 &  0.460 &  0.192 & $>14.21$ &  0.10 &  3 \\ 
53886-2168-390 &  2.0036 & 1.61702 &  0.798 &  0.124 &  0.481 &  0.116 &  0.756 &  0.093 & $ 14.37$ &  0.09 &  1 \\ 
52738-1167-003 &  3.3414 & 3.16073 &  1.042 &  0.071 &  0.845 &  0.073 &  0.858 &  0.021 & $>14.65$ &  0.03 &  3 \\ 
52045-0594-222 &  2.6887 & 2.34861 &  0.170 &  0.046 &  0.293 &  0.044 &  0.057 &  0.025 & $>14.17$ &  0.09 &  3 \\ 
                         &           & 2.35427 &  0.285 &  0.039 &  0.270 &  0.046 &  0.166 &  0.046 & $>13.89$ &  0.07 &  3 \\ 
52468-1053-457 &  2.1265 & 1.87401 &  0.552 &  0.149 &  0.439 &  0.129 &  0.548 &  0.219 & $?14.09$ &  0.16 &  7 \\ 
54562-2955-532 &  1.9686 & 1.60433 &  0.935 &  0.081 &  0.763 &  0.077 &  0.824 &  0.034 & $>14.56$ &  0.04 &  3 \\ 
52072-0617-449 &  2.1653 & 1.73291 &  0.762 &  0.142 &  0.825 &  0.140 &  0.734 &  0.120 & $>14.46$ &  0.07 &  3 \\ 
54562-2955-568 &  2.3424 & 2.23451 &  1.267 &  0.131 &  0.755 &  0.110 &  0.897 &  0.026 & $>14.68$ &  0.06 &  3 \\ 
52782-1333-123 &  3.5248 & 2.86631 &  0.500 &  0.083 &  0.276 &  0.061 &  0.474 &  0.123 & $ 14.14$ &  0.09 &  1 \\ 
                         &           & 3.20848 &  0.454 &  0.082 &  0.341 &  0.075 &  0.408 &  0.128 & $>14.13$ &  0.06 &  3 \\ 
53889-2167-551 &  2.0770 & 2.02500 &  0.833 &  0.066 &  0.666 &  0.075 &  0.778 &  0.041 & $>14.43$ &  0.03 &  3 \\ 
54240-2516-603 &  2.1691 & 1.98977 &  0.605 &  0.084 &  0.815 &  0.094 &  0.599 &  0.095 & $>14.37$ &  0.05 &  3 \\ 
                         &           & 2.11582 &  0.492 &  0.075 &  0.393 &  0.064 &  0.463 &  0.112 & $>14.17$ &  0.06 &  3 \\ 
54567-1836-015 &  2.1829 & 1.69847 &  0.705 &  0.127 &  0.771 &  0.152 &  0.688 &  0.116 & $>14.57$ &  0.14 &  3 \\ 
                         &           & 2.05647 &  0.498 &  0.093 &  0.594 &  0.125 &  0.471 &  0.139 & $>14.50$ &  0.11 &  3 \\ 
52072-0617-459 &  1.7371 & 1.49461 &  0.834 &  0.191 &  0.873 &  0.166 &  0.779 &  0.143 & $>14.42$ &  0.14 &  3 \\ 
                         &           & 1.64132 &  0.687 &  0.169 &  0.552 &  0.163 &  0.673 &  0.174 & $>14.25$ &  0.14 &  3 \\ 
52401-0796-590 &  1.9291 & 1.54319 &  0.697 &  0.051 &  0.450 &  0.047 &  0.682 &  0.043 & $>14.36$ &  0.03 &  3 \\ 
54562-2955-581 &  2.1957 & 1.79384 &  0.179 &  0.047 &  0.156 &  0.040 &  0.064 &  0.030 & $>13.67$ &  0.12 &  3 \\ 
                         &           & 2.12160 &  0.438 &  0.030 &  0.284 &  0.032 &  0.384 &  0.047 & $>14.08$ &  0.04 &  3 \\ 
                         &           & 2.14132 &  0.937 &  0.030 &  0.698 &  0.033 &  0.825 &  0.012 & $>14.56$ &  0.02 &  3 \\ 
52072-0617-457 &  2.1906 & 1.72726 &  1.108 &  0.126 &  0.969 &  0.126 &  0.868 &  0.028 & $>14.69$ &  0.06 &  3 \\ 
                         &           & 1.95597 &  0.356 &  0.089 &  0.373 &  0.073 &  0.255 &  0.111 & $?13.88$ &  0.19 &  7 \\ 
54567-2517-574 &  2.1488 & 2.07573 &  0.509 &  0.092 &  0.471 &  0.095 &  0.487 &  0.136 & $>14.17$ &  0.09 &  3 \\ 
54562-2955-583 &  1.8677 & 1.77253 &  0.684 &  0.056 &  0.415 &  0.051 &  0.671 &  0.049 & $>14.30$ &  0.03 &  3 \\ 
53886-2168-225 &  2.1277 & 1.67305 &  1.140 &  0.164 &  1.090 &  0.180 &  0.872 &  0.034 & $>14.72$ &  0.07 &  3 \\ 
52401-0796-487 &  2.2426 & 2.17617 &  0.717 &  0.117 &  0.423 &  0.105 &  0.698 &  0.105 & $ 14.34$ &  0.08 &  1 \\ 
54266-1725-587 &  2.0271 & 1.80814 &  0.785 &  0.095 &  0.789 &  0.106 &  0.748 &  0.072 & $>14.48$ &  0.06 &  3 \\ 
53171-1680-043 &  2.1899 & 2.12423 &  0.314 &  0.042 &  0.180 &  0.042 &  0.202 &  0.052 & $ 13.86$ &  0.09 &  1 \\ 
52468-1053-502 &  2.0689 & 1.71714 &  1.109 &  0.103 &  0.627 &  0.118 &  0.868 &  0.021 & $ 14.54$ &  0.04 &  1 \\ 
                         &           & 1.96476 &  0.585 &  0.089 &  0.647 &  0.086 &  0.580 &  0.110 & $>14.27$ &  0.06 &  3 \\ 
                         &           & 1.97027 &  0.612 &  0.081 &  0.224 &  0.063 &  0.606 &  0.086 & $ 14.24$ &  0.07 &  1 \\ 
52413-0926-617 &  1.7321 & 1.64542 &  0.724 &  0.145 &  0.560 &  0.113 &  0.704 &  0.131 & $>14.31$ &  0.12 &  3 \\ 
53889-2167-053 &  2.3862 & 2.22973 &  0.673 &  0.118 &  0.692 &  0.098 &  0.662 &  0.111 & $>14.36$ &  0.07 &  3 \\ 
54562-2955-620 &  2.8017 & 2.53665 &  0.593 &  0.068 &  0.366 &  0.065 &  0.587 &  0.078 & $>14.26$ &  0.05 &  3 \\ 
                         &           & 2.64705 &  0.428 &  0.068 &  0.235 &  0.067 &  0.367 &  0.107 & $ 13.98$ &  0.11 &  1 \\ 
54266-1725-026 &  3.1491 & 2.61513 &  0.732 &  0.144 &  0.873 &  0.167 &  0.711 &  0.129 & $>14.34$ &  0.11 &  3 \\ 
53846-1849-080 &  3.4330 & 2.78453 &  1.977 &  0.334 &  1.752 &  0.315 &  0.908 &  0.018 & $>15.11$ &  0.14 &  3 \\ 
52731-1168-457 &  1.8828 & 1.69276 &  1.286 &  0.163 &  1.278 &  0.172 &  0.898 &  0.028 & $?14.75$ &  0.15 &  7 \\ 
53556-2169-175 &  1.9844 & 1.82900 &  0.812 &  0.108 &  0.796 &  0.113 &  0.765 &  0.078 & $>14.49$ &  0.05 &  3 \\ 
                         &           & 1.83313 &  0.819 &  0.112 &  0.362 &  0.107 &  0.769 &  0.080 & $ 14.38$ &  0.07 &  1 \\ 
54570-2519-316 &  3.4241 & 3.34877 &  0.567 &  0.074 &  0.391 &  0.063 &  0.563 &  0.098 & $>14.20$ &  0.05 &  3 \\ 
53142-1390-372 &  2.0878 & 1.90125 &  0.301 &  0.062 &  0.406 &  0.079 &  0.185 &  0.071 & $>13.99$ &  0.09 &  3 \\ 
54243-2518-199 &  1.7620 & 1.68866 &  0.970 &  0.159 &  1.064 &  0.164 &  0.836 &  0.072 & $>14.64$ &  0.07 &  3 \\ 
53556-2169-480 &  2.7770 & 2.29352 &  0.500 &  0.051 &  0.240 &  0.041 &  0.474 &  0.073 & $ 14.13$ &  0.05 &  1 \\ 
                         &           & 2.34030 &  0.665 &  0.041 &  0.320 &  0.040 &  0.655 &  0.037 & $ 14.27$ &  0.03 &  1 \\ 
                         &           & 2.54836 &  0.218 &  0.038 &  0.200 &  0.039 &  0.097 &  0.031 & $>13.78$ &  0.08 &  3 \\ 
                         &           & 2.65917 &  0.339 &  0.042 &  0.319 &  0.050 &  0.232 &  0.051 & $>13.98$ &  0.06 &  3 \\ 
53171-1680-047 &  2.2878 & 1.98194 &  1.325 &  0.086 &  0.847 &  0.082 &  0.898 &  0.003 & $>14.70$ &  0.03 &  3 \\ 
52872-1402-625 &  2.1654 & 1.96388 &  0.394 &  0.059 &  0.242 &  0.057 &  0.315 &  0.088 & $ 13.94$ &  0.09 &  1 \\ 
52352-0812-331 &  2.2955 & 1.87036 &  0.600 &  0.077 &  0.513 &  0.078 &  0.594 &  0.087 & $>14.31$ &  0.05 &  3 \\ 
                         &           & 2.23997 &  0.492 &  0.064 &  0.444 &  0.065 &  0.462 &  0.095 & $>14.14$ &  0.06 &  3 \\ 
52875-1416-534 &  2.4517 & 2.00056 &  1.736 &  0.183 &  1.699 &  0.159 &  0.927 &  0.023 & $?14.96$ &  0.23 &  7 \\ 
                         &           & 2.39157 &  1.353 &  0.116 &  1.586 &  0.125 &  0.898 &  0.004 & $>14.79$ &  0.05 &  3 \\ 
54584-2520-286 &  1.7802 & 1.65492 &  0.544 &  0.121 &  0.356 &  0.123 &  0.537 &  0.177 & $ 14.22$ &  0.11 &  1 \\ 
52468-1053-131 &  2.2587 & 1.87388 &  0.373 &  0.122 &  0.413 &  0.105 &  0.282 &  0.157 & $?13.99$ &  0.16 &  7 \\ 
                         &           & 2.07406 &  0.640 &  0.110 &  0.689 &  0.128 &  0.633 &  0.116 & $>14.25$ &  0.08 &  3 \\ 
52782-1333-504 &  3.7007 & 3.05458 &  1.810 &  0.190 &  1.947 &  0.232 &  0.924 &  0.003 & $?15.15$ &  0.16 &  7 \\ 
52468-1053-156 &  2.7395 & 2.16293 &  0.901 &  0.045 &  0.773 &  0.043 &  0.810 &  0.019 & $>14.52$ &  0.02 &  3 \\ 
                         &           & 2.16796 &  0.731 &  0.035 &  0.105 &  0.031 &  0.710 &  0.030 & $ 14.35$ &  0.02 &  1 \\ 
                         &           & 2.19033 &  0.108 &  0.029 &  0.173 &  0.041 &  0.027 &  0.009 & $>13.89$ &  0.14 &  3 \\ 
                         &           & 2.47164 &  1.673 &  0.029 &  1.637 &  0.038 &  0.928 &  0.001 & $>14.97$ &  0.01 &  3 \\ 
                         &           & 2.59155 &  0.594 &  0.041 &  0.384 &  0.054 &  0.588 &  0.040 & $>14.22$ &  0.03 &  3 \\ 
53886-2168-500 &  3.5328 & 2.94650 &  0.678 &  0.056 &  0.587 &  0.063 &  0.666 &  0.051 & $>14.33$ &  0.04 &  3 \\ 
                         &           & 3.32922 &  0.518 &  0.053 &  0.202 &  0.048 &  0.499 &  0.075 & $ 14.16$ &  0.05 &  1 \\ 
53137-1726-320 &  2.0876 & 1.73137 &  1.389 &  0.200 &  1.061 &  0.175 &  0.897 &  0.014 & $>14.69$ &  0.07 &  3 \\ 
53145-1580-182 &  3.1819 & 2.68950 &  1.574 &  0.134 &  1.143 &  0.137 &  0.910 &  0.014 & $>14.78$ &  0.04 &  3 \\ 
                         &           & 2.79523 &  0.364 &  0.093 &  0.387 &  0.107 &  0.268 &  0.118 & $?13.89$ &  0.18 &  7 \\ 
52045-0594-108 &  2.1686 & 1.88048 &  1.558 &  0.172 &  0.817 &  0.153 &  0.906 &  0.009 & $ 14.70$ &  0.06 &  1 \\ 
54570-2519-231 &  1.9285 & 1.73663 &  0.565 &  0.092 &  0.350 &  0.086 &  0.561 &  0.125 & $ 14.21$ &  0.09 &  1 \\ 
52468-1053-545 &  2.7442 & 2.59001 &  0.876 &  0.163 &  0.539 &  0.129 &  0.800 &  0.104 & $ 14.47$ &  0.13 &  1 \\ 
53556-2169-050 &  1.7761 & 1.58240 &  1.294 &  0.228 &  1.254 &  0.209 &  0.898 &  0.036 & $>14.67$ &  0.14 &  3 \\ 
53846-1849-631 &  3.4701 & 3.00605 &  0.704 &  0.072 &  0.566 &  0.084 &  0.687 &  0.063 & $>14.35$ &  0.04 &  3 \\ 
52731-1168-481 &  1.8986 & 1.66015 &  0.534 &  0.097 &  0.504 &  0.083 &  0.523 &  0.141 & $>14.21$ &  0.07 &  3 \\ 
52352-0812-339 &  1.8182 & 1.52958 &  0.595 &  0.098 &  0.583 &  0.087 &  0.590 &  0.120 & $>14.27$ &  0.07 &  3 \\ 
                         &           & 1.68503 &  0.672 &  0.075 &  0.614 &  0.082 &  0.661 &  0.070 & $>14.37$ &  0.04 &  3 \\ 
52468-1053-087 &  2.8265 & 2.71924 &  0.906 &  0.113 &  0.929 &  0.127 &  0.812 &  0.059 & $>14.56$ &  0.06 &  3 \\ 
52352-0812-315 &  1.7192 & 1.58282 &  1.735 &  0.212 &  2.530 &  0.214 &  0.927 &  0.026 & $>15.31$ &  0.07 &  3 \\ 
                         &           & 1.58834 &  1.769 &  0.171 &  1.473 &  0.217 &  0.926 &  0.011 & $>14.93$ &  0.06 &  3 \\ 
53786-1850-306 &  2.0823 & 1.97641 &  0.807 &  0.179 &  0.652 &  0.153 &  0.762 &  0.141 & $>14.37$ &  0.13 &  3 \\ 
53145-1580-134 &  2.5444 & 2.47480 &  0.680 &  0.112 &  0.851 &  0.118 &  0.667 &  0.104 & $>14.38$ &  0.07 &  3 \\ 
52468-1053-149 &  1.8674 & 1.72256 &  1.002 &  0.169 &  0.652 &  0.161 &  0.846 &  0.068 & $>14.48$ &  0.08 &  3 \\ 
53859-1727-391 &  2.1197 & 1.67684 &  0.420 &  0.085 &  0.385 &  0.101 &  0.355 &  0.128 & $>14.09$ &  0.09 &  3 \\ 
52049-0618-344 &  1.8672 & 1.48769 &  2.313 &  0.310 &  2.548 &  0.310 &  0.876 &  0.029 & $?15.26$ &  0.31 &  7 \\ 
53149-1581-030 &  2.6337 & 2.19980 &  0.663 &  0.090 &  0.613 &  0.093 &  0.654 &  0.085 & $>14.33$ &  0.05 &  3 \\ 
                         &           & 2.37582 &  0.775 &  0.087 &  0.531 &  0.071 &  0.742 &  0.068 & $>14.39$ &  0.05 &  3 \\ 
52401-0796-568 &  2.4393 & 2.18727 &  0.462 &  0.093 &  0.390 &  0.094 &  0.420 &  0.144 & $>14.15$ &  0.08 &  3 \\ 
                         &           & 2.35429 &  0.442 &  0.072 &  0.412 &  0.085 &  0.390 &  0.112 & $>14.05$ &  0.10 &  3 \\ 
53875-2170-312 &  1.7217 & 1.67248 &  0.456 &  0.102 &  1.184 &  0.101 &  0.411 &  0.160 & $>14.30$ &  0.06 &  3 \\ 
53149-1581-626 &  2.0077 & 1.59503 &  1.206 &  0.216 &  1.160 &  0.231 &  0.887 &  0.045 & $>14.61$ &  0.13 &  3 \\ 
51691-0342-113 &  2.2362 & 1.80517 &  0.844 &  0.144 &  0.899 &  0.163 &  0.785 &  0.101 & $>14.49$ &  0.09 &  3 \\ 
52731-1168-564 &  2.6103 & 2.45997 &  0.448 &  0.084 &  0.300 &  0.090 &  0.399 &  0.132 & $ 13.98$ &  0.12 &  1 \\ 
54584-2520-279 &  1.9844 & 1.60986 &  1.141 &  0.161 &  1.131 &  0.203 &  0.872 &  0.033 & $>14.62$ &  0.07 &  3 \\ 
                         &           & 1.91519 &  0.855 &  0.127 &  0.539 &  0.116 &  0.791 &  0.083 & $ 14.43$ &  0.06 &  1 \\ 
52401-0796-043 &  2.5233 & 2.22131 &  0.318 &  0.055 &  0.665 &  0.070 &  0.207 &  0.068 & $>14.57$ &  0.07 &  3 \\ 
                         &           & 2.29168 &  0.394 &  0.073 &  0.376 &  0.080 &  0.315 &  0.105 & $>14.10$ &  0.07 &  3 \\ 
54570-2519-470 &  2.1345 & 1.93518 &  1.563 &  0.068 &  1.199 &  0.075 &  0.907 &  0.008 & $>14.86$ &  0.03 &  3 \\ 
52049-0618-101 &  2.0372 & 1.98327 &  0.672 &  0.082 &  0.313 &  0.068 &  0.660 &  0.076 & $ 14.24$ &  0.06 &  1 \\ 
53137-1726-241 &  2.2986 & 2.05318 &  0.669 &  0.126 &  0.659 &  0.140 &  0.658 &  0.122 & $>14.28$ &  0.10 &  3 \\ 
51691-0342-047 &  1.9275 & 1.76001 &  0.934 &  0.115 &  0.653 &  0.121 &  0.824 &  0.054 & $>14.48$ &  0.06 &  3 \\ 
53498-1654-405 &  2.4316 & 1.98400 &  0.393 &  0.073 &  0.380 &  0.105 &  0.313 &  0.105 & $>13.95$ &  0.13 &  3 \\ 
53786-1850-320 &  2.2922 & 2.17040 &  1.373 &  0.143 &  0.902 &  0.129 &  0.897 &  0.005 & $>14.71$ &  0.05 &  3 \\ 
54570-2519-134 &  2.3671 & 2.30654 &  0.666 &  0.117 &  0.396 &  0.103 &  0.656 &  0.111 & $ 14.27$ &  0.09 &  1 \\ 
53875-2170-241 &  1.8971 & 1.77837 &  1.557 &  0.177 &  1.146 &  0.170 &  0.906 &  0.008 & $>14.74$ &  0.05 &  3 \\ 
                         &           & 1.80404 &  2.125 &  0.189 &  2.174 &  0.217 &  0.886 &  0.027 & $>15.03$ &  0.06 &  3 \\ 
53556-2169-509 &  1.8502 & 1.48883 &  0.633 &  0.144 &  0.595 &  0.120 &  0.626 &  0.167 & $>14.26$ &  0.13 &  3 \\ 
52875-1416-620 &  2.0611 & 1.81803 &  0.487 &  0.120 &  0.401 &  0.118 &  0.456 &  0.184 & $>14.16$ &  0.13 &  3 \\ 
53859-1727-247 &  2.2265 & 1.80522 &  0.889 &  0.132 &  0.451 &  0.119 &  0.805 &  0.074 & $ 14.39$ &  0.10 &  1 \\ 
52468-1053-008 &  2.0864 & 1.71619 &  0.820 &  0.236 &  1.176 &  0.230 &  0.770 &  0.192 & $?14.28$ &  0.23 &  7 \\ 
51691-0342-055 &  1.8997 & 1.85114 &  0.826 &  0.147 &  0.914 &  0.136 &  0.774 &  0.107 & $>14.55$ &  0.08 &  3 \\ 
53886-2168-078 &  2.1932 & 1.88815 &  0.372 &  0.041 &  0.226 &  0.038 &  0.280 &  0.058 & $>13.97$ &  0.05 &  3 \\ 
                         &           & 1.95650 &  0.528 &  0.036 &  0.314 &  0.035 &  0.514 &  0.052 & $>14.17$ &  0.03 &  3 \\ 
                         &           & 2.10470 &  0.109 &  0.028 &  0.132 &  0.039 &  0.027 &  0.009 & $?13.21$ &  0.24 &  7 \\ 
53859-1727-367 &  2.2868 & 2.09242 &  1.470 &  0.090 &  1.220 &  0.106 &  0.897 &  0.001 & $>15.05$ &  0.07 &  3 \\ 
                         &           & 2.22992 &  1.042 &  0.076 &  0.870 &  0.068 &  0.857 &  0.022 & $>14.58$ &  0.03 &  3 \\ 
53141-1417-308 &  1.9118 & 1.71459 &  0.938 &  0.148 &  0.568 &  0.111 &  0.825 &  0.074 & $ 14.44$ &  0.09 &  1 \\ 
52045-0594-614 &  2.0874 & 1.66702 &  1.129 &  0.093 &  1.105 &  0.109 &  0.870 &  0.015 & $>14.67$ &  0.04 &  3 \\ 
                         &           & 1.71406 &  0.682 &  0.089 &  0.668 &  0.097 &  0.669 &  0.082 & $>14.31$ &  0.07 &  3 \\ 
                         &           & 1.83951 &  0.956 &  0.080 &  1.050 &  0.097 &  0.832 &  0.033 & $>14.55$ &  0.04 &  3 \\ 
                         &           & 2.00554 &  0.443 &  0.063 &  0.434 &  0.072 &  0.391 &  0.099 & $>14.15$ &  0.05 &  3 \\ 
54243-2518-567 &  1.8640 & 1.67764 &  1.017 &  0.154 &  0.849 &  0.180 &  0.850 &  0.056 & $>14.57$ &  0.08 &  3 \\ 
53142-1390-576 &  1.9821 & 1.87994 &  0.590 &  0.106 &  0.342 &  0.093 &  0.584 &  0.134 & $ 14.22$ &  0.09 &  1 \\ 
53172-1822-287 &  3.1345 & 2.81236 &  0.480 &  0.081 &  0.538 &  0.082 &  0.446 &  0.123 & $>14.16$ &  0.08 &  3 \\ 
53498-1654-426 &  3.2564 & 2.66132 &  1.314 &  0.105 &  1.409 &  0.152 &  0.898 &  0.011 & $>14.74$ &  0.04 &  3 \\ 
53786-1850-166 &  2.3005 & 1.86673 &  0.524 &  0.079 &  0.267 &  0.074 &  0.508 &  0.114 & $ 14.09$ &  0.11 &  1 \\ 
                         &           & 2.14840 &  0.458 &  0.079 &  0.378 &  0.080 &  0.414 &  0.123 & $>14.09$ &  0.09 &  3 \\ 
53557-2171-272 &  3.1286 & 3.00370 &  0.733 &  0.105 &  0.603 &  0.144 &  0.712 &  0.091 & $>14.48$ &  0.14 &  3 \\ 
53137-1726-497 &  2.7498 & 2.49098 &  0.274 &  0.037 &  0.299 &  0.040 &  0.153 &  0.040 & $>13.86$ &  0.07 &  3 \\ 
                         &           & 2.60844 &  0.397 &  0.038 &  0.330 &  0.038 &  0.319 &  0.060 & $>13.99$ &  0.05 &  3 \\ 
53556-2169-585 &  1.8475 & 1.78328 &  0.368 &  0.054 &  0.611 &  0.058 &  0.273 &  0.073 & $>14.14$ &  0.05 &  3 \\ 
                         &           & 1.78634 &  0.514 &  0.056 &  0.327 &  0.054 &  0.495 &  0.080 & $>14.19$ &  0.04 &  3 \\ 
53875-2170-222 &  2.6487 & 2.29680 &  0.734 &  0.059 &  0.645 &  0.061 &  0.713 &  0.050 & $>14.40$ &  0.04 &  3 \\ 
53473-1579-334 &  1.7842 & 1.73328 &  0.679 &  0.133 &  0.616 &  0.125 &  0.666 &  0.126 & $>14.34$ &  0.09 &  3 \\ 
52731-1168-543 &  3.8162 & 3.26823 &  0.457 &  0.093 &  0.406 &  0.094 &  0.413 &  0.144 & $>14.14$ &  0.09 &  3 \\ 
53227-1403-120 &  2.0612 & 2.00839 &  0.338 &  0.048 &  0.360 &  0.060 &  0.231 &  0.058 & $>14.01$ &  0.06 &  3 \\ 
52825-1404-381 &  2.3048 & 1.92378 &  0.858 &  0.131 &  0.638 &  0.142 &  0.792 &  0.085 & $>14.46$ &  0.08 &  3 \\ 
52468-1053-071 &  2.1716 & 1.97521 &  0.706 &  0.129 &  0.543 &  0.124 &  0.689 &  0.117 & $>14.39$ &  0.10 &  3 \\ 
52352-0812-493 &  2.5208 & 2.32131 &  1.205 &  0.089 &  0.885 &  0.091 &  0.887 &  0.018 & $>14.66$ &  0.04 &  3 \\ 
53859-1727-122 &  2.4987 & 2.20827 &  1.024 &  0.129 &  0.857 &  0.118 &  0.852 &  0.045 & $>14.52$ &  0.06 &  3 \\ 
53875-2170-199 &  1.9310 & 1.65956 &  0.848 &  0.051 &  0.562 &  0.054 &  0.787 &  0.032 & $>14.44$ &  0.03 &  3 \\ 
52352-0812-489 &  2.0435 & 1.95981 &  0.373 &  0.053 &  0.319 &  0.057 &  0.281 &  0.073 & $>14.06$ &  0.06 &  3 \\ 
                         &           & 1.98565 &  0.727 &  0.042 &  0.685 &  0.050 &  0.707 &  0.035 & $>14.44$ &  0.02 &  3 \\ 
                         &           & 1.99051 &  0.632 &  0.047 &  1.016 &  0.048 &  0.625 &  0.045 & $>14.43$ &  0.02 &  3 \\ 
52352-0812-260 &  1.7397 & 1.68859 &  1.216 &  0.149 &  1.886 &  0.135 &  0.889 &  0.027 & $>14.70$ &  0.05 &  3 \\ 
                         &           & 1.69264 &  1.809 &  0.132 &  1.743 &  0.146 &  0.924 &  0.004 & $>14.92$ &  0.04 &  3 \\ 
54538-2521-312 &  4.1048 & 3.44445 &  0.484 &  0.108 &  0.603 &  0.120 &  0.452 &  0.166 & $>14.16$ &  0.11 &  3 \\ 
53172-1822-220 &  3.6440 & 3.56000 &  0.981 &  0.143 &  1.641 &  0.246 &  0.839 &  0.058 & $>15.11$ &  0.13 &  3 \\ 
52516-1054-472 &  1.8247 & 1.76893 &  0.777 &  0.116 &  0.618 &  0.112 &  0.743 &  0.092 & $>14.42$ &  0.07 &  3 \\ 
54538-2521-277 &  3.2261 & 2.71059 &  1.154 &  0.211 &  1.547 &  0.249 &  0.874 &  0.047 & $>14.74$ &  0.10 &  3 \\ 
                         &           & 3.13020 &  1.039 &  0.137 &  0.903 &  0.124 &  0.857 &  0.046 & $>14.68$ &  0.07 &  3 \\ 
52516-1054-367 &  2.7525 & 2.28179 &  0.574 &  0.065 &  0.241 &  0.056 &  0.569 &  0.082 & $ 14.21$ &  0.07 &  1 \\ 
52516-1054-370 &  1.8678 & 1.58713 &  0.590 &  0.090 &  0.495 &  0.089 &  0.584 &  0.111 & $>14.27$ &  0.06 &  3 \\ 
52023-0595-387 &  2.3991 & 2.02386 &  0.576 &  0.119 &  0.379 &  0.085 &  0.571 &  0.158 & $>14.21$ &  0.10 &  3 \\ 
                         &           & 2.14079 &  0.357 &  0.079 &  0.438 &  0.087 &  0.257 &  0.099 & $>14.39$ &  0.12 &  3 \\ 
51692-0343-250 &  1.9212 & 1.76871 &  0.489 &  0.065 &  0.363 &  0.051 &  0.458 &  0.097 & $>14.16$ &  0.05 &  3 \\ 
53227-1403-071 &  2.1715 & 2.06048 &  0.871 &  0.134 &  0.592 &  0.116 &  0.797 &  0.082 & $>14.47$ &  0.06 &  3 \\ 
54584-2520-535 &  2.2105 & 1.80952 &  0.389 &  0.064 &  0.367 &  0.068 &  0.307 &  0.092 & $>14.04$ &  0.07 &  3 \\ 
                         &           & 1.91065 &  0.454 &  0.062 &  0.283 &  0.055 &  0.408 &  0.097 & $>14.06$ &  0.07 &  3 \\ 
                         &           & 2.08623 &  0.474 &  0.065 &  0.340 &  0.066 &  0.437 &  0.098 & $>14.14$ &  0.06 &  3 \\ 
52056-0619-202 &  2.0127 & 1.66455 &  0.726 &  0.107 &  0.665 &  0.135 &  0.706 &  0.093 & $>14.38$ &  0.07 &  3 \\ 
                         &           & 1.96019 &  0.939 &  0.076 &  0.879 &  0.079 &  0.826 &  0.032 & $>14.59$ &  0.03 &  3 \\ 
52764-1334-461 &  2.6507 & 2.23710 &  0.556 &  0.113 &  0.562 &  0.123 &  0.552 &  0.160 & $>14.26$ &  0.08 &  3 \\ 
53172-1822-166 &  2.0804 & 1.66298 &  0.363 &  0.074 &  0.351 &  0.070 &  0.266 &  0.095 & $>14.01$ &  0.08 &  3 \\ 
                         &           & 1.91036 &  0.689 &  0.059 &  0.537 &  0.059 &  0.675 &  0.052 & $>14.37$ &  0.04 &  3 \\ 
                         &           & 1.98752 &  0.223 &  0.048 &  0.706 &  0.048 &  0.101 &  0.040 & $>14.03$ &  0.06 &  3 \\ 
                         &           & 1.99271 &  0.705 &  0.048 &  0.516 &  0.053 &  0.688 &  0.040 & $>14.36$ &  0.03 &  3 \\ 
53141-1417-523 &  3.1569 & 2.64563 &  0.850 &  0.119 &  0.544 &  0.122 &  0.789 &  0.078 & $>14.53$ &  0.09 &  3 \\ 
                         &           & 2.96498 &  0.369 &  0.118 &  0.637 &  0.144 &  0.275 &  0.151 & $>14.62$ &  0.11 &  3 \\ 
53498-1654-508 &  3.6639 & 2.96953 &  2.183 &  0.093 &  3.067 &  0.141 &  0.881 &  0.011 & $>15.48$ &  0.04 &  3 \\ 
                         &           & 3.18947 &  0.314 &  0.056 &  0.193 &  0.060 &  0.202 &  0.069 & $ 13.89$ &  0.11 &  1 \\ 
                         &           & 3.47389 &  0.716 &  0.087 &  0.498 &  0.083 &  0.697 &  0.076 & $>14.40$ &  0.06 &  3 \\ 
53172-1681-514 &  2.3554 & 1.93713 &  1.164 &  0.076 &  0.758 &  0.070 &  0.877 &  0.012 & $>14.65$ &  0.04 &  3 \\ 
                         &           & 2.05377 &  0.424 &  0.067 &  0.410 &  0.070 &  0.361 &  0.105 & $>14.13$ &  0.06 &  3 \\ 
                         &           & 2.26409 &  0.845 &  0.058 &  0.700 &  0.071 &  0.785 &  0.036 & $>14.45$ &  0.03 &  3 \\ 
53227-1403-562 &  3.6293 & 2.98365 &  0.788 &  0.159 &  0.542 &  0.129 &  0.750 &  0.127 & $>14.43$ &  0.09 &  3 \\ 
51692-0343-406 &  2.6071 & 2.25627 &  1.437 &  0.182 &  0.838 &  0.177 &  0.896 &  0.002 & $ 14.75$ &  0.12 &  1 \\ 
54230-2172-204 &  3.9776 & 3.30149 &  1.292 &  0.109 &  1.144 &  0.114 &  0.898 &  0.016 & $>15.01$ &  0.08 &  3 \\ 
52056-0619-305 &  2.4033 & 2.14519 &  0.531 &  0.088 &  0.356 &  0.098 &  0.519 &  0.127 & $>14.13$ &  0.11 &  3 \\ 
53498-1654-060 &  1.8976 & 1.60687 &  1.476 &  0.205 &  1.068 &  0.214 &  0.897 &  0.001 & $>14.69$ &  0.12 &  3 \\ 
53786-1850-527 &  1.7097 & 1.58283 &  0.684 &  0.126 &  0.696 &  0.149 &  0.671 &  0.117 & $>14.34$ &  0.08 &  3 \\ 
                         &           & 1.66339 &  0.939 &  0.106 &  0.498 &  0.097 &  0.826 &  0.048 & $ 14.42$ &  0.06 &  1 \\ 
54592-2951-167 &  2.1576 & 1.74884 &  0.999 &  0.167 &  0.580 &  0.126 &  0.845 &  0.067 & $ 14.51$ &  0.14 &  1 \\ 
54230-2172-462 &  2.0996 & 1.73517 &  0.412 &  0.073 &  0.311 &  0.060 &  0.343 &  0.110 & $>14.06$ &  0.10 &  3 \\ 
52375-0620-246 &  1.7936 & 1.53421 &  0.788 &  0.094 &  0.679 &  0.105 &  0.750 &  0.071 & $>14.44$ &  0.06 &  3 \\ 
                         &           & 1.68234 &  1.358 &  0.096 &  0.764 &  0.089 &  0.898 &  0.001 & $ 14.66$ &  0.03 &  1 \\ 
54230-2172-537 &  4.1434 & 4.02658 &  1.258 &  0.113 &  0.553 &  0.124 &  0.897 &  0.025 & $<14.68$ &  0.16 &  5 \\ 
54570-2522-392 &  1.8023 & 1.50539 &  1.246 &  0.195 &  0.864 &  0.156 &  0.896 &  0.036 & $>14.62$ &  0.10 &  3 \\ 
                         &           & 1.57133 &  0.966 &  0.109 &  0.614 &  0.127 &  0.835 &  0.044 & $>14.55$ &  0.11 &  3 \\ 
53473-1579-420 &  2.5120 & 2.26818 &  0.867 &  0.194 &  1.306 &  0.202 &  0.796 &  0.135 & $?14.48$ &  0.15 &  7 \\ 
                         &           & 2.27351 &  1.290 &  0.187 &  0.819 &  0.209 &  0.898 &  0.031 & $<14.65$ &  0.19 &  5 \\ 
54538-2521-426 &  1.8346 & 1.65061 &  0.650 &  0.128 &  0.438 &  0.124 &  0.642 &  0.137 & $>14.18$ &  0.14 &  3 \\ 
53523-1655-229 &  2.4594 & 2.31266 &  0.915 &  0.076 &  0.524 &  0.073 &  0.816 &  0.034 & $ 14.47$ &  0.04 &  1 \\ 
53498-1654-077 &  1.8552 & 1.75081 &  1.001 &  0.172 &  1.302 &  0.220 &  0.845 &  0.070 & $>14.66$ &  0.09 &  3 \\ 
53523-1655-373 &  3.5843 & 3.15951 &  0.735 &  0.057 &  0.956 &  0.086 &  0.714 &  0.048 & $>14.44$ &  0.03 &  3 \\ 
53141-1417-515 &  2.1101 & 1.99627 &  0.214 &  0.059 &  0.306 &  0.063 &  0.094 &  0.050 & $>14.15$ &  0.12 &  3 \\ 
54592-2951-518 &  1.9509 & 1.57448 &  0.576 &  0.144 &  0.750 &  0.148 &  0.571 &  0.196 & $>14.63$ &  0.11 &  3 \\ 
                         &           & 1.76829 &  0.678 &  0.096 &  0.800 &  0.108 &  0.666 &  0.089 & $>14.46$ &  0.07 &  3 \\ 
52516-1054-516 &  3.5739 & 2.88061 &  0.217 &  0.058 &  0.564 &  0.054 &  0.096 &  0.048 & $>14.01$ &  0.06 &  3 \\ 
                         &           & 2.88732 &  0.557 &  0.054 &  0.385 &  0.057 &  0.552 &  0.074 & $>14.21$ &  0.04 &  3 \\ 
                         &           & 3.37815 &  0.598 &  0.046 &  1.037 &  0.038 &  0.592 &  0.044 & $>14.40$ &  0.02 &  3 \\ 
                         &           & 3.48415 &  0.542 &  0.042 &  0.304 &  0.049 &  0.534 &  0.059 & $ 14.14$ &  0.04 &  1 \\ 
53524-1851-328 &  2.0898 & 1.98053 &  1.084 &  0.061 &  0.779 &  0.059 &  0.864 &  0.013 & $>14.60$ &  0.03 &  3 \\ 
53142-1418-310 &  2.4474 & 2.06000 &  0.964 &  0.168 &  0.941 &  0.133 &  0.835 &  0.079 & $>14.57$ &  0.07 &  3 \\ 
52049-0618-055 &  1.8659 & 1.66139 &  0.880 &  0.124 &  0.903 &  0.145 &  0.801 &  0.071 & $>14.50$ &  0.06 &  3 \\ 
53142-1418-332 &  1.8202 & 1.55510 &  1.088 &  0.173 &  0.671 &  0.185 &  0.865 &  0.049 & $ 14.58$ &  0.10 &  1 \\ 
53523-1655-224 &  2.0517 & 1.79145 &  0.389 &  0.103 &  0.459 &  0.124 &  0.308 &  0.140 & $>14.06$ &  0.13 &  3 \\ 
53142-1390-625 &  3.1604 & 2.87583 &  1.101 &  0.286 &  1.176 &  0.265 &  0.867 &  0.100 & $?14.57$ &  0.16 &  7 \\ 
53228-1728-320 &  1.9141 & 1.66632 &  0.715 &  0.073 &  0.528 &  0.079 &  0.697 &  0.063 & $>14.33$ &  0.05 &  3 \\ 
52753-1169-224 &  3.6903 & 3.39196 &  0.787 &  0.135 &  1.206 &  0.137 &  0.749 &  0.105 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 3.39714 &  1.171 &  0.126 &  0.556 &  0.140 &  0.878 &  0.020 & $ 14.57$ &  0.06 &  1 \\ 
52516-1054-164 &  1.9925 & 1.69859 &  0.976 &  0.068 &  0.901 &  0.062 &  0.838 &  0.025 & $>14.64$ &  0.03 &  3 \\ 
                         &           & 1.77573 &  0.370 &  0.064 &  0.320 &  0.065 &  0.277 &  0.085 & $>14.00$ &  0.09 &  3 \\ 
52375-0620-317 &  1.8639 & 1.49870 &  2.511 &  0.290 &  2.393 &  0.242 &  0.860 &  0.020 & $>15.39$ &  0.08 &  3 \\ 
53786-1850-033 &  3.3939 & 2.84375 &  0.297 &  0.095 &  0.399 &  0.092 &  0.180 &  0.098 & $>13.96$ &  0.13 &  3 \\ 
                         &           & 3.30238 &  0.314 &  0.062 &  0.276 &  0.061 &  0.202 &  0.076 & $>13.86$ &  0.12 &  3 \\ 
52753-1169-251 &  1.8702 & 1.76846 &  0.794 &  0.129 &  0.771 &  0.123 &  0.753 &  0.099 & $>14.40$ &  0.07 &  3 \\ 
54538-2521-446 &  3.3134 & 3.21110 &  0.557 &  0.089 &  0.323 &  0.090 &  0.553 &  0.124 & $ 14.14$ &  0.09 &  1 \\ 
52764-1334-492 &  1.7452 & 1.55777 &  1.419 &  0.066 &  2.187 &  0.089 &  0.896 &  0.002 & $>14.87$ &  0.03 &  3 \\ 
53859-1727-005 &  3.8135 & 3.38682 &  0.993 &  0.077 &  0.692 &  0.083 &  0.843 &  0.027 & $>14.53$ &  0.03 &  3 \\ 
                         &           & 3.59024 &  0.415 &  0.076 &  0.419 &  0.086 &  0.348 &  0.116 & $>14.04$ &  0.10 &  3 \\ 
52516-1054-126 &  1.9518 & 1.74371 &  0.736 &  0.102 &  0.476 &  0.084 &  0.715 &  0.088 & $>14.40$ &  0.06 &  3 \\ 
                         &           & 1.81077 &  1.030 &  0.108 &  0.630 &  0.119 &  0.854 &  0.035 & $>14.51$ &  0.05 &  3 \\ 
52352-0812-159 &  2.9682 & 2.42947 &  0.695 &  0.110 &  0.752 &  0.099 &  0.680 &  0.101 & $>14.41$ &  0.06 &  3 \\ 
53498-1654-022 &  3.6278 & 3.24069 &  0.739 &  0.153 &  1.102 &  0.209 &  0.717 &  0.136 & $>14.81$ &  0.12 &  3 \\ 
                         &           & 3.49512 &  1.317 &  0.147 &  1.590 &  0.158 &  0.898 &  0.020 & $>14.69$ &  0.06 &  3 \\ 
54564-2474-016 &  2.9079 & 2.35688 &  0.349 &  0.081 &  0.476 &  0.088 &  0.245 &  0.100 & $>14.34$ &  0.14 &  3 \\ 
                         &           & 2.54751 &  0.296 &  0.074 &  0.458 &  0.090 &  0.180 &  0.080 & $>14.29$ &  0.14 &  3 \\ 
                         &           & 2.81159 &  0.642 &  0.148 &  0.326 &  0.120 &  0.635 &  0.168 & $<14.13$ &  0.16 &  5 \\ 
52352-0812-616 &  2.1947 & 1.77203 &  0.828 &  0.094 &  0.746 &  0.101 &  0.775 &  0.062 & $>14.40$ &  0.05 &  3 \\ 
                         &           & 2.03608 &  0.248 &  0.060 &  0.267 &  0.057 &  0.121 &  0.050 & $>13.79$ &  0.14 &  3 \\ 
54230-2172-115 &  1.9777 & 1.58580 &  0.317 &  0.081 &  0.308 &  0.075 &  0.205 &  0.094 & $>13.89$ &  0.14 &  3 \\ 
                         &           & 1.68730 &  1.239 &  0.060 &  0.990 &  0.061 &  0.895 &  0.014 & $>14.69$ &  0.02 &  3 \\ 
53524-1851-438 &  2.3709 & 2.16532 &  0.349 &  0.060 &  0.304 &  0.054 &  0.244 &  0.074 & $>14.02$ &  0.07 &  3 \\ 
53557-2171-547 &  2.4040 & 2.06619 &  1.966 &  0.074 &  1.811 &  0.082 &  0.909 &  0.008 & $>15.02$ &  0.02 &  3 \\ 
                         &           & 2.08264 &  0.988 &  0.074 &  0.809 &  0.075 &  0.841 &  0.026 & $>14.57$ &  0.03 &  3 \\ 
                         &           & 2.21837 &  0.501 &  0.083 &  0.378 &  0.080 &  0.475 &  0.124 & $>14.14$ &  0.08 &  3 \\ 
                         &           & 2.29540 &  0.384 &  0.062 &  0.197 &  0.060 &  0.299 &  0.088 & $ 13.98$ &  0.10 &  1 \\ 
54538-2521-578 &  3.2871 & 2.92033 &  0.155 &  0.039 &  0.118 &  0.037 &  0.044 &  0.015 & $>13.53$ &  0.13 &  3 \\ 
52764-1334-529 &  2.8034 & 2.23588 &  0.927 &  0.093 &  1.064 &  0.095 &  0.821 &  0.042 & $>14.54$ &  0.04 &  3 \\ 
                         &           & 2.24794 &  0.658 &  0.094 &  0.443 &  0.081 &  0.649 &  0.089 & $>14.31$ &  0.06 &  3 \\ 
                         &           & 2.73767 &  1.205 &  0.099 &  1.209 &  0.094 &  0.886 &  0.019 & $>14.66$ &  0.03 &  3 \\ 
52825-1404-489 &  3.1380 & 2.79495 &  0.777 &  0.072 &  1.072 &  0.156 &  0.743 &  0.054 & $>14.43$ &  0.05 &  3 \\ 
54538-2521-136 &  2.1809 & 1.91408 &  0.591 &  0.075 &  0.675 &  0.092 &  0.585 &  0.089 & $>14.30$ &  0.06 &  3 \\ 
                         &           & 1.94466 &  0.643 &  0.093 &  0.557 &  0.104 &  0.636 &  0.090 & $>14.28$ &  0.07 &  3 \\ 
53557-2171-551 &  4.0126 & 3.60520 &  0.377 &  0.089 &  0.313 &  0.091 &  0.289 &  0.118 & $>13.93$ &  0.14 &  3 \\ 
52825-1404-123 &  3.3006 & 3.16873 &  0.490 &  0.082 &  0.637 &  0.117 &  0.459 &  0.124 & $>14.23$ &  0.09 &  3 \\ 
54570-2522-469 &  3.9220 & 3.32227 &  0.974 &  0.153 &  0.656 &  0.158 &  0.837 &  0.067 & $>14.48$ &  0.09 &  3 \\ 
52753-1169-190 &  1.8995 & 1.59748 &  0.726 &  0.079 &  0.722 &  0.082 &  0.706 &  0.067 & $>14.44$ &  0.04 &  3 \\ 
                         &           & 1.60142 &  0.698 &  0.077 &  0.347 &  0.077 &  0.682 &  0.068 & $ 14.31$ &  0.05 &  1 \\ 
51692-0343-145 &  2.8225 & 2.28860 &  1.213 &  0.041 &  0.752 &  0.043 &  0.888 &  0.010 & $>14.58$ &  0.02 &  3 \\ 
                         &           & 2.32430 &  0.296 &  0.036 &  0.205 &  0.039 &  0.179 &  0.044 & $>13.91$ &  0.05 &  3 \\ 
                         &           & 2.35428 &  0.807 &  0.038 &  0.567 &  0.034 &  0.762 &  0.024 & $>14.41$ &  0.02 &  3 \\ 
                         &           & 2.72839 &  0.587 &  0.038 &  0.444 &  0.041 &  0.582 &  0.037 & $>14.27$ &  0.02 &  3 \\ 
54538-2521-134 &  2.0270 & 1.71104 &  0.629 &  0.110 &  0.689 &  0.142 &  0.622 &  0.121 & $>14.35$ &  0.08 &  3 \\ 
52375-0620-162 &  1.9016 & 1.67001 &  0.511 &  0.095 &  0.334 &  0.098 &  0.490 &  0.141 & $ 14.07$ &  0.13 &  1 \\ 
53523-1655-522 &  3.8774 & 3.38363 &  0.283 &  0.089 &  0.382 &  0.081 &  0.163 &  0.087 & $>14.25$ &  0.13 &  3 \\ 
                         &           & 3.59658 &  0.395 &  0.111 &  0.466 &  0.098 &  0.317 &  0.151 & $>14.04$ &  0.12 &  3 \\ 
54572-2523-216 &  2.4137 & 2.32618 &  0.768 &  0.143 &  2.604 &  0.206 &  0.738 &  0.119 & $>14.45$ &  0.08 &  3 \\ 
                         &           & 2.33128 &  1.702 &  0.166 &  1.474 &  0.175 &  0.927 &  0.025 & $>14.87$ &  0.06 &  3 \\ 
53228-1728-384 &  1.7659 & 1.51792 &  1.405 &  0.165 &  1.320 &  0.185 &  0.896 &  0.002 & $>14.86$ &  0.07 &  3 \\ 
                         &           & 1.56143 &  0.520 &  0.120 &  0.563 &  0.143 &  0.503 &  0.179 & $>14.55$ &  0.13 &  3 \\ 
53556-2199-353 &  2.2372 & 2.05693 &  0.712 &  0.090 &  0.594 &  0.096 &  0.694 &  0.079 & $>14.38$ &  0.05 &  3 \\ 
52825-1404-097 &  2.2141 & 2.10502 &  0.979 &  0.157 &  0.616 &  0.159 &  0.839 &  0.068 & $ 14.47$ &  0.10 &  1 \\ 
51692-0343-569 &  1.7418 & 1.66534 &  0.444 &  0.094 &  0.439 &  0.082 &  0.393 &  0.147 & $>14.02$ &  0.14 &  3 \\ 
53228-1728-166 &  2.1018 & 1.66693 &  0.945 &  0.146 &  0.847 &  0.158 &  0.828 &  0.072 & $>14.45$ &  0.09 &  3 \\ 
                         &           & 1.78000 &  0.872 &  0.110 &  0.856 &  0.138 &  0.798 &  0.064 & $>14.51$ &  0.06 &  3 \\ 
54572-2523-485 &  1.8487 & 1.55237 &  0.853 &  0.032 &  0.686 &  0.037 &  0.790 &  0.020 & $>14.46$ &  0.02 &  3 \\ 
                         &           & 1.65040 &  0.140 &  0.033 &  0.114 &  0.031 &  0.037 &  0.010 & $?13.34$ &  0.20 &  7 \\ 
                         &           & 1.70408 &  0.212 &  0.026 &  0.539 &  0.032 &  0.092 &  0.022 & $>13.98$ &  0.04 &  3 \\ 
                         &           & 1.70860 &  0.538 &  0.032 &  0.209 &  0.031 &  0.529 &  0.045 & $ 14.15$ &  0.03 &  1 \\ 
54572-2523-531 &  2.5281 & 2.42588 &  1.029 &  0.126 &  0.763 &  0.129 &  0.854 &  0.043 & $>14.53$ &  0.05 &  3 \\ 
52352-0812-062 &  3.4234 & 2.93134 &  0.406 &  0.034 &  0.413 &  0.041 &  0.333 &  0.053 & $>14.12$ &  0.04 &  3 \\ 
                         &           & 3.28200 &  0.387 &  0.042 &  0.320 &  0.045 &  0.304 &  0.065 & $>14.06$ &  0.04 &  3 \\ 
52764-1334-566 &  2.1050 & 1.67419 &  0.763 &  0.070 &  0.533 &  0.076 &  0.734 &  0.056 & $>14.40$ &  0.05 &  3 \\ 
54572-2523-484 &  3.1426 & 3.04863 &  0.354 &  0.047 &  0.130 &  0.030 &  0.251 &  0.058 & $ 13.90$ &  0.08 &  1 \\ 
53142-1418-233 &  2.8962 & 2.43859 &  0.376 &  0.063 &  0.248 &  0.048 &  0.287 &  0.086 & $>14.01$ &  0.08 &  3 \\ 
                         &           & 2.58539 &  0.229 &  0.051 &  0.141 &  0.046 &  0.106 &  0.043 & $<13.60$ &  0.17 &  5 \\ 
                         &           & 2.67938 &  0.768 &  0.065 &  0.567 &  0.070 &  0.738 &  0.050 & $>14.42$ &  0.04 &  3 \\ 
                         &           & 2.74137 &  0.540 &  0.074 &  0.396 &  0.073 &  0.532 &  0.106 & $>14.19$ &  0.06 &  3 \\ 
53524-1851-453 &  2.6005 & 2.15934 &  0.503 &  0.071 &  0.260 &  0.066 &  0.479 &  0.104 & $ 14.15$ &  0.08 &  1 \\ 
54538-2521-611 &  2.2534 & 2.17245 &  1.371 &  0.132 &  0.953 &  0.106 &  0.898 &  0.003 & $>14.76$ &  0.04 &  3 \\ 
53473-1579-066 &  1.9240 & 1.58609 &  1.039 &  0.127 &  0.540 &  0.135 &  0.856 &  0.042 & $ 14.51$ &  0.08 &  1 \\ 
53858-1729-314 &  2.8941 & 2.37559 &  0.262 &  0.057 &  0.249 &  0.057 &  0.138 &  0.052 & $?13.68$ &  0.17 &  7 \\ 
                         &           & 2.43794 &  0.387 &  0.055 &  0.375 &  0.063 &  0.303 &  0.080 & $>14.05$ &  0.08 &  3 \\ 
53874-2173-089 &  1.9631 & 1.71501 &  0.935 &  0.180 &  0.673 &  0.149 &  0.824 &  0.095 & $>14.39$ &  0.12 &  3 \\ 
                         &           & 1.86063 &  0.406 &  0.109 &  0.483 &  0.104 &  0.333 &  0.153 & $>14.11$ &  0.12 &  3 \\ 
54538-2521-111 &  1.9002 & 1.70769 &  0.993 &  0.072 &  0.818 &  0.072 &  0.843 &  0.025 & $>14.54$ &  0.03 &  3 \\ 
                         &           & 1.82002 &  0.565 &  0.064 &  0.482 &  0.065 &  0.560 &  0.084 & $>14.25$ &  0.05 &  3 \\ 
52761-1055-314 &  2.1191 & 1.94020 &  1.281 &  0.118 &  1.344 &  0.110 &  0.898 &  0.021 & $>14.80$ &  0.04 &  3 \\ 
52516-1054-059 &  1.7666 & 1.47370 &  0.442 &  0.097 &  0.342 &  0.069 &  0.391 &  0.151 & $>14.04$ &  0.14 &  3 \\ 
                         &           & 1.61362 &  0.851 &  0.093 &  1.023 &  0.099 &  0.789 &  0.058 & $>14.59$ &  0.04 &  3 \\ 
                         &           & 1.71518 &  0.903 &  0.057 &  0.637 &  0.054 &  0.811 &  0.025 & $>14.49$ &  0.03 &  3 \\ 
53556-2199-270 &  2.0378 & 1.71882 &  0.747 &  0.072 &  0.501 &  0.079 &  0.723 &  0.061 & $>14.40$ &  0.04 &  3 \\ 
                         &           & 1.91257 &  1.559 &  0.078 &  0.577 &  0.078 &  0.906 &  0.008 & $ 14.66$ &  0.03 &  1 \\ 
54564-2474-629 &  2.5781 & 2.14545 &  0.520 &  0.089 &  0.378 &  0.088 &  0.502 &  0.130 & $>14.11$ &  0.11 &  3 \\ 
53142-1418-429 &  2.2474 & 1.87307 &  0.839 &  0.125 &  0.453 &  0.098 &  0.782 &  0.085 & $ 14.42$ &  0.08 &  1 \\ 
53556-2199-334 &  2.4040 & 1.96505 &  2.246 &  0.077 &  1.938 &  0.084 &  0.880 &  0.002 & $>15.21$ &  0.03 &  3 \\ 
53228-1728-112 &  2.0824 & 1.91345 &  0.352 &  0.049 &  0.388 &  0.065 &  0.249 &  0.061 & $>14.01$ &  0.07 &  3 \\ 
52825-1404-589 &  2.2537 & 1.88772 &  0.880 &  0.121 &  1.331 &  0.168 &  0.801 &  0.069 & $>14.54$ &  0.06 &  3 \\ 
                         &           & 1.91863 &  1.560 &  0.136 &  1.629 &  0.123 &  0.906 &  0.010 & $>14.81$ &  0.04 &  3 \\ 
                         &           & 1.92238 &  1.516 &  0.110 &  0.535 &  0.087 &  0.901 &  0.005 & $ 14.64$ &  0.05 &  1 \\ 
53172-1822-637 &  1.9655 & 1.76593 &  0.949 &  0.113 &  0.612 &  0.110 &  0.830 &  0.050 & $>14.46$ &  0.06 &  3 \\ 
53874-2173-467 &  1.7240 & 1.60957 &  0.335 &  0.094 &  0.305 &  0.075 &  0.227 &  0.111 & $?13.86$ &  0.16 &  7 \\ 
53494-1837-195 &  3.8546 & 3.50091 &  0.736 &  0.068 &  0.408 &  0.072 &  0.714 &  0.057 & $ 14.31$ &  0.05 &  1 \\ 
51693-0344-270 &  1.8254 & 1.72107 &  0.791 &  0.200 &  0.796 &  0.195 &  0.752 &  0.167 & $>14.38$ &  0.14 &  3 \\ 
53172-1822-606 &  2.3470 & 1.96740 &  0.476 &  0.088 &  0.248 &  0.094 &  0.440 &  0.134 & $ 14.08$ &  0.12 &  1 \\ 
52354-0813-294 &  2.5840 & 2.09559 &  0.753 &  0.077 &  0.534 &  0.086 &  0.728 &  0.064 & $>14.36$ &  0.05 &  3 \\ 
52824-1335-366 &  3.2092 & 3.04711 &  0.363 &  0.087 &  0.283 &  0.081 &  0.266 &  0.111 & $?13.90$ &  0.15 &  7 \\ 
53556-2199-213 &  1.9543 & 1.86801 &  0.209 &  0.043 &  0.202 &  0.046 &  0.089 &  0.036 & $>13.67$ &  0.12 &  3 \\ 
52375-0620-470 &  1.8476 & 1.69257 &  0.568 &  0.133 &  0.675 &  0.157 &  0.563 &  0.185 & $>14.26$ &  0.10 &  3 \\ 
53858-1729-226 &  1.9418 & 1.68865 &  1.644 &  0.205 &  1.137 &  0.234 &  0.926 &  0.031 & $>14.83$ &  0.08 &  3 \\ 
53874-2173-148 &  1.9226 & 1.51632 &  1.072 &  0.057 &  1.021 &  0.067 &  0.863 &  0.013 & $>14.65$ &  0.03 &  3 \\ 
53874-2173-417 &  1.9986 & 1.68627 &  0.230 &  0.055 &  0.330 &  0.059 &  0.107 &  0.046 & $>14.19$ &  0.12 &  3 \\ 
                         &           & 1.82645 &  0.316 &  0.068 &  0.372 &  0.071 &  0.204 &  0.083 & $>13.99$ &  0.08 &  3 \\ 
                         &           & 1.85424 &  0.395 &  0.065 &  0.362 &  0.075 &  0.316 &  0.095 & $>14.08$ &  0.07 &  3 \\ 
53858-1729-237 &  1.7705 & 1.64727 &  0.701 &  0.160 &  0.547 &  0.171 &  0.685 &  0.151 & $>14.31$ &  0.13 &  3 \\ 
52824-1335-480 &  3.4128 & 3.29271 &  0.846 &  0.161 &  0.527 &  0.141 &  0.786 &  0.114 & $ 14.44$ &  0.10 &  1 \\ 
52753-1169-594 &  2.2914 & 1.90499 &  1.010 &  0.115 &  0.943 &  0.167 &  0.848 &  0.041 & $>14.60$ &  0.06 &  3 \\ 
                         &           & 2.02293 &  0.456 &  0.129 &  0.420 &  0.110 &  0.412 &  0.193 & $>14.12$ &  0.12 &  3 \\ 
54270-2187-305 &  2.6297 & 2.49105 &  0.502 &  0.113 &  0.507 &  0.131 &  0.478 &  0.170 & $?13.99$ &  0.18 &  7 \\ 
53524-1851-502 &  2.5313 & 2.09542 &  0.355 &  0.085 &  0.479 &  0.112 &  0.254 &  0.106 & $>14.39$ &  0.12 &  3 \\ 
53524-1851-507 &  1.7886 & 1.50239 &  0.409 &  0.078 &  0.287 &  0.071 &  0.338 &  0.115 & $>14.00$ &  0.10 &  3 \\ 
                         &           & 1.72449 &  0.552 &  0.062 &  0.618 &  0.068 &  0.548 &  0.087 & $>14.28$ &  0.04 &  3 \\ 
53496-1578-474 &  2.2674 & 1.90928 &  1.031 &  0.106 &  0.532 &  0.104 &  0.854 &  0.034 & $ 14.47$ &  0.05 &  1 \\ 
                         &           & 1.99487 &  1.199 &  0.096 &  0.616 &  0.088 &  0.885 &  0.018 & $ 14.57$ &  0.04 &  1 \\ 
                         &           & 2.15775 &  0.599 &  0.090 &  0.268 &  0.076 &  0.593 &  0.106 & $ 14.20$ &  0.08 &  1 \\ 
53228-1728-485 &  2.2717 & 1.84195 &  0.284 &  0.035 &  0.251 &  0.041 &  0.165 &  0.042 & $>13.91$ &  0.05 &  3 \\ 
                         &           & 1.95880 &  0.202 &  0.031 &  0.151 &  0.027 &  0.084 &  0.026 & $>13.73$ &  0.06 &  3 \\ 
                         &           & 2.11389 &  0.222 &  0.027 &  1.013 &  0.033 &  0.100 &  0.023 & $>14.11$ &  0.03 &  3 \\ 
                         &           & 2.12183 &  0.961 &  0.032 &  0.743 &  0.037 &  0.833 &  0.012 & $>14.51$ &  0.01 &  3 \\ 
54584-2967-268 &  1.7052 & 1.49630 &  0.620 &  0.154 &  0.661 &  0.184 &  0.613 &  0.188 & $>14.19$ &  0.14 &  3 \\ 
53523-1655-016 &  3.3637 & 3.14302 &  1.350 &  0.201 &  1.384 &  0.248 &  0.898 &  0.025 & $>14.70$ &  0.08 &  3 \\ 
                         &           & 3.28234 &  1.499 &  0.121 &  1.101 &  0.128 &  0.899 &  0.002 & $>14.73$ &  0.04 &  3 \\ 
52354-0813-415 &  2.4197 & 1.94250 &  0.784 &  0.095 &  0.431 &  0.083 &  0.748 &  0.072 & $ 14.33$ &  0.06 &  1 \\ 
                         &           & 1.99473 &  0.575 &  0.100 &  0.411 &  0.090 &  0.570 &  0.132 & $>14.19$ &  0.09 &  3 \\ 
                         &           & 2.32615 &  0.897 &  0.077 &  0.769 &  0.080 &  0.808 &  0.038 & $>14.51$ &  0.04 &  3 \\ 
52375-0620-593 &  1.9469 & 1.80670 &  0.985 &  0.142 &  0.723 &  0.164 &  0.841 &  0.057 & $>14.54$ &  0.07 &  3 \\ 
54570-2522-079 &  3.4906 & 3.39970 &  0.533 &  0.122 &  0.976 &  0.116 &  0.522 &  0.180 & $>14.29$ &  0.08 &  3 \\ 
52056-0619-574 &  1.9278 & 1.48090 &  2.074 &  0.335 &  1.813 &  0.374 &  0.895 &  0.033 & $?15.00$ &  0.25 &  7 \\ 
52761-1055-228 &  3.3193 & 2.65260 &  0.722 &  0.126 &  0.373 &  0.112 &  0.703 &  0.112 & $ 14.31$ &  0.09 &  1 \\ 
                         &           & 2.71906 &  0.792 &  0.129 &  0.532 &  0.128 &  0.753 &  0.100 & $>14.37$ &  0.09 &  3 \\ 
54584-2967-224 &  2.2154 & 1.76890 &  1.485 &  0.162 &  1.020 &  0.127 &  0.898 &  0.001 & $>14.76$ &  0.10 &  3 \\ 
53874-2173-544 &  3.4568 & 2.94814 &  0.933 &  0.136 &  1.073 &  0.141 &  0.823 &  0.068 & $>14.55$ &  0.06 &  3 \\ 
52761-1055-232 &  1.8749 & 1.54105 &  0.435 &  0.083 &  0.348 &  0.084 &  0.380 &  0.131 & $>13.97$ &  0.13 &  3 \\ 
                         &           & 1.72631 &  0.267 &  0.081 &  0.425 &  0.082 &  0.144 &  0.074 & $>14.37$ &  0.09 &  3 \\ 
                         &           & 1.73092 &  0.424 &  0.076 &  0.311 &  0.077 &  0.361 &  0.119 & $>14.09$ &  0.07 &  3 \\ 
53875-2200-318 &  1.9943 & 1.89144 &  0.759 &  0.102 &  0.404 &  0.101 &  0.732 &  0.084 & $ 14.32$ &  0.08 &  1 \\ 
54569-2525-299 &  2.2365 & 1.77522 &  0.735 &  0.144 &  0.386 &  0.094 &  0.713 &  0.128 & $ 14.33$ &  0.09 &  1 \\ 
                         &           & 2.04248 &  0.427 &  0.120 &  0.669 &  0.142 &  0.367 &  0.173 & $>14.55$ &  0.12 &  3 \\ 
                         &           & 2.13599 &  0.542 &  0.123 &  0.509 &  0.097 &  0.535 &  0.180 & $>14.27$ &  0.08 &  3 \\ 
53142-1418-503 &  2.5450 & 2.20364 &  0.523 &  0.068 &  0.447 &  0.073 &  0.507 &  0.098 & $>14.19$ &  0.06 &  3 \\ 
52753-1169-002 &  1.9741 & 1.71503 &  0.967 &  0.173 &  0.757 &  0.197 &  0.835 &  0.082 & $>14.50$ &  0.11 &  3 \\ 
53858-1729-198 &  2.5054 & 2.07254 &  0.524 &  0.072 &  0.401 &  0.089 &  0.509 &  0.103 & $>14.12$ &  0.08 &  3 \\ 
53555-2197-190 &  1.9020 & 1.62353 &  0.598 &  0.089 &  0.595 &  0.094 &  0.592 &  0.105 & $>14.28$ &  0.06 &  3 \\ 
52354-0813-451 &  2.4066 & 2.19973 &  0.388 &  0.079 &  0.441 &  0.084 &  0.305 &  0.110 & $>14.33$ &  0.11 &  3 \\ 
53142-1418-575 &  1.9396 & 1.87479 &  0.532 &  0.050 &  0.394 &  0.042 &  0.520 &  0.071 & $>14.18$ &  0.05 &  3 \\ 
54270-2187-396 &  2.5866 & 2.41411 &  0.691 &  0.175 &  0.811 &  0.195 &  0.676 &  0.179 & $?14.36$ &  0.16 &  7 \\ 
53875-2200-330 &  1.8831 & 1.59051 &  1.438 &  0.157 &  0.644 &  0.128 &  0.895 &  0.002 & $ 14.61$ &  0.08 &  1 \\ 
53556-2199-511 &  1.9493 & 1.58773 &  1.121 &  0.148 &  0.965 &  0.144 &  0.869 &  0.032 & $>14.61$ &  0.07 &  3 \\ 
54568-2524-244 &  1.9888 & 1.66211 &  1.939 &  0.282 &  1.418 &  0.235 &  0.913 &  0.015 & $>14.97$ &  0.14 &  3 \\ 
53142-1418-580 &  2.0111 & 1.84242 &  1.006 &  0.150 &  0.900 &  0.152 &  0.847 &  0.056 & $>14.53$ &  0.06 &  3 \\ 
52055-0621-222 &  2.3565 & 2.01559 &  1.220 &  0.116 &  1.092 &  0.114 &  0.890 &  0.023 & $>14.67$ &  0.04 &  3 \\ 
54568-2524-216 &  2.1458 & 1.96767 &  0.407 &  0.078 &  0.401 &  0.099 &  0.335 &  0.115 & $>14.07$ &  0.10 &  3 \\ 
52761-1055-459 &  3.1302 & 2.86612 &  0.250 &  0.055 &  0.288 &  0.051 &  0.123 &  0.046 & $>13.82$ &  0.12 &  3 \\ 
54270-2187-279 &  2.7090 & 2.30099 &  0.471 &  0.029 &  0.524 &  0.033 &  0.432 &  0.042 & $>14.24$ &  0.02 &  3 \\ 
                         &           & 2.48767 &  0.266 &  0.033 &  0.188 &  0.044 &  0.143 &  0.034 & $>13.84$ &  0.06 &  3 \\ 
53875-2200-342 &  2.8179 & 2.23978 &  0.487 &  0.080 &  0.362 &  0.077 &  0.456 &  0.121 & $>14.11$ &  0.10 &  3 \\ 
                         &           & 2.25149 &  0.389 &  0.098 &  0.385 &  0.075 &  0.307 &  0.134 & $>14.06$ &  0.10 &  3 \\ 
                         &           & 2.70433 &  0.397 &  0.078 &  0.400 &  0.093 &  0.319 &  0.112 & $>14.13$ &  0.08 &  3 \\ 
53874-2173-588 &  3.8992 & 3.50793 &  0.702 &  0.080 &  0.467 &  0.060 &  0.686 &  0.071 & $>14.31$ &  0.05 &  3 \\ 
52761-1055-456 &  2.8172 & 2.41423 &  0.897 &  0.098 &  0.483 &  0.072 &  0.808 &  0.051 & $ 14.37$ &  0.06 &  1 \\ 
                         &           & 2.43871 &  0.382 &  0.076 &  0.403 &  0.065 &  0.295 &  0.104 & $>14.09$ &  0.07 &  3 \\ 
                         &           & 2.44300 &  0.464 &  0.076 &  0.210 &  0.068 &  0.423 &  0.117 & $ 14.12$ &  0.07 &  1 \\ 
53556-2199-013 &  2.9397 & 2.61069 &  0.216 &  0.021 &  0.178 &  0.022 &  0.095 &  0.018 & $>13.65$ &  0.07 &  3 \\ 
                         &           & 2.72310 &  0.347 &  0.031 &  0.169 &  0.034 &  0.242 &  0.038 & $ 13.95$ &  0.04 &  1 \\ 
                         &           & 2.83177 &  0.450 &  0.027 &  0.612 &  0.029 &  0.402 &  0.042 & $>14.21$ &  0.02 &  3 \\ 
53793-2205-328 &  1.9789 & 1.63993 &  0.736 &  0.158 &  0.775 &  0.150 &  0.714 &  0.141 & $>14.33$ &  0.12 &  3 \\ 
53556-2199-152 &  2.9959 & 2.52867 &  0.645 &  0.116 &  0.489 &  0.104 &  0.638 &  0.122 & $>14.28$ &  0.08 &  3 \\ 
                         &           & 2.90494 &  0.302 &  0.084 &  0.446 &  0.090 &  0.186 &  0.090 & $>14.01$ &  0.10 &  3 \\ 
53858-1729-179 &  3.2861 & 2.90817 &  0.602 &  0.141 &  0.515 &  0.118 &  0.596 &  0.177 & $>14.26$ &  0.12 &  3 \\ 
53533-1656-259 &  2.3508 & 1.91933 &  0.350 &  0.070 &  0.313 &  0.067 &  0.245 &  0.086 & $>13.97$ &  0.10 &  3 \\ 
52354-0813-148 &  3.0394 & 2.46506 &  0.481 &  0.083 &  0.529 &  0.110 &  0.447 &  0.126 & $>14.09$ &  0.14 &  3 \\ 
                         &           & 2.81088 &  1.590 &  0.232 &  0.908 &  0.170 &  0.913 &  0.016 & $ 14.75$ &  0.10 &  1 \\ 
53793-2205-358 &  4.4750 & 3.85795 &  0.376 &  0.083 &  0.284 &  0.073 &  0.286 &  0.111 & $>14.01$ &  0.10 &  3 \\ 
                         &           & 4.12731 &  0.663 &  0.110 &  0.340 &  0.095 &  0.653 &  0.104 & $ 14.28$ &  0.09 &  1 \\ 
54568-2524-196 &  3.2997 & 2.86563 &  0.606 &  0.081 &  0.430 &  0.068 &  0.600 &  0.090 & $>14.28$ &  0.05 &  3 \\ 
52054-0622-375 &  2.0764 & 1.91940 &  1.141 &  0.117 &  0.756 &  0.113 &  0.872 &  0.020 & $>14.58$ &  0.05 &  3 \\ 
52756-1170-248 &  2.9956 & 2.85982 &  0.663 &  0.218 &  0.948 &  0.225 &  0.653 &  0.259 & $?14.17$ &  0.30 &  7 \\ 
53494-1837-584 &  2.1770 & 1.86557 &  0.865 &  0.143 &  0.674 &  0.124 &  0.795 &  0.093 & $>14.47$ &  0.07 &  3 \\ 
52826-1405-566 &  2.1737 & 1.98611 &  1.009 &  0.096 &  0.715 &  0.093 &  0.848 &  0.033 & $>14.52$ &  0.05 &  3 \\ 
53858-1729-507 &  2.5302 & 2.27000 &  0.806 &  0.036 &  0.744 &  0.038 &  0.761 &  0.023 & $>14.47$ &  0.02 &  3 \\ 
53436-1683-358 &  2.0685 & 1.68400 &  0.781 &  0.136 &  0.849 &  0.143 &  0.745 &  0.108 & $>14.42$ &  0.08 &  3 \\ 
54582-2526-300 &  2.4234 & 1.96292 &  0.312 &  0.055 &  0.211 &  0.057 &  0.199 &  0.067 & $>13.91$ &  0.10 &  3 \\ 
                         &           & 2.03230 &  0.771 &  0.072 &  0.448 &  0.065 &  0.739 &  0.056 & $ 14.34$ &  0.04 &  1 \\ 
54569-2525-185 &  1.8827 & 1.58266 &  0.573 &  0.066 &  0.213 &  0.053 &  0.568 &  0.083 & $ 14.21$ &  0.06 &  1 \\ 
53533-1656-559 &  1.9657 & 1.54215 &  1.277 &  0.195 &  0.855 &  0.189 &  0.898 &  0.033 & $>14.66$ &  0.11 &  3 \\ 
                         &           & 1.79906 &  0.607 &  0.140 &  0.576 &  0.148 &  0.600 &  0.174 & $?14.18$ &  0.15 &  7 \\ 
53556-2199-025 &  2.3142 & 1.94836 &  0.317 &  0.047 &  0.202 &  0.048 &  0.206 &  0.057 & $ 13.87$ &  0.10 &  1 \\ 
53534-1852-474 &  2.2154 & 1.93809 &  1.051 &  0.139 &  0.494 &  0.127 &  0.860 &  0.045 & $ 14.47$ &  0.06 &  1 \\ 
                         &           & 2.15156 &  1.360 &  0.107 &  1.258 &  0.107 &  0.898 &  0.001 & $>14.76$ &  0.04 &  3 \\ 
52055-0621-142 &  2.0303 & 1.72050 &  0.723 &  0.113 &  0.536 &  0.127 &  0.704 &  0.099 & $>14.35$ &  0.07 &  3 \\ 
53498-1730-308 &  2.4848 & 2.31126 &  0.711 &  0.104 &  0.746 &  0.105 &  0.694 &  0.093 & $>14.37$ &  0.06 &  3 \\ 
                         &           & 2.39776 &  0.659 &  0.092 &  0.510 &  0.084 &  0.650 &  0.088 & $>14.28$ &  0.06 &  3 \\ 
52756-1170-303 &  2.2120 & 2.08379 &  0.488 &  0.087 &  0.435 &  0.102 &  0.457 &  0.132 & $>14.15$ &  0.08 &  3 \\ 
54569-2525-160 &  2.2177 & 1.82021 &  0.609 &  0.070 &  0.385 &  0.062 &  0.603 &  0.072 & $>14.24$ &  0.05 &  3 \\ 
                         &           & 2.11115 &  0.490 &  0.052 &  0.450 &  0.060 &  0.460 &  0.075 & $>14.21$ &  0.05 &  3 \\ 
54270-2187-299 &  2.4422 & 2.10924 &  0.408 &  0.068 &  0.263 &  0.065 &  0.337 &  0.103 & $ 14.05$ &  0.08 &  1 \\ 
54582-2526-199 &  2.0605 & 1.79589 &  0.694 &  0.139 &  0.660 &  0.146 &  0.680 &  0.128 & $>14.55$ &  0.13 &  3 \\ 
53498-1730-372 &  2.6050 & 2.21687 &  0.980 &  0.123 &  0.622 &  0.116 &  0.839 &  0.048 & $>14.49$ &  0.06 &  3 \\ 
54569-2525-495 &  1.9325 & 1.70457 &  0.393 &  0.078 &  0.380 &  0.084 &  0.314 &  0.110 & $>14.04$ &  0.10 &  3 \\ 
54568-2524-599 &  1.9223 & 1.58182 &  0.477 &  0.066 &  0.543 &  0.073 &  0.442 &  0.100 & $>14.16$ &  0.07 &  3 \\ 
                         &           & 1.64440 &  0.459 &  0.065 &  0.674 &  0.063 &  0.416 &  0.101 & $>14.25$ &  0.04 &  3 \\ 
                         &           & 1.64834 &  0.700 &  0.063 &  0.476 &  0.070 &  0.684 &  0.054 & $>14.33$ &  0.04 &  3 \\ 
                         &           & 1.86210 &  0.352 &  0.062 &  0.262 &  0.060 &  0.248 &  0.076 & $>14.00$ &  0.07 &  3 \\ 
54585-2968-356 &  2.3192 & 2.01891 &  0.379 &  0.061 &  0.301 &  0.063 &  0.292 &  0.085 & $>14.03$ &  0.06 &  3 \\ 
                         &           & 2.05376 &  0.624 &  0.059 &  0.396 &  0.070 &  0.617 &  0.057 & $>14.28$ &  0.04 &  3 \\ 
                         &           & 2.22603 &  0.165 &  0.042 &  0.182 &  0.055 &  0.052 &  0.021 & $?13.64$ &  0.15 &  7 \\ 
53498-1730-235 &  2.0810 & 1.74609 &  0.727 &  0.146 &  0.430 &  0.124 &  0.707 &  0.131 & $ 14.31$ &  0.11 &  1 \\ 
53555-2197-553 &  2.0000 & 1.63712 &  0.679 &  0.125 &  0.659 &  0.125 &  0.666 &  0.117 & $>14.38$ &  0.07 &  3 \\ 
54582-2526-248 &  1.9555 & 1.52955 &  1.676 &  0.186 &  1.476 &  0.170 &  0.928 &  0.029 & $>15.08$ &  0.14 &  3 \\ 
                         &           & 1.57836 &  1.090 &  0.156 &  0.819 &  0.170 &  0.865 &  0.041 & $>14.59$ &  0.07 &  3 \\ 
52354-0813-598 &  1.8160 & 1.66965 &  0.384 &  0.069 &  0.272 &  0.072 &  0.299 &  0.097 & $>13.94$ &  0.12 &  3 \\ 
53142-1418-020 &  2.0432 & 1.97180 &  0.677 &  0.090 &  0.572 &  0.099 &  0.665 &  0.083 & $>14.35$ &  0.06 &  3 \\ 
53496-1578-581 &  2.8609 & 2.35766 &  0.822 &  0.103 &  0.534 &  0.098 &  0.771 &  0.071 & $>14.41$ &  0.06 &  3 \\ 
                         &           & 2.51822 &  1.022 &  0.094 &  0.733 &  0.110 &  0.851 &  0.030 & $>14.53$ &  0.04 &  3 \\ 
                         &           & 2.53213 &  0.351 &  0.084 &  0.253 &  0.080 &  0.247 &  0.104 & $>13.90$ &  0.14 &  3 \\ 
                         &           & 2.58511 &  0.678 &  0.115 &  0.350 &  0.087 &  0.666 &  0.107 & $ 14.23$ &  0.11 &  1 \\ 
54582-2526-476 &  1.8484 & 1.75872 &  0.615 &  0.091 &  0.610 &  0.106 &  0.608 &  0.100 & $>14.35$ &  0.06 &  3 \\ 
53494-1837-636 &  1.7927 & 1.58632 &  0.589 &  0.089 &  0.422 &  0.103 &  0.583 &  0.110 & $>14.12$ &  0.10 &  3 \\ 
52761-1055-610 &  2.0241 & 1.68911 &  0.454 &  0.063 &  0.444 &  0.061 &  0.408 &  0.098 & $>14.15$ &  0.05 &  3 \\ 
                         &           & 1.93236 &  0.247 &  0.052 &  0.205 &  0.058 &  0.121 &  0.044 & $>13.80$ &  0.10 &  3 \\ 
53498-1730-294 &  1.9978 & 1.93038 &  0.625 &  0.088 &  0.309 &  0.093 &  0.618 &  0.091 & $ 14.31$ &  0.07 &  1 \\ 
54270-2187-472 &  2.4036 & 2.05232 &  0.588 &  0.158 &  0.790 &  0.169 &  0.583 &  0.211 & $>14.66$ &  0.11 &  3 \\ 
54569-2525-130 &  3.1022 & 2.91507 &  0.374 &  0.084 &  0.436 &  0.107 &  0.283 &  0.111 & $>14.09$ &  0.09 &  3 \\ 
52761-1055-544 &  2.2073 & 1.81064 &  1.124 &  0.112 &  0.929 &  0.150 &  0.870 &  0.021 & $>14.74$ &  0.07 &  3 \\ 
53793-2205-212 &  2.2849 & 2.07740 &  0.428 &  0.107 &  0.469 &  0.101 &  0.368 &  0.158 & $>14.35$ &  0.14 &  3 \\ 
52824-1393-183 &  1.9779 & 1.76503 &  0.606 &  0.094 &  0.394 &  0.096 &  0.600 &  0.109 & $>14.28$ &  0.06 &  3 \\ 
52054-0622-211 &  1.8868 & 1.73008 &  0.988 &  0.065 &  0.811 &  0.069 &  0.842 &  0.022 & $>14.59$ &  0.03 &  3 \\ 
54270-2187-464 &  2.5454 & 2.07636 &  0.678 &  0.077 &  0.537 &  0.078 &  0.665 &  0.071 & $>14.33$ &  0.04 &  3 \\ 
                         &           & 2.30681 &  0.486 &  0.068 &  0.462 &  0.061 &  0.454 &  0.102 & $>14.15$ &  0.08 &  3 \\ 
53555-2197-448 &  1.8020 & 1.57591 &  0.485 &  0.078 &  0.407 &  0.083 &  0.452 &  0.118 & $>14.10$ &  0.09 &  3 \\ 
                         &           & 1.69065 &  0.688 &  0.068 &  0.611 &  0.067 &  0.674 &  0.061 & $>14.35$ &  0.05 &  3 \\ 
                         &           & 1.72383 &  0.663 &  0.083 &  0.579 &  0.065 &  0.653 &  0.079 & $>14.34$ &  0.04 &  3 \\ 
54270-2187-257 &  2.4338 & 2.07411 &  1.061 &  0.201 &  0.903 &  0.178 &  0.861 &  0.069 & $>14.73$ &  0.12 &  3 \\ 
53793-2205-218 &  2.2942 & 2.18476 &  0.641 &  0.051 &  0.614 &  0.048 &  0.634 &  0.049 & $>14.36$ &  0.03 &  3 \\ 
                         &           & 2.18956 &  0.595 &  0.045 &  0.310 &  0.047 &  0.589 &  0.044 & $ 14.24$ &  0.03 &  1 \\ 
53498-1730-256 &  2.8775 & 2.42220 &  0.132 &  0.023 &  0.102 &  0.023 &  0.034 &  0.007 & $>13.38$ &  0.14 &  3 \\ 
                         &           & 2.62393 &  0.250 &  0.029 &  0.137 &  0.031 &  0.124 &  0.024 & $ 13.81$ &  0.05 &  1 \\ 
53886-1823-377 &  1.8667 & 1.80841 &  0.460 &  0.088 &  0.465 &  0.139 &  0.417 &  0.136 & $>14.07$ &  0.13 &  3 \\ 
52443-0814-328 &  1.7736 & 1.51084 &  0.638 &  0.131 &  0.353 &  0.112 &  0.631 &  0.147 & $ 14.27$ &  0.10 &  1 \\ 
54327-2186-003 &  2.5745 & 2.47272 &  1.548 &  0.172 &  0.965 &  0.139 &  0.904 &  0.006 & $>14.79$ &  0.06 &  3 \\ 
53886-1823-367 &  1.9851 & 1.67241 &  0.815 &  0.109 &  0.621 &  0.150 &  0.767 &  0.077 & $>14.41$ &  0.07 &  3 \\ 
54270-2187-203 &  2.6700 & 2.57886 &  0.551 &  0.112 &  0.686 &  0.116 &  0.547 &  0.162 & $>14.19$ &  0.09 &  3 \\ 
53534-1852-505 &  2.0468 & 1.97307 &  1.641 &  0.119 &  1.110 &  0.110 &  0.926 &  0.024 & $>14.82$ &  0.04 &  3 \\ 
52761-1055-012 &  2.3872 & 2.26279 &  0.505 &  0.141 &  0.787 &  0.167 &  0.482 &  0.214 & $>14.27$ &  0.10 &  3 \\ 
53875-2200-525 &  3.1762 & 2.61250 &  1.496 &  0.065 &  1.105 &  0.067 &  0.899 &  0.004 & $>14.85$ &  0.03 &  3 \\ 
52756-1170-222 &  2.2169 & 1.92564 &  1.154 &  0.160 &  0.882 &  0.155 &  0.874 &  0.031 & $>14.61$ &  0.06 &  3 \\ 
52354-0813-070 &  2.3610 & 1.97209 &  0.225 &  0.068 &  0.372 &  0.078 &  0.103 &  0.056 & $>13.87$ &  0.14 &  3 \\ 
53498-1730-178 &  2.2742 & 1.84471 &  0.436 &  0.045 &  0.193 &  0.039 &  0.380 &  0.070 & $ 13.98$ &  0.08 &  1 \\ 
                         &           & 2.17331 &  0.335 &  0.046 &  0.189 &  0.043 &  0.227 &  0.057 & $ 13.94$ &  0.06 &  1 \\ 
53498-1730-213 &  2.1352 & 1.94188 &  0.693 &  0.061 &  0.483 &  0.073 &  0.678 &  0.053 & $>14.32$ &  0.04 &  3 \\ 
54568-2524-614 &  3.8188 & 3.17799 &  0.437 &  0.075 &  0.488 &  0.062 &  0.382 &  0.118 & $>14.16$ &  0.06 &  3 \\ 
52443-0814-301 &  2.5882 & 2.21005 &  0.269 &  0.057 &  0.211 &  0.057 &  0.147 &  0.055 & $>13.80$ &  0.12 &  3 \\ 
53886-1823-467 &  2.3322 & 1.87385 &  1.314 &  0.116 &  1.105 &  0.116 &  0.898 &  0.013 & $>14.76$ &  0.05 &  3 \\ 
54585-2968-290 &  2.1411 & 1.99943 &  1.089 &  0.138 &  1.433 &  0.151 &  0.865 &  0.034 & $>14.64$ &  0.06 &  3 \\ 
52055-0621-629 &  2.0302 & 1.65887 &  1.003 &  0.101 &  0.827 &  0.110 &  0.846 &  0.036 & $>14.53$ &  0.04 &  3 \\ 
                         &           & 1.81434 &  0.516 &  0.105 &  0.472 &  0.089 &  0.497 &  0.156 & $>14.25$ &  0.07 &  3 \\ 
54624-2189-501 &  2.6662 & 2.38532 &  0.186 &  0.029 &  0.124 &  0.029 &  0.070 &  0.024 & $>13.64$ &  0.08 &  3 \\ 
52054-0622-158 &  1.7714 & 1.70098 &  0.826 &  0.087 &  0.385 &  0.089 &  0.773 &  0.057 & $ 14.41$ &  0.07 &  1 \\ 
52826-1405-022 &  2.3897 & 2.06658 &  0.466 &  0.093 &  0.506 &  0.105 &  0.425 &  0.144 & $>14.21$ &  0.08 &  3 \\ 
53793-2205-520 &  3.7152 & 2.99858 &  0.367 &  0.077 &  0.238 &  0.069 &  0.273 &  0.100 & $ 13.94$ &  0.13 &  1 \\ 
                         &           & 3.34162 &  0.661 &  0.064 &  0.577 &  0.063 &  0.652 &  0.060 & $>14.38$ &  0.04 &  3 \\ 
53918-2198-321 &  2.8305 & 2.55071 &  1.259 &  0.201 &  0.699 &  0.159 &  0.897 &  0.037 & $ 14.70$ &  0.11 &  1 \\ 
51690-0345-513 &  2.1532 & 1.85236 &  1.216 &  0.090 &  0.815 &  0.094 &  0.889 &  0.019 & $>14.61$ &  0.04 &  3 \\ 
54624-2189-144 &  2.6673 & 2.58280 &  1.786 &  0.111 &  1.424 &  0.164 &  0.925 &  0.003 & $>14.95$ &  0.05 &  3 \\ 
53534-1852-158 &  3.7809 & 3.38412 &  0.622 &  0.094 &  0.555 &  0.087 &  0.615 &  0.101 & $>14.27$ &  0.06 &  3 \\ 
54582-2526-058 &  1.9430 & 1.63813 &  0.229 &  0.047 &  0.183 &  0.044 &  0.106 &  0.039 & $>13.73$ &  0.12 &  3 \\ 
                         &           & 1.79026 &  0.336 &  0.044 &  0.199 &  0.045 &  0.229 &  0.054 & $ 13.96$ &  0.07 &  1 \\ 
52761-1055-028 &  1.9046 & 1.56367 &  1.559 &  0.185 &  1.416 &  0.181 &  0.906 &  0.009 & $>14.91$ &  0.07 &  3 \\ 
                         &           & 1.63705 &  0.835 &  0.109 &  0.692 &  0.132 &  0.779 &  0.073 & $>14.46$ &  0.07 &  3 \\ 
52756-1170-101 &  3.1314 & 2.88967 &  0.420 &  0.098 &  0.374 &  0.104 &  0.356 &  0.144 & $>14.05$ &  0.12 &  3 \\ 
                         &           & 3.03105 &  0.873 &  0.085 &  0.604 &  0.092 &  0.798 &  0.048 & $>14.44$ &  0.04 &  3 \\ 
53498-1730-157 &  3.2571 & 2.91645 &  1.336 &  0.119 &  1.107 &  0.127 &  0.898 &  0.009 & $>14.71$ &  0.05 &  3 \\ 
                         &           & 3.01417 &  1.322 &  0.142 &  0.920 &  0.135 &  0.898 &  0.017 & $>14.64$ &  0.05 &  3 \\ 
52876-1406-439 &  1.7240 & 1.67809 &  0.657 &  0.057 &  0.511 &  0.056 &  0.648 &  0.054 & $>14.30$ &  0.04 &  3 \\ 
52764-1056-500 &  2.2828 & 1.93086 &  0.348 &  0.052 &  0.251 &  0.050 &  0.243 &  0.063 & $>13.90$ &  0.10 &  3 \\ 
                         &           & 1.94293 &  1.010 &  0.041 &  0.879 &  0.052 &  0.848 &  0.012 & $>14.66$ &  0.03 &  3 \\ 
52756-1170-092 &  1.8209 & 1.51254 &  1.331 &  0.187 &  1.117 &  0.175 &  0.898 &  0.025 & $>14.83$ &  0.09 &  3 \\ 
53495-1577-134 &  3.3326 & 3.01959 &  1.767 &  0.126 &  1.371 &  0.151 &  0.926 &  0.001 & $>14.83$ &  0.04 &  3 \\ 
                         &           & 3.18354 &  0.571 &  0.068 &  0.394 &  0.065 &  0.566 &  0.088 & $>14.25$ &  0.05 &  3 \\ 
54571-2528-275 &  2.2692 & 1.99074 &  0.615 &  0.077 &  0.396 &  0.083 &  0.609 &  0.080 & $>14.25$ &  0.07 &  3 \\ 
52055-0621-619 &  2.1392 & 1.78657 &  0.649 &  0.047 &  0.483 &  0.052 &  0.641 &  0.045 & $>14.33$ &  0.03 &  3 \\ 
                         &           & 1.94607 &  0.427 &  0.041 &  0.383 &  0.049 &  0.366 &  0.064 & $>14.11$ &  0.04 &  3 \\ 
52051-0623-447 &  2.2692 & 2.02856 &  0.738 &  0.098 &  1.130 &  0.107 &  0.716 &  0.084 & $>14.47$ &  0.05 &  3 \\ 
                         &           & 2.03320 &  1.060 &  0.101 &  0.547 &  0.088 &  0.861 &  0.028 & $ 14.49$ &  0.05 &  1 \\ 
52759-1336-280 &  2.9260 & 2.61770 &  0.428 &  0.081 &  0.541 &  0.084 &  0.368 &  0.126 & $>14.16$ &  0.07 &  3 \\ 
                         &           & 2.70304 &  0.239 &  0.050 &  0.734 &  0.073 &  0.114 &  0.042 & $>14.65$ &  0.05 &  3 \\ 
                         &           & 2.70864 &  0.722 &  0.068 &  0.510 &  0.082 &  0.703 &  0.057 & $>14.35$ &  0.04 &  3 \\ 
53146-1420-352 &  3.4299 & 2.91792 &  0.639 &  0.125 &  0.615 &  0.115 &  0.631 &  0.138 & $>14.37$ &  0.08 &  3 \\ 
52443-0814-490 &  2.2555 & 1.90426 &  0.511 &  0.116 &  0.438 &  0.106 &  0.490 &  0.173 & $>14.20$ &  0.09 &  3 \\ 
54571-2528-247 &  2.3783 & 1.93476 &  0.906 &  0.077 &  0.681 &  0.073 &  0.812 &  0.037 & $>14.49$ &  0.03 &  3 \\ 
                         &           & 2.07638 &  0.577 &  0.038 &  0.401 &  0.040 &  0.572 &  0.043 & $>14.27$ &  0.04 &  3 \\ 
                         &           & 2.10406 &  0.265 &  0.056 &  0.156 &  0.043 &  0.141 &  0.053 & $ 13.83$ &  0.11 &  1 \\ 
53493-1575-279 &  2.3216 & 1.88836 &  0.509 &  0.056 &  0.735 &  0.073 &  0.487 &  0.080 & $>14.25$ &  0.04 &  3 \\ 
                         &           & 2.10127 &  0.325 &  0.057 &  0.803 &  0.060 &  0.215 &  0.069 & $>14.17$ &  0.05 &  3 \\ 
                         &           & 2.10612 &  0.838 &  0.060 &  0.565 &  0.059 &  0.781 &  0.037 & $>14.44$ &  0.03 &  3 \\ 
53498-1730-509 &  2.3529 & 1.91426 &  0.641 &  0.086 &  0.430 &  0.088 &  0.633 &  0.083 & $>14.27$ &  0.06 &  3 \\ 
53884-1731-242 &  2.2470 & 2.11543 &  0.956 &  0.194 &  0.856 &  0.170 &  0.832 &  0.099 & $>14.60$ &  0.14 &  3 \\ 
53436-1683-177 &  1.8529 & 1.77644 &  1.613 &  0.065 &  1.378 &  0.070 &  0.919 &  0.015 & $>15.04$ &  0.03 &  3 \\ 
54582-2526-026 &  1.8984 & 1.82887 &  0.451 &  0.074 &  0.343 &  0.085 &  0.404 &  0.117 & $>14.06$ &  0.11 &  3 \\ 
53875-2200-622 &  1.8004 & 1.63162 &  1.197 &  0.168 &  0.728 &  0.196 &  0.885 &  0.031 & $ 14.59$ &  0.07 &  1 \\ 
53886-1823-570 &  2.4773 & 2.27289 &  0.911 &  0.090 &  0.650 &  0.108 &  0.814 &  0.044 & $>14.50$ &  0.05 &  3 \\ 
54569-2527-176 &  2.4950 & 2.21054 &  0.584 &  0.071 &  0.463 &  0.064 &  0.579 &  0.085 & $>14.26$ &  0.05 &  3 \\ 
                         &           & 2.31671 &  0.488 &  0.063 &  0.402 &  0.063 &  0.457 &  0.093 & $>14.15$ &  0.06 &  3 \\ 
54270-2187-555 &  2.6519 & 2.33854 &  0.763 &  0.111 &  0.968 &  0.160 &  0.734 &  0.090 & $>14.46$ &  0.07 &  3 \\ 
                         &           & 2.43036 &  1.356 &  0.146 &  1.826 &  0.183 &  0.898 &  0.010 & $>14.77$ &  0.06 &  3 \\ 
53498-1730-552 &  2.0655 & 1.97163 &  0.345 &  0.106 &  0.396 &  0.117 &  0.240 &  0.125 & $>14.36$ &  0.14 &  3 \\ 
54595-2188-460 &  2.6687 & 2.36407 &  0.837 &  0.107 &  0.495 &  0.113 &  0.781 &  0.071 & $ 14.42$ &  0.07 &  1 \\ 
53493-1575-231 &  3.0331 & 2.69077 &  1.246 &  0.202 &  1.103 &  0.223 &  0.896 &  0.038 & $>14.72$ &  0.08 &  3 \\ 
54526-2884-294 &  2.3544 & 1.86947 &  1.094 &  0.128 &  0.749 &  0.108 &  0.866 &  0.031 & $>14.58$ &  0.07 &  3 \\ 
52764-1056-566 &  1.8577 & 1.71341 &  1.140 &  0.172 &  0.961 &  0.153 &  0.872 &  0.036 & $>14.62$ &  0.06 &  3 \\ 
54571-2528-163 &  2.0449 & 1.71328 &  0.827 &  0.128 &  0.483 &  0.104 &  0.774 &  0.091 & $ 14.49$ &  0.09 &  1 \\ 
                         &           & 1.91634 &  0.631 &  0.098 &  0.469 &  0.106 &  0.624 &  0.102 & $>14.26$ &  0.11 &  3 \\ 
52377-0624-336 &  1.8602 & 1.50258 &  0.130 &  0.021 &  0.093 &  0.025 &  0.034 &  0.007 & $>13.40$ &  0.13 &  3 \\ 
                         &           & 1.67882 &  0.143 &  0.021 &  0.126 &  0.023 &  0.038 &  0.006 & $>13.56$ &  0.07 &  3 \\ 
                         &           & 1.69403 &  0.146 &  0.019 &  0.094 &  0.021 &  0.039 &  0.006 & $>13.47$ &  0.09 &  3 \\ 
                         &           & 1.76187 &  0.064 &  0.018 &  0.127 &  0.027 &  0.013 &  0.004 & $>13.74$ &  0.12 &  3 \\ 
                         &           & 1.78383 &  0.325 &  0.019 &  0.342 &  0.023 &  0.215 &  0.023 & $>14.00$ &  0.03 &  3 \\ 
53795-2206-428 &  2.0615 & 1.70095 &  0.403 &  0.070 &  0.293 &  0.067 &  0.328 &  0.104 & $>14.03$ &  0.10 &  3 \\ 
54624-2189-023 &  2.5842 & 2.30213 &  0.327 &  0.067 &  0.241 &  0.083 &  0.217 &  0.081 & $>13.88$ &  0.12 &  3 \\ 
52443-0814-185 &  3.0618 & 2.76586 &  0.389 &  0.058 &  0.217 &  0.063 &  0.307 &  0.085 & $ 14.00$ &  0.09 &  1 \\ 
53795-2206-422 &  1.9472 & 1.78464 &  0.992 &  0.090 &  0.669 &  0.098 &  0.843 &  0.033 & $>14.49$ &  0.04 &  3 \\ 
52886-1407-322 &  3.2525 & 3.13703 &  1.548 &  0.119 &  1.059 &  0.129 &  0.904 &  0.008 & $>14.83$ &  0.06 &  3 \\ 
53496-1576-392 &  2.0213 & 1.63906 &  1.053 &  0.147 &  0.859 &  0.123 &  0.860 &  0.048 & $>14.65$ &  0.07 &  3 \\ 
53904-2201-237 &  1.9768 & 1.74409 &  0.681 &  0.130 &  0.929 &  0.156 &  0.668 &  0.121 & $>14.45$ &  0.07 &  3 \\ 
53918-2198-149 &  2.5484 & 2.20414 &  0.240 &  0.029 &  0.192 &  0.035 &  0.115 &  0.024 & $>13.82$ &  0.06 &  3 \\ 
                         &           & 2.23626 &  0.472 &  0.029 &  0.316 &  0.029 &  0.434 &  0.043 & $>14.16$ &  0.03 &  3 \\ 
                         &           & 2.34748 &  0.164 &  0.027 &  0.126 &  0.024 &  0.052 &  0.016 & $?13.33$ &  0.19 &  7 \\ 
                         &           & 2.36280 &  0.294 &  0.026 &  0.128 &  0.024 &  0.177 &  0.032 & $ 13.84$ &  0.07 &  1 \\ 
                         &           & 2.39920 &  0.474 &  0.036 &  0.275 &  0.026 &  0.437 &  0.054 & $>14.11$ &  0.04 &  3 \\ 
54585-2529-222 &  2.4567 & 2.16445 &  0.824 &  0.044 &  0.632 &  0.048 &  0.772 &  0.028 & $>14.44$ &  0.02 &  3 \\ 
54585-2968-560 &  2.1053 & 1.71841 &  0.514 &  0.107 &  0.448 &  0.109 &  0.494 &  0.159 & $>14.23$ &  0.07 &  3 \\ 
53918-2198-463 &  3.1163 & 2.75856 &  0.365 &  0.096 &  1.267 &  0.164 &  0.269 &  0.122 & $>14.93$ &  0.08 &  3 \\ 
                         &           & 2.76791 &  1.713 &  0.182 &  0.817 &  0.189 &  0.927 &  0.025 & $ 14.76$ &  0.06 &  1 \\ 
52753-1171-294 &  2.0250 & 1.76397 &  0.267 &  0.041 &  0.207 &  0.054 &  0.144 &  0.041 & $>13.83$ &  0.08 &  3 \\ 
                         &           & 1.79777 &  0.232 &  0.039 &  0.221 &  0.041 &  0.108 &  0.033 & $>13.78$ &  0.09 &  3 \\ 
                         &           & 1.85835 &  0.522 &  0.036 &  0.332 &  0.034 &  0.505 &  0.051 & $>14.19$ &  0.03 &  3 \\ 
54571-2528-170 &  2.1059 & 1.74099 &  1.088 &  0.098 &  0.742 &  0.100 &  0.865 &  0.023 & $>14.57$ &  0.04 &  3 \\ 
                         &           & 1.87364 &  0.942 &  0.099 &  0.787 &  0.100 &  0.827 &  0.042 & $>14.51$ &  0.05 &  3 \\ 
                         &           & 2.01746 &  1.071 &  0.072 &  0.969 &  0.079 &  0.863 &  0.018 & $>14.68$ &  0.03 &  3 \\ 
53493-1575-178 &  2.2377 & 1.79580 &  0.878 &  0.083 &  0.875 &  0.077 &  0.800 &  0.046 & $>14.51$ &  0.04 &  3 \\ 
53496-1576-394 &  2.1799 & 2.11354 &  0.921 &  0.076 &  1.863 &  0.073 &  0.818 &  0.033 & $>14.57$ &  0.04 &  3 \\ 
                         &           & 2.11813 &  1.797 &  0.074 &  1.029 &  0.081 &  0.925 &  0.003 & $>14.86$ &  0.03 &  3 \\ 
51693-0346-414 &  1.7599 & 1.48357 &  0.774 &  0.158 &  0.769 &  0.187 &  0.741 &  0.131 & $>14.46$ &  0.09 &  3 \\ 
54526-2884-249 &  2.4171 & 1.93046 &  0.735 &  0.052 &  0.515 &  0.057 &  0.714 &  0.044 & $>14.39$ &  0.03 &  3 \\ 
                         &           & 2.12391 &  0.263 &  0.037 &  0.180 &  0.047 &  0.139 &  0.036 & $>13.78$ &  0.11 &  3 \\ 
53239-1684-337 &  1.8772 & 1.70990 &  0.797 &  0.128 &  0.520 &  0.152 &  0.755 &  0.097 & $ 14.33$ &  0.11 &  1 \\ 
54270-2187-588 &  2.5407 & 2.11702 &  0.262 &  0.058 &  0.211 &  0.059 &  0.138 &  0.053 & $>13.79$ &  0.14 &  3 \\ 
52759-1336-137 &  2.3150 & 2.22027 &  1.222 &  0.060 &  0.936 &  0.065 &  0.891 &  0.014 & $>14.65$ &  0.02 &  3 \\ 
52443-0814-549 &  2.8891 & 2.30829 &  0.798 &  0.094 &  0.970 &  0.113 &  0.756 &  0.069 & $>14.54$ &  0.05 &  3 \\ 
53904-2201-186 &  2.4052 & 1.94452 &  0.498 &  0.059 &  0.270 &  0.062 &  0.471 &  0.086 & $ 14.14$ &  0.06 &  1 \\ 
53904-2201-209 &  3.1012 & 2.63420 &  0.505 &  0.073 &  0.617 &  0.083 &  0.481 &  0.107 & $>14.23$ &  0.06 &  3 \\ 
52759-1336-580 &  3.3743 & 3.20658 &  0.810 &  0.112 &  0.835 &  0.113 &  0.764 &  0.081 & $>14.50$ &  0.06 &  3 \\ 
54585-2529-385 &  2.3649 & 2.30517 &  0.677 &  0.047 &  0.739 &  0.063 &  0.665 &  0.042 & $>14.43$ &  0.03 &  3 \\ 
54569-2527-587 &  2.5318 & 2.42138 &  1.243 &  0.061 &  0.884 &  0.054 &  0.896 &  0.015 & $>14.70$ &  0.02 &  3 \\ 
53904-2201-525 &  1.9452 & 1.59928 &  0.810 &  0.119 &  0.767 &  0.103 &  0.764 &  0.087 & $>14.44$ &  0.08 &  3 \\ 
53146-1420-465 &  3.8859 & 3.21823 &  2.049 &  0.182 &  1.803 &  0.173 &  0.899 &  0.021 & $>15.04$ &  0.12 &  3 \\ 
                         &           & 3.38529 &  0.886 &  0.114 &  0.627 &  0.124 &  0.804 &  0.064 & $>14.49$ &  0.07 &  3 \\ 
54585-2968-550 &  2.0384 & 1.82887 &  0.592 &  0.153 &  0.586 &  0.169 &  0.586 &  0.200 & $>14.53$ &  0.14 &  3 \\ 
54571-2528-501 &  2.9337 & 2.84420 &  1.097 &  0.161 &  0.710 &  0.151 &  0.866 &  0.042 & $>14.60$ &  0.07 &  3 \\ 
54571-2528-445 &  3.3879 & 3.18241 &  1.284 &  0.170 &  0.931 &  0.161 &  0.898 &  0.029 & $>14.64$ &  0.06 &  3 \\ 
53795-2206-579 &  2.5216 & 2.07471 &  0.607 &  0.079 &  0.622 &  0.096 &  0.601 &  0.087 & $>14.30$ &  0.05 &  3 \\ 
53884-1731-445 &  2.3680 & 2.18132 &  1.329 &  0.204 &  1.030 &  0.182 &  0.898 &  0.028 & $>14.75$ &  0.09 &  3 \\ 
53496-1576-433 &  2.2081 & 1.84347 &  0.987 &  0.104 &  0.663 &  0.135 &  0.841 &  0.039 & $>14.57$ &  0.06 &  3 \\ 
                         &           & 2.07904 &  1.598 &  0.112 &  1.566 &  0.107 &  0.915 &  0.017 & $>15.08$ &  0.06 &  3 \\ 
53566-1853-185 &  2.0573 & 1.74911 &  1.389 &  0.067 &  1.012 &  0.076 &  0.897 &  0.001 & $>14.79$ &  0.03 &  3 \\ 
52764-1056-108 &  2.2645 & 1.79655 &  0.585 &  0.080 &  0.254 &  0.076 &  0.580 &  0.098 & $ 14.25$ &  0.06 &  1 \\ 
54585-2529-457 &  1.8426 & 1.61167 &  1.253 &  0.134 &  0.894 &  0.178 &  0.897 &  0.028 & $>14.67$ &  0.06 &  3 \\ 
53566-1853-243 &  3.3366 & 3.05746 &  0.954 &  0.120 &  0.787 &  0.136 &  0.831 &  0.053 & $>14.45$ &  0.06 &  3 \\ 
54526-2884-210 &  3.3086 & 3.17428 &  0.398 &  0.054 &  0.214 &  0.053 &  0.322 &  0.083 & $ 14.00$ &  0.09 &  1 \\ 
                         &           & 3.22793 &  0.416 &  0.057 &  0.479 &  0.068 &  0.349 &  0.089 & $>14.10$ &  0.05 &  3 \\ 
53239-1684-348 &  2.0337 & 1.73801 &  0.799 &  0.139 &  0.615 &  0.149 &  0.757 &  0.106 & $>14.41$ &  0.08 &  3 \\ 
                         &           & 1.93445 &  0.786 &  0.165 &  0.636 &  0.155 &  0.749 &  0.134 & $>14.29$ &  0.13 &  3 \\ 
51693-0346-488 &  1.9408 & 1.61564 &  1.765 &  0.186 &  0.849 &  0.148 &  0.926 &  0.015 & $ 14.72$ &  0.09 &  1 \\ 
53904-2201-569 &  3.0031 & 2.71906 &  0.779 &  0.165 &  0.529 &  0.156 &  0.744 &  0.137 & $ 14.40$ &  0.12 &  1 \\ 
53520-1657-120 &  3.1502 & 2.96447 &  0.451 &  0.054 &  0.170 &  0.047 &  0.405 &  0.085 & $ 14.12$ &  0.06 &  1 \\ 
53795-2206-111 &  2.0370 & 1.83174 &  0.598 &  0.125 &  0.561 &  0.138 &  0.592 &  0.156 & $>14.29$ &  0.10 &  3 \\ 
52051-0623-529 &  2.2932 & 2.10296 &  1.086 &  0.111 &  0.937 &  0.096 &  0.865 &  0.027 & $>14.57$ &  0.04 &  3 \\ 
53476-1574-351 &  3.7233 & 3.15795 &  0.628 &  0.077 &  0.477 &  0.090 &  0.621 &  0.075 & $>14.28$ &  0.05 &  3 \\ 
                         &           & 3.20534 &  0.436 &  0.091 &  0.257 &  0.082 &  0.381 &  0.141 & $ 14.08$ &  0.10 &  1 \\ 
53884-1731-523 &  2.2347 & 2.07473 &  1.669 &  0.073 &  1.391 &  0.064 &  0.928 &  0.013 & $>14.87$ &  0.02 &  3 \\ 
                         &           & 2.11320 &  0.438 &  0.067 &  0.205 &  0.055 &  0.384 &  0.106 & $ 13.99$ &  0.10 &  1 \\ 
52443-0814-041 &  2.0731 & 1.91575 &  0.635 &  0.133 &  0.669 &  0.164 &  0.628 &  0.151 & $>14.33$ &  0.09 &  3 \\ 
54585-2529-461 &  2.4973 & 2.22838 &  0.303 &  0.042 &  0.178 &  0.036 &  0.188 &  0.051 & $ 13.88$ &  0.07 &  1 \\ 
                         &           & 2.39971 &  0.176 &  0.030 &  0.238 &  0.035 &  0.062 &  0.023 & $>14.02$ &  0.09 &  3 \\ 
53520-1657-047 &  2.1356 & 1.98261 &  0.742 &  0.134 &  0.555 &  0.128 &  0.719 &  0.118 & $>14.40$ &  0.08 &  3 \\ 
53146-1420-178 &  3.2013 & 3.02825 &  0.563 &  0.062 &  0.585 &  0.063 &  0.558 &  0.083 & $>14.28$ &  0.04 &  3 \\ 
54585-2968-628 &  2.0455 & 1.74164 &  1.594 &  0.134 &  1.202 &  0.133 &  0.914 &  0.018 & $>14.79$ &  0.05 &  3 \\ 
51693-0346-529 &  1.9426 & 1.73764 &  0.624 &  0.112 &  0.460 &  0.130 &  0.617 &  0.126 & $>14.19$ &  0.13 &  3 \\ 
                         &           & 1.79963 &  0.843 &  0.121 &  0.538 &  0.122 &  0.784 &  0.081 & $>14.46$ &  0.09 &  3 \\ 
52145-0625-339 &  2.2814 & 1.95440 &  0.551 &  0.077 &  0.258 &  0.075 &  0.546 &  0.110 & $ 14.16$ &  0.09 &  1 \\ 
54526-2884-180 &  1.9344 & 1.85210 &  1.246 &  0.189 &  1.173 &  0.181 &  0.896 &  0.036 & $>14.65$ &  0.07 &  3 \\ 
54586-2969-209 &  2.1116 & 2.02830 &  0.734 &  0.121 &  0.485 &  0.108 &  0.713 &  0.106 & $>14.35$ &  0.08 &  3 \\ 
53436-1683-066 &  2.9521 & 2.34598 &  0.447 &  0.066 &  0.292 &  0.080 &  0.398 &  0.103 & $ 14.00$ &  0.13 &  1 \\ 
53566-1853-520 &  2.1889 & 1.86089 &  0.864 &  0.113 &  0.592 &  0.085 &  0.794 &  0.068 & $>14.46$ &  0.06 &  3 \\ 
                         &           & 1.92617 &  0.825 &  0.118 &  0.524 &  0.116 &  0.773 &  0.083 & $>14.43$ &  0.06 &  3 \\ 
51693-0346-140 &  2.0026 & 1.75762 &  1.245 &  0.138 &  1.460 &  0.158 &  0.896 &  0.029 & $>14.73$ &  0.06 &  3 \\ 
                         &           & 1.93652 &  0.730 &  0.115 &  0.463 &  0.122 &  0.709 &  0.101 & $ 14.36$ &  0.08 &  1 \\ 
53795-2206-610 &  2.8363 & 2.49209 &  0.784 &  0.156 &  0.826 &  0.190 &  0.748 &  0.126 & $>14.69$ &  0.13 &  3 \\ 
53881-2530-358 &  1.9003 & 1.64139 &  1.017 &  0.169 &  0.665 &  0.161 &  0.850 &  0.063 & $>14.53$ &  0.10 &  3 \\ 
53884-1731-053 &  2.0406 & 1.83278 &  0.809 &  0.142 &  1.071 &  0.141 &  0.763 &  0.106 & $>14.47$ &  0.07 &  3 \\ 
53566-1853-142 &  2.3919 & 1.92176 &  0.495 &  0.056 &  0.379 &  0.064 &  0.468 &  0.082 & $>14.19$ &  0.06 &  3 \\ 
                         &           & 2.30839 &  0.228 &  0.052 &  0.218 &  0.053 &  0.105 &  0.044 & $>13.75$ &  0.11 &  3 \\ 
52522-1057-483 &  1.9797 & 1.71769 &  0.867 &  0.155 &  0.593 &  0.156 &  0.796 &  0.101 & $>14.44$ &  0.10 &  3 \\ 
53918-2198-590 &  2.7265 & 2.63940 &  0.535 &  0.100 &  0.313 &  0.083 &  0.524 &  0.146 & $ 14.18$ &  0.09 &  1 \\ 
54585-2529-132 &  2.2672 & 1.76781 &  0.829 &  0.125 &  0.594 &  0.140 &  0.776 &  0.088 & $>14.42$ &  0.07 &  3 \\ 
53881-2530-330 &  1.8755 & 1.70645 &  0.827 &  0.117 &  1.108 &  0.153 &  0.774 &  0.082 & $>14.53$ &  0.06 &  3 \\ 
54586-2969-213 &  2.5225 & 2.04513 &  0.630 &  0.081 &  0.418 &  0.079 &  0.623 &  0.078 & $>14.24$ &  0.09 &  3 \\ 
                         &           & 2.21392 &  1.421 &  0.076 &  1.376 &  0.096 &  0.896 &  0.002 & $>14.77$ &  0.03 &  3 \\ 
                         &           & 2.22248 &  0.919 &  0.087 &  0.396 &  0.074 &  0.818 &  0.040 & $ 14.46$ &  0.05 &  1 \\ 
53239-1684-454 &  2.2204 & 2.00250 &  0.637 &  0.067 &  1.124 &  0.073 &  0.630 &  0.064 & $>14.41$ &  0.04 &  3 \\ 
                         &           & 2.00902 &  1.122 &  0.073 &  0.655 &  0.056 &  0.870 &  0.010 & $>14.58$ &  0.03 &  3 \\ 
54526-2884-413 &  2.2143 & 1.93834 &  1.024 &  0.121 &  1.079 &  0.115 &  0.852 &  0.041 & $>14.56$ &  0.05 &  3 \\ 
54585-2529-523 &  2.4710 & 2.38268 &  0.247 &  0.053 &  0.294 &  0.082 &  0.121 &  0.045 & $>13.74$ &  0.14 &  3 \\ 
52767-1337-246 &  1.8259 & 1.57690 &  0.667 &  0.151 &  0.701 &  0.166 &  0.657 &  0.159 & $>14.40$ &  0.10 &  3 \\ 
54571-2528-617 &  2.2657 & 1.95619 &  1.091 &  0.110 &  0.893 &  0.115 &  0.865 &  0.026 & $>14.61$ &  0.05 &  3 \\ 
54585-2529-535 &  1.7720 & 1.59487 &  0.586 &  0.077 &  0.391 &  0.078 &  0.580 &  0.094 & $>14.25$ &  0.05 &  3 \\ 
                         &           & 1.72174 &  0.334 &  0.047 &  0.267 &  0.047 &  0.226 &  0.058 & $>13.98$ &  0.06 &  3 \\ 
52767-1337-478 &  2.2573 & 1.81329 &  1.336 &  0.141 &  0.675 &  0.142 &  0.898 &  0.014 & $ 14.66$ &  0.06 &  1 \\ 
                         &           & 1.83757 &  0.472 &  0.093 &  0.467 &  0.108 &  0.433 &  0.143 & $>14.17$ &  0.10 &  3 \\ 
53501-1732-200 &  2.0088 & 1.78983 &  1.197 &  0.197 &  0.906 &  0.147 &  0.885 &  0.040 & $>14.53$ &  0.10 &  3 \\ 
54526-2884-155 &  1.9977 & 1.91145 &  0.813 &  0.215 &  1.031 &  0.196 &  0.765 &  0.173 & $>14.79$ &  0.12 &  3 \\ 
53566-1853-548 &  3.1143 & 2.95043 &  0.907 &  0.220 &  1.075 &  0.207 &  0.812 &  0.139 & $>14.83$ &  0.14 &  3 \\ 
53566-2202-269 &  2.0266 & 1.85211 &  0.570 &  0.122 &  0.370 &  0.104 &  0.565 &  0.165 & $ 14.21$ &  0.12 &  1 \\ 
54589-2970-375 &  2.3314 & 2.26841 &  0.377 &  0.078 &  0.334 &  0.077 &  0.288 &  0.105 & $>14.00$ &  0.11 &  3 \\ 
53566-2202-350 &  2.0261 & 1.64519 &  0.798 &  0.084 &  0.334 &  0.078 &  0.756 &  0.060 & $ 14.40$ &  0.06 &  1 \\ 
54526-2884-514 &  1.9451 & 1.60808 &  0.886 &  0.183 &  0.854 &  0.251 &  0.804 &  0.117 & $?14.69$ &  0.16 &  7 \\ 
54589-2970-239 &  2.2831 & 2.21371 &  0.773 &  0.050 &  0.588 &  0.057 &  0.740 &  0.037 & $>14.36$ &  0.03 &  3 \\ 
54572-2531-233 &  2.6924 & 2.59182 &  0.400 &  0.065 &  0.341 &  0.089 &  0.324 &  0.097 & $>14.00$ &  0.10 &  3 \\ 
54205-2560-329 &  2.7363 & 2.58861 &  1.309 &  0.127 &  1.291 &  0.132 &  0.898 &  0.017 & $>14.74$ &  0.05 &  3 \\ 
52377-0624-518 &  1.9743 & 1.81879 &  0.777 &  0.142 &  0.519 &  0.132 &  0.743 &  0.115 & $>14.40$ &  0.08 &  3 \\ 
54526-2884-150 &  2.7371 & 2.49448 &  1.248 &  0.172 &  1.343 &  0.182 &  0.897 &  0.033 & $?14.72$ &  0.18 &  7 \\ 
                         &           & 2.50095 &  1.340 &  0.181 &  1.202 &  0.184 &  0.898 &  0.023 & $>14.91$ &  0.09 &  3 \\ 
52753-1171-086 &  2.2058 & 1.72012 &  0.859 &  0.066 &  1.083 &  0.090 &  0.792 &  0.039 & $>14.54$ &  0.03 &  3 \\ 
                         &           & 2.04582 &  0.881 &  0.083 &  0.525 &  0.082 &  0.801 &  0.045 & $>14.40$ &  0.04 &  3 \\ 
51693-0346-006 &  3.7027 & 3.10790 &  1.338 &  0.046 &  0.893 &  0.047 &  0.898 &  0.001 & $>14.67$ &  0.02 &  3 \\ 
52051-0623-001 &  2.3093 & 2.10355 &  0.478 &  0.069 &  0.514 &  0.068 &  0.443 &  0.105 & $>14.22$ &  0.06 &  3 \\ 
                         &           & 2.22781 &  0.580 &  0.058 &  0.444 &  0.072 &  0.575 &  0.070 & $>14.22$ &  0.06 &  3 \\ 
52374-0815-409 &  1.7484 & 1.58822 &  1.020 &  0.168 &  0.439 &  0.136 &  0.851 &  0.062 & $ 14.55$ &  0.10 &  1 \\ 
54572-2531-223 &  1.8307 & 1.76648 &  0.424 &  0.126 &  0.552 &  0.146 &  0.362 &  0.180 & $>14.51$ &  0.14 &  3 \\ 
54585-2529-635 &  2.2117 & 2.13609 &  0.880 &  0.133 &  0.666 &  0.122 &  0.801 &  0.077 & $>14.44$ &  0.08 &  3 \\ 
53226-1573-319 &  2.2599 & 1.94021 &  0.334 &  0.081 &  0.291 &  0.059 &  0.226 &  0.099 & $>13.99$ &  0.09 &  3 \\ 
                         &           & 2.03316 &  0.649 &  0.081 &  0.366 &  0.084 &  0.641 &  0.078 & $ 14.25$ &  0.07 &  1 \\ 
                         &           & 2.11174 &  0.703 &  0.068 &  0.402 &  0.085 &  0.687 &  0.059 & $ 14.32$ &  0.04 &  1 \\ 
                         &           & 2.15145 &  0.466 &  0.072 &  0.797 &  0.061 &  0.425 &  0.111 & $>14.28$ &  0.04 &  3 \\ 
                         &           & 2.15600 &  0.848 &  0.061 &  0.831 &  0.065 &  0.787 &  0.038 & $>14.49$ &  0.03 &  3 \\ 
53240-1658-390 &  3.3255 & 2.67914 &  1.192 &  0.208 &  0.783 &  0.222 &  0.883 &  0.043 & $ 14.71$ &  0.14 &  1 \\ 
52522-1057-509 &  2.0374 & 1.93105 &  0.619 &  0.075 &  0.281 &  0.072 &  0.612 &  0.075 & $ 14.23$ &  0.07 &  1 \\ 
52522-1057-250 &  3.0914 & 2.99489 &  0.931 &  0.095 &  0.652 &  0.107 &  0.822 &  0.043 & $>14.51$ &  0.05 &  3 \\ 
53496-1576-541 &  1.8377 & 1.66370 &  1.198 &  0.133 &  1.567 &  0.154 &  0.885 &  0.023 & $>14.81$ &  0.05 &  3 \\ 
                         &           & 1.66927 &  1.370 &  0.136 &  0.831 &  0.156 &  0.898 &  0.004 & $>14.64$ &  0.05 &  3 \\ 
53496-1576-111 &  1.9020 & 1.53143 &  0.512 &  0.134 &  0.730 &  0.124 &  0.491 &  0.202 & $>14.58$ &  0.10 &  3 \\ 
54526-2884-458 &  1.7993 & 1.46791 &  1.410 &  0.165 &  1.170 &  0.163 &  0.896 &  0.001 & $>14.76$ &  0.06 &  3 \\ 
53149-1421-382 &  1.9145 & 1.71508 &  0.518 &  0.135 &  0.986 &  0.205 &  0.499 &  0.203 & $>14.81$ &  0.11 &  3 \\ 
                         &           & 1.72020 &  0.984 &  0.204 &  0.621 &  0.170 &  0.840 &  0.096 & $ 14.50$ &  0.11 &  1 \\ 
53240-1658-365 &  1.8419 & 1.56739 &  0.744 &  0.144 &  0.615 &  0.160 &  0.721 &  0.127 & $>14.27$ &  0.14 &  3 \\ 
52145-0625-427 &  2.2873 & 2.13267 &  0.388 &  0.060 &  0.228 &  0.071 &  0.305 &  0.087 & $<13.72$ &  0.17 &  5 \\ 
52767-1337-152 &  1.9501 & 1.74873 &  0.501 &  0.151 &  0.833 &  0.174 &  0.476 &  0.230 & $>14.27$ &  0.10 &  3 \\ 
54585-2529-020 &  1.9269 & 1.87764 &  0.638 &  0.072 &  0.626 &  0.061 &  0.631 &  0.069 & $>14.38$ &  0.04 &  3 \\ 
52374-0815-208 &  2.1188 & 1.71633 &  0.505 &  0.088 &  0.430 &  0.101 &  0.481 &  0.131 & $>14.16$ &  0.08 &  3 \\ 
                         &           & 1.80088 &  0.460 &  0.080 &  0.573 &  0.096 &  0.417 &  0.125 & $>14.19$ &  0.06 &  3 \\ 
                         &           & 1.97844 &  0.709 &  0.072 &  0.264 &  0.070 &  0.692 &  0.062 & $ 14.25$ &  0.07 &  1 \\ 
                         &           & 2.01778 &  0.395 &  0.069 &  0.204 &  0.067 &  0.317 &  0.100 & $ 14.04$ &  0.09 &  1 \\ 
52000-0364-425 &  2.3149 & 2.23317 &  1.234 &  0.067 &  0.819 &  0.065 &  0.893 &  0.016 & $>14.63$ &  0.03 &  3 \\ 
52759-1172-300 &  1.9757 & 1.58219 &  0.522 &  0.051 &  0.419 &  0.048 &  0.506 &  0.074 & $>14.20$ &  0.04 &  3 \\ 
                         &           & 1.66630 &  0.257 &  0.042 &  0.140 &  0.035 &  0.132 &  0.037 & $ 13.83$ &  0.07 &  1 \\ 
53496-1576-581 &  2.0435 & 1.87697 &  0.872 &  0.089 &  0.649 &  0.104 &  0.798 &  0.051 & $>14.47$ &  0.05 &  3 \\ 
53566-2202-433 &  2.4086 & 2.01476 &  0.713 &  0.117 &  0.416 &  0.119 &  0.695 &  0.105 & $ 14.33$ &  0.09 &  1 \\ 
                         &           & 2.25782 &  1.018 &  0.105 &  0.767 &  0.119 &  0.850 &  0.036 & $>14.57$ &  0.05 &  3 \\ 
                         &           & 2.29759 &  1.459 &  0.107 &  0.795 &  0.094 &  0.896 &  0.002 & $ 14.72$ &  0.04 &  1 \\ 
53239-1684-593 &  2.5846 & 2.49044 &  1.021 &  0.045 &  0.759 &  0.047 &  0.851 &  0.013 & $>14.53$ &  0.02 &  3 \\ 
53881-2530-093 &  2.2044 & 1.71681 &  0.568 &  0.151 &  1.375 &  0.176 &  0.563 &  0.212 & $?14.17$ &  0.17 &  7 \\ 
                         &           & 1.72026 &  1.275 &  0.166 &  1.023 &  0.182 &  0.897 &  0.030 & $>14.84$ &  0.09 &  3 \\ 
                         &           & 1.73174 &  1.764 &  0.169 &  1.618 &  0.169 &  0.926 &  0.012 & $>15.00$ &  0.12 &  3 \\ 
54589-2970-259 &  3.2366 & 2.96057 &  0.594 &  0.069 &  0.305 &  0.075 &  0.589 &  0.078 & $ 14.16$ &  0.08 &  1 \\ 
52145-0625-270 &  2.8436 & 2.55177 &  0.426 &  0.054 &  0.257 &  0.050 &  0.365 &  0.085 & $ 14.07$ &  0.05 &  1 \\ 
                         &           & 2.74579 &  0.657 &  0.054 &  0.841 &  0.050 &  0.648 &  0.051 & $>14.43$ &  0.03 &  3 \\ 
                         &           & 2.75104 &  0.830 &  0.049 &  0.259 &  0.043 &  0.776 &  0.031 & $ 14.38$ &  0.03 &  1 \\ 
52767-1337-545 &  1.7574 & 1.61582 &  0.695 &  0.114 &  0.690 &  0.115 &  0.680 &  0.104 & $>14.39$ &  0.06 &  3 \\ 
                         &           & 1.69876 &  0.306 &  0.068 &  0.347 &  0.065 &  0.192 &  0.078 & $?13.82$ &  0.15 &  7 \\ 
54589-2532-281 &  2.5155 & 2.06737 &  0.550 &  0.101 &  0.552 &  0.091 &  0.545 &  0.145 & $>14.28$ &  0.06 &  3 \\ 
52000-0364-242 &  2.9518 & 2.64566 &  1.162 &  0.180 &  0.705 &  0.189 &  0.876 &  0.037 & $ 14.59$ &  0.14 &  1 \\ 
53501-1732-078 &  2.3707 & 2.05424 &  1.135 &  0.089 &  1.058 &  0.092 &  0.871 &  0.013 & $>14.65$ &  0.03 &  3 \\ 
53566-1854-374 &  2.0344 & 1.94656 &  0.349 &  0.096 &  0.365 &  0.106 &  0.245 &  0.118 & $?13.83$ &  0.21 &  7 \\ 
54526-2884-579 &  2.6067 & 2.09739 &  0.505 &  0.047 &  0.324 &  0.043 &  0.481 &  0.067 & $>14.17$ &  0.04 &  3 \\ 
54589-2532-342 &  1.8391 & 1.78958 &  0.425 &  0.068 &  0.388 &  0.061 &  0.363 &  0.107 & $>14.05$ &  0.07 &  3 \\ 
53501-1732-592 &  2.0006 & 1.76959 &  0.876 &  0.091 &  0.582 &  0.090 &  0.800 &  0.051 & $>14.47$ &  0.06 &  3 \\ 
52374-0815-147 &  1.8182 & 1.48810 &  0.771 &  0.144 &  0.811 &  0.132 &  0.739 &  0.119 & $>14.44$ &  0.07 &  3 \\ 
                         &           & 1.55906 &  0.470 &  0.094 &  0.384 &  0.091 &  0.431 &  0.145 & $>14.08$ &  0.12 &  3 \\ 
                         &           & 1.58724 &  0.830 &  0.103 &  0.842 &  0.125 &  0.776 &  0.069 & $>14.46$ &  0.06 &  3 \\ 
53881-2530-154 &  2.1250 & 1.96002 &  0.577 &  0.051 &  0.395 &  0.051 &  0.572 &  0.061 & $>14.22$ &  0.04 &  3 \\ 
53880-2208-331 &  2.1411 & 1.83456 &  0.775 &  0.090 &  0.508 &  0.092 &  0.742 &  0.070 & $>14.39$ &  0.05 &  3 \\ 
                         &           & 2.04847 &  0.557 &  0.083 &  0.492 &  0.075 &  0.553 &  0.116 & $>14.24$ &  0.06 &  3 \\ 
54526-2884-587 &  1.7787 & 1.57063 &  1.280 &  0.095 &  1.072 &  0.088 &  0.898 &  0.016 & $>14.70$ &  0.03 &  3 \\ 
                         &           & 1.65240 &  0.315 &  0.068 &  0.285 &  0.075 &  0.203 &  0.082 & $>13.95$ &  0.09 &  3 \\ 
52057-0626-378 &  2.3066 & 1.81043 &  0.409 &  0.136 &  0.701 &  0.155 &  0.339 &  0.187 & $>14.15$ &  0.13 &  3 \\ 
53501-1732-036 &  2.0345 & 1.83210 &  1.265 &  0.148 &  0.949 &  0.164 &  0.897 &  0.029 & $>14.66$ &  0.06 &  3 \\ 
                         &           & 1.86166 &  0.780 &  0.132 &  0.550 &  0.142 &  0.745 &  0.105 & $>14.34$ &  0.11 &  3 \\ 
                         &           & 1.98086 &  0.547 &  0.088 &  0.388 &  0.090 &  0.542 &  0.125 & $>14.12$ &  0.12 &  3 \\ 
52522-1057-610 &  1.7955 & 1.71604 &  1.240 &  0.157 &  1.281 &  0.149 &  0.895 &  0.031 & $>14.65$ &  0.05 &  3 \\ 
52377-0624-067 &  2.0008 & 1.72439 &  1.294 &  0.078 &  1.087 &  0.067 &  0.898 &  0.008 & $>14.79$ &  0.03 &  3 \\ 
52377-0624-500 &  1.7718 & 1.51440 &  0.949 &  0.098 &  0.890 &  0.114 &  0.830 &  0.041 & $>14.52$ &  0.06 &  3 \\ 
53566-2202-488 &  2.1516 & 1.69709 &  0.380 &  0.088 &  0.433 &  0.079 &  0.293 &  0.118 & $>14.09$ &  0.08 &  3 \\ 
                         &           & 1.79457 &  0.665 &  0.074 &  0.774 &  0.089 &  0.655 &  0.069 & $>14.34$ &  0.05 &  3 \\ 
53239-1684-133 &  2.1149 & 1.78366 &  0.540 &  0.118 &  0.381 &  0.116 &  0.532 &  0.174 & $>14.16$ &  0.11 &  3 \\ 
52374-0815-579 &  1.9285 & 1.75237 &  0.864 &  0.084 &  0.512 &  0.084 &  0.794 &  0.049 & $ 14.42$ &  0.04 &  1 \\ 
53239-1684-126 &  3.8621 & 3.18039 &  1.799 &  0.144 &  1.277 &  0.122 &  0.925 &  0.003 & $>14.87$ &  0.04 &  3 \\ 
54589-2970-503 &  1.9803 & 1.69764 &  0.501 &  0.061 &  0.265 &  0.057 &  0.475 &  0.089 & $ 14.09$ &  0.06 &  1 \\ 
                         &           & 1.75887 &  0.521 &  0.070 &  0.318 &  0.064 &  0.504 &  0.101 & $ 14.15$ &  0.06 &  1 \\ 
53226-1573-321 &  2.3700 & 2.04635 &  1.078 &  0.071 &  0.919 &  0.074 &  0.864 &  0.016 & $>14.76$ &  0.05 &  3 \\ 
53476-1574-483 &  1.9742 & 1.53574 &  0.663 &  0.072 &  0.357 &  0.072 &  0.653 &  0.068 & $ 14.25$ &  0.05 &  1 \\ 
                         &           & 1.91415 &  0.316 &  0.038 &  0.260 &  0.038 &  0.204 &  0.047 & $>13.98$ &  0.05 &  3 \\ 
54589-2532-403 &  2.2724 & 2.07043 &  1.126 &  0.070 &  1.191 &  0.068 &  0.870 &  0.010 & $>14.63$ &  0.02 &  3 \\ 
                         &           & 2.11672 &  1.510 &  0.056 &  1.323 &  0.059 &  0.900 &  0.005 & $>14.80$ &  0.02 &  3 \\ 
53501-1732-037 &  1.9972 & 1.79396 &  1.323 &  0.198 &  1.236 &  0.207 &  0.898 &  0.028 & $>14.99$ &  0.13 &  3 \\ 
53881-2530-519 &  1.8097 & 1.75187 &  0.748 &  0.181 &  0.502 &  0.097 &  0.725 &  0.162 & $>14.42$ &  0.13 &  3 \\ 
53476-1574-118 &  2.0886 & 1.82485 &  0.827 &  0.057 &  0.705 &  0.065 &  0.775 &  0.035 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 1.83968 &  0.301 &  0.058 &  0.254 &  0.062 &  0.185 &  0.068 & $>13.91$ &  0.09 &  3 \\ 
                         &           & 1.91613 &  0.875 &  0.076 &  0.733 &  0.072 &  0.799 &  0.042 & $>14.49$ &  0.03 &  3 \\ 
53149-1421-233 &  1.8086 & 1.72841 &  0.646 &  0.159 &  0.461 &  0.120 &  0.638 &  0.183 & $>14.21$ &  0.14 &  3 \\ 
52379-0816-297 &  2.3043 & 1.94555 &  1.267 &  0.131 &  1.222 &  0.131 &  0.897 &  0.026 & $>14.89$ &  0.06 &  3 \\ 
54589-2970-151 &  2.1147 & 1.89253 &  0.658 &  0.091 &  0.505 &  0.082 &  0.649 &  0.087 & $>14.29$ &  0.07 &  3 \\ 
52379-0816-370 &  1.8266 & 1.62605 &  0.593 &  0.082 &  0.427 &  0.082 &  0.587 &  0.097 & $>14.24$ &  0.06 &  3 \\ 
53149-1421-463 &  2.3573 & 2.07189 &  0.394 &  0.042 &  0.236 &  0.046 &  0.314 &  0.066 & $ 14.03$ &  0.05 &  1 \\ 
                         &           & 2.14913 &  0.296 &  0.041 &  0.172 &  0.038 &  0.180 &  0.050 & $ 13.89$ &  0.08 &  1 \\ 
                         &           & 2.23157 &  0.183 &  0.034 &  0.148 &  0.042 &  0.067 &  0.028 & $>13.57$ &  0.13 &  3 \\ 
52145-0625-187 &  1.7578 & 1.68184 &  1.070 &  0.157 &  0.767 &  0.165 &  0.862 &  0.047 & $>14.63$ &  0.06 &  3 \\ 
52377-0624-491 &  1.7320 & 1.66330 &  0.398 &  0.051 &  0.344 &  0.048 &  0.321 &  0.079 & $>14.11$ &  0.05 &  3 \\ 
53881-2530-550 &  2.0103 & 1.67579 &  1.263 &  0.131 &  0.844 &  0.165 &  0.897 &  0.027 & $>14.68$ &  0.06 &  3 \\ 
                         &           & 1.81921 &  1.780 &  0.183 &  1.114 &  0.167 &  0.926 &  0.010 & $>14.86$ &  0.06 &  3 \\ 
53149-1421-405 &  1.9800 & 1.82164 &  0.777 &  0.128 &  0.632 &  0.119 &  0.743 &  0.102 & $>14.41$ &  0.08 &  3 \\ 
53566-2202-529 &  2.1901 & 1.82122 &  0.670 &  0.175 &  0.976 &  0.207 &  0.659 &  0.193 & $>14.42$ &  0.11 &  3 \\ 
52377-0624-627 &  2.2271 & 1.89275 &  0.475 &  0.062 &  0.477 &  0.061 &  0.439 &  0.094 & $>14.19$ &  0.05 &  3 \\ 
                         &           & 1.91669 &  1.324 &  0.062 &  1.094 &  0.066 &  0.898 &  0.001 & $>14.76$ &  0.02 &  3 \\ 
                         &           & 1.95853 &  0.448 &  0.056 &  0.332 &  0.054 &  0.399 &  0.088 & $>14.06$ &  0.07 &  3 \\ 
                         &           & 2.00243 &  0.869 &  0.062 &  0.573 &  0.060 &  0.797 &  0.035 & $>14.47$ &  0.03 &  3 \\ 
53566-2202-525 &  3.0518 & 2.52373 &  0.791 &  0.106 &  0.677 &  0.106 &  0.752 &  0.080 & $>14.41$ &  0.07 &  3 \\ 
52822-1408-281 &  2.5178 & 2.05194 &  1.257 &  0.043 &  0.869 &  0.036 &  0.897 &  0.009 & $>14.65$ &  0.02 &  3 \\ 
52822-1408-250 &  2.6010 & 2.09479 &  0.788 &  0.125 &  0.760 &  0.122 &  0.750 &  0.097 & $>14.42$ &  0.07 &  3 \\ 
                         &           & 2.24064 &  1.646 &  0.116 &  1.550 &  0.130 &  0.927 &  0.025 & $>14.86$ &  0.03 &  3 \\ 
52520-1058-265 &  1.9252 & 1.66213 &  0.736 &  0.097 &  0.704 &  0.099 &  0.714 &  0.083 & $>14.38$ &  0.05 &  3 \\ 
                         &           & 1.68964 &  0.924 &  0.077 &  0.719 &  0.092 &  0.819 &  0.033 & $>14.56$ &  0.04 &  3 \\ 
52522-1057-048 &  2.2600 & 2.17926 &  0.791 &  0.078 &  0.734 &  0.083 &  0.752 &  0.056 & $>14.47$ &  0.04 &  3 \\ 
53177-1572-304 &  1.7619 & 1.53033 &  1.548 &  0.235 &  1.241 &  0.223 &  0.904 &  0.006 & $>14.80$ &  0.08 &  3 \\ 
53149-1421-494 &  1.8954 & 1.56565 &  0.408 &  0.045 &  0.352 &  0.055 &  0.337 &  0.071 & $>14.11$ &  0.04 &  3 \\ 
                         &           & 1.67157 &  0.282 &  0.043 &  0.116 &  0.035 &  0.162 &  0.048 & $ 13.86$ &  0.08 &  1 \\ 
                         &           & 1.82162 &  0.184 &  0.026 &  0.133 &  0.030 &  0.068 &  0.022 & $>13.58$ &  0.12 &  3 \\ 
52374-0815-118 &  3.1926 & 2.81073 &  1.287 &  0.223 &  1.019 &  0.175 &  0.898 &  0.036 & $>14.78$ &  0.09 &  3 \\ 
53880-2208-451 &  1.8517 & 1.49808 &  1.762 &  0.330 &  1.604 &  0.295 &  0.926 &  0.031 & $?14.92$ &  0.15 &  7 \\ 
52374-0815-584 &  3.7171 & 3.04380 &  0.754 &  0.062 &  0.633 &  0.083 &  0.729 &  0.051 & $>14.44$ &  0.04 &  3 \\ 
53880-2208-495 &  2.3117 & 2.13729 &  1.300 &  0.157 &  1.559 &  0.163 &  0.898 &  0.025 & $>14.69$ &  0.05 &  3 \\ 
52759-1172-535 &  2.5429 & 2.02742 &  0.327 &  0.074 &  0.290 &  0.067 &  0.217 &  0.091 & $>13.90$ &  0.13 &  3 \\ 
                         &           & 2.14494 &  0.316 &  0.059 &  0.209 &  0.072 &  0.204 &  0.073 & $ 13.89$ &  0.12 &  1 \\ 
52145-0625-524 &  2.7905 & 2.58393 &  0.808 &  0.165 &  0.852 &  0.188 &  0.763 &  0.127 & $>14.52$ &  0.10 &  3 \\ 
53566-1854-205 &  2.1311 & 2.03043 &  0.580 &  0.062 &  0.348 &  0.074 &  0.575 &  0.074 & $ 14.20$ &  0.06 &  1 \\ 
52000-0364-518 &  1.9224 & 1.50842 &  0.551 &  0.060 &  0.404 &  0.052 &  0.547 &  0.085 & $>14.22$ &  0.04 &  3 \\ 
                         &           & 1.75497 &  0.368 &  0.054 &  0.197 &  0.052 &  0.274 &  0.073 & $ 13.98$ &  0.07 &  1 \\ 
                         &           & 1.81638 &  0.651 &  0.046 &  0.546 &  0.049 &  0.643 &  0.045 & $>14.34$ &  0.03 &  3 \\ 
54589-2970-610 &  2.1749 & 1.99161 &  0.498 &  0.096 &  0.599 &  0.123 &  0.472 &  0.144 & $>14.51$ &  0.11 &  3 \\ 
54589-2532-123 &  2.0996 & 2.00960 &  0.520 &  0.088 &  0.393 &  0.094 &  0.503 &  0.128 & $>14.17$ &  0.08 &  3 \\ 
54589-2532-137 &  2.2421 & 1.92604 &  0.333 &  0.081 &  0.563 &  0.075 &  0.225 &  0.099 & $>14.50$ &  0.08 &  3 \\ 
                         &           & 1.93069 &  0.574 &  0.080 &  0.346 &  0.074 &  0.569 &  0.104 & $ 14.22$ &  0.07 &  1 \\ 
52057-0626-455 &  2.3157 & 2.06166 &  0.862 &  0.098 &  0.823 &  0.106 &  0.793 &  0.059 & $>14.49$ &  0.05 &  3 \\ 
                         &           & 2.20225 &  0.369 &  0.093 &  0.451 &  0.087 &  0.275 &  0.120 & $>14.09$ &  0.09 &  3 \\ 
53149-1421-175 &  2.4897 & 2.39048 &  0.464 &  0.080 &  0.340 &  0.094 &  0.423 &  0.123 & $>14.08$ &  0.09 &  3 \\ 
                         &           & 2.40756 &  0.647 &  0.055 &  0.650 &  0.070 &  0.640 &  0.053 & $>14.33$ &  0.06 &  3 \\ 
52377-0624-059 &  1.9156 & 1.83538 &  0.200 &  0.030 &  0.123 &  0.036 &  0.082 &  0.025 & $ 13.54$ &  0.13 &  1 \\ 
52377-0624-570 &  1.8609 & 1.75276 &  0.497 &  0.084 &  0.344 &  0.087 &  0.470 &  0.126 & $>14.14$ &  0.08 &  3 \\ 
53566-2202-010 &  3.2802 & 2.93484 &  0.872 &  0.107 &  0.509 &  0.118 &  0.798 &  0.063 & $ 14.46$ &  0.09 &  1 \\ 
53239-1684-010 &  2.1734 & 1.78094 &  0.597 &  0.068 &  0.706 &  0.070 &  0.591 &  0.075 & $>14.34$ &  0.04 &  3 \\ 
                         &           & 1.79637 &  0.500 &  0.070 &  0.276 &  0.060 &  0.474 &  0.103 & $ 14.13$ &  0.07 &  1 \\ 
                         &           & 1.82735 &  1.869 &  0.070 &  1.486 &  0.056 &  0.920 &  0.005 & $>15.04$ &  0.03 &  3 \\ 
                         &           & 1.86701 &  0.918 &  0.066 &  0.746 &  0.076 &  0.817 &  0.028 & $>14.48$ &  0.03 &  3 \\ 
53149-1421-569 &  2.4440 & 2.15565 &  1.139 &  0.076 &  1.044 &  0.067 &  0.872 &  0.010 & $>14.67$ &  0.03 &  3 \\ 
                         &           & 2.22828 &  0.315 &  0.052 &  0.213 &  0.052 &  0.203 &  0.064 & $>13.90$ &  0.11 &  3 \\ 
                         &           & 2.36976 &  0.637 &  0.064 &  0.451 &  0.064 &  0.630 &  0.062 & $>14.25$ &  0.05 &  3 \\ 
53566-2202-025 &  2.4599 & 2.38336 &  1.299 &  0.148 &  1.089 &  0.143 &  0.898 &  0.024 & $>14.73$ &  0.06 &  3 \\ 
52379-0816-438 &  1.8635 & 1.74255 &  0.474 &  0.062 &  0.458 &  0.060 &  0.437 &  0.094 & $>14.19$ &  0.05 &  3 \\ 
53880-2208-155 &  2.0393 & 1.90532 &  0.308 &  0.056 &  0.435 &  0.075 &  0.194 &  0.069 & $>13.98$ &  0.08 &  3 \\ 
53226-1573-482 &  3.3860 & 2.85464 &  1.208 &  0.093 &  0.802 &  0.089 &  0.887 &  0.019 & $>14.58$ &  0.04 &  3 \\ 
52000-0364-048 &  2.4903 & 2.26653 &  0.463 &  0.072 &  0.489 &  0.073 &  0.421 &  0.111 & $>14.21$ &  0.05 &  3 \\ 
                         &           & 2.40986 &  0.621 &  0.054 &  0.471 &  0.059 &  0.615 &  0.053 & $>14.29$ &  0.04 &  3 \\ 
52790-1173-304 &  3.7445 & 3.53309 &  0.703 &  0.124 &  0.529 &  0.095 &  0.687 &  0.113 & $>14.28$ &  0.10 &  3 \\ 
53915-2203-436 &  3.6309 & 3.36558 &  0.520 &  0.113 &  0.580 &  0.111 &  0.503 &  0.168 & $>14.14$ &  0.14 &  3 \\ 
54589-2532-029 &  2.2417 & 2.12776 &  1.278 &  0.150 &  1.051 &  0.166 &  0.898 &  0.027 & $>14.81$ &  0.07 &  3 \\ 
54589-2532-484 &  1.9860 & 1.72883 &  0.547 &  0.073 &  0.258 &  0.061 &  0.541 &  0.104 & $ 14.16$ &  0.07 &  1 \\ 
                         &           & 1.90341 &  1.947 &  0.063 &  1.774 &  0.065 &  0.912 &  0.007 & $>14.98$ &  0.02 &  3 \\ 
53566-1854-046 &  2.0916 & 1.87470 &  1.525 &  0.279 &  0.973 &  0.203 &  0.902 &  0.005 & $ 14.77$ &  0.13 &  1 \\ 
53463-1685-228 &  2.4044 & 2.31960 &  0.707 &  0.057 &  0.479 &  0.069 &  0.690 &  0.048 & $>14.36$ &  0.04 &  3 \\ 
53226-1573-049 &  1.8697 & 1.77952 &  1.005 &  0.107 &  1.154 &  0.101 &  0.846 &  0.038 & $>14.56$ &  0.04 &  3 \\ 
52144-0627-284 &  1.7182 & 1.58120 &  1.238 &  0.238 &  1.028 &  0.203 &  0.895 &  0.049 & $>14.71$ &  0.12 &  3 \\ 
53566-1854-076 &  3.3840 & 3.19356 &  0.425 &  0.144 &  0.653 &  0.183 &  0.363 &  0.202 & $?14.06$ &  0.17 &  7 \\ 
53463-1685-406 &  2.0464 & 1.75904 &  1.482 &  0.092 &  2.245 &  0.113 &  0.898 &  0.001 & $>14.83$ &  0.07 &  3 \\ 
                         &           & 1.82896 &  1.053 &  0.128 &  1.183 &  0.132 &  0.860 &  0.040 & $>14.72$ &  0.05 &  3 \\ 
53463-1685-413 &  2.0173 & 1.93301 &  0.469 &  0.109 &  0.794 &  0.119 &  0.430 &  0.168 & $>14.22$ &  0.08 &  3 \\ 
54572-2531-625 &  2.1489 & 1.79615 &  0.821 &  0.130 &  0.536 &  0.110 &  0.771 &  0.094 & $>14.44$ &  0.09 &  3 \\ 
                         &           & 1.81376 &  0.670 &  0.126 &  0.479 &  0.115 &  0.659 &  0.122 & $>14.31$ &  0.08 &  3 \\ 
                         &           & 1.94462 &  0.524 &  0.112 &  0.501 &  0.090 &  0.509 &  0.165 & $>14.11$ &  0.13 &  3 \\ 
52379-0816-506 &  1.7710 & 1.54532 &  0.761 &  0.066 &  0.463 &  0.074 &  0.733 &  0.053 & $>14.38$ &  0.04 &  3 \\ 
                         &           & 1.63416 &  0.332 &  0.066 &  0.227 &  0.065 &  0.224 &  0.080 & $>13.95$ &  0.10 &  3 \\ 
52765-1338-525 &  3.2157 & 3.08267 &  0.519 &  0.093 &  0.611 &  0.107 &  0.501 &  0.136 & $>14.25$ &  0.07 &  3 \\ 
52144-0627-292 &  1.7506 & 1.58618 &  0.830 &  0.142 &  0.649 &  0.142 &  0.776 &  0.102 & $>14.46$ &  0.07 &  3 \\ 
52379-0816-531 &  2.0558 & 1.84664 &  0.328 &  0.072 &  0.232 &  0.066 &  0.218 &  0.088 & $>13.90$ &  0.13 &  3 \\ 
52379-0816-524 &  3.0327 & 2.49102 &  0.749 &  0.083 &  0.756 &  0.126 &  0.725 &  0.069 & $>14.43$ &  0.07 &  3 \\ 
54589-2532-492 &  2.3524 & 2.29310 &  0.289 &  0.050 &  0.196 &  0.054 &  0.171 &  0.057 & $>13.86$ &  0.10 &  3 \\ 
53240-1658-628 &  1.8972 & 1.70462 &  0.594 &  0.121 &  0.595 &  0.127 &  0.588 &  0.153 & $>14.49$ &  0.14 &  3 \\ 
53226-1573-071 &  2.3124 & 2.12255 &  1.081 &  0.151 &  0.942 &  0.201 &  0.864 &  0.042 & $>14.56$ &  0.08 &  3 \\ 
52765-1338-086 &  2.2727 & 1.98549 &  0.894 &  0.078 &  0.898 &  0.085 &  0.807 &  0.040 & $>14.55$ &  0.04 &  3 \\ 
                         &           & 1.99056 &  0.776 &  0.080 &  0.561 &  0.081 &  0.742 &  0.062 & $>14.40$ &  0.04 &  3 \\ 
53915-2203-520 &  2.3035 & 2.02104 &  0.430 &  0.084 &  0.627 &  0.099 &  0.371 &  0.131 & $>14.18$ &  0.08 &  3 \\ 
                         &           & 2.02621 &  0.626 &  0.098 &  0.471 &  0.083 &  0.619 &  0.105 & $>14.30$ &  0.06 &  3 \\ 
53174-1571-358 &  1.9224 & 1.76049 &  1.393 &  0.198 &  1.052 &  0.204 &  0.897 &  0.013 & $>14.72$ &  0.09 &  3 \\ 
                         &           & 1.78758 &  0.520 &  0.163 &  0.611 &  0.176 &  0.503 &  0.247 & $?14.22$ &  0.15 &  7 \\ 
54585-2533-237 &  3.2465 & 2.78331 &  0.577 &  0.105 &  0.610 &  0.110 &  0.572 &  0.137 & $>14.24$ &  0.08 &  3 \\ 
53224-1659-324 &  2.1081 & 1.91196 &  0.626 &  0.078 &  0.438 &  0.092 &  0.619 &  0.076 & $>14.24$ &  0.08 &  3 \\ 
54589-2532-524 &  2.1649 & 1.68630 &  0.772 &  0.137 &  0.692 &  0.139 &  0.740 &  0.112 & $>14.40$ &  0.08 &  3 \\ 
                         &           & 2.08602 &  2.129 &  0.116 &  1.625 &  0.117 &  0.885 &  0.018 & $>14.87$ &  0.02 &  3 \\ 
53558-2207-220 &  3.9541 & 3.74936 &  1.199 &  0.192 &  0.912 &  0.236 &  0.885 &  0.038 & $>14.58$ &  0.11 &  3 \\ 
53566-1854-605 &  3.5104 & 3.29339 &  0.560 &  0.121 &  0.363 &  0.070 &  0.556 &  0.169 & $>14.16$ &  0.12 &  3 \\ 
52822-1408-617 &  3.2885 & 2.87295 &  0.781 &  0.080 &  1.466 &  0.079 &  0.745 &  0.060 & $>14.49$ &  0.04 &  3 \\ 
                         &           & 2.87844 &  1.279 &  0.075 &  0.692 &  0.082 &  0.898 &  0.011 & $ 14.67$ &  0.03 &  1 \\ 
52822-1408-588 &  1.8233 & 1.59710 &  1.185 &  0.176 &  0.925 &  0.197 &  0.882 &  0.034 & $>14.63$ &  0.11 &  3 \\ 
53915-2203-529 &  2.1092 & 1.91187 &  1.432 &  0.222 &  0.673 &  0.197 &  0.896 &  0.008 & $<14.77$ &  0.15 &  5 \\ 
53177-1572-085 &  3.3212 & 3.18464 &  0.853 &  0.081 &  0.873 &  0.091 &  0.790 &  0.050 & $>14.51$ &  0.04 &  3 \\ 
54585-2533-395 &  1.7829 & 1.67250 &  0.343 &  0.076 &  0.318 &  0.079 &  0.237 &  0.093 & $>13.93$ &  0.11 &  3 \\ 
52057-0626-527 &  3.0424 & 2.74751 &  0.887 &  0.259 &  1.353 &  0.250 &  0.804 &  0.184 & $?14.46$ &  0.24 &  7 \\ 
53558-2207-242 &  1.9669 & 1.64415 &  0.943 &  0.170 &  0.633 &  0.177 &  0.828 &  0.087 & $>14.45$ &  0.11 &  3 \\ 
                         &           & 1.91435 &  0.822 &  0.155 &  1.047 &  0.177 &  0.771 &  0.114 & $>14.44$ &  0.08 &  3 \\ 
53877-2204-328 &  1.9530 & 1.57674 &  0.981 &  0.070 &  0.761 &  0.073 &  0.840 &  0.025 & $>14.53$ &  0.03 &  3 \\ 
                         &           & 1.67305 &  0.294 &  0.048 &  0.234 &  0.047 &  0.177 &  0.057 & $>13.81$ &  0.11 &  3 \\ 
52765-1338-548 &  2.1033 & 1.70805 &  1.106 &  0.102 &  1.151 &  0.121 &  0.867 &  0.021 & $>14.74$ &  0.05 &  3 \\ 
53558-2207-181 &  2.4094 & 2.01058 &  0.705 &  0.065 &  0.583 &  0.066 &  0.688 &  0.056 & $>14.37$ &  0.04 &  3 \\ 
53915-2203-113 &  2.1058 & 1.88289 &  0.812 &  0.126 &  0.664 &  0.122 &  0.765 &  0.092 & $>14.49$ &  0.06 &  3 \\ 
                         &           & 1.95210 &  0.647 &  0.097 &  0.476 &  0.098 &  0.640 &  0.094 & $>14.29$ &  0.07 &  3 \\ 
54585-2533-459 &  1.8662 & 1.57345 &  0.431 &  0.028 &  0.243 &  0.030 &  0.373 &  0.043 & $ 14.06$ &  0.03 &  1 \\ 
52379-0816-072 &  2.3378 & 2.03436 &  0.633 &  0.098 &  0.595 &  0.093 &  0.626 &  0.101 & $>14.35$ &  0.06 &  3 \\ 
52790-1173-195 &  3.7664 & 3.42550 &  0.753 &  0.101 &  0.650 &  0.118 &  0.728 &  0.084 & $>14.34$ &  0.08 &  3 \\ 
53224-1659-476 &  1.9856 & 1.64174 &  0.678 &  0.072 &  0.462 &  0.078 &  0.666 &  0.066 & $>14.30$ &  0.06 &  3 \\ 
                         &           & 1.72884 &  0.404 &  0.070 &  0.256 &  0.071 &  0.331 &  0.105 & $ 14.05$ &  0.07 &  1 \\ 
                         &           & 1.76158 &  0.409 &  0.064 &  0.272 &  0.061 &  0.339 &  0.099 & $>14.08$ &  0.07 &  3 \\ 
53463-1685-209 &  1.8936 & 1.65176 &  0.588 &  0.100 &  0.557 &  0.121 &  0.583 &  0.126 & $>14.29$ &  0.09 &  3 \\ 
53463-1685-163 &  1.7751 & 1.48374 &  1.288 &  0.356 &  2.488 &  0.291 &  0.898 &  0.075 & $?14.70$ &  0.51 &  7 \\ 
                         &           & 1.48755 &  2.180 &  0.284 &  1.699 &  0.230 &  0.881 &  0.036 & $>15.14$ &  0.12 &  3 \\ 
                         &           & 1.68894 &  1.024 &  0.160 &  1.489 &  0.168 &  0.852 &  0.057 & $>14.60$ &  0.11 &  3 \\ 
53463-1685-503 &  2.0288 & 1.95645 &  1.527 &  0.143 &  2.625 &  0.182 &  0.902 &  0.005 & $>14.96$ &  0.08 &  3 \\ 
                         &           & 1.95895 &  1.681 &  0.134 &  1.659 &  0.157 &  0.928 &  0.024 & $>15.00$ &  0.06 &  3 \\ 
53463-1685-604 &  2.1913 & 1.99029 &  0.737 &  0.147 &  0.391 &  0.134 &  0.715 &  0.131 & $ 14.32$ &  0.10 &  1 \\ 
53177-1572-528 &  3.2766 & 3.05717 &  1.004 &  0.203 &  1.208 &  0.236 &  0.846 &  0.088 & $>14.59$ &  0.11 &  3 \\ 
52057-0626-597 &  1.8513 & 1.79504 &  0.632 &  0.129 &  0.589 &  0.163 &  0.625 &  0.146 & $>14.26$ &  0.11 &  3 \\ 
52765-1338-621 &  2.6356 & 2.14045 &  0.516 &  0.133 &  0.632 &  0.117 &  0.498 &  0.200 & $>14.49$ &  0.12 &  3 \\ 
52781-1340-299 &  1.8445 & 1.58745 &  0.765 &  0.070 &  0.437 &  0.061 &  0.735 &  0.056 & $ 14.33$ &  0.04 &  1 \\ 
                         &           & 1.72285 &  0.467 &  0.052 &  0.263 &  0.050 &  0.427 &  0.080 & $ 14.10$ &  0.05 &  1 \\ 
                         &           & 1.78249 &  0.795 &  0.041 &  0.725 &  0.054 &  0.754 &  0.026 & $>14.43$ &  0.02 &  3 \\ 
53177-1572-113 &  2.3476 & 1.98189 &  0.618 &  0.099 &  0.392 &  0.095 &  0.612 &  0.109 & $ 14.26$ &  0.07 &  1 \\ 
52781-1340-379 &  2.3436 & 2.25825 &  0.836 &  0.044 &  0.592 &  0.048 &  0.780 &  0.027 & $>14.43$ &  0.02 &  3 \\ 
52765-1338-033 &  3.0659 & 2.56695 &  0.292 &  0.066 &  0.201 &  0.064 &  0.174 &  0.071 & $ 13.88$ &  0.12 &  1 \\ 
                         &           & 2.67512 &  1.007 &  0.074 &  0.711 &  0.069 &  0.847 &  0.024 & $>14.54$ &  0.03 &  3 \\ 
                         &           & 2.98399 &  0.529 &  0.055 &  1.372 &  0.055 &  0.515 &  0.079 & $>14.39$ &  0.03 &  3 \\ 
                         &           & 2.99084 &  1.334 &  0.056 &  0.662 &  0.048 &  0.898 &  0.001 & $ 14.63$ &  0.02 &  1 \\ 
52767-1339-299 &  3.0167 & 2.92708 &  1.599 &  0.129 &  2.714 &  0.136 &  0.916 &  0.019 & $>14.96$ &  0.04 &  3 \\ 
52381-0817-320 &  1.7708 & 1.68397 &  1.008 &  0.069 &  0.760 &  0.072 &  0.848 &  0.022 & $>14.55$ &  0.03 &  3 \\ 
53915-2203-628 &  3.7780 & 3.47593 &  0.703 &  0.081 &  0.598 &  0.090 &  0.686 &  0.072 & $>14.35$ &  0.06 &  3 \\ 
53463-1685-110 &  3.3524 & 2.83022 &  0.654 &  0.140 &  0.553 &  0.128 &  0.646 &  0.151 & $>14.36$ &  0.14 &  3 \\ 
52520-1058-020 &  2.2894 & 1.93771 &  0.759 &  0.098 &  0.636 &  0.113 &  0.732 &  0.081 & $>14.39$ &  0.07 &  3 \\ 
53558-2207-149 &  2.0783 & 1.77678 &  0.376 &  0.047 &  0.352 &  0.051 &  0.286 &  0.066 & $>14.06$ &  0.06 &  3 \\ 
                         &           & 1.84954 &  0.521 &  0.073 &  0.396 &  0.076 &  0.504 &  0.105 & $>14.20$ &  0.06 &  3 \\ 
                         &           & 1.97043 &  0.334 &  0.056 &  0.247 &  0.044 &  0.226 &  0.069 & $>13.97$ &  0.07 &  3 \\ 
52767-1339-268 &  2.0633 & 1.94602 &  0.736 &  0.087 &  0.661 &  0.096 &  0.715 &  0.073 & $>14.40$ &  0.05 &  3 \\ 
                         &           & 1.98040 &  0.557 &  0.084 &  0.421 &  0.082 &  0.553 &  0.117 & $>14.23$ &  0.07 &  3 \\ 
53463-1685-105 &  2.5038 & 2.20294 &  0.813 &  0.059 &  0.540 &  0.069 &  0.766 &  0.037 & $>14.42$ &  0.04 &  3 \\ 
                         &           & 2.21621 &  0.731 &  0.067 &  0.573 &  0.079 &  0.711 &  0.056 & $>14.38$ &  0.04 &  3 \\ 
52057-0626-090 &  1.9850 & 1.93375 &  1.245 &  0.180 &  1.057 &  0.184 &  0.896 &  0.034 & $>14.67$ &  0.07 &  3 \\ 
52790-1173-594 &  1.8131 & 1.54711 &  0.563 &  0.051 &  0.379 &  0.053 &  0.558 &  0.067 & $>14.20$ &  0.04 &  3 \\ 
53877-2204-450 &  2.0430 & 1.73162 &  1.150 &  0.127 &  1.028 &  0.126 &  0.873 &  0.022 & $>14.69$ &  0.06 &  3 \\ 
53877-2204-482 &  1.8165 & 1.57469 &  0.847 &  0.113 &  0.649 &  0.108 &  0.787 &  0.074 & $>14.44$ &  0.06 &  3 \\ 
52767-1339-471 &  1.8872 & 1.50608 &  1.312 &  0.118 &  1.117 &  0.121 &  0.898 &  0.014 & $>14.71$ &  0.04 &  3 \\ 
53907-2209-538 &  3.2205 & 2.61358 &  0.744 &  0.093 &  0.503 &  0.085 &  0.721 &  0.078 & $>14.34$ &  0.07 &  3 \\ 
                         &           & 3.03432 &  0.501 &  0.088 &  0.511 &  0.090 &  0.476 &  0.131 & $>14.21$ &  0.06 &  3 \\ 
                         &           & 3.11603 &  0.576 &  0.079 &  0.613 &  0.075 &  0.571 &  0.101 & $>14.25$ &  0.05 &  3 \\ 
52767-1339-225 &  1.9716 & 1.60389 &  0.578 &  0.089 &  0.847 &  0.123 &  0.572 &  0.115 & $>14.28$ &  0.07 &  3 \\ 
53174-1571-461 &  3.1013 & 2.96112 &  0.876 &  0.148 &  1.180 &  0.135 &  0.799 &  0.092 & $>14.51$ &  0.07 &  3 \\ 
                         &           & 2.96927 &  1.106 &  0.126 &  0.828 &  0.142 &  0.867 &  0.028 & $>14.65$ &  0.06 &  3 \\ 
53558-2207-548 &  1.9930 & 1.66500 &  0.676 &  0.048 &  0.493 &  0.059 &  0.664 &  0.043 & $>14.34$ &  0.04 &  3 \\ 
54557-2949-331 &  2.0072 & 1.65395 &  1.656 &  0.175 &  1.175 &  0.146 &  0.928 &  0.030 & $>14.81$ &  0.05 &  3 \\ 
54557-2949-270 &  2.0868 & 1.97971 &  1.262 &  0.123 &  0.737 &  0.111 &  0.897 &  0.026 & $ 14.65$ &  0.05 &  1 \\ 
54585-2533-130 &  2.1778 & 1.75480 &  0.989 &  0.181 &  1.160 &  0.193 &  0.842 &  0.079 & $>14.56$ &  0.09 &  3 \\ 
54205-2560-615 &  2.7420 & 2.30279 &  0.553 &  0.102 &  0.692 &  0.101 &  0.549 &  0.145 & $>14.30$ &  0.07 &  3 \\ 
                         &           & 2.30849 &  0.691 &  0.101 &  0.396 &  0.093 &  0.677 &  0.092 & $ 14.32$ &  0.08 &  1 \\ 
                         &           & 2.33836 &  0.443 &  0.083 &  0.363 &  0.097 &  0.391 &  0.131 & $>14.05$ &  0.10 &  3 \\ 
53463-1685-636 &  1.9291 & 1.85866 &  0.725 &  0.131 &  0.561 &  0.140 &  0.705 &  0.117 & $>14.39$ &  0.07 &  3 \\ 
53174-1571-152 &  1.9923 & 1.55745 &  0.476 &  0.129 &  0.791 &  0.136 &  0.439 &  0.198 & $>14.64$ &  0.13 &  3 \\ 
53558-2207-606 &  3.0857 & 2.48684 &  0.532 &  0.095 &  0.425 &  0.102 &  0.520 &  0.139 & $>14.25$ &  0.07 &  3 \\ 
52144-0627-461 &  2.2131 & 2.14696 &  0.294 &  0.074 &  0.328 &  0.097 &  0.178 &  0.079 & $?13.82$ &  0.18 &  7 \\ 
53558-2207-067 &  2.4131 & 2.12603 &  0.674 &  0.135 &  0.628 &  0.149 &  0.662 &  0.132 & $>14.27$ &  0.12 &  3 \\ 
                         &           & 2.33200 &  0.761 &  0.124 &  0.589 &  0.120 &  0.733 &  0.103 & $>14.43$ &  0.06 &  3 \\ 
53174-1571-468 &  1.7681 & 1.60341 &  0.898 &  0.096 &  0.768 &  0.095 &  0.808 &  0.050 & $>14.51$ &  0.05 &  3 \\ 
                         &           & 1.69068 &  0.704 &  0.072 &  0.488 &  0.068 &  0.688 &  0.063 & $>14.31$ &  0.05 &  3 \\ 
52781-1340-388 &  3.1011 & 2.57049 &  0.861 &  0.118 &  0.740 &  0.131 &  0.793 &  0.073 & $>14.47$ &  0.07 &  3 \\ 
52144-0627-475 &  2.5263 & 2.06411 &  0.608 &  0.068 &  0.309 &  0.073 &  0.602 &  0.071 & $ 14.24$ &  0.05 &  1 \\ 
                         &           & 2.29244 &  1.019 &  0.065 &  0.881 &  0.066 &  0.851 &  0.019 & $>14.66$ &  0.03 &  3 \\ 
54585-2533-108 &  2.1913 & 1.96026 &  0.345 &  0.058 &  0.399 &  0.077 &  0.239 &  0.071 & $>13.99$ &  0.10 &  3 \\ 
52786-1341-315 &  1.8405 & 1.70815 &  0.401 &  0.064 &  0.520 &  0.074 &  0.325 &  0.096 & $>14.11$ &  0.06 &  3 \\ 
                         &           & 1.78745 &  0.885 &  0.068 &  0.776 &  0.070 &  0.803 &  0.035 & $>14.47$ &  0.03 &  3 \\ 
52781-1340-391 &  2.4138 & 1.92790 &  0.681 &  0.109 &  0.891 &  0.119 &  0.668 &  0.101 & $>14.42$ &  0.08 &  3 \\ 
                         &           & 1.95589 &  0.613 &  0.122 &  0.676 &  0.142 &  0.607 &  0.145 & $>14.31$ &  0.09 &  3 \\ 
52144-0627-585 &  2.2712 & 2.05139 &  0.610 &  0.068 &  0.613 &  0.083 &  0.604 &  0.070 & $>14.35$ &  0.04 &  3 \\ 
53535-2210-313 &  2.5231 & 2.43303 &  0.391 &  0.076 &  0.245 &  0.070 &  0.311 &  0.107 & $ 13.98$ &  0.13 &  1 \\ 
52083-0628-463 &  1.8447 & 1.65408 &  1.201 &  0.107 &  1.067 &  0.114 &  0.885 &  0.020 & $>14.72$ &  0.04 &  3 \\ 
53149-1570-302 &  2.0877 & 1.66077 &  0.744 &  0.095 &  0.412 &  0.095 &  0.722 &  0.080 & $ 14.32$ &  0.08 &  1 \\ 
                         &           & 1.73226 &  0.387 &  0.071 &  0.386 &  0.082 &  0.304 &  0.100 & $>13.93$ &  0.14 &  3 \\ 
                         &           & 1.77792 &  0.555 &  0.075 &  0.353 &  0.083 &  0.551 &  0.106 & $>14.21$ &  0.06 &  3 \\ 
52790-1173-621 &  3.8968 & 3.26537 &  0.633 &  0.092 &  0.607 &  0.105 &  0.625 &  0.094 & $>14.33$ &  0.06 &  3 \\ 
52381-0817-540 &  3.6986 & 3.37376 &  0.905 &  0.119 &  0.694 &  0.124 &  0.812 &  0.063 & $>14.46$ &  0.07 &  3 \\ 
53907-2209-630 &  2.1521 & 1.85488 &  0.404 &  0.112 &  0.613 &  0.129 &  0.331 &  0.155 & $>14.49$ &  0.13 &  3 \\ 
52781-1340-507 &  1.9648 & 1.53081 &  0.508 &  0.140 &  0.931 &  0.166 &  0.485 &  0.212 & $>14.81$ &  0.12 &  3 \\ 
53535-2210-224 &  2.4932 & 2.19976 &  0.353 &  0.061 &  0.267 &  0.066 &  0.250 &  0.075 & $>14.00$ &  0.07 &  3 \\ 
53907-2209-002 &  2.1543 & 1.74596 &  0.561 &  0.127 &  0.783 &  0.153 &  0.557 &  0.178 & $>14.64$ &  0.12 &  3 \\ 
                         &           & 1.98238 &  0.838 &  0.114 &  0.507 &  0.127 &  0.781 &  0.077 & $ 14.40$ &  0.07 &  1 \\ 
53167-1423-279 &  2.9613 & 2.47705 &  0.779 &  0.107 &  0.669 &  0.106 &  0.744 &  0.084 & $>14.40$ &  0.06 &  3 \\ 
                         &           & 2.50507 &  0.689 &  0.107 &  0.640 &  0.091 &  0.675 &  0.098 & $>14.35$ &  0.06 &  3 \\ 
52767-1339-562 &  1.7395 & 1.63913 &  1.555 &  0.244 &  1.622 &  0.226 &  0.905 &  0.007 & $>14.79$ &  0.07 &  3 \\ 
53532-2185-234 &  2.9244 & 2.53849 &  0.603 &  0.056 &  0.466 &  0.051 &  0.597 &  0.055 & $>14.26$ &  0.03 &  3 \\ 
52786-1341-356 &  1.9998 & 1.60848 &  0.622 &  0.062 &  0.290 &  0.057 &  0.615 &  0.059 & $ 14.23$ &  0.05 &  1 \\ 
                         &           & 1.93506 &  0.355 &  0.041 &  0.194 &  0.042 &  0.253 &  0.052 & $ 13.96$ &  0.06 &  1 \\ 
53558-2207-624 &  1.7664 & 1.66937 &  0.448 &  0.049 &  0.282 &  0.050 &  0.400 &  0.078 & $>14.11$ &  0.05 &  3 \\ 
52381-0817-122 &  1.8884 & 1.58008 &  1.245 &  0.229 &  0.927 &  0.213 &  0.896 &  0.046 & $>14.78$ &  0.13 &  3 \\ 
53149-1570-248 &  2.7882 & 2.31624 &  1.953 &  0.218 &  1.113 &  0.230 &  0.911 &  0.016 & $ 14.83$ &  0.13 &  1 \\ 
52767-1339-548 &  2.6560 & 2.21484 &  0.738 &  0.130 &  0.446 &  0.125 &  0.716 &  0.114 & $ 14.36$ &  0.09 &  1 \\ 
53149-1570-229 &  2.4819 & 2.06958 &  0.432 &  0.109 &  0.564 &  0.087 &  0.374 &  0.162 & $>14.46$ &  0.11 &  3 \\ 
                         &           & 2.22338 &  0.655 &  0.099 &  0.832 &  0.117 &  0.647 &  0.094 & $>14.35$ &  0.06 &  3 \\ 
53877-2204-012 &  2.4812 & 2.02678 &  0.331 &  0.094 &  0.380 &  0.078 &  0.223 &  0.110 & $>13.96$ &  0.13 &  3 \\ 
52144-0627-087 &  3.0220 & 2.48507 &  1.674 &  0.229 &  1.229 &  0.209 &  0.928 &  0.032 & $>14.95$ &  0.14 &  3 \\ 
52782-1174-376 &  2.1122 & 2.03793 &  1.706 &  0.139 &  1.652 &  0.127 &  0.927 &  0.020 & $>14.84$ &  0.04 &  3 \\ 
53472-1686-456 &  2.0833 & 1.94479 &  0.660 &  0.130 &  0.630 &  0.138 &  0.651 &  0.134 & $>14.32$ &  0.10 &  3 \\ 
52051-0629-279 &  3.7735 & 3.30243 &  0.602 &  0.095 &  0.372 &  0.097 &  0.596 &  0.111 & $ 14.23$ &  0.07 &  1 \\ 
52144-0627-068 &  1.7097 & 1.63170 &  1.119 &  0.201 &  0.627 &  0.172 &  0.869 &  0.052 & $ 14.55$ &  0.13 &  1 \\ 
53535-2210-217 &  2.2477 & 1.89170 &  0.971 &  0.095 &  0.667 &  0.098 &  0.837 &  0.037 & $>14.50$ &  0.05 &  3 \\ 
54557-2949-446 &  3.7556 & 3.18732 &  0.680 &  0.086 &  0.468 &  0.101 &  0.667 &  0.079 & $>14.30$ &  0.06 &  3 \\ 
52782-1174-266 &  2.0405 & 1.72733 &  0.737 &  0.119 &  0.997 &  0.145 &  0.716 &  0.103 & $>14.43$ &  0.07 &  3 \\ 
                         &           & 1.83824 &  0.626 &  0.138 &  0.642 &  0.161 &  0.619 &  0.161 & $>14.29$ &  0.12 &  3 \\ 
52767-1339-599 &  2.5602 & 2.21509 &  0.527 &  0.038 &  0.438 &  0.044 &  0.513 &  0.054 & $>14.22$ &  0.04 &  3 \\ 
                         &           & 2.33599 &  0.446 &  0.051 &  0.785 &  0.054 &  0.397 &  0.080 & $>14.24$ &  0.04 &  3 \\ 
                         &           & 2.34079 &  0.582 &  0.042 &  0.233 &  0.037 &  0.577 &  0.046 & $ 14.20$ &  0.04 &  1 \\ 
52051-0629-300 &  3.9901 & 3.25804 &  0.609 &  0.045 &  0.276 &  0.048 &  0.602 &  0.043 & $ 14.20$ &  0.03 &  1 \\ 
                         &           & 3.39282 &  0.369 &  0.039 &  0.324 &  0.041 &  0.276 &  0.055 & $>14.05$ &  0.04 &  3 \\ 
                         &           & 3.41123 &  0.432 &  0.042 &  0.560 &  0.049 &  0.374 &  0.066 & $>14.16$ &  0.04 &  3 \\ 
                         &           & 3.57581 &  0.375 &  0.043 &  0.193 &  0.041 &  0.285 &  0.061 & $ 13.96$ &  0.07 &  1 \\ 
                         &           & 3.61077 &  0.202 &  0.049 &  0.129 &  0.042 &  0.083 &  0.041 & $ 13.67$ &  0.14 &  1 \\ 
                         &           & 3.66810 &  0.263 &  0.035 &  0.168 &  0.048 &  0.139 &  0.035 & $ 13.74$ &  0.10 &  1 \\ 
54585-2533-638 &  2.5573 & 2.06055 &  1.029 &  0.126 &  0.791 &  0.114 &  0.854 &  0.043 & $>14.55$ &  0.05 &  3 \\ 
                         &           & 2.46354 &  1.450 &  0.092 &  1.319 &  0.107 &  0.895 &  0.003 & $>14.81$ &  0.04 &  3 \\ 
52083-0628-214 &  1.7603 & 1.51207 &  0.651 &  0.128 &  0.454 &  0.108 &  0.643 &  0.137 & $>14.26$ &  0.11 &  3 \\ 
                         &           & 1.59656 &  0.980 &  0.120 &  0.863 &  0.100 &  0.839 &  0.046 & $>14.58$ &  0.06 &  3 \\ 
52083-0628-203 &  3.0639 & 2.49241 &  1.722 &  0.138 &  1.180 &  0.151 &  0.927 &  0.015 & $>14.90$ &  0.09 &  3 \\ 
52395-0818-287 &  2.1708 & 1.75577 &  1.251 &  0.142 &  1.109 &  0.145 &  0.897 &  0.030 & $>14.87$ &  0.10 &  3 \\ 
53168-1569-356 &  1.8950 & 1.60907 &  1.329 &  0.128 &  0.938 &  0.144 &  0.898 &  0.012 & $>14.70$ &  0.05 &  3 \\ 
                         &           & 1.62477 &  0.764 &  0.126 &  0.569 &  0.093 &  0.735 &  0.104 & $>14.35$ &  0.07 &  3 \\ 
52782-1174-539 &  2.6439 & 2.43933 &  0.578 &  0.074 &  0.235 &  0.068 &  0.573 &  0.093 & $ 14.22$ &  0.06 &  1 \\ 
53535-2210-416 &  2.0241 & 1.78544 &  0.618 &  0.126 &  0.558 &  0.123 &  0.612 &  0.149 & $>14.26$ &  0.09 &  3 \\ 
                         &           & 1.90359 &  0.686 &  0.140 &  0.752 &  0.139 &  0.672 &  0.133 & $>14.34$ &  0.08 &  3 \\ 
52083-0628-492 &  2.7010 & 2.58545 &  0.524 &  0.109 &  0.439 &  0.106 &  0.509 &  0.161 & $>14.21$ &  0.10 &  3 \\ 
52381-0817-055 &  2.2605 & 1.92804 &  0.597 &  0.077 &  0.286 &  0.072 &  0.591 &  0.088 & $ 14.25$ &  0.07 &  1 \\ 
                         &           & 2.17442 &  0.311 &  0.068 &  0.285 &  0.065 &  0.198 &  0.080 & $>14.13$ &  0.14 &  3 \\ 
52782-1174-233 &  1.7813 & 1.53436 &  0.755 &  0.102 &  0.469 &  0.100 &  0.730 &  0.084 & $ 14.40$ &  0.08 &  1 \\ 
52050-0630-338 &  2.4448 & 2.02769 &  0.345 &  0.078 &  0.299 &  0.067 &  0.239 &  0.095 & $>13.87$ &  0.13 &  3 \\ 
                         &           & 2.08676 &  0.468 &  0.061 &  0.512 &  0.066 &  0.428 &  0.093 & $>14.18$ &  0.05 &  3 \\ 
52781-1340-522 &  2.0875 & 1.85232 &  0.437 &  0.087 &  0.435 &  0.087 &  0.383 &  0.136 & $>14.03$ &  0.13 &  3 \\ 
                         &           & 2.02448 &  0.824 &  0.080 &  0.926 &  0.095 &  0.772 &  0.051 & $>14.49$ &  0.04 &  3 \\ 
52051-0629-427 &  2.1965 & 1.86663 &  0.951 &  0.160 &  0.590 &  0.134 &  0.831 &  0.079 & $ 14.46$ &  0.08 &  1 \\ 
52051-0629-434 &  2.2791 & 1.99120 &  0.891 &  0.130 &  0.921 &  0.154 &  0.806 &  0.073 & $>14.52$ &  0.07 &  3 \\ 
52381-0817-035 &  2.6122 & 2.28079 &  1.007 &  0.080 &  0.530 &  0.093 &  0.847 &  0.026 & $ 14.53$ &  0.05 &  1 \\ 
52767-1339-610 &  2.7593 & 2.37088 &  0.401 &  0.105 &  0.337 &  0.101 &  0.326 &  0.146 & $>14.05$ &  0.13 &  3 \\ 
                         &           & 2.47742 &  0.986 &  0.126 &  0.913 &  0.153 &  0.841 &  0.048 & $>14.54$ &  0.06 &  3 \\ 
                         &           & 2.63508 &  1.034 &  0.152 &  0.807 &  0.180 &  0.855 &  0.053 & $>14.55$ &  0.07 &  3 \\ 
52083-0628-156 &  3.6976 & 3.36919 &  0.520 &  0.086 &  0.334 &  0.077 &  0.504 &  0.125 & $>14.16$ &  0.08 &  3 \\ 
                         &           & 3.51635 &  0.491 &  0.088 &  0.661 &  0.096 &  0.461 &  0.133 & $>14.22$ &  0.07 &  3 \\ 
52767-1339-062 &  2.7483 & 2.61435 &  0.705 &  0.133 &  0.831 &  0.153 &  0.689 &  0.121 & $>14.47$ &  0.08 &  3 \\ 
53174-1571-033 &  2.5063 & 2.18846 &  0.439 &  0.088 &  0.483 &  0.077 &  0.385 &  0.138 & $>14.13$ &  0.09 &  3 \\ 
52395-0818-458 &  1.9323 & 1.61511 &  0.595 &  0.183 &  0.595 &  0.135 &  0.590 &  0.246 & $>14.23$ &  0.14 &  3 \\ 
52793-1342-317 &  2.1918 & 1.92968 &  1.049 &  0.087 &  1.060 &  0.095 &  0.859 &  0.026 & $>14.57$ &  0.03 &  3 \\ 
52395-0818-209 &  1.8649 & 1.61157 &  1.230 &  0.173 &  1.016 &  0.201 &  0.892 &  0.032 & $>14.66$ &  0.07 &  3 \\ 
52782-1174-191 &  2.3230 & 2.11785 &  0.853 &  0.123 &  0.671 &  0.125 &  0.790 &  0.080 & $>14.44$ &  0.08 &  3 \\ 
                         &           & 2.14624 &  0.307 &  0.094 &  0.315 &  0.082 &  0.193 &  0.101 & $?13.89$ &  0.17 &  7 \\ 
52381-0817-007 &  1.8706 & 1.75771 &  0.614 &  0.100 &  0.270 &  0.082 &  0.607 &  0.113 & $ 14.21$ &  0.10 &  1 \\ 
53167-1423-121 &  3.4799 & 3.36118 &  0.329 &  0.049 &  0.185 &  0.047 &  0.220 &  0.060 & $ 13.95$ &  0.06 &  1 \\ 
                         &           & 3.39117 &  0.271 &  0.050 &  0.140 &  0.034 &  0.148 &  0.050 & $ 13.80$ &  0.11 &  1 \\ 
52395-0818-477 &  1.9085 & 1.61588 &  0.590 &  0.155 &  0.953 &  0.188 &  0.585 &  0.205 & $>14.72$ &  0.11 &  3 \\ 
53135-1414-294 &  1.7820 & 1.50628 &  0.771 &  0.133 &  0.848 &  0.137 &  0.739 &  0.109 & $>14.48$ &  0.07 &  3 \\ 
54557-2949-057 &  2.5570 & 2.18913 &  0.967 &  0.165 &  0.593 &  0.100 &  0.835 &  0.077 & $ 14.48$ &  0.09 &  1 \\ 
53135-1414-227 &  1.9071 & 1.53283 &  1.559 &  0.326 &  1.284 &  0.335 &  0.906 &  0.013 & $>14.81$ &  0.13 &  3 \\ 
52781-1340-629 &  2.3369 & 2.09062 &  1.028 &  0.178 &  1.093 &  0.164 &  0.853 &  0.065 & $?14.85$ &  0.27 &  7 \\ 
52782-1174-142 &  2.2210 & 1.76613 &  1.243 &  0.154 &  1.077 &  0.165 &  0.896 &  0.031 & $>14.69$ &  0.06 &  3 \\ 
                         &           & 2.06342 &  0.536 &  0.135 &  0.580 &  0.116 &  0.526 &  0.200 & $>14.16$ &  0.14 &  3 \\ 
52786-1341-190 &  2.7019 & 2.27523 &  0.494 &  0.114 &  0.529 &  0.132 &  0.465 &  0.174 & $>14.17$ &  0.12 &  3 \\ 
                         &           & 2.39548 &  0.469 &  0.110 &  0.305 &  0.079 &  0.430 &  0.171 & $ 14.11$ &  0.13 &  1 \\ 
52395-0818-224 &  2.5884 & 2.36327 &  0.607 &  0.106 &  0.937 &  0.128 &  0.601 &  0.126 & $>14.37$ &  0.07 &  3 \\ 
53135-1414-185 &  1.8743 & 1.47655 &  1.715 &  0.259 &  0.915 &  0.203 &  0.927 &  0.032 & $ 14.83$ &  0.13 &  1 \\ 
52395-0818-543 &  2.1406 & 1.91816 &  0.488 &  0.076 &  0.377 &  0.077 &  0.458 &  0.114 & $>14.16$ &  0.08 &  3 \\ 
                         &           & 1.94312 &  0.456 &  0.056 &  0.403 &  0.066 &  0.412 &  0.086 & $>14.08$ &  0.08 &  3 \\ 
52782-1174-141 &  2.3152 & 2.22419 &  0.854 &  0.101 &  0.494 &  0.106 &  0.790 &  0.062 & $ 14.42$ &  0.07 &  1 \\ 
52786-1341-492 &  1.9462 & 1.89325 &  0.725 &  0.125 &  0.713 &  0.113 &  0.705 &  0.111 & $>14.43$ &  0.06 &  3 \\ 
53535-2210-036 &  3.5002 & 2.85729 &  1.384 &  0.198 &  0.731 &  0.196 &  0.897 &  0.015 & $<14.71$ &  0.19 & 13 \\ 
                         &           & 3.41696 &  0.596 &  0.130 &  0.438 &  0.114 &  0.590 &  0.164 & $>14.21$ &  0.12 &  3 \\ 
52791-1175-356 &  2.8650 & 2.67785 &  1.314 &  0.231 &  1.203 &  0.203 &  0.898 &  0.034 & $>14.70$ &  0.08 &  3 \\ 
53167-1423-512 &  2.4125 & 2.28304 &  0.451 &  0.090 &  0.509 &  0.113 &  0.404 &  0.142 & $>14.16$ &  0.10 &  3 \\ 
52782-1174-625 &  1.9611 & 1.70204 &  0.651 &  0.077 &  0.579 &  0.080 &  0.643 &  0.074 & $>14.31$ &  0.06 &  3 \\ 
53168-1569-240 &  2.0898 & 1.70432 &  0.627 &  0.184 &  0.648 &  0.174 &  0.620 &  0.228 & $>14.31$ &  0.13 &  3 \\ 
54557-2949-619 &  1.7762 & 1.70844 &  0.981 &  0.166 &  1.027 &  0.154 &  0.839 &  0.073 & $>14.66$ &  0.09 &  3 \\ 
52786-1341-128 &  1.9649 & 1.60810 &  1.303 &  0.160 &  1.004 &  0.168 &  0.898 &  0.025 & $>14.81$ &  0.09 &  3 \\ 
52786-1341-126 &  1.9475 & 1.78191 &  0.736 &  0.111 &  0.759 &  0.142 &  0.714 &  0.096 & $>14.41$ &  0.06 &  3 \\ 
52409-0819-324 &  1.8039 & 1.56633 &  0.752 &  0.079 &  0.381 &  0.087 &  0.728 &  0.066 & $ 14.34$ &  0.05 &  1 \\ 
53135-1414-124 &  2.7185 & 2.39903 &  0.658 &  0.037 &  0.656 &  0.052 &  0.649 &  0.035 & $>14.36$ &  0.03 &  3 \\ 
53535-2210-603 &  1.8333 & 1.70644 &  0.701 &  0.116 &  0.695 &  0.120 &  0.685 &  0.106 & $>14.37$ &  0.09 &  3 \\ 
52395-0818-562 &  1.7357 & 1.58870 &  0.586 &  0.076 &  0.370 &  0.081 &  0.580 &  0.093 & $>14.17$ &  0.09 &  3 \\ 
                         &           & 1.68837 &  0.788 &  0.079 &  0.721 &  0.068 &  0.750 &  0.058 & $>14.44$ &  0.04 &  3 \\ 
52912-1424-301 &  2.0581 & 1.82526 &  0.773 &  0.074 &  0.919 &  0.100 &  0.741 &  0.057 & $>14.47$ &  0.04 &  3 \\ 
                         &           & 1.99601 &  1.478 &  0.069 &  1.365 &  0.083 &  0.898 &  0.001 & $>14.79$ &  0.02 &  3 \\ 
52409-0819-348 &  1.8037 & 1.70959 &  0.614 &  0.116 &  0.527 &  0.115 &  0.608 &  0.135 & $>14.47$ &  0.13 &  3 \\ 
53168-1569-420 &  1.9069 & 1.60871 &  1.466 &  0.114 &  1.443 &  0.126 &  0.896 &  0.002 & $?14.87$ &  0.20 &  7 \\ 
53167-1423-596 &  3.0376 & 2.66694 &  0.611 &  0.126 &  0.711 &  0.164 &  0.605 &  0.152 & $>14.33$ &  0.09 &  3 \\ 
                         &           & 2.82983 &  1.846 &  0.224 &  1.699 &  0.203 &  0.922 &  0.001 & $>14.93$ &  0.06 &  3 \\ 
51699-0349-307 &  2.1569 & 1.69131 &  1.477 &  0.224 &  1.320 &  0.200 &  0.897 &  0.001 & $>14.99$ &  0.11 &  3 \\ 
                         &           & 1.91271 &  0.679 &  0.132 &  0.430 &  0.108 &  0.666 &  0.125 & $ 14.22$ &  0.12 &  1 \\ 
                         &           & 2.08140 &  0.662 &  0.082 &  0.618 &  0.077 &  0.652 &  0.078 & $>14.43$ &  0.05 &  3 \\ 
52786-1341-619 &  1.7383 & 1.68728 &  0.769 &  0.086 &  0.455 &  0.072 &  0.738 &  0.068 & $ 14.37$ &  0.05 &  1 \\ 
52791-1175-519 &  4.0108 & 3.62068 &  0.439 &  0.098 &  0.867 &  0.107 &  0.386 &  0.151 & $>14.72$ &  0.07 &  3 \\ 
                         &           & 3.62960 &  0.866 &  0.107 &  0.400 &  0.088 &  0.795 &  0.063 & $ 14.42$ &  0.07 &  1 \\ 
53167-1423-632 &  2.1945 & 1.86472 &  0.626 &  0.038 &  0.356 &  0.039 &  0.619 &  0.037 & $>14.26$ &  0.03 &  3 \\ 
53260-1691-289 &  3.3548 & 2.81497 &  1.100 &  0.265 &  1.002 &  0.217 &  0.867 &  0.087 & $>14.60$ &  0.13 &  3 \\ 
52791-1175-558 &  2.9356 & 2.45857 &  1.335 &  0.131 &  1.028 &  0.130 &  0.898 &  0.012 & $>14.76$ &  0.05 &  3 \\ 
                         &           & 2.69760 &  0.637 &  0.110 &  0.731 &  0.131 &  0.630 &  0.116 & $>14.45$ &  0.08 &  3 \\ 
54621-2191-285 &  2.4553 & 2.06993 &  0.398 &  0.101 &  0.313 &  0.082 &  0.321 &  0.140 & $?13.90$ &  0.15 &  7 \\ 
53475-1690-380 &  3.3211 & 3.18124 &  0.808 &  0.128 &  0.536 &  0.130 &  0.762 &  0.095 & $>14.42$ &  0.08 &  3 \\ 
52791-1175-466 &  2.1440 & 1.79429 &  0.266 &  0.039 &  0.223 &  0.043 &  0.143 &  0.039 & $>13.98$ &  0.12 &  3 \\ 
                         &           & 2.05531 &  0.260 &  0.043 &  0.172 &  0.048 &  0.136 &  0.040 & $ 13.72$ &  0.12 &  1 \\ 
52793-1342-568 &  2.0480 & 1.69302 &  0.668 &  0.148 &  0.842 &  0.193 &  0.658 &  0.154 & $>14.67$ &  0.13 &  3 \\ 
53260-1691-258 &  2.2486 & 2.09773 &  0.573 &  0.095 &  0.513 &  0.103 &  0.568 &  0.124 & $>14.29$ &  0.07 &  3 \\ 
52079-0631-288 &  1.7814 & 1.72153 &  0.987 &  0.099 &  1.014 &  0.122 &  0.841 &  0.037 & $>14.54$ &  0.04 &  3 \\ 
53169-1568-376 &  2.1881 & 1.80528 &  0.942 &  0.092 &  0.747 &  0.076 &  0.827 &  0.038 & $>14.57$ &  0.04 &  3 \\ 
                         &           & 1.83934 &  0.600 &  0.088 &  0.355 &  0.078 &  0.594 &  0.102 & $ 14.26$ &  0.06 &  1 \\ 
52791-1175-491 &  2.1970 & 2.08116 &  0.584 &  0.102 &  0.552 &  0.097 &  0.579 &  0.131 & $>14.32$ &  0.07 &  3 \\ 
53473-1692-302 &  2.2549 & 2.12919 &  1.107 &  0.185 &  1.137 &  0.206 &  0.867 &  0.049 & $>14.59$ &  0.08 &  3 \\ 
52079-0631-378 &  2.1010 & 1.82264 &  0.592 &  0.137 &  0.755 &  0.161 &  0.587 &  0.176 & $>14.64$ &  0.13 &  3 \\ 
53135-1414-609 &  1.9756 & 1.78744 &  0.756 &  0.126 &  0.490 &  0.129 &  0.730 &  0.107 & $ 14.34$ &  0.08 &  1 \\ 
52079-0631-433 &  2.3403 & 1.87636 &  0.853 &  0.177 &  0.924 &  0.174 &  0.790 &  0.126 & $>14.51$ &  0.09 &  3 \\ 
53475-1690-455 &  1.7261 & 1.52753 &  0.780 &  0.062 &  0.554 &  0.060 &  0.745 &  0.045 & $>14.37$ &  0.04 &  3 \\ 
                         &           & 1.61250 &  0.371 &  0.050 &  0.264 &  0.053 &  0.279 &  0.069 & $>13.98$ &  0.07 &  3 \\ 
52051-0629-016 &  2.4214 & 2.09998 &  0.936 &  0.110 &  0.666 &  0.116 &  0.825 &  0.051 & $>14.52$ &  0.05 &  3 \\ 
52791-1175-640 &  1.8113 & 1.75618 &  0.424 &  0.067 &  0.302 &  0.077 &  0.362 &  0.105 & $>14.06$ &  0.07 &  3 \\ 
52409-0819-264 &  2.0096 & 1.81430 &  1.278 &  0.093 &  0.911 &  0.076 &  0.898 &  0.016 & $>14.75$ &  0.04 &  3 \\ 
                         &           & 1.82915 &  0.557 &  0.077 &  0.321 &  0.071 &  0.553 &  0.106 & $ 14.22$ &  0.06 &  1 \\ 
                         &           & 1.93904 &  1.025 &  0.071 &  0.954 &  0.066 &  0.852 &  0.021 & $>14.62$ &  0.03 &  3 \\ 
53169-1568-216 &  3.1067 & 2.64600 &  0.833 &  0.115 &  0.644 &  0.097 &  0.778 &  0.079 & $>14.48$ &  0.07 &  3 \\ 
52409-0819-235 &  2.2455 & 1.75679 &  1.494 &  0.195 &  1.296 &  0.278 &  0.899 &  0.002 & $>14.84$ &  0.10 &  3 \\ 
                         &           & 2.00361 &  1.264 &  0.178 &  0.564 &  0.163 &  0.897 &  0.033 & $<14.39$ &  0.23 &  5 \\ 
                         &           & 2.11044 &  0.661 &  0.185 &  0.584 &  0.191 &  0.651 &  0.212 & $>14.34$ &  0.13 &  3 \\ 
52050-0630-560 &  2.3428 & 1.89115 &  1.552 &  0.035 &  1.103 &  0.039 &  0.904 &  0.003 & $>14.77$ &  0.01 &  3 \\ 
52885-1415-277 &  2.0617 & 1.74716 &  0.756 &  0.091 &  0.534 &  0.110 &  0.730 &  0.075 & $>14.40$ &  0.06 &  3 \\ 
52071-0632-264 &  1.9178 & 1.77174 &  0.755 &  0.166 &  0.857 &  0.165 &  0.729 &  0.146 & $>14.55$ &  0.12 &  3 \\ 
52079-0631-480 &  1.8413 & 1.67813 &  1.122 &  0.163 &  0.960 &  0.190 &  0.870 &  0.036 & $>14.66$ &  0.07 &  3 \\ 
52790-1343-488 &  1.7278 & 1.67145 &  0.963 &  0.119 &  0.786 &  0.139 &  0.834 &  0.050 & $>14.48$ &  0.06 &  3 \\ 
53475-1690-564 &  1.9344 & 1.70908 &  1.174 &  0.137 &  0.975 &  0.121 &  0.879 &  0.023 & $>14.65$ &  0.06 &  3 \\ 
52071-0632-258 &  1.7125 & 1.57975 &  0.867 &  0.156 &  0.594 &  0.154 &  0.796 &  0.102 & $>14.47$ &  0.07 &  3 \\ 
52790-1343-066 &  2.4650 & 1.95007 &  0.265 &  0.094 &  0.429 &  0.101 &  0.142 &  0.085 & $?13.89$ &  0.16 &  7 \\ 
52791-1176-262 &  1.9174 & 1.58575 &  1.935 &  0.211 &  1.382 &  0.167 &  0.913 &  0.014 & $>14.93$ &  0.07 &  3 \\ 
52409-0819-530 &  3.0314 & 2.78258 &  1.961 &  0.204 &  1.108 &  0.162 &  0.910 &  0.017 & $ 14.94$ &  0.10 &  1 \\ 
                         &           & 2.94948 &  1.132 &  0.106 &  0.470 &  0.092 &  0.871 &  0.018 & $ 14.62$ &  0.06 &  1 \\ 
52409-0819-104 &  3.2359 & 2.78923 &  0.311 &  0.056 &  0.184 &  0.060 &  0.198 &  0.068 & $ 13.93$ &  0.10 &  1 \\ 
52885-1415-198 &  2.0839 & 1.87808 &  0.465 &  0.075 &  0.223 &  0.054 &  0.424 &  0.116 & $ 14.05$ &  0.10 &  1 \\ 
                         &           & 1.99822 &  0.382 &  0.058 &  0.349 &  0.060 &  0.295 &  0.082 & $>14.06$ &  0.06 &  3 \\ 
52071-0632-464 &  1.9611 & 1.74546 &  0.534 &  0.051 &  0.461 &  0.051 &  0.522 &  0.073 & $>14.23$ &  0.04 &  3 \\ 
                         &           & 1.84008 &  1.318 &  0.058 &  1.009 &  0.052 &  0.898 &  0.001 & $>14.74$ &  0.02 &  3 \\ 
53475-1690-608 &  2.8784 & 2.33631 &  0.863 &  0.123 &  0.909 &  0.117 &  0.794 &  0.076 & $>14.51$ &  0.05 &  3 \\ 
                         &           & 2.35910 &  1.565 &  0.114 &  1.183 &  0.123 &  0.907 &  0.012 & $>14.78$ &  0.04 &  3 \\ 
                         &           & 2.40535 &  0.852 &  0.101 &  1.566 &  0.131 &  0.789 &  0.063 & $>14.57$ &  0.05 &  3 \\ 
52071-0632-202 &  2.6109 & 2.06231 &  0.410 &  0.056 &  0.261 &  0.053 &  0.340 &  0.088 & $>14.04$ &  0.08 &  3 \\ 
                         &           & 2.15483 &  0.292 &  0.045 &  0.227 &  0.045 &  0.175 &  0.054 & $>13.81$ &  0.10 &  3 \\ 
51699-0349-497 &  2.0779 & 1.99338 &  0.509 &  0.067 &  0.499 &  0.074 &  0.487 &  0.097 & $>14.24$ &  0.05 &  3 \\ 
52885-1415-423 &  4.6975 & 4.10019 &  0.522 &  0.089 &  0.750 &  0.135 &  0.506 &  0.129 & $>14.03$ &  0.12 &  3 \\ 
52912-1424-591 &  1.8597 & 1.51515 &  0.676 &  0.157 &  0.754 &  0.203 &  0.664 &  0.162 & $>14.59$ &  0.14 &  3 \\ 
51699-0349-202 &  1.7629 & 1.70923 &  0.865 &  0.157 &  0.928 &  0.137 &  0.795 &  0.104 & $>14.47$ &  0.07 &  3 \\ 
53172-1567-291 &  2.1170 & 1.99850 &  0.249 &  0.061 &  0.341 &  0.067 &  0.122 &  0.051 & $>14.22$ &  0.12 &  3 \\ 
52409-0819-079 &  3.8547 & 3.18129 &  0.928 &  0.144 &  0.760 &  0.120 &  0.821 &  0.074 & $>14.48$ &  0.07 &  3 \\ 
52079-0631-548 &  2.1765 & 1.97517 &  0.716 &  0.072 &  0.501 &  0.083 &  0.697 &  0.061 & $>14.31$ &  0.05 &  3 \\ 
53169-1568-014 &  3.3230 & 3.13894 &  0.745 &  0.045 &  0.440 &  0.049 &  0.722 &  0.038 & $>14.32$ &  0.03 &  3 \\ 
                         &           & 3.17914 &  0.302 &  0.045 &  0.256 &  0.049 &  0.187 &  0.055 & $>13.90$ &  0.07 &  3 \\ 
52885-1415-208 &  1.7690 & 1.66406 &  0.346 &  0.057 &  0.284 &  0.048 &  0.241 &  0.069 & $>14.01$ &  0.07 &  3 \\ 
52438-0820-216 &  2.2727 & 1.91870 &  0.890 &  0.085 &  0.868 &  0.094 &  0.805 &  0.045 & $>14.55$ &  0.04 &  3 \\ 
                         &           & 2.02532 &  0.466 &  0.079 &  0.278 &  0.081 &  0.426 &  0.122 & $ 14.08$ &  0.10 &  1 \\ 
52079-0633-343 &  1.7718 & 1.67516 &  0.799 &  0.122 &  0.462 &  0.125 &  0.757 &  0.092 & $ 14.43$ &  0.09 &  1 \\ 
52791-1176-200 &  2.1969 & 2.01144 &  1.010 &  0.077 &  0.783 &  0.079 &  0.848 &  0.025 & $>14.57$ &  0.03 &  3 \\ 
53260-1691-579 &  2.0254 & 1.79749 &  2.025 &  0.173 &  1.190 &  0.160 &  0.902 &  0.020 & $>14.90$ &  0.09 &  3 \\ 
52071-0632-099 &  2.1727 & 1.84614 &  0.520 &  0.097 &  0.648 &  0.117 &  0.503 &  0.143 & $>14.27$ &  0.09 &  3 \\ 
52791-1176-171 &  3.2665 & 3.17748 &  0.423 &  0.090 &  0.412 &  0.095 &  0.361 &  0.136 & $>14.11$ &  0.09 &  3 \\ 
53473-1692-086 &  2.1656 & 1.97623 &  0.987 &  0.138 &  0.800 &  0.150 &  0.841 &  0.053 & $>14.54$ &  0.07 &  3 \\ 
                         &           & 2.02362 &  0.714 &  0.120 &  0.374 &  0.120 &  0.696 &  0.107 & $ 14.33$ &  0.09 &  1 \\ 
53473-1692-143 &  1.8034 & 1.59561 &  0.701 &  0.105 &  0.803 &  0.127 &  0.685 &  0.095 & $>14.37$ &  0.06 &  3 \\ 
52079-0631-637 &  2.9005 & 2.37887 &  0.584 &  0.088 &  0.286 &  0.082 &  0.579 &  0.109 & $ 14.17$ &  0.08 &  1 \\ 
                         &           & 2.54743 &  0.690 &  0.077 &  0.556 &  0.079 &  0.676 &  0.069 & $>14.37$ &  0.05 &  3 \\ 
52079-0631-118 &  2.1630 & 1.91710 &  0.910 &  0.089 &  0.780 &  0.096 &  0.814 &  0.043 & $>14.47$ &  0.05 &  3 \\ 
52885-1415-086 &  2.0744 & 1.73129 &  0.704 &  0.105 &  0.530 &  0.125 &  0.687 &  0.095 & $>14.32$ &  0.09 &  3 \\ 
53473-1692-081 &  2.1267 & 1.68002 &  0.557 &  0.087 &  0.256 &  0.069 &  0.553 &  0.121 & $ 14.19$ &  0.07 &  1 \\ 
52438-0820-455 &  1.8623 & 1.71521 &  0.680 &  0.100 &  0.811 &  0.118 &  0.667 &  0.093 & $>14.42$ &  0.06 &  3 \\ 
                         &           & 1.78018 &  0.660 &  0.082 &  0.513 &  0.106 &  0.651 &  0.078 & $>14.32$ &  0.07 &  3 \\ 
52435-0972-298 &  2.2163 & 1.72640 &  1.431 &  0.197 &  1.138 &  0.216 &  0.896 &  0.002 & $>14.82$ &  0.12 &  3 \\ 
53260-1691-582 &  1.8677 & 1.77089 &  0.674 &  0.069 &  0.594 &  0.072 &  0.662 &  0.063 & $>14.35$ &  0.04 &  3 \\ 
52438-0820-084 &  2.7481 & 2.36284 &  0.257 &  0.079 &  0.361 &  0.073 &  0.132 &  0.069 & $>14.21$ &  0.14 &  3 \\ 
                         &           & 2.37946 &  0.357 &  0.079 &  0.366 &  0.082 &  0.257 &  0.099 & $>13.96$ &  0.13 &  3 \\ 
51699-0349-513 &  2.3630 & 2.02772 &  0.488 &  0.045 &  0.393 &  0.055 &  0.457 &  0.065 & $>14.15$ &  0.05 &  3 \\ 
53446-1693-373 &  2.4169 & 2.24445 &  0.718 &  0.115 &  0.586 &  0.116 &  0.700 &  0.102 & $>14.40$ &  0.09 &  3 \\ 
52435-0972-430 &  1.8826 & 1.67882 &  0.523 &  0.116 &  0.365 &  0.094 &  0.507 &  0.172 & $>14.13$ &  0.13 &  3 \\ 
53169-1568-632 &  3.1093 & 2.49663 &  0.682 &  0.123 &  0.804 &  0.116 &  0.669 &  0.115 & $>14.45$ &  0.06 &  3 \\ 
53446-1693-377 &  1.9130 & 1.68678 &  0.718 &  0.057 &  0.675 &  0.066 &  0.699 &  0.048 & $>14.34$ &  0.04 &  3 \\ 
52079-0631-057 &  2.0032 & 1.87338 &  0.906 &  0.085 &  1.039 &  0.077 &  0.812 &  0.041 & $>14.58$ &  0.03 &  3 \\ 
52885-1415-539 &  2.2521 & 1.79911 &  0.891 &  0.169 &  0.691 &  0.148 &  0.806 &  0.103 & $>14.53$ &  0.08 &  3 \\ 
                         &           & 2.13426 &  1.176 &  0.112 &  0.803 &  0.124 &  0.880 &  0.018 & $>14.65$ &  0.05 &  3 \\ 
                         &           & 2.14520 &  0.793 &  0.097 &  0.695 &  0.122 &  0.753 &  0.072 & $>14.44$ &  0.06 &  3 \\ 
53172-1567-123 &  2.4441 & 2.21026 &  1.192 &  0.224 &  1.375 &  0.322 &  0.883 &  0.048 & $?14.70$ &  0.19 &  7 \\ 
54232-2192-258 &  2.7461 & 2.31780 &  1.130 &  0.104 &  1.065 &  0.127 &  0.871 &  0.018 & $>14.63$ &  0.04 &  3 \\ 
52435-0972-224 &  2.9286 & 2.51353 &  0.895 &  0.108 &  1.313 &  0.100 &  0.807 &  0.058 & $>14.53$ &  0.04 &  3 \\ 
                         &           & 2.51796 &  1.336 &  0.100 &  1.103 &  0.117 &  0.898 &  0.004 & $>14.73$ &  0.04 &  3 \\ 
                         &           & 2.52401 &  1.096 &  0.100 &  0.566 &  0.119 &  0.866 &  0.022 & $ 14.57$ &  0.05 &  1 \\ 
53473-1692-153 &  2.9124 & 2.79531 &  0.757 &  0.109 &  0.673 &  0.188 &  0.731 &  0.091 & $>14.35$ &  0.08 &  3 \\ 
52079-0631-623 &  2.0744 & 1.73074 &  1.007 &  0.125 &  1.056 &  0.141 &  0.847 &  0.045 & $>14.70$ &  0.07 &  3 \\ 
52885-1415-533 &  1.8855 & 1.74988 &  0.508 &  0.120 &  0.506 &  0.114 &  0.485 &  0.181 & $>14.23$ &  0.09 &  3 \\ 
52438-0820-150 &  2.1143 & 1.67505 &  1.000 &  0.282 &  0.955 &  0.209 &  0.845 &  0.146 & $>14.56$ &  0.13 &  3 \\ 
51780-0351-289 &  2.3359 & 2.11510 &  0.969 &  0.084 &  0.671 &  0.096 &  0.836 &  0.033 & $>14.58$ &  0.05 &  3 \\ 
                         &           & 2.21455 &  0.836 &  0.085 &  0.834 &  0.092 &  0.780 &  0.053 & $>14.53$ &  0.04 &  3 \\ 
53260-1691-024 &  2.0865 & 1.70921 &  0.995 &  0.141 &  0.529 &  0.129 &  0.844 &  0.053 & $ 14.50$ &  0.07 &  1 \\ 
52435-0972-233 &  1.7458 & 1.66419 &  0.861 &  0.110 &  0.526 &  0.095 &  0.793 &  0.067 & $>14.40$ &  0.06 &  3 \\ 
                         &           & 1.68065 &  0.856 &  0.088 &  0.801 &  0.105 &  0.791 &  0.054 & $>14.57$ &  0.05 &  3 \\ 
52435-0972-373 &  1.9386 & 1.59602 &  0.476 &  0.082 &  0.295 &  0.075 &  0.440 &  0.125 & $ 14.05$ &  0.12 &  1 \\ 
53473-1692-113 &  2.0168 & 1.74597 &  0.703 &  0.166 &  0.613 &  0.156 &  0.687 &  0.159 & $>14.24$ &  0.14 &  3 \\ 
52885-1415-503 &  2.1376 & 1.69274 &  0.866 &  0.112 &  0.509 &  0.120 &  0.796 &  0.066 & $ 14.42$ &  0.06 &  1 \\ 
                         &           & 1.90467 &  0.604 &  0.111 &  0.457 &  0.098 &  0.598 &  0.133 & $>14.24$ &  0.08 &  3 \\ 
                         &           & 1.98968 &  0.490 &  0.089 &  0.260 &  0.085 &  0.460 &  0.134 & $ 14.02$ &  0.14 &  1 \\ 
54621-2191-038 &  2.4121 & 2.09291 &  0.378 &  0.099 &  0.568 &  0.124 &  0.290 &  0.131 & $>14.03$ &  0.13 &  3 \\ 
52071-0632-108 &  3.6444 & 3.34680 &  0.663 &  0.101 &  0.446 &  0.088 &  0.653 &  0.096 & $>14.30$ &  0.07 &  3 \\ 
53172-1567-483 &  3.7791 & 3.19356 &  1.446 &  0.176 &  0.950 &  0.223 &  0.895 &  0.002 & $>14.77$ &  0.10 &  3 \\ 
54232-2192-484 &  2.3543 & 2.29618 &  0.941 &  0.137 &  0.460 &  0.117 &  0.827 &  0.067 & $ 14.43$ &  0.08 &  1 \\ 
52791-1176-012 &  1.8416 & 1.73215 &  0.375 &  0.093 &  0.417 &  0.093 &  0.286 &  0.123 & $?13.89$ &  0.17 &  7 \\ 
53172-1567-058 &  2.2581 & 1.89348 &  0.525 &  0.064 &  0.348 &  0.070 &  0.511 &  0.092 & $>14.19$ &  0.06 &  3 \\ 
                         &           & 2.04256 &  0.234 &  0.060 &  0.210 &  0.066 &  0.110 &  0.050 & $>13.78$ &  0.14 &  3 \\ 
                         &           & 2.17569 &  0.563 &  0.048 &  0.448 &  0.057 &  0.558 &  0.062 & $>14.25$ &  0.04 &  3 \\ 
52438-0820-152 &  1.8631 & 1.60380 &  1.508 &  0.193 &  1.399 &  0.204 &  0.900 &  0.003 & $>15.01$ &  0.11 &  3 \\ 
51699-0349-147 &  1.7157 & 1.63983 &  0.314 &  0.037 &  0.227 &  0.041 &  0.202 &  0.045 & $>13.95$ &  0.05 &  3 \\ 
53260-1687-329 &  2.2253 & 1.74690 &  0.715 &  0.130 &  0.676 &  0.149 &  0.697 &  0.117 & $>14.37$ &  0.10 &  3 \\ 
52438-0820-543 &  2.4324 & 2.31120 &  1.435 &  0.170 &  0.929 &  0.155 &  0.896 &  0.002 & $>14.73$ &  0.06 &  3 \\ 
51699-0349-542 &  2.7348 & 2.16783 &  0.168 &  0.010 &  0.097 &  0.008 &  0.055 &  0.008 & $>13.55$ &  0.04 &  3 \\ 
                         &           & 2.30810 &  0.116 &  0.011 &  0.887 &  0.009 &  0.029 &  0.003 & $>14.09$ &  0.01 &  3 \\ 
                         &           & 2.31533 &  0.885 &  0.009 &  0.723 &  0.012 &  0.803 &  0.004 & $>14.57$ &  0.00 &  3 \\ 
                         &           & 2.43300 &  0.183 &  0.012 &  0.296 &  0.013 &  0.067 &  0.010 & $>13.83$ &  0.02 &  3 \\ 
                         &           & 2.43904 &  0.281 &  0.012 &  0.126 &  0.012 &  0.162 &  0.015 & $ 13.85$ &  0.02 &  1 \\ 
                         &           & 2.57752 &  0.188 &  0.015 &  0.062 &  0.011 &  0.072 &  0.013 & $ 13.64$ &  0.04 &  1 \\ 
51780-0351-232 &  2.2870 & 2.19177 &  0.447 &  0.057 &  0.351 &  0.065 &  0.397 &  0.090 & $>14.12$ &  0.05 &  3 \\ 
51699-0349-548 &  1.7634 & 1.50850 &  0.726 &  0.039 &  0.547 &  0.040 &  0.706 &  0.032 & $>14.42$ &  0.02 &  3 \\ 
52079-0633-562 &  2.5157 & 2.11030 &  0.632 &  0.093 &  0.708 &  0.112 &  0.625 &  0.095 & $>14.33$ &  0.07 &  3 \\ 
52426-0973-241 &  1.8190 & 1.60578 &  0.743 &  0.129 &  0.684 &  0.130 &  0.721 &  0.113 & $>14.42$ &  0.08 &  3 \\ 
52427-0974-380 &  2.1216 & 1.80320 &  0.444 &  0.050 &  0.273 &  0.049 &  0.393 &  0.079 & $>14.11$ &  0.04 &  3 \\ 
                         &           & 1.91030 &  0.412 &  0.062 &  0.352 &  0.068 &  0.344 &  0.098 & $>14.07$ &  0.07 &  3 \\ 
                         &           & 1.97600 &  0.314 &  0.054 &  0.169 &  0.046 &  0.202 &  0.066 & $ 13.92$ &  0.09 &  1 \\ 
52885-1415-623 &  1.7380 & 1.60072 &  0.861 &  0.090 &  0.685 &  0.082 &  0.793 &  0.054 & $>14.49$ &  0.04 &  3 \\ 
53446-1693-577 &  1.9361 & 1.64439 &  1.527 &  0.172 &  1.032 &  0.176 &  0.902 &  0.004 & $>14.85$ &  0.10 &  3 \\ 
54623-2829-497 &  2.9057 & 2.35273 &  1.948 &  0.059 &  1.572 &  0.059 &  0.912 &  0.006 & $>14.93$ &  0.01 &  3 \\ 
                         &           & 2.37702 &  0.419 &  0.042 &  0.159 &  0.045 &  0.354 &  0.066 & $ 14.03$ &  0.06 &  1 \\ 
51780-0351-203 &  1.8215 & 1.59548 &  0.614 &  0.124 &  0.594 &  0.124 &  0.607 &  0.148 & $>14.23$ &  0.12 &  3 \\ 
53446-1693-513 &  2.7690 & 2.53913 &  1.159 &  0.206 &  0.666 &  0.199 &  0.875 &  0.044 & $<14.55$ &  0.15 &  5 \\ 
54232-2192-154 &  2.6787 & 2.14222 &  1.031 &  0.084 &  1.018 &  0.072 &  0.854 &  0.025 & $>14.59$ &  0.03 &  3 \\ 
54232-2192-569 &  2.3267 & 2.18131 &  1.988 &  0.076 &  1.572 &  0.074 &  0.907 &  0.009 & $>15.14$ &  0.04 &  3 \\ 
52426-0973-134 &  1.9499 & 1.55656 &  1.029 &  0.057 &  0.676 &  0.064 &  0.854 &  0.017 & $>14.56$ &  0.03 &  3 \\ 
                         &           & 1.76051 &  0.883 &  0.066 &  0.671 &  0.067 &  0.802 &  0.034 & $>14.43$ &  0.03 &  3 \\ 
53446-1693-554 &  2.1861 & 1.89054 &  0.894 &  0.090 &  0.824 &  0.093 &  0.807 &  0.047 & $>14.49$ &  0.04 &  3 \\ 
54232-2192-097 &  2.3013 & 1.84295 &  0.541 &  0.083 &  0.372 &  0.091 &  0.533 &  0.118 & $>14.08$ &  0.14 &  3 \\ 
                         &           & 1.89806 &  1.008 &  0.125 &  0.640 &  0.109 &  0.847 &  0.045 & $>14.49$ &  0.05 &  3 \\ 
51780-0351-489 &  1.9183 & 1.55602 &  0.544 &  0.063 &  0.409 &  0.070 &  0.538 &  0.090 & $>14.22$ &  0.05 &  3 \\ 
                         &           & 1.68184 &  0.273 &  0.042 &  0.369 &  0.050 &  0.152 &  0.044 & $>13.93$ &  0.06 &  3 \\ 
53260-1687-499 &  2.0427 & 1.93702 &  0.795 &  0.165 &  0.767 &  0.158 &  0.754 &  0.132 & $>14.42$ &  0.14 &  3 \\ 
52913-1425-137 &  2.1146 & 2.00592 &  0.616 &  0.143 &  0.605 &  0.153 &  0.610 &  0.174 & $>14.31$ &  0.10 &  3 \\ 
52411-0975-335 &  1.9118 & 1.66839 &  1.577 &  0.223 &  1.690 &  0.229 &  0.910 &  0.012 & $>15.13$ &  0.11 &  3 \\ 
52913-1425-132 &  1.7970 & 1.63124 &  0.469 &  0.145 &  0.661 &  0.144 &  0.431 &  0.217 & $>14.19$ &  0.13 &  3 \\ 
52435-0972-075 &  2.1449 & 1.72048 &  0.466 &  0.077 &  0.306 &  0.049 &  0.425 &  0.119 & $>14.06$ &  0.11 &  3 \\ 
                         &           & 2.01948 &  0.888 &  0.069 &  0.651 &  0.080 &  0.805 &  0.035 & $>14.49$ &  0.03 &  3 \\ 
54590-2971-437 &  2.5079 & 2.14772 &  0.193 &  0.056 &  0.578 &  0.050 &  0.076 &  0.040 & $>14.52$ &  0.04 &  3 \\ 
                         &           & 2.15286 &  0.528 &  0.050 &  0.391 &  0.038 &  0.514 &  0.072 & $>14.21$ &  0.04 &  3 \\ 
52438-0820-631 &  2.4543 & 2.03395 &  0.320 &  0.068 &  0.672 &  0.091 &  0.209 &  0.084 & $>14.04$ &  0.09 &  3 \\ 
52435-0972-602 &  2.4409 & 2.08102 &  0.449 &  0.049 &  0.310 &  0.055 &  0.402 &  0.077 & $>14.08$ &  0.07 &  3 \\ 
                         &           & 2.27817 &  0.588 &  0.078 &  0.278 &  0.073 &  0.582 &  0.094 & $ 14.22$ &  0.06 &  1 \\ 
54232-2192-005 &  2.6482 & 2.17203 &  1.466 &  0.236 &  1.440 &  0.265 &  0.897 &  0.004 & $>14.99$ &  0.13 &  3 \\ 
52411-0975-410 &  2.9640 & 2.43875 &  0.526 &  0.103 &  0.386 &  0.095 &  0.511 &  0.151 & $>14.14$ &  0.11 &  3 \\ 
                         &           & 2.56294 &  0.944 &  0.092 &  0.915 &  0.089 &  0.828 &  0.038 & $>14.63$ &  0.04 &  3 \\ 
                         &           & 2.67735 &  0.673 &  0.121 &  0.659 &  0.141 &  0.661 &  0.114 & $>14.40$ &  0.08 &  3 \\ 
51780-0351-518 &  2.3104 & 2.22731 &  0.564 &  0.078 &  0.476 &  0.090 &  0.559 &  0.105 & $>14.22$ &  0.06 &  3 \\ 
                         &           & 2.25046 &  0.361 &  0.075 &  1.341 &  0.069 &  0.262 &  0.096 & $>14.27$ &  0.05 &  3 \\ 
52913-1425-058 &  1.8589 & 1.80073 &  0.923 &  0.101 &  0.767 &  0.095 &  0.819 &  0.048 & $>14.49$ &  0.04 &  3 \\ 
52427-0974-561 &  1.9974 & 1.91332 &  0.686 &  0.106 &  0.406 &  0.105 &  0.672 &  0.097 & $ 14.27$ &  0.10 &  1 \\ 
53260-1687-106 &  2.5236 & 2.40312 &  0.685 &  0.189 &  0.790 &  0.179 &  0.671 &  0.204 & $>14.59$ &  0.14 &  3 \\ 
52413-0976-271 &  2.1905 & 1.88217 &  0.970 &  0.106 &  0.837 &  0.105 &  0.836 &  0.042 & $>14.59$ &  0.04 &  3 \\ 
52411-0975-218 &  2.1205 & 1.86747 &  0.595 &  0.198 &  0.789 &  0.184 &  0.590 &  0.270 & $?14.28$ &  0.16 &  7 \\ 
52427-0974-507 &  2.6659 & 2.14431 &  0.606 &  0.124 &  0.712 &  0.125 &  0.600 &  0.151 & $>14.37$ &  0.09 &  3 \\ 
53462-1688-447 &  2.1564 & 1.67715 &  0.547 &  0.106 &  0.440 &  0.130 &  0.542 &  0.154 & $>14.15$ &  0.13 &  3 \\ 
                         &           & 1.91059 &  1.420 &  0.116 &  1.422 &  0.139 &  0.896 &  0.002 & $>14.76$ &  0.04 &  3 \\ 
53177-1689-244 &  2.1316 & 1.79039 &  1.419 &  0.175 &  1.052 &  0.155 &  0.896 &  0.001 & $?14.89$ &  0.25 &  7 \\ 
52079-0633-007 &  1.7474 & 1.55566 &  1.948 &  0.259 &  1.319 &  0.263 &  0.912 &  0.016 & $>14.93$ &  0.13 &  3 \\ 
51703-0353-237 &  1.8302 & 1.53296 &  0.580 &  0.101 &  0.675 &  0.098 &  0.575 &  0.130 & $>14.33$ &  0.07 &  3 \\ 
51691-0350-266 &  3.1644 & 2.56404 &  0.269 &  0.059 &  0.235 &  0.056 &  0.147 &  0.056 & $?13.69$ &  0.20 &  7 \\ 
                         &           & 2.63835 &  0.624 &  0.078 &  0.656 &  0.084 &  0.618 &  0.078 & $>14.32$ &  0.05 &  3 \\ 
                         &           & 3.05063 &  0.278 &  0.053 &  0.181 &  0.051 &  0.158 &  0.055 & $ 13.84$ &  0.12 &  1 \\ 
51691-0350-387 &  2.1102 & 1.96601 &  1.012 &  0.097 &  0.585 &  0.090 &  0.849 &  0.033 & $ 14.51$ &  0.05 &  1 \\ 
52413-0976-212 &  2.2767 & 1.88369 &  0.509 &  0.045 &  0.384 &  0.046 &  0.487 &  0.064 & $>14.16$ &  0.04 &  3 \\ 
54590-2971-091 &  2.4510 & 1.94128 &  0.430 &  0.062 &  0.478 &  0.063 &  0.372 &  0.097 & $>14.08$ &  0.08 &  3 \\ 
                         &           & 2.33504 &  0.935 &  0.066 &  0.517 &  0.068 &  0.824 &  0.027 & $ 14.44$ &  0.03 &  1 \\ 
52426-0973-599 &  1.7304 & 1.62846 &  0.591 &  0.133 &  0.552 &  0.119 &  0.586 &  0.171 & $>14.18$ &  0.14 &  3 \\ 
53462-1688-497 &  2.1667 & 1.92320 &  0.892 &  0.169 &  0.764 &  0.166 &  0.806 &  0.103 & $>14.48$ &  0.08 &  3 \\ 
52413-0976-413 &  1.7095 & 1.50606 &  1.156 &  0.060 &  0.784 &  0.053 &  0.875 &  0.009 & $>14.67$ &  0.02 &  3 \\ 
51780-0351-056 &  4.4021 & 3.87938 &  0.887 &  0.145 &  0.759 &  0.227 &  0.804 &  0.085 & $>14.38$ &  0.13 &  3 \\ 
52427-0974-093 &  3.1479 & 2.54525 &  1.349 &  0.113 &  1.744 &  0.157 &  0.898 &  0.004 & $>15.12$ &  0.06 &  3 \\ 
                         &           & 2.57360 &  0.786 &  0.126 &  0.566 &  0.105 &  0.748 &  0.098 & $>14.42$ &  0.06 &  3 \\ 
                         &           & 2.71355 &  0.480 &  0.099 &  0.410 &  0.086 &  0.446 &  0.151 & $>14.06$ &  0.12 &  3 \\ 
53177-1689-144 &  2.4560 & 2.38546 &  0.268 &  0.047 &  0.178 &  0.040 &  0.145 &  0.046 & $>13.71$ &  0.14 &  3 \\ 
52413-0976-097 &  2.1321 & 1.88020 &  0.493 &  0.070 &  0.278 &  0.063 &  0.464 &  0.103 & $ 14.14$ &  0.07 &  1 \\ 
                         &           & 2.03937 &  1.151 &  0.072 &  0.867 &  0.072 &  0.873 &  0.010 & $>14.60$ &  0.02 &  3 \\ 
52426-0973-629 &  1.8884 & 1.83014 &  0.598 &  0.142 &  0.422 &  0.114 &  0.592 &  0.181 & $?14.06$ &  0.19 &  7 \\ 
53177-1689-413 &  1.8464 & 1.67336 &  0.492 &  0.103 &  0.945 &  0.146 &  0.463 &  0.155 & $>14.76$ &  0.08 &  3 \\ 
53462-1688-605 &  2.1398 & 1.86209 &  1.058 &  0.105 &  0.790 &  0.103 &  0.861 &  0.030 & $>14.70$ &  0.07 &  3 \\ 
                         &           & 1.90633 &  0.427 &  0.076 &  0.322 &  0.095 &  0.367 &  0.120 & $>14.08$ &  0.11 &  3 \\ 
54586-2972-479 &  2.0377 & 1.87172 &  0.596 &  0.079 &  0.743 &  0.090 &  0.590 &  0.092 & $>14.35$ &  0.05 &  3 \\ 
                         &           & 1.94141 &  0.576 &  0.063 &  0.360 &  0.088 &  0.571 &  0.078 & $ 14.13$ &  0.09 &  1 \\ 
54586-2972-188 &  1.7845 & 1.51552 &  1.280 &  0.056 &  1.089 &  0.074 &  0.898 &  0.007 & $>14.71$ &  0.02 &  3 \\ 
54590-2971-028 &  1.7539 & 1.69421 &  0.580 &  0.069 &  0.295 &  0.064 &  0.575 &  0.084 & $ 14.19$ &  0.05 &  1 \\ 
51703-0353-126 &  2.3281 & 1.97875 &  0.784 &  0.104 &  0.514 &  0.095 &  0.747 &  0.080 & $>14.40$ &  0.06 &  3 \\ 
                         &           & 2.11427 &  1.117 &  0.102 &  1.101 &  0.111 &  0.869 &  0.019 & $>14.68$ &  0.04 &  3 \\ 
52441-0978-322 &  2.5276 & 2.30512 &  0.744 &  0.154 &  0.641 &  0.128 &  0.721 &  0.136 & $>14.31$ &  0.10 &  3 \\ 
53462-1688-035 &  2.1556 & 1.83483 &  0.659 &  0.074 &  0.469 &  0.092 &  0.650 &  0.070 & $>14.32$ &  0.06 &  3 \\ 
52410-0977-471 &  1.9145 & 1.65596 &  0.688 &  0.181 &  0.698 &  0.218 &  0.674 &  0.189 & $>14.50$ &  0.12 &  3 \\ 
53177-1689-550 &  2.1401 & 1.86419 &  0.704 &  0.046 &  0.542 &  0.052 &  0.688 &  0.039 & $>14.38$ &  0.03 &  3 \\ 
51788-0355-415 &  3.0081 & 2.81564 &  0.165 &  0.026 &  0.088 &  0.023 &  0.053 &  0.016 & $ 13.52$ &  0.12 &  1 \\ 
52410-0977-225 &  3.2004 & 2.93279 &  1.486 &  0.201 &  0.892 &  0.197 &  0.898 &  0.001 & $ 14.73$ &  0.08 &  1 \\ 
51780-0351-635 &  1.7126 & 1.65568 &  1.395 &  0.124 &  1.412 &  0.126 &  0.897 &  0.001 & $>15.02$ &  0.06 &  3 \\ 
51780-0351-023 &  3.1533 & 2.76554 &  1.142 &  0.265 &  1.013 &  0.270 &  0.872 &  0.072 & $?14.53$ &  0.16 &  7 \\ 
52413-0976-119 &  1.8820 & 1.61874 &  0.185 &  0.051 &  0.872 &  0.054 &  0.069 &  0.034 & $>14.80$ &  0.03 &  3 \\ 
                         &           & 1.62292 &  0.871 &  0.054 &  0.704 &  0.061 &  0.797 &  0.030 & $>14.53$ &  0.03 &  3 \\ 
                         &           & 1.82472 &  0.185 &  0.040 &  0.235 &  0.048 &  0.069 &  0.031 & $>13.73$ &  0.11 &  3 \\ 
52441-0978-413 &  3.5066 & 2.94623 &  0.680 &  0.058 &  0.495 &  0.068 &  0.668 &  0.052 & $>14.32$ &  0.04 &  3 \\ 
                         &           & 3.10253 &  0.481 &  0.055 &  0.177 &  0.053 &  0.447 &  0.082 & $ 14.12$ &  0.05 &  1 \\ 
54591-2973-299 &  2.1771 & 1.73593 &  1.030 &  0.135 &  0.773 &  0.125 &  0.854 &  0.046 & $>14.54$ &  0.06 &  3 \\ 
                         &           & 1.98622 &  0.544 &  0.098 &  0.431 &  0.108 &  0.538 &  0.141 & $>14.21$ &  0.08 &  3 \\ 
                         &           & 2.00679 &  0.352 &  0.090 &  0.459 &  0.098 &  0.249 &  0.111 & $>14.40$ &  0.13 &  3 \\ 
54591-2973-224 &  2.1295 & 2.00672 &  0.530 &  0.091 &  0.285 &  0.074 &  0.518 &  0.131 & $ 14.16$ &  0.09 &  1 \\ 
                         &           & 2.04533 &  0.304 &  0.072 &  0.430 &  0.084 &  0.189 &  0.081 & $>14.38$ &  0.09 &  3 \\ 
52410-0977-501 &  2.1005 & 2.03552 &  0.480 &  0.060 &  0.332 &  0.054 &  0.445 &  0.091 & $>14.07$ &  0.06 &  3 \\ 
54591-2973-409 &  2.0304 & 1.94142 &  0.856 &  0.093 &  0.459 &  0.103 &  0.791 &  0.057 & $ 14.52$ &  0.10 &  1 \\ 
52441-0978-221 &  2.2057 & 1.73602 &  0.608 &  0.096 &  0.557 &  0.094 &  0.601 &  0.111 & $>14.30$ &  0.06 &  3 \\ 
51788-0355-481 &  2.0284 & 1.62921 &  0.780 &  0.048 &  1.282 &  0.062 &  0.745 &  0.034 & $>14.49$ &  0.02 &  3 \\ 
                         &           & 1.63288 &  0.936 &  0.046 &  0.461 &  0.048 &  0.824 &  0.019 & $ 14.45$ &  0.02 &  1 \\ 
52441-0978-539 &  2.0814 & 1.77729 &  0.306 &  0.042 &  0.149 &  0.045 &  0.191 &  0.052 & $ 13.90$ &  0.08 &  1 \\ 
                         &           & 1.89553 &  1.456 &  0.048 &  1.218 &  0.058 &  0.896 &  0.001 & $>14.88$ &  0.02 &  3 \\ 
                         &           & 1.97322 &  0.565 &  0.069 &  0.411 &  0.057 &  0.561 &  0.091 & $>14.24$ &  0.04 &  3 \\ 
                         &           & 1.98558 &  0.391 &  0.048 &  0.471 &  0.046 &  0.310 &  0.072 & $>14.15$ &  0.04 &  3 \\ 
51788-0355-131 &  2.0642 & 1.94038 &  0.642 &  0.086 &  0.419 &  0.109 &  0.635 &  0.083 & $>14.23$ &  0.08 &  3 \\ 
54591-2973-165 &  2.2143 & 2.10496 &  0.689 &  0.056 &  0.498 &  0.076 &  0.675 &  0.049 & $>14.34$ &  0.04 &  3 \\ 
52427-0979-428 &  1.9333 & 1.76765 &  0.850 &  0.220 &  0.983 &  0.244 &  0.789 &  0.165 & $>14.55$ &  0.12 &  3 \\ 
52431-0980-269 &  3.6801 & 3.35618 &  0.781 &  0.148 &  0.661 &  0.195 &  0.745 &  0.120 & $>14.39$ &  0.12 &  3 \\ 
51691-0350-454 &  1.9713 & 1.71209 &  0.919 &  0.123 &  0.948 &  0.149 &  0.817 &  0.063 & $>14.52$ &  0.06 &  3 \\ 
51997-0367-275 &  2.9231 & 2.60131 &  1.315 &  0.484 &  1.362 &  0.228 &  0.898 &  0.121 & $?14.76$ &  0.22 &  7 \\ 
                         &           & 2.69578 &  1.395 &  0.186 &  0.976 &  0.158 &  0.897 &  0.009 & $>14.69$ &  0.07 &  3 \\ 
52427-0979-293 &  1.9406 & 1.84148 &  0.426 &  0.092 &  0.317 &  0.067 &  0.365 &  0.138 & $>14.07$ &  0.10 &  3 \\ 
51788-0355-538 &  3.1413 & 3.04603 &  0.342 &  0.117 &  0.365 &  0.101 &  0.235 &  0.133 & $?13.85$ &  0.22 &  7 \\ 
52427-0979-291 &  2.2042 & 2.09459 &  0.669 &  0.071 &  0.543 &  0.092 &  0.658 &  0.066 & $>14.31$ &  0.05 &  3 \\ 
52441-0978-617 &  2.1750 & 2.03011 &  0.721 &  0.085 &  0.433 &  0.079 &  0.702 &  0.073 & $ 14.32$ &  0.05 &  1 \\ 
51789-0352-201 &  3.6704 & 3.22307 &  0.895 &  0.141 &  0.644 &  0.124 &  0.807 &  0.079 & $>14.47$ &  0.07 &  3 \\ 
54592-2974-390 &  2.2084 & 1.79460 &  1.156 &  0.098 &  0.885 &  0.103 &  0.875 &  0.014 & $>14.62$ &  0.04 &  3 \\ 
                         &           & 1.96096 &  0.484 &  0.079 &  0.595 &  0.091 &  0.451 &  0.120 & $>14.23$ &  0.06 &  3 \\ 
51997-0367-417 &  1.9196 & 1.84998 &  0.978 &  0.159 &  0.536 &  0.148 &  0.839 &  0.069 & $ 14.51$ &  0.08 &  1 \\ 
52441-0978-639 &  2.0284 & 1.75401 &  0.675 &  0.128 &  0.546 &  0.132 &  0.664 &  0.122 & $>14.46$ &  0.14 &  3 \\ 
52431-0980-240 &  1.8303 & 1.64193 &  1.696 &  0.215 &  1.799 &  0.206 &  0.928 &  0.030 & $>14.96$ &  0.12 &  3 \\ 
51788-0355-055 &  3.9254 & 3.31134 &  0.964 &  0.184 &  1.144 &  0.190 &  0.834 &  0.090 & $>14.57$ &  0.08 &  3 \\ 
52410-0977-637 &  2.1630 & 2.04389 &  0.672 &  0.099 &  0.503 &  0.093 &  0.661 &  0.093 & $>14.35$ &  0.06 &  3 \\ 
52431-0980-416 &  2.3387 & 1.94275 &  0.750 &  0.087 &  0.473 &  0.086 &  0.726 &  0.073 & $>14.31$ &  0.07 &  3 \\ 
                         &           & 2.01701 &  0.321 &  0.075 &  0.513 &  0.094 &  0.210 &  0.090 & $>14.30$ &  0.14 &  3 \\ 
53888-2193-296 &  2.8665 & 2.30295 &  0.543 &  0.115 &  0.586 &  0.137 &  0.536 &  0.168 & $>14.26$ &  0.08 &  3 \\ 
54591-2973-031 &  4.0384 & 3.34600 &  0.457 &  0.070 &  0.364 &  0.079 &  0.412 &  0.108 & $>14.12$ &  0.07 &  3 \\ 
52017-0366-287 &  1.8166 & 1.63644 &  0.725 &  0.090 &  0.440 &  0.086 &  0.705 &  0.077 & $ 14.33$ &  0.06 &  1 \\ 
54592-2974-220 &  1.8745 & 1.77147 &  0.649 &  0.093 &  0.607 &  0.093 &  0.641 &  0.089 & $>14.31$ &  0.06 &  3 \\ 
51997-0367-489 &  1.8011 & 1.55359 &  1.024 &  0.184 &  0.702 &  0.160 &  0.852 &  0.069 & $>14.60$ &  0.14 &  3 \\ 
52431-0980-002 &  1.7100 & 1.53153 &  0.630 &  0.165 &  0.476 &  0.139 &  0.623 &  0.198 & $?14.24$ &  0.17 &  7 \\ 
52431-0980-589 &  1.7634 & 1.60030 &  0.993 &  0.145 &  1.024 &  0.195 &  0.843 &  0.056 & $>14.78$ &  0.11 &  3 \\ 
54592-2974-639 &  2.1887 & 2.07823 &  0.520 &  0.051 &  0.383 &  0.055 &  0.503 &  0.073 & $>14.12$ &  0.06 &  3 \\ 
52431-0980-612 &  1.8592 & 1.73851 &  0.809 &  0.173 &  0.989 &  0.228 &  0.763 &  0.134 & $?14.35$ &  0.15 &  7 \\ 
51818-0358-344 &  2.2039 & 1.96314 &  0.476 &  0.064 &  0.344 &  0.108 &  0.440 &  0.097 & $>14.12$ &  0.13 &  3 \\ 
51821-0359-189 &  2.5472 & 2.00716 &  1.016 &  0.039 &  0.690 &  0.043 &  0.850 &  0.012 & $>14.60$ &  0.02 &  3 \\ 
                         &           & 2.03034 &  0.235 &  0.036 &  0.168 &  0.043 &  0.111 &  0.030 & $>13.64$ &  0.13 &  3 \\ 
                         &           & 2.13257 &  0.706 &  0.041 &  0.506 &  0.044 &  0.689 &  0.035 & $>14.33$ &  0.03 &  3 \\ 
                         &           & 2.22826 &  0.307 &  0.036 &  0.198 &  0.036 &  0.193 &  0.044 & $>13.87$ &  0.07 &  3 \\ 
                         &           & 2.30226 &  0.283 &  0.036 &  0.262 &  0.039 &  0.163 &  0.042 & $>13.95$ &  0.05 &  3 \\ 
                         &           & 2.47627 &  0.437 &  0.039 &  0.346 &  0.039 &  0.382 &  0.061 & $>14.10$ &  0.04 &  3 \\ 
54592-2974-009 &  1.7132 & 1.58316 &  1.152 &  0.223 &  1.149 &  0.242 &  0.874 &  0.052 & $>14.65$ &  0.09 &  3 \\ 
51818-0358-309 &  2.1320 & 1.97183 &  0.812 &  0.202 &  0.899 &  0.191 &  0.765 &  0.162 & $?14.46$ &  0.16 &  7 \\ 
54592-2974-006 &  1.8808 & 1.64805 &  0.586 &  0.088 &  0.387 &  0.092 &  0.580 &  0.110 & $>14.26$ &  0.07 &  3 \\ 
51792-0354-447 &  2.0810 & 1.95271 &  0.887 &  0.182 &  0.482 &  0.157 &  0.804 &  0.115 & $ 14.51$ &  0.13 &  1 \\ 
51997-0367-014 &  1.9761 & 1.54972 &  0.600 &  0.057 &  0.263 &  0.063 &  0.594 &  0.059 & $ 14.22$ &  0.04 &  1 \\ 
51818-0358-440 &  1.9445 & 1.57509 &  0.667 &  0.190 &  0.846 &  0.172 &  0.657 &  0.215 & $>14.70$ &  0.13 &  3 \\ 
                         &           & 1.87752 &  0.788 &  0.124 &  0.646 &  0.116 &  0.750 &  0.096 & $>14.39$ &  0.06 &  3 \\ 
51792-0354-147 &  1.8068 & 1.49661 &  1.072 &  0.156 &  0.984 &  0.146 &  0.863 &  0.047 & $>14.57$ &  0.07 &  3 \\ 
53888-2193-594 &  2.3038 & 1.86798 &  1.809 &  0.199 &  1.540 &  0.239 &  0.924 &  0.006 & $>15.03$ &  0.10 &  3 \\ 
54623-2262-192 &  2.3705 & 1.85785 &  1.471 &  0.117 &  1.185 &  0.111 &  0.897 &  0.001 & $>14.79$ &  0.04 &  3 \\ 
51792-0354-102 &  2.2179 & 2.05441 &  2.291 &  0.134 &  1.872 &  0.136 &  0.877 &  0.004 & $>15.19$ &  0.05 &  3 \\ 
51816-0360-382 &  2.1154 & 1.93515 &  0.783 &  0.114 &  0.645 &  0.100 &  0.747 &  0.088 & $>14.39$ &  0.06 &  3 \\ 
51818-0358-420 &  2.8002 & 2.29992 &  1.206 &  0.051 &  1.303 &  0.063 &  0.887 &  0.012 & $>14.70$ &  0.02 &  3 \\ 
                         &           & 2.41119 &  0.353 &  0.053 &  0.413 &  0.049 &  0.251 &  0.066 & $>14.06$ &  0.05 &  3 \\ 
                         &           & 2.41705 &  0.357 &  0.043 &  0.208 &  0.040 &  0.256 &  0.055 & $ 13.98$ &  0.05 &  1 \\ 
54597-2561-169 &  2.2759 & 1.80680 &  0.700 &  0.129 &  0.637 &  0.157 &  0.684 &  0.118 & $>14.35$ &  0.12 &  3 \\ 
54623-2262-162 &  2.5785 & 2.09707 &  0.856 &  0.076 &  0.636 &  0.087 &  0.791 &  0.046 & $>14.47$ &  0.04 &  3 \\ 
                         &           & 2.34176 &  0.357 &  0.066 &  0.435 &  0.086 &  0.257 &  0.083 & $>14.00$ &  0.09 &  3 \\ 
51792-0354-631 &  1.8330 & 1.53413 &  1.341 &  0.223 &  1.745 &  0.207 &  0.898 &  0.029 & $?15.11$ &  0.36 &  7 \\ 
52017-0366-118 &  1.7958 & 1.54725 &  1.732 &  0.226 &  0.988 &  0.211 &  0.927 &  0.027 & $ 14.84$ &  0.11 &  1 \\ 
52017-0366-056 &  1.8091 & 1.60933 &  1.203 &  0.129 &  1.089 &  0.134 &  0.886 &  0.023 & $>14.63$ &  0.05 &  3 \\ 
51818-0358-219 &  2.0628 & 1.70644 &  1.318 &  0.175 &  0.741 &  0.178 &  0.898 &  0.026 & $ 14.78$ &  0.13 & 17 \\ 
51816-0360-229 &  3.4248 & 2.77846 &  0.751 &  0.040 &  0.629 &  0.043 &  0.727 &  0.033 & $>14.39$ &  0.02 &  3 \\ 
                         &           & 3.02889 &  0.473 &  0.030 &  0.210 &  0.025 &  0.436 &  0.044 & $ 14.09$ &  0.03 &  1 \\ 
                         &           & 3.13936 &  0.433 &  0.025 &  0.420 &  0.031 &  0.375 &  0.039 & $>14.14$ &  0.02 &  3 \\ 
                         &           & 3.14752 &  0.372 &  0.025 &  0.174 &  0.026 &  0.281 &  0.038 & $ 13.98$ &  0.03 &  1 \\ 
51818-0358-510 &  1.7735 & 1.59307 &  0.461 &  0.097 &  0.534 &  0.119 &  0.418 &  0.151 & $>14.21$ &  0.08 &  3 \\ 
54597-2561-545 &  2.2245 & 1.77862 &  0.394 &  0.108 &  0.458 &  0.129 &  0.315 &  0.147 & $?14.02$ &  0.15 &  7 \\ 
51818-0358-534 &  2.1282 & 1.75868 &  0.559 &  0.063 &  0.310 &  0.054 &  0.555 &  0.087 & $ 14.19$ &  0.06 &  1 \\ 
                         &           & 1.84175 &  0.647 &  0.062 &  0.505 &  0.061 &  0.640 &  0.060 & $>14.29$ &  0.04 &  3 \\ 
                         &           & 2.06642 &  0.199 &  0.051 &  0.236 &  0.050 &  0.081 &  0.042 & $>13.80$ &  0.09 &  3 \\ 
54599-2820-079 &  1.9514 & 1.61312 &  0.842 &  0.180 &  0.720 &  0.180 &  0.783 &  0.131 & $>14.44$ &  0.14 &  3 \\ 
52017-0366-022 &  1.7742 & 1.71864 &  0.556 &  0.143 &  0.485 &  0.151 &  0.552 &  0.207 & $?14.13$ &  0.16 &  7 \\ 
51816-0360-508 &  2.1219 & 1.65962 &  1.565 &  0.168 &  1.856 &  0.193 &  0.908 &  0.011 & $>14.73$ &  0.08 &  3 \\ 
51816-0360-548 &  2.2062 & 1.88383 &  0.535 &  0.056 &  0.405 &  0.065 &  0.524 &  0.080 & $>14.20$ &  0.05 &  3 \\ 
                         &           & 1.97760 &  0.613 &  0.088 &  0.501 &  0.073 &  0.606 &  0.097 & $>14.28$ &  0.06 &  3 \\ 
53904-2194-346 &  2.2203 & 2.10527 &  1.563 &  0.066 &  1.424 &  0.066 &  0.907 &  0.008 & $>14.88$ &  0.03 &  3 \\ 
54597-2561-630 &  2.7242 & 2.52629 &  0.261 &  0.065 &  0.193 &  0.066 &  0.137 &  0.059 & $?13.59$ &  0.24 &  7 \\ 
51816-0360-021 &  2.9285 & 2.49416 &  0.563 &  0.090 &  0.364 &  0.077 &  0.559 &  0.122 & $>14.20$ &  0.09 &  3 \\ 
54617-2819-152 &  2.3138 & 2.07829 &  0.527 &  0.082 &  0.816 &  0.103 &  0.513 &  0.118 & $>14.27$ &  0.06 &  3 \\ 
                         &           & 2.08209 &  0.645 &  0.076 &  0.304 &  0.084 &  0.637 &  0.073 & $ 14.29$ &  0.06 &  1 \\ 
54617-2819-595 &  2.3212 & 2.19502 &  0.698 &  0.129 &  0.530 &  0.139 &  0.682 &  0.118 & $>14.33$ &  0.14 &  3 \\ 
53884-2544-191 &  1.7511 & 1.54184 &  0.746 &  0.154 &  0.428 &  0.133 &  0.723 &  0.136 & $ 14.35$ &  0.11 &  1 \\ 
54653-2563-240 &  2.6998 & 2.21748 &  1.984 &  0.049 &  1.586 &  0.045 &  0.907 &  0.006 & $>15.02$ &  0.01 &  3 \\ 
                         &           & 2.48266 &  0.402 &  0.051 &  0.246 &  0.046 &  0.327 &  0.080 & $ 14.02$ &  0.06 &  1 \\ 
54653-2563-116 &  2.4698 & 2.27317 &  1.235 &  0.168 &  0.601 &  0.140 &  0.894 &  0.032 & $ 14.58$ &  0.09 &  1 \\ 
53612-2257-207 &  2.4623 & 2.22824 &  0.835 &  0.083 &  0.664 &  0.082 &  0.779 &  0.052 & $>14.49$ &  0.05 &  3 \\ 
53612-2257-539 &  2.8495 & 2.70134 &  0.685 &  0.078 &  0.989 &  0.084 &  0.672 &  0.071 & $>14.42$ &  0.04 &  3 \\ 
52164-0634-285 &  1.9346 & 1.50855 &  1.125 &  0.100 &  0.828 &  0.095 &  0.870 &  0.018 & $>14.63$ &  0.05 &  3 \\ 
                         &           & 1.84899 &  1.469 &  0.068 &  1.215 &  0.074 &  0.897 &  0.001 & $>14.76$ &  0.02 &  3 \\ 
52164-0634-275 &  2.5826 & 2.51153 &  0.323 &  0.070 &  0.248 &  0.073 &  0.213 &  0.085 & $?13.79$ &  0.15 &  7 \\ 
52435-0981-349 &  1.9540 & 1.65468 &  1.077 &  0.133 &  0.643 &  0.124 &  0.863 &  0.035 & $ 14.57$ &  0.07 &  1 \\ 
                         &           & 1.72970 &  0.659 &  0.151 &  0.770 &  0.174 &  0.650 &  0.164 & $>14.57$ &  0.14 &  3 \\ 
52435-0981-202 &  2.7072 & 2.36749 &  0.982 &  0.068 &  0.857 &  0.067 &  0.840 &  0.025 & $>14.57$ &  0.03 &  3 \\ 
                         &           & 2.48991 &  0.293 &  0.060 &  0.247 &  0.061 &  0.176 &  0.067 & $>13.79$ &  0.13 &  3 \\ 
                         &           & 2.50458 &  0.598 &  0.068 &  0.368 &  0.060 &  0.592 &  0.074 & $>14.24$ &  0.05 &  3 \\ 
52885-1117-438 &  2.0756 & 1.62615 &  0.574 &  0.142 &  0.603 &  0.170 &  0.569 &  0.194 & $>14.21$ &  0.14 &  3 \\ 
                         &           & 1.93751 &  0.853 &  0.097 &  0.845 &  0.131 &  0.790 &  0.060 & $>14.49$ &  0.07 &  3 \\ 
52435-0981-189 &  2.1646 & 1.74802 &  1.326 &  0.154 &  0.839 &  0.144 &  0.898 &  0.019 & $>14.64$ &  0.06 &  3 \\ 
52435-0981-472 &  1.7555 & 1.66972 &  0.450 &  0.103 &  0.397 &  0.101 &  0.402 &  0.161 & $?14.01$ &  0.15 &  7 \\ 
52164-0634-150 &  2.2688 & 2.01621 &  1.078 &  0.058 &  0.948 &  0.062 &  0.864 &  0.013 & $>14.59$ &  0.02 &  3 \\ 
52885-1117-452 &  2.4912 & 1.96837 &  0.588 &  0.136 &  0.556 &  0.147 &  0.583 &  0.177 & $>14.25$ &  0.14 &  3 \\ 
52164-0634-110 &  2.4318 & 1.97055 &  0.714 &  0.136 &  0.679 &  0.139 &  0.696 &  0.123 & $>14.62$ &  0.12 &  3 \\ 
52164-0634-008 &  2.6092 & 2.11870 &  0.968 &  0.113 &  0.730 &  0.115 &  0.836 &  0.045 & $>14.53$ &  0.05 &  3 \\ 
                         &           & 2.30046 &  0.502 &  0.092 &  0.608 &  0.098 &  0.477 &  0.137 & $>14.25$ &  0.07 &  3 \\ 
                         &           & 2.41787 &  0.803 &  0.092 &  0.540 &  0.118 &  0.759 &  0.066 & $>14.40$ &  0.06 &  3 \\ 
53557-1917-387 &  2.3662 & 1.94709 &  0.284 &  0.055 &  0.173 &  0.038 &  0.165 &  0.059 & $ 13.88$ &  0.11 &  1 \\ 
                         &           & 1.96478 &  0.392 &  0.059 &  0.305 &  0.063 &  0.312 &  0.086 & $>14.03$ &  0.07 &  3 \\ 
                         &           & 2.07229 &  0.799 &  0.050 &  0.632 &  0.062 &  0.757 &  0.031 & $>14.42$ &  0.03 &  3 \\ 
53557-1917-261 &  2.7692 & 2.66253 &  0.421 &  0.060 &  0.242 &  0.056 &  0.357 &  0.095 & $ 14.07$ &  0.07 &  1 \\ 
52932-1116-264 &  2.1755 & 1.71766 &  1.557 &  0.210 &  0.771 &  0.181 &  0.906 &  0.007 & $ 14.74$ &  0.12 &  1 \\ 
                         &           & 1.81700 &  1.996 &  0.258 &  2.095 &  0.224 &  0.906 &  0.022 & $>15.21$ &  0.08 &  3 \\ 
52932-1116-287 &  2.0761 & 1.90246 &  0.341 &  0.089 &  0.674 &  0.142 &  0.234 &  0.109 & $>14.57$ &  0.11 &  3 \\ 
52435-0981-579 &  1.9749 & 1.81102 &  0.898 &  0.122 &  0.778 &  0.184 &  0.809 &  0.067 & $>14.44$ &  0.11 &  3 \\ 
52466-0982-259 &  2.5719 & 2.17542 &  0.648 &  0.136 &  0.541 &  0.146 &  0.641 &  0.149 & $>14.33$ &  0.12 &  3 \\ 
                         &           & 2.51167 &  0.482 &  0.127 &  0.507 &  0.122 &  0.449 &  0.195 & $>14.19$ &  0.11 &  3 \\ 
52145-0635-207 &  2.1534 & 1.75298 &  0.488 &  0.115 &  0.304 &  0.113 &  0.457 &  0.175 & $ 14.14$ &  0.12 &  1 \\ 
                         &           & 1.83765 &  0.569 &  0.092 &  0.587 &  0.095 &  0.564 &  0.123 & $>14.28$ &  0.06 &  3 \\ 
52145-0635-209 &  2.0131 & 1.72571 &  1.352 &  0.107 &  0.593 &  0.102 &  0.898 &  0.002 & $ 14.59$ &  0.05 &  1 \\ 
53261-1909-084 &  2.5775 & 2.20936 &  0.340 &  0.035 &  0.402 &  0.041 &  0.233 &  0.043 & $>14.04$ &  0.04 &  3 \\ 
                         &           & 2.47451 &  0.504 &  0.038 &  0.409 &  0.041 &  0.480 &  0.054 & $>14.18$ &  0.03 &  3 \\ 
52932-1116-414 &  2.2230 & 1.81734 &  1.520 &  0.269 &  0.851 &  0.215 &  0.901 &  0.004 & $ 14.67$ &  0.14 &  1 \\ 
53261-1909-054 &  2.2283 & 2.09206 &  0.825 &  0.116 &  0.928 &  0.126 &  0.773 &  0.081 & $>14.54$ &  0.06 &  3 \\ 
53557-1917-131 &  2.3669 & 1.88861 &  0.616 &  0.086 &  0.313 &  0.075 &  0.609 &  0.093 & $ 14.22$ &  0.07 &  1 \\ 
52145-0635-518 &  2.1335 & 1.67075 &  0.883 &  0.101 &  1.005 &  0.115 &  0.802 &  0.056 & $>14.53$ &  0.04 &  3 \\ 
52932-1116-470 &  2.3045 & 2.11972 &  1.379 &  0.193 &  1.291 &  0.191 &  0.897 &  0.016 & $>14.96$ &  0.14 &  3 \\ 
52466-0982-448 &  2.0660 & 1.93773 &  0.878 &  0.122 &  0.576 &  0.139 &  0.800 &  0.070 & $>14.55$ &  0.14 &  3 \\ 
52466-0982-159 &  1.8126 & 1.54633 &  0.527 &  0.098 &  0.605 &  0.120 &  0.513 &  0.143 & $>14.19$ &  0.09 &  3 \\ 
52466-0982-135 &  2.1391 & 1.70089 &  0.512 &  0.079 &  0.328 &  0.074 &  0.492 &  0.115 & $>14.14$ &  0.08 &  3 \\ 
52443-0983-301 &  4.1912 & 3.42168 &  0.798 &  0.124 &  0.646 &  0.135 &  0.756 &  0.093 & $>14.48$ &  0.14 &  3 \\ 
53557-1917-611 &  2.1847 & 1.98893 &  1.749 &  0.164 &  1.600 &  0.196 &  0.927 &  0.015 & $>15.11$ &  0.12 &  3 \\ 
53565-2259-566 &  2.2800 & 1.95315 &  0.763 &  0.189 &  0.780 &  0.170 &  0.734 &  0.165 & $>14.72$ &  0.12 &  3 \\ 
                         &           & 1.96345 &  1.291 &  0.174 &  0.697 &  0.171 &  0.898 &  0.029 & $ 14.69$ &  0.08 &  1 \\ 
52914-1115-256 &  2.4457 & 2.34475 &  0.427 &  0.118 &  0.550 &  0.130 &  0.367 &  0.171 & $?13.97$ &  0.23 &  7 \\ 
52176-0636-339 &  1.7897 & 1.47539 &  0.656 &  0.092 &  0.449 &  0.096 &  0.647 &  0.088 & $>14.30$ &  0.06 &  3 \\ 
52932-1116-639 &  2.4054 & 2.09139 &  0.635 &  0.150 &  0.505 &  0.123 &  0.627 &  0.175 & $>14.32$ &  0.13 &  3 \\ 
52145-0635-636 &  3.2746 & 2.87925 &  0.617 &  0.102 &  0.483 &  0.093 &  0.610 &  0.115 & $>14.32$ &  0.07 &  3 \\ 
52818-1023-139 &  2.2114 & 1.83314 &  0.814 &  0.106 &  0.820 &  0.121 &  0.766 &  0.075 & $>14.46$ &  0.06 &  3 \\ 
52914-1115-450 &  2.2580 & 2.05894 &  0.551 &  0.132 &  0.381 &  0.107 &  0.547 &  0.193 & $>14.19$ &  0.13 &  3 \\ 
52176-0636-185 &  2.1931 & 2.02939 &  0.725 &  0.082 &  0.433 &  0.089 &  0.705 &  0.070 & $ 14.36$ &  0.06 &  1 \\ 
53565-2259-624 &  2.3289 & 1.96730 &  1.043 &  0.120 &  0.686 &  0.126 &  0.858 &  0.039 & $>14.58$ &  0.07 &  3 \\ 
52176-0636-135 &  4.0081 & 3.55719 &  0.906 &  0.164 &  0.753 &  0.160 &  0.812 &  0.092 & $>14.49$ &  0.08 &  3 \\ 
52176-0636-490 &  2.1535 & 2.09538 &  0.433 &  0.097 &  0.493 &  0.086 &  0.376 &  0.147 & $>14.15$ &  0.09 &  3 \\ 
53179-1114-422 &  2.0610 & 1.71187 &  0.625 &  0.189 &  0.632 &  0.188 &  0.618 &  0.238 & $?14.41$ &  0.15 &  7 \\ 
                         &           & 1.80886 &  1.236 &  0.199 &  1.547 &  0.230 &  0.894 &  0.038 & $>14.69$ &  0.08 &  3 \\ 
52442-0984-187 &  4.6626 & 4.43275 &  1.203 &  0.237 &  0.930 &  0.230 &  0.886 &  0.051 & $>14.53$ &  0.12 &  3 \\ 
52442-0984-480 &  1.9195 & 1.51371 &  0.737 &  0.117 &  0.618 &  0.118 &  0.715 &  0.102 & $>14.38$ &  0.07 &  3 \\ 
52176-0636-610 &  2.5404 & 2.20940 &  1.480 &  0.103 &  1.230 &  0.123 &  0.898 &  0.001 & $>14.85$ &  0.04 &  3 \\ 
52914-1115-637 &  1.7710 & 1.58805 &  1.215 &  0.263 &  1.264 &  0.266 &  0.889 &  0.058 & $>14.59$ &  0.13 &  3 \\ 
52442-0984-137 &  2.1949 & 1.72063 &  0.736 &  0.100 &  0.532 &  0.080 &  0.715 &  0.085 & $>14.35$ &  0.06 &  3 \\ 
                         &           & 2.12239 &  0.350 &  0.065 &  0.305 &  0.067 &  0.246 &  0.079 & $>13.97$ &  0.08 &  3 \\ 
52174-0637-344 &  3.3100 & 2.90919 &  0.778 &  0.075 &  1.082 &  0.065 &  0.744 &  0.057 & $>14.48$ &  0.03 &  3 \\ 
                         &           & 2.91488 &  0.940 &  0.058 &  0.646 &  0.066 &  0.826 &  0.024 & $>14.49$ &  0.03 &  3 \\ 
52174-0637-238 &  2.6578 & 2.15068 &  0.410 &  0.047 &  0.434 &  0.058 &  0.340 &  0.074 & $>14.09$ &  0.05 &  3 \\ 
52207-0727-363 &  4.1823 & 3.70429 &  0.390 &  0.100 &  0.531 &  0.101 &  0.308 &  0.137 & $>14.42$ &  0.12 &  3 \\ 
52207-0727-416 &  1.9498 & 1.63322 &  2.535 &  0.171 &  1.623 &  0.151 &  0.857 &  0.015 & $>15.15$ &  0.13 &  3 \\ 
52174-0637-451 &  2.1108 & 1.63903 &  0.774 &  0.157 &  0.662 &  0.156 &  0.741 &  0.130 & $>14.46$ &  0.13 &  3 \\ 
52442-0984-599 &  2.0187 & 1.72009 &  0.920 &  0.109 &  0.740 &  0.100 &  0.818 &  0.053 & $>14.45$ &  0.05 &  3 \\ 
53240-1919-309 &  2.4845 & 2.25743 &  1.428 &  0.143 &  1.133 &  0.164 &  0.896 &  0.002 & $>14.84$ &  0.07 &  3 \\ 
52207-0727-559 &  2.2039 & 2.10309 &  0.246 &  0.072 &  0.373 &  0.091 &  0.120 &  0.060 & $?13.76$ &  0.19 &  7 \\ 
52174-0637-534 &  2.1468 & 1.84450 &  0.805 &  0.120 &  0.778 &  0.113 &  0.760 &  0.089 & $>14.48$ &  0.06 &  3 \\ 
53240-1919-373 &  2.7442 & 2.33513 &  0.506 &  0.088 &  0.375 &  0.079 &  0.482 &  0.130 & $>14.19$ &  0.07 &  3 \\ 
                         &           & 2.46528 &  0.678 &  0.084 &  0.409 &  0.087 &  0.665 &  0.078 & $ 14.30$ &  0.07 &  1 \\ 
52207-0727-160 &  2.0088 & 1.87429 &  0.306 &  0.064 &  0.368 &  0.081 &  0.192 &  0.075 & $>14.00$ &  0.09 &  3 \\ 
52081-0638-427 &  2.3447 & 1.87946 &  0.595 &  0.031 &  0.563 &  0.031 &  0.590 &  0.030 & $>14.33$ &  0.02 &  3 \\ 
                         &           & 2.18291 &  0.484 &  0.032 &  0.418 &  0.032 &  0.452 &  0.045 & $>14.18$ &  0.02 &  3 \\ 
                         &           & 2.23587 &  0.161 &  0.026 &  0.126 &  0.032 &  0.049 &  0.014 & $>13.56$ &  0.11 &  3 \\ 
53240-1918-482 &  2.6735 & 2.46169 &  0.328 &  0.071 &  0.240 &  0.067 &  0.218 &  0.087 & $>13.94$ &  0.11 &  3 \\ 
                         &           & 2.48806 &  0.840 &  0.062 &  0.497 &  0.069 &  0.782 &  0.039 & $>14.37$ &  0.04 &  3 \\ 
52081-0638-446 &  1.8016 & 1.46950 &  1.349 &  0.172 &  0.840 &  0.144 &  0.898 &  0.018 & $>14.67$ &  0.06 &  3 \\ 
                         &           & 1.51471 &  0.451 &  0.094 &  0.400 &  0.085 &  0.404 &  0.148 & $>14.05$ &  0.12 &  3 \\ 
                         &           & 1.70149 &  0.490 &  0.083 &  0.301 &  0.066 &  0.460 &  0.125 & $ 14.13$ &  0.08 &  1 \\ 
52520-0728-440 &  3.0210 & 2.87258 &  1.305 &  0.158 &  1.053 &  0.143 &  0.898 &  0.025 & $>14.76$ &  0.06 &  3 \\ 
52443-0986-403 &  2.3250 & 2.20917 &  0.224 &  0.038 &  0.167 &  0.032 &  0.101 &  0.032 & $>13.68$ &  0.12 &  3 \\ 
52443-0986-162 &  2.2998 & 1.86091 &  0.667 &  0.057 &  1.172 &  0.068 &  0.656 &  0.053 & $>14.42$ &  0.03 &  3 \\ 
                         &           & 1.86697 &  1.099 &  0.058 &  0.585 &  0.067 &  0.866 &  0.009 & $ 14.55$ &  0.03 &  1 \\ 
                         &           & 2.20311 &  0.387 &  0.049 &  0.132 &  0.039 &  0.304 &  0.072 & $ 13.98$ &  0.07 &  1 \\ 
52443-0986-227 &  2.9488 & 2.88132 &  1.316 &  0.150 &  1.197 &  0.150 &  0.898 &  0.021 & $>14.70$ &  0.05 &  3 \\ 
52468-0729-331 &  1.7631 & 1.54886 &  1.100 &  0.168 &  0.829 &  0.193 &  0.867 &  0.044 & $>14.58$ &  0.08 &  3 \\ 
                         &           & 1.65091 &  0.898 &  0.132 &  0.566 &  0.132 &  0.809 &  0.072 & $ 14.49$ &  0.08 &  1 \\ 
52443-0986-185 &  3.4032 & 2.91787 &  0.519 &  0.062 &  0.348 &  0.063 &  0.502 &  0.089 & $>14.18$ &  0.05 &  3 \\ 
                         &           & 3.14253 &  0.560 &  0.054 &  0.361 &  0.056 &  0.556 &  0.072 & $>14.24$ &  0.04 &  3 \\ 
52146-0639-358 &  2.0200 & 1.93621 &  1.420 &  0.171 &  0.986 &  0.167 &  0.896 &  0.001 & $>14.83$ &  0.09 &  3 \\ 
52443-0986-586 &  3.8570 & 3.24009 &  1.112 &  0.219 &  0.936 &  0.176 &  0.868 &  0.062 & $>14.79$ &  0.12 &  3 \\ 
52146-0639-499 &  2.0029 & 1.63500 &  1.320 &  0.273 &  1.105 &  0.243 &  0.898 &  0.039 & $?14.89$ &  0.15 &  7 \\ 
52468-0729-512 &  3.2480 & 2.93180 &  1.173 &  0.153 &  0.676 &  0.129 &  0.879 &  0.028 & $ 14.57$ &  0.07 &  1 \\ 
52523-0987-235 &  2.0506 & 1.58484 &  1.113 &  0.113 &  0.713 &  0.122 &  0.868 &  0.023 & $>14.57$ &  0.05 &  3 \\ 
52523-0987-178 &  2.5817 & 2.26972 &  0.347 &  0.040 &  0.209 &  0.038 &  0.242 &  0.049 & $ 13.98$ &  0.05 &  1 \\ 
52466-0730-341 &  1.7378 & 1.57865 &  2.046 &  0.237 &  1.994 &  0.219 &  0.899 &  0.025 & $>15.25$ &  0.11 &  3 \\ 
52523-0987-422 &  2.3604 & 1.85314 &  0.583 &  0.054 &  0.474 &  0.058 &  0.578 &  0.061 & $>14.26$ &  0.04 &  3 \\ 
                         &           & 2.13897 &  0.845 &  0.052 &  0.524 &  0.044 &  0.786 &  0.033 & $>14.48$ &  0.03 &  3 \\ 
52523-0987-470 &  1.9984 & 1.67648 &  0.960 &  0.160 &  0.816 &  0.139 &  0.833 &  0.076 & $>14.56$ &  0.07 &  3 \\ 
52468-0729-598 &  1.8821 & 1.73560 &  1.583 &  0.199 &  1.522 &  0.196 &  0.912 &  0.015 & $>14.90$ &  0.10 &  3 \\ 
52523-0987-103 &  2.2623 & 1.88350 &  0.153 &  0.026 &  0.131 &  0.031 &  0.043 &  0.010 & $>13.52$ &  0.10 &  3 \\ 
                         &           & 1.96285 &  0.204 &  0.024 &  0.244 &  0.032 &  0.085 &  0.020 & $>13.75$ &  0.05 &  3 \\ 
                         &           & 2.02921 &  0.194 &  0.021 &  0.087 &  0.022 &  0.077 &  0.017 & $ 13.65$ &  0.07 &  1 \\ 
                         &           & 2.05835 &  0.733 &  0.032 &  0.465 &  0.029 &  0.712 &  0.027 & $>14.35$ &  0.02 &  3 \\ 
                         &           & 2.11389 &  0.159 &  0.026 &  0.088 &  0.023 &  0.048 &  0.013 & $ 13.49$ &  0.12 &  1 \\ 
                         &           & 2.12869 &  0.223 &  0.022 &  0.328 &  0.035 &  0.101 &  0.019 & $>13.82$ &  0.05 &  3 \\ 
52523-0987-079 &  3.5826 & 2.89155 &  1.460 &  0.092 &  0.822 &  0.094 &  0.896 &  0.002 & $ 14.73$ &  0.05 &  1 \\ 
52520-0988-338 &  1.8577 & 1.73503 &  0.721 &  0.088 &  0.471 &  0.071 &  0.702 &  0.076 & $>14.42$ &  0.07 &  3 \\ 
52178-0640-275 &  1.7729 & 1.65624 &  0.641 &  0.073 &  1.118 &  0.097 &  0.634 &  0.070 & $>14.38$ &  0.04 &  3 \\ 
                         &           & 1.70103 &  0.686 &  0.061 &  0.511 &  0.068 &  0.673 &  0.054 & $>14.31$ &  0.04 &  3 \\ 
52466-0730-373 &  1.7579 & 1.48135 &  0.978 &  0.171 &  1.046 &  0.183 &  0.839 &  0.077 & $>14.74$ &  0.14 &  3 \\ 
52466-0730-258 &  2.0513 & 1.73053 &  1.017 &  0.088 &  0.931 &  0.099 &  0.850 &  0.028 & $>14.57$ &  0.04 &  3 \\ 
                         &           & 1.86835 &  1.093 &  0.098 &  0.894 &  0.095 &  0.866 &  0.022 & $>14.56$ &  0.04 &  3 \\ 
                         &           & 1.93590 &  1.581 &  0.075 &  1.775 &  0.078 &  0.911 &  0.011 & $>14.86$ &  0.03 &  3 \\ 
                         &           & 1.93915 &  1.733 &  0.067 &  1.294 &  0.091 &  0.927 &  0.001 & $>14.87$ &  0.02 &  3 \\ 
52520-0988-325 &  1.9506 & 1.75032 &  1.379 &  0.181 &  1.444 &  0.203 &  0.897 &  0.012 & $>14.75$ &  0.06 &  3 \\ 
54653-2320-007 &  3.0798 & 2.93442 &  1.831 &  0.138 &  1.080 &  0.108 &  0.923 &  0.005 & $>14.86$ &  0.07 &  3 \\ 
                         &           & 3.00130 &  0.900 &  0.065 &  0.776 &  0.081 &  0.809 &  0.030 & $>14.48$ &  0.03 &  3 \\ 
52932-1522-619 &  2.6392 & 2.28156 &  0.534 &  0.115 &  0.694 &  0.125 &  0.523 &  0.169 & $>14.32$ &  0.09 &  3 \\ 
52523-0987-009 &  1.8001 & 1.69588 &  1.419 &  0.159 &  1.136 &  0.146 &  0.896 &  0.002 & $>14.86$ &  0.06 &  3 \\ 
52520-0988-432 &  2.2487 & 1.76492 &  0.791 &  0.039 &  0.576 &  0.042 &  0.751 &  0.025 & $>14.41$ &  0.02 &  3 \\ 
                         &           & 1.79368 &  0.306 &  0.043 &  0.136 &  0.036 &  0.192 &  0.053 & $ 13.88$ &  0.08 &  1 \\ 
                         &           & 2.14361 &  0.308 &  0.039 &  0.130 &  0.033 &  0.194 &  0.047 & $ 13.93$ &  0.06 &  1 \\ 
                         &           & 2.16141 &  0.264 &  0.044 &  0.149 &  0.033 &  0.141 &  0.042 & $ 13.80$ &  0.09 &  1 \\ 
52520-0988-269 &  3.2977 & 3.21679 &  0.938 &  0.128 &  0.540 &  0.116 &  0.826 &  0.062 & $ 14.45$ &  0.07 &  1 \\ 
52178-0640-006 &  1.8790 & 1.53568 &  0.527 &  0.043 &  0.384 &  0.038 &  0.512 &  0.061 & $>14.20$ &  0.03 &  3 \\ 
                         &           & 1.81370 &  0.808 &  0.033 &  0.503 &  0.033 &  0.763 &  0.021 & $>14.38$ &  0.02 &  3 \\ 
52520-0988-471 &  2.9587 & 2.46634 &  0.308 &  0.046 &  0.238 &  0.045 &  0.194 &  0.057 & $>13.92$ &  0.07 &  3 \\ 
                         &           & 2.73541 &  0.664 &  0.046 &  0.443 &  0.046 &  0.654 &  0.043 & $>14.33$ &  0.03 &  3 \\ 
                         &           & 2.76394 &  0.895 &  0.062 &  0.737 &  0.052 &  0.807 &  0.030 & $>14.49$ &  0.02 &  3 \\ 
52520-0988-177 &  2.1366 & 1.73529 &  0.302 &  0.064 &  0.236 &  0.060 &  0.187 &  0.074 & $>13.94$ &  0.09 &  3 \\ 
                         &           & 1.80577 &  0.419 &  0.056 &  0.428 &  0.055 &  0.354 &  0.088 & $>14.09$ &  0.06 &  3 \\ 
                         &           & 1.99387 &  0.411 &  0.053 &  0.291 &  0.065 &  0.342 &  0.084 & $>14.04$ &  0.06 &  3 \\ 
54331-1963-334 &  2.6852 & 2.17902 &  0.603 &  0.060 &  0.462 &  0.061 &  0.597 &  0.061 & $>14.26$ &  0.06 &  3 \\ 
52460-0731-327 &  3.2717 & 3.05679 &  0.827 &  0.044 &  0.412 &  0.042 &  0.774 &  0.028 & $ 14.41$ &  0.02 &  1 \\ 
                         &           & 3.16506 &  0.653 &  0.043 &  0.497 &  0.037 &  0.644 &  0.041 & $>14.31$ &  0.03 &  3 \\ 
52178-0640-630 &  1.9515 & 1.89433 &  0.922 &  0.066 &  1.040 &  0.080 &  0.819 &  0.027 & $>14.53$ &  0.03 &  3 \\ 
52199-0641-257 &  2.4133 & 2.07909 &  0.386 &  0.058 &  0.377 &  0.060 &  0.303 &  0.084 & $>14.04$ &  0.07 &  3 \\ 
                         &           & 2.28616 &  1.545 &  0.082 &  1.089 &  0.067 &  0.903 &  0.007 & $>14.76$ &  0.03 &  3 \\ 
52199-0641-423 &  1.8342 & 1.56931 &  0.745 &  0.117 &  0.685 &  0.109 &  0.722 &  0.101 & $>14.39$ &  0.06 &  3 \\ 
52460-0731-247 &  2.1985 & 1.88604 &  0.996 &  0.135 &  1.408 &  0.169 &  0.844 &  0.051 & $>14.56$ &  0.06 &  3 \\ 
                         &           & 1.88970 &  1.144 &  0.121 &  0.503 &  0.140 &  0.872 &  0.021 & $ 14.59$ &  0.06 &  1 \\ 
                         &           & 2.01218 &  0.527 &  0.118 &  0.383 &  0.101 &  0.512 &  0.175 & $>14.12$ &  0.14 &  3 \\ 
52460-0731-276 &  1.8345 & 1.74095 &  0.948 &  0.162 &  0.662 &  0.148 &  0.829 &  0.081 & $>14.48$ &  0.09 &  3 \\ 
52468-0989-226 &  2.4928 & 2.05052 &  0.526 &  0.079 &  0.356 &  0.070 &  0.511 &  0.113 & $>14.16$ &  0.08 &  3 \\ 
                         &           & 2.30481 &  0.891 &  0.086 &  0.642 &  0.088 &  0.806 &  0.045 & $>14.51$ &  0.05 &  3 \\ 
52460-0731-199 &  3.8818 & 3.28377 &  0.573 &  0.125 &  0.936 &  0.111 &  0.569 &  0.168 & $>14.34$ &  0.09 &  3 \\ 
                         &           & 3.29271 &  0.929 &  0.100 &  0.722 &  0.107 &  0.821 &  0.046 & $>14.62$ &  0.06 &  3 \\ 
52468-0989-383 &  1.8100 & 1.75428 &  0.454 &  0.097 &  0.430 &  0.109 &  0.408 &  0.152 & $>14.04$ &  0.14 &  3 \\ 
52468-0989-257 &  2.0194 & 1.59673 &  0.341 &  0.079 &  0.599 &  0.089 &  0.234 &  0.096 & $>14.13$ &  0.07 &  3 \\ 
                         &           & 1.60018 &  0.525 &  0.088 &  0.517 &  0.098 &  0.510 &  0.127 & $>14.23$ &  0.06 &  3 \\ 
                         &           & 1.70064 &  0.587 &  0.067 &  0.437 &  0.063 &  0.581 &  0.079 & $>14.27$ &  0.05 &  3 \\ 
                         &           & 1.71444 &  0.440 &  0.069 &  0.412 &  0.063 &  0.388 &  0.109 & $>14.13$ &  0.06 &  3 \\ 
                         &           & 1.74969 &  0.790 &  0.075 &  0.395 &  0.073 &  0.751 &  0.055 & $ 14.37$ &  0.04 &  1 \\ 
                         &           & 1.96274 &  0.922 &  0.068 &  0.821 &  0.058 &  0.819 &  0.028 & $>14.50$ &  0.03 &  3 \\ 
52468-0989-377 &  2.3339 & 1.87006 &  0.577 &  0.130 &  0.590 &  0.138 &  0.572 &  0.174 & $>14.22$ &  0.13 &  3 \\ 
52460-0731-179 &  3.1462 & 2.63018 &  1.709 &  0.167 &  1.546 &  0.161 &  0.927 &  0.024 & $>14.85$ &  0.08 &  3 \\ 
52460-0731-178 &  1.9769 & 1.82490 &  0.536 &  0.148 &  0.827 &  0.141 &  0.525 &  0.221 & $>14.65$ &  0.12 &  3 \\ 
                         &           & 1.90871 &  0.672 &  0.133 &  0.694 &  0.133 &  0.661 &  0.131 & $>14.35$ &  0.08 &  3 \\ 
52468-0989-125 &  3.1848 & 2.86045 &  0.928 &  0.100 &  0.831 &  0.122 &  0.821 &  0.047 & $>14.53$ &  0.05 &  3 \\ 
                         &           & 3.00550 &  0.491 &  0.080 &  0.533 &  0.090 &  0.461 &  0.119 & $>14.17$ &  0.07 &  3 \\ 
                         &           & 3.03803 &  0.655 &  0.088 &  0.397 &  0.087 &  0.646 &  0.084 & $ 14.26$ &  0.06 &  1 \\ 
54331-1963-065 &  2.2262 & 1.76432 &  0.481 &  0.104 &  0.499 &  0.093 &  0.448 &  0.159 & $>14.19$ &  0.08 &  3 \\ 
52460-0731-049 &  2.9646 & 2.87129 &  2.050 &  0.185 &  1.374 &  0.156 &  0.899 &  0.022 & $>15.02$ &  0.08 &  3 \\ 
52460-0731-574 &  1.9569 & 1.63253 &  1.125 &  0.081 &  0.719 &  0.071 &  0.870 &  0.012 & $>14.61$ &  0.04 &  3 \\ 
                         &           & 1.84846 &  0.343 &  0.062 &  0.278 &  0.066 &  0.237 &  0.076 & $>13.92$ &  0.10 &  3 \\ 
52468-0989-486 &  2.0309 & 1.83285 &  0.335 &  0.054 &  0.409 &  0.062 &  0.227 &  0.065 & $>14.03$ &  0.07 &  3 \\ 
52468-0989-150 &  2.2228 & 1.78792 &  1.383 &  0.073 &  1.033 &  0.064 &  0.897 &  0.001 & $>14.74$ &  0.03 &  3 \\ 
                         &           & 2.10265 &  0.312 &  0.052 &  0.298 &  0.052 &  0.199 &  0.063 & $>13.95$ &  0.08 &  3 \\ 
52460-0731-056 &  2.5550 & 2.07702 &  0.930 &  0.063 &  1.166 &  0.073 &  0.822 &  0.026 & $>14.59$ &  0.02 &  3 \\ 
                         &           & 2.08320 &  0.930 &  0.058 &  0.619 &  0.067 &  0.822 &  0.024 & $>14.47$ &  0.03 &  3 \\ 
                         &           & 2.14396 &  0.389 &  0.045 &  0.281 &  0.061 &  0.307 &  0.068 & $>13.99$ &  0.07 &  3 \\ 
52941-1152-312 &  2.4664 & 1.98571 &  0.387 &  0.087 &  0.451 &  0.089 &  0.303 &  0.119 & $>13.97$ &  0.12 &  3 \\ 
                         &           & 2.34740 &  0.491 &  0.073 &  0.294 &  0.078 &  0.462 &  0.109 & $ 14.01$ &  0.13 &  1 \\ 
52199-0641-584 &  2.1285 & 1.85160 &  0.549 &  0.094 &  0.445 &  0.093 &  0.544 &  0.135 & $>14.25$ &  0.07 &  3 \\ 
52824-1177-295 &  1.8790 & 1.60311 &  1.077 &  0.153 &  1.153 &  0.163 &  0.863 &  0.044 & $>14.62$ &  0.08 &  3 \\ 
                         &           & 1.61423 &  1.131 &  0.179 &  0.899 &  0.236 &  0.871 &  0.040 & $>14.64$ &  0.08 &  3 \\ 
52468-0989-097 &  2.2567 & 2.10276 &  0.427 &  0.113 &  0.401 &  0.120 &  0.366 &  0.165 & $>14.08$ &  0.14 &  3 \\ 
52912-1029-086 &  2.5158 & 2.45124 &  0.710 &  0.145 &  0.680 &  0.138 &  0.693 &  0.132 & $>14.57$ &  0.14 &  3 \\ 
52468-0989-050 &  2.1034 & 1.93578 &  0.796 &  0.137 &  0.557 &  0.106 &  0.755 &  0.105 & $>14.36$ &  0.10 &  3 \\ 
52460-0731-027 &  1.9510 & 1.87398 &  0.627 &  0.116 &  0.667 &  0.113 &  0.620 &  0.130 & $>14.31$ &  0.07 &  3 \\ 
52468-0989-616 &  2.0403 & 1.61269 &  0.952 &  0.133 &  0.557 &  0.126 &  0.831 &  0.062 & $ 14.47$ &  0.06 &  1 \\ 
53227-1108-294 &  1.7046 & 1.55916 &  1.091 &  0.225 &  1.971 &  0.263 &  0.865 &  0.070 & $>14.55$ &  0.11 &  3 \\ 
52941-1152-255 &  2.5118 & 2.11017 &  0.878 &  0.089 &  0.732 &  0.084 &  0.800 &  0.050 & $>14.55$ &  0.04 &  3 \\ 
52824-1177-467 &  1.9932 & 1.68254 &  1.001 &  0.086 &  0.645 &  0.094 &  0.845 &  0.030 & $>14.54$ &  0.04 &  3 \\ 
53227-1108-398 &  2.0828 & 1.78306 &  0.624 &  0.113 &  0.425 &  0.090 &  0.617 &  0.127 & $>14.24$ &  0.11 &  3 \\ 
                         &           & 1.85041 &  1.678 &  0.195 &  1.428 &  0.205 &  0.928 &  0.030 & $>14.94$ &  0.08 &  3 \\ 
52941-1152-215 &  2.1997 & 1.86576 &  0.170 &  0.039 &  0.129 &  0.037 &  0.056 &  0.023 & $?13.43$ &  0.18 &  7 \\ 
52941-1152-452 &  2.4594 & 2.38035 &  0.611 &  0.097 &  0.530 &  0.080 &  0.605 &  0.110 & $>14.31$ &  0.07 &  3 \\ 
52221-0732-179 &  1.8885 & 1.67542 &  1.136 &  0.068 &  0.985 &  0.082 &  0.871 &  0.009 & $>14.76$ &  0.03 &  3 \\ 
52465-0990-435 &  2.2933 & 1.96192 &  0.614 &  0.117 &  0.586 &  0.126 &  0.607 &  0.138 & $>14.30$ &  0.09 &  3 \\ 
52221-0732-175 &  2.5086 & 2.43700 &  0.667 &  0.074 &  0.545 &  0.075 &  0.657 &  0.070 & $>14.32$ &  0.05 &  3 \\ 
53227-1108-189 &  2.6635 & 2.52104 &  0.890 &  0.134 &  1.002 &  0.150 &  0.805 &  0.075 & $>14.48$ &  0.07 &  3 \\ 
53227-1108-404 &  1.7252 & 1.66397 &  0.659 &  0.101 &  0.436 &  0.100 &  0.650 &  0.096 & $>14.29$ &  0.10 &  3 \\ 
52465-0990-485 &  2.0366 & 1.60444 &  1.334 &  0.212 &  1.660 &  0.229 &  0.898 &  0.029 & $>14.64$ &  0.12 &  3 \\ 
52221-0732-030 &  1.8327 & 1.59776 &  0.558 &  0.098 &  0.509 &  0.097 &  0.553 &  0.136 & $>14.24$ &  0.08 &  3 \\ 
52221-0732-561 &  2.2190 & 1.80810 &  0.363 &  0.107 &  0.361 &  0.090 &  0.266 &  0.135 & $>14.06$ &  0.10 &  3 \\ 
                         &           & 1.96062 &  1.087 &  0.076 &  0.925 &  0.072 &  0.865 &  0.017 & $>14.72$ &  0.04 &  3 \\ 
53227-1108-504 &  2.0675 & 1.98406 &  0.526 &  0.117 &  0.489 &  0.125 &  0.511 &  0.174 & $>14.23$ &  0.09 &  3 \\ 
52941-1152-580 &  2.5354 & 2.06473 &  1.409 &  0.161 &  1.553 &  0.132 &  0.896 &  0.001 & $>14.77$ &  0.09 &  3 \\ 
                         &           & 2.11347 &  1.335 &  0.141 &  1.077 &  0.156 &  0.898 &  0.014 & $>14.88$ &  0.10 &  3 \\ 
52825-1178-173 &  2.1481 & 1.79375 &  0.623 &  0.068 &  0.522 &  0.068 &  0.617 &  0.065 & $>14.32$ &  0.05 &  3 \\ 
                         &           & 1.91621 &  0.396 &  0.065 &  0.440 &  0.071 &  0.318 &  0.095 & $>14.12$ &  0.06 &  3 \\ 
                         &           & 1.94158 &  0.316 &  0.067 &  0.205 &  0.056 &  0.204 &  0.081 & $ 13.85$ &  0.13 &  1 \\ 
                         &           & 2.09288 &  0.933 &  0.050 &  0.756 &  0.047 &  0.823 &  0.021 & $>14.57$ &  0.02 &  3 \\ 
52941-1152-622 &  2.6167 & 2.07118 &  0.764 &  0.260 &  1.450 &  0.246 &  0.735 &  0.255 & $?14.53$ &  0.15 &  7 \\ 
53227-1108-044 &  2.5649 & 2.05158 &  0.717 &  0.164 &  0.928 &  0.213 &  0.699 &  0.150 & $>14.39$ &  0.14 &  3 \\ 
52173-0644-301 &  2.1156 & 1.85319 &  0.894 &  0.133 &  0.575 &  0.114 &  0.807 &  0.074 & $>14.45$ &  0.09 &  3 \\ 
                         &           & 2.00871 &  0.730 &  0.121 &  0.442 &  0.118 &  0.710 &  0.107 & $ 14.34$ &  0.09 &  1 \\ 
52968-1107-302 &  2.1350 & 1.81980 &  0.954 &  0.133 &  0.784 &  0.138 &  0.831 &  0.061 & $>14.56$ &  0.06 &  3 \\ 
52207-0733-288 &  2.1104 & 1.89332 &  0.559 &  0.079 &  0.362 &  0.089 &  0.555 &  0.109 & $>14.17$ &  0.09 &  3 \\ 
52825-1178-552 &  3.1530 & 2.95850 &  0.379 &  0.113 &  0.657 &  0.129 &  0.291 &  0.148 & $>14.54$ &  0.11 &  3 \\ 
52173-0644-352 &  2.2107 & 1.97023 &  0.305 &  0.039 &  0.251 &  0.042 &  0.190 &  0.047 & $>13.94$ &  0.05 &  3 \\ 
52207-0733-471 &  2.3236 & 2.12434 &  0.441 &  0.073 &  0.306 &  0.076 &  0.388 &  0.115 & $>14.07$ &  0.08 &  3 \\ 
52968-1107-259 &  2.1442 & 1.68611 &  0.884 &  0.153 &  1.025 &  0.198 &  0.803 &  0.093 & $>14.50$ &  0.09 &  3 \\ 
52968-1107-414 &  3.2687 & 3.04466 &  0.631 &  0.092 &  0.348 &  0.077 &  0.624 &  0.094 & $ 14.25$ &  0.07 &  1 \\ 
                         &           & 3.18037 &  1.083 &  0.072 &  1.749 &  0.061 &  0.864 &  0.016 & $>14.73$ &  0.02 &  3 \\ 
                         &           & 3.18857 &  1.497 &  0.054 &  1.160 &  0.070 &  0.899 &  0.004 & $>14.73$ &  0.02 &  3 \\ 
52078-0371-414 &  2.2912 & 1.79320 &  1.369 &  0.077 &  0.837 &  0.069 &  0.898 &  0.001 & $>14.65$ &  0.03 &  3 \\ 
                         &           & 1.96909 &  0.563 &  0.042 &  0.561 &  0.053 &  0.558 &  0.054 & $>14.28$ &  0.04 &  3 \\ 
52078-0371-493 &  2.0367 & 1.88154 &  1.199 &  0.200 &  2.630 &  0.248 &  0.885 &  0.040 & $>14.67$ &  0.09 &  3 \\ 
                         &           & 1.88607 &  1.587 &  0.176 &  1.058 &  0.186 &  0.913 &  0.016 & $>14.89$ &  0.09 &  3 \\ 
52173-0644-458 &  2.5219 & 2.22783 &  0.878 &  0.093 &  0.891 &  0.092 &  0.800 &  0.052 & $>14.53$ &  0.05 &  3 \\ 
52207-0733-488 &  2.1967 & 1.70902 &  0.636 &  0.099 &  0.441 &  0.132 &  0.628 &  0.102 & $>14.31$ &  0.13 &  3 \\ 
                         &           & 1.98499 &  0.510 &  0.094 &  0.590 &  0.149 &  0.488 &  0.140 & $>14.50$ &  0.14 &  3 \\ 
                         &           & 2.12303 &  1.146 &  0.125 &  1.019 &  0.114 &  0.873 &  0.022 & $>14.61$ &  0.04 &  3 \\ 
52207-0733-005 &  3.3090 & 2.64505 &  0.997 &  0.167 &  0.640 &  0.166 &  0.844 &  0.068 & $ 14.62$ &  0.11 &  1 \\ 
                         &           & 2.89928 &  0.852 &  0.136 &  0.567 &  0.134 &  0.790 &  0.092 & $>14.44$ &  0.07 &  3 \\ 
                         &           & 2.92828 &  0.655 &  0.125 &  0.373 &  0.116 &  0.647 &  0.129 & $ 14.24$ &  0.13 &  1 \\ 
                         &           & 3.10981 &  2.544 &  0.217 &  2.251 &  0.138 &  0.856 &  0.019 & $>15.20$ &  0.08 &  3 \\ 
52207-0733-008 &  3.1949 & 2.77585 &  0.469 &  0.132 &  0.352 &  0.106 &  0.430 &  0.200 & $>14.13$ &  0.14 &  3 \\ 
52203-0716-385 &  1.9001 & 1.79786 &  0.488 &  0.037 &  0.366 &  0.042 &  0.457 &  0.054 & $>14.17$ &  0.03 &  3 \\ 
52912-1106-393 &  2.1216 & 1.87486 &  2.138 &  0.133 &  2.028 &  0.165 &  0.884 &  0.021 & $>15.05$ &  0.09 &  3 \\ 
52933-1153-120 &  2.4521 & 2.31252 &  1.069 &  0.180 &  1.006 &  0.182 &  0.862 &  0.058 & $?14.90$ &  0.25 &  7 \\ 
52224-0734-440 &  1.9509 & 1.86520 &  0.367 &  0.072 &  0.328 &  0.074 &  0.272 &  0.094 & $>13.93$ &  0.12 &  3 \\ 
52173-0372-201 &  4.1290 & 3.55767 &  0.678 &  0.100 &  0.352 &  0.111 &  0.666 &  0.093 & $ 14.41$ &  0.08 &  1 \\ 
52224-0734-218 &  1.8969 & 1.57648 &  1.168 &  0.152 &  1.295 &  0.141 &  0.878 &  0.028 & $>14.72$ &  0.07 &  3 \\ 
52224-0734-177 &  1.8129 & 1.73987 &  1.835 &  0.177 &  3.677 &  0.169 &  0.923 &  0.005 & $>15.14$ &  0.10 &  3 \\ 
                         &           & 1.74675 &  2.245 &  0.129 &  1.409 &  0.150 &  0.880 &  0.008 & $>15.03$ &  0.06 &  3 \\ 
52912-1106-181 &  2.2950 & 2.03201 &  0.919 &  0.228 &  1.512 &  0.221 &  0.818 &  0.141 & $>14.56$ &  0.13 &  3 \\ 
52912-1106-490 &  2.0013 & 1.72287 &  0.377 &  0.099 &  0.669 &  0.135 &  0.288 &  0.130 & $?13.93$ &  0.20 &  7 \\ 
                         &           & 1.78976 &  1.275 &  0.181 &  1.545 &  0.151 &  0.897 &  0.032 & $>14.63$ &  0.09 &  3 \\ 
                         &           & 1.79343 &  1.475 &  0.153 &  0.809 &  0.134 &  0.897 &  0.001 & $ 14.72$ &  0.12 &  1 \\ 
                         &           & 1.79897 &  0.678 &  0.110 &  0.372 &  0.136 &  0.665 &  0.103 & $ 14.35$ &  0.13 &  1 \\ 
                         &           & 1.94232 &  0.402 &  0.116 &  1.180 &  0.120 &  0.327 &  0.160 & $>14.93$ &  0.07 &  3 \\ 
                         &           & 1.94783 &  1.179 &  0.119 &  0.942 &  0.110 &  0.880 &  0.019 & $>14.67$ &  0.05 &  3 \\ 
52468-0717-234 &  3.7548 & 3.21163 &  1.275 &  0.152 &  1.473 &  0.177 &  0.897 &  0.028 & $>14.72$ &  0.06 &  3 \\ 
52173-0372-177 &  1.9606 & 1.64945 &  0.258 &  0.032 &  0.143 &  0.025 &  0.134 &  0.030 & $ 13.84$ &  0.06 &  1 \\ 
52224-0734-442 &  1.8029 & 1.55886 &  0.301 &  0.051 &  0.298 &  0.047 &  0.185 &  0.062 & $>13.91$ &  0.07 &  3 \\ 
52933-1474-555 &  3.1340 & 2.95599 &  0.494 &  0.073 &  0.362 &  0.084 &  0.465 &  0.108 & $>14.15$ &  0.07 &  3 \\ 
52912-1106-562 &  1.9484 & 1.64667 &  1.352 &  0.194 &  1.144 &  0.185 &  0.898 &  0.023 & $>14.85$ &  0.10 &  3 \\ 
52912-1106-112 &  2.0253 & 1.59075 &  0.944 &  0.278 &  1.158 &  0.246 &  0.828 &  0.172 & $>14.90$ &  0.14 &  3 \\ 
52224-0734-529 &  2.5070 & 2.09673 &  0.454 &  0.083 &  0.224 &  0.072 &  0.408 &  0.130 & $ 14.07$ &  0.10 &  1 \\ 
                         &           & 2.27500 &  0.379 &  0.065 &  0.497 &  0.096 &  0.291 &  0.090 & $>14.09$ &  0.09 &  3 \\ 
52224-0734-588 &  2.0735 & 1.65655 &  0.602 &  0.107 &  0.464 &  0.099 &  0.596 &  0.129 & $>14.14$ &  0.11 &  3 \\ 
52468-0717-148 &  1.8559 & 1.47545 &  0.878 &  0.122 &  0.840 &  0.127 &  0.800 &  0.071 & $>14.50$ &  0.06 &  3 \\ 
                         &           & 1.56479 &  1.078 &  0.081 &  0.751 &  0.084 &  0.864 &  0.019 & $>14.58$ &  0.04 &  3 \\ 
                         &           & 1.62181 &  0.637 &  0.088 &  0.309 &  0.091 &  0.629 &  0.085 & $ 14.21$ &  0.08 &  1 \\ 
                         &           & 1.67669 &  0.677 &  0.088 &  0.698 &  0.084 &  0.665 &  0.082 & $>14.39$ &  0.05 &  3 \\ 
51788-0373-343 &  1.8869 & 1.76665 &  1.517 &  0.190 &  1.138 &  0.171 &  0.901 &  0.003 & $>14.84$ &  0.09 &  3 \\ 
52173-0372-026 &  1.7769 & 1.47316 &  0.656 &  0.184 &  1.047 &  0.170 &  0.648 &  0.213 & $>14.78$ &  0.09 &  3 \\ 
51788-0373-298 &  1.8572 & 1.79784 &  0.930 &  0.064 &  0.744 &  0.067 &  0.822 &  0.027 & $>14.51$ &  0.03 &  3 \\ 
52937-1105-326 &  2.1110 & 1.96152 &  0.896 &  0.133 &  1.041 &  0.162 &  0.808 &  0.073 & $>14.53$ &  0.07 &  3 \\ 
                         &           & 2.03966 &  0.810 &  0.096 &  0.580 &  0.093 &  0.764 &  0.068 & $>14.42$ &  0.07 &  3 \\ 
53638-2260-267 &  2.5068 & 2.28607 &  0.461 &  0.084 &  0.276 &  0.089 &  0.418 &  0.130 & $ 14.06$ &  0.12 &  1 \\ 
52173-0372-636 &  2.1684 & 1.71360 &  0.636 &  0.150 &  0.561 &  0.142 &  0.629 &  0.174 & $>14.22$ &  0.13 &  3 \\ 
52206-0718-370 &  1.9674 & 1.58100 &  0.974 &  0.107 &  1.212 &  0.150 &  0.837 &  0.042 & $>14.61$ &  0.05 &  3 \\ 
52937-1105-421 &  2.6889 & 2.40778 &  0.738 &  0.138 &  0.583 &  0.162 &  0.716 &  0.122 & $>14.31$ &  0.12 &  3 \\ 
51788-0373-438 &  2.0894 & 1.82428 &  0.236 &  0.071 &  0.257 &  0.081 &  0.112 &  0.059 & $?13.63$ &  0.24 &  7 \\ 
                         &           & 1.95233 &  0.688 &  0.093 &  0.554 &  0.103 &  0.674 &  0.085 & $>14.33$ &  0.05 &  3 \\ 
52937-1105-187 &  2.4552 & 2.34411 &  0.438 &  0.065 &  0.312 &  0.066 &  0.384 &  0.102 & $>14.01$ &  0.10 &  3 \\ 
52468-0717-067 &  1.7225 & 1.46729 &  1.015 &  0.272 &  1.730 &  0.250 &  0.849 &  0.129 & $?14.52$ &  0.21 &  7 \\ 
53638-2260-335 &  2.4382 & 2.36415 &  0.853 &  0.109 &  0.911 &  0.099 &  0.790 &  0.069 & $>14.49$ &  0.04 &  3 \\ 
52937-1105-483 &  2.4953 & 2.32794 &  0.546 &  0.116 &  0.414 &  0.105 &  0.540 &  0.168 & $>14.17$ &  0.11 &  3 \\ 
51788-0373-447 &  2.9096 & 2.36709 &  0.332 &  0.076 &  0.445 &  0.098 &  0.224 &  0.093 & $>14.35$ &  0.13 &  3 \\ 
                         &           & 2.63947 &  0.982 &  0.091 &  0.775 &  0.101 &  0.840 &  0.034 & $>14.54$ &  0.05 &  3 \\ 
54380-2323-329 &  2.2667 & 1.88119 &  1.017 &  0.092 &  0.685 &  0.089 &  0.850 &  0.030 & $>14.51$ &  0.04 &  3 \\ 
52519-0735-465 &  1.7838 & 1.51066 &  0.649 &  0.143 &  0.442 &  0.125 &  0.641 &  0.158 & $>14.26$ &  0.11 &  3 \\ 
52519-0735-460 &  3.0443 & 2.47773 &  1.083 &  0.180 &  1.261 &  0.190 &  0.864 &  0.053 & $>14.96$ &  0.10 &  3 \\ 
52519-0735-491 &  2.2636 & 1.85563 &  1.346 &  0.109 &  1.007 &  0.118 &  0.898 &  0.004 & $>14.77$ &  0.06 &  3 \\ 
52937-1105-110 &  2.4474 & 2.37086 &  0.591 &  0.086 &  0.452 &  0.097 &  0.585 &  0.104 & $>14.29$ &  0.07 &  3 \\ 
52519-0735-144 &  2.6993 & 2.58356 &  0.699 &  0.136 &  0.932 &  0.141 &  0.683 &  0.125 & $>14.41$ &  0.07 &  3 \\ 
52937-1105-015 &  2.0618 & 1.70364 &  1.386 &  0.198 &  1.410 &  0.201 &  0.897 &  0.015 & $>14.82$ &  0.09 &  3 \\ 
54380-2323-505 &  2.5595 & 2.26061 &  0.351 &  0.041 &  0.188 &  0.042 &  0.248 &  0.050 & $ 13.99$ &  0.06 &  1 \\ 
                         &           & 2.39437 &  0.791 &  0.043 &  0.704 &  0.053 &  0.751 &  0.028 & $>14.48$ &  0.03 &  3 \\ 
                         &           & 2.46327 &  0.337 &  0.048 &  0.210 &  0.044 &  0.229 &  0.059 & $ 13.94$ &  0.07 &  1 \\ 
52519-0735-572 &  1.7361 & 1.49013 &  1.469 &  0.202 &  0.815 &  0.173 &  0.897 &  0.001 & $ 14.84$ &  0.13 &  1 \\ 
52519-0735-561 &  3.8957 & 3.31662 &  0.681 &  0.081 &  0.505 &  0.081 &  0.668 &  0.074 & $>14.24$ &  0.07 &  3 \\ 
                         &           & 3.51411 &  0.876 &  0.105 &  0.629 &  0.089 &  0.799 &  0.060 & $>14.43$ &  0.06 &  3 \\ 
52912-1104-428 &  2.2535 & 1.81320 &  0.533 &  0.085 &  0.412 &  0.092 &  0.522 &  0.121 & $>14.18$ &  0.07 &  3 \\ 
52519-0735-570 &  1.9704 & 1.87893 &  1.210 &  0.110 &  0.802 &  0.090 &  0.888 &  0.021 & $>14.64$ &  0.04 &  3 \\ 
52221-0736-422 &  1.8934 & 1.74856 &  0.306 &  0.099 &  0.453 &  0.094 &  0.191 &  0.104 & $>14.31$ &  0.13 &  3 \\ 
52964-1476-082 &  2.9046 & 2.50829 &  0.549 &  0.142 &  0.534 &  0.132 &  0.544 &  0.210 & $>14.24$ &  0.14 &  3 \\ 
52221-0736-194 &  2.5059 & 2.09835 &  0.516 &  0.084 &  0.197 &  0.063 &  0.497 &  0.123 & $ 14.12$ &  0.09 &  1 \\ 
52221-0736-583 &  4.2669 & 3.80187 &  0.961 &  0.179 &  0.908 &  0.202 &  0.834 &  0.088 & $>14.55$ &  0.08 &  3 \\ 
52221-0736-610 &  3.1710 & 2.68327 &  1.267 &  0.262 &  1.260 &  0.260 &  0.897 &  0.051 & $>14.71$ &  0.13 &  3 \\ 
                         &           & 2.87569 &  1.100 &  0.217 &  1.310 &  0.262 &  0.867 &  0.064 & $>14.73$ &  0.09 &  3 \\ 
                         &           & 3.07099 &  1.090 &  0.455 &  0.517 &  0.131 &  0.865 &  0.237 & $ 14.48$ &  0.13 &  1 \\ 
52140-0375-277 &  1.7507 & 1.49385 &  1.070 &  0.169 &  1.461 &  0.168 &  0.862 &  0.053 & $>14.65$ &  0.06 &  3 \\ 
52619-1143-381 &  2.8272 & 2.45796 &  0.339 &  0.045 &  0.318 &  0.046 &  0.232 &  0.055 & $>14.04$ &  0.05 &  3 \\ 
52873-1103-381 &  3.1449 & 2.59118 &  1.383 &  0.202 &  0.815 &  0.199 &  0.897 &  0.016 & $ 14.75$ &  0.10 &  1 \\ 
52912-1104-632 &  3.5075 & 3.39676 &  0.363 &  0.076 &  0.357 &  0.078 &  0.266 &  0.097 & $>14.26$ &  0.11 &  3 \\ 
52873-1103-434 &  2.1567 & 1.83225 &  1.117 &  0.166 &  0.676 &  0.143 &  0.869 &  0.038 & $ 14.60$ &  0.10 &  1 \\ 
52140-0375-474 &  1.9604 & 1.86260 &  1.168 &  0.189 &  1.514 &  0.187 &  0.878 &  0.039 & $>14.59$ &  0.13 &  3 \\ 
52518-0737-438 &  1.8241 & 1.76651 &  0.323 &  0.051 &  0.337 &  0.069 &  0.212 &  0.062 & $>13.95$ &  0.09 &  3 \\ 
52206-0720-208 &  1.9608 & 1.76327 &  0.907 &  0.166 &  0.866 &  0.185 &  0.812 &  0.094 & $>14.51$ &  0.08 &  3 \\ 
52206-0720-203 &  2.9264 & 2.35448 &  1.516 &  0.054 &  1.292 &  0.062 &  0.901 &  0.005 & $>14.88$ &  0.02 &  3 \\ 
52873-1103-522 &  2.3826 & 2.02884 &  1.603 &  0.200 &  1.044 &  0.157 &  0.917 &  0.020 & $>14.76$ &  0.06 &  3 \\ 
52206-0720-174 &  1.9865 & 1.53740 &  0.986 &  0.201 &  1.109 &  0.204 &  0.841 &  0.093 & $>14.88$ &  0.14 &  3 \\ 
52619-1143-084 &  2.4593 & 2.39331 &  1.152 &  0.094 &  1.201 &  0.095 &  0.874 &  0.013 & $>14.64$ &  0.03 &  3 \\ 
52140-0375-510 &  2.9637 & 2.50371 &  0.587 &  0.093 &  0.300 &  0.094 &  0.582 &  0.116 & $ 14.21$ &  0.10 &  1 \\ 
52518-0737-175 &  2.2792 & 2.11058 &  0.552 &  0.076 &  0.576 &  0.078 &  0.548 &  0.107 & $>14.22$ &  0.06 &  3 \\ 
52206-0720-158 &  3.6028 & 2.99461 &  1.230 &  0.216 &  1.110 &  0.226 &  0.893 &  0.043 & $>14.84$ &  0.14 &  3 \\ 
52206-0720-533 &  1.9008 & 1.80897 &  0.804 &  0.113 &  0.627 &  0.111 &  0.760 &  0.083 & $>14.40$ &  0.07 &  3 \\ 
52140-0375-111 &  4.8854 & 4.24790 &  0.836 &  0.105 &  0.842 &  0.131 &  0.780 &  0.070 & $>14.44$ &  0.07 &  3 \\ 
52140-0375-102 &  2.7616 & 2.20214 &  0.768 &  0.054 &  0.331 &  0.055 &  0.737 &  0.041 & $ 14.33$ &  0.03 &  1 \\ 
                         &           & 2.47293 &  0.746 &  0.058 &  0.583 &  0.055 &  0.723 &  0.049 & $>14.45$ &  0.03 &  3 \\ 
                         &           & 2.55670 &  0.918 &  0.055 &  0.687 &  0.054 &  0.817 &  0.023 & $>14.52$ &  0.03 &  3 \\ 
52228-0721-297 &  1.9109 & 1.76835 &  0.431 &  0.040 &  0.289 &  0.043 &  0.372 &  0.062 & $>14.10$ &  0.04 &  3 \\ 
52521-0738-343 &  1.7766 & 1.47752 &  1.006 &  0.098 &  1.090 &  0.091 &  0.847 &  0.034 & $>14.68$ &  0.04 &  3 \\ 
                         &           & 1.51138 &  0.584 &  0.076 &  0.292 &  0.077 &  0.578 &  0.092 & $ 14.21$ &  0.06 &  1 \\ 
                         &           & 1.56676 &  0.655 &  0.088 &  0.360 &  0.077 &  0.646 &  0.084 & $ 14.26$ &  0.06 &  1 \\ 
52162-0673-403 &  2.4566 & 1.95240 &  0.799 &  0.177 &  0.747 &  0.206 &  0.757 &  0.141 & $?14.36$ &  0.15 &  7 \\ 
52518-0737-593 &  1.8773 & 1.67714 &  1.034 &  0.100 &  0.895 &  0.094 &  0.855 &  0.032 & $>14.57$ &  0.04 &  3 \\ 
52521-0738-391 &  1.9892 & 1.91102 &  1.596 &  0.134 &  1.261 &  0.146 &  0.915 &  0.019 & $>14.95$ &  0.08 &  3 \\ 
52162-0673-101 &  2.5224 & 2.10280 &  0.397 &  0.124 &  0.863 &  0.185 &  0.320 &  0.169 & $>14.62$ &  0.14 &  3 \\ 
                         &           & 2.43487 &  0.907 &  0.128 &  0.713 &  0.111 &  0.812 &  0.068 & $>14.46$ &  0.07 &  3 \\ 
52228-0721-491 &  2.0501 & 1.81900 &  0.407 &  0.078 &  0.282 &  0.054 &  0.335 &  0.115 & $>13.96$ &  0.13 &  3 \\ 
                         &           & 1.89915 &  0.455 &  0.054 &  0.374 &  0.040 &  0.410 &  0.085 & $>14.16$ &  0.05 &  3 \\ 
52228-0721-517 &  2.5593 & 2.01155 &  0.248 &  0.054 &  0.291 &  0.082 &  0.122 &  0.045 & $>13.84$ &  0.13 &  3 \\ 
52228-0721-081 &  1.7802 & 1.60211 &  0.378 &  0.055 &  0.234 &  0.053 &  0.290 &  0.078 & $ 14.02$ &  0.06 &  1 \\ 
                         &           & 1.73230 &  0.384 &  0.042 &  0.714 &  0.042 &  0.299 &  0.064 & $>14.20$ &  0.03 &  3 \\ 
52228-0721-561 &  2.2637 & 1.91890 &  0.626 &  0.045 &  0.516 &  0.049 &  0.619 &  0.044 & $>14.30$ &  0.03 &  3 \\ 
                         &           & 1.97302 &  0.793 &  0.051 &  0.461 &  0.046 &  0.753 &  0.033 & $>14.34$ &  0.03 &  3 \\ 
                         &           & 2.12921 &  0.661 &  0.047 &  0.524 &  0.043 &  0.652 &  0.044 & $>14.36$ &  0.03 &  3 \\ 
52228-0721-573 &  1.8687 & 1.74601 &  0.432 &  0.078 &  0.581 &  0.098 &  0.375 &  0.122 & $>14.13$ &  0.07 &  3 \\ 
52224-0722-342 &  1.9960 & 1.57482 &  0.476 &  0.114 &  0.600 &  0.101 &  0.439 &  0.176 & $>14.11$ &  0.12 &  3 \\ 
52145-0377-300 &  2.3249 & 1.85912 &  0.495 &  0.098 &  0.413 &  0.094 &  0.467 &  0.148 & $>14.10$ &  0.12 &  3 \\ 
52162-0673-631 &  3.0254 & 2.65299 &  1.177 &  0.027 &  1.043 &  0.023 &  0.880 &  0.007 & $>14.86$ &  0.02 &  3 \\ 
52145-0377-322 &  2.1345 & 1.74747 &  0.602 &  0.078 &  0.516 &  0.109 &  0.596 &  0.088 & $>14.20$ &  0.09 &  3 \\ 
52228-0721-605 &  2.3198 & 2.11524 &  0.591 &  0.089 &  0.414 &  0.098 &  0.585 &  0.109 & $>14.26$ &  0.09 &  3 \\ 
                         &           & 2.20313 &  0.617 &  0.084 &  0.285 &  0.082 &  0.610 &  0.089 & $ 14.24$ &  0.08 &  1 \\ 
52228-0721-633 &  2.1462 & 1.90745 &  1.203 &  0.070 &  0.945 &  0.069 &  0.886 &  0.015 & $>14.70$ &  0.03 &  3 \\ 
52201-0674-461 &  3.8713 & 3.66639 &  1.332 &  0.265 &  1.818 &  0.390 &  0.898 &  0.036 & $?14.66$ &  0.15 &  7 \\ 
52201-0674-509 &  1.9985 & 1.90058 &  0.951 &  0.175 &  0.893 &  0.168 &  0.831 &  0.088 & $>14.54$ &  0.07 &  3 \\ 
52145-0377-231 &  1.8556 & 1.79866 &  0.896 &  0.114 &  0.596 &  0.111 &  0.808 &  0.062 & $>14.47$ &  0.05 &  3 \\ 
52201-0674-502 &  2.5052 & 2.16649 &  0.373 &  0.074 &  0.375 &  0.080 &  0.282 &  0.098 & $>14.06$ &  0.08 &  3 \\ 
                         &           & 2.20428 &  1.100 &  0.071 &  0.565 &  0.080 &  0.867 &  0.013 & $ 14.58$ &  0.05 &  1 \\ 
                         &           & 2.23188 &  0.666 &  0.072 &  0.394 &  0.075 &  0.656 &  0.067 & $ 14.31$ &  0.07 &  1 \\ 
52201-0674-521 &  2.1975 & 2.04160 &  1.459 &  0.228 &  1.407 &  0.219 &  0.896 &  0.003 & $>14.78$ &  0.07 &  3 \\ 
52520-0739-423 &  2.2217 & 1.99054 &  0.360 &  0.093 &  0.247 &  0.079 &  0.261 &  0.118 & $ 13.93$ &  0.14 &  1 \\ 
52224-0722-190 &  3.2594 & 2.87064 &  0.150 &  0.049 &  0.165 &  0.044 &  0.040 &  0.015 & $?13.46$ &  0.21 &  7 \\ 
                         &           & 3.12739 &  0.694 &  0.049 &  0.520 &  0.043 &  0.679 &  0.042 & $>14.37$ &  0.03 &  3 \\ 
52520-0739-465 &  3.5157 & 2.83490 &  1.021 &  0.208 &  1.144 &  0.190 &  0.851 &  0.086 & $>14.59$ &  0.07 &  3 \\ 
52201-0674-120 &  3.4895 & 2.96741 &  0.377 &  0.069 &  0.309 &  0.087 &  0.288 &  0.093 & $>14.02$ &  0.08 &  3 \\ 
                         &           & 3.29731 &  0.583 &  0.055 &  0.400 &  0.048 &  0.577 &  0.063 & $>14.20$ &  0.06 &  3 \\ 
52520-0739-470 &  2.2281 & 2.14223 &  0.520 &  0.091 &  0.602 &  0.097 &  0.502 &  0.134 & $>14.23$ &  0.07 &  3 \\ 
52520-0739-473 &  2.1648 & 2.10876 &  1.298 &  0.142 &  1.452 &  0.138 &  0.898 &  0.023 & $>14.72$ &  0.04 &  3 \\ 
53612-2261-355 &  2.9003 & 2.30588 &  0.692 &  0.152 &  0.744 &  0.152 &  0.677 &  0.147 & $>14.65$ &  0.13 &  3 \\ 
53612-2261-266 &  2.9374 & 2.84439 &  0.737 &  0.048 &  0.686 &  0.058 &  0.715 &  0.040 & $>14.37$ &  0.03 &  3 \\ 
53612-2261-283 &  2.6861 & 2.47611 &  0.318 &  0.069 &  0.321 &  0.069 &  0.207 &  0.084 & $>13.97$ &  0.09 &  3 \\ 
52146-0378-343 &  2.1106 & 1.98380 &  0.606 &  0.094 &  1.022 &  0.092 &  0.599 &  0.109 & $>14.38$ &  0.06 &  3 \\ 
                         &           & 1.99013 &  1.021 &  0.092 &  0.604 &  0.098 &  0.851 &  0.030 & $ 14.52$ &  0.04 &  1 \\ 
52224-0722-514 &  1.9056 & 1.46650 &  0.512 &  0.110 &  0.372 &  0.094 &  0.492 &  0.164 & $>14.11$ &  0.11 &  3 \\ 
                         &           & 1.83394 &  1.174 &  0.052 &  1.107 &  0.056 &  0.879 &  0.010 & $>14.74$ &  0.02 &  3 \\ 
53612-2261-224 &  2.2311 & 1.99236 &  0.423 &  0.094 &  0.324 &  0.083 &  0.361 &  0.141 & $>14.00$ &  0.13 &  3 \\ 
                         &           & 2.01826 &  0.604 &  0.084 &  0.583 &  0.106 &  0.598 &  0.095 & $>14.27$ &  0.07 &  3 \\ 
53612-2261-253 &  2.5848 & 2.52392 &  0.419 &  0.067 &  0.453 &  0.070 &  0.353 &  0.105 & $>14.12$ &  0.06 &  3 \\ 
53612-2261-424 &  2.7351 & 2.16781 &  1.267 &  0.194 &  1.613 &  0.254 &  0.897 &  0.035 & $>15.03$ &  0.11 &  3 \\ 
52520-0739-089 &  2.6312 & 2.15130 &  0.240 &  0.047 &  0.178 &  0.046 &  0.115 &  0.040 & $>13.71$ &  0.13 &  3 \\ 
52520-0739-557 &  4.4480 & 4.28324 &  0.451 &  0.103 &  0.248 &  0.068 &  0.404 &  0.161 & $ 14.07$ &  0.12 &  1 \\ 
53239-1893-154 &  2.4593 & 1.94276 &  1.204 &  0.132 &  0.825 &  0.131 &  0.886 &  0.024 & $>14.67$ &  0.06 &  3 \\ 
52224-0722-616 &  2.6371 & 2.15943 &  0.445 &  0.078 &  0.303 &  0.060 &  0.396 &  0.123 & $>14.04$ &  0.10 &  3 \\ 
                         &           & 2.39171 &  0.478 &  0.064 &  0.257 &  0.052 &  0.443 &  0.097 & $ 14.09$ &  0.06 &  1 \\ 
                         &           & 2.49460 &  0.353 &  0.060 &  0.205 &  0.067 &  0.250 &  0.075 & $ 13.98$ &  0.09 &  1 \\ 
52224-0722-008 &  1.8570 & 1.59335 &  0.875 &  0.081 &  0.743 &  0.097 &  0.799 &  0.045 & $>14.48$ &  0.04 &  3 \\ 
52224-0722-610 &  1.8453 & 1.79561 &  0.675 &  0.072 &  0.453 &  0.058 &  0.663 &  0.066 & $>14.31$ &  0.04 &  3 \\ 
53612-2261-484 &  2.4239 & 1.92237 &  1.062 &  0.158 &  0.636 &  0.137 &  0.861 &  0.050 & $ 14.55$ &  0.08 &  1 \\ 
54379-2627-382 &  2.7152 & 2.14985 &  1.280 &  0.100 &  0.906 &  0.094 &  0.898 &  0.017 & $>14.65$ &  0.04 &  3 \\ 
52146-0378-226 &  3.0850 & 2.50867 &  0.787 &  0.199 &  1.107 &  0.226 &  0.749 &  0.167 & $>14.88$ &  0.13 &  3 \\ 
52146-0378-426 &  2.1306 & 1.67489 &  0.683 &  0.101 &  0.538 &  0.093 &  0.670 &  0.093 & $>14.30$ &  0.07 &  3 \\ 
52263-0740-390 &  1.9546 & 1.81561 &  1.318 &  0.176 &  0.951 &  0.140 &  0.898 &  0.026 & $>14.70$ &  0.06 &  3 \\ 
53612-2261-100 &  2.5693 & 2.06062 &  1.590 &  0.133 &  1.253 &  0.147 &  0.913 &  0.018 & $>14.82$ &  0.04 &  3 \\ 
                         &           & 2.37124 &  0.738 &  0.105 &  0.462 &  0.097 &  0.716 &  0.090 & $ 14.37$ &  0.07 &  1 \\ 
52263-0740-333 &  1.8922 & 1.67728 &  0.525 &  0.102 &  0.486 &  0.111 &  0.510 &  0.150 & $>14.09$ &  0.13 &  3 \\ 
                         &           & 1.77101 &  0.543 &  0.077 &  0.592 &  0.092 &  0.536 &  0.110 & $>14.28$ &  0.07 &  3 \\ 
52146-0378-492 &  2.2061 & 1.77138 &  1.820 &  0.239 &  1.726 &  0.222 &  0.923 &  0.012 & $>14.98$ &  0.09 &  3 \\ 
52590-0675-163 &  3.2696 & 3.02970 &  0.450 &  0.068 &  0.423 &  0.066 &  0.402 &  0.106 & $>14.20$ &  0.13 &  3 \\ 
                         &           & 3.19196 &  0.829 &  0.055 &  0.912 &  0.062 &  0.776 &  0.034 & $>14.47$ &  0.02 &  3 \\ 
53239-1893-617 &  2.4496 & 2.07331 &  0.937 &  0.157 &  0.623 &  0.124 &  0.825 &  0.080 & $>14.46$ &  0.08 &  3 \\ 
52201-0723-220 &  2.2772 & 1.82341 &  0.987 &  0.121 &  0.604 &  0.110 &  0.841 &  0.046 & $>14.47$ &  0.06 &  3 \\ 
52201-0723-480 &  1.8333 & 1.62615 &  0.685 &  0.221 &  0.784 &  0.213 &  0.672 &  0.249 & $>14.41$ &  0.14 &  3 \\ 
                         &           & 1.75682 &  2.116 &  0.148 &  1.981 &  0.128 &  0.887 &  0.022 & $>15.07$ &  0.06 &  3 \\ 
52263-0740-232 &  2.4922 & 2.21420 &  0.551 &  0.087 &  0.217 &  0.075 &  0.547 &  0.124 & $ 14.17$ &  0.09 &  1 \\ 
53612-2261-105 &  2.9582 & 2.56823 &  1.618 &  0.151 &  1.425 &  0.156 &  0.920 &  0.024 & $>14.77$ &  0.08 &  3 \\ 
52146-0378-085 &  2.0377 & 1.79523 &  0.544 &  0.056 &  0.350 &  0.061 &  0.537 &  0.081 & $>14.22$ &  0.05 &  3 \\ 
                         &           & 1.91899 &  0.317 &  0.044 &  0.214 &  0.058 &  0.206 &  0.053 & $>13.81$ &  0.12 &  3 \\ 
53261-1901-013 &  2.6642 & 2.48106 &  1.080 &  0.095 &  0.897 &  0.096 &  0.864 &  0.023 & $>14.60$ &  0.04 &  3 \\ 
52263-0740-162 &  2.0933 & 1.94632 &  0.566 &  0.090 &  0.357 &  0.087 &  0.561 &  0.122 & $ 14.12$ &  0.13 &  1 \\ 
52201-0723-086 &  2.1438 & 1.92703 &  0.562 &  0.082 &  0.381 &  0.090 &  0.558 &  0.111 & $>14.23$ &  0.11 &  3 \\ 
53612-2261-612 &  2.2345 & 1.81545 &  1.375 &  0.266 &  1.182 &  0.238 &  0.897 &  0.030 & $>14.88$ &  0.14 &  3 \\ 
52146-0378-630 &  2.0527 & 1.94163 &  0.592 &  0.066 &  0.491 &  0.063 &  0.586 &  0.075 & $>14.31$ &  0.05 &  3 \\ 
52590-0675-040 &  3.3110 & 2.93846 &  0.510 &  0.060 &  0.380 &  0.056 &  0.489 &  0.086 & $>14.15$ &  0.06 &  3 \\ 
                         &           & 3.04410 &  1.574 &  0.080 &  1.150 &  0.071 &  0.910 &  0.011 & $>14.79$ &  0.02 &  3 \\ 
52201-0723-615 &  1.9192 & 1.51313 &  0.811 &  0.082 &  0.700 &  0.095 &  0.764 &  0.055 & $>14.44$ &  0.04 &  3 \\ 
                         &           & 1.62066 &  0.614 &  0.065 &  0.424 &  0.063 &  0.607 &  0.063 & $>14.29$ &  0.05 &  3 \\ 
52263-0740-053 &  2.3872 & 1.91556 &  0.699 &  0.129 &  1.091 &  0.161 &  0.683 &  0.118 & $>14.40$ &  0.07 &  3 \\ 
                         &           & 2.04846 &  0.263 &  0.086 &  0.536 &  0.093 &  0.139 &  0.077 & $>14.45$ &  0.10 &  3 \\ 
52201-0723-067 &  2.1716 & 1.96215 &  0.914 &  0.088 &  0.766 &  0.099 &  0.815 &  0.042 & $>14.52$ &  0.05 &  3 \\ 
52263-0740-606 &  1.8983 & 1.51236 &  0.229 &  0.053 &  0.266 &  0.053 &  0.106 &  0.044 & $>14.14$ &  0.10 &  3 \\ 
52254-0724-333 &  1.9438 & 1.75099 &  1.341 &  0.063 &  1.029 &  0.057 &  0.898 &  0.001 & $>14.73$ &  0.02 &  3 \\ 
52263-0740-071 &  1.8513 & 1.62348 &  0.284 &  0.057 &  0.308 &  0.056 &  0.164 &  0.060 & $>13.88$ &  0.10 &  3 \\ 
                         &           & 1.65061 &  0.465 &  0.059 &  0.356 &  0.065 &  0.424 &  0.091 & $>14.14$ &  0.06 &  3 \\ 
52254-0724-266 &  2.4798 & 2.07437 &  0.606 &  0.091 &  0.820 &  0.082 &  0.600 &  0.105 & $>14.39$ &  0.05 &  3 \\ 
                         &           & 2.30770 &  0.743 &  0.080 &  0.709 &  0.087 &  0.721 &  0.067 & $>14.44$ &  0.05 &  3 \\ 
52178-0676-140 &  2.1680 & 2.10756 &  0.361 &  0.073 &  0.245 &  0.074 &  0.262 &  0.093 & $ 13.98$ &  0.10 &  1 \\ 
52254-0724-380 &  2.3086 & 1.83497 &  0.331 &  0.075 &  0.353 &  0.097 &  0.222 &  0.092 & $>13.93$ &  0.13 &  3 \\ 
                         &           & 1.87231 &  0.395 &  0.081 &  0.366 &  0.071 &  0.317 &  0.115 & $>14.09$ &  0.08 &  3 \\ 
                         &           & 1.95902 &  0.899 &  0.068 &  0.609 &  0.061 &  0.809 &  0.032 & $>14.48$ &  0.04 &  3 \\ 
                         &           & 1.98155 &  0.366 &  0.052 &  0.308 &  0.052 &  0.271 &  0.069 & $>14.02$ &  0.07 &  3 \\ 
                         &           & 2.15498 &  0.485 &  0.074 &  0.478 &  0.085 &  0.453 &  0.111 & $>14.19$ &  0.06 &  3 \\ 
52261-0741-399 &  2.9704 & 2.52896 &  1.134 &  0.196 &  1.170 &  0.150 &  0.871 &  0.046 & $>14.77$ &  0.08 &  3 \\ 
52263-0740-037 &  3.2272 & 3.12581 &  0.539 &  0.089 &  0.375 &  0.076 &  0.531 &  0.128 & $>14.15$ &  0.08 &  3 \\ 
52178-0676-179 &  2.9630 & 2.43290 &  0.864 &  0.156 &  0.752 &  0.140 &  0.795 &  0.103 & $>14.40$ &  0.12 &  3 \\ 
52254-0724-424 &  2.0213 & 1.59997 &  1.284 &  0.157 &  1.057 &  0.124 &  0.898 &  0.027 & $>14.71$ &  0.06 &  3 \\ 
                         &           & 1.85720 &  0.510 &  0.113 &  0.276 &  0.110 &  0.489 &  0.169 & $ 14.14$ &  0.11 &  1 \\ 
52261-0741-419 &  2.1377 & 1.65816 &  0.799 &  0.098 &  0.545 &  0.082 &  0.757 &  0.071 & $>14.41$ &  0.06 &  3 \\ 
                         &           & 1.71873 &  0.436 &  0.092 &  0.520 &  0.101 &  0.381 &  0.143 & $>14.10$ &  0.10 &  3 \\ 
                         &           & 1.91139 &  0.448 &  0.065 &  0.315 &  0.063 &  0.399 &  0.102 & $>13.99$ &  0.11 &  3 \\ 
52254-0724-236 &  2.3518 & 1.93900 &  0.938 &  0.106 &  0.667 &  0.123 &  0.825 &  0.048 & $>14.55$ &  0.06 &  3 \\ 
53295-1911-391 &  2.6338 & 2.15644 &  0.853 &  0.157 &  0.647 &  0.128 &  0.790 &  0.109 & $>14.46$ &  0.08 &  3 \\ 
53295-1911-322 &  2.6206 & 2.15599 &  0.395 &  0.063 &  0.396 &  0.063 &  0.317 &  0.093 & $>14.08$ &  0.08 &  3 \\ 
52254-0724-139 &  2.1261 & 1.87682 &  0.968 &  0.102 &  0.825 &  0.096 &  0.836 &  0.040 & $>14.57$ &  0.04 &  3 \\ 
52254-0724-183 &  2.1186 & 1.78304 &  0.335 &  0.061 &  0.289 &  0.061 &  0.227 &  0.074 & $>13.89$ &  0.10 &  3 \\ 
                         &           & 1.86733 &  0.416 &  0.057 &  0.414 &  0.069 &  0.349 &  0.089 & $>14.07$ &  0.07 &  3 \\ 
52254-0724-446 &  3.0600 & 2.79915 &  1.233 &  0.282 &  0.936 &  0.466 &  0.893 &  0.062 & $<14.57$ &  0.18 &  5 \\ 
52254-0724-198 &  1.8081 & 1.70957 &  0.578 &  0.107 &  0.553 &  0.116 &  0.573 &  0.140 & $>14.26$ &  0.08 &  3 \\ 
52254-0724-492 &  2.4037 & 2.08390 &  0.460 &  0.081 &  0.315 &  0.095 &  0.417 &  0.125 & $>14.11$ &  0.08 &  3 \\ 
                         &           & 2.23626 &  1.112 &  0.102 &  1.121 &  0.115 &  0.868 &  0.020 & $>14.89$ &  0.06 &  3 \\ 
52263-0742-349 &  2.6323 & 2.23102 &  1.233 &  0.076 &  0.982 &  0.073 &  0.893 &  0.018 & $>14.74$ &  0.03 &  3 \\ 
52254-0724-150 &  2.0797 & 1.66139 &  0.544 &  0.072 &  0.321 &  0.069 &  0.537 &  0.103 & $ 14.17$ &  0.07 &  1 \\ 
                         &           & 1.83489 &  1.668 &  0.062 &  1.515 &  0.069 &  0.928 &  0.011 & $>14.89$ &  0.02 &  3 \\ 
52606-0677-250 &  1.7681 & 1.54230 &  1.102 &  0.093 &  1.845 &  0.124 &  0.867 &  0.019 & $>14.65$ &  0.03 &  3 \\ 
                         &           & 1.54706 &  0.996 &  0.080 &  0.806 &  0.095 &  0.844 &  0.028 & $>14.55$ &  0.04 &  3 \\ 
52178-0676-037 &  1.9877 & 1.74418 &  1.768 &  0.230 &  1.368 &  0.222 &  0.926 &  0.023 & $>14.86$ &  0.12 &  3 \\ 
51792-0380-400 &  3.7721 & 3.21686 &  0.896 &  0.102 &  0.690 &  0.113 &  0.808 &  0.054 & $>14.43$ &  0.05 &  3 \\ 
52254-0724-577 &  2.0545 & 1.88124 &  1.496 &  0.060 &  1.358 &  0.058 &  0.899 &  0.004 & $>14.88$ &  0.02 &  3 \\ 
52178-0676-625 &  2.0851 & 1.85287 &  0.678 &  0.136 &  1.040 &  0.168 &  0.666 &  0.131 & $>14.37$ &  0.09 &  3 \\ 
54082-2325-132 &  2.7694 & 2.21596 &  0.320 &  0.072 &  0.357 &  0.073 &  0.209 &  0.087 & $>13.94$ &  0.10 &  3 \\ 
                         &           & 2.41564 &  0.201 &  0.046 &  0.252 &  0.072 &  0.083 &  0.039 & $>13.69$ &  0.14 &  3 \\ 
52263-0742-265 &  1.7828 & 1.59829 &  0.976 &  0.175 &  0.678 &  0.183 &  0.838 &  0.080 & $?14.56$ &  0.18 &  7 \\ 
52261-0741-639 &  2.1520 & 1.72595 &  0.362 &  0.064 &  0.259 &  0.058 &  0.264 &  0.082 & $>13.88$ &  0.12 &  3 \\ 
                         &           & 1.91175 &  0.248 &  0.056 &  0.296 &  0.054 &  0.122 &  0.046 & $>14.14$ &  0.11 &  3 \\ 
51792-0380-414 &  2.1703 & 1.86810 &  0.567 &  0.087 &  0.415 &  0.111 &  0.562 &  0.116 & $>14.19$ &  0.08 &  3 \\ 
52258-0725-295 &  2.2972 & 2.23784 &  0.624 &  0.050 &  0.445 &  0.051 &  0.618 &  0.049 & $>14.31$ &  0.04 &  3 \\ 
51792-0380-462 &  2.5022 & 2.23887 &  0.791 &  0.077 &  0.477 &  0.082 &  0.752 &  0.056 & $>14.37$ &  0.05 &  3 \\ 
52606-0677-128 &  2.2220 & 1.93765 &  0.725 &  0.123 &  0.892 &  0.116 &  0.705 &  0.109 & $>14.39$ &  0.07 &  3 \\ 
                         &           & 2.14173 &  1.780 &  0.111 &  1.437 &  0.106 &  0.925 &  0.002 & $>14.90$ &  0.04 &  3 \\ 
52263-0742-463 &  2.1763 & 1.70588 &  0.720 &  0.114 &  0.747 &  0.129 &  0.701 &  0.101 & $>14.39$ &  0.06 &  3 \\ 
                         &           & 2.10540 &  0.789 &  0.073 &  0.548 &  0.087 &  0.750 &  0.053 & $>14.41$ &  0.05 &  3 \\ 
51792-0380-130 &  3.1648 & 2.55436 &  1.090 &  0.115 &  0.731 &  0.132 &  0.865 &  0.027 & $>14.63$ &  0.06 &  3 \\ 
52258-0725-367 &  1.7877 & 1.67047 &  0.558 &  0.112 &  0.405 &  0.113 &  0.554 &  0.157 & $>14.21$ &  0.10 &  3 \\ 
51792-0380-165 &  2.1910 & 1.72013 &  0.451 &  0.065 &  0.382 &  0.060 &  0.404 &  0.102 & $>14.13$ &  0.06 &  3 \\ 
                         &           & 1.81856 &  0.385 &  0.063 &  0.199 &  0.048 &  0.300 &  0.089 & $ 14.00$ &  0.09 &  1 \\ 
                         &           & 1.95708 &  0.763 &  0.074 &  0.595 &  0.062 &  0.734 &  0.060 & $>14.35$ &  0.04 &  3 \\ 
54082-2325-554 &  2.7460 & 2.56713 &  0.856 &  0.118 &  1.050 &  0.142 &  0.791 &  0.075 & $>14.52$ &  0.07 &  3 \\ 
51792-0380-523 &  1.9979 & 1.59606 &  1.067 &  0.194 &  0.961 &  0.197 &  0.862 &  0.064 & $>14.59$ &  0.10 &  3 \\ 
52258-0725-258 &  2.2317 & 1.80263 &  0.400 &  0.082 &  0.449 &  0.109 &  0.325 &  0.117 & $>14.02$ &  0.14 &  3 \\ 
54082-2325-596 &  2.4503 & 2.14504 &  0.669 &  0.105 &  0.668 &  0.118 &  0.658 &  0.099 & $>14.41$ &  0.07 &  3 \\ 
                         &           & 2.15604 &  0.853 &  0.126 &  1.027 &  0.124 &  0.790 &  0.083 & $>14.53$ &  0.07 &  3 \\ 
                         &           & 2.24314 &  0.470 &  0.115 &  0.417 &  0.094 &  0.431 &  0.178 & $>14.10$ &  0.14 &  3 \\ 
                         &           & 2.31605 &  0.931 &  0.108 &  0.658 &  0.110 &  0.822 &  0.051 & $>14.50$ &  0.06 &  3 \\ 
52606-0677-631 &  3.3252 & 3.22484 &  0.475 &  0.116 &  0.407 &  0.124 &  0.439 &  0.179 & $?13.99$ &  0.18 &  7 \\ 
52258-0725-611 &  2.4713 & 2.16678 &  0.644 &  0.117 &  0.538 &  0.078 &  0.637 &  0.123 & $>14.31$ &  0.08 &  3 \\ 
52258-0725-061 &  2.3438 & 1.97054 &  1.351 &  0.110 &  1.024 &  0.132 &  0.898 &  0.003 & $>14.69$ &  0.04 &  3 \\ 
51792-0380-017 &  3.5848 & 3.11748 &  0.344 &  0.081 &  0.388 &  0.103 &  0.238 &  0.099 & $>13.93$ &  0.13 &  3 \\ 
                         &           & 3.17804 &  0.684 &  0.082 &  0.428 &  0.086 &  0.671 &  0.075 & $>14.18$ &  0.09 &  3 \\ 
                         &           & 3.48177 &  0.704 &  0.104 &  0.415 &  0.105 &  0.687 &  0.093 & $ 14.25$ &  0.09 &  1 \\ 
52884-0678-217 &  2.3132 & 2.01791 &  0.991 &  0.110 &  0.712 &  0.113 &  0.843 &  0.041 & $>14.54$ &  0.05 &  3 \\ 
52262-0743-193 &  3.0454 & 2.52241 &  0.882 &  0.143 &  0.643 &  0.177 &  0.802 &  0.085 & $>14.44$ &  0.09 &  3 \\ 
52226-0726-264 &  2.6323 & 2.42986 &  0.662 &  0.056 &  0.543 &  0.048 &  0.653 &  0.052 & $>14.38$ &  0.03 &  3 \\ 
52177-0679-307 &  3.9746 & 3.46572 &  0.714 &  0.122 &  0.514 &  0.111 &  0.696 &  0.110 & $>14.31$ &  0.09 &  3 \\ 
51811-0381-178 &  1.7119 & 1.50420 &  0.962 &  0.156 &  0.641 &  0.169 &  0.834 &  0.073 & $>14.62$ &  0.14 &  3 \\ 
51811-0381-525 &  2.4142 & 1.90657 &  0.879 &  0.065 &  0.704 &  0.061 &  0.801 &  0.034 & $>14.51$ &  0.04 &  3 \\ 
54087-2629-502 &  3.4214 & 2.79251 &  0.974 &  0.242 &  0.999 &  0.345 &  0.837 &  0.126 & $?14.70$ &  0.29 &  7 \\ 
                         &           & 3.32516 &  0.732 &  0.104 &  0.516 &  0.103 &  0.711 &  0.090 & $>14.38$ &  0.07 &  3 \\ 
52226-0726-469 &  1.7063 & 1.60157 &  1.086 &  0.080 &  0.740 &  0.080 &  0.865 &  0.018 & $>14.64$ &  0.04 &  3 \\ 
52177-0679-273 &  2.1663 & 2.10091 &  0.992 &  0.117 &  0.932 &  0.118 &  0.843 &  0.044 & $>14.62$ &  0.05 &  3 \\ 
52226-0726-481 &  2.6628 & 2.17785 &  0.988 &  0.095 &  0.697 &  0.095 &  0.841 &  0.035 & $>14.51$ &  0.05 &  3 \\ 
52226-0726-495 &  2.9774 & 2.71174 &  0.836 &  0.124 &  0.827 &  0.126 &  0.780 &  0.086 & $>14.56$ &  0.09 &  3 \\ 
52226-0726-126 &  2.2715 & 1.79449 &  0.788 &  0.117 &  0.410 &  0.132 &  0.750 &  0.090 & $ 14.34$ &  0.08 &  1 \\ 
52177-0679-185 &  2.1027 & 2.01996 &  1.023 &  0.126 &  0.722 &  0.149 &  0.852 &  0.043 & $>14.54$ &  0.05 &  3 \\ 
52226-0726-558 &  1.9978 & 1.70266 &  1.375 &  0.130 &  0.722 &  0.108 &  0.897 &  0.002 & $ 14.62$ &  0.05 &  1 \\ 
                         &           & 1.75412 &  0.777 &  0.132 &  0.467 &  0.130 &  0.743 &  0.105 & $ 14.41$ &  0.07 &  1 \\ 
52226-0726-066 &  2.1458 & 1.78231 &  0.912 &  0.135 &  0.708 &  0.116 &  0.814 &  0.071 & $>14.46$ &  0.08 &  3 \\ 
                         &           & 1.99169 &  0.775 &  0.113 &  0.835 &  0.121 &  0.742 &  0.090 & $>14.45$ &  0.06 &  3 \\ 
52226-0726-569 &  2.1985 & 1.75551 &  0.327 &  0.091 &  0.421 &  0.101 &  0.218 &  0.106 & $?13.91$ &  0.16 &  7 \\ 
                         &           & 2.10328 &  0.237 &  0.062 &  0.524 &  0.071 &  0.113 &  0.052 & $>14.50$ &  0.07 &  3 \\ 
                         &           & 2.10830 &  0.487 &  0.067 &  0.280 &  0.074 &  0.456 &  0.100 & $ 14.17$ &  0.06 &  1 \\ 
51816-0382-226 &  1.8001 & 1.58105 &  0.928 &  0.172 &  0.861 &  0.185 &  0.821 &  0.092 & $>14.70$ &  0.14 &  3 \\ 
54087-2629-629 &  2.9354 & 2.61817 &  0.584 &  0.095 &  0.547 &  0.109 &  0.579 &  0.120 & $>14.30$ &  0.07 &  3 \\ 
52258-0745-355 &  3.3905 & 2.94387 &  1.081 &  0.054 &  0.921 &  0.062 &  0.864 &  0.011 & $>14.62$ &  0.02 &  3 \\ 
                         &           & 3.27239 &  0.561 &  0.054 &  0.366 &  0.050 &  0.556 &  0.073 & $>14.20$ &  0.04 &  3 \\ 
                         &           & 3.30558 &  0.146 &  0.035 &  0.156 &  0.037 &  0.039 &  0.011 & $?13.46$ &  0.18 &  7 \\ 
51816-0382-411 &  2.6291 & 2.20287 &  0.370 &  0.067 &  0.305 &  0.068 &  0.276 &  0.089 & $>14.02$ &  0.08 &  3 \\ 
52203-0645-350 &  2.6095 & 2.32179 &  0.508 &  0.091 &  0.409 &  0.096 &  0.486 &  0.135 & $>14.15$ &  0.11 &  3 \\ 
52177-0679-514 &  2.2242 & 2.12620 &  1.606 &  0.161 &  1.637 &  0.186 &  0.917 &  0.022 & $>14.82$ &  0.06 &  3 \\ 
52203-0645-351 &  2.1079 & 1.67637 &  0.711 &  0.073 &  0.567 &  0.070 &  0.694 &  0.063 & $>14.36$ &  0.04 &  3 \\ 
                         &           & 1.91106 &  0.769 &  0.065 &  0.655 &  0.065 &  0.738 &  0.051 & $>14.44$ &  0.03 &  3 \\ 
                         &           & 1.95234 &  0.448 &  0.053 &  0.668 &  0.056 &  0.399 &  0.084 & $>14.23$ &  0.05 &  3 \\ 
                         &           & 1.95761 &  0.667 &  0.056 &  0.442 &  0.070 &  0.656 &  0.051 & $>14.30$ &  0.04 &  3 \\ 
51816-0382-420 &  3.2261 & 2.62310 &  0.964 &  0.116 &  0.829 &  0.112 &  0.834 &  0.047 & $>14.52$ &  0.05 &  3 \\ 
                         &           & 2.74105 &  0.734 &  0.121 &  0.635 &  0.124 &  0.713 &  0.106 & $>14.39$ &  0.09 &  3 \\ 
52203-0645-250 &  1.9977 & 1.56241 &  0.264 &  0.051 &  0.150 &  0.048 &  0.141 &  0.048 & $ 13.77$ &  0.13 &  1 \\ 
                         &           & 1.75070 &  0.262 &  0.039 &  0.203 &  0.041 &  0.138 &  0.037 & $>13.85$ &  0.07 &  3 \\ 
52203-0645-477 &  1.9465 & 1.59664 &  1.531 &  0.176 &  1.380 &  0.176 &  0.902 &  0.004 & $>14.86$ &  0.06 &  3 \\ 
52258-0745-383 &  2.2932 & 1.79248 &  0.842 &  0.144 &  1.031 &  0.176 &  0.784 &  0.101 & $>14.51$ &  0.07 &  3 \\ 
51816-0382-574 &  2.2541 & 1.93395 &  0.777 &  0.113 &  0.947 &  0.125 &  0.743 &  0.089 & $>14.47$ &  0.06 &  3 \\ 
52203-0645-196 &  1.9444 & 1.57499 &  0.639 &  0.074 &  0.454 &  0.074 &  0.631 &  0.071 & $>14.31$ &  0.06 &  3 \\ 
52258-0745-398 &  1.9267 & 1.80712 &  0.796 &  0.143 &  0.868 &  0.143 &  0.755 &  0.110 & $>14.46$ &  0.07 &  3 \\ 
52203-0645-130 &  3.1718 & 2.67501 &  0.218 &  0.055 &  0.173 &  0.056 &  0.097 &  0.046 & $?13.68$ &  0.15 &  7 \\ 
51818-0383-298 &  1.7227 & 1.64703 &  0.912 &  0.106 &  0.800 &  0.126 &  0.815 &  0.054 & $>14.55$ &  0.05 &  3 \\ 
52258-0745-232 &  2.5376 & 2.00487 &  0.352 &  0.055 &  0.186 &  0.047 &  0.248 &  0.067 & $ 13.94$ &  0.10 &  1 \\ 
52258-0745-217 &  2.6239 & 2.46166 &  0.669 &  0.129 &  0.530 &  0.114 &  0.658 &  0.126 & $>14.29$ &  0.09 &  3 \\ 
52992-1485-438 &  3.5261 & 3.34931 &  0.723 &  0.061 &  0.409 &  0.067 &  0.704 &  0.051 & $ 14.36$ &  0.04 &  1 \\ 
52258-0745-462 &  1.9897 & 1.59596 &  2.050 &  0.085 &  1.640 &  0.081 &  0.899 &  0.011 & $>15.12$ &  0.04 &  3 \\ 
                         &           & 1.61585 &  0.299 &  0.100 &  0.261 &  0.081 &  0.183 &  0.103 & $?13.88$ &  0.15 &  7 \\ 
                         &           & 1.86985 &  0.270 &  0.066 &  0.194 &  0.061 &  0.148 &  0.063 & $>13.83$ &  0.12 &  3 \\ 
52203-0645-013 &  1.9253 & 1.83158 &  0.317 &  0.076 &  0.341 &  0.074 &  0.205 &  0.089 & $>13.91$ &  0.12 &  3 \\ 
51818-0383-463 &  2.2865 & 2.20295 &  0.370 &  0.072 &  0.306 &  0.064 &  0.276 &  0.095 & $>13.90$ &  0.13 &  3 \\ 
52258-0745-111 &  2.2431 & 1.94555 &  0.658 &  0.068 &  0.520 &  0.055 &  0.649 &  0.065 & $>14.33$ &  0.04 &  3 \\ 
52200-0680-563 &  2.4702 & 2.09922 &  0.921 &  0.181 &  0.595 &  0.150 &  0.818 &  0.101 & $ 14.52$ &  0.09 &  1 \\ 
52200-0680-113 &  1.7429 & 1.53486 &  0.902 &  0.201 &  0.892 &  0.204 &  0.811 &  0.125 & $>14.51$ &  0.10 &  3 \\ 
                         &           & 1.69549 &  0.892 &  0.143 &  0.922 &  0.184 &  0.806 &  0.081 & $>14.54$ &  0.08 &  3 \\ 
52238-0746-373 &  1.8771 & 1.61045 &  0.795 &  0.082 &  1.239 &  0.104 &  0.754 &  0.059 & $>14.46$ &  0.04 &  3 \\ 
52523-0646-180 &  2.0551 & 1.70215 &  0.518 &  0.110 &  0.469 &  0.131 &  0.500 &  0.163 & $>14.17$ &  0.12 &  3 \\ 
                         &           & 1.75385 &  0.853 &  0.102 &  0.613 &  0.116 &  0.790 &  0.063 & $>14.40$ &  0.06 &  3 \\ 
51818-0383-592 &  3.6712 & 3.37365 &  0.760 &  0.161 &  1.552 &  0.193 &  0.732 &  0.139 & $>14.49$ &  0.08 &  3 \\ 
52523-0646-466 &  3.2626 & 2.97878 &  0.660 &  0.065 &  0.440 &  0.066 &  0.651 &  0.061 & $>14.30$ &  0.04 &  3 \\ 
                         &           & 3.01168 &  0.278 &  0.059 &  0.270 &  0.066 &  0.157 &  0.060 & $>13.85$ &  0.11 &  3 \\ 
51818-0383-020 &  1.8524 & 1.68534 &  1.202 &  0.203 &  1.086 &  0.206 &  0.886 &  0.041 & $>14.79$ &  0.13 &  3 \\ 
52200-0680-625 &  2.2559 & 1.90757 &  0.818 &  0.113 &  0.566 &  0.106 &  0.768 &  0.080 & $>14.44$ &  0.06 &  3 \\ 
52523-0646-143 &  1.7628 & 1.61052 &  0.519 &  0.065 &  0.420 &  0.084 &  0.501 &  0.094 & $>14.18$ &  0.08 &  3 \\ 
52523-0646-551 &  2.1641 & 1.74178 &  1.179 &  0.108 &  1.175 &  0.128 &  0.880 &  0.018 & $>14.69$ &  0.04 &  3 \\ 
                         &           & 1.93692 &  0.594 &  0.123 &  0.416 &  0.124 &  0.589 &  0.155 & $>14.26$ &  0.09 &  3 \\ 
                         &           & 2.09342 &  0.592 &  0.094 &  0.403 &  0.108 &  0.587 &  0.115 & $>14.19$ &  0.09 &  3 \\ 
52993-1486-422 &  2.6332 & 2.29454 &  0.697 &  0.120 &  0.475 &  0.126 &  0.682 &  0.110 & $>14.29$ &  0.11 &  3 \\ 
                         &           & 2.36857 &  0.651 &  0.137 &  0.757 &  0.153 &  0.643 &  0.148 & $>14.29$ &  0.10 &  3 \\ 
51821-0384-334 &  2.6422 & 2.58024 &  0.486 &  0.079 &  0.299 &  0.080 &  0.454 &  0.119 & $ 14.13$ &  0.07 &  1 \\ 
53239-1887-310 &  2.4914 & 2.13116 &  0.692 &  0.128 &  0.547 &  0.123 &  0.678 &  0.118 & $>14.36$ &  0.07 &  3 \\ 
                         &           & 2.16754 &  0.870 &  0.093 &  0.676 &  0.100 &  0.797 &  0.054 & $>14.50$ &  0.06 &  3 \\ 
52523-0646-616 &  2.6606 & 2.49961 &  0.521 &  0.093 &  0.384 &  0.085 &  0.504 &  0.137 & $>14.19$ &  0.10 &  3 \\ 
53239-1887-345 &  2.2737 & 1.99064 &  0.517 &  0.072 &  0.292 &  0.074 &  0.499 &  0.103 & $ 14.21$ &  0.08 &  1 \\ 
51821-0384-207 &  1.8785 & 1.59500 &  1.284 &  0.179 &  0.866 &  0.187 &  0.898 &  0.030 & $>14.65$ &  0.07 &  3 \\ 
52523-0646-628 &  2.1206 & 1.84722 &  0.606 &  0.081 &  0.430 &  0.083 &  0.600 &  0.090 & $>14.21$ &  0.06 &  3 \\ 
                         &           & 1.89400 &  0.486 &  0.052 &  0.302 &  0.065 &  0.454 &  0.077 & $>14.00$ &  0.09 &  3 \\ 
52234-0747-346 &  3.6795 & 3.13637 &  1.346 &  0.122 &  0.951 &  0.101 &  0.898 &  0.007 & $>14.73$ &  0.05 &  3 \\ 
                         &           & 3.21904 &  0.388 &  0.077 &  0.341 &  0.086 &  0.305 &  0.107 & $>14.05$ &  0.10 &  3 \\ 
                         &           & 3.22615 &  0.327 &  0.081 &  0.255 &  0.072 &  0.217 &  0.097 & $>13.95$ &  0.12 &  3 \\ 
51821-0384-161 &  2.0026 & 1.68173 &  0.622 &  0.103 &  0.452 &  0.089 &  0.616 &  0.114 & $>14.29$ &  0.07 &  3 \\ 
                         &           & 1.86849 &  0.999 &  0.092 &  0.664 &  0.078 &  0.845 &  0.032 & $>14.53$ &  0.06 &  3 \\ 
52553-0647-386 &  3.3169 & 2.85348 &  0.335 &  0.053 &  0.181 &  0.041 &  0.227 &  0.065 & $ 13.89$ &  0.09 &  1 \\ 
                         &           & 3.00676 &  0.339 &  0.045 &  0.250 &  0.047 &  0.233 &  0.055 & $>14.00$ &  0.05 &  3 \\ 
                         &           & 3.05642 &  0.569 &  0.049 &  0.565 &  0.058 &  0.564 &  0.061 & $>14.28$ &  0.03 &  3 \\ 
52525-0682-387 &  2.4421 & 2.10598 &  0.555 &  0.147 &  0.409 &  0.121 &  0.551 &  0.214 & $>14.16$ &  0.14 &  3 \\ 
52553-0647-426 &  1.9679 & 1.88941 &  0.494 &  0.108 &  0.604 &  0.097 &  0.466 &  0.163 & $>14.25$ &  0.07 &  3 \\ 
54326-2628-286 &  2.2777 & 2.20050 &  0.540 &  0.123 &  0.663 &  0.113 &  0.532 &  0.181 & $>14.29$ &  0.08 &  3 \\ 
                         &           & 2.21670 &  0.752 &  0.135 &  0.625 &  0.145 &  0.728 &  0.117 & $>14.44$ &  0.08 &  3 \\ 
52553-0647-201 &  2.0411 & 1.58519 &  1.112 &  0.134 &  0.836 &  0.130 &  0.868 &  0.030 & $>14.58$ &  0.06 &  3 \\ 
                         &           & 1.82867 &  1.708 &  0.092 &  1.651 &  0.099 &  0.927 &  0.008 & $>15.01$ &  0.03 &  3 \\ 
54326-2628-199 &  2.9137 & 2.31737 &  2.175 &  0.163 &  1.810 &  0.176 &  0.881 &  0.023 & $>15.08$ &  0.06 &  3 \\ 
52525-0682-479 &  1.9294 & 1.83591 &  1.596 &  0.180 &  0.857 &  0.172 &  0.915 &  0.019 & $ 14.73$ &  0.08 &  1 \\ 
52525-0682-453 &  2.1235 & 1.95354 &  1.267 &  0.235 &  1.356 &  0.222 &  0.897 &  0.043 & $>14.70$ &  0.09 &  3 \\ 
52553-0647-500 &  1.9440 & 1.67315 &  1.581 &  0.183 &  1.182 &  0.222 &  0.911 &  0.015 & $>14.87$ &  0.10 &  3 \\ 
52525-0682-483 &  1.9021 & 1.78919 &  0.426 &  0.101 &  0.452 &  0.108 &  0.365 &  0.150 & $?14.00$ &  0.15 &  7 \\ 
52553-0647-162 &  2.0688 & 1.70987 &  0.986 &  0.126 &  1.124 &  0.125 &  0.841 &  0.048 & $>14.57$ &  0.05 &  3 \\ 
                         &           & 1.72164 &  0.606 &  0.109 &  0.551 &  0.136 &  0.600 &  0.130 & $>14.26$ &  0.08 &  3 \\ 
52553-0647-178 &  2.2467 & 2.00671 &  0.707 &  0.073 &  0.529 &  0.071 &  0.690 &  0.063 & $>14.37$ &  0.04 &  3 \\ 
51821-0384-024 &  2.6732 & 2.22608 &  1.174 &  0.118 &  0.908 &  0.102 &  0.879 &  0.019 & $>14.67$ &  0.04 &  3 \\ 
52553-0647-058 &  1.7564 & 1.55874 &  0.939 &  0.172 &  0.897 &  0.164 &  0.826 &  0.089 & $>14.56$ &  0.07 &  3 \\ 
52234-0747-086 &  2.4155 & 2.10091 &  0.962 &  0.117 &  0.700 &  0.120 &  0.834 &  0.049 & $>14.50$ &  0.05 &  3 \\ 
52553-0647-046 &  2.0447 & 1.65402 &  1.260 &  0.187 &  0.900 &  0.199 &  0.897 &  0.035 & $?14.86$ &  0.22 &  7 \\ 
52553-0647-101 &  1.9430 & 1.86571 &  0.676 &  0.093 &  0.525 &  0.084 &  0.664 &  0.086 & $>14.33$ &  0.05 &  3 \\ 
                         &           & 1.88202 &  2.959 &  0.082 &  5.553 &  0.091 &  0.821 &  0.006 & $?15.30$ &  0.22 &  7 \\ 
                         &           & 1.88789 &  3.114 &  0.064 &  2.498 &  0.075 &  0.804 &  0.003 & $?15.35$ &  0.17 &  7 \\ 
53230-1885-238 &  2.1530 & 2.01447 &  1.554 &  0.288 &  1.708 &  0.311 &  0.905 &  0.007 & $>14.83$ &  0.11 &  3 \\ 
                         &           & 2.01941 &  1.558 &  0.294 &  1.111 &  0.261 &  0.906 &  0.008 & $?14.93$ &  0.33 &  7 \\ 
51877-0385-257 &  2.2562 & 1.95879 &  0.431 &  0.062 &  0.452 &  0.065 &  0.373 &  0.097 & $>14.12$ &  0.05 &  3 \\ 
                         &           & 2.07769 &  0.366 &  0.050 &  0.380 &  0.062 &  0.271 &  0.067 & $>14.02$ &  0.07 &  3 \\ 
53357-1903-268 &  2.1970 & 1.97537 &  1.004 &  0.146 &  0.811 &  0.148 &  0.846 &  0.054 & $>14.60$ &  0.08 &  3 \\ 
53357-1903-439 &  2.4032 & 2.33259 &  0.430 &  0.060 &  0.312 &  0.062 &  0.371 &  0.094 & $>14.05$ &  0.07 &  3 \\ 
52559-0648-287 &  2.0165 & 1.59677 &  1.094 &  0.120 &  0.780 &  0.119 &  0.866 &  0.028 & $>14.61$ &  0.05 &  3 \\ 
53357-1903-461 &  2.3361 & 2.16316 &  0.967 &  0.141 &  0.581 &  0.135 &  0.835 &  0.062 & $ 14.51$ &  0.08 &  1 \\ 
54326-2628-639 &  2.3544 & 2.04036 &  0.758 &  0.112 &  0.720 &  0.128 &  0.731 &  0.092 & $>14.42$ &  0.06 &  3 \\ 
52234-0747-015 &  2.4736 & 1.98943 &  1.125 &  0.104 &  0.881 &  0.135 &  0.870 &  0.019 & $>14.71$ &  0.07 &  3 \\ 
                         &           & 2.18313 &  0.598 &  0.100 &  0.646 &  0.102 &  0.592 &  0.121 & $>14.32$ &  0.07 &  3 \\ 
52559-0648-250 &  2.0004 & 1.55319 &  1.952 &  0.143 &  1.391 &  0.141 &  0.911 &  0.013 & $>15.08$ &  0.11 &  3 \\ 
                         &           & 1.82634 &  0.562 &  0.079 &  0.600 &  0.100 &  0.557 &  0.108 & $>14.23$ &  0.07 &  3 \\ 
53357-1903-420 &  2.4497 & 2.15857 &  0.491 &  0.146 &  0.582 &  0.141 &  0.462 &  0.222 & $?14.12$ &  0.16 &  7 \\ 
53230-1885-404 &  2.7896 & 2.25148 &  1.515 &  0.252 &  1.086 &  0.215 &  0.901 &  0.004 & $>14.82$ &  0.13 &  3 \\ 
53242-1895-532 &  2.2885 & 1.87339 &  1.222 &  0.189 &  1.064 &  0.216 &  0.891 &  0.036 & $>14.74$ &  0.10 &  3 \\ 
51877-0385-051 &  3.2082 & 2.62233 &  1.145 &  0.097 &  0.894 &  0.115 &  0.873 &  0.014 & $>14.63$ &  0.04 &  3 \\ 
53357-1903-508 &  2.3252 & 2.07110 &  0.354 &  0.078 &  0.238 &  0.067 &  0.252 &  0.097 & $ 13.91$ &  0.14 &  1 \\ 
53357-1903-151 &  2.4973 & 2.03780 &  0.836 &  0.112 &  0.841 &  0.113 &  0.780 &  0.076 & $>14.48$ &  0.06 &  3 \\ 
53230-1885-087 &  2.5672 & 2.19885 &  0.809 &  0.139 &  0.667 &  0.146 &  0.763 &  0.104 & $>14.42$ &  0.07 &  3 \\ 
53271-1883-429 &  2.3614 & 2.00952 &  0.711 &  0.138 &  0.713 &  0.142 &  0.693 &  0.125 & $>14.32$ &  0.09 &  3 \\ 
52559-0648-123 &  1.9381 & 1.62521 &  1.238 &  0.079 &  1.233 &  0.079 &  0.894 &  0.019 & $>14.66$ &  0.03 &  3 \\ 
                         &           & 1.63409 &  0.477 &  0.057 &  0.333 &  0.055 &  0.441 &  0.086 & $>14.14$ &  0.05 &  3 \\ 
                         &           & 1.69295 &  1.029 &  0.060 &  0.963 &  0.063 &  0.854 &  0.018 & $>14.61$ &  0.02 &  3 \\ 
52233-0748-144 &  3.0211 & 2.61857 &  0.823 &  0.172 &  0.666 &  0.165 &  0.772 &  0.128 & $>14.46$ &  0.09 &  3 \\ 
                         &           & 2.63756 &  0.899 &  0.167 &  0.783 &  0.160 &  0.809 &  0.098 & $>14.50$ &  0.08 &  3 \\ 
51877-0385-030 &  3.4895 & 3.30605 &  0.360 &  0.032 &  0.235 &  0.031 &  0.262 &  0.043 & $>14.02$ &  0.03 &  3 \\ 
52559-0648-140 &  2.1469 & 2.05180 &  0.538 &  0.145 &  0.956 &  0.141 &  0.528 &  0.216 & $>14.35$ &  0.09 &  3 \\ 
                         &           & 2.05673 &  0.832 &  0.129 &  0.669 &  0.166 &  0.778 &  0.091 & $>14.49$ &  0.08 &  3 \\ 
52226-0749-353 &  2.1685 & 1.71143 &  0.788 &  0.105 &  0.730 &  0.094 &  0.750 &  0.080 & $>14.44$ &  0.06 &  3 \\ 
52226-0749-349 &  1.8418 & 1.64566 &  1.438 &  0.182 &  1.408 &  0.132 &  0.895 &  0.002 & $>14.70$ &  0.08 &  3 \\ 
                         &           & 1.65058 &  1.203 &  0.106 &  0.493 &  0.106 &  0.886 &  0.020 & $<14.15$ &  0.35 &  5 \\ 
51788-0386-371 &  2.1632 & 1.79868 &  0.428 &  0.104 &  0.425 &  0.114 &  0.368 &  0.155 & $>14.10$ &  0.13 &  3 \\ 
53357-1903-631 &  2.6530 & 2.26688 &  0.440 &  0.083 &  0.506 &  0.100 &  0.387 &  0.130 & $>14.13$ &  0.09 &  3 \\ 
51788-0386-383 &  1.9995 & 1.54794 &  0.708 &  0.084 &  0.568 &  0.087 &  0.691 &  0.073 & $>14.37$ &  0.05 &  3 \\ 
                         &           & 1.59183 &  0.377 &  0.065 &  0.262 &  0.065 &  0.288 &  0.089 & $>13.95$ &  0.12 &  3 \\ 
                         &           & 1.92203 &  1.049 &  0.064 &  0.729 &  0.059 &  0.859 &  0.019 & $>14.56$ &  0.03 &  3 \\ 
53261-1881-437 &  2.4118 & 2.14961 &  0.671 &  0.104 &  0.865 &  0.135 &  0.660 &  0.097 & $>14.39$ &  0.06 &  3 \\ 
                         &           & 2.22385 &  0.372 &  0.093 &  0.378 &  0.078 &  0.280 &  0.121 & $>13.99$ &  0.14 &  3 \\ 
52226-0749-326 &  2.1027 & 1.66221 &  0.793 &  0.131 &  0.582 &  0.133 &  0.753 &  0.101 & $>14.44$ &  0.08 &  3 \\ 
52523-0684-335 &  2.1762 & 1.82141 &  1.246 &  0.233 &  1.035 &  0.199 &  0.896 &  0.047 & $?14.83$ &  0.15 &  7 \\ 
53261-1881-248 &  2.5607 & 2.28525 &  1.738 &  0.055 &  0.933 &  0.043 &  0.927 &  0.001 & $>14.78$ &  0.02 &  3 \\ 
52523-0684-258 &  3.8758 & 3.31228 &  0.604 &  0.112 &  0.377 &  0.094 &  0.598 &  0.134 & $ 14.13$ &  0.13 &  1 \\ 
51788-0386-137 &  3.0253 & 2.42607 &  1.218 &  0.094 &  0.596 &  0.099 &  0.890 &  0.020 & $ 14.60$ &  0.05 &  1 \\ 
                         &           & 2.55883 &  0.559 &  0.091 &  0.358 &  0.088 &  0.555 &  0.126 & $ 14.21$ &  0.08 &  1 \\ 
52523-0684-211 &  2.1653 & 1.83568 &  0.896 &  0.155 &  1.209 &  0.165 &  0.808 &  0.090 & $>14.48$ &  0.11 &  3 \\ 
53271-1883-049 &  2.1155 & 1.80318 &  0.957 &  0.147 &  0.839 &  0.174 &  0.832 &  0.069 & $>14.61$ &  0.08 &  3 \\ 
52639-1092-109 &  2.2419 & 2.03386 &  1.066 &  0.206 &  1.033 &  0.220 &  0.862 &  0.069 & $>14.60$ &  0.14 &  3 \\ 
52201-0649-452 &  2.6120 & 2.43449 &  0.238 &  0.051 &  0.201 &  0.055 &  0.113 &  0.042 & $>13.82$ &  0.10 &  3 \\ 
53261-1881-532 &  2.6563 & 2.29529 &  0.569 &  0.155 &  0.567 &  0.127 &  0.564 &  0.218 & $>14.19$ &  0.13 &  3 \\ 
52523-0684-133 &  2.2318 & 1.80938 &  1.525 &  0.247 &  1.355 &  0.260 &  0.902 &  0.004 & $>14.81$ &  0.13 &  3 \\ 
52226-0749-144 &  2.0624 & 1.97476 &  0.741 &  0.086 &  0.508 &  0.092 &  0.719 &  0.072 & $>14.33$ &  0.06 &  3 \\ 
52523-0684-102 &  2.2231 & 1.75506 &  0.930 &  0.163 &  1.098 &  0.190 &  0.822 &  0.085 & $>14.53$ &  0.07 &  3 \\ 
                         &           & 2.04589 &  1.027 &  0.131 &  0.545 &  0.124 &  0.853 &  0.045 & $ 14.54$ &  0.08 &  1 \\ 
52902-1091-295 &  2.0529 & 1.74885 &  1.275 &  0.118 &  0.875 &  0.127 &  0.897 &  0.022 & $>14.69$ &  0.05 &  3 \\ 
52201-0649-529 &  1.9717 & 1.62741 &  1.005 &  0.071 &  1.093 &  0.078 &  0.846 &  0.023 & $>14.59$ &  0.03 &  3 \\ 
                         &           & 1.87807 &  1.276 &  0.062 &  1.322 &  0.063 &  0.898 &  0.009 & $>14.68$ &  0.02 &  3 \\ 
51788-0386-610 &  1.8851 & 1.49258 &  0.709 &  0.227 &  0.890 &  0.227 &  0.691 &  0.244 & $>14.46$ &  0.14 &  3 \\ 
53271-1883-005 &  2.2999 & 2.05271 &  1.569 &  0.148 &  0.906 &  0.130 &  0.908 &  0.012 & $ 14.78$ &  0.06 &  1 \\ 
51788-0386-065 &  1.9232 & 1.75144 &  0.541 &  0.146 &  0.472 &  0.134 &  0.534 &  0.217 & $>14.21$ &  0.14 &  3 \\ 
51788-0386-028 &  3.2508 & 3.00141 &  1.055 &  0.155 &  1.044 &  0.157 &  0.860 &  0.051 & $>14.59$ &  0.06 &  3 \\ 
52235-0750-339 &  1.7989 & 1.54710 &  0.671 &  0.060 &  0.563 &  0.051 &  0.660 &  0.055 & $>14.37$ &  0.04 &  3 \\ 
53271-1883-031 &  2.6669 & 2.24336 &  0.433 &  0.072 &  0.321 &  0.080 &  0.377 &  0.114 & $>14.04$ &  0.09 &  3 \\ 
52226-0749-079 &  2.3111 & 2.23576 &  0.792 &  0.073 &  0.746 &  0.072 &  0.752 &  0.052 & $>14.43$ &  0.04 &  3 \\ 
52226-0749-061 &  1.8904 & 1.73884 &  1.042 &  0.086 &  0.845 &  0.086 &  0.857 &  0.025 & $>14.69$ &  0.05 &  3 \\ 
                         &           & 1.75884 &  0.886 &  0.088 &  0.690 &  0.078 &  0.804 &  0.047 & $>14.48$ &  0.04 &  3 \\ 
53261-1881-600 &  2.8392 & 2.57770 &  0.451 &  0.080 &  0.384 &  0.086 &  0.404 &  0.125 & $>14.08$ &  0.09 &  3 \\ 
52203-0685-255 &  2.2622 & 1.85849 &  0.735 &  0.092 &  0.785 &  0.109 &  0.714 &  0.078 & $>14.44$ &  0.06 &  3 \\ 
                         &           & 1.91582 &  0.796 &  0.100 &  0.613 &  0.095 &  0.755 &  0.074 & $>14.46$ &  0.05 &  3 \\ 
53261-1881-006 &  2.7273 & 2.62026 &  1.007 &  0.134 &  1.140 &  0.148 &  0.847 &  0.049 & $>14.64$ &  0.07 &  3 \\ 
52143-0650-251 &  1.9613 & 1.70378 &  0.345 &  0.056 &  0.249 &  0.056 &  0.239 &  0.068 & $>13.97$ &  0.07 &  3 \\ 
54452-2824-293 &  2.6262 & 2.21127 &  1.419 &  0.127 &  1.077 &  0.162 &  0.896 &  0.002 & $>14.68$ &  0.04 &  3 \\ 
52143-0650-470 &  2.1229 & 1.89088 &  0.459 &  0.089 &  0.318 &  0.074 &  0.415 &  0.139 & $>14.10$ &  0.10 &  3 \\ 
                         &           & 2.04874 &  0.610 &  0.061 &  0.478 &  0.060 &  0.604 &  0.060 & $>14.26$ &  0.06 &  3 \\ 
51791-0387-472 &  2.0343 & 1.94033 &  0.497 &  0.051 &  0.209 &  0.050 &  0.470 &  0.073 & $ 14.15$ &  0.05 &  1 \\ 
                         &           & 1.98269 &  0.715 &  0.044 &  0.521 &  0.048 &  0.697 &  0.037 & $>14.35$ &  0.03 &  3 \\ 
52203-0685-171 &  2.3662 & 1.97345 &  0.836 &  0.163 &  0.834 &  0.148 &  0.780 &  0.118 & $>14.49$ &  0.08 &  3 \\ 
                         &           & 2.09509 &  2.096 &  0.175 &  1.225 &  0.168 &  0.891 &  0.024 & $>14.93$ &  0.09 &  3 \\ 
52203-0685-238 &  1.8112 & 1.75037 &  0.564 &  0.087 &  0.329 &  0.094 &  0.559 &  0.118 & $ 14.19$ &  0.08 &  1 \\ 
52203-0685-457 &  2.0657 & 1.75997 &  0.721 &  0.092 &  0.451 &  0.112 &  0.702 &  0.080 & $ 14.31$ &  0.10 &  1 \\ 
\hline \\[-1ex]
\multicolumn{12}{c}{Intrinsic ($\dvqso \ge -5000\kms$)} \\[1ex]
\hline
54327-2630-472 &  2.4068 & 2.36333 &  1.161 &  0.134 &  1.522 &  0.123 &  0.876 &  0.023 & $>14.72$ &  0.04 &  3 \\ 
                         &           & 2.36920 &  1.325 &  0.111 &  0.736 &  0.107 &  0.898 &  0.009 & $ 14.63$ &  0.04 &  1 \\ 
52143-0650-621 &  1.8603 & 1.83029 &  0.780 &  0.089 &  0.539 &  0.090 &  0.745 &  0.068 & $>14.36$ &  0.06 &  3 \\ 
51793-0388-234 &  1.7244 & 1.68850 &  0.457 &  0.064 &  0.231 &  0.058 &  0.413 &  0.099 & $ 14.09$ &  0.06 &  1 \\ 
52994-1490-580 &  2.3873 & 2.33767 &  0.324 &  0.081 &  0.528 &  0.076 &  0.214 &  0.097 & $>14.42$ &  0.11 &  3 \\ 
                         &           & 2.34328 &  0.527 &  0.076 &  0.226 &  0.061 &  0.513 &  0.109 & $ 14.12$ &  0.11 &  1 \\ 
53321-1913-334 &  3.3046 & 3.24281 &  0.657 &  0.108 &  0.821 &  0.111 &  0.648 &  0.104 & $>14.25$ &  0.10 &  3 \\ 
53321-1913-389 &  2.5513 & 2.51515 &  0.921 &  0.091 &  0.831 &  0.101 &  0.818 &  0.042 & $>14.52$ &  0.04 &  3 \\ 
51900-0390-559 &  2.4087 & 2.36924 &  0.206 &  0.043 &  0.889 &  0.051 &  0.087 &  0.036 & $>14.06$ &  0.05 &  3 \\ 
                         &           & 2.37550 &  0.843 &  0.052 &  0.757 &  0.053 &  0.784 &  0.032 & $>14.46$ &  0.02 &  3 \\ 
52233-0753-069 &  3.9730 & 3.90397 &  1.365 &  0.148 &  1.439 &  0.289 &  0.898 &  0.008 & $>14.75$ &  0.08 &  3 \\ 
52262-0689-251 &  3.4972 & 3.44826 &  1.823 &  0.172 &  1.585 &  0.151 &  0.923 &  0.005 & $?15.03$ &  0.22 &  7 \\ 
51782-0391-509 &  2.5613 & 2.51447 &  0.317 &  0.053 &  0.221 &  0.065 &  0.206 &  0.065 & $>13.93$ &  0.11 &  3 \\ 
51817-0418-458 &  2.0148 & 1.97747 &  0.773 &  0.045 &  0.711 &  0.053 &  0.740 &  0.033 & $>14.46$ &  0.02 &  3 \\ 
                         &           & 1.98217 &  0.683 &  0.049 &  0.324 &  0.053 &  0.670 &  0.044 & $ 14.30$ &  0.03 &  1 \\ 
53710-2327-565 &  2.9392 & 2.87708 &  1.055 &  0.094 &  0.675 &  0.092 &  0.860 &  0.027 & $>14.56$ &  0.04 &  3 \\ 
52261-0690-590 &  3.0627 & 3.00946 &  0.822 &  0.153 &  0.658 &  0.155 &  0.771 &  0.113 & $>14.43$ &  0.12 &  3 \\ 
51879-0419-250 &  1.7815 & 1.74054 &  0.684 &  0.083 &  0.664 &  0.091 &  0.671 &  0.076 & $>14.38$ &  0.05 &  3 \\ 
52944-1495-054 &  2.8817 & 2.82218 &  1.793 &  0.156 &  1.481 &  0.140 &  0.925 &  0.001 & $>14.97$ &  0.07 &  3 \\ 
51879-0419-144 &  1.9551 & 1.92476 &  0.894 &  0.062 &  2.567 &  0.054 &  0.807 &  0.030 & $>14.64$ &  0.02 &  3 \\ 
51913-0394-336 &  2.3250 & 2.28541 &  0.229 &  0.028 &  0.120 &  0.024 &  0.106 &  0.023 & $ 13.76$ &  0.06 &  1 \\ 
52177-0657-369 &  2.1929 & 2.15276 &  0.621 &  0.143 &  1.578 &  0.141 &  0.614 &  0.172 & $>14.25$ &  0.13 &  3 \\ 
                         &           & 2.15868 &  1.703 &  0.150 &  1.732 &  0.147 &  0.927 &  0.023 & $>15.15$ &  0.07 &  3 \\ 
51871-0420-155 &  1.7297 & 1.70292 &  0.507 &  0.048 &  0.362 &  0.037 &  0.485 &  0.069 & $>14.17$ &  0.05 &  3 \\ 
52520-1083-381 &  2.1702 & 2.12788 &  0.336 &  0.071 &  0.347 &  0.070 &  0.229 &  0.087 & $>13.95$ &  0.11 &  3 \\ 
52177-0657-536 &  2.4752 & 2.43854 &  0.226 &  0.061 &  0.227 &  0.070 &  0.104 &  0.051 & $?13.48$ &  0.27 &  7 \\ 
52201-0692-531 &  2.4833 & 2.43571 &  1.217 &  0.108 &  1.249 &  0.110 &  0.889 &  0.022 & $>14.66$ &  0.04 &  3 \\ 
52177-0657-107 &  2.1563 & 2.12369 &  0.715 &  0.051 &  0.404 &  0.048 &  0.697 &  0.043 & $ 14.35$ &  0.04 &  1 \\ 
51821-0421-558 &  1.7440 & 1.70050 &  0.164 &  0.026 &  0.105 &  0.029 &  0.051 &  0.015 & $ 13.57$ &  0.11 &  1 \\ 
54439-2825-164 &  2.4889 & 2.45175 &  1.446 &  0.059 &  1.148 &  0.047 &  0.895 &  0.002 & $>14.84$ &  0.02 &  3 \\ 
51821-0423-279 &  2.9274 & 2.86986 &  0.814 &  0.121 &  0.870 &  0.126 &  0.766 &  0.088 & $>14.44$ &  0.06 &  3 \\ 
52177-0660-395 &  3.6681 & 3.61761 &  0.841 &  0.045 &  0.542 &  0.038 &  0.783 &  0.028 & $>14.42$ &  0.02 &  3 \\ 
54467-2864-493 &  2.5724 & 2.53363 &  0.340 &  0.090 &  0.313 &  0.075 &  0.233 &  0.110 & $>13.95$ &  0.14 &  3 \\ 
52177-0660-291 &  1.8450 & 1.81555 &  0.406 &  0.113 &  0.323 &  0.092 &  0.334 &  0.158 & $?14.00$ &  0.17 &  7 \\ 
51821-0423-507 &  1.8790 & 1.85087 &  1.169 &  0.086 &  0.948 &  0.074 &  0.878 &  0.014 & $>14.67$ &  0.03 &  3 \\ 
53711-2061-184 &  2.3753 & 2.33883 &  0.758 &  0.075 &  0.610 &  0.062 &  0.731 &  0.061 & $>14.42$ &  0.04 &  3 \\ 
52163-0661-362 &  1.8357 & 1.80742 &  0.430 &  0.041 &  0.259 &  0.029 &  0.371 &  0.065 & $>14.03$ &  0.05 &  3 \\ 
52226-0697-353 &  1.9349 & 1.90706 &  0.707 &  0.083 &  0.438 &  0.066 &  0.690 &  0.073 & $?14.17$ &  0.15 &  7 \\ 
52209-0696-072 &  3.2248 & 3.15454 &  0.468 &  0.109 &  0.709 &  0.122 &  0.428 &  0.168 & $?14.04$ &  0.15 &  7 \\ 
51898-0425-278 &  2.4904 & 2.44197 &  0.470 &  0.065 &  0.382 &  0.071 &  0.432 &  0.099 & $>14.11$ &  0.06 &  3 \\ 
51817-0399-072 &  2.0748 & 2.03336 &  1.672 &  0.048 &  1.699 &  0.048 &  0.928 &  0.006 & $>14.89$ &  0.01 &  3 \\ 
54465-2878-515 &  1.9436 & 1.91058 &  1.298 &  0.076 &  1.058 &  0.061 &  0.898 &  0.007 & $>14.69$ &  0.02 &  3 \\ 
53359-2063-079 &  2.7238 & 2.67789 &  0.215 &  0.042 &  0.233 &  0.043 &  0.094 &  0.035 & $>14.02$ &  0.11 &  3 \\ 
52226-0697-195 &  2.3847 & 2.34389 &  0.532 &  0.039 &  0.618 &  0.039 &  0.520 &  0.056 & $>14.30$ &  0.03 &  3 \\ 
52145-0663-222 &  1.9371 & 1.89720 &  0.630 &  0.114 &  0.814 &  0.112 &  0.623 &  0.125 & $>14.40$ &  0.06 &  3 \\ 
53612-1915-561 &  2.7672 & 2.72873 &  0.771 &  0.090 &  0.398 &  0.085 &  0.739 &  0.071 & $ 14.34$ &  0.06 &  1 \\ 
51820-0429-345 &  1.7015 & 1.66946 &  0.842 &  0.094 &  0.778 &  0.084 &  0.784 &  0.059 & $>14.47$ &  0.04 &  3 \\ 
52202-0699-461 &  1.7254 & 1.68298 &  0.936 &  0.108 &  0.590 &  0.127 &  0.824 &  0.050 & $>14.47$ &  0.06 &  3 \\ 
52199-0700-237 &  2.5180 & 2.47701 &  1.142 &  0.104 &  1.060 &  0.111 &  0.872 &  0.016 & $>14.62$ &  0.04 &  3 \\ 
51877-0430-423 &  2.3240 & 2.29072 &  0.477 &  0.080 &  0.302 &  0.064 &  0.442 &  0.123 & $ 14.11$ &  0.07 &  1 \\ 
51877-0430-452 &  1.9462 & 1.89927 &  0.769 &  0.084 &  0.609 &  0.073 &  0.738 &  0.066 & $>14.42$ &  0.04 &  3 \\ 
51877-0430-067 &  1.9791 & 1.93909 &  0.439 &  0.074 &  0.426 &  0.081 &  0.386 &  0.116 & $>14.11$ &  0.07 &  3 \\ 
52199-0700-027 &  2.8844 & 2.84309 &  1.210 &  0.233 &  1.469 &  0.206 &  0.888 &  0.049 & $>14.74$ &  0.09 &  3 \\ 
52933-1075-550 &  2.8538 & 2.81259 &  0.628 &  0.193 &  1.580 &  0.134 &  0.621 &  0.242 & $>15.14$ &  0.11 &  3 \\ 
53678-2065-575 &  2.3239 & 2.27646 &  2.460 &  0.142 &  2.409 &  0.158 &  0.867 &  0.009 & $>15.12$ &  0.09 &  3 \\ 
52937-1074-292 &  2.3173 & 2.26352 &  0.815 &  0.128 &  0.505 &  0.116 &  0.767 &  0.093 & $ 14.36$ &  0.12 &  1 \\ 
52149-0666-443 &  3.3020 & 3.24571 &  0.378 &  0.055 &  0.177 &  0.063 &  0.289 &  0.076 & $ 13.98$ &  0.09 &  1 \\ 
52149-0666-531 &  1.7407 & 1.70605 &  0.965 &  0.125 &  0.918 &  0.137 &  0.835 &  0.052 & $>14.55$ &  0.06 &  3 \\ 
51812-0404-525 &  2.2697 & 2.22359 &  0.664 &  0.069 &  0.534 &  0.075 &  0.654 &  0.064 & $>14.35$ &  0.05 &  3 \\ 
51883-0428-069 &  1.7684 & 1.73233 &  0.594 &  0.064 &  0.525 &  0.067 &  0.588 &  0.071 & $>14.26$ &  0.05 &  3 \\ 
53349-2066-016 &  2.5811 & 2.53970 &  0.758 &  0.096 &  0.651 &  0.099 &  0.731 &  0.079 & $>14.47$ &  0.06 &  3 \\ 
53711-2321-579 &  2.7563 & 2.71620 &  1.120 &  0.150 &  1.265 &  0.207 &  0.869 &  0.033 & $>14.71$ &  0.06 &  3 \\ 
52581-1155-366 &  2.3174 & 2.28486 &  2.180 &  0.063 &  1.847 &  0.065 &  0.881 &  0.006 & $>15.05$ &  0.02 &  3 \\ 
54082-2636-509 &  2.5977 & 2.54297 &  1.305 &  0.103 &  1.280 &  0.101 &  0.898 &  0.012 & $>14.69$ &  0.03 &  3 \\ 
53738-2067-328 &  2.4624 & 2.41891 &  1.039 &  0.133 &  1.464 &  0.129 &  0.857 &  0.044 & $>14.60$ &  0.05 &  3 \\ 
52238-0406-544 &  1.8135 & 1.76782 &  0.512 &  0.086 &  0.651 &  0.083 &  0.491 &  0.126 & $>14.25$ &  0.06 &  3 \\ 
52942-1509-289 &  2.0455 & 1.99717 &  0.962 &  0.067 &  0.722 &  0.052 &  0.834 &  0.027 & $>14.57$ &  0.03 &  3 \\ 
52200-0705-214 &  2.4325 & 2.37789 &  0.775 &  0.083 &  0.496 &  0.092 &  0.742 &  0.065 & $>14.39$ &  0.05 &  3 \\ 
52942-1509-365 &  2.5100 & 2.46933 &  1.440 &  0.121 &  1.241 &  0.119 &  0.895 &  0.003 & $>14.79$ &  0.04 &  3 \\ 
51820-0407-163 &  1.7231 & 1.67823 &  0.894 &  0.108 &  0.985 &  0.100 &  0.807 &  0.059 & $>14.55$ &  0.05 &  3 \\ 
51820-0407-579 &  2.0591 & 2.02398 &  1.539 &  0.059 &  1.398 &  0.050 &  0.903 &  0.005 & $>14.83$ &  0.01 &  3 \\ 
51909-0455-489 &  2.0796 & 2.02825 &  1.496 &  0.094 &  1.138 &  0.081 &  0.899 &  0.003 & $>14.72$ &  0.03 &  3 \\ 
52973-1664-292 &  2.8917 & 2.85421 &  0.719 &  0.117 &  0.501 &  0.109 &  0.700 &  0.104 & $>14.31$ &  0.08 &  3 \\ 
51910-0456-179 &  2.5731 & 2.53158 &  0.450 &  0.079 &  0.204 &  0.061 &  0.402 &  0.125 & $ 14.02$ &  0.12 &  1 \\ 
51871-0409-222 &  2.1486 & 2.10833 &  0.893 &  0.061 &  0.844 &  0.062 &  0.807 &  0.029 & $>14.51$ &  0.03 &  3 \\ 
                         &           & 2.11448 &  0.762 &  0.059 &  0.321 &  0.053 &  0.734 &  0.047 & $ 14.34$ &  0.03 &  1 \\ 
51910-0456-040 &  2.4914 & 2.45343 &  0.346 &  0.044 &  0.351 &  0.047 &  0.241 &  0.054 & $>14.04$ &  0.05 &  3 \\ 
52973-1664-053 &  2.3193 & 2.28779 &  0.726 &  0.102 &  0.839 &  0.110 &  0.706 &  0.088 & $>14.47$ &  0.07 &  3 \\ 
51901-0457-347 &  2.0768 & 2.03850 &  0.830 &  0.089 &  0.535 &  0.091 &  0.776 &  0.058 & $>14.44$ &  0.06 &  3 \\ 
52177-0707-026 &  2.3395 & 2.29489 &  0.896 &  0.094 &  0.705 &  0.099 &  0.808 &  0.049 & $>14.56$ &  0.06 &  3 \\ 
51901-0457-502 &  1.8028 & 1.75704 &  0.781 &  0.085 &  0.868 &  0.082 &  0.745 &  0.064 & $>14.44$ &  0.04 &  3 \\ 
51929-0458-283 &  1.7806 & 1.75110 &  0.839 &  0.125 &  0.549 &  0.104 &  0.782 &  0.086 & $>14.41$ &  0.07 &  3 \\ 
51929-0458-243 &  1.8695 & 1.83610 &  0.487 &  0.113 &  0.399 &  0.065 &  0.456 &  0.172 & $?14.04$ &  0.15 &  7 \\ 
54082-2443-402 &  2.7948 & 2.75504 &  0.722 &  0.038 &  0.519 &  0.040 &  0.702 &  0.032 & $>14.33$ &  0.03 &  3 \\ 
53386-2068-227 &  2.2905 & 2.24332 &  0.720 &  0.081 &  0.632 &  0.075 &  0.701 &  0.070 & $>14.35$ &  0.05 &  3 \\ 
53386-2068-153 &  2.6980 & 2.64693 &  0.969 &  0.095 &  0.890 &  0.105 &  0.836 &  0.037 & $>14.56$ &  0.05 &  3 \\ 
52258-0412-132 &  2.1149 & 2.08078 &  0.183 &  0.027 &  0.140 &  0.030 &  0.067 &  0.023 & $>13.56$ &  0.11 &  3 \\ 
52589-1066-515 &  2.2915 & 2.24065 &  0.896 &  0.121 &  0.508 &  0.141 &  0.808 &  0.066 & $ 14.51$ &  0.14 &  1 \\ 
51924-0459-408 &  2.0326 & 1.99537 &  0.464 &  0.104 &  0.382 &  0.095 &  0.423 &  0.162 & $?13.98$ &  0.16 &  7 \\ 
52258-0412-065 &  2.1050 & 2.07217 &  0.269 &  0.050 &  0.198 &  0.062 &  0.146 &  0.049 & $>13.83$ &  0.10 &  3 \\ 
52199-0712-191 &  2.4004 & 2.36152 &  1.759 &  0.150 &  1.466 &  0.144 &  0.927 &  0.009 & $>15.09$ &  0.11 &  3 \\ 
53376-2069-351 &  3.2195 & 3.17711 &  0.516 &  0.086 &  0.306 &  0.073 &  0.497 &  0.126 & $ 14.18$ &  0.09 &  1 \\ 
53729-2339-629 &  2.2476 & 2.20724 &  0.987 &  0.073 &  1.005 &  0.073 &  0.841 &  0.026 & $>14.56$ &  0.03 &  3 \\ 
51910-0461-364 &  2.0249 & 1.98350 &  1.047 &  0.069 &  1.675 &  0.066 &  0.859 &  0.020 & $>14.64$ &  0.03 &  3 \\ 
                         &           & 1.98796 &  1.532 &  0.062 &  0.989 &  0.065 &  0.902 &  0.006 & $>14.77$ &  0.02 &  3 \\ 
51909-0462-341 &  2.2825 & 2.23196 &  2.532 &  0.085 &  1.399 &  0.095 &  0.858 &  0.010 & $>15.03$ &  0.04 &  3 \\ 
52591-1063-612 &  2.2183 & 2.16900 &  1.383 &  0.155 &  2.052 &  0.139 &  0.897 &  0.005 & $>14.73$ &  0.08 &  3 \\ 
52201-0714-240 &  3.7582 & 3.69063 &  1.735 &  0.111 &  3.402 &  0.186 &  0.927 &  0.005 & $>14.82$ &  0.05 &  3 \\ 
                         &           & 3.69654 &  2.263 &  0.132 &  1.677 &  0.164 &  0.879 &  0.006 & $>15.11$ &  0.08 &  3 \\ 
51908-0463-336 &  1.7805 & 1.73577 &  1.382 &  0.115 &  1.049 &  0.111 &  0.897 &  0.001 & $>14.69$ &  0.04 &  3 \\ 
51908-0463-251 &  1.9594 & 1.92182 &  0.455 &  0.070 &  0.221 &  0.060 &  0.410 &  0.109 & $ 14.11$ &  0.08 &  1 \\ 
51908-0463-120 &  1.8235 & 1.79377 &  0.522 &  0.060 &  0.409 &  0.065 &  0.506 &  0.086 & $>14.20$ &  0.05 &  3 \\ 
53313-1864-326 &  2.4662 & 2.41802 &  0.267 &  0.073 &  0.702 &  0.079 &  0.144 &  0.067 & $>14.64$ &  0.07 &  3 \\ 
                         &           & 2.42339 &  0.701 &  0.079 &  0.480 &  0.072 &  0.685 &  0.070 & $>14.33$ &  0.07 &  3 \\ 
53312-1865-509 &  1.8779 & 1.84725 &  1.314 &  0.067 &  1.150 &  0.063 &  0.898 &  0.002 & $>14.75$ &  0.02 &  3 \\ 
53728-2073-053 &  2.4081 & 2.36809 &  0.610 &  0.042 &  0.295 &  0.032 &  0.603 &  0.040 & $ 14.21$ &  0.03 &  1 \\ 
53379-2079-209 &  2.5051 & 2.45332 &  0.160 &  0.037 &  0.242 &  0.042 &  0.048 &  0.016 & $>14.01$ &  0.12 &  3 \\ 
52339-0888-472 &  1.7385 & 1.71081 &  0.656 &  0.081 &  0.605 &  0.071 &  0.647 &  0.077 & $>14.35$ &  0.04 &  3 \\ 
51959-0541-514 &  1.9332 & 1.89035 &  0.526 &  0.113 &  0.612 &  0.134 &  0.512 &  0.167 & $>14.22$ &  0.10 &  3 \\ 
54497-2915-398 &  2.4344 & 2.38520 &  0.244 &  0.041 &  0.163 &  0.039 &  0.119 &  0.034 & $>13.81$ &  0.08 &  3 \\ 
52618-1059-314 &  2.9573 & 2.91932 &  0.553 &  0.085 &  0.293 &  0.089 &  0.548 &  0.120 & $ 14.20$ &  0.09 &  1 \\ 
53317-1867-624 &  1.9614 & 1.91291 &  1.780 &  0.102 &  1.645 &  0.092 &  0.926 &  0.002 & $>15.00$ &  0.03 &  3 \\ 
52708-1263-327 &  2.6786 & 2.62231 &  0.238 &  0.069 &  0.372 &  0.071 &  0.113 &  0.057 & $>14.28$ &  0.10 &  3 \\ 
53318-1868-344 &  1.7356 & 1.70528 &  0.801 &  0.092 &  0.812 &  0.101 &  0.758 &  0.066 & $>14.48$ &  0.05 &  3 \\ 
52577-0927-040 &  2.0926 & 2.05549 &  1.267 &  0.116 &  1.647 &  0.108 &  0.897 &  0.024 & $>14.65$ &  0.05 &  3 \\ 
                         &           & 2.05921 &  1.851 &  0.120 &  1.649 &  0.113 &  0.922 &  0.005 & $>14.99$ &  0.04 &  3 \\ 
54507-2916-308 &  2.7218 & 2.67167 &  0.983 &  0.126 &  0.491 &  0.102 &  0.840 &  0.049 & $ 14.45$ &  0.06 &  1 \\ 
53052-1736-590 &  1.9492 & 1.91851 &  0.567 &  0.085 &  0.459 &  0.080 &  0.562 &  0.115 & $>14.17$ &  0.08 &  3 \\ 
51885-0434-369 &  1.9049 & 1.86543 &  0.206 &  0.039 &  0.308 &  0.033 &  0.087 &  0.032 & $>13.83$ &  0.07 &  3 \\ 
51873-0433-512 &  2.5837 & 2.53109 &  0.381 &  0.056 &  0.294 &  0.044 &  0.294 &  0.079 & $>14.06$ &  0.05 &  3 \\ 
51885-0434-173 &  2.1781 & 2.13561 &  0.848 &  0.119 &  0.732 &  0.115 &  0.788 &  0.078 & $>14.48$ &  0.06 &  3 \\ 
51885-0434-415 &  3.1415 & 3.08739 &  0.655 &  0.044 &  0.720 &  0.045 &  0.647 &  0.041 & $>14.33$ &  0.03 &  3 \\ 
53350-2080-244 &  3.1334 & 3.08341 &  0.346 &  0.060 &  0.247 &  0.057 &  0.240 &  0.073 & $>13.88$ &  0.11 &  3 \\ 
54523-2944-551 &  2.8398 & 2.79760 &  1.995 &  0.162 &  2.233 &  0.238 &  0.906 &  0.017 & $>14.95$ &  0.06 &  3 \\ 
53314-1920-098 &  3.3686 & 3.30893 &  0.506 &  0.045 &  0.216 &  0.042 &  0.483 &  0.064 & $ 14.12$ &  0.04 &  1 \\ 
53314-1920-048 &  2.1074 & 2.05620 &  0.529 &  0.055 &  0.474 &  0.056 &  0.516 &  0.078 & $>14.19$ &  0.05 &  3 \\ 
53314-1920-509 &  1.9211 & 1.88615 &  0.473 &  0.038 &  0.350 &  0.041 &  0.435 &  0.057 & $>14.13$ &  0.04 &  3 \\ 
52316-0858-530 &  2.3821 & 2.34545 &  0.503 &  0.054 &  0.341 &  0.070 &  0.478 &  0.077 & $>14.10$ &  0.07 &  3 \\ 
53682-2264-232 &  2.0374 & 2.00566 &  1.234 &  0.080 &  1.219 &  0.097 &  0.893 &  0.019 & $>14.67$ &  0.03 &  3 \\ 
51869-0437-294 &  2.2494 & 2.20103 &  0.625 &  0.072 &  0.704 &  0.074 &  0.619 &  0.069 & $>14.33$ &  0.04 &  3 \\ 
53674-2265-270 &  1.7223 & 1.67798 &  0.484 &  0.072 &  0.449 &  0.091 &  0.452 &  0.109 & $>14.16$ &  0.07 &  3 \\ 
53089-1779-453 &  1.7116 & 1.67985 &  0.662 &  0.090 &  0.906 &  0.116 &  0.653 &  0.085 & $>14.37$ &  0.08 &  3 \\ 
52238-0757-179 &  2.3752 & 2.32155 &  0.457 &  0.064 &  0.554 &  0.072 &  0.413 &  0.100 & $>14.19$ &  0.05 &  3 \\ 
                         &           & 2.33748 &  2.108 &  0.064 &  2.387 &  0.080 &  0.889 &  0.011 & $>15.06$ &  0.02 &  3 \\ 
51883-0436-084 &  1.9383 & 1.89680 &  0.873 &  0.120 &  1.270 &  0.117 &  0.798 &  0.070 & $>14.53$ &  0.05 &  3 \\ 
                         &           & 1.89959 &  1.201 &  0.115 &  1.323 &  0.149 &  0.885 &  0.021 & $>14.66$ &  0.04 &  3 \\ 
52581-0929-261 &  2.3811 & 2.32921 &  0.530 &  0.078 &  0.506 &  0.085 &  0.517 &  0.111 & $>14.24$ &  0.06 &  3 \\ 
53674-2265-185 &  1.9516 & 1.91753 &  1.213 &  0.145 &  0.969 &  0.142 &  0.888 &  0.026 & $>14.65$ &  0.06 &  3 \\ 
52201-0544-419 &  2.1995 & 2.16240 &  1.973 &  0.094 &  1.542 &  0.096 &  0.909 &  0.010 & $>14.98$ &  0.03 &  3 \\ 
51869-0437-199 &  2.2974 & 2.24702 &  0.529 &  0.074 &  0.579 &  0.079 &  0.515 &  0.106 & $>14.29$ &  0.05 &  3 \\ 
52581-0929-478 &  1.8923 & 1.86118 &  0.432 &  0.124 &  0.810 &  0.139 &  0.374 &  0.180 & $>14.61$ &  0.10 &  3 \\ 
54139-2419-314 &  2.4958 & 2.44490 &  0.411 &  0.067 &  0.172 &  0.049 &  0.341 &  0.103 & $ 14.08$ &  0.08 &  1 \\ 
52319-0860-212 &  1.7883 & 1.75985 &  0.421 &  0.059 &  0.186 &  0.063 &  0.357 &  0.093 & $ 14.05$ &  0.08 &  1 \\ 
51883-0436-628 &  2.0859 & 2.05373 &  0.866 &  0.096 &  0.725 &  0.103 &  0.795 &  0.057 & $>14.46$ &  0.05 &  3 \\ 
54081-2570-293 &  2.1127 & 2.06674 &  0.758 &  0.064 &  1.014 &  0.061 &  0.731 &  0.052 & $>14.48$ &  0.03 &  3 \\ 
52319-0860-162 &  2.0073 & 1.96314 &  0.258 &  0.043 &  0.275 &  0.049 &  0.134 &  0.039 & $>13.87$ &  0.08 &  3 \\ 
51869-0437-110 &  1.7816 & 1.75472 &  1.285 &  0.119 &  1.012 &  0.106 &  0.898 &  0.020 & $>14.76$ &  0.05 &  3 \\ 
53794-2418-587 &  2.1634 & 2.11489 &  0.958 &  0.034 &  0.685 &  0.034 &  0.833 &  0.013 & $>14.57$ &  0.01 &  3 \\ 
53384-1871-419 &  2.0275 & 1.98415 &  0.630 &  0.072 &  0.482 &  0.081 &  0.623 &  0.069 & $>14.25$ &  0.06 &  3 \\ 
53679-2266-020 &  1.7963 & 1.75495 &  0.677 &  0.102 &  0.362 &  0.085 &  0.665 &  0.095 & $ 14.30$ &  0.08 &  1 \\ 
52670-1205-453 &  2.3904 & 2.33426 &  0.361 &  0.068 &  0.220 &  0.056 &  0.262 &  0.087 & $ 13.96$ &  0.10 &  1 \\ 
53383-1870-027 &  1.9538 & 1.92284 &  0.579 &  0.079 &  0.332 &  0.055 &  0.573 &  0.099 & $ 14.13$ &  0.09 &  1 \\ 
53297-1781-321 &  1.9659 & 1.93339 &  0.585 &  0.092 &  0.324 &  0.095 &  0.580 &  0.115 & $ 14.22$ &  0.10 &  1 \\ 
54139-2419-637 &  3.0486 & 2.98914 &  0.677 &  0.156 &  0.569 &  0.110 &  0.665 &  0.161 & $>14.26$ &  0.13 &  3 \\ 
52618-0930-209 &  2.8781 & 2.83577 &  0.890 &  0.127 &  1.191 &  0.102 &  0.805 &  0.071 & $>14.66$ &  0.05 &  3 \\ 
54086-2420-275 &  1.9277 & 1.89520 &  1.895 &  0.114 &  2.003 &  0.120 &  0.917 &  0.008 & $>15.24$ &  0.07 &  3 \\ 
53090-1780-103 &  3.2813 & 3.22559 &  0.482 &  0.032 &  0.157 &  0.031 &  0.448 &  0.045 & $ 14.11$ &  0.05 &  1 \\ 
53090-1780-069 &  1.8716 & 1.83198 &  0.662 &  0.124 &  0.413 &  0.101 &  0.652 &  0.124 & $ 14.24$ &  0.12 &  1 \\ 
52589-0893-286 &  1.8849 & 1.84774 &  0.603 &  0.027 &  0.441 &  0.032 &  0.597 &  0.026 & $>14.24$ &  0.03 &  3 \\ 
53386-1872-474 &  3.2961 & 3.22523 &  0.853 &  0.053 &  0.975 &  0.078 &  0.790 &  0.032 & $>14.52$ &  0.03 &  3 \\ 
53714-2270-402 &  3.0632 & 3.01729 &  1.289 &  0.088 &  1.128 &  0.077 &  0.898 &  0.012 & $>14.72$ &  0.03 &  3 \\ 
52962-1585-341 &  1.8478 & 1.81050 &  0.631 &  0.136 &  0.580 &  0.146 &  0.624 &  0.156 & $>14.24$ &  0.13 &  3 \\ 
53330-1924-598 &  1.9953 & 1.95121 &  1.196 &  0.069 &  0.880 &  0.062 &  0.884 &  0.014 & $>14.75$ &  0.03 &  3 \\ 
52934-1295-596 &  2.5280 & 2.48774 &  1.075 &  0.135 &  0.615 &  0.120 &  0.863 &  0.037 & $ 14.55$ &  0.06 &  1 \\ 
53083-1757-223 &  2.0605 & 2.02513 &  0.358 &  0.044 &  0.433 &  0.051 &  0.258 &  0.057 & $>13.96$ &  0.07 &  3 \\ 
52641-1184-060 &  2.7750 & 2.71803 &  0.957 &  0.101 &  0.964 &  0.118 &  0.832 &  0.041 & $>14.54$ &  0.04 &  3 \\ 
52619-0931-354 &  3.9003 & 3.83084 &  0.260 &  0.067 &  0.274 &  0.064 &  0.135 &  0.060 & $?13.77$ &  0.15 &  7 \\ 
51868-0441-229 &  2.0819 & 2.04290 &  0.561 &  0.065 &  0.390 &  0.058 &  0.557 &  0.089 & $>14.21$ &  0.05 &  3 \\ 
52934-1295-640 &  2.0129 & 1.97880 &  2.095 &  0.091 &  2.615 &  0.103 &  0.891 &  0.014 & $>15.00$ &  0.02 &  3 \\ 
52254-0759-001 &  2.2413 & 2.20505 &  2.098 &  0.066 &  1.789 &  0.080 &  0.890 &  0.010 & $>15.17$ &  0.04 &  3 \\ 
52589-0893-126 &  2.0642 & 2.03391 &  0.699 &  0.045 &  0.621 &  0.045 &  0.684 &  0.038 & $>14.38$ &  0.02 &  3 \\ 
54096-2422-426 &  2.2928 & 2.24426 &  1.157 &  0.082 &  1.488 &  0.088 &  0.875 &  0.012 & $>14.75$ &  0.03 &  3 \\ 
52589-0893-054 &  1.8945 & 1.85367 &  0.976 &  0.096 &  0.756 &  0.097 &  0.838 &  0.037 & $>14.53$ &  0.05 &  3 \\ 
53726-2271-436 &  1.7053 & 1.66201 &  2.142 &  0.119 &  1.099 &  0.127 &  0.883 &  0.019 & $ 14.93$ &  0.05 &  1 \\ 
53358-2082-525 &  1.8656 & 1.81834 &  0.390 &  0.086 &  0.341 &  0.092 &  0.309 &  0.119 & $?13.95$ &  0.15 &  7 \\ 
53297-1781-593 &  1.8239 & 1.78303 &  0.899 &  0.107 &  1.215 &  0.114 &  0.809 &  0.057 & $>14.53$ &  0.04 &  3 \\ 
52619-0931-375 &  2.4124 & 2.36733 &  1.030 &  0.094 &  0.921 &  0.099 &  0.854 &  0.030 & $>14.54$ &  0.04 &  3 \\ 
52325-0862-167 &  2.2177 & 2.17305 &  0.814 &  0.122 &  1.087 &  0.120 &  0.766 &  0.088 & $>14.42$ &  0.08 &  3 \\ 
54055-2571-121 &  2.1731 & 2.12044 &  1.297 &  0.094 &  1.414 &  0.111 &  0.898 &  0.012 & $>14.71$ &  0.03 &  3 \\ 
53083-1757-552 &  1.7760 & 1.73968 &  0.667 &  0.078 &  0.730 &  0.072 &  0.657 &  0.073 & $>14.38$ &  0.04 &  3 \\ 
53083-1154-316 &  2.4025 & 2.36349 &  1.617 &  0.101 &  1.962 &  0.118 &  0.920 &  0.019 & $>14.83$ &  0.03 &  3 \\ 
                         &           & 2.36846 &  1.494 &  0.091 &  0.741 &  0.089 &  0.899 &  0.003 & $ 14.71$ &  0.04 &  1 \\ 
53321-1927-180 &  1.8908 & 1.85723 &  0.706 &  0.092 &  0.845 &  0.086 &  0.689 &  0.081 & $>14.41$ &  0.04 &  3 \\ 
53297-1781-587 &  2.0147 & 1.96681 &  1.204 &  0.109 &  1.108 &  0.100 &  0.886 &  0.020 & $>14.86$ &  0.06 &  3 \\ 
51882-0442-408 &  1.9557 & 1.92001 &  0.481 &  0.115 &  0.530 &  0.096 &  0.447 &  0.176 & $>14.46$ &  0.09 &  3 \\ 
52962-1296-377 &  2.9540 & 2.90780 &  0.366 &  0.043 &  0.243 &  0.047 &  0.270 &  0.058 & $>13.97$ &  0.06 &  3 \\ 
51868-0441-482 &  2.6166 & 2.58185 &  0.337 &  0.060 &  0.422 &  0.066 &  0.229 &  0.074 & $>14.24$ &  0.12 &  3 \\ 
51986-0548-195 &  2.5443 & 2.49233 &  0.625 &  0.080 &  0.484 &  0.085 &  0.618 &  0.079 & $>14.30$ &  0.05 &  3 \\ 
51883-0444-354 &  1.9715 & 1.92358 &  0.282 &  0.062 &  0.322 &  0.054 &  0.163 &  0.065 & $>14.14$ &  0.13 &  3 \\ 
53738-2330-315 &  2.3390 & 2.29243 &  0.718 &  0.065 &  0.456 &  0.055 &  0.699 &  0.055 & $>14.27$ &  0.05 &  3 \\ 
54452-1874-346 &  2.1038 & 2.05407 &  0.409 &  0.090 &  0.391 &  0.088 &  0.338 &  0.130 & $>14.04$ &  0.10 &  3 \\ 
54149-2423-052 &  3.1900 & 3.14585 &  0.546 &  0.071 &  0.507 &  0.069 &  0.540 &  0.102 & $>14.25$ &  0.05 &  3 \\ 
52932-1267-051 &  2.5719 & 2.52882 &  1.238 &  0.086 &  1.640 &  0.063 &  0.894 &  0.021 & $>14.74$ &  0.02 &  3 \\ 
53083-1154-172 &  2.5129 & 2.45725 &  0.521 &  0.104 &  1.154 &  0.125 &  0.504 &  0.153 & $>14.32$ &  0.07 &  3 \\ 
54139-2425-295 &  1.9054 & 1.86727 &  0.337 &  0.052 &  0.279 &  0.038 &  0.230 &  0.064 & $>13.97$ &  0.07 &  3 \\ 
52932-1267-408 &  3.0521 & 3.00871 &  0.603 &  0.094 &  0.554 &  0.099 &  0.597 &  0.110 & $>14.31$ &  0.06 &  3 \\ 
54437-1873-009 &  3.2646 & 3.19813 &  0.614 &  0.057 &  0.320 &  0.054 &  0.608 &  0.055 & $ 14.24$ &  0.04 &  1 \\ 
54452-1874-424 &  1.7056 & 1.66302 &  1.279 &  0.127 &  1.399 &  0.107 &  0.898 &  0.024 & $>14.69$ &  0.04 &  3 \\ 
54056-2572-352 &  2.1133 & 2.08162 &  0.884 &  0.056 &  0.976 &  0.057 &  0.803 &  0.028 & $>14.48$ &  0.02 &  3 \\ 
51986-0548-027 &  3.6767 & 3.61400 &  0.334 &  0.036 &  0.352 &  0.051 &  0.226 &  0.044 & $>13.95$ &  0.06 &  3 \\ 
51986-0548-593 &  1.9100 & 1.88032 &  0.638 &  0.105 &  0.444 &  0.092 &  0.631 &  0.109 & $>14.21$ &  0.10 &  3 \\ 
52620-0932-557 &  2.3702 & 2.33550 &  0.655 &  0.055 &  0.401 &  0.038 &  0.647 &  0.052 & $>14.29$ &  0.03 &  3 \\ 
51882-0442-621 &  1.7799 & 1.73983 &  1.037 &  0.100 &  1.130 &  0.095 &  0.856 &  0.031 & $>14.57$ &  0.04 &  3 \\ 
52964-1587-331 &  3.8669 & 3.80409 &  0.371 &  0.110 &  0.417 &  0.094 &  0.278 &  0.141 & $>14.32$ &  0.12 &  3 \\ 
52581-0895-327 &  2.3290 & 2.28189 &  1.228 &  0.108 &  1.004 &  0.110 &  0.892 &  0.023 & $>14.66$ &  0.04 &  3 \\ 
53327-1928-052 &  2.4173 & 2.36613 &  0.568 &  0.105 &  0.524 &  0.109 &  0.563 &  0.141 & $>14.22$ &  0.10 &  3 \\ 
53726-2274-613 &  2.0714 & 2.03256 &  1.894 &  0.074 &  1.681 &  0.067 &  0.917 &  0.006 & $>14.94$ &  0.02 &  3 \\ 
52320-0864-286 &  2.1583 & 2.12424 &  0.070 &  0.018 &  0.083 &  0.023 &  0.015 &  0.006 & $?12.93$ &  0.35 &  7 \\ 
52646-1186-144 &  1.9602 & 1.92143 &  1.079 &  0.057 &  0.802 &  0.047 &  0.864 &  0.012 & $>14.55$ &  0.02 &  3 \\ 
53349-1929-041 &  3.1160 & 3.05149 &  1.796 &  0.040 &  2.265 &  0.044 &  0.925 &  0.002 & $>14.95$ &  0.01 &  3 \\ 
52320-0864-279 &  1.9011 & 1.87131 &  0.413 &  0.119 &  0.590 &  0.112 &  0.344 &  0.167 & $>14.54$ &  0.09 &  3 \\ 
52964-1587-448 &  1.7732 & 1.73893 &  1.131 &  0.090 &  1.014 &  0.076 &  0.871 &  0.014 & $>14.61$ &  0.03 &  3 \\ 
52232-0762-443 &  2.5289 & 2.48600 &  0.363 &  0.073 &  0.254 &  0.073 &  0.266 &  0.094 & $>13.91$ &  0.13 &  3 \\ 
51899-0446-424 &  1.7323 & 1.70417 &  0.530 &  0.096 &  0.440 &  0.096 &  0.517 &  0.140 & $>14.21$ &  0.08 &  3 \\ 
52317-0828-134 &  1.7617 & 1.72853 &  0.730 &  0.089 &  0.756 &  0.070 &  0.709 &  0.076 & $>14.40$ &  0.04 &  3 \\ 
52963-1297-589 &  3.7550 & 3.68910 &  1.137 &  0.195 &  1.506 &  0.234 &  0.871 &  0.045 & $>14.55$ &  0.10 &  3 \\ 
51959-0550-426 &  1.7108 & 1.68055 &  0.582 &  0.049 &  0.597 &  0.058 &  0.577 &  0.055 & $>14.27$ &  0.04 &  3 \\ 
53705-2277-278 &  2.3899 & 2.33388 &  0.798 &  0.114 &  0.533 &  0.124 &  0.756 &  0.085 & $>14.40$ &  0.08 &  3 \\ 
52581-0895-483 &  2.2660 & 2.23273 &  0.384 &  0.068 &  0.210 &  0.064 &  0.299 &  0.094 & $ 14.01$ &  0.08 &  1 \\ 
53815-2427-484 &  2.5124 & 2.47906 &  0.237 &  0.023 &  0.147 &  0.028 &  0.112 &  0.019 & $>13.75$ &  0.06 &  3 \\ 
52317-0828-100 &  2.0570 & 2.01764 &  0.532 &  0.059 &  0.465 &  0.053 &  0.521 &  0.084 & $>14.24$ &  0.04 &  3 \\ 
52937-1269-325 &  1.9404 & 1.90995 &  0.460 &  0.080 &  0.535 &  0.072 &  0.417 &  0.124 & $>14.18$ &  0.07 &  3 \\ 
53709-2275-569 &  3.3273 & 3.26438 &  0.799 &  0.068 &  0.478 &  0.050 &  0.757 &  0.047 & $>14.38$ &  0.04 &  3 \\ 
52964-1587-424 &  1.9428 & 1.90534 &  0.925 &  0.059 &  0.881 &  0.061 &  0.820 &  0.025 & $>14.56$ &  0.05 &  3 \\ 
53705-2277-183 &  2.9844 & 2.92964 &  0.623 &  0.123 &  0.712 &  0.146 &  0.616 &  0.142 & $>14.32$ &  0.13 &  3 \\ 
51873-0445-505 &  4.3903 & 4.30159 &  1.340 &  0.123 &  0.687 &  0.122 &  0.898 &  0.009 & $ 14.62$ &  0.05 &  1 \\ 
52320-0864-503 &  1.7613 & 1.72898 &  0.463 &  0.078 &  0.257 &  0.084 &  0.422 &  0.120 & $ 14.12$ &  0.07 &  1 \\ 
52933-1268-621 &  2.6665 & 2.60934 &  0.613 &  0.070 &  0.384 &  0.061 &  0.606 &  0.071 & $>14.24$ &  0.07 &  3 \\ 
52964-1587-584 &  1.7417 & 1.69801 &  0.167 &  0.045 &  0.183 &  0.049 &  0.054 &  0.023 & $?13.47$ &  0.22 &  7 \\ 
53795-2426-626 &  1.9511 & 1.90500 &  0.451 &  0.098 &  0.385 &  0.093 &  0.404 &  0.154 & $>14.09$ &  0.12 &  3 \\ 
52224-0564-252 &  1.7396 & 1.69783 &  0.514 &  0.066 &  0.382 &  0.062 &  0.494 &  0.095 & $>14.17$ &  0.05 &  3 \\ 
52708-1187-119 &  2.2304 & 2.18054 &  1.816 &  0.079 &  3.463 &  0.097 &  0.924 &  0.004 & $>14.99$ &  0.02 &  3 \\ 
                         &           & 2.18531 &  2.071 &  0.063 &  1.844 &  0.079 &  0.895 &  0.009 & $>15.06$ &  0.02 &  3 \\ 
52232-0762-625 &  2.2133 & 2.17156 &  0.249 &  0.052 &  0.491 &  0.083 &  0.122 &  0.044 & $>14.31$ &  0.13 &  3 \\ 
52964-1587-003 &  3.0019 & 2.95800 &  0.688 &  0.125 &  0.876 &  0.101 &  0.675 &  0.116 & $>14.43$ &  0.06 &  3 \\ 
51959-0550-145 &  2.6959 & 2.63728 &  0.324 &  0.034 &  0.220 &  0.033 &  0.214 &  0.042 & $>13.87$ &  0.09 &  3 \\ 
52224-0564-440 &  1.8292 & 1.79088 &  0.981 &  0.082 &  0.858 &  0.074 &  0.840 &  0.030 & $>14.63$ &  0.04 &  3 \\ 
52674-1209-460 &  2.3995 & 2.35211 &  0.717 &  0.058 &  0.461 &  0.061 &  0.699 &  0.049 & $>14.32$ &  0.04 &  3 \\ 
52674-1209-540 &  2.0761 & 2.03630 &  1.994 &  0.080 &  2.377 &  0.112 &  0.906 &  0.009 & $>15.04$ &  0.03 &  3 \\ 
54453-1875-250 &  1.7163 & 1.68642 &  0.770 &  0.085 &  0.460 &  0.081 &  0.738 &  0.068 & $ 14.35$ &  0.05 &  1 \\ 
54453-1875-190 &  2.3663 & 2.32386 &  0.682 &  0.066 &  0.634 &  0.073 &  0.669 &  0.060 & $>14.39$ &  0.04 &  3 \\ 
53680-2280-386 &  1.8625 & 1.82673 &  1.475 &  0.128 &  1.148 &  0.096 &  0.897 &  0.001 & $>14.76$ &  0.04 &  3 \\ 
53799-2429-217 &  2.8841 & 2.83591 &  1.485 &  0.098 &  1.088 &  0.099 &  0.898 &  0.001 & $>14.80$ &  0.03 &  3 \\ 
52650-1188-156 &  1.9018 & 1.86872 &  1.019 &  0.088 &  0.707 &  0.071 &  0.851 &  0.028 & $>14.53$ &  0.03 &  3 \\ 
52317-0828-032 &  2.3031 & 2.26529 &  1.155 &  0.079 &  1.009 &  0.083 &  0.875 &  0.011 & $>14.62$ &  0.03 &  3 \\ 
51877-0447-365 &  2.7148 & 2.65384 &  0.596 &  0.146 &  0.803 &  0.182 &  0.590 &  0.188 & $>14.30$ &  0.12 &  3 \\ 
53799-2429-544 &  2.1975 & 2.15971 &  0.774 &  0.067 &  0.917 &  0.065 &  0.741 &  0.051 & $>14.47$ &  0.03 &  3 \\ 
52224-0564-083 &  2.1614 & 2.11893 &  0.663 &  0.062 &  0.564 &  0.064 &  0.653 &  0.058 & $>14.35$ &  0.04 &  3 \\ 
52224-0564-450 &  1.8321 & 1.79177 &  1.532 &  0.104 &  1.527 &  0.096 &  0.902 &  0.007 & $>14.78$ &  0.03 &  3 \\ 
51899-0446-058 &  1.7906 & 1.74830 &  0.513 &  0.066 &  0.457 &  0.064 &  0.493 &  0.095 & $>14.22$ &  0.06 &  3 \\ 
54439-1785-432 &  2.0715 & 2.04067 &  0.412 &  0.059 &  0.518 &  0.057 &  0.342 &  0.092 & $>14.41$ &  0.08 &  3 \\ 
51901-0467-043 &  1.7427 & 1.70814 &  0.965 &  0.077 &  0.712 &  0.064 &  0.835 &  0.030 & $>14.48$ &  0.04 &  3 \\ 
54084-2574-214 &  1.7765 & 1.73935 &  1.411 &  0.056 &  1.409 &  0.061 &  0.896 &  0.002 & $>14.82$ &  0.02 &  3 \\ 
52965-1588-579 &  1.7761 & 1.73551 &  0.455 &  0.050 &  0.494 &  0.053 &  0.409 &  0.078 & $>14.17$ &  0.05 &  3 \\ 
53680-2280-049 &  1.8514 & 1.80948 &  0.734 &  0.104 &  0.804 &  0.100 &  0.713 &  0.090 & $>14.41$ &  0.05 &  3 \\ 
53818-2431-281 &  2.0268 & 1.98820 &  0.669 &  0.047 &  0.623 &  0.059 &  0.658 &  0.043 & $>14.34$ &  0.04 &  3 \\ 
                         &           & 1.99387 &  0.622 &  0.058 &  0.191 &  0.051 &  0.616 &  0.056 & $ 14.23$ &  0.05 &  1 \\ 
51912-0468-335 &  1.7507 & 1.72328 &  0.509 &  0.121 &  0.431 &  0.121 &  0.487 &  0.182 & $?13.97$ &  0.21 &  7 \\ 
51912-0468-361 &  1.7298 & 1.69684 &  0.821 &  0.129 &  0.677 &  0.128 &  0.770 &  0.093 & $>14.48$ &  0.06 &  3 \\ 
52235-0763-077 &  2.0754 & 2.02679 &  0.592 &  0.129 &  0.583 &  0.112 &  0.586 &  0.166 & $>14.53$ &  0.12 &  3 \\ 
51900-0448-466 &  2.4637 & 2.42941 &  0.392 &  0.035 &  0.429 &  0.041 &  0.311 &  0.055 & $>14.09$ &  0.04 &  3 \\ 
53379-2085-401 &  2.4944 & 2.44481 &  0.321 &  0.062 &  0.197 &  0.057 &  0.210 &  0.076 & $ 13.88$ &  0.13 &  1 \\ 
53379-2085-532 &  1.9448 & 1.91398 &  0.466 &  0.087 &  0.282 &  0.078 &  0.426 &  0.134 & $ 14.08$ &  0.10 &  1 \\ 
53711-2281-566 &  2.2216 & 2.17104 &  0.780 &  0.042 &  0.526 &  0.035 &  0.745 &  0.029 & $>14.41$ &  0.02 &  3 \\ 
52972-1589-523 &  3.3884 & 3.33226 &  0.537 &  0.075 &  0.228 &  0.072 &  0.528 &  0.107 & $ 14.17$ &  0.07 &  1 \\ 
53711-2281-567 &  2.0541 & 2.02021 &  1.777 &  0.211 &  2.317 &  0.223 &  0.926 &  0.018 & $>14.86$ &  0.11 &  3 \\ 
                         &           & 2.02510 &  1.925 &  0.190 &  0.982 &  0.197 &  0.914 &  0.013 & $ 14.74$ &  0.12 &  1 \\ 
52293-0830-146 &  3.6817 & 3.63644 &  0.390 &  0.042 &  0.205 &  0.040 &  0.309 &  0.066 & $ 13.99$ &  0.06 &  1 \\ 
52701-1210-639 &  1.7256 & 1.68261 &  0.229 &  0.025 &  0.113 &  0.030 &  0.106 &  0.021 & $ 13.72$ &  0.08 &  1 \\ 
54085-2575-369 &  1.7629 & 1.72341 &  0.740 &  0.064 &  0.482 &  0.076 &  0.718 &  0.054 & $>14.35$ &  0.05 &  3 \\ 
53381-1933-110 &  2.1945 & 2.15467 &  0.974 &  0.184 &  0.616 &  0.159 &  0.837 &  0.086 & $ 14.60$ &  0.14 &  1 \\ 
51913-0469-404 &  1.7242 & 1.68458 &  0.395 &  0.087 &  0.237 &  0.065 &  0.316 &  0.122 & $ 13.95$ &  0.14 &  1 \\ 
52238-0764-507 &  2.3933 & 2.34098 &  0.639 &  0.071 &  0.498 &  0.071 &  0.632 &  0.069 & $>14.32$ &  0.04 &  3 \\ 
52669-1198-532 &  1.8084 & 1.77297 &  1.350 &  0.060 &  1.458 &  0.068 &  0.898 &  0.001 & $>14.79$ &  0.02 &  3 \\ 
53729-2283-483 &  2.2718 & 2.22483 &  0.838 &  0.136 &  1.023 &  0.146 &  0.781 &  0.095 & $>14.56$ &  0.07 &  3 \\ 
52972-1299-063 &  2.1547 & 2.11880 &  0.384 &  0.083 &  0.586 &  0.078 &  0.299 &  0.114 & $>14.51$ &  0.07 &  3 \\ 
52294-0831-201 &  3.2901 & 3.24502 &  0.084 &  0.020 &  0.612 &  0.022 &  0.019 &  0.006 & $>14.56$ &  0.02 &  3 \\ 
53387-1935-309 &  1.8606 & 1.81433 &  1.264 &  0.127 &  0.438 &  0.079 &  0.897 &  0.026 & $ 14.53$ &  0.06 &  1 \\ 
54464-1876-527 &  3.4309 & 3.38366 &  0.956 &  0.075 &  1.150 &  0.073 &  0.832 &  0.031 & $>14.57$ &  0.03 &  3 \\ 
53729-2283-579 &  1.7221 & 1.68776 &  0.845 &  0.118 &  0.528 &  0.100 &  0.785 &  0.078 & $>14.45$ &  0.07 &  3 \\ 
53357-1934-518 &  3.6419 & 3.59849 &  0.905 &  0.061 &  1.683 &  0.052 &  0.812 &  0.027 & $>14.63$ &  0.02 &  3 \\ 
52605-0897-008 &  2.3540 & 2.30507 &  1.079 &  0.081 &  1.171 &  0.079 &  0.864 &  0.019 & $>14.58$ &  0.03 &  3 \\ 
53683-2282-075 &  1.8562 & 1.81519 &  2.257 &  0.153 &  3.005 &  0.165 &  0.879 &  0.010 & $>15.15$ &  0.08 &  3 \\ 
                         &           & 1.82178 &  2.103 &  0.134 &  1.288 &  0.126 &  0.889 &  0.020 & $>15.00$ &  0.05 &  3 \\ 
                         &           & 1.82696 &  1.137 &  0.116 &  0.331 &  0.078 &  0.872 &  0.020 & $ 14.65$ &  0.07 &  1 \\ 
51908-0450-397 &  1.8426 & 1.80668 &  0.717 &  0.074 &  0.530 &  0.076 &  0.699 &  0.063 & $>14.35$ &  0.05 &  3 \\ 
53708-2284-477 &  2.5300 & 2.48902 &  2.294 &  0.110 &  3.362 &  0.111 &  0.877 &  0.004 & $>15.19$ &  0.04 &  3 \\ 
53700-2285-246 &  1.8601 & 1.83155 &  0.247 &  0.076 &  0.321 &  0.087 &  0.121 &  0.064 & $?13.82$ &  0.16 &  7 \\ 
53051-1738-102 &  3.8575 & 3.78724 &  1.711 &  0.133 &  1.619 &  0.116 &  0.927 &  0.017 & $>14.89$ &  0.03 &  3 \\ 
54085-2575-556 &  1.7498 & 1.71075 &  0.289 &  0.036 &  0.140 &  0.034 &  0.171 &  0.044 & $ 13.83$ &  0.08 &  1 \\ 
53708-2284-140 &  1.9184 & 1.88180 &  0.922 &  0.074 &  0.843 &  0.053 &  0.819 &  0.031 & $>14.54$ &  0.02 &  3 \\ 
53387-1935-477 &  1.9271 & 1.89186 &  0.219 &  0.029 &  0.131 &  0.025 &  0.098 &  0.024 & $ 13.61$ &  0.13 &  1 \\ 
52254-0765-419 &  2.3431 & 2.30180 &  0.542 &  0.054 &  0.535 &  0.058 &  0.534 &  0.077 & $>14.29$ &  0.04 &  3 \\ 
52674-1191-603 &  2.3408 & 2.30832 &  0.380 &  0.059 &  0.214 &  0.058 &  0.292 &  0.083 & $ 13.91$ &  0.13 &  1 \\ 
52674-1191-615 &  3.0729 & 3.03295 &  1.207 &  0.047 &  1.758 &  0.060 &  0.887 &  0.011 & $>14.78$ &  0.02 &  3 \\ 
52707-0937-232 &  2.2283 & 2.17840 &  0.553 &  0.093 &  0.293 &  0.071 &  0.549 &  0.131 & $ 14.19$ &  0.10 &  1 \\ 
53401-2086-072 &  3.3152 & 3.27108 &  1.403 &  0.129 &  0.947 &  0.142 &  0.897 &  0.001 & $>14.76$ &  0.06 &  3 \\ 
51929-0470-622 &  2.1801 & 2.14556 &  1.520 &  0.111 &  1.055 &  0.102 &  0.901 &  0.005 & $>14.74$ &  0.04 &  3 \\ 
52668-1200-055 &  2.1763 & 2.13698 &  0.284 &  0.048 &  0.262 &  0.046 &  0.165 &  0.054 & $>13.92$ &  0.07 &  3 \\ 
53705-2287-140 &  3.2185 & 3.15827 &  1.306 &  0.080 &  0.977 &  0.083 &  0.898 &  0.006 & $>14.72$ &  0.03 &  3 \\ 
51955-0472-273 &  2.2511 & 2.20119 &  1.066 &  0.093 &  0.641 &  0.092 &  0.862 &  0.025 & $>14.58$ &  0.05 &  3 \\ 
53415-2087-312 &  2.7522 & 2.70113 &  0.459 &  0.074 &  0.252 &  0.061 &  0.415 &  0.114 & $ 14.06$ &  0.07 &  1 \\ 
52976-1301-392 &  1.9297 & 1.88221 &  0.887 &  0.088 &  0.885 &  0.077 &  0.804 &  0.048 & $>14.56$ &  0.04 &  3 \\ 
53330-1936-159 &  3.5997 & 3.53330 &  0.290 &  0.047 &  0.206 &  0.043 &  0.173 &  0.055 & $>13.82$ &  0.09 &  3 \\ 
51908-0450-116 &  1.9317 & 1.89342 &  1.236 &  0.044 &  1.721 &  0.053 &  0.894 &  0.011 & $>14.70$ &  0.01 &  3 \\ 
                         &           & 1.89697 &  1.320 &  0.036 &  0.722 &  0.044 &  0.898 &  0.001 & $>14.65$ &  0.02 &  3 \\ 
51908-0451-312 &  2.9892 & 2.92277 &  0.459 &  0.062 &  0.468 &  0.079 &  0.416 &  0.096 & $>14.17$ &  0.06 &  3 \\ 
52652-1193-471 &  2.2091 & 2.17572 &  0.623 &  0.088 &  0.767 &  0.096 &  0.616 &  0.092 & $>14.35$ &  0.05 &  3 \\ 
54086-2576-636 &  1.8342 & 1.79369 &  0.292 &  0.029 &  0.105 &  0.027 &  0.174 &  0.035 & $ 13.85$ &  0.06 &  1 \\ 
53050-1739-516 &  1.7273 & 1.68431 &  0.663 &  0.097 &  0.328 &  0.097 &  0.653 &  0.092 & $ 14.29$ &  0.09 &  1 \\ 
54054-2436-597 &  1.7867 & 1.74792 &  0.319 &  0.074 &  0.385 &  0.084 &  0.207 &  0.088 & $>14.01$ &  0.10 &  3 \\ 
52976-1301-430 &  1.8400 & 1.79958 &  0.971 &  0.167 &  0.738 &  0.136 &  0.836 &  0.077 & $>14.59$ &  0.07 &  3 \\ 
54465-1787-301 &  1.9035 & 1.87136 &  0.269 &  0.036 &  0.176 &  0.031 &  0.147 &  0.037 & $>13.84$ &  0.07 &  3 \\ 
52990-1592-285 &  3.0117 & 2.96011 &  0.739 &  0.077 &  0.638 &  0.066 &  0.717 &  0.065 & $>14.37$ &  0.04 &  3 \\ 
52703-1194-413 &  1.7703 & 1.73810 &  0.916 &  0.080 &  1.342 &  0.105 &  0.816 &  0.036 & $>14.53$ &  0.04 &  3 \\ 
52972-1213-424 &  2.1279 & 2.09539 &  1.092 &  0.040 &  0.835 &  0.037 &  0.865 &  0.006 & $>14.60$ &  0.02 &  3 \\ 
51929-0473-322 &  2.1783 & 2.12780 &  0.421 &  0.045 &  0.207 &  0.042 &  0.358 &  0.071 & $ 13.97$ &  0.08 &  1 \\ 
51929-0473-355 &  3.1346 & 3.08758 &  0.824 &  0.085 &  0.896 &  0.065 &  0.772 &  0.056 & $>14.59$ &  0.03 &  3 \\ 
52703-1194-140 &  2.3100 & 2.27410 &  0.705 &  0.096 &  0.594 &  0.101 &  0.688 &  0.086 & $>14.34$ &  0.07 &  3 \\ 
54086-2577-326 &  3.3510 & 3.29579 &  0.918 &  0.142 &  0.460 &  0.131 &  0.817 &  0.075 & $ 14.43$ &  0.10 &  1 \\ 
52703-1212-033 &  2.6781 & 2.62133 &  0.228 &  0.063 &  0.374 &  0.056 &  0.105 &  0.052 & $>14.29$ &  0.09 &  3 \\ 
52707-0937-586 &  1.9429 & 1.90903 &  0.298 &  0.056 &  0.285 &  0.076 &  0.182 &  0.065 & $>14.17$ &  0.13 &  3 \\ 
52252-0567-442 &  1.9204 & 1.88948 &  1.341 &  0.074 &  1.297 &  0.071 &  0.898 &  0.001 & $>14.77$ &  0.03 &  3 \\ 
53330-1936-614 &  3.1722 & 3.11160 &  0.894 &  0.087 &  1.511 &  0.075 &  0.807 &  0.045 & $>14.62$ &  0.03 &  3 \\ 
                         &           & 3.11788 &  1.542 &  0.081 &  1.144 &  0.093 &  0.903 &  0.007 & $>14.77$ &  0.03 &  3 \\ 
54086-2577-272 &  3.1537 & 3.08703 &  1.035 &  0.078 &  0.733 &  0.064 &  0.855 &  0.023 & $>14.57$ &  0.03 &  3 \\ 
52972-1213-198 &  1.9409 & 1.89805 &  0.976 &  0.074 &  2.059 &  0.089 &  0.838 &  0.028 & $>14.67$ &  0.03 &  3 \\ 
                         &           & 1.90198 &  1.187 &  0.062 &  1.120 &  0.074 &  0.882 &  0.012 & $>14.65$ &  0.02 &  3 \\ 
51955-0472-576 &  3.7168 & 3.65487 &  0.476 &  0.109 &  0.295 &  0.079 &  0.440 &  0.167 & $ 14.11$ &  0.11 &  1 \\ 
51907-0484-608 &  2.3946 & 2.34353 &  1.455 &  0.117 &  2.031 &  0.134 &  0.896 &  0.003 & $>14.77$ &  0.04 &  3 \\ 
51909-0485-273 &  2.1992 & 2.14935 &  1.221 &  0.097 &  2.244 &  0.125 &  0.890 &  0.021 & $>14.68$ &  0.03 &  3 \\ 
                         &           & 2.15530 &  1.495 &  0.092 &  0.875 &  0.116 &  0.899 &  0.003 & $>14.74$ &  0.04 &  3 \\ 
52707-0937-632 &  1.9806 & 1.93364 &  0.294 &  0.046 &  0.293 &  0.048 &  0.178 &  0.056 & $>13.92$ &  0.08 &  3 \\ 
52972-1213-447 &  1.7488 & 1.72196 &  0.591 &  0.046 &  0.518 &  0.046 &  0.586 &  0.047 & $>14.32$ &  0.03 &  3 \\ 
52707-0991-265 &  1.8865 & 1.84538 &  0.874 &  0.096 &  0.477 &  0.089 &  0.799 &  0.055 & $ 14.36$ &  0.06 &  1 \\ 
52312-0832-566 &  2.7308 & 2.67602 &  1.108 &  0.082 &  0.887 &  0.068 &  0.868 &  0.015 & $>14.63$ &  0.03 &  3 \\ 
51929-0473-203 &  2.0568 & 2.02644 &  0.399 &  0.046 &  1.257 &  0.043 &  0.323 &  0.072 & $>14.26$ &  0.03 &  3 \\ 
52990-1592-477 &  2.5231 & 2.47920 &  0.275 &  0.031 &  0.149 &  0.030 &  0.154 &  0.035 & $ 13.86$ &  0.05 &  1 \\ 
52708-0938-518 &  1.8427 & 1.80254 &  0.255 &  0.072 &  0.263 &  0.073 &  0.130 &  0.062 & $?13.67$ &  0.21 &  7 \\ 
52990-1592-446 &  2.4465 & 2.40202 &  0.397 &  0.043 &  0.136 &  0.031 &  0.320 &  0.068 & $ 14.03$ &  0.05 &  1 \\ 
54464-1877-504 &  3.6079 & 3.53523 &  1.291 &  0.068 &  0.569 &  0.072 &  0.898 &  0.007 & $ 14.63$ &  0.03 &  1 \\ 
51999-0553-608 &  1.7805 & 1.73524 &  1.469 &  0.129 &  1.221 &  0.116 &  0.897 &  0.002 & $>14.83$ &  0.04 &  3 \\ 
52995-1274-273 &  2.7118 & 2.67391 &  0.644 &  0.081 &  0.562 &  0.070 &  0.637 &  0.078 & $>14.26$ &  0.06 &  3 \\ 
53727-2290-470 &  2.0771 & 2.03477 &  1.190 &  0.095 &  0.678 &  0.099 &  0.883 &  0.017 & $ 14.57$ &  0.04 &  1 \\ 
53050-1740-165 &  2.0046 & 1.97429 &  0.692 &  0.063 &  0.501 &  0.053 &  0.678 &  0.056 & $>14.33$ &  0.03 &  3 \\ 
52990-1592-582 &  2.3602 & 2.32269 &  0.563 &  0.041 &  0.418 &  0.039 &  0.558 &  0.053 & $>14.27$ &  0.04 &  3 \\ 
52254-0568-234 &  3.0063 & 2.95508 &  0.543 &  0.064 &  0.441 &  0.073 &  0.536 &  0.091 & $>14.18$ &  0.07 &  3 \\ 
54465-1787-178 &  3.1969 & 3.15361 &  0.427 &  0.071 &  0.281 &  0.068 &  0.367 &  0.112 & $>14.07$ &  0.07 &  3 \\ 
52724-1195-379 &  2.0908 & 2.04987 &  0.560 &  0.050 &  0.561 &  0.060 &  0.555 &  0.067 & $>14.25$ &  0.04 &  3 \\ 
51908-0451-105 &  2.1599 & 2.12854 &  1.097 &  0.090 &  1.406 &  0.112 &  0.866 &  0.019 & $>14.72$ &  0.04 &  3 \\ 
53383-1940-221 &  2.0662 & 2.02756 &  1.826 &  0.121 &  2.414 &  0.132 &  0.923 &  0.004 & $>14.90$ &  0.03 &  3 \\ 
53727-2290-016 &  1.9508 & 1.90778 &  0.782 &  0.040 &  0.528 &  0.042 &  0.746 &  0.027 & $>14.43$ &  0.02 &  3 \\ 
53383-1940-220 &  1.8135 & 1.77493 &  0.333 &  0.074 &  0.894 &  0.073 &  0.224 &  0.091 & $>14.19$ &  0.06 &  3 \\ 
                         &           & 1.77922 &  0.831 &  0.075 &  0.671 &  0.081 &  0.777 &  0.047 & $>14.43$ &  0.04 &  3 \\ 
53383-1940-196 &  1.9623 & 1.92639 &  0.609 &  0.070 &  0.529 &  0.066 &  0.603 &  0.073 & $>14.29$ &  0.04 &  3 \\ 
54093-2578-194 &  3.0294 & 2.99012 &  0.952 &  0.072 &  0.559 &  0.065 &  0.831 &  0.030 & $>14.49$ &  0.04 &  3 \\ 
52325-0870-374 &  1.9032 & 1.86285 &  0.489 &  0.049 &  0.288 &  0.044 &  0.458 &  0.072 & $ 14.14$ &  0.06 &  1 \\ 
54093-2578-219 &  1.9755 & 1.93538 &  0.611 &  0.058 &  0.312 &  0.057 &  0.605 &  0.056 & $ 14.20$ &  0.05 &  1 \\ 
53728-2360-546 &  3.7673 & 3.69900 &  0.342 &  0.034 &  0.183 &  0.032 &  0.236 &  0.041 & $ 13.97$ &  0.04 &  1 \\ 
53758-2368-169 &  2.8939 & 2.85420 &  0.917 &  0.153 &  0.629 &  0.143 &  0.817 &  0.081 & $>14.45$ &  0.10 &  3 \\ 
53730-2293-184 &  1.7493 & 1.71805 &  0.534 &  0.070 &  0.299 &  0.065 &  0.523 &  0.100 & $ 14.21$ &  0.07 &  1 \\ 
52325-0870-177 &  1.8251 & 1.79291 &  0.777 &  0.129 &  0.645 &  0.114 &  0.743 &  0.103 & $>14.46$ &  0.07 &  3 \\ 
53708-2289-576 &  2.4209 & 2.38590 &  0.421 &  0.066 &  0.405 &  0.058 &  0.357 &  0.104 & $>14.12$ &  0.06 &  3 \\ 
52325-0870-042 &  3.7382 & 3.68818 &  1.281 &  0.073 &  1.039 &  0.060 &  0.898 &  0.010 & $>14.75$ &  0.03 &  3 \\ 
53052-1741-362 &  1.7687 & 1.73656 &  0.756 &  0.099 &  0.493 &  0.097 &  0.730 &  0.082 & $>14.38$ &  0.06 &  3 \\ 
51965-0475-142 &  2.1320 & 2.10003 &  0.933 &  0.071 &  1.048 &  0.066 &  0.823 &  0.030 & $>14.58$ &  0.03 &  3 \\ 
52670-0940-285 &  1.9383 & 1.89938 &  0.452 &  0.120 &  0.502 &  0.103 &  0.406 &  0.182 & $>14.09$ &  0.12 &  3 \\ 
52996-1275-480 &  2.8979 & 2.85235 &  0.907 &  0.029 &  2.090 &  0.035 &  0.812 &  0.012 & $>14.58$ &  0.01 &  3 \\ 
                         &           & 2.85745 &  1.438 &  0.024 &  0.943 &  0.029 &  0.895 &  0.001 & $>14.72$ &  0.01 &  3 \\ 
52733-1196-201 &  1.9033 & 1.86746 &  1.093 &  0.118 &  0.401 &  0.109 &  0.866 &  0.028 & $ 14.52$ &  0.08 &  1 \\ 
53728-2360-038 &  1.8060 & 1.77410 &  0.698 &  0.071 &  0.439 &  0.077 &  0.683 &  0.062 & $>14.28$ &  0.05 &  3 \\ 
53052-1741-479 &  3.4544 & 3.38986 &  0.969 &  0.126 &  0.875 &  0.142 &  0.836 &  0.052 & $>14.55$ &  0.06 &  3 \\ 
54092-2580-331 &  2.4499 & 2.41142 &  0.455 &  0.054 &  0.299 &  0.057 &  0.410 &  0.084 & $>14.06$ &  0.07 &  3 \\ 
54068-2579-581 &  1.9440 & 1.89795 &  0.934 &  0.047 &  0.728 &  0.044 &  0.824 &  0.020 & $>14.49$ &  0.02 &  3 \\ 
53730-2293-066 &  1.7476 & 1.71460 &  0.091 &  0.021 &  0.090 &  0.024 &  0.022 &  0.007 & $>13.33$ &  0.12 &  3 \\ 
52733-1196-160 &  3.1610 & 3.10490 &  0.441 &  0.111 &  0.470 &  0.140 &  0.388 &  0.167 & $>14.07$ &  0.13 &  3 \\ 
52325-0870-026 &  1.9181 & 1.87151 &  1.058 &  0.148 &  0.792 &  0.166 &  0.861 &  0.047 & $>14.57$ &  0.07 &  3 \\ 
53713-2292-231 &  1.8696 & 1.83064 &  0.642 &  0.060 &  0.371 &  0.050 &  0.635 &  0.057 & $ 14.30$ &  0.04 &  1 \\ 
53733-2294-579 &  1.7269 & 1.69530 &  0.437 &  0.089 &  0.669 &  0.097 &  0.382 &  0.139 & $>14.20$ &  0.08 &  3 \\ 
53052-1741-570 &  2.0634 & 2.03037 &  0.955 &  0.071 &  0.694 &  0.063 &  0.832 &  0.029 & $>14.48$ &  0.03 &  3 \\ 
53762-2361-180 &  1.8798 & 1.84494 &  0.528 &  0.042 &  0.411 &  0.042 &  0.514 &  0.060 & $>14.15$ &  0.04 &  3 \\ 
52281-0768-480 &  2.8768 & 2.82773 &  1.611 &  0.189 &  2.130 &  0.222 &  0.918 &  0.023 & $>15.23$ &  0.09 &  3 \\ 
                         &           & 2.83111 &  1.793 &  0.180 &  1.004 &  0.183 &  0.925 &  0.006 & $ 14.82$ &  0.07 &  1 \\ 
53733-2369-421 &  2.0675 & 2.02299 &  0.499 &  0.070 &  0.450 &  0.074 &  0.473 &  0.102 & $>14.24$ &  0.05 &  3 \\ 
53733-2294-633 &  2.4081 & 2.36621 &  0.623 &  0.043 &  0.449 &  0.050 &  0.617 &  0.042 & $>14.23$ &  0.04 &  3 \\ 
53052-1741-623 &  4.3139 & 4.23294 &  1.140 &  0.172 &  0.917 &  0.172 &  0.872 &  0.036 & $>14.75$ &  0.11 &  3 \\ 
                         &           & 4.25495 &  0.616 &  0.189 &  1.038 &  0.198 &  0.609 &  0.244 & $>14.88$ &  0.14 &  3 \\ 
53035-1276-347 &  3.1909 & 3.14204 &  0.409 &  0.047 &  0.543 &  0.056 &  0.338 &  0.074 & $>14.11$ &  0.05 &  3 \\ 
54092-2580-485 &  3.5267 & 3.45122 &  0.855 &  0.108 &  0.698 &  0.090 &  0.791 &  0.068 & $>14.37$ &  0.06 &  3 \\ 
53385-1944-427 &  1.8914 & 1.84899 &  0.902 &  0.069 &  0.520 &  0.066 &  0.810 &  0.033 & $>14.37$ &  0.05 &  3 \\ 
53713-2292-098 &  2.2657 & 2.23211 &  0.531 &  0.053 &  0.294 &  0.046 &  0.518 &  0.075 & $ 14.12$ &  0.05 &  1 \\ 
54092-2580-496 &  1.8079 & 1.76394 &  0.333 &  0.065 &  0.206 &  0.048 &  0.225 &  0.079 & $ 13.86$ &  0.12 &  1 \\ 
53738-2297-383 &  3.5734 & 3.51742 &  0.440 &  0.092 &  0.343 &  0.089 &  0.387 &  0.144 & $>14.03$ &  0.12 &  3 \\ 
54085-2581-209 &  1.8597 & 1.82815 &  0.307 &  0.076 &  0.430 &  0.077 &  0.192 &  0.085 & $>14.37$ &  0.09 &  3 \\ 
52281-0768-452 &  3.1842 & 3.11520 &  0.970 &  0.118 &  0.689 &  0.096 &  0.836 &  0.047 & $>14.48$ &  0.05 &  3 \\ 
53795-2403-334 &  2.7597 & 2.70376 &  0.951 &  0.174 &  0.609 &  0.163 &  0.831 &  0.088 & $ 14.45$ &  0.11 &  1 \\ 
52641-0901-577 &  2.1134 & 2.07066 &  0.685 &  0.081 &  0.471 &  0.080 &  0.672 &  0.074 & $>14.25$ &  0.06 &  3 \\ 
52316-0834-562 &  2.3982 & 2.36540 &  1.132 &  0.127 &  1.676 &  0.138 &  0.871 &  0.024 & $>14.65$ &  0.11 &  3 \\ 
53733-2369-169 &  2.1206 & 2.08575 &  0.396 &  0.066 &  0.264 &  0.055 &  0.317 &  0.097 & $>14.05$ &  0.08 &  3 \\ 
52670-0940-172 &  3.3215 & 3.25126 &  0.372 &  0.053 &  0.174 &  0.043 &  0.280 &  0.073 & $ 14.02$ &  0.07 &  1 \\ 
52264-0569-023 &  2.5478 & 2.48927 &  0.598 &  0.119 &  0.640 &  0.123 &  0.592 &  0.148 & $>14.32$ &  0.08 &  3 \\ 
54085-2581-176 &  2.2131 & 2.16304 &  0.916 &  0.091 &  0.473 &  0.074 &  0.816 &  0.043 & $ 14.43$ &  0.04 &  1 \\ 
52314-0476-595 &  1.9834 & 1.94871 &  1.113 &  0.168 &  0.675 &  0.158 &  0.868 &  0.040 & $ 14.55$ &  0.07 &  1 \\ 
52710-0993-232 &  3.2353 & 3.18994 &  0.644 &  0.066 &  0.451 &  0.066 &  0.637 &  0.063 & $>14.27$ &  0.05 &  3 \\ 
54468-1788-495 &  3.0919 & 3.02819 &  0.350 &  0.073 &  0.431 &  0.072 &  0.245 &  0.089 & $>14.34$ &  0.10 &  3 \\ 
53759-2362-320 &  3.3240 & 3.28265 &  2.135 &  0.049 &  1.887 &  0.055 &  0.884 &  0.008 & $>15.21$ &  0.02 &  3 \\ 
53415-1942-011 &  1.7714 & 1.74358 &  0.272 &  0.048 &  0.364 &  0.055 &  0.151 &  0.049 & $>13.95$ &  0.07 &  3 \\ 
53713-2292-028 &  1.9591 & 1.90996 &  1.148 &  0.113 &  0.807 &  0.103 &  0.873 &  0.018 & $>14.60$ &  0.04 &  3 \\ 
52281-0768-580 &  3.9006 & 3.82968 &  2.144 &  0.100 &  3.063 &  0.082 &  0.883 &  0.017 & $>15.46$ &  0.03 &  3 \\ 
                         &           & 3.83807 &  2.542 &  0.073 &  1.444 &  0.062 &  0.857 &  0.009 & $>15.06$ &  0.02 &  3 \\ 
                         &           & 3.84495 &  1.615 &  0.059 &  0.598 &  0.057 &  0.920 &  0.014 & $ 14.71$ &  0.03 &  1 \\ 
53764-2404-544 &  2.8548 & 2.81623 &  1.038 &  0.081 &  1.694 &  0.104 &  0.856 &  0.024 & $>14.64$ &  0.03 &  3 \\ 
52709-0941-265 &  3.7078 & 3.64363 &  0.900 &  0.061 &  1.112 &  0.081 &  0.809 &  0.028 & $>14.56$ &  0.03 &  3 \\ 
                         &           & 3.65102 &  1.081 &  0.073 &  0.663 &  0.086 &  0.864 &  0.017 & $>14.59$ &  0.04 &  3 \\ 
52725-1215-566 &  2.0942 & 2.06456 &  0.188 &  0.051 &  0.153 &  0.034 &  0.072 &  0.036 & $?13.39$ &  0.24 &  7 \\ 
53035-1276-481 &  1.9672 & 1.92019 &  1.323 &  0.135 &  1.326 &  0.139 &  0.898 &  0.016 & $>14.73$ &  0.05 &  3 \\ 
53035-1276-176 &  2.4031 & 2.36151 &  1.016 &  0.083 &  0.545 &  0.075 &  0.850 &  0.027 & $ 14.50$ &  0.04 &  1 \\ 
53431-1947-381 &  2.0905 & 2.04136 &  1.093 &  0.107 &  0.548 &  0.087 &  0.866 &  0.025 & $ 14.52$ &  0.05 &  1 \\ 
52409-0902-228 &  1.7550 & 1.71202 &  1.427 &  0.100 &  1.109 &  0.100 &  0.896 &  0.002 & $>14.74$ &  0.04 &  3 \\ 
51991-0556-057 &  2.4095 & 2.35502 &  0.698 &  0.163 &  0.472 &  0.126 &  0.683 &  0.158 & $ 14.31$ &  0.14 &  1 \\ 
53053-1742-597 &  2.5849 & 2.54984 &  0.556 &  0.074 &  1.122 &  0.087 &  0.552 &  0.104 & $>14.35$ &  0.05 &  3 \\ 
53054-1743-356 &  1.7456 & 1.71849 &  0.720 &  0.049 &  1.021 &  0.067 &  0.701 &  0.041 & $>14.42$ &  0.03 &  3 \\ 
53387-1945-168 &  2.1520 & 2.11876 &  0.957 &  0.074 &  0.955 &  0.068 &  0.832 &  0.030 & $>14.57$ &  0.03 &  3 \\ 
52253-0557-465 &  2.3534 & 2.31810 &  0.826 &  0.100 &  0.405 &  0.077 &  0.774 &  0.067 & $ 14.39$ &  0.05 &  1 \\ 
52757-1305-560 &  2.4338 & 2.39097 &  0.234 &  0.047 &  0.245 &  0.049 &  0.110 &  0.039 & $>13.79$ &  0.10 &  3 \\ 
52409-0902-413 &  3.3755 & 3.32712 &  1.303 &  0.070 &  1.508 &  0.083 &  0.898 &  0.005 & $>14.74$ &  0.03 &  3 \\ 
52703-1005-178 &  2.6964 & 2.64753 &  0.759 &  0.071 &  0.579 &  0.083 &  0.732 &  0.058 & $>14.40$ &  0.05 &  3 \\ 
51608-0267-275 &  1.7756 & 1.74288 &  0.600 &  0.044 &  0.364 &  0.041 &  0.594 &  0.043 & $>14.22$ &  0.04 &  3 \\ 
52286-0571-480 &  1.8574 & 1.82849 &  0.382 &  0.069 &  0.306 &  0.064 &  0.296 &  0.095 & $>13.95$ &  0.11 &  3 \\ 
52703-1005-512 &  1.8790 & 1.84331 &  1.064 &  0.073 &  1.255 &  0.107 &  0.862 &  0.019 & $>14.70$ &  0.03 &  3 \\ 
54525-2956-477 &  1.7764 & 1.73134 &  0.947 &  0.038 &  0.795 &  0.041 &  0.829 &  0.016 & $>14.57$ &  0.02 &  3 \\ 
53388-1948-325 &  1.9208 & 1.89236 &  0.974 &  0.066 &  0.981 &  0.063 &  0.837 &  0.025 & $>14.68$ &  0.03 &  3 \\ 
54478-1879-242 &  1.9408 & 1.89879 &  1.025 &  0.130 &  1.155 &  0.139 &  0.853 &  0.045 & $>14.58$ &  0.05 &  3 \\ 
51633-0268-342 &  2.6047 & 2.55643 &  1.383 &  0.105 &  0.877 &  0.106 &  0.897 &  0.001 & $>14.70$ &  0.05 &  3 \\ 
54478-1879-220 &  1.8937 & 1.85230 &  0.658 &  0.078 &  0.342 &  0.064 &  0.649 &  0.074 & $ 14.25$ &  0.05 &  1 \\ 
52709-1216-586 &  3.4203 & 3.36194 &  0.554 &  0.092 &  0.476 &  0.112 &  0.550 &  0.130 & $>14.16$ &  0.11 &  3 \\ 
53388-1948-415 &  3.0506 & 2.99331 &  0.733 &  0.122 &  0.403 &  0.114 &  0.712 &  0.107 & $ 14.34$ &  0.08 &  1 \\ 
52289-0572-349 &  2.3408 & 2.29769 &  0.129 &  0.028 &  0.182 &  0.035 &  0.033 &  0.009 & $>13.86$ &  0.14 &  3 \\ 
                         &           & 2.30327 &  0.181 &  0.035 &  0.140 &  0.031 &  0.066 &  0.027 & $?13.46$ &  0.16 &  7 \\ 
53742-2342-061 &  3.0700 & 3.00279 &  0.662 &  0.090 &  0.483 &  0.111 &  0.653 &  0.086 & $>14.33$ &  0.07 &  3 \\ 
54478-1879-513 &  1.9752 & 1.93517 &  0.260 &  0.048 &  0.223 &  0.044 &  0.136 &  0.044 & $>13.82$ &  0.09 &  3 \\ 
52998-1596-208 &  2.6881 & 2.63254 &  0.458 &  0.119 &  0.424 &  0.105 &  0.414 &  0.181 & $>14.14$ &  0.10 &  3 \\ 
51943-0487-133 &  2.2510 & 2.21061 &  0.734 &  0.061 &  1.289 &  0.064 &  0.713 &  0.051 & $>14.48$ &  0.03 &  3 \\ 
                         &           & 2.21603 &  1.196 &  0.064 &  1.075 &  0.059 &  0.884 &  0.014 & $>14.69$ &  0.02 &  3 \\ 
53388-1948-137 &  4.2270 & 4.17214 &  0.224 &  0.038 &  0.311 &  0.048 &  0.101 &  0.032 & $>13.79$ &  0.11 &  3 \\ 
52672-1217-213 &  2.1801 & 2.13917 &  1.336 &  0.178 &  1.121 &  0.176 &  0.898 &  0.023 & $>14.71$ &  0.07 &  3 \\ 
51994-0500-171 &  1.9600 & 1.92794 &  1.324 &  0.029 &  1.246 &  0.045 &  0.898 &  0.001 & $>14.78$ &  0.01 &  3 \\ 
51994-0500-175 &  1.8886 & 1.84535 &  1.348 &  0.122 &  1.284 &  0.150 &  0.898 &  0.007 & $>14.80$ &  0.07 &  3 \\ 
53436-1950-452 &  2.0742 & 2.03071 &  0.748 &  0.077 &  0.606 &  0.068 &  0.725 &  0.065 & $>14.37$ &  0.04 &  3 \\ 
52708-1006-470 &  2.0957 & 2.04765 &  0.953 &  0.068 &  0.738 &  0.053 &  0.831 &  0.028 & $>14.64$ &  0.03 &  3 \\ 
52282-0770-452 &  2.9687 & 2.92744 &  0.405 &  0.050 &  0.341 &  0.052 &  0.332 &  0.079 & $>14.10$ &  0.05 &  3 \\ 
54153-2584-050 &  3.2143 & 3.16127 &  0.464 &  0.063 &  0.291 &  0.050 &  0.422 &  0.096 & $>14.12$ &  0.06 &  3 \\ 
52652-0945-279 &  1.7552 & 1.72564 &  0.475 &  0.023 &  1.535 &  0.017 &  0.438 &  0.033 & $>14.49$ &  0.01 &  3 \\ 
52282-0770-447 &  1.7879 & 1.74638 &  1.461 &  0.084 &  2.810 &  0.090 &  0.896 &  0.002 & $>14.75$ &  0.04 &  3 \\ 
                         &           & 1.75042 &  2.433 &  0.088 &  2.445 &  0.091 &  0.869 &  0.005 & $>15.21$ &  0.04 &  3 \\ 
                         &           & 1.75498 &  2.192 &  0.074 &  0.822 &  0.077 &  0.881 &  0.006 & $ 14.81$ &  0.04 &  1 \\ 
53740-2344-050 &  2.1758 & 2.12406 &  0.451 &  0.106 &  0.724 &  0.131 &  0.404 &  0.165 & $>14.59$ &  0.10 &  3 \\ 
52703-0942-554 &  2.0612 & 2.03120 &  0.357 &  0.047 &  0.609 &  0.060 &  0.257 &  0.060 & $>14.11$ &  0.04 &  3 \\ 
52998-1596-075 &  2.6886 & 2.64837 &  0.765 &  0.040 &  0.843 &  0.048 &  0.736 &  0.031 & $>14.44$ &  0.02 &  3 \\ 
53053-1308-332 &  2.1618 & 2.12414 &  0.368 &  0.081 &  0.357 &  0.084 &  0.274 &  0.105 & $>14.04$ &  0.09 &  3 \\ 
52708-1006-100 &  1.7433 & 1.71185 &  0.725 &  0.081 &  0.528 &  0.071 &  0.705 &  0.069 & $>14.35$ &  0.05 &  3 \\ 
53737-2298-015 &  2.0992 & 2.05672 &  0.943 &  0.123 &  0.631 &  0.141 &  0.828 &  0.058 & $>14.52$ &  0.07 &  3 \\ 
54169-2586-251 &  2.2237 & 2.18751 &  1.389 &  0.082 &  1.274 &  0.098 &  0.897 &  0.001 & $>14.84$ &  0.04 &  3 \\ 
54552-2958-017 &  2.1307 & 2.09686 &  0.674 &  0.111 &  0.585 &  0.106 &  0.663 &  0.104 & $>14.39$ &  0.06 &  3 \\ 
53055-1744-109 &  2.8550 & 2.79904 &  1.863 &  0.144 &  1.341 &  0.261 &  0.921 &  0.007 & $>14.92$ &  0.14 &  3 \\ 
52400-0903-413 &  1.8974 & 1.87236 &  0.911 &  0.123 &  1.860 &  0.124 &  0.814 &  0.064 & $>14.67$ &  0.04 &  3 \\ 
54552-2958-074 &  2.2568 & 2.21283 &  0.736 &  0.108 &  0.599 &  0.110 &  0.714 &  0.094 & $>14.36$ &  0.06 &  3 \\ 
52999-1307-604 &  1.7349 & 1.70780 &  0.724 &  0.075 &  0.958 &  0.072 &  0.704 &  0.063 & $>14.47$ &  0.03 &  3 \\ 
52339-0872-403 &  2.3850 & 2.33540 &  0.344 &  0.035 &  0.389 &  0.036 &  0.239 &  0.043 & $>14.06$ &  0.03 &  3 \\ 
                         &           & 2.33989 &  0.411 &  0.033 &  0.195 &  0.032 &  0.342 &  0.052 & $ 14.02$ &  0.04 &  1 \\ 
53378-1952-368 &  1.7897 & 1.74356 &  0.806 &  0.111 &  0.610 &  0.095 &  0.761 &  0.081 & $>14.40$ &  0.06 &  3 \\ 
53737-2364-208 &  1.9748 & 1.93315 &  0.448 &  0.070 &  0.285 &  0.057 &  0.399 &  0.110 & $>14.09$ &  0.08 &  3 \\ 
52703-0942-621 &  2.0243 & 1.99135 &  0.600 &  0.112 &  0.537 &  0.106 &  0.594 &  0.136 & $>14.32$ &  0.07 &  3 \\ 
54097-2585-615 &  1.7472 & 1.71256 &  0.319 &  0.057 &  0.316 &  0.059 &  0.207 &  0.070 & $?13.74$ &  0.21 &  7 \\ 
53735-2343-482 &  1.7616 & 1.72934 &  0.868 &  0.082 &  0.587 &  0.090 &  0.796 &  0.048 & $>14.41$ &  0.05 &  3 \\ 
53768-2373-309 &  2.2398 & 2.19622 &  0.522 &  0.082 &  0.453 &  0.075 &  0.506 &  0.119 & $>14.21$ &  0.06 &  3 \\ 
53757-2348-291 &  2.2137 & 2.18072 &  0.537 &  0.050 &  0.385 &  0.043 &  0.527 &  0.071 & $>14.19$ &  0.04 &  3 \\ 
54097-2585-026 &  1.8309 & 1.80004 &  0.861 &  0.107 &  0.718 &  0.102 &  0.793 &  0.065 & $>14.44$ &  0.06 &  3 \\ 
52325-0573-501 &  1.7081 & 1.67866 &  0.941 &  0.064 &  0.900 &  0.065 &  0.827 &  0.027 & $>14.57$ &  0.03 &  3 \\ 
51910-0269-031 &  2.5615 & 2.50344 &  1.339 &  0.164 &  1.253 &  0.191 &  0.898 &  0.019 & $>14.94$ &  0.09 &  3 \\ 
53358-1953-443 &  1.7580 & 1.71225 &  0.227 &  0.055 &  0.556 &  0.056 &  0.104 &  0.046 & $>14.02$ &  0.06 &  3 \\ 
                         &           & 1.71681 &  0.504 &  0.053 &  0.451 &  0.058 &  0.480 &  0.076 & $>14.19$ &  0.04 &  3 \\ 
53757-2348-433 &  1.7413 & 1.70768 &  1.660 &  0.202 &  1.268 &  0.227 &  0.928 &  0.032 & $>14.80$ &  0.07 &  3 \\ 
53757-2347-434 &  1.9201 & 1.89182 &  1.178 &  0.084 &  1.288 &  0.084 &  0.880 &  0.014 & $>14.68$ &  0.03 &  3 \\ 
53768-2372-560 &  2.5413 & 2.49705 &  0.721 &  0.077 &  0.455 &  0.068 &  0.702 &  0.065 & $>14.36$ &  0.04 &  3 \\ 
53735-2343-550 &  2.1490 & 2.10522 &  2.142 &  0.194 &  1.817 &  0.183 &  0.883 &  0.029 & $>15.19$ &  0.10 &  3 \\ 
53757-2348-468 &  1.7148 & 1.68779 &  0.374 &  0.048 &  0.191 &  0.034 &  0.283 &  0.066 & $<13.38$ &  0.32 &  5 \\ 
52407-0946-431 &  1.8976 & 1.85217 &  0.876 &  0.041 &  0.612 &  0.040 &  0.799 &  0.020 & $>14.51$ &  0.02 &  3 \\ 
52709-1218-186 &  3.5757 & 3.50570 &  0.225 &  0.041 &  0.185 &  0.047 &  0.102 &  0.034 & $>13.71$ &  0.12 &  3 \\ 
52376-0943-145 &  1.9189 & 1.88712 &  0.785 &  0.073 &  0.389 &  0.062 &  0.748 &  0.054 & $ 14.31$ &  0.05 &  1 \\ 
54174-2588-400 &  2.3709 & 2.33035 &  0.706 &  0.093 &  0.989 &  0.106 &  0.689 &  0.082 & $>14.41$ &  0.05 &  3 \\ 
53768-2373-364 &  1.8220 & 1.79096 &  0.824 &  0.087 &  0.661 &  0.065 &  0.773 &  0.057 & $>14.44$ &  0.04 &  3 \\ 
52706-1007-512 &  2.2315 & 2.18718 &  1.376 &  0.091 &  1.282 &  0.108 &  0.897 &  0.001 & $>14.72$ &  0.03 &  3 \\ 
53768-2372-038 &  1.9550 & 1.91517 &  0.365 &  0.049 &  0.187 &  0.046 &  0.270 &  0.065 & $ 13.92$ &  0.09 &  1 \\ 
52370-0771-483 &  2.0543 & 2.01339 &  0.566 &  0.083 &  0.244 &  0.057 &  0.561 &  0.111 & $ 14.14$ &  0.11 &  1 \\ 
52376-0943-013 &  1.9640 & 1.91671 &  1.628 &  0.121 &  0.462 &  0.123 &  0.923 &  0.023 & $<14.35$ &  0.16 &  5 \\ 
52407-0946-497 &  3.6327 & 3.56966 &  0.983 &  0.050 &  0.838 &  0.040 &  0.840 &  0.017 & $>14.52$ &  0.02 &  3 \\ 
52762-1237-173 &  2.5090 & 2.47269 &  0.162 &  0.050 &  0.204 &  0.049 &  0.050 &  0.022 & $?13.28$ &  0.36 &  7 \\ 
54174-2588-488 &  2.1775 & 2.13540 &  0.428 &  0.059 &  0.247 &  0.051 &  0.369 &  0.092 & $ 14.05$ &  0.09 &  1 \\ 
53061-1745-567 &  2.1854 & 2.14727 &  0.344 &  0.065 &  0.323 &  0.059 &  0.238 &  0.079 & $>13.95$ &  0.12 &  3 \\ 
53768-2373-590 &  1.7904 & 1.76039 &  1.065 &  0.081 &  0.974 &  0.079 &  0.862 &  0.021 & $>14.65$ &  0.04 &  3 \\ 
52381-0904-416 &  3.7872 & 3.72400 &  1.353 &  0.094 &  1.070 &  0.075 &  0.898 &  0.001 & $>14.75$ &  0.03 &  3 \\ 
53765-2350-278 &  1.8887 & 1.84649 &  1.251 &  0.098 &  1.017 &  0.105 &  0.897 &  0.023 & $>14.73$ &  0.04 &  3 \\ 
53734-2346-222 &  2.2129 & 2.18367 &  0.329 &  0.054 &  0.427 &  0.053 &  0.220 &  0.066 & $>14.04$ &  0.06 &  3 \\ 
53739-2365-549 &  1.9830 & 1.93813 &  0.859 &  0.038 &  0.535 &  0.037 &  0.792 &  0.022 & $>14.47$ &  0.02 &  3 \\ 
53739-2365-521 &  2.0210 & 1.98820 &  2.363 &  0.067 &  2.943 &  0.083 &  0.873 &  0.004 & $>15.14$ &  0.02 &  3 \\ 
53739-2365-103 &  2.0430 & 2.01038 &  0.486 &  0.029 &  0.359 &  0.027 &  0.454 &  0.042 & $>14.17$ &  0.03 &  3 \\ 
52355-0574-588 &  2.1135 & 2.06934 &  1.148 &  0.166 &  0.754 &  0.183 &  0.873 &  0.033 & $>14.66$ &  0.12 &  3 \\ 
52674-0873-134 &  2.4395 & 2.39559 &  0.602 &  0.094 &  0.275 &  0.073 &  0.596 &  0.110 & $ 14.25$ &  0.08 &  1 \\ 
52999-1597-637 &  2.2444 & 2.19988 &  0.610 &  0.089 &  0.467 &  0.084 &  0.604 &  0.100 & $>14.24$ &  0.08 &  3 \\ 
52761-1238-265 &  3.0104 & 2.96551 &  0.224 &  0.033 &  0.143 &  0.028 &  0.101 &  0.027 & $>13.51$ &  0.14 &  3 \\ 
52614-0944-150 &  1.9622 & 1.92085 &  0.390 &  0.081 &  0.366 &  0.085 &  0.309 &  0.113 & $>14.02$ &  0.09 &  3 \\ 
52994-1358-206 &  2.2777 & 2.22897 &  0.791 &  0.078 &  0.546 &  0.061 &  0.752 &  0.056 & $>14.41$ &  0.04 &  3 \\ 
53765-2350-131 &  2.1308 & 2.08618 &  0.497 &  0.080 &  0.299 &  0.090 &  0.470 &  0.119 & $ 14.10$ &  0.10 &  1 \\ 
53442-1955-522 &  2.9400 & 2.89600 &  0.528 &  0.043 &  0.421 &  0.046 &  0.515 &  0.062 & $>14.08$ &  0.05 &  3 \\ 
51883-0271-073 &  2.0905 & 2.05402 &  0.693 &  0.096 &  0.439 &  0.080 &  0.679 &  0.087 & $>14.28$ &  0.06 &  3 \\ 
54140-2591-344 &  1.9670 & 1.93025 &  0.931 &  0.100 &  0.764 &  0.094 &  0.823 &  0.046 & $>14.52$ &  0.04 &  3 \\ 
53415-1957-442 &  1.9921 & 1.95522 &  0.477 &  0.051 &  0.380 &  0.050 &  0.441 &  0.076 & $>14.18$ &  0.05 &  3 \\ 
53770-2375-229 &  1.7613 & 1.73231 &  1.636 &  0.061 &  2.051 &  0.053 &  0.925 &  0.015 & $>14.99$ &  0.02 &  3 \\ 
52707-1008-514 &  3.4471 & 3.37988 &  0.610 &  0.034 &  0.686 &  0.039 &  0.604 &  0.033 & $>14.34$ &  0.02 &  3 \\ 
52375-0772-269 &  2.9300 & 2.88527 &  1.460 &  0.124 &  1.130 &  0.139 &  0.896 &  0.002 & $>14.76$ &  0.05 &  3 \\ 
52411-0947-272 &  2.4875 & 2.43850 &  1.237 &  0.113 &  1.103 &  0.110 &  0.894 &  0.024 & $>14.74$ &  0.04 &  3 \\ 
53765-2350-595 &  2.0859 & 2.05234 &  1.344 &  0.089 &  0.853 &  0.082 &  0.898 &  0.001 & $>14.69$ &  0.03 &  3 \\ 
53734-2349-203 &  3.3691 & 3.31450 &  0.464 &  0.049 &  0.306 &  0.053 &  0.422 &  0.075 & $>14.11$ &  0.05 &  3 \\ 
53075-1747-288 &  1.9820 & 1.94046 &  0.851 &  0.054 &  0.464 &  0.051 &  0.789 &  0.034 & $ 14.38$ &  0.03 &  1 \\ 
53062-1746-008 &  1.8681 & 1.82725 &  0.308 &  0.053 &  0.188 &  0.040 &  0.194 &  0.065 & $ 13.91$ &  0.08 &  1 \\ 
52316-0504-204 &  2.2655 & 2.22089 &  0.261 &  0.072 &  0.349 &  0.075 &  0.137 &  0.065 & $>14.24$ &  0.12 &  3 \\ 
52375-0772-227 &  3.8488 & 3.78441 &  1.251 &  0.085 &  0.909 &  0.061 &  0.897 &  0.020 & $>14.67$ &  0.03 &  3 \\ 
52998-1428-132 &  1.7369 & 1.70840 &  1.089 &  0.068 &  0.885 &  0.059 &  0.865 &  0.014 & $>14.61$ &  0.03 &  3 \\ 
51914-0488-637 &  1.9783 & 1.94701 &  1.123 &  0.117 &  0.856 &  0.116 &  0.870 &  0.023 & $>14.58$ &  0.04 &  3 \\ 
53415-1957-076 &  3.1086 & 3.05624 &  0.145 &  0.021 &  0.126 &  0.019 &  0.038 &  0.007 & $>13.50$ &  0.09 &  3 \\ 
53385-1958-515 &  3.1446 & 3.07926 &  0.681 &  0.052 &  1.452 &  0.056 &  0.668 &  0.046 & $>14.44$ &  0.03 &  3 \\ 
                         &           & 3.08869 &  1.361 &  0.051 &  0.520 &  0.048 &  0.898 &  0.001 & $ 14.59$ &  0.02 &  1 \\ 
52750-0998-629 &  2.1108 & 2.07802 &  0.124 &  0.032 &  0.134 &  0.033 &  0.032 &  0.010 & $?13.37$ &  0.19 &  7 \\ 
53075-1747-463 &  2.1433 & 2.09910 &  0.434 &  0.060 &  0.285 &  0.066 &  0.378 &  0.094 & $>14.05$ &  0.07 &  3 \\ 
53734-2349-512 &  1.7357 & 1.70568 &  0.553 &  0.058 &  0.297 &  0.050 &  0.549 &  0.082 & $ 14.14$ &  0.08 &  1 \\ 
51957-0273-291 &  2.8775 & 2.82329 &  0.508 &  0.047 &  0.427 &  0.051 &  0.486 &  0.067 & $>14.18$ &  0.05 &  3 \\ 
53385-1958-530 &  2.0764 & 2.04067 &  0.850 &  0.120 &  0.407 &  0.098 &  0.789 &  0.079 & $ 14.37$ &  0.07 &  1 \\ 
52376-0773-314 &  2.4700 & 2.42422 &  0.835 &  0.049 &  1.078 &  0.055 &  0.779 &  0.031 & $>14.52$ &  0.02 &  3 \\ 
                         &           & 2.43588 &  0.756 &  0.048 &  0.557 &  0.050 &  0.730 &  0.039 & $>14.39$ &  0.03 &  3 \\ 
53794-2353-135 &  2.1172 & 2.06988 &  0.926 &  0.065 &  0.870 &  0.066 &  0.820 &  0.027 & $>14.51$ &  0.03 &  3 \\ 
53763-2367-224 &  1.8119 & 1.76781 &  0.950 &  0.117 &  1.480 &  0.123 &  0.830 &  0.053 & $>14.57$ &  0.04 &  3 \\ 
                         &           & 1.77040 &  1.034 &  0.090 &  0.864 &  0.106 &  0.855 &  0.027 & $>14.56$ &  0.04 &  3 \\ 
                         &           & 1.78583 &  0.544 &  0.092 &  2.480 &  0.093 &  0.538 &  0.132 & $>14.45$ &  0.05 &  3 \\ 
53799-2354-247 &  2.2101 & 2.16142 &  0.785 &  0.144 &  0.735 &  0.131 &  0.748 &  0.114 & $>14.42$ &  0.08 &  3 \\ 
53799-2354-244 &  2.1424 & 2.11143 &  0.348 &  0.081 &  0.434 &  0.092 &  0.243 &  0.099 & $>14.01$ &  0.12 &  3 \\ 
52990-1429-181 &  1.9560 & 1.91900 &  1.004 &  0.041 &  0.982 &  0.053 &  0.846 &  0.012 & $>14.59$ &  0.02 &  3 \\ 
54178-2592-194 &  3.1270 & 3.07923 &  0.531 &  0.058 &  0.315 &  0.043 &  0.519 &  0.083 & $>14.17$ &  0.04 &  3 \\ 
53799-2354-467 &  1.7609 & 1.72260 &  0.809 &  0.103 &  0.364 &  0.095 &  0.763 &  0.074 & $ 14.37$ &  0.09 &  1 \\ 
52760-1239-596 &  1.7499 & 1.71093 &  1.056 &  0.087 &  0.991 &  0.101 &  0.861 &  0.025 & $>14.64$ &  0.04 &  3 \\ 
52998-1428-596 &  3.7349 & 3.67705 &  0.556 &  0.141 &  1.249 &  0.131 &  0.551 &  0.204 & $>14.39$ &  0.08 &  3 \\ 
                         &           & 3.68478 &  1.094 &  0.139 &  0.704 &  0.093 &  0.866 &  0.034 & $>14.56$ &  0.05 &  3 \\ 
54178-2592-162 &  1.7414 & 1.70919 &  0.395 &  0.043 &  0.307 &  0.043 &  0.316 &  0.067 & $>14.03$ &  0.05 &  3 \\ 
53432-1973-458 &  2.2562 & 2.20423 &  0.628 &  0.102 &  1.178 &  0.103 &  0.621 &  0.109 & $>14.36$ &  0.06 &  3 \\ 
                         &           & 2.20885 &  0.884 &  0.093 &  1.113 &  0.103 &  0.803 &  0.051 & $>14.53$ &  0.04 &  3 \\ 
                         &           & 2.22331 &  1.014 &  0.103 &  0.912 &  0.105 &  0.849 &  0.035 & $>14.53$ &  0.04 &  3 \\ 
53799-2354-491 &  2.9849 & 2.94567 &  0.265 &  0.078 &  0.322 &  0.074 &  0.142 &  0.071 & $>13.88$ &  0.14 &  3 \\ 
51930-0489-467 &  1.9895 & 1.95178 &  0.686 &  0.075 &  0.609 &  0.067 &  0.673 &  0.068 & $>14.39$ &  0.04 &  3 \\ 
53734-2349-039 &  1.8623 & 1.81515 &  0.554 &  0.116 &  0.841 &  0.082 &  0.550 &  0.165 & $>14.36$ &  0.06 &  3 \\ 
                         &           & 1.81903 &  0.824 &  0.085 &  0.310 &  0.072 &  0.772 &  0.056 & $ 14.45$ &  0.06 &  1 \\ 
52375-0772-056 &  2.3063 & 2.25630 &  0.739 &  0.079 &  1.118 &  0.087 &  0.717 &  0.066 & $>14.48$ &  0.04 &  3 \\ 
                         &           & 2.26721 &  0.703 &  0.079 &  0.785 &  0.080 &  0.687 &  0.070 & $>14.39$ &  0.04 &  3 \\ 
52296-0560-494 &  1.7573 & 1.72511 &  0.419 &  0.047 &  0.224 &  0.038 &  0.353 &  0.074 & $ 14.06$ &  0.06 &  1 \\ 
52620-0962-337 &  1.7214 & 1.68574 &  0.703 &  0.083 &  0.712 &  0.069 &  0.687 &  0.074 & $>14.39$ &  0.04 &  3 \\ 
                         &           & 1.68991 &  0.746 &  0.075 &  0.281 &  0.058 &  0.723 &  0.063 & $ 14.36$ &  0.06 &  1 \\ 
52643-0905-178 &  2.9598 & 2.90533 &  0.489 &  0.084 &  0.382 &  0.087 &  0.458 &  0.126 & $>14.15$ &  0.09 &  3 \\ 
53770-2376-216 &  1.8889 & 1.85758 &  1.023 &  0.083 &  1.104 &  0.069 &  0.852 &  0.026 & $>14.59$ &  0.03 &  3 \\ 
                         &           & 1.86120 &  1.166 &  0.066 &  0.453 &  0.078 &  0.877 &  0.011 & $ 14.54$ &  0.03 &  1 \\ 
54177-2594-310 &  2.3405 & 2.29049 &  0.493 &  0.073 &  0.249 &  0.069 &  0.465 &  0.108 & $ 14.14$ &  0.07 &  1 \\ 
52317-0505-424 &  2.1440 & 2.10677 &  0.638 &  0.150 &  0.758 &  0.128 &  0.631 &  0.174 & $>14.30$ &  0.10 &  3 \\ 
52375-0772-050 &  1.7168 & 1.68642 &  0.974 &  0.101 &  0.704 &  0.119 &  0.837 &  0.039 & $>14.58$ &  0.06 &  3 \\ 
53112-1748-327 &  1.7337 & 1.70290 &  0.463 &  0.030 &  0.543 &  0.037 &  0.421 &  0.045 & $>14.19$ &  0.03 &  3 \\ 
52636-0999-550 &  2.2494 & 2.21589 &  0.858 &  0.075 &  0.743 &  0.069 &  0.792 &  0.046 & $>14.47$ &  0.03 &  3 \\ 
54178-2592-607 &  1.8800 & 1.84628 &  0.585 &  0.053 &  0.739 &  0.051 &  0.580 &  0.059 & $>14.34$ &  0.03 &  3 \\ 
53799-2354-586 &  1.8660 & 1.83562 &  0.233 &  0.060 &  0.259 &  0.068 &  0.109 &  0.050 & $?13.80$ &  0.15 &  7 \\ 
52411-0947-596 &  2.5883 & 2.53851 &  0.874 &  0.118 &  0.907 &  0.135 &  0.799 &  0.069 & $>14.51$ &  0.06 &  3 \\ 
53112-1748-423 &  3.5245 & 3.46634 &  0.658 &  0.109 &  0.479 &  0.119 &  0.649 &  0.104 & $>14.32$ &  0.13 &  3 \\ 
51957-0273-631 &  2.9932 & 2.92958 &  0.774 &  0.135 &  0.842 &  0.122 &  0.741 &  0.110 & $>14.46$ &  0.07 &  3 \\ 
54179-2567-557 &  2.6263 & 2.57865 &  1.062 &  0.045 &  1.123 &  0.061 &  0.861 &  0.011 & $>14.68$ &  0.02 &  3 \\ 
54178-2592-632 &  2.2694 & 2.21738 &  0.509 &  0.082 &  0.378 &  0.070 &  0.487 &  0.120 & $>14.20$ &  0.07 &  3 \\ 
52354-0875-471 &  2.1579 & 2.11663 &  0.693 &  0.081 &  0.416 &  0.071 &  0.678 &  0.073 & $ 14.28$ &  0.06 &  1 \\ 
52296-0560-060 &  3.9327 & 3.88318 &  0.690 &  0.147 &  0.637 &  0.151 &  0.676 &  0.141 & $>14.28$ &  0.12 &  3 \\ 
53786-2356-241 &  3.5075 & 3.44356 &  0.900 &  0.096 &  1.068 &  0.107 &  0.809 &  0.049 & $>14.55$ &  0.04 &  3 \\ 
                         &           & 3.44881 &  1.027 &  0.101 &  0.422 &  0.088 &  0.853 &  0.033 & $ 14.47$ &  0.06 &  1 \\ 
52734-1240-256 &  3.0916 & 3.04658 &  1.408 &  0.223 &  1.006 &  0.113 &  0.896 &  0.015 & $>14.70$ &  0.06 &  3 \\ 
52734-1240-211 &  1.9644 & 1.92639 &  0.357 &  0.046 &  0.300 &  0.041 &  0.257 &  0.059 & $>13.89$ &  0.10 &  3 \\ 
52317-0505-141 &  3.0594 & 2.99851 &  0.779 &  0.121 &  0.835 &  0.102 &  0.744 &  0.096 & $>14.43$ &  0.06 &  3 \\ 
52643-1000-336 &  2.0436 & 2.00591 &  0.440 &  0.070 &  0.338 &  0.084 &  0.387 &  0.110 & $>14.09$ &  0.08 &  3 \\ 
54177-2594-433 &  2.4635 & 2.40678 &  0.456 &  0.082 &  0.404 &  0.084 &  0.411 &  0.128 & $>14.14$ &  0.08 &  3 \\ 
53112-1748-085 &  3.5922 & 3.54244 &  1.378 &  0.127 &  1.503 &  0.125 &  0.897 &  0.001 & $>14.75$ &  0.04 &  3 \\ 
52644-1009-544 &  1.8271 & 1.79327 &  0.914 &  0.076 &  0.672 &  0.078 &  0.815 &  0.034 & $>14.45$ &  0.04 &  3 \\ 
52428-0948-477 &  1.8252 & 1.79384 &  1.483 &  0.101 &  1.059 &  0.085 &  0.898 &  0.001 & $>14.79$ &  0.03 &  3 \\ 
53090-1600-059 &  2.1657 & 2.11606 &  1.093 &  0.045 &  0.796 &  0.048 &  0.866 &  0.007 & $>14.58$ &  0.02 &  3 \\ 
53047-1361-403 &  3.1207 & 3.07613 &  0.559 &  0.054 &  0.344 &  0.068 &  0.555 &  0.074 & $>14.15$ &  0.05 &  3 \\ 
53430-2019-429 &  1.8361 & 1.79571 &  1.463 &  0.140 &  1.109 &  0.176 &  0.896 &  0.002 & $>14.79$ &  0.06 &  3 \\ 
52428-0948-125 &  2.2664 & 2.23220 &  0.588 &  0.074 &  0.308 &  0.067 &  0.583 &  0.088 & $ 14.22$ &  0.05 &  1 \\ 
53433-1998-411 &  2.2078 & 2.17390 &  0.954 &  0.152 &  0.554 &  0.108 &  0.832 &  0.073 & $ 14.49$ &  0.08 &  1 \\ 
52649-1010-379 &  2.7800 & 2.72031 &  1.195 &  0.119 &  0.999 &  0.129 &  0.884 &  0.021 & $>14.64$ &  0.05 &  3 \\ 
52643-1000-155 &  2.0356 & 1.99596 &  0.565 &  0.069 &  0.542 &  0.061 &  0.560 &  0.091 & $>14.27$ &  0.05 &  3 \\ 
53357-1749-310 &  1.7567 & 1.71940 &  0.218 &  0.032 &  0.162 &  0.031 &  0.097 &  0.026 & $>13.67$ &  0.09 &  3 \\ 
                         &           & 1.73032 &  0.124 &  0.030 &  0.090 &  0.023 &  0.032 &  0.009 & $?13.34$ &  0.17 &  7 \\ 
54174-2479-300 &  3.2905 & 3.24266 &  0.433 &  0.059 &  0.417 &  0.062 &  0.376 &  0.093 & $>14.14$ &  0.05 &  3 \\ 
51913-0274-102 &  2.9597 & 2.92122 &  1.084 &  0.038 &  0.737 &  0.043 &  0.864 &  0.006 & $>14.55$ &  0.02 &  3 \\ 
53357-1749-378 &  3.3648 & 3.29798 &  0.736 &  0.060 &  0.759 &  0.062 &  0.714 &  0.050 & $>14.41$ &  0.03 &  3 \\ 
                         &           & 3.31924 &  1.354 &  0.057 &  1.115 &  0.051 &  0.898 &  0.001 & $>14.71$ &  0.02 &  3 \\ 
51910-0275-389 &  2.5601 & 2.50577 &  1.239 &  0.105 &  0.878 &  0.104 &  0.895 &  0.024 & $>14.65$ &  0.04 &  3 \\ 
                         &           & 2.52399 &  1.081 &  0.079 &  1.157 &  0.082 &  0.864 &  0.018 & $>14.64$ &  0.03 &  3 \\ 
53797-2358-269 &  3.2234 & 3.17633 &  0.713 &  0.097 &  0.421 &  0.088 &  0.695 &  0.086 & $ 14.28$ &  0.09 &  1 \\ 
51910-0275-417 &  1.7125 & 1.67764 &  0.550 &  0.074 &  1.030 &  0.078 &  0.545 &  0.106 & $>14.34$ &  0.04 &  3 \\ 
                         &           & 1.68110 &  0.736 &  0.058 &  0.372 &  0.060 &  0.714 &  0.049 & $ 14.33$ &  0.04 &  1 \\ 
52649-1010-422 &  1.9034 & 1.86088 &  0.386 &  0.067 &  0.312 &  0.066 &  0.302 &  0.095 & $>14.05$ &  0.07 &  3 \\ 
53431-2025-378 &  3.2290 & 3.17766 &  1.425 &  0.090 &  2.255 &  0.107 &  0.896 &  0.002 & $>14.75$ &  0.03 &  3 \\ 
                         &           & 3.18243 &  1.760 &  0.073 &  0.974 &  0.092 &  0.927 &  0.001 & $>14.82$ &  0.03 &  3 \\ 
53797-2358-275 &  2.0663 & 2.02231 &  0.598 &  0.095 &  0.595 &  0.111 &  0.592 &  0.114 & $>14.36$ &  0.07 &  3 \\ 
53792-2355-496 &  2.6667 & 2.61159 &  1.059 &  0.078 &  0.744 &  0.087 &  0.861 &  0.022 & $>14.56$ &  0.03 &  3 \\ 
52339-0578-601 &  2.6978 & 2.65123 &  2.509 &  0.073 &  4.746 &  0.096 &  0.861 &  0.008 & $?15.20$ &  0.17 &  7 \\ 
                         &           & 2.65699 &  2.785 &  0.066 &  2.267 &  0.074 &  0.813 &  0.007 & $?15.30$ &  0.43 &  7 \\ 
51929-0490-351 &  2.1677 & 2.13306 &  0.146 &  0.019 &  0.094 &  0.022 &  0.039 &  0.006 & $>13.28$ &  0.14 &  3 \\ 
52338-0579-350 &  2.1240 & 2.07201 &  0.773 &  0.079 &  0.350 &  0.078 &  0.741 &  0.062 & $ 14.30$ &  0.06 &  1 \\ 
53053-1434-420 &  1.9324 & 1.90370 &  0.619 &  0.049 &  0.485 &  0.047 &  0.613 &  0.048 & $>14.33$ &  0.03 &  3 \\ 
54175-2482-384 &  2.4102 & 2.35375 &  0.298 &  0.046 &  0.317 &  0.045 &  0.182 &  0.056 & $>13.98$ &  0.06 &  3 \\ 
53035-1433-574 &  1.9844 & 1.94379 &  1.534 &  0.093 &  1.100 &  0.090 &  0.902 &  0.007 & $>14.90$ &  0.05 &  3 \\ 
52649-1010-519 &  3.3253 & 3.27586 &  1.399 &  0.085 &  1.488 &  0.104 &  0.897 &  0.001 & $>14.77$ &  0.03 &  3 \\ 
52669-0876-408 &  1.8119 & 1.77618 &  0.731 &  0.079 &  0.724 &  0.087 &  0.711 &  0.067 & $>14.39$ &  0.05 &  3 \\ 
53463-2090-155 &  3.3153 & 3.27310 &  0.561 &  0.056 &  0.555 &  0.049 &  0.556 &  0.076 & $>14.30$ &  0.03 &  3 \\ 
53050-1362-270 &  1.8651 & 1.83072 &  0.252 &  0.051 &  0.387 &  0.067 &  0.125 &  0.043 & $>14.32$ &  0.08 &  3 \\ 
52427-0949-402 &  2.9040 & 2.83908 &  1.027 &  0.140 &  2.375 &  0.134 &  0.853 &  0.049 & $>14.44$ &  0.09 &  3 \\ 
                         &           & 2.84323 &  1.997 &  0.145 &  2.289 &  0.139 &  0.905 &  0.016 & $>15.09$ &  0.10 &  3 \\ 
53463-2090-556 &  2.3133 & 2.28163 &  0.807 &  0.075 &  0.513 &  0.065 &  0.762 &  0.050 & $>14.38$ &  0.04 &  3 \\ 
52643-0963-401 &  2.2357 & 2.20426 &  0.318 &  0.059 &  0.226 &  0.046 &  0.207 &  0.072 & $?13.69$ &  0.16 &  7 \\ 
53117-1602-383 &  1.7404 & 1.69550 &  0.680 &  0.106 &  0.870 &  0.103 &  0.668 &  0.099 & $>14.44$ &  0.06 &  3 \\ 
52646-1002-345 &  2.1350 & 2.09752 &  0.548 &  0.069 &  0.269 &  0.060 &  0.543 &  0.099 & $ 14.18$ &  0.07 &  1 \\ 
54210-2409-609 &  2.0256 & 1.98057 &  0.341 &  0.090 &  0.345 &  0.085 &  0.234 &  0.109 & $?13.54$ &  0.40 &  7 \\ 
52353-0507-135 &  2.6370 & 2.57744 &  2.036 &  0.145 &  1.308 &  0.138 &  0.900 &  0.017 & $>14.96$ &  0.06 &  3 \\ 
53852-2483-188 &  2.9825 & 2.93241 &  0.302 &  0.080 &  0.285 &  0.066 &  0.187 &  0.087 & $?13.75$ &  0.21 &  7 \\ 
52996-1435-405 &  2.2252 & 2.18901 &  0.602 &  0.112 &  0.536 &  0.121 &  0.596 &  0.135 & $>14.24$ &  0.10 &  3 \\ 
53050-1362-463 &  3.2477 & 3.20247 &  0.279 &  0.080 &  0.424 &  0.068 &  0.159 &  0.078 & $>14.05$ &  0.09 &  3 \\ 
54086-2481-120 &  1.8360 & 1.80413 &  0.252 &  0.052 &  0.520 &  0.050 &  0.126 &  0.044 & $>14.04$ &  0.05 &  3 \\ 
                         &           & 1.80861 &  0.526 &  0.053 &  0.322 &  0.055 &  0.512 &  0.077 & $>14.19$ &  0.04 &  3 \\ 
54498-2886-476 &  2.2729 & 2.23786 &  0.397 &  0.050 &  0.987 &  0.054 &  0.319 &  0.077 & $>14.24$ &  0.04 &  3 \\ 
52338-0579-542 &  2.2827 & 2.24407 &  0.811 &  0.046 &  0.506 &  0.039 &  0.764 &  0.029 & $>14.42$ &  0.02 &  3 \\ 
53463-1981-053 &  2.0822 & 2.03475 &  1.217 &  0.086 &  1.299 &  0.082 &  0.889 &  0.019 & $>14.81$ &  0.04 &  3 \\ 
51909-0276-155 &  1.8388 & 1.80815 &  0.240 &  0.046 &  0.223 &  0.059 &  0.115 &  0.038 & $>13.77$ &  0.11 &  3 \\ 
51929-0490-227 &  1.8674 & 1.83722 &  0.166 &  0.045 &  0.151 &  0.043 &  0.053 &  0.022 & $?13.52$ &  0.16 &  7 \\ 
53117-1602-197 &  1.7264 & 1.69328 &  0.907 &  0.087 &  0.826 &  0.085 &  0.813 &  0.043 & $>14.50$ &  0.04 &  3 \\ 
54175-2482-060 &  2.0730 & 2.02695 &  0.715 &  0.091 &  0.594 &  0.076 &  0.697 &  0.080 & $>14.39$ &  0.05 &  3 \\ 
53826-2359-490 &  1.9069 & 1.86594 &  0.648 &  0.101 &  0.477 &  0.095 &  0.640 &  0.099 & $>14.34$ &  0.06 &  3 \\ 
53050-1362-137 &  1.8439 & 1.80855 &  0.906 &  0.091 &  0.370 &  0.083 &  0.812 &  0.045 & $ 14.46$ &  0.06 &  1 \\ 
53826-2359-452 &  3.8020 & 3.74329 &  0.647 &  0.202 &  0.308 &  0.092 &  0.639 &  0.245 & $<14.01$ &  0.24 &  5 \\ 
52353-0507-079 &  3.3839 & 3.32336 &  0.279 &  0.085 &  0.369 &  0.093 &  0.159 &  0.082 & $?13.84$ &  0.16 &  7 \\ 
51929-0490-233 &  1.7492 & 1.71776 &  0.777 &  0.061 &  0.393 &  0.056 &  0.743 &  0.046 & $ 14.35$ &  0.03 &  1 \\ 
51909-0276-579 &  1.8169 & 1.78566 &  0.763 &  0.053 &  0.532 &  0.043 &  0.735 &  0.042 & $>14.36$ &  0.04 &  3 \\ 
52427-0949-511 &  2.4167 & 2.38241 &  0.333 &  0.057 &  0.312 &  0.054 &  0.225 &  0.070 & $?13.68$ &  0.19 &  7 \\ 
54094-2390-152 &  1.9608 & 1.91216 &  0.765 &  0.034 &  0.571 &  0.036 &  0.736 &  0.025 & $>14.36$ &  0.02 &  3 \\ 
51929-0490-213 &  1.7137 & 1.67750 &  0.352 &  0.061 &  0.241 &  0.065 &  0.249 &  0.075 & $>13.89$ &  0.13 &  3 \\ 
53474-2007-635 &  1.9678 & 1.93228 &  0.584 &  0.037 &  0.419 &  0.037 &  0.579 &  0.037 & $>14.27$ &  0.03 &  3 \\ 
53826-2359-158 &  1.8448 & 1.81296 &  0.508 &  0.113 &  0.505 &  0.128 &  0.486 &  0.169 & $>14.19$ &  0.11 &  3 \\ 
52373-0907-059 &  1.9918 & 1.94842 &  0.849 &  0.041 &  0.770 &  0.037 &  0.788 &  0.026 & $>14.50$ &  0.02 &  3 \\ 
                         &           & 1.95278 &  0.789 &  0.035 &  0.246 &  0.042 &  0.751 &  0.022 & $ 14.33$ &  0.02 &  1 \\ 
52646-0964-346 &  2.1088 & 2.06421 &  0.953 &  0.133 &  0.686 &  0.129 &  0.831 &  0.061 & $>14.49$ &  0.06 &  3 \\ 
53117-1602-026 &  4.3381 & 4.28659 &  1.431 &  0.127 &  1.184 &  0.130 &  0.896 &  0.002 & $>14.75$ &  0.05 &  3 \\ 
54149-2488-321 &  1.8015 & 1.75922 &  0.691 &  0.064 &  0.586 &  0.048 &  0.677 &  0.057 & $>14.31$ &  0.06 &  3 \\ 
52723-1220-473 &  2.3159 & 2.26108 &  1.435 &  0.082 &  1.753 &  0.106 &  0.896 &  0.003 & $>14.82$ &  0.03 &  3 \\ 
                         &           & 2.27335 &  0.766 &  0.080 &  0.419 &  0.081 &  0.736 &  0.064 & $ 14.36$ &  0.05 &  1 \\ 
51908-0277-420 &  2.0286 & 1.99797 &  0.639 &  0.068 &  0.509 &  0.064 &  0.632 &  0.065 & $>14.29$ &  0.04 &  3 \\ 
54176-2485-156 &  2.4849 & 2.44843 &  0.589 &  0.072 &  0.304 &  0.070 &  0.584 &  0.084 & $ 14.21$ &  0.06 &  1 \\ 
53714-2106-330 &  2.0337 & 2.00083 &  0.231 &  0.034 &  0.159 &  0.034 &  0.108 &  0.028 & $?13.52$ &  0.16 &  7 \\ 
52286-0774-361 &  2.1765 & 2.14362 &  1.272 &  0.082 &  1.298 &  0.088 &  0.897 &  0.015 & $>14.83$ &  0.03 &  3 \\ 
53053-1363-273 &  2.0682 & 2.02126 &  0.736 &  0.067 &  0.528 &  0.070 &  0.714 &  0.056 & $>14.35$ &  0.04 &  3 \\ 
53472-1990-152 &  3.2448 & 3.17946 &  0.201 &  0.050 &  0.375 &  0.054 &  0.082 &  0.042 & $>14.30$ &  0.07 &  3 \\ 
53786-2211-228 &  1.7470 & 1.71420 &  1.380 &  0.111 &  2.688 &  0.151 &  0.897 &  0.001 & $>14.81$ &  0.03 &  3 \\ 
52286-0774-203 &  1.9272 & 1.88076 &  1.161 &  0.056 &  1.176 &  0.058 &  0.876 &  0.009 & $>14.65$ &  0.02 &  3 \\ 
                         &           & 1.88549 &  1.093 &  0.051 &  0.452 &  0.058 &  0.866 &  0.008 & $ 14.52$ &  0.02 &  1 \\ 
53852-2487-449 &  1.7308 & 1.69117 &  0.915 &  0.125 &  0.649 &  0.112 &  0.816 &  0.065 & $>14.43$ &  0.08 &  3 \\ 
52723-1220-108 &  2.6132 & 2.56620 &  0.537 &  0.051 &  0.201 &  0.040 &  0.527 &  0.073 & $ 14.19$ &  0.05 &  1 \\ 
52373-0908-240 &  2.0246 & 1.97581 &  1.308 &  0.149 &  1.062 &  0.117 &  0.898 &  0.022 & $>14.70$ &  0.04 &  3 \\ 
53442-1983-623 &  1.8575 & 1.82242 &  0.587 &  0.117 &  0.637 &  0.133 &  0.581 &  0.151 & $>14.58$ &  0.11 &  3 \\ 
52370-0596-340 &  1.7749 & 1.73910 &  0.567 &  0.085 &  0.648 &  0.098 &  0.562 &  0.113 & $>14.26$ &  0.07 &  3 \\ 
52751-1221-326 &  3.6063 & 3.55599 &  1.351 &  0.078 &  1.062 &  0.066 &  0.898 &  0.001 & $>14.69$ &  0.02 &  3 \\ 
51929-0490-537 &  2.0934 & 2.05941 &  0.243 &  0.030 &  0.138 &  0.027 &  0.118 &  0.025 & $ 13.81$ &  0.05 &  1 \\ 
53469-1988-167 &  1.8643 & 1.82323 &  0.377 &  0.125 &  0.766 &  0.143 &  0.289 &  0.163 & $>14.64$ &  0.13 &  3 \\ 
52378-0950-212 &  2.6419 & 2.58249 &  0.596 &  0.087 &  0.404 &  0.075 &  0.590 &  0.103 & $>14.19$ &  0.07 &  3 \\ 
53053-1363-198 &  3.2419 & 3.18907 &  0.537 &  0.141 &  0.988 &  0.152 &  0.527 &  0.210 & $>14.86$ &  0.09 &  3 \\ 
                         &           & 3.19618 &  0.986 &  0.152 &  0.663 &  0.143 &  0.841 &  0.062 & $>14.56$ &  0.07 &  3 \\ 
53377-1751-202 &  1.7775 & 1.73715 &  0.191 &  0.065 &  0.520 &  0.076 &  0.074 &  0.042 & $>14.47$ &  0.07 &  3 \\ 
                         &           & 1.74186 &  0.519 &  0.076 &  0.624 &  0.085 &  0.502 &  0.109 & $>14.26$ &  0.05 &  3 \\ 
53789-2212-203 &  3.5744 & 3.51696 &  0.787 &  0.038 &  0.549 &  0.051 &  0.749 &  0.024 & $>14.39$ &  0.03 &  3 \\ 
53003-1439-313 &  1.8948 & 1.86756 &  0.413 &  0.088 &  0.844 &  0.097 &  0.345 &  0.130 & $>14.21$ &  0.07 &  3 \\ 
52751-1221-308 &  3.0649 & 3.01822 &  0.319 &  0.096 &  0.333 &  0.112 &  0.207 &  0.107 & $?13.89$ &  0.16 &  7 \\ 
52378-0950-139 &  1.8390 & 1.81063 &  0.476 &  0.058 &  0.279 &  0.060 &  0.441 &  0.087 & $ 14.12$ &  0.05 &  1 \\ 
54149-2488-555 &  2.3901 & 2.34064 &  0.773 &  0.099 &  0.889 &  0.093 &  0.740 &  0.078 & $>14.45$ &  0.05 &  3 \\ 
                         &           & 2.34720 &  0.759 &  0.082 &  0.383 &  0.087 &  0.732 &  0.067 & $ 14.35$ &  0.06 &  1 \\ 
52646-0964-187 &  2.4201 & 2.37652 &  0.849 &  0.074 &  0.561 &  0.065 &  0.788 &  0.046 & $>14.46$ &  0.03 &  3 \\ 
52646-0964-189 &  2.3718 & 2.33688 &  0.448 &  0.059 &  0.259 &  0.054 &  0.400 &  0.092 & $ 14.10$ &  0.05 &  1 \\ 
53466-2034-238 &  2.3997 & 2.34309 &  0.606 &  0.066 &  0.540 &  0.077 &  0.599 &  0.069 & $>14.30$ &  0.05 &  3 \\ 
52378-0950-488 &  2.0110 & 1.97256 &  0.409 &  0.068 &  0.239 &  0.059 &  0.338 &  0.103 & $ 14.02$ &  0.09 &  1 \\ 
53119-1603-007 &  1.8596 & 1.81729 &  1.276 &  0.107 &  1.153 &  0.103 &  0.898 &  0.020 & $>14.73$ &  0.04 &  3 \\ 
52378-0950-169 &  2.0718 & 2.03780 &  0.641 &  0.056 &  0.393 &  0.052 &  0.633 &  0.054 & $>14.28$ &  0.04 &  3 \\ 
53789-2212-126 &  2.4421 & 2.40617 &  0.332 &  0.054 &  0.381 &  0.044 &  0.224 &  0.066 & $>14.23$ &  0.10 &  3 \\ 
53377-1751-444 &  1.8399 & 1.80165 &  0.847 &  0.072 &  0.764 &  0.068 &  0.787 &  0.045 & $>14.48$ &  0.04 &  3 \\ 
53857-2489-189 &  3.2948 & 3.24412 &  0.365 &  0.072 &  0.283 &  0.074 &  0.270 &  0.093 & $?13.76$ &  0.19 &  7 \\ 
52751-1221-432 &  1.9223 & 1.88248 &  0.398 &  0.049 &  0.265 &  0.044 &  0.321 &  0.077 & $>14.05$ &  0.06 &  3 \\ 
52723-1004-414 &  2.4061 & 2.36375 &  0.905 &  0.100 &  1.308 &  0.132 &  0.812 &  0.051 & $>14.53$ &  0.05 &  3 \\ 
54149-2488-025 &  1.8349 & 1.79345 &  1.018 &  0.126 &  0.757 &  0.110 &  0.850 &  0.044 & $>14.56$ &  0.05 &  3 \\ 
54526-2414-394 &  2.3188 & 2.27425 &  0.282 &  0.088 &  0.371 &  0.089 &  0.163 &  0.086 & $?13.80$ &  0.19 &  7 \\ 
53855-2491-220 &  1.7832 & 1.75459 &  0.306 &  0.084 &  0.324 &  0.080 &  0.191 &  0.091 & $>13.97$ &  0.10 &  3 \\ 
52374-0509-498 &  2.1205 & 2.08271 &  0.255 &  0.049 &  0.175 &  0.045 &  0.130 &  0.043 & $>13.77$ &  0.11 &  3 \\ 
52378-0950-156 &  3.2862 & 3.23157 &  0.943 &  0.078 &  1.335 &  0.089 &  0.827 &  0.033 & $>14.55$ &  0.03 &  3 \\ 
53469-1988-013 &  2.1970 & 2.15409 &  0.974 &  0.125 &  0.679 &  0.113 &  0.837 &  0.049 & $>14.51$ &  0.06 &  3 \\ 
54561-2708-545 &  2.5255 & 2.47838 &  0.857 &  0.095 &  0.959 &  0.095 &  0.791 &  0.058 & $>14.51$ &  0.04 &  3 \\ 
53789-2212-597 &  3.0029 & 2.94680 &  0.709 &  0.092 &  0.812 &  0.090 &  0.692 &  0.081 & $>14.42$ &  0.05 &  3 \\ 
                         &           & 2.95029 &  0.741 &  0.087 &  0.605 &  0.094 &  0.718 &  0.073 & $>14.39$ &  0.05 &  3 \\ 
53046-1437-120 &  1.9991 & 1.95278 &  0.647 &  0.075 &  0.474 &  0.075 &  0.639 &  0.072 & $>14.30$ &  0.05 &  3 \\ 
54561-2708-593 &  1.7612 & 1.72588 &  0.768 &  0.127 &  0.509 &  0.114 &  0.738 &  0.103 & $>14.31$ &  0.11 &  3 \\ 
53379-1752-242 &  2.4195 & 2.38280 &  0.282 &  0.023 &  0.243 &  0.028 &  0.163 &  0.028 & $>13.87$ &  0.05 &  3 \\ 
53855-2491-128 &  2.1077 & 2.07374 &  0.872 &  0.086 &  0.437 &  0.078 &  0.798 &  0.049 & $ 14.34$ &  0.05 &  1 \\ 
53855-2491-084 &  1.7677 & 1.73540 &  0.396 &  0.083 &  0.239 &  0.072 &  0.318 &  0.117 & $ 14.00$ &  0.13 &  1 \\ 
54178-2492-502 &  2.1668 & 2.13175 &  0.630 &  0.052 &  0.653 &  0.057 &  0.623 &  0.050 & $>14.38$ &  0.03 &  3 \\ 
52373-0908-603 &  1.8930 & 1.86201 &  0.854 &  0.109 &  0.382 &  0.082 &  0.790 &  0.068 & $ 14.44$ &  0.09 &  1 \\ 
53379-1752-519 &  2.7190 & 2.66106 &  0.349 &  0.070 &  0.423 &  0.071 &  0.245 &  0.086 & $>14.00$ &  0.09 &  3 \\ 
52378-0950-601 &  2.2344 & 2.18096 &  0.849 &  0.049 &  0.711 &  0.063 &  0.788 &  0.031 & $>14.51$ &  0.03 &  3 \\ 
54178-2492-075 &  2.2282 & 2.18392 &  0.806 &  0.056 &  0.805 &  0.060 &  0.761 &  0.035 & $>14.51$ &  0.03 &  3 \\ 
54505-2873-358 &  2.1977 & 2.16680 &  0.500 &  0.044 &  0.342 &  0.050 &  0.475 &  0.063 & $>14.11$ &  0.04 &  3 \\ 
53467-2111-381 &  2.1054 & 2.07340 &  1.232 &  0.074 &  1.205 &  0.073 &  0.893 &  0.018 & $>14.71$ &  0.02 &  3 \\ 
54175-2495-303 &  2.4585 & 2.41455 &  0.229 &  0.028 &  0.159 &  0.025 &  0.106 &  0.023 & $>13.69$ &  0.09 &  3 \\ 
53084-1440-238 &  3.0023 & 2.94297 &  1.076 &  0.119 &  0.738 &  0.117 &  0.863 &  0.031 & $>14.56$ &  0.05 &  3 \\ 
53003-1439-595 &  2.9854 & 2.94292 &  1.375 &  0.037 &  1.845 &  0.057 &  0.897 &  0.001 & $>14.84$ &  0.01 &  3 \\ 
52381-0510-523 &  1.7903 & 1.75023 &  0.208 &  0.056 &  0.289 &  0.057 &  0.088 &  0.047 & $>14.11$ &  0.12 &  3 \\ 
54115-2493-514 &  2.1050 & 2.06185 &  0.211 &  0.026 &  0.109 &  0.027 &  0.091 &  0.021 & $ 13.68$ &  0.09 &  1 \\ 
53084-1440-279 &  2.2311 & 2.18402 &  0.353 &  0.082 &  0.284 &  0.076 &  0.250 &  0.101 & $>13.94$ &  0.13 &  3 \\ 
54115-2493-571 &  3.0028 & 2.94926 &  0.332 &  0.126 &  0.639 &  0.117 &  0.224 &  0.137 & $>14.51$ &  0.12 &  3 \\ 
53431-1979-231 &  2.1962 & 2.14785 &  0.836 &  0.068 &  0.775 &  0.067 &  0.780 &  0.042 & $>14.50$ &  0.03 &  3 \\ 
53061-1364-003 &  2.0464 & 1.99995 &  0.462 &  0.104 &  0.350 &  0.108 &  0.420 &  0.162 & $>14.11$ &  0.11 &  3 \\ 
52295-0775-214 &  2.6442 & 2.59651 &  0.376 &  0.062 &  0.260 &  0.263 &  0.287 &  0.085 & $ 14.00$ &  0.08 &  1 \\ 
53794-2214-625 &  2.3034 & 2.25599 &  0.656 &  0.092 &  0.375 &  0.063 &  0.648 &  0.088 & $ 14.27$ &  0.06 &  1 \\ 
52326-0835-631 &  1.7054 & 1.66496 &  0.589 &  0.074 &  0.682 &  0.084 &  0.583 &  0.088 & $>14.29$ &  0.05 &  3 \\ 
52438-0965-509 &  1.9179 & 1.88671 &  0.793 &  0.063 &  0.739 &  0.065 &  0.753 &  0.043 & $>14.41$ &  0.03 &  3 \\ 
53112-1617-152 &  2.2583 & 2.22281 &  2.718 &  0.110 &  2.945 &  0.127 &  0.821 &  0.023 & $>15.23$ &  0.09 &  3 \\ 
54175-2495-094 &  3.1803 & 3.13512 &  0.527 &  0.059 &  0.278 &  0.051 &  0.512 &  0.085 & $ 14.16$ &  0.05 &  1 \\ 
53383-1753-193 &  2.0935 & 2.05084 &  0.289 &  0.051 &  0.333 &  0.060 &  0.171 &  0.058 & $>13.80$ &  0.13 &  3 \\ 
53431-1979-110 &  2.4484 & 2.39471 &  0.680 &  0.082 &  0.443 &  0.080 &  0.667 &  0.075 & $>14.33$ &  0.05 &  3 \\ 
53794-2217-292 &  1.9797 & 1.94261 &  0.807 &  0.090 &  1.151 &  0.085 &  0.762 &  0.063 & $>14.51$ &  0.04 &  3 \\ 
54154-2497-494 &  1.9221 & 1.88300 &  1.173 &  0.064 &  1.373 &  0.070 &  0.879 &  0.011 & $>14.68$ &  0.02 &  3 \\ 
                         &           & 1.88697 &  1.191 &  0.054 &  0.495 &  0.058 &  0.883 &  0.012 & $ 14.55$ &  0.03 &  1 \\ 
51614-0281-232 &  1.9056 & 1.86383 &  0.214 &  0.045 &  0.126 &  0.032 &  0.093 &  0.037 & $ 13.66$ &  0.13 &  1 \\ 
54178-2500-289 &  1.8624 & 1.82231 &  0.536 &  0.052 &  0.402 &  0.055 &  0.526 &  0.074 & $>14.13$ &  0.05 &  3 \\ 
53383-1753-052 &  1.7221 & 1.69556 &  1.240 &  0.073 &  1.332 &  0.076 &  0.895 &  0.017 & $>14.67$ &  0.02 &  3 \\ 
53816-2218-291 &  2.3502 & 2.31461 &  0.303 &  0.028 &  0.198 &  0.028 &  0.188 &  0.034 & $>13.73$ &  0.08 &  3 \\ 
51992-0512-422 &  2.5133 & 2.46750 &  0.813 &  0.043 &  0.741 &  0.055 &  0.765 &  0.027 & $>14.51$ &  0.02 &  3 \\ 
52781-1223-240 &  2.2398 & 2.19299 &  1.379 &  0.141 &  1.460 &  0.152 &  0.897 &  0.003 & $>14.79$ &  0.05 &  3 \\ 
53116-1618-464 &  3.5200 & 3.46477 &  0.804 &  0.117 &  1.310 &  0.123 &  0.760 &  0.086 & $>14.48$ &  0.06 &  3 \\ 
52375-0326-493 &  2.1425 & 2.11170 &  1.484 &  0.163 &  1.487 &  0.159 &  0.898 &  0.001 & $>14.85$ &  0.06 &  3 \\ 
53816-2218-229 &  2.6840 & 2.64043 &  0.380 &  0.062 &  0.471 &  0.064 &  0.292 &  0.086 & $>14.09$ &  0.06 &  3 \\ 
52365-0879-497 &  2.2088 & 2.15810 &  1.031 &  0.129 &  0.687 &  0.142 &  0.854 &  0.044 & $>14.57$ &  0.07 &  3 \\ 
54581-2876-467 &  2.8988 & 2.84881 &  0.507 &  0.099 &  0.481 &  0.088 &  0.485 &  0.147 & $>14.17$ &  0.08 &  3 \\ 
54154-2497-610 &  1.7851 & 1.75873 &  0.376 &  0.083 &  0.489 &  0.073 &  0.286 &  0.111 & $>14.13$ &  0.07 &  3 \\ 
53794-2217-567 &  3.2305 & 3.18039 &  1.079 &  0.071 &  0.774 &  0.057 &  0.864 &  0.016 & $>14.62$ &  0.03 &  3 \\ 
53436-1996-582 &  3.1766 & 3.13371 &  0.266 &  0.036 &  0.139 &  0.031 &  0.143 &  0.037 & $ 13.78$ &  0.09 &  1 \\ 
53055-1606-530 &  3.6071 & 3.55301 &  2.480 &  0.090 &  2.746 &  0.075 &  0.864 &  0.007 & $>15.38$ &  0.03 &  3 \\ 
54180-2502-435 &  1.8109 & 1.76697 &  1.012 &  0.074 &  0.878 &  0.071 &  0.848 &  0.023 & $>14.62$ &  0.03 &  3 \\ 
                         &           & 1.77229 &  0.841 &  0.062 &  0.272 &  0.059 &  0.783 &  0.039 & $ 14.35$ &  0.04 &  1 \\ 
53816-2219-243 &  2.7094 & 2.67262 &  0.573 &  0.068 &  0.752 &  0.069 &  0.568 &  0.086 & $>14.31$ &  0.05 &  3 \\ 
52319-0776-250 &  2.9217 & 2.86463 &  1.158 &  0.051 &  1.235 &  0.049 &  0.875 &  0.008 & $>14.64$ &  0.02 &  3 \\ 
52409-0952-130 &  2.1591 & 2.12377 &  0.424 &  0.067 &  0.353 &  0.065 &  0.361 &  0.105 & $>13.97$ &  0.12 &  3 \\ 
53116-1618-033 &  1.7781 & 1.75068 &  0.578 &  0.113 &  0.602 &  0.137 &  0.573 &  0.149 & $>14.29$ &  0.09 &  3 \\ 
54523-2877-422 &  2.3883 & 2.34928 &  2.189 &  0.152 &  2.135 &  0.162 &  0.881 &  0.019 & $>15.31$ &  0.09 &  3 \\ 
                         &           & 2.35368 &  2.087 &  0.147 &  0.872 &  0.143 &  0.892 &  0.020 & $ 14.82$ &  0.07 &  1 \\ 
52319-0776-371 &  1.7488 & 1.71961 &  0.684 &  0.110 &  0.370 &  0.107 &  0.671 &  0.102 & $ 14.34$ &  0.08 &  1 \\ 
51989-0513-271 &  1.8911 & 1.84324 &  0.545 &  0.087 &  0.322 &  0.096 &  0.539 &  0.124 & $ 14.19$ &  0.08 &  1 \\ 
54179-2504-413 &  1.9692 & 1.92583 &  1.109 &  0.076 &  1.006 &  0.080 &  0.868 &  0.013 & $>14.63$ &  0.03 &  3 \\ 
53055-1443-577 &  1.7598 & 1.73158 &  1.147 &  0.116 &  0.736 &  0.099 &  0.873 &  0.019 & $>14.57$ &  0.05 &  3 \\ 
53083-1607-244 &  2.0474 & 2.01131 &  0.572 &  0.071 &  0.457 &  0.077 &  0.567 &  0.092 & $>14.23$ &  0.06 &  3 \\ 
52319-0776-219 &  2.2561 & 2.21076 &  1.048 &  0.053 &  0.830 &  0.066 &  0.859 &  0.016 & $>14.54$ &  0.02 &  3 \\ 
53430-1974-133 &  2.4845 & 2.44863 &  0.929 &  0.070 &  1.057 &  0.082 &  0.822 &  0.029 & $>14.55$ &  0.03 &  3 \\ 
52707-1014-441 &  2.9317 & 2.87511 &  1.093 &  0.171 &  1.600 &  0.183 &  0.865 &  0.047 & $>14.65$ &  0.09 &  3 \\ 
53430-1974-525 &  2.2271 & 2.18626 &  1.141 &  0.074 &  1.049 &  0.073 &  0.872 &  0.010 & $>14.76$ &  0.03 &  3 \\ 
53083-1607-206 &  2.2279 & 2.18059 &  0.441 &  0.070 &  0.346 &  0.069 &  0.389 &  0.109 & $>14.12$ &  0.07 &  3 \\ 
52409-0952-583 &  1.7276 & 1.68916 &  0.427 &  0.111 &  1.081 &  0.138 &  0.366 &  0.163 & $>14.83$ &  0.07 &  3 \\ 
                         &           & 1.69393 &  1.043 &  0.130 &  0.393 &  0.097 &  0.858 &  0.043 & $ 14.51$ &  0.07 &  1 \\ 
53050-1442-001 &  2.4961 & 2.46209 &  0.334 &  0.048 &  0.405 &  0.046 &  0.226 &  0.059 & $>14.07$ &  0.05 &  3 \\ 
52367-0880-391 &  1.7925 & 1.76422 &  1.319 &  0.082 &  2.016 &  0.059 &  0.898 &  0.004 & $>14.76$ &  0.02 &  3 \\ 
54179-2506-301 &  2.1737 & 2.12549 &  0.396 &  0.085 &  0.586 &  0.095 &  0.318 &  0.120 & $>14.45$ &  0.10 &  3 \\ 
                         &           & 2.13480 &  1.082 &  0.100 &  1.460 &  0.104 &  0.864 &  0.024 & $>14.66$ &  0.04 &  3 \\ 
52294-0327-066 &  1.7625 & 1.72524 &  0.565 &  0.079 &  0.970 &  0.084 &  0.560 &  0.107 & $>14.33$ &  0.04 &  3 \\ 
                         &           & 1.72836 &  0.753 &  0.064 &  0.489 &  0.069 &  0.728 &  0.053 & $>14.34$ &  0.04 &  3 \\ 
52294-0327-068 &  2.0863 & 2.05527 &  0.788 &  0.079 &  0.841 &  0.083 &  0.750 &  0.058 & $>14.47$ &  0.04 &  3 \\ 
53493-2012-210 &  1.8422 & 1.81469 &  0.916 &  0.099 &  0.655 &  0.077 &  0.816 &  0.048 & $>14.56$ &  0.05 &  3 \\ 
53386-1755-538 &  3.0746 & 3.01875 &  0.219 &  0.041 &  0.117 &  0.030 &  0.098 &  0.034 & $<13.30$ &  0.30 &  5 \\ 
53466-1972-134 &  2.1598 & 2.12802 &  0.725 &  0.088 &  0.687 &  0.078 &  0.705 &  0.075 & $>14.39$ &  0.04 &  3 \\ 
53792-2221-333 &  1.8780 & 1.83873 &  0.536 &  0.115 &  0.590 &  0.128 &  0.525 &  0.168 & $>14.13$ &  0.12 &  3 \\ 
53795-2220-115 &  3.4069 & 3.35855 &  0.204 &  0.037 &  0.282 &  0.041 &  0.085 &  0.031 & $>13.97$ &  0.14 &  3 \\ 
53875-2508-393 &  2.1401 & 2.10173 &  0.450 &  0.042 &  0.275 &  0.046 &  0.402 &  0.066 & $>14.07$ &  0.05 &  3 \\ 
52378-0838-196 &  1.7014 & 1.67119 &  1.082 &  0.100 &  0.965 &  0.096 &  0.864 &  0.024 & $>14.62$ &  0.04 &  3 \\ 
53473-2008-208 &  3.9261 & 3.84433 &  2.568 &  0.100 &  3.689 &  0.144 &  0.852 &  0.014 & $>15.37$ &  0.11 &  3 \\ 
51994-0514-310 &  1.8254 & 1.79010 &  1.354 &  0.086 &  1.169 &  0.071 &  0.898 &  0.001 & $>14.73$ &  0.03 &  3 \\ 
53442-1997-324 &  1.9273 & 1.88717 &  0.248 &  0.035 &  0.188 &  0.027 &  0.121 &  0.029 & $>13.58$ &  0.14 &  3 \\ 
53876-2507-232 &  2.0477 & 2.00615 &  0.899 &  0.094 &  0.808 &  0.098 &  0.809 &  0.049 & $>14.50$ &  0.04 &  3 \\ 
53386-1755-593 &  3.3298 & 3.26129 &  0.448 &  0.086 &  0.503 &  0.079 &  0.400 &  0.135 & $>14.12$ &  0.10 &  3 \\ 
                         &           & 3.26825 &  0.503 &  0.079 &  0.274 &  0.075 &  0.478 &  0.116 & $ 14.12$ &  0.13 &  1 \\ 
54502-2881-481 &  2.1055 & 2.05743 &  0.614 &  0.048 &  0.377 &  0.046 &  0.608 &  0.047 & $>14.26$ &  0.04 &  3 \\ 
53876-2507-206 &  1.9356 & 1.90210 &  0.342 &  0.040 &  0.286 &  0.050 &  0.236 &  0.049 & $>13.92$ &  0.08 &  3 \\ 
52734-1015-570 &  2.0298 & 1.98608 &  1.053 &  0.132 &  0.773 &  0.110 &  0.860 &  0.042 & $>14.55$ &  0.06 &  3 \\ 
53083-1367-499 &  1.9637 & 1.92154 &  0.488 &  0.118 &  0.631 &  0.123 &  0.457 &  0.181 & $>14.26$ &  0.10 &  3 \\ 
53137-1620-419 &  3.3688 & 3.30636 &  0.705 &  0.056 &  0.406 &  0.058 &  0.689 &  0.048 & $ 14.31$ &  0.03 &  1 \\ 
53033-1310-592 &  2.8868 & 2.84909 &  0.288 &  0.051 &  0.473 &  0.055 &  0.170 &  0.057 & $>14.01$ &  0.07 &  3 \\ 
53383-1621-268 &  1.8727 & 1.84009 &  0.656 &  0.084 &  0.847 &  0.107 &  0.647 &  0.080 & $>14.38$ &  0.06 &  3 \\ 
52734-1226-381 &  1.9342 & 1.90161 &  1.574 &  0.105 &  1.496 &  0.111 &  0.910 &  0.013 & $>14.88$ &  0.04 &  3 \\ 
53033-1310-038 &  1.7723 & 1.73263 &  0.625 &  0.103 &  0.311 &  0.097 &  0.619 &  0.111 & $ 14.25$ &  0.08 &  1 \\ 
53877-2510-270 &  2.1637 & 2.12204 &  0.742 &  0.074 &  0.407 &  0.062 &  0.719 &  0.062 & $ 14.33$ &  0.04 &  1 \\ 
53877-2510-268 &  2.0392 & 1.99238 &  1.108 &  0.103 &  0.884 &  0.093 &  0.868 &  0.021 & $>14.59$ &  0.04 &  3 \\ 
53083-1367-093 &  3.0182 & 2.95685 &  0.515 &  0.039 &  0.291 &  0.038 &  0.496 &  0.055 & $ 14.16$ &  0.04 &  1 \\ 
53877-2510-416 &  3.3792 & 3.32604 &  0.224 &  0.031 &  0.121 &  0.033 &  0.102 &  0.026 & $ 13.69$ &  0.10 &  1 \\ 
52316-0598-392 &  2.0496 & 2.01738 &  0.317 &  0.098 &  0.305 &  0.090 &  0.205 &  0.108 & $?13.86$ &  0.17 &  7 \\ 
53062-1445-119 &  3.7344 & 3.67358 &  1.077 &  0.109 &  0.925 &  0.154 &  0.863 &  0.028 & $>14.56$ &  0.05 &  3 \\ 
52316-0598-290 &  1.7275 & 1.68208 &  0.547 &  0.073 &  0.496 &  0.076 &  0.541 &  0.104 & $>14.20$ &  0.06 &  3 \\ 
53875-2508-031 &  1.9295 & 1.88679 &  0.971 &  0.118 &  0.988 &  0.112 &  0.837 &  0.047 & $>14.56$ &  0.05 &  3 \\ 
53877-2510-152 &  1.9392 & 1.89944 &  0.915 &  0.158 &  1.610 &  0.197 &  0.816 &  0.085 & $>14.60$ &  0.07 &  3 \\ 
52056-0329-493 &  3.1480 & 3.10668 &  0.955 &  0.104 &  0.657 &  0.189 &  0.832 &  0.043 & $>14.47$ &  0.06 &  3 \\ 
53142-1609-244 &  1.9347 & 1.89384 &  1.097 &  0.118 &  0.826 &  0.103 &  0.866 &  0.027 & $>14.60$ &  0.05 &  3 \\ 
53376-1761-007 &  1.8756 & 1.83517 &  0.838 &  0.168 &  0.776 &  0.138 &  0.781 &  0.122 & $>14.41$ &  0.08 &  3 \\ 
53138-1608-587 &  2.2522 & 2.21309 &  0.857 &  0.125 &  0.490 &  0.106 &  0.792 &  0.081 & $ 14.39$ &  0.08 &  1 \\ 
53376-1761-071 &  2.1905 & 2.14870 &  0.328 &  0.028 &  0.185 &  0.032 &  0.219 &  0.035 & $ 13.87$ &  0.06 &  1 \\ 
52373-0839-589 &  1.9496 & 1.91848 &  0.971 &  0.133 &  1.037 &  0.139 &  0.837 &  0.055 & $>14.55$ &  0.05 &  3 \\ 
53436-2035-475 &  1.9069 & 1.87684 &  0.717 &  0.048 &  0.446 &  0.051 &  0.698 &  0.041 & $>14.38$ &  0.03 &  3 \\ 
53386-1970-505 &  1.7139 & 1.67114 &  0.834 &  0.052 &  0.682 &  0.048 &  0.779 &  0.032 & $>14.49$ &  0.02 &  3 \\ 
53433-2027-392 &  1.9092 & 1.88041 &  0.602 &  0.054 &  1.107 &  0.071 &  0.596 &  0.053 & $>14.37$ &  0.04 &  3 \\ 
52733-1227-371 &  2.1318 & 2.10255 &  0.393 &  0.060 &  0.695 &  0.061 &  0.314 &  0.088 & $>14.17$ &  0.05 &  3 \\ 
54141-2513-367 &  1.9223 & 1.88125 &  0.633 &  0.058 &  0.505 &  0.063 &  0.626 &  0.056 & $>14.31$ &  0.04 &  3 \\ 
53446-1991-175 &  2.4075 & 2.37029 &  0.288 &  0.063 &  0.298 &  0.060 &  0.170 &  0.068 & $?13.60$ &  0.26 &  7 \\ 
52374-0840-083 &  3.6978 & 3.64811 &  0.878 &  0.112 &  0.296 &  0.081 &  0.800 &  0.064 & $ 14.43$ &  0.08 &  1 \\ 
52316-0598-087 &  2.8882 & 2.82873 &  0.328 &  0.054 &  0.265 &  0.049 &  0.219 &  0.067 & $>13.93$ &  0.08 &  3 \\ 
52375-0841-279 &  2.1246 & 2.07974 &  1.332 &  0.112 &  0.709 &  0.100 &  0.898 &  0.008 & $ 14.62$ &  0.05 &  1 \\ 
53815-2224-167 &  2.4966 & 2.44596 &  0.669 &  0.075 &  0.618 &  0.077 &  0.658 &  0.070 & $>14.34$ &  0.05 &  3 \\ 
53433-2027-161 &  3.7945 & 3.71953 &  0.549 &  0.071 &  0.687 &  0.075 &  0.544 &  0.102 & $>14.26$ &  0.07 &  3 \\ 
53882-2514-568 &  1.8768 & 1.83925 &  0.800 &  0.095 &  0.767 &  0.100 &  0.757 &  0.069 & $>14.46$ &  0.05 &  3 \\ 
53144-1610-105 &  2.9839 & 2.93137 &  0.275 &  0.055 &  0.228 &  0.047 &  0.154 &  0.056 & $>13.75$ &  0.14 &  3 \\ 
52368-0881-076 &  3.3719 & 3.30809 &  1.758 &  0.114 &  1.361 &  0.109 &  0.927 &  0.001 & $>14.84$ &  0.03 &  3 \\ 
51930-0285-378 &  1.8412 & 1.81194 &  0.505 &  0.053 &  0.305 &  0.053 &  0.482 &  0.076 & $>14.12$ &  0.05 &  3 \\ 
53463-1763-413 &  1.7669 & 1.72455 &  1.285 &  0.138 &  1.427 &  0.120 &  0.898 &  0.025 & $>14.68$ &  0.05 &  3 \\ 
54180-2515-638 &  2.4941 & 2.44910 &  0.534 &  0.052 &  0.227 &  0.045 &  0.523 &  0.074 & $ 14.18$ &  0.04 &  1 \\ 
54180-2515-013 &  3.2676 & 3.21939 &  0.750 &  0.099 &  0.503 &  0.097 &  0.726 &  0.083 & $>14.36$ &  0.06 &  3 \\ 
53433-2027-058 &  3.1850 & 3.13632 &  0.168 &  0.045 &  0.327 &  0.055 &  0.055 &  0.023 & $>14.17$ &  0.11 &  3 \\ 
53474-2095-293 &  3.0546 & 2.98901 &  0.803 &  0.047 &  0.689 &  0.041 &  0.759 &  0.029 & $>14.43$ &  0.02 &  3 \\ 
52728-1228-418 &  2.1996 & 2.15963 &  0.781 &  0.101 &  0.670 &  0.107 &  0.746 &  0.078 & $>14.40$ &  0.05 &  3 \\ 
51930-0285-613 &  3.8475 & 3.79573 &  0.746 &  0.111 &  0.893 &  0.127 &  0.723 &  0.095 & $>14.46$ &  0.08 &  3 \\ 
52320-0777-614 &  1.7969 & 1.76513 &  0.686 &  0.068 &  0.675 &  0.069 &  0.673 &  0.061 & $>14.38$ &  0.04 &  3 \\ 
53819-2226-441 &  2.5438 & 2.49497 &  1.186 &  0.038 &  0.839 &  0.033 &  0.882 &  0.009 & $>14.71$ &  0.01 &  3 \\ 
54207-2595-474 &  3.7115 & 3.63679 &  1.375 &  0.103 &  0.967 &  0.085 &  0.897 &  0.001 & $>14.75$ &  0.04 &  3 \\ 
53467-1764-422 &  2.9763 & 2.91905 &  0.292 &  0.028 &  0.137 &  0.023 &  0.175 &  0.035 & $ 13.86$ &  0.04 &  1 \\ 
53467-1764-438 &  1.8264 & 1.79843 &  1.226 &  0.093 &  0.641 &  0.102 &  0.891 &  0.021 & $ 14.56$ &  0.04 &  1 \\ 
52405-0954-403 &  2.0903 & 2.04088 &  0.865 &  0.120 &  1.063 &  0.130 &  0.795 &  0.073 & $>14.49$ &  0.05 &  3 \\ 
52368-0331-594 &  2.1790 & 2.13315 &  0.744 &  0.040 &  0.475 &  0.038 &  0.721 &  0.033 & $>14.37$ &  0.02 &  3 \\ 
53050-1314-277 &  2.1791 & 2.13890 &  1.735 &  0.139 &  1.342 &  0.123 &  0.927 &  0.012 & $>14.88$ &  0.04 &  3 \\ 
54484-2656-284 &  3.5720 & 3.51414 &  1.094 &  0.056 &  1.521 &  0.048 &  0.866 &  0.009 & $>14.65$ &  0.02 &  3 \\ 
53147-1611-506 &  1.7978 & 1.76412 &  0.190 &  0.045 &  0.208 &  0.048 &  0.073 &  0.035 & $>13.97$ &  0.14 &  3 \\ 
53120-1448-108 &  1.8049 & 1.75938 &  0.454 &  0.089 &  0.389 &  0.099 &  0.409 &  0.139 & $?13.82$ &  0.21 &  7 \\ 
54474-2608-071 &  3.3270 & 3.27273 &  0.353 &  0.102 &  0.612 &  0.099 &  0.251 &  0.126 & $>14.56$ &  0.10 &  3 \\ 
53120-1448-101 &  3.1546 & 3.09176 &  0.948 &  0.048 &  1.432 &  0.049 &  0.829 &  0.020 & $>14.58$ &  0.02 &  3 \\ 
                         &           & 3.09841 &  1.079 &  0.033 &  0.427 &  0.038 &  0.864 &  0.005 & $ 14.50$ &  0.02 &  1 \\ 
53820-2227-057 &  3.0648 & 3.02257 &  1.121 &  0.115 &  1.935 &  0.092 &  0.869 &  0.023 & $>14.66$ &  0.04 &  3 \\ 
53498-2089-507 &  1.9189 & 1.87334 &  0.356 &  0.076 &  0.297 &  0.072 &  0.255 &  0.095 & $>13.95$ &  0.11 &  3 \\ 
52024-0517-047 &  2.5266 & 2.48142 &  0.841 &  0.096 &  0.697 &  0.094 &  0.783 &  0.061 & $>14.47$ &  0.05 &  3 \\ 
53498-2089-049 &  3.3207 & 3.27374 &  0.471 &  0.041 &  0.217 &  0.033 &  0.433 &  0.062 & $ 14.05$ &  0.05 &  1 \\ 
54176-2467-500 &  2.5247 & 2.47675 &  0.606 &  0.115 &  0.401 &  0.093 &  0.600 &  0.138 & $>14.22$ &  0.10 &  3 \\ 
53149-1612-465 &  2.9546 & 2.91408 &  1.000 &  0.119 &  0.472 &  0.106 &  0.845 &  0.044 & $ 14.42$ &  0.06 &  1 \\ 
54476-2610-313 &  1.9343 & 1.90387 &  1.699 &  0.103 &  1.514 &  0.102 &  0.928 &  0.013 & $>14.93$ &  0.03 &  3 \\ 
52367-0332-155 &  3.9134 & 3.84517 &  1.367 &  0.140 &  1.407 &  0.138 &  0.898 &  0.006 & $>14.77$ &  0.05 &  3 \\ 
52367-0332-114 &  2.0342 & 1.99441 &  1.279 &  0.080 &  1.047 &  0.081 &  0.898 &  0.012 & $>14.68$ &  0.03 &  3 \\ 
52367-0332-585 &  1.8674 & 1.82180 &  0.534 &  0.079 &  0.966 &  0.081 &  0.523 &  0.113 & $>14.34$ &  0.05 &  3 \\ 
                         &           & 1.82688 &  0.912 &  0.076 &  0.728 &  0.069 &  0.815 &  0.035 & $>14.52$ &  0.03 &  3 \\ 
54176-2467-556 &  2.2355 & 2.19683 &  0.969 &  0.080 &  1.353 &  0.104 &  0.836 &  0.031 & $>14.56$ &  0.04 &  3 \\ 
53498-2089-619 &  2.1981 & 2.14680 &  0.664 &  0.104 &  0.563 &  0.134 &  0.654 &  0.098 & $>14.47$ &  0.14 &  3 \\ 
                         &           & 2.15682 &  0.565 &  0.135 &  0.657 &  0.138 &  0.561 &  0.189 & $>14.32$ &  0.08 &  3 \\ 
53823-2229-084 &  1.7383 & 1.71017 &  0.645 &  0.062 &  0.531 &  0.065 &  0.637 &  0.060 & $>14.31$ &  0.05 &  3 \\ 
54476-2609-624 &  1.7033 & 1.67419 &  0.264 &  0.061 &  0.240 &  0.059 &  0.140 &  0.056 & $>14.06$ &  0.13 &  3 \\ 
52672-1230-351 &  2.3000 & 2.24610 &  0.262 &  0.066 &  0.223 &  0.071 &  0.138 &  0.060 & $?13.74$ &  0.17 &  7 \\ 
53466-1765-564 &  2.1493 & 2.09687 &  0.338 &  0.049 &  0.255 &  0.044 &  0.231 &  0.060 & $>13.97$ &  0.06 &  3 \\ 
52282-0518-495 &  2.2239 & 2.19023 &  1.304 &  0.038 &  1.116 &  0.045 &  0.898 &  0.001 & $>14.69$ &  0.01 &  3 \\ 
53120-1450-147 &  3.3653 & 3.30328 &  1.450 &  0.107 &  0.542 &  0.098 &  0.895 &  0.003 & $ 14.62$ &  0.04 &  1 \\ 
52430-0883-525 &  2.1439 & 2.10297 &  1.644 &  0.118 &  2.009 &  0.125 &  0.927 &  0.025 & $>14.87$ &  0.03 &  3 \\ 
52282-0518-369 &  2.2257 & 2.17415 &  0.535 &  0.035 &  0.364 &  0.051 &  0.524 &  0.051 & $>14.20$ &  0.04 &  3 \\ 
54476-2609-622 &  2.2220 & 2.16903 &  0.669 &  0.058 &  0.507 &  0.061 &  0.658 &  0.054 & $>14.33$ &  0.04 &  3 \\ 
53493-2001-200 &  1.7619 & 1.72033 &  0.678 &  0.086 &  0.581 &  0.098 &  0.666 &  0.079 & $>14.33$ &  0.06 &  3 \\ 
52282-0518-508 &  2.1117 & 2.07368 &  1.135 &  0.109 &  0.516 &  0.105 &  0.871 &  0.019 & $ 14.54$ &  0.06 &  1 \\ 
54476-2610-483 &  1.9961 & 1.95528 &  1.796 &  0.144 &  2.116 &  0.125 &  0.925 &  0.003 & $>14.94$ &  0.03 &  3 \\ 
52378-0844-408 &  2.0942 & 2.04895 &  1.097 &  0.101 &  1.766 &  0.123 &  0.866 &  0.022 & $>14.68$ &  0.04 &  3 \\ 
                         &           & 2.05807 &  1.213 &  0.092 &  0.386 &  0.097 &  0.888 &  0.019 & $ 14.65$ &  0.05 &  1 \\ 
53117-1451-183 &  1.9944 & 1.96473 &  0.483 &  0.036 &  0.741 &  0.041 &  0.450 &  0.053 & $>14.27$ &  0.03 &  3 \\ 
54477-2611-304 &  2.5533 & 2.49441 &  1.003 &  0.109 &  0.669 &  0.099 &  0.846 &  0.039 & $>14.49$ &  0.05 &  3 \\ 
53050-1314-640 &  1.8610 & 1.82994 &  0.932 &  0.065 &  0.693 &  0.066 &  0.823 &  0.027 & $>14.53$ &  0.03 &  3 \\ 
54476-2610-519 &  3.1225 & 3.05997 &  0.578 &  0.099 &  0.872 &  0.177 &  0.573 &  0.128 & $>14.29$ &  0.07 &  3 \\ 
53415-1995-635 &  2.0452 & 2.01516 &  0.552 &  0.038 &  0.458 &  0.038 &  0.548 &  0.053 & $>14.26$ &  0.03 &  3 \\ 
53468-1766-532 &  2.2610 & 2.22448 &  0.068 &  0.015 &  0.070 &  0.017 &  0.014 &  0.005 & $?12.94$ &  0.28 &  7 \\ 
54153-2568-348 &  2.2330 & 2.17963 &  1.359 &  0.092 &  0.823 &  0.077 &  0.898 &  0.001 & $>14.65$ &  0.03 &  3 \\ 
                         &           & 2.19625 &  0.553 &  0.073 &  2.611 &  0.088 &  0.549 &  0.104 & $>14.38$ &  0.04 &  3 \\ 
                         &           & 2.19904 &  1.477 &  0.082 &  1.667 &  0.072 &  0.897 &  0.001 & $>14.81$ &  0.02 &  3 \\ 
54479-2646-341 &  1.8755 & 1.84309 &  0.749 &  0.094 &  0.582 &  0.093 &  0.726 &  0.079 & $>14.25$ &  0.10 &  3 \\ 
52791-1315-491 &  2.1098 & 2.07282 &  0.759 &  0.074 &  0.644 &  0.075 &  0.732 &  0.060 & $>14.40$ &  0.04 &  3 \\ 
53845-2233-264 &  3.6804 & 3.61126 &  1.376 &  0.084 &  1.335 &  0.097 &  0.897 &  0.001 & $>14.71$ &  0.03 &  3 \\ 
53442-2003-373 &  2.1287 & 2.07951 &  0.458 &  0.093 &  0.320 &  0.079 &  0.414 &  0.146 & $>13.94$ &  0.13 &  3 \\ 
                         &           & 2.09125 &  0.371 &  0.078 &  0.317 &  0.091 &  0.279 &  0.103 & $>13.93$ &  0.14 &  3 \\ 
54477-2645-599 &  1.8766 & 1.84383 &  0.291 &  0.046 &  0.328 &  0.048 &  0.173 &  0.054 & $>13.96$ &  0.06 &  3 \\ 
53442-2003-426 &  1.8671 & 1.83874 &  1.288 &  0.108 &  1.392 &  0.100 &  0.898 &  0.017 & $>14.71$ &  0.03 &  3 \\ 
53816-2231-142 &  2.4243 & 2.37625 &  0.342 &  0.073 &  0.266 &  0.083 &  0.236 &  0.089 & $>13.93$ &  0.13 &  3 \\ 
52672-1230-557 &  1.9736 & 1.94382 &  0.907 &  0.138 &  2.631 &  0.104 &  0.813 &  0.074 & $>14.43$ &  0.08 &  3 \\ 
53468-1766-619 &  1.8609 & 1.82212 &  0.599 &  0.072 &  0.472 &  0.076 &  0.594 &  0.080 & $>14.24$ &  0.05 &  3 \\ 
52725-1231-327 &  1.8848 & 1.84565 &  0.811 &  0.101 &  0.536 &  0.096 &  0.764 &  0.071 & $>14.41$ &  0.05 &  3 \\ 
53827-2232-498 &  1.8378 & 1.79850 &  0.259 &  0.058 &  0.202 &  0.061 &  0.135 &  0.052 & $>13.82$ &  0.11 &  3 \\ 
52000-0288-605 &  2.1516 & 2.12067 &  1.712 &  0.089 &  1.404 &  0.091 &  0.927 &  0.006 & $>14.89$ &  0.03 &  3 \\ 
52707-1019-114 &  3.6612 & 3.60250 &  1.287 &  0.089 &  0.633 &  0.088 &  0.898 &  0.013 & $ 14.59$ &  0.04 &  1 \\ 
53140-1625-111 &  1.7584 & 1.71955 &  0.822 &  0.101 &  0.589 &  0.091 &  0.771 &  0.069 & $>14.42$ &  0.05 &  3 \\ 
53816-2231-604 &  1.8516 & 1.81214 &  0.422 &  0.068 &  0.331 &  0.079 &  0.359 &  0.107 & $>14.10$ &  0.07 &  3 \\ 
54479-2646-256 &  2.2323 & 2.20046 &  1.412 &  0.052 &  1.284 &  0.047 &  0.896 &  0.002 & $>14.85$ &  0.02 &  3 \\ 
52644-0971-375 &  3.4444 & 3.39855 &  0.793 &  0.118 &  1.216 &  0.182 &  0.753 &  0.090 & $>14.50$ &  0.07 &  3 \\ 
53493-2001-040 &  4.3153 & 4.25513 &  1.177 &  0.198 &  1.277 &  0.338 &  0.880 &  0.041 & $?14.76$ &  0.27 &  7 \\ 
53084-1453-349 &  1.9812 & 1.93389 &  0.539 &  0.056 &  0.270 &  0.048 &  0.531 &  0.080 & $ 14.16$ &  0.05 &  1 \\ 
53472-1626-156 &  2.4157 & 2.37800 &  0.239 &  0.060 &  0.222 &  0.052 &  0.114 &  0.050 & $?13.64$ &  0.18 &  7 \\ 
54480-2612-295 &  2.9273 & 2.87011 &  0.683 &  0.101 &  0.416 &  0.106 &  0.670 &  0.093 & $ 14.27$ &  0.08 &  1 \\ 
51990-0289-178 &  2.9555 & 2.89586 &  0.716 &  0.068 &  0.813 &  0.075 &  0.698 &  0.058 & $>14.39$ &  0.04 &  3 \\ 
53120-1614-110 &  1.7542 & 1.70855 &  0.553 &  0.133 &  0.494 &  0.105 &  0.549 &  0.193 & $>14.16$ &  0.13 &  3 \\ 
54480-2612-181 &  2.0599 & 2.01226 &  0.802 &  0.081 &  0.844 &  0.080 &  0.758 &  0.057 & $>14.44$ &  0.04 &  3 \\ 
51993-0334-165 &  1.8007 & 1.75997 &  1.387 &  0.102 &  1.119 &  0.110 &  0.897 &  0.001 & $>14.80$ &  0.05 &  3 \\ 
54480-2612-216 &  3.1862 & 3.14288 &  0.644 &  0.051 &  0.419 &  0.049 &  0.637 &  0.049 & $>14.28$ &  0.03 &  3 \\ 
53472-1626-065 &  1.9180 & 1.87140 &  0.666 &  0.053 &  0.293 &  0.045 &  0.656 &  0.049 & $ 14.25$ &  0.04 &  1 \\ 
53442-2003-585 &  1.7105 & 1.67487 &  1.296 &  0.158 &  1.921 &  0.149 &  0.898 &  0.026 & $>14.76$ &  0.04 &  3 \\ 
53819-2015-083 &  3.0377 & 2.99485 &  2.228 &  0.075 &  2.590 &  0.065 &  0.880 &  0.002 & $>15.15$ &  0.02 &  3 \\ 
54232-2598-140 &  2.4515 & 2.41673 &  0.425 &  0.107 &  0.614 &  0.124 &  0.363 &  0.157 & $>14.49$ &  0.11 &  3 \\ 
53433-1984-232 &  2.0453 & 1.99573 &  0.711 &  0.029 &  0.342 &  0.033 &  0.694 &  0.025 & $ 14.29$ &  0.02 &  1 \\ 
52381-0845-255 &  1.9543 & 1.92501 &  1.931 &  0.107 &  1.576 &  0.101 &  0.914 &  0.010 & $>14.98$ &  0.03 &  3 \\ 
53847-2235-493 &  3.2857 & 3.23529 &  0.710 &  0.069 &  0.660 &  0.067 &  0.692 &  0.059 & $>14.34$ &  0.04 &  3 \\ 
54232-2598-596 &  1.7411 & 1.70855 &  1.404 &  0.084 &  1.792 &  0.076 &  0.896 &  0.002 & $>14.76$ &  0.02 &  3 \\ 
53495-2010-155 &  2.4568 & 2.42246 &  0.303 &  0.055 &  0.234 &  0.046 &  0.188 &  0.067 & $?13.73$ &  0.15 &  7 \\ 
54495-2647-481 &  2.9692 & 2.91448 &  0.975 &  0.055 &  0.386 &  0.046 &  0.838 &  0.020 & $ 14.46$ &  0.03 &  1 \\ 
52000-0335-265 &  3.2010 & 3.14712 &  0.346 &  0.061 &  0.664 &  0.055 &  0.240 &  0.075 & $>14.14$ &  0.06 &  3 \\ 
53084-1453-106 &  1.7093 & 1.68003 &  0.852 &  0.066 &  0.716 &  0.076 &  0.789 &  0.041 & $>14.46$ &  0.03 &  3 \\ 
54498-2659-557 &  1.9676 & 1.92375 &  0.290 &  0.030 &  0.146 &  0.028 &  0.173 &  0.036 & $ 13.86$ &  0.06 &  1 \\ 
53474-1628-245 &  2.1231 & 2.08164 &  0.771 &  0.042 &  0.631 &  0.045 &  0.739 &  0.030 & $>14.41$ &  0.02 &  3 \\ 
52735-1278-351 &  1.7787 & 1.73650 &  0.308 &  0.071 &  0.283 &  0.076 &  0.194 &  0.082 & $>13.82$ &  0.14 &  3 \\ 
53474-1628-193 &  2.7811 & 2.71889 &  0.335 &  0.065 &  0.574 &  0.086 &  0.227 &  0.079 & $>14.02$ &  0.08 &  3 \\ 
51941-0290-054 &  2.1611 & 2.11174 &  0.385 &  0.075 &  0.271 &  0.089 &  0.301 &  0.104 & $>13.96$ &  0.14 &  3 \\ 
52765-1317-341 &  2.0730 & 2.02824 &  2.384 &  0.160 &  2.888 &  0.183 &  0.871 &  0.009 & $>15.27$ &  0.04 &  3 \\ 
54495-2647-063 &  1.9536 & 1.91636 &  0.532 &  0.092 &  0.329 &  0.099 &  0.520 &  0.134 & $ 14.11$ &  0.12 &  1 \\ 
52370-0780-596 &  3.4250 & 3.37560 &  0.313 &  0.056 &  0.194 &  0.054 &  0.200 &  0.068 & $ 13.87$ &  0.12 &  1 \\ 
53495-2010-526 &  2.0081 & 1.97557 &  0.830 &  0.069 &  0.802 &  0.070 &  0.776 &  0.043 & $>14.49$ &  0.03 &  3 \\ 
52317-0600-569 &  2.4621 & 2.42023 &  0.381 &  0.038 &  0.188 &  0.041 &  0.295 &  0.057 & $ 13.95$ &  0.08 &  1 \\ 
53062-1372-124 &  3.2366 & 3.19594 &  1.107 &  0.072 &  1.088 &  0.063 &  0.867 &  0.012 & $>14.64$ &  0.02 &  3 \\ 
54504-2660-242 &  2.4157 & 2.37948 &  1.417 &  0.063 &  1.572 &  0.070 &  0.896 &  0.002 & $>14.80$ &  0.02 &  3 \\ 
52326-0521-213 &  2.1227 & 2.07357 &  0.606 &  0.100 &  0.384 &  0.095 &  0.600 &  0.117 & $ 14.25$ &  0.07 &  1 \\ 
53729-2236-488 &  1.8210 & 1.77796 &  0.670 &  0.028 &  0.884 &  0.034 &  0.659 &  0.025 & $>14.38$ &  0.02 &  3 \\ 
                         &           & 1.78380 &  0.742 &  0.028 &  0.406 &  0.032 &  0.720 &  0.024 & $>14.34$ &  0.02 &  3 \\ 
53828-2237-138 &  3.7429 & 3.69199 &  0.379 &  0.058 &  0.598 &  0.085 &  0.291 &  0.081 & $>14.09$ &  0.06 &  3 \\ 
54481-2613-562 &  1.7403 & 1.70439 &  1.208 &  0.109 &  0.945 &  0.110 &  0.887 &  0.021 & $>14.65$ &  0.04 &  3 \\ 
52373-0781-464 &  3.3208 & 3.27682 &  0.676 &  0.117 &  0.353 &  0.100 &  0.664 &  0.109 & $ 14.32$ &  0.10 &  1 \\ 
54504-2660-168 &  1.9011 & 1.86873 &  1.355 &  0.057 &  1.042 &  0.050 &  0.898 &  0.001 & $>14.78$ &  0.02 &  3 \\ 
52398-0957-347 &  2.0467 & 2.00906 &  0.267 &  0.058 &  0.378 &  0.073 &  0.144 &  0.055 & $>13.81$ &  0.14 &  3 \\ 
52673-1038-229 &  2.3097 & 2.27404 &  0.987 &  0.054 &  0.757 &  0.062 &  0.841 &  0.018 & $>14.53$ &  0.03 &  3 \\ 
52326-0521-564 &  2.1598 & 2.12046 &  0.540 &  0.073 &  0.254 &  0.068 &  0.532 &  0.105 & $ 14.14$ &  0.09 &  1 \\ 
53734-1975-474 &  2.2197 & 2.17321 &  0.705 &  0.104 &  0.259 &  0.085 &  0.688 &  0.094 & $ 14.34$ &  0.11 &  1 \\ 
52379-0885-116 &  2.5588 & 2.50468 &  0.399 &  0.061 &  0.212 &  0.052 &  0.323 &  0.091 & $ 14.06$ &  0.07 &  1 \\ 
54485-2648-473 &  3.0583 & 3.01108 &  0.758 &  0.073 &  1.221 &  0.097 &  0.731 &  0.059 & $>14.44$ &  0.04 &  3 \\ 
52398-0957-306 &  2.1199 & 2.07405 &  0.392 &  0.056 &  0.354 &  0.059 &  0.312 &  0.083 & $>14.07$ &  0.06 &  3 \\ 
53765-1987-338 &  1.8374 & 1.79550 &  0.400 &  0.081 &  0.508 &  0.093 &  0.325 &  0.117 & $>14.10$ &  0.09 &  3 \\ 
53472-1694-419 &  1.7696 & 1.73311 &  0.292 &  0.044 &  0.158 &  0.045 &  0.174 &  0.053 & $<13.69$ &  0.15 &  5 \\ 
53828-2237-069 &  3.0692 & 3.01319 &  0.760 &  0.117 &  0.501 &  0.129 &  0.733 &  0.097 & $>14.38$ &  0.08 &  3 \\ 
54144-2707-451 &  2.6597 & 2.62306 &  0.830 &  0.081 &  0.573 &  0.064 &  0.776 &  0.051 & $>14.45$ &  0.04 &  3 \\ 
54175-2472-467 &  2.7222 & 2.66852 &  0.937 &  0.065 &  1.020 &  0.070 &  0.825 &  0.027 & $>14.51$ &  0.03 &  3 \\ 
54144-2601-338 &  2.3060 & 2.25330 &  0.891 &  0.095 &  0.902 &  0.093 &  0.806 &  0.051 & $>14.52$ &  0.04 &  3 \\ 
53472-1694-085 &  3.1540 & 3.09784 &  0.997 &  0.036 &  0.715 &  0.035 &  0.844 &  0.011 & $>14.52$ &  0.02 &  3 \\ 
52398-0957-315 &  2.3016 & 2.25992 &  0.804 &  0.090 &  0.528 &  0.086 &  0.760 &  0.064 & $>14.37$ &  0.05 &  3 \\ 
53472-1694-505 &  1.9823 & 1.94702 &  0.936 &  0.175 &  0.720 &  0.124 &  0.825 &  0.091 & $>14.54$ &  0.07 &  3 \\ 
53431-1985-161 &  1.9674 & 1.91912 &  0.191 &  0.040 &  0.173 &  0.040 &  0.074 &  0.033 & $>13.62$ &  0.13 &  3 \\ 
53726-2239-426 &  2.4146 & 2.35917 &  0.439 &  0.058 &  0.350 &  0.064 &  0.386 &  0.092 & $>14.13$ &  0.05 &  3 \\ 
54505-2661-359 &  1.8540 & 1.82282 &  1.490 &  0.059 &  1.316 &  0.071 &  0.899 &  0.003 & $>14.76$ &  0.02 &  3 \\ 
                         &           & 1.82704 &  1.167 &  0.051 &  0.355 &  0.056 &  0.877 &  0.009 & $ 14.51$ &  0.03 &  1 \\ 
54505-2661-253 &  1.8738 & 1.83009 &  1.882 &  0.120 &  1.644 &  0.104 &  0.919 &  0.008 & $>14.98$ &  0.03 &  3 \\ 
                         &           & 1.84268 &  1.880 &  0.085 &  1.850 &  0.105 &  0.919 &  0.006 & $>14.95$ &  0.03 &  3 \\ 
53876-1790-025 &  1.9747 & 1.93934 &  0.249 &  0.064 &  0.893 &  0.060 &  0.122 &  0.054 & $>14.77$ &  0.04 &  3 \\ 
                         &           & 1.94337 &  0.892 &  0.066 &  0.756 &  0.066 &  0.806 &  0.032 & $>14.52$ &  0.03 &  3 \\ 
53726-2239-500 &  2.1751 & 2.13861 &  0.453 &  0.041 &  0.202 &  0.038 &  0.407 &  0.064 & $ 14.07$ &  0.04 &  1 \\ 
52024-0522-597 &  3.5477 & 3.47725 &  0.905 &  0.131 &  1.443 &  0.195 &  0.812 &  0.070 & $>14.38$ &  0.09 &  3 \\ 
                         &           & 3.48666 &  1.397 &  0.188 &  0.729 &  0.144 &  0.897 &  0.009 & $ 14.54$ &  0.13 &  1 \\ 
53116-1457-362 &  3.1362 & 3.08960 &  1.923 &  0.092 &  2.271 &  0.099 &  0.914 &  0.009 & $>14.95$ &  0.03 &  3 \\ 
                         &           & 3.09579 &  1.994 &  0.066 &  0.635 &  0.082 &  0.906 &  0.008 & $ 14.73$ &  0.04 &  1 \\ 
54505-2661-195 &  2.2422 & 2.19224 &  2.253 &  0.070 &  2.487 &  0.055 &  0.879 &  0.002 & $>15.09$ &  0.01 &  3 \\ 
52316-0601-512 &  2.1841 & 2.14880 &  0.542 &  0.075 &  0.383 &  0.065 &  0.535 &  0.107 & $>14.19$ &  0.06 &  3 \\ 
54205-2238-014 &  1.9080 & 1.87162 &  0.267 &  0.038 &  0.264 &  0.038 &  0.144 &  0.038 & $?13.43$ &  0.22 &  7 \\ 
54149-2602-345 &  1.7367 & 1.70694 &  0.978 &  0.084 &  0.555 &  0.075 &  0.838 &  0.032 & $ 14.50$ &  0.04 &  1 \\ 
53772-1989-511 &  1.7291 & 1.70140 &  1.066 &  0.133 &  0.492 &  0.096 &  0.862 &  0.039 & $ 14.49$ &  0.06 &  1 \\ 
51988-0495-420 &  2.0769 & 2.03340 &  0.775 &  0.087 &  0.534 &  0.098 &  0.742 &  0.067 & $>14.41$ &  0.05 &  3 \\ 
53726-2239-607 &  2.0675 & 2.02743 &  0.741 &  0.089 &  0.457 &  0.068 &  0.718 &  0.074 & $>14.34$ &  0.05 &  3 \\ 
54505-2661-512 &  2.1746 & 2.13041 &  0.687 &  0.068 &  0.440 &  0.076 &  0.673 &  0.061 & $>14.30$ &  0.04 &  3 \\ 
52398-0957-464 &  2.2391 & 2.20722 &  0.426 &  0.071 &  0.311 &  0.075 &  0.365 &  0.112 & $>14.05$ &  0.09 &  3 \\ 
54483-2615-443 &  3.2848 & 3.22827 &  0.341 &  0.067 &  0.352 &  0.092 &  0.235 &  0.082 & $?13.88$ &  0.15 &  7 \\ 
54505-2661-088 &  1.8484 & 1.81831 &  0.655 &  0.085 &  0.433 &  0.072 &  0.647 &  0.081 & $>14.28$ &  0.06 &  3 \\ 
54563-2923-575 &  2.7137 & 2.67811 &  0.992 &  0.063 &  0.696 &  0.056 &  0.843 &  0.021 & $>14.61$ &  0.03 &  3 \\ 
52320-0782-137 &  2.9691 & 2.93032 &  0.987 &  0.156 &  0.821 &  0.120 &  0.841 &  0.065 & $>14.53$ &  0.06 &  3 \\ 
54212-2649-515 &  2.1712 & 2.14000 &  0.521 &  0.051 &  0.394 &  0.066 &  0.504 &  0.073 & $>14.20$ &  0.05 &  3 \\ 
52669-0848-449 &  1.9924 & 1.95874 &  0.714 &  0.103 &  0.505 &  0.106 &  0.696 &  0.091 & $>14.33$ &  0.06 &  3 \\ 
54149-2602-433 &  2.0896 & 2.04846 &  0.412 &  0.070 &  0.268 &  0.057 &  0.343 &  0.108 & $>14.06$ &  0.07 &  3 \\ 
52320-0782-173 &  1.8141 & 1.77411 &  1.005 &  0.078 &  0.748 &  0.078 &  0.847 &  0.026 & $>14.59$ &  0.04 &  3 \\ 
52026-0523-135 &  2.1996 & 2.14774 &  0.805 &  0.078 &  0.700 &  0.082 &  0.760 &  0.054 & $>14.41$ &  0.04 &  3 \\ 
54563-2923-076 &  2.3619 & 2.32626 &  0.322 &  0.059 &  0.255 &  0.052 &  0.211 &  0.072 & $>13.87$ &  0.11 &  3 \\ 
54505-2661-006 &  3.6791 & 3.62872 &  0.785 &  0.111 &  0.450 &  0.090 &  0.748 &  0.086 & $ 14.31$ &  0.08 &  1 \\ 
53475-2021-411 &  2.1930 & 2.15977 &  1.239 &  0.077 &  1.134 &  0.087 &  0.895 &  0.019 & $>14.71$ &  0.03 &  3 \\ 
53473-1695-147 &  3.1233 & 3.06990 &  0.962 &  0.124 &  1.121 &  0.094 &  0.834 &  0.053 & $>14.59$ &  0.04 &  3 \\ 
                         &           & 3.07395 &  0.905 &  0.101 &  1.049 &  0.102 &  0.812 &  0.052 & $>14.55$ &  0.04 &  3 \\ 
54212-2649-118 &  1.8937 & 1.85098 &  0.560 &  0.097 &  0.592 &  0.088 &  0.556 &  0.134 & $>14.33$ &  0.06 &  3 \\ 
54212-2649-019 &  2.1608 & 2.12026 &  0.624 &  0.061 &  0.417 &  0.057 &  0.617 &  0.058 & $>14.27$ &  0.04 &  3 \\ 
53848-2031-539 &  1.8618 & 1.82171 &  1.707 &  0.076 &  1.588 &  0.097 &  0.927 &  0.004 & $>14.95$ &  0.03 &  3 \\ 
52072-0602-385 &  2.0799 & 2.04221 &  0.749 &  0.055 &  1.102 &  0.058 &  0.725 &  0.046 & $>14.46$ &  0.02 &  3 \\ 
                         &           & 2.04407 &  0.820 &  0.044 &  0.644 &  0.052 &  0.770 &  0.028 & $>14.43$ &  0.02 &  3 \\ 
53476-2006-383 &  2.8568 & 2.81638 &  0.423 &  0.055 &  0.477 &  0.058 &  0.360 &  0.086 & $>14.17$ &  0.04 &  3 \\ 
53476-2006-412 &  2.7591 & 2.69741 &  1.306 &  0.168 &  0.940 &  0.136 &  0.898 &  0.026 & $>14.75$ &  0.08 &  3 \\ 
53083-1374-381 &  2.0299 & 1.99295 &  0.283 &  0.035 &  0.162 &  0.032 &  0.164 &  0.043 & $ 13.87$ &  0.06 &  1 \\ 
52439-0849-292 &  2.3375 & 2.29058 &  0.636 &  0.068 &  0.190 &  0.042 &  0.629 &  0.065 & $ 14.26$ &  0.05 &  1 \\ 
54499-2616-410 &  2.4380 & 2.38510 &  0.120 &  0.025 &  0.125 &  0.035 &  0.031 &  0.008 & $?13.24$ &  0.26 &  7 \\ 
52381-0886-615 &  1.9627 & 1.92880 &  1.736 &  0.096 &  2.865 &  0.086 &  0.927 &  0.002 & $>14.89$ &  0.03 &  3 \\ 
51694-0338-560 &  2.3508 & 2.30619 &  0.311 &  0.056 &  0.144 &  0.045 &  0.198 &  0.068 & $ 13.88$ &  0.10 &  1 \\ 
53800-2018-203 &  1.8604 & 1.83159 &  1.140 &  0.061 &  1.060 &  0.051 &  0.872 &  0.008 & $>14.62$ &  0.02 &  3 \\ 
53499-2011-109 &  1.9233 & 1.89277 &  0.452 &  0.047 &  0.260 &  0.038 &  0.405 &  0.074 & $ 14.05$ &  0.05 &  1 \\ 
54149-2602-600 &  1.9014 & 1.85314 &  0.675 &  0.120 &  0.922 &  0.131 &  0.663 &  0.112 & $>14.40$ &  0.06 &  3 \\ 
52320-0782-550 &  2.2708 & 2.22154 &  0.183 &  0.044 &  0.356 &  0.057 &  0.067 &  0.031 & $>14.28$ &  0.07 &  3 \\ 
53476-2006-127 &  3.2157 & 3.14617 &  1.403 &  0.038 &  1.199 &  0.045 &  0.897 &  0.001 & $>14.78$ &  0.01 &  3 \\ 
53119-1458-488 &  1.8782 & 1.83577 &  0.268 &  0.051 &  0.256 &  0.047 &  0.145 &  0.049 & $>14.06$ &  0.12 &  3 \\ 
51994-0293-080 &  1.7961 & 1.76543 &  0.546 &  0.073 &  0.607 &  0.084 &  0.540 &  0.105 & $>14.29$ &  0.05 &  3 \\ 
54505-2662-451 &  3.7154 & 3.66438 &  1.090 &  0.051 &  0.896 &  0.061 &  0.865 &  0.009 & $>14.57$ &  0.02 &  3 \\ 
53799-2016-320 &  1.9811 & 1.93313 &  0.754 &  0.083 &  0.444 &  0.072 &  0.729 &  0.069 & $ 14.34$ &  0.05 &  1 \\ 
54499-2616-510 &  1.7037 & 1.67562 &  0.521 &  0.084 &  0.340 &  0.064 &  0.504 &  0.122 & $>14.20$ &  0.06 &  3 \\ 
54505-2662-121 &  2.8832 & 2.82834 &  1.422 &  0.136 &  0.990 &  0.133 &  0.896 &  0.002 & $>14.70$ &  0.04 &  3 \\ 
52707-1039-134 &  2.0543 & 2.00536 &  0.483 &  0.043 &  0.335 &  0.036 &  0.450 &  0.063 & $>14.14$ &  0.04 &  3 \\ 
52072-0602-209 &  1.8517 & 1.82098 &  0.354 &  0.060 &  0.364 &  0.069 &  0.251 &  0.075 & $>14.03$ &  0.09 &  3 \\ 
53904-2009-316 &  2.1931 & 2.15962 &  0.174 &  0.043 &  0.355 &  0.056 &  0.060 &  0.026 & $>14.26$ &  0.08 &  3 \\ 
54505-2662-120 &  1.7307 & 1.68875 &  1.188 &  0.089 &  1.000 &  0.080 &  0.882 &  0.016 & $>14.73$ &  0.04 &  3 \\ 
53904-2009-323 &  2.3952 & 2.35513 &  0.313 &  0.063 &  0.246 &  0.066 &  0.200 &  0.077 & $?13.71$ &  0.18 &  7 \\ 
53819-2029-469 &  3.2746 & 3.22356 &  1.893 &  0.109 &  2.138 &  0.108 &  0.917 &  0.008 & $>14.92$ &  0.03 &  3 \\ 
54479-2603-375 &  2.6129 & 2.55610 &  0.801 &  0.076 &  0.656 &  0.064 &  0.758 &  0.053 & $>14.48$ &  0.04 &  3 \\ 
52320-0782-029 &  2.3581 & 2.30462 &  1.015 &  0.161 &  0.602 &  0.139 &  0.849 &  0.059 & $ 14.49$ &  0.10 &  1 \\ 
53819-2029-129 &  1.7425 & 1.69946 &  0.645 &  0.085 &  0.569 &  0.086 &  0.637 &  0.081 & $>14.29$ &  0.06 &  3 \\ 
54505-2662-559 &  1.7097 & 1.67598 &  1.017 &  0.135 &  0.626 &  0.113 &  0.850 &  0.048 & $>14.55$ &  0.07 &  3 \\ 
54502-2617-293 &  2.0624 & 2.01754 &  0.903 &  0.051 &  1.564 &  0.050 &  0.811 &  0.021 & $>14.59$ &  0.02 &  3 \\ 
                         &           & 2.02012 &  1.196 &  0.041 &  0.870 &  0.043 &  0.884 &  0.010 & $>14.61$ &  0.02 &  3 \\ 
52781-1318-610 &  2.7307 & 2.69407 &  0.454 &  0.133 &  0.783 &  0.124 &  0.408 &  0.198 & $>14.67$ &  0.09 &  3 \\ 
54502-2617-405 &  2.0416 & 1.99306 &  0.504 &  0.051 &  0.864 &  0.055 &  0.480 &  0.073 & $>14.30$ &  0.03 &  3 \\ 
                         &           & 1.99926 &  0.744 &  0.049 &  0.729 &  0.054 &  0.721 &  0.042 & $>14.39$ &  0.03 &  3 \\ 
52376-0887-047 &  2.8036 & 2.75449 &  0.554 &  0.137 &  0.454 &  0.126 &  0.550 &  0.198 & $>14.17$ &  0.14 &  3 \\ 
54153-2242-611 &  2.1979 & 2.14644 &  0.204 &  0.039 &  0.150 &  0.042 &  0.085 &  0.033 & $>13.66$ &  0.12 &  3 \\ 
52295-0525-389 &  2.9393 & 2.89535 &  0.267 &  0.072 &  0.359 &  0.070 &  0.144 &  0.067 & $>13.83$ &  0.13 &  3 \\ 
53142-1697-256 &  2.0750 & 2.04014 &  0.579 &  0.086 &  0.375 &  0.084 &  0.574 &  0.110 & $>14.20$ &  0.06 &  3 \\ 
53884-1796-051 &  3.0087 & 2.97056 &  0.547 &  0.077 &  0.452 &  0.077 &  0.542 &  0.110 & $>14.22$ &  0.06 &  3 \\ 
53818-2093-255 &  3.0919 & 3.05197 &  1.429 &  0.146 &  0.779 &  0.103 &  0.896 &  0.002 & $ 14.67$ &  0.05 &  1 \\ 
54507-2651-292 &  2.1519 & 2.11311 &  0.259 &  0.055 &  1.292 &  0.061 &  0.135 &  0.050 & $>14.18$ &  0.04 &  3 \\ 
                         &           & 2.11794 &  0.802 &  0.052 &  0.577 &  0.043 &  0.759 &  0.033 & $>14.43$ &  0.02 &  3 \\ 
54584-2925-093 &  2.8908 & 2.83702 &  0.758 &  0.144 &  0.542 &  0.138 &  0.731 &  0.123 & $>14.39$ &  0.09 &  3 \\ 
54153-2242-021 &  2.1699 & 2.11934 &  0.204 &  0.062 &  0.373 &  0.074 &  0.085 &  0.047 & $>13.83$ &  0.11 &  3 \\ 
53142-1697-238 &  2.4475 & 2.40179 &  0.262 &  0.071 &  0.387 &  0.070 &  0.138 &  0.064 & $>14.28$ &  0.11 &  3 \\ 
53142-1697-427 &  1.7183 & 1.68235 &  0.181 &  0.045 &  0.137 &  0.045 &  0.066 &  0.030 & $?13.51$ &  0.18 &  7 \\ 
53142-1697-170 &  2.0234 & 1.98075 &  0.554 &  0.079 &  0.454 &  0.076 &  0.550 &  0.111 & $>14.23$ &  0.06 &  3 \\ 
53818-2093-172 &  2.2207 & 2.18638 &  0.534 &  0.039 &  0.451 &  0.048 &  0.523 &  0.055 & $>14.23$ &  0.03 &  3 \\ 
53794-2243-442 &  3.1852 & 3.12767 &  0.332 &  0.052 &  0.270 &  0.057 &  0.224 &  0.064 & $>13.94$ &  0.07 &  3 \\ 
52411-0959-358 &  2.2367 & 2.19349 &  1.417 &  0.055 &  0.992 &  0.042 &  0.896 &  0.002 & $>14.73$ &  0.02 &  3 \\ 
53852-2104-121 &  2.4274 & 2.39471 &  1.662 &  0.067 &  1.453 &  0.067 &  0.928 &  0.013 & $>14.88$ &  0.02 &  3 \\ 
53815-2032-481 &  2.0870 & 2.05012 &  0.725 &  0.073 &  0.652 &  0.067 &  0.705 &  0.061 & $>14.40$ &  0.04 &  3 \\ 
53815-2032-096 &  1.8654 & 1.83520 &  0.832 &  0.099 &  0.571 &  0.092 &  0.777 &  0.066 & $>14.41$ &  0.05 &  3 \\ 
53112-1773-442 &  1.9773 & 1.93623 &  0.379 &  0.040 &  0.190 &  0.029 &  0.291 &  0.059 & $ 13.99$ &  0.04 &  1 \\ 
53852-2104-443 &  1.7920 & 1.75114 &  1.604 &  0.105 &  1.152 &  0.106 &  0.917 &  0.018 & $>14.79$ &  0.04 &  3 \\ 
52376-0851-409 &  2.6095 & 2.55639 &  0.677 &  0.113 &  0.594 &  0.101 &  0.665 &  0.105 & $>14.32$ &  0.07 &  3 \\ 
53851-1798-505 &  1.8471 & 1.80365 &  0.424 &  0.037 &  0.399 &  0.031 &  0.362 &  0.058 & $>14.13$ &  0.03 &  3 \\ 
53851-1798-104 &  3.1977 & 3.14388 &  0.214 &  0.046 &  0.481 &  0.058 &  0.094 &  0.038 & $>14.37$ &  0.07 &  3 \\ 
                         &           & 3.15179 &  0.481 &  0.058 &  0.549 &  0.059 &  0.447 &  0.087 & $>14.19$ &  0.05 &  3 \\ 
53795-2244-303 &  2.4306 & 2.39179 &  0.518 &  0.046 &  0.370 &  0.052 &  0.500 &  0.066 & $>14.18$ &  0.04 &  3 \\ 
53430-1667-517 &  2.1571 & 2.11332 &  0.740 &  0.105 &  0.685 &  0.102 &  0.718 &  0.090 & $>14.41$ &  0.06 &  3 \\ 
54484-2605-280 &  2.0903 & 2.03880 &  0.441 &  0.071 &  0.357 &  0.077 &  0.389 &  0.112 & $>14.05$ &  0.09 &  3 \\ 
53795-2244-345 &  3.2672 & 3.20161 &  1.858 &  0.146 &  1.794 &  0.128 &  0.921 &  0.006 & $>14.90$ &  0.05 &  3 \\ 
53430-1667-123 &  2.2147 & 2.18029 &  1.593 &  0.086 &  1.477 &  0.075 &  0.914 &  0.014 & $>14.81$ &  0.02 &  3 \\ 
54616-2460-322 &  2.3312 & 2.29366 &  1.308 &  0.103 &  2.304 &  0.110 &  0.898 &  0.011 & $>14.71$ &  0.04 &  3 \\ 
53430-1667-546 &  2.0817 & 2.03903 &  1.238 &  0.073 &  1.265 &  0.077 &  0.894 &  0.018 & $>14.75$ &  0.03 &  3 \\ 
51690-0341-490 &  2.0197 & 1.98003 &  0.378 &  0.050 &  0.300 &  0.055 &  0.290 &  0.071 & $>14.02$ &  0.07 &  3 \\ 
53851-2023-116 &  1.7007 & 1.66869 &  2.391 &  0.193 &  1.579 &  0.229 &  0.871 &  0.009 & $>15.01$ &  0.14 &  3 \\ 
53089-1376-098 &  1.9055 & 1.86355 &  0.871 &  0.096 &  0.744 &  0.097 &  0.797 &  0.055 & $>14.52$ &  0.04 &  3 \\ 
53534-2112-463 &  2.3107 & 2.25940 &  0.244 &  0.057 &  0.223 &  0.053 &  0.119 &  0.048 & $>13.77$ &  0.13 &  3 \\ 
53475-1977-496 &  2.9850 & 2.94040 &  0.217 &  0.024 &  0.093 &  0.024 &  0.096 &  0.020 & $ 13.71$ &  0.07 &  1 \\ 
53759-1774-243 &  1.7352 & 1.69741 &  0.615 &  0.068 &  1.101 &  0.082 &  0.608 &  0.068 & $>14.39$ &  0.05 &  3 \\ 
                         &           & 1.70192 &  0.976 &  0.075 &  0.640 &  0.073 &  0.838 &  0.028 & $>14.50$ &  0.03 &  3 \\ 
52722-1040-615 &  2.2082 & 2.15917 &  0.540 &  0.068 &  0.447 &  0.070 &  0.532 &  0.098 & $>14.23$ &  0.06 &  3 \\ 
54506-2619-418 &  1.8612 & 1.83026 &  0.640 &  0.074 &  0.346 &  0.052 &  0.632 &  0.072 & $ 14.27$ &  0.07 &  1 \\ 
53146-1698-077 &  1.7174 & 1.68249 &  1.558 &  0.113 &  1.674 &  0.118 &  0.906 &  0.011 & $>14.91$ &  0.04 &  3 \\ 
                         &           & 1.68739 &  1.402 &  0.101 &  0.951 &  0.114 &  0.897 &  0.001 & $>14.73$ &  0.04 &  3 \\ 
53795-2244-450 &  1.7923 & 1.75414 &  0.384 &  0.058 &  0.337 &  0.057 &  0.298 &  0.083 & $>14.05$ &  0.07 &  3 \\ 
53534-2112-160 &  2.0225 & 1.98971 &  0.799 &  0.072 &  0.423 &  0.065 &  0.757 &  0.050 & $ 14.36$ &  0.04 &  1 \\ 
54524-2664-116 &  2.0954 & 2.05806 &  0.791 &  0.074 &  0.612 &  0.080 &  0.752 &  0.053 & $>14.43$ &  0.04 &  3 \\ 
53556-1799-518 &  1.9338 & 1.90476 &  0.562 &  0.070 &  0.657 &  0.068 &  0.557 &  0.094 & $>14.28$ &  0.05 &  3 \\ 
53556-1799-504 &  4.1348 & 4.06242 &  0.369 &  0.027 &  0.276 &  0.040 &  0.275 &  0.039 & $>13.98$ &  0.05 &  3 \\ 
52377-0910-262 &  2.1415 & 2.10852 &  0.650 &  0.045 &  0.639 &  0.044 &  0.642 &  0.044 & $>14.37$ &  0.04 &  3 \\ 
52759-1320-501 &  1.7524 & 1.72279 &  1.948 &  0.050 &  1.953 &  0.064 &  0.912 &  0.005 & $>15.00$ &  0.02 &  3 \\ 
51988-0496-087 &  2.1623 & 2.13030 &  1.592 &  0.049 &  1.489 &  0.047 &  0.914 &  0.011 & $>14.85$ &  0.01 &  3 \\ 
54115-2102-127 &  2.3316 & 2.28412 &  0.829 &  0.060 &  0.520 &  0.052 &  0.775 &  0.038 & $>14.44$ &  0.03 &  3 \\ 
54506-2619-007 &  2.2658 & 2.22572 &  0.638 &  0.067 &  0.571 &  0.069 &  0.631 &  0.064 & $>14.30$ &  0.05 &  3 \\ 
54154-2606-430 &  2.3349 & 2.29019 &  0.684 &  0.076 &  0.558 &  0.070 &  0.671 &  0.069 & $>14.37$ &  0.04 &  3 \\ 
51959-0297-573 &  2.0237 & 1.98523 &  0.904 &  0.045 &  0.713 &  0.051 &  0.811 &  0.019 & $>14.51$ &  0.02 &  3 \\ 
52792-1344-321 &  2.4402 & 2.39536 &  0.819 &  0.091 &  0.748 &  0.086 &  0.769 &  0.061 & $>14.51$ &  0.06 &  3 \\ 
53433-1668-401 &  3.1006 & 3.05332 &  1.116 &  0.114 &  0.779 &  0.097 &  0.869 &  0.023 & $>14.58$ &  0.04 &  3 \\ 
53468-2109-315 &  2.1647 & 2.12668 &  0.673 &  0.082 &  1.054 &  0.072 &  0.661 &  0.077 & $>14.44$ &  0.04 &  3 \\ 
                         &           & 2.12913 &  0.795 &  0.065 &  0.497 &  0.058 &  0.754 &  0.045 & $>14.41$ &  0.03 &  3 \\ 
54506-2619-632 &  1.8824 & 1.84188 &  0.292 &  0.070 &  0.231 &  0.064 &  0.175 &  0.075 & $>13.92$ &  0.12 &  3 \\ 
53847-1775-335 &  3.0287 & 2.98048 &  0.554 &  0.090 &  0.412 &  0.071 &  0.550 &  0.128 & $>14.17$ &  0.08 &  3 \\ 
54208-2245-394 &  3.2442 & 3.20175 &  0.610 &  0.077 &  0.736 &  0.075 &  0.603 &  0.083 & $>14.34$ &  0.04 &  3 \\ 
53063-1463-502 &  1.8397 & 1.81056 &  0.726 &  0.092 &  0.622 &  0.091 &  0.706 &  0.079 & $>14.38$ &  0.05 &  3 \\ 
52079-0604-345 &  2.6123 & 2.56137 &  0.382 &  0.038 &  0.120 &  0.028 &  0.295 &  0.057 & $ 14.00$ &  0.06 &  1 \\ 
54156-1801-253 &  2.0798 & 2.04101 &  0.687 &  0.064 &  0.555 &  0.060 &  0.673 &  0.057 & $>14.36$ &  0.04 &  3 \\ 
53847-1775-401 &  2.2181 & 2.17611 &  0.717 &  0.075 &  0.537 &  0.068 &  0.698 &  0.064 & $>14.28$ &  0.06 &  3 \\ 
54208-2245-196 &  1.9942 & 1.95308 &  0.509 &  0.071 &  0.251 &  0.056 &  0.487 &  0.103 & $ 14.13$ &  0.06 &  1 \\ 
53472-2005-266 &  3.1885 & 3.13441 &  1.155 &  0.077 &  1.270 &  0.081 &  0.874 &  0.011 & $>14.72$ &  0.03 &  3 \\ 
                         &           & 3.14099 &  1.159 &  0.067 &  0.317 &  0.071 &  0.875 &  0.010 & $ 14.51$ &  0.04 &  1 \\ 
54230-2641-502 &  4.3266 & 4.26801 &  2.385 &  0.158 &  2.922 &  0.119 &  0.871 &  0.009 & $>15.15$ &  0.03 &  3 \\ 
53502-1700-337 &  3.2787 & 3.20927 &  1.629 &  0.043 &  1.876 &  0.036 &  0.923 &  0.010 & $>14.88$ &  0.01 &  3 \\ 
                         &           & 3.23171 &  0.714 &  0.029 &  0.297 &  0.036 &  0.696 &  0.025 & $ 14.30$ &  0.02 &  1 \\ 
54230-2641-533 &  2.0930 & 2.04379 &  0.648 &  0.061 &  0.646 &  0.064 &  0.640 &  0.059 & $>14.34$ &  0.04 &  3 \\ 
52724-1041-026 &  1.7538 & 1.72040 &  1.212 &  0.130 &  1.368 &  0.115 &  0.888 &  0.024 & $>14.74$ &  0.04 &  3 \\ 
52725-1042-224 &  1.7420 & 1.71161 &  1.020 &  0.119 &  1.197 &  0.113 &  0.851 &  0.041 & $>14.61$ &  0.04 &  3 \\ 
51989-0497-387 &  1.7426 & 1.70582 &  0.555 &  0.087 &  0.326 &  0.065 &  0.551 &  0.122 & $ 14.18$ &  0.09 &  1 \\ 
53433-1668-614 &  1.7396 & 1.70904 &  0.771 &  0.109 &  0.432 &  0.100 &  0.739 &  0.087 & $ 14.37$ &  0.06 &  1 \\ 
52725-1042-420 &  2.5309 & 2.49573 &  0.548 &  0.041 &  0.620 &  0.046 &  0.543 &  0.059 & $>14.31$ &  0.03 &  3 \\ 
54230-2641-066 &  1.7749 & 1.74297 &  0.954 &  0.120 &  0.835 &  0.105 &  0.831 &  0.053 & $>14.51$ &  0.05 &  3 \\ 
                         &           & 1.74786 &  0.639 &  0.084 &  0.373 &  0.082 &  0.632 &  0.081 & $ 14.29$ &  0.07 &  1 \\ 
53858-2101-321 &  1.9334 & 1.88582 &  0.991 &  0.037 &  0.951 &  0.041 &  0.842 &  0.011 & $>14.55$ &  0.01 &  3 \\ 
54232-2665-026 &  2.2785 & 2.23834 &  0.745 &  0.071 &  0.425 &  0.081 &  0.722 &  0.060 & $ 14.24$ &  0.06 &  1 \\ 
53885-1802-155 &  2.5163 & 2.47923 &  0.490 &  0.060 &  0.360 &  0.059 &  0.460 &  0.089 & $>14.13$ &  0.06 &  3 \\ 
54230-2653-620 &  3.1209 & 3.07676 &  0.580 &  0.066 &  0.270 &  0.050 &  0.575 &  0.080 & $ 14.23$ &  0.05 &  1 \\ 
54184-2607-367 &  1.8692 & 1.83575 &  0.745 &  0.119 &  0.476 &  0.137 &  0.722 &  0.103 & $ 14.35$ &  0.14 &  1 \\ 
53468-2109-052 &  3.2081 & 3.14054 &  0.326 &  0.039 &  0.320 &  0.044 &  0.217 &  0.048 & $>14.02$ &  0.05 &  3 \\ 
52025-0529-310 &  3.3334 & 3.26966 &  2.073 &  0.041 &  1.658 &  0.037 &  0.895 &  0.006 & $>15.05$ &  0.01 &  3 \\ 
53858-1776-328 &  1.8332 & 1.80439 &  0.253 &  0.045 &  0.290 &  0.053 &  0.127 &  0.039 & $>14.11$ &  0.11 &  3 \\ 
53472-2005-157 &  1.7615 & 1.72038 &  1.016 &  0.074 &  0.688 &  0.088 &  0.850 &  0.023 & $>14.53$ &  0.03 &  3 \\ 
51671-0299-235 &  1.7714 & 1.72597 &  0.240 &  0.037 &  0.286 &  0.039 &  0.115 &  0.031 & $>13.85$ &  0.06 &  3 \\ 
53767-2246-254 &  2.2437 & 2.19905 &  0.560 &  0.042 &  0.435 &  0.049 &  0.555 &  0.055 & $>14.22$ &  0.03 &  3 \\ 
54230-2666-356 &  2.0344 & 1.99957 &  0.447 &  0.075 &  0.397 &  0.099 &  0.398 &  0.118 & $>14.11$ &  0.09 &  3 \\ 
                         &           & 2.00471 &  0.390 &  0.094 &  0.323 &  0.102 &  0.308 &  0.129 & $>14.02$ &  0.12 &  3 \\ 
51671-0299-248 &  1.8427 & 1.81433 &  0.453 &  0.090 &  0.372 &  0.060 &  0.407 &  0.141 & $>14.27$ &  0.13 &  3 \\ 
53858-1776-478 &  2.3350 & 2.28355 &  0.545 &  0.059 &  0.343 &  0.069 &  0.539 &  0.084 & $>14.17$ &  0.06 &  3 \\ 
53050-1377-327 &  2.0184 & 1.96858 &  0.403 &  0.093 &  0.353 &  0.094 &  0.329 &  0.133 & $>13.96$ &  0.14 &  3 \\ 
52791-1322-215 &  2.3182 & 2.28124 &  0.897 &  0.077 &  1.082 &  0.083 &  0.808 &  0.039 & $>14.58$ &  0.03 &  3 \\ 
53503-2024-293 &  3.4629 & 3.38903 &  1.566 &  0.173 &  1.707 &  0.167 &  0.908 &  0.011 & $>14.81$ &  0.04 &  3 \\ 
54232-2642-526 &  1.8529 & 1.81783 &  0.789 &  0.050 &  0.572 &  0.047 &  0.750 &  0.034 & $>14.40$ &  0.03 &  3 \\ 
53858-2101-029 &  2.2556 & 2.21905 &  0.384 &  0.060 &  0.252 &  0.060 &  0.299 &  0.086 & $>13.89$ &  0.12 &  3 \\ 
54231-2654-062 &  2.3014 & 2.26588 &  2.479 &  0.074 &  2.730 &  0.081 &  0.864 &  0.006 & $>15.22$ &  0.02 &  3 \\ 
53503-2024-404 &  2.2550 & 2.22328 &  0.607 &  0.046 &  0.543 &  0.046 &  0.601 &  0.045 & $>14.35$ &  0.04 &  3 \\ 
53818-2028-474 &  3.2164 & 3.15524 &  1.261 &  0.086 &  1.146 &  0.100 &  0.897 &  0.018 & $>14.76$ &  0.04 &  3 \\ 
52319-0786-490 &  1.7681 & 1.72328 &  1.217 &  0.152 &  0.903 &  0.139 &  0.889 &  0.028 & $>14.75$ &  0.07 &  3 \\ 
52668-1158-250 &  1.8340 & 1.79013 &  0.478 &  0.050 &  0.355 &  0.042 &  0.443 &  0.075 & $>14.13$ &  0.05 &  3 \\ 
54230-2666-020 &  1.7603 & 1.71499 &  0.746 &  0.084 &  0.879 &  0.105 &  0.723 &  0.071 & $>14.43$ &  0.04 &  3 \\ 
53082-1465-504 &  1.9504 & 1.91791 &  0.445 &  0.089 &  0.332 &  0.073 &  0.395 &  0.140 & $>14.11$ &  0.09 &  3 \\ 
52797-1323-320 &  1.9395 & 1.91152 &  0.957 &  0.090 &  1.238 &  0.095 &  0.832 &  0.037 & $>14.57$ &  0.04 &  3 \\ 
53082-1465-609 &  2.1718 & 2.13781 &  0.589 &  0.052 &  0.827 &  0.060 &  0.584 &  0.056 & $>14.36$ &  0.03 &  3 \\ 
                         &           & 2.13976 &  0.689 &  0.051 &  0.378 &  0.050 &  0.675 &  0.045 & $ 14.32$ &  0.03 &  1 \\ 
53050-1377-518 &  2.2473 & 2.21568 &  0.522 &  0.043 &  0.461 &  0.042 &  0.505 &  0.061 & $>14.24$ &  0.03 &  3 \\ 
52465-1043-248 &  1.9896 & 1.94993 &  1.602 &  0.099 &  1.535 &  0.094 &  0.916 &  0.017 & $>14.87$ &  0.03 &  3 \\ 
52079-0604-045 &  1.7467 & 1.71496 &  0.368 &  0.064 &  0.407 &  0.068 &  0.274 &  0.085 & $>14.07$ &  0.07 &  3 \\ 
53083-1466-290 &  1.9641 & 1.92960 &  2.504 &  0.108 &  4.076 &  0.108 &  0.861 &  0.010 & $>15.17$ &  0.05 &  3 \\ 
                         &           & 1.93356 &  3.145 &  0.088 &  3.091 &  0.110 &  0.803 &  0.004 & $>15.36$ &  0.06 &  3 \\ 
53050-1377-159 &  2.3916 & 2.34682 &  2.359 &  0.075 &  1.736 &  0.091 &  0.873 &  0.005 & $>15.02$ &  0.02 &  3 \\ 
53460-2014-282 &  3.0837 & 3.03303 &  0.677 &  0.076 &  0.457 &  0.081 &  0.665 &  0.069 & $>14.26$ &  0.06 &  3 \\ 
53535-2115-243 &  3.2122 & 3.15337 &  2.427 &  0.124 &  2.607 &  0.153 &  0.869 &  0.007 & $>15.37$ &  0.06 &  3 \\ 
53535-2115-442 &  2.9149 & 2.87575 &  0.503 &  0.071 &  0.452 &  0.104 &  0.479 &  0.105 & $>14.18$ &  0.07 &  3 \\ 
54527-2769-227 &  2.2275 & 2.19582 &  0.228 &  0.043 &  0.161 &  0.041 &  0.105 &  0.036 & $?13.55$ &  0.17 &  7 \\ 
53535-2115-525 &  2.0535 & 2.01110 &  0.382 &  0.041 &  0.353 &  0.034 &  0.297 &  0.061 & $>13.91$ &  0.08 &  3 \\ 
52375-0855-240 &  1.7543 & 1.71769 &  0.973 &  0.068 &  1.054 &  0.059 &  0.837 &  0.026 & $>14.57$ &  0.02 &  3 \\ 
52814-1345-045 &  2.5395 & 2.49286 &  1.596 &  0.160 &  0.933 &  0.132 &  0.915 &  0.019 & $ 14.75$ &  0.05 &  1 \\ 
53848-2114-058 &  2.5912 & 2.55441 &  0.678 &  0.073 &  0.523 &  0.073 &  0.665 &  0.067 & $>14.35$ &  0.04 &  3 \\ 
52723-1285-347 &  1.8817 & 1.83409 &  0.389 &  0.126 &  0.321 &  0.117 &  0.307 &  0.168 & $?13.87$ &  0.23 &  7 \\ 
53503-2024-602 &  1.8781 & 1.84340 &  0.364 &  0.061 &  0.305 &  0.051 &  0.268 &  0.079 & $>14.03$ &  0.07 &  3 \\ 
53848-2114-580 &  2.7019 & 2.65678 &  0.586 &  0.037 &  0.869 &  0.038 &  0.580 &  0.036 & $>14.35$ &  0.02 &  3 \\ 
53848-2114-589 &  2.2553 & 2.20984 &  0.953 &  0.068 &  0.538 &  0.070 &  0.831 &  0.028 & $ 14.51$ &  0.04 &  1 \\ 
54616-2929-010 &  2.3453 & 2.31195 &  0.602 &  0.092 &  0.313 &  0.072 &  0.596 &  0.107 & $ 14.24$ &  0.09 &  1 \\ 
53476-2033-499 &  1.8540 & 1.82368 &  0.664 &  0.089 &  0.475 &  0.082 &  0.654 &  0.084 & $>14.31$ &  0.06 &  3 \\ 
53083-1466-416 &  1.8074 & 1.76433 &  1.014 &  0.120 &  0.739 &  0.118 &  0.849 &  0.042 & $>14.54$ &  0.05 &  3 \\ 
53848-2114-002 &  3.1451 & 3.10582 &  0.230 &  0.033 &  0.152 &  0.038 &  0.107 &  0.028 & $>13.79$ &  0.06 &  3 \\ 
53875-1805-446 &  1.8772 & 1.84325 &  1.410 &  0.079 &  1.063 &  0.086 &  0.896 &  0.002 & $>14.75$ &  0.03 &  3 \\ 
52721-0914-413 &  1.7774 & 1.73787 &  0.386 &  0.057 &  0.223 &  0.062 &  0.303 &  0.082 & $ 14.02$ &  0.10 &  1 \\ 
53438-1670-464 &  2.1057 & 2.05516 &  0.629 &  0.070 &  0.486 &  0.069 &  0.622 &  0.068 & $>14.34$ &  0.05 &  3 \\ 
52721-0914-235 &  2.4121 & 2.36149 &  0.558 &  0.081 &  0.397 &  0.075 &  0.554 &  0.112 & $>14.24$ &  0.06 &  3 \\ 
54115-2117-160 &  1.7953 & 1.76778 &  0.503 &  0.053 &  0.408 &  0.056 &  0.479 &  0.076 & $>14.17$ &  0.05 &  3 \\ 
54510-2770-463 &  1.7808 & 1.75371 &  0.508 &  0.069 &  0.778 &  0.071 &  0.486 &  0.100 & $>14.27$ &  0.05 &  3 \\ 
53792-2119-476 &  2.4358 & 2.38723 &  1.409 &  0.112 &  0.997 &  0.099 &  0.896 &  0.002 & $>14.68$ &  0.04 &  3 \\ 
53115-1642-306 &  2.1027 & 2.07230 &  0.595 &  0.050 &  0.416 &  0.060 &  0.589 &  0.050 & $>14.24$ &  0.04 &  3 \\ 
52320-0787-415 &  1.8129 & 1.77311 &  1.832 &  0.114 &  1.523 &  0.116 &  0.923 &  0.005 & $>14.91$ &  0.03 &  3 \\ 
53144-1702-041 &  1.9682 & 1.93559 &  0.480 &  0.086 &  0.432 &  0.077 &  0.445 &  0.132 & $>14.18$ &  0.06 &  3 \\ 
52028-0531-192 &  1.7924 & 1.75298 &  0.534 &  0.044 &  0.355 &  0.044 &  0.523 &  0.064 & $>14.19$ &  0.03 &  3 \\ 
51984-0498-381 &  1.7458 & 1.71150 &  0.734 &  0.125 &  0.351 &  0.111 &  0.713 &  0.110 & $ 14.37$ &  0.13 &  1 \\ 
54510-2770-080 &  2.1446 & 2.10153 &  0.580 &  0.088 &  0.282 &  0.063 &  0.575 &  0.112 & $ 14.19$ &  0.10 &  1 \\ 
53115-1642-435 &  1.7818 & 1.73841 &  0.518 &  0.094 &  0.358 &  0.085 &  0.501 &  0.138 & $>14.21$ &  0.08 &  3 \\ 
53061-1378-599 &  3.7513 & 3.68066 &  0.556 &  0.127 &  0.571 &  0.080 &  0.552 &  0.182 & $>14.51$ &  0.08 &  3 \\ 
54509-2757-240 &  2.0780 & 2.03747 &  0.608 &  0.062 &  0.406 &  0.059 &  0.602 &  0.061 & $>14.26$ &  0.04 &  3 \\ 
54180-2121-199 &  2.1766 & 2.14358 &  0.927 &  0.072 &  0.939 &  0.074 &  0.821 &  0.030 & $>14.51$ &  0.03 &  3 \\ 
53115-1642-201 &  3.2215 & 3.18099 &  0.790 &  0.061 &  0.847 &  0.051 &  0.751 &  0.043 & $>14.48$ &  0.03 &  3 \\ 
53178-1704-355 &  2.2195 & 2.16697 &  0.467 &  0.085 &  0.388 &  0.087 &  0.426 &  0.132 & $>14.11$ &  0.09 &  3 \\ 
54176-1808-091 &  3.0940 & 3.04148 &  1.268 &  0.094 &  2.496 &  0.090 &  0.897 &  0.019 & $>14.75$ &  0.04 &  3 \\ 
                         &           & 3.04844 &  2.349 &  0.094 &  2.127 &  0.082 &  0.873 &  0.006 & $>15.15$ &  0.03 &  3 \\ 
51984-0498-284 &  1.7914 & 1.75235 &  0.679 &  0.123 &  0.394 &  0.119 &  0.666 &  0.115 & $ 14.27$ &  0.09 &  1 \\ 
52028-0531-050 &  2.9468 & 2.88791 &  0.384 &  0.077 &  0.450 &  0.073 &  0.300 &  0.106 & $>14.10$ &  0.07 &  3 \\ 
54180-2121-466 &  2.8460 & 2.79338 &  1.387 &  0.163 &  1.228 &  0.128 &  0.897 &  0.006 & $>14.79$ &  0.07 &  3 \\ 
53467-1838-107 &  2.0744 & 2.02332 &  0.374 &  0.048 &  0.353 &  0.053 &  0.283 &  0.066 & $>14.00$ &  0.07 &  3 \\ 
52045-0582-359 &  2.9400 & 2.88673 &  0.818 &  0.067 &  1.053 &  0.081 &  0.769 &  0.042 & $>14.51$ &  0.03 &  3 \\ 
54178-2122-192 &  2.2693 & 2.22535 &  0.875 &  0.095 &  0.599 &  0.095 &  0.799 &  0.054 & $>14.43$ &  0.05 &  3 \\ 
53115-1642-479 &  2.3143 & 2.27676 &  1.129 &  0.128 &  1.035 &  0.145 &  0.870 &  0.025 & $>14.65$ &  0.05 &  3 \\ 
53792-2119-616 &  2.7560 & 2.71461 &  1.051 &  0.113 &  0.843 &  0.095 &  0.860 &  0.034 & $>14.55$ &  0.04 &  3 \\ 
51984-0498-176 &  2.9770 & 2.92620 &  0.856 &  0.110 &  0.359 &  0.096 &  0.791 &  0.068 & $ 14.41$ &  0.08 &  1 \\ 
53084-1379-173 &  2.8969 & 2.86027 &  1.389 &  0.196 &  1.398 &  0.267 &  0.897 &  0.013 & $>14.70$ &  0.10 &  3 \\ 
53792-1809-503 &  1.9950 & 1.95861 &  0.657 &  0.069 &  0.345 &  0.048 &  0.648 &  0.066 & $ 14.28$ &  0.06 &  1 \\ 
52353-0605-525 &  2.5327 & 2.47589 &  0.861 &  0.129 &  0.407 &  0.120 &  0.793 &  0.082 & $ 14.38$ &  0.10 &  1 \\ 
53852-2120-571 &  2.2220 & 2.17035 &  0.537 &  0.035 &  0.357 &  0.040 &  0.527 &  0.050 & $>14.20$ &  0.03 &  3 \\ 
54180-2121-597 &  1.9334 & 1.89895 &  0.514 &  0.083 &  0.268 &  0.061 &  0.495 &  0.121 & $ 14.08$ &  0.10 &  1 \\ 
54231-2745-397 &  1.8227 & 1.79198 &  1.722 &  0.121 &  1.222 &  0.117 &  0.927 &  0.011 & $>14.89$ &  0.05 &  3 \\ 
53084-1379-575 &  3.1739 & 3.10441 &  0.963 &  0.131 &  0.698 &  0.149 &  0.834 &  0.057 & $>14.48$ &  0.06 &  3 \\ 
53770-2124-096 &  3.1010 & 3.06052 &  0.486 &  0.083 &  0.762 &  0.111 &  0.455 &  0.126 & $>14.22$ &  0.08 &  3 \\ 
53800-2128-308 &  3.3497 & 3.30625 &  0.989 &  0.080 &  0.623 &  0.073 &  0.842 &  0.029 & $>14.48$ &  0.04 &  3 \\ 
54537-2785-175 &  2.8940 & 2.85643 &  0.476 &  0.094 &  0.332 &  0.073 &  0.440 &  0.144 & $>13.99$ &  0.14 &  3 \\ 
52353-0605-637 &  1.9464 & 1.91506 &  0.461 &  0.083 &  0.229 &  0.052 &  0.418 &  0.129 & $ 13.97$ &  0.13 &  1 \\ 
53442-1706-360 &  2.2224 & 2.18066 &  1.263 &  0.068 &  1.354 &  0.076 &  0.897 &  0.014 & $>14.69$ &  0.02 &  3 \\ 
51615-0303-287 &  2.3706 & 2.33690 &  0.410 &  0.028 &  0.381 &  0.033 &  0.339 &  0.044 & $>14.08$ &  0.04 &  3 \\ 
51984-0498-567 &  2.0765 & 2.03896 &  0.225 &  0.048 &  0.170 &  0.042 &  0.103 &  0.040 & $>13.76$ &  0.11 &  3 \\ 
53795-2125-451 &  2.1958 & 2.14306 &  0.784 &  0.081 &  0.598 &  0.069 &  0.748 &  0.061 & $>14.44$ &  0.04 &  3 \\ 
53143-1643-336 &  1.9584 & 1.92378 &  0.548 &  0.075 &  0.662 &  0.095 &  0.543 &  0.107 & $>14.25$ &  0.05 &  3 \\ 
54231-2745-419 &  3.2808 & 3.23574 &  0.602 &  0.050 &  0.415 &  0.047 &  0.596 &  0.048 & $>14.28$ &  0.04 &  3 \\ 
53088-1324-106 &  2.3154 & 2.27347 &  0.508 &  0.083 &  0.377 &  0.087 &  0.485 &  0.123 & $>14.06$ &  0.11 &  3 \\ 
53084-1380-314 &  2.1134 & 2.06506 &  0.420 &  0.080 &  0.317 &  0.083 &  0.355 &  0.122 & $>13.96$ &  0.14 &  3 \\ 
53442-1706-263 &  2.3024 & 2.25851 &  0.775 &  0.074 &  0.883 &  0.074 &  0.742 &  0.057 & $>14.45$ &  0.03 &  3 \\ 
52762-1325-444 &  2.3246 & 2.29266 &  0.273 &  0.036 &  0.188 &  0.035 &  0.152 &  0.039 & $>13.75$ &  0.12 &  3 \\ 
52338-0788-150 &  2.0259 & 1.99020 &  0.522 &  0.054 &  0.491 &  0.058 &  0.506 &  0.077 & $>14.21$ &  0.04 &  3 \\ 
54537-2785-516 &  3.1742 & 3.12810 &  0.373 &  0.069 &  0.283 &  0.084 &  0.281 &  0.092 & $>13.95$ &  0.12 &  3 \\ 
53794-2126-402 &  2.4820 & 2.42882 &  0.432 &  0.083 &  0.667 &  0.103 &  0.374 &  0.130 & $>14.17$ &  0.07 &  3 \\ 
53794-2126-134 &  3.3135 & 3.25511 &  1.314 &  0.070 &  1.252 &  0.067 &  0.898 &  0.002 & $>14.71$ &  0.02 &  3 \\ 
54529-2772-211 &  1.8116 & 1.78038 &  1.184 &  0.113 &  2.606 &  0.139 &  0.882 &  0.019 & $>14.64$ &  0.09 &  3 \\ 
                         &           & 1.78248 &  1.747 &  0.108 &  1.480 &  0.121 &  0.927 &  0.002 & $>15.04$ &  0.05 &  3 \\ 
54231-2745-539 &  3.1083 & 3.04313 &  0.627 &  0.138 &  0.591 &  0.102 &  0.620 &  0.162 & $>14.33$ &  0.08 &  3 \\ 
                         &           & 3.05151 &  0.579 &  0.092 &  0.565 &  0.101 &  0.574 &  0.119 & $>14.23$ &  0.09 &  3 \\ 
51984-0498-045 &  3.0837 & 3.02450 &  0.456 &  0.067 &  0.408 &  0.073 &  0.411 &  0.104 & $>14.16$ &  0.06 &  3 \\ 
53770-2124-027 &  1.9773 & 1.94424 &  0.557 &  0.082 &  0.424 &  0.085 &  0.552 &  0.114 & $>14.26$ &  0.06 &  3 \\ 
54529-2772-526 &  1.7904 & 1.74908 &  0.899 &  0.116 &  0.656 &  0.097 &  0.809 &  0.062 & $>14.51$ &  0.06 &  3 \\ 
53795-2125-062 &  1.9266 & 1.89533 &  0.653 &  0.086 &  0.661 &  0.090 &  0.645 &  0.083 & $>14.31$ &  0.05 &  3 \\ 
54537-2785-582 &  1.8693 & 1.82502 &  0.442 &  0.048 &  0.320 &  0.042 &  0.391 &  0.075 & $>14.11$ &  0.04 &  3 \\ 
54529-2772-569 &  1.7559 & 1.72821 &  0.954 &  0.078 &  0.643 &  0.065 &  0.832 &  0.032 & $>14.52$ &  0.04 &  3 \\ 
53859-2127-142 &  2.0170 & 1.98438 &  1.174 &  0.080 &  1.272 &  0.099 &  0.879 &  0.013 & $>14.67$ &  0.03 &  3 \\ 
54232-2746-327 &  1.7169 & 1.67444 &  0.863 &  0.034 &  0.661 &  0.032 &  0.794 &  0.019 & $>14.52$ &  0.02 &  3 \\ 
52055-0583-591 &  2.5006 & 2.44594 &  0.306 &  0.055 &  0.350 &  0.059 &  0.191 &  0.067 & $>13.93$ &  0.08 &  3 \\ 
54252-2129-208 &  2.2396 & 2.19962 &  0.892 &  0.079 &  0.361 &  0.072 &  0.806 &  0.041 & $ 14.43$ &  0.06 &  1 \\ 
54540-2786-488 &  2.5564 & 2.49936 &  0.494 &  0.054 &  0.263 &  0.045 &  0.466 &  0.079 & $ 14.13$ &  0.04 &  1 \\ 
54232-2746-215 &  3.5238 & 3.46059 &  0.194 &  0.051 &  0.425 &  0.056 &  0.076 &  0.039 & $>14.36$ &  0.07 &  3 \\ 
                         &           & 3.46802 &  0.424 &  0.056 &  0.354 &  0.062 &  0.362 &  0.087 & $>14.11$ &  0.05 &  3 \\ 
53108-1394-009 &  2.3410 & 2.29690 &  0.519 &  0.074 &  0.398 &  0.051 &  0.502 &  0.106 & $>14.19$ &  0.06 &  3 \\ 
53143-1643-029 &  1.9958 & 1.96710 &  0.206 &  0.065 &  0.217 &  0.075 &  0.087 &  0.050 & $>13.77$ &  0.14 &  3 \\ 
52342-0789-205 &  1.9967 & 1.95467 &  1.248 &  0.093 &  1.061 &  0.099 &  0.897 &  0.022 & $>14.68$ &  0.03 &  3 \\ 
53881-2130-480 &  4.2892 & 4.23512 &  1.285 &  0.217 &  2.111 &  0.178 &  0.898 &  0.035 & $>14.68$ &  0.10 &  3 \\ 
52762-1325-028 &  1.7276 & 1.69913 &  0.471 &  0.119 &  0.474 &  0.099 &  0.432 &  0.184 & $>14.38$ &  0.13 &  3 \\ 
54506-2760-314 &  2.7135 & 2.67917 &  0.919 &  0.061 &  0.877 &  0.062 &  0.817 &  0.025 & $>14.54$ &  0.03 &  3 \\ 
53084-1348-202 &  3.0354 & 2.96820 &  1.316 &  0.073 &  1.001 &  0.075 &  0.898 &  0.003 & $>14.67$ &  0.02 &  3 \\ 
54232-2746-451 &  1.9579 & 1.91669 &  0.605 &  0.057 &  0.545 &  0.072 &  0.599 &  0.056 & $>14.27$ &  0.05 &  3 \\ 
53493-2132-324 &  2.4064 & 2.36591 &  1.048 &  0.074 &  0.918 &  0.083 &  0.859 &  0.022 & $>14.63$ &  0.03 &  3 \\ 
53917-2547-334 &  2.5291 & 2.49485 &  1.457 &  0.071 &  1.034 &  0.062 &  0.896 &  0.002 & $>14.81$ &  0.02 &  3 \\ 
54533-2773-583 &  4.2222 & 4.15223 &  0.956 &  0.142 &  0.749 &  0.148 &  0.832 &  0.066 & $>14.51$ &  0.08 &  3 \\ 
53881-2130-062 &  1.8431 & 1.81255 &  0.482 &  0.084 &  0.341 &  0.070 &  0.449 &  0.128 & $>14.09$ &  0.08 &  3 \\ 
53533-1811-039 &  1.7880 & 1.74246 &  0.465 &  0.053 &  0.385 &  0.065 &  0.425 &  0.081 & $>14.12$ &  0.05 &  3 \\ 
54506-2760-553 &  2.1317 & 2.08080 &  0.528 &  0.060 &  1.086 &  0.079 &  0.515 &  0.086 & $>14.31$ &  0.04 &  3 \\ 
52027-0585-378 &  1.7020 & 1.66298 &  0.583 &  0.070 &  0.810 &  0.075 &  0.577 &  0.084 & $>14.33$ &  0.04 &  3 \\ 
                         &           & 1.66794 &  0.777 &  0.073 &  0.326 &  0.061 &  0.743 &  0.055 & $ 14.30$ &  0.04 &  1 \\ 
53493-2132-576 &  2.1335 & 2.10093 &  0.386 &  0.069 &  0.419 &  0.072 &  0.302 &  0.097 & $>14.11$ &  0.06 &  3 \\ 
53462-1673-516 &  1.8639 & 1.82402 &  0.487 &  0.084 &  0.950 &  0.101 &  0.456 &  0.127 & $>14.24$ &  0.08 &  3 \\ 
                         &           & 1.82891 &  0.885 &  0.096 &  0.723 &  0.082 &  0.803 &  0.053 & $>14.54$ &  0.05 &  3 \\ 
53876-2134-379 &  3.5779 & 3.50493 &  1.768 &  0.235 &  1.484 &  0.194 &  0.926 &  0.024 & $>15.12$ &  0.14 &  3 \\ 
51613-0305-632 &  2.1583 & 2.10565 &  0.398 &  0.074 &  0.359 &  0.072 &  0.320 &  0.106 & $>14.10$ &  0.07 &  3 \\ 
52404-0918-509 &  3.3991 & 3.33926 &  0.562 &  0.037 &  0.237 &  0.033 &  0.558 &  0.047 & $ 14.17$ &  0.03 &  1 \\ 
53503-1708-004 &  3.1975 & 3.15610 &  1.082 &  0.083 &  0.804 &  0.094 &  0.864 &  0.019 & $>14.58$ &  0.04 &  3 \\ 
53827-2135-374 &  2.9217 & 2.86411 &  0.749 &  0.061 &  0.254 &  0.051 &  0.726 &  0.052 & $ 14.27$ &  0.04 &  1 \\ 
54553-2788-378 &  1.8760 & 1.83322 &  0.279 &  0.042 &  0.173 &  0.037 &  0.159 &  0.047 & $ 13.86$ &  0.07 &  1 \\ 
51999-0535-172 &  2.1130 & 2.07052 &  1.090 &  0.033 &  0.946 &  0.032 &  0.865 &  0.005 & $>14.64$ &  0.01 &  3 \\ 
54553-2788-425 &  1.7658 & 1.72096 &  1.636 &  0.077 &  0.835 &  0.103 &  0.925 &  0.019 & $ 14.74$ &  0.03 &  1 \\ 
54534-2761-246 &  1.7263 & 1.69537 &  0.498 &  0.043 &  0.390 &  0.046 &  0.472 &  0.062 & $>14.17$ &  0.04 &  3 \\ 
52404-0918-589 &  1.7119 & 1.67633 &  1.024 &  0.099 &  0.825 &  0.092 &  0.852 &  0.032 & $>14.58$ &  0.04 &  3 \\ 
53089-1381-558 &  3.2114 & 3.15823 &  0.440 &  0.069 &  1.142 &  0.064 &  0.386 &  0.108 & $>14.32$ &  0.04 &  3 \\ 
                         &           & 3.16559 &  1.068 &  0.065 &  0.723 &  0.062 &  0.862 &  0.016 & $>14.57$ &  0.03 &  3 \\ 
51637-0306-218 &  2.2105 & 2.17493 &  0.610 &  0.059 &  0.557 &  0.063 &  0.604 &  0.056 & $>14.33$ &  0.04 &  3 \\ 
53494-2136-243 &  1.7273 & 1.68365 &  1.761 &  0.065 &  1.653 &  0.070 &  0.926 &  0.001 & $>14.91$ &  0.02 &  3 \\ 
                         &           & 1.68863 &  1.414 &  0.062 &  0.519 &  0.062 &  0.896 &  0.002 & $ 14.62$ &  0.03 &  1 \\ 
52368-0607-191 &  1.7388 & 1.71220 &  0.882 &  0.099 &  0.863 &  0.105 &  0.802 &  0.056 & $>14.48$ &  0.05 &  3 \\ 
52368-0607-438 &  2.1097 & 2.07914 &  0.249 &  0.051 &  0.223 &  0.051 &  0.123 &  0.042 & $>14.02$ &  0.14 &  3 \\ 
53462-1673-593 &  2.4590 & 2.41438 &  0.719 &  0.074 &  0.423 &  0.077 &  0.700 &  0.063 & $ 14.28$ &  0.06 &  1 \\ 
53494-2136-233 &  1.7427 & 1.70616 &  0.865 &  0.097 &  0.639 &  0.103 &  0.795 &  0.058 & $>14.47$ &  0.05 &  3 \\ 
53491-1841-513 &  2.0882 & 2.05727 &  1.434 &  0.051 &  1.254 &  0.057 &  0.896 &  0.002 & $>14.82$ &  0.02 &  3 \\ 
53112-1396-287 &  1.7693 & 1.72843 &  0.684 &  0.057 &  0.639 &  0.053 &  0.671 &  0.050 & $>14.36$ &  0.03 &  3 \\ 
54533-2947-394 &  2.9788 & 2.93739 &  0.671 &  0.113 &  0.321 &  0.113 &  0.660 &  0.107 & $ 14.31$ &  0.08 &  1 \\ 
52024-0536-398 &  2.0424 & 2.00209 &  1.088 &  0.085 &  0.869 &  0.089 &  0.865 &  0.019 & $>14.58$ &  0.03 &  3 \\ 
53172-1645-141 &  2.5731 & 2.51473 &  1.257 &  0.071 &  1.293 &  0.079 &  0.897 &  0.015 & $>14.67$ &  0.02 &  3 \\ 
53491-1841-558 &  2.2216 & 2.18153 &  1.139 &  0.041 &  0.983 &  0.037 &  0.872 &  0.006 & $>14.77$ &  0.02 &  3 \\ 
                         &           & 2.18693 &  0.982 &  0.037 &  0.129 &  0.038 &  0.840 &  0.012 & $ 14.60$ &  0.03 &  1 \\ 
52023-0586-488 &  2.0250 & 1.98643 &  0.272 &  0.039 &  0.138 &  0.036 &  0.151 &  0.041 & $ 13.85$ &  0.07 &  1 \\ 
53504-1828-496 &  2.1041 & 2.06122 &  0.585 &  0.046 &  0.416 &  0.042 &  0.579 &  0.050 & $>14.26$ &  0.04 &  3 \\ 
54555-2789-301 &  1.8207 & 1.79122 &  0.530 &  0.083 &  0.370 &  0.088 &  0.517 &  0.120 & $>14.16$ &  0.08 &  3 \\ 
53494-2136-071 &  1.8232 & 1.77963 &  0.615 &  0.089 &  0.381 &  0.094 &  0.609 &  0.097 & $ 14.24$ &  0.07 &  1 \\ 
53464-1674-608 &  3.1904 & 3.13731 &  0.741 &  0.054 &  0.717 &  0.054 &  0.718 &  0.046 & $>14.41$ &  0.03 &  3 \\ 
54234-2748-054 &  3.6496 & 3.58581 &  0.565 &  0.090 &  0.343 &  0.078 &  0.560 &  0.122 & $ 14.19$ &  0.07 &  1 \\ 
53858-2140-483 &  2.1930 & 2.16045 &  0.647 &  0.063 &  0.303 &  0.076 &  0.640 &  0.061 & $ 14.27$ &  0.08 &  1 \\ 
54533-2947-599 &  2.2212 & 2.18862 &  1.167 &  0.078 &  1.034 &  0.087 &  0.877 &  0.012 & $>14.64$ &  0.03 &  3 \\ 
54208-2142-309 &  3.7226 & 3.66608 &  0.862 &  0.088 &  0.769 &  0.097 &  0.794 &  0.052 & $>14.43$ &  0.05 &  3 \\ 
53112-1396-583 &  1.8207 & 1.78859 &  0.517 &  0.057 &  0.403 &  0.059 &  0.498 &  0.082 & $>14.12$ &  0.07 &  3 \\ 
52786-1350-243 &  1.9496 & 1.90763 &  0.455 &  0.078 &  0.283 &  0.059 &  0.411 &  0.122 & $ 14.11$ &  0.07 &  1 \\ 
52435-0791-194 &  2.4630 & 2.41472 &  0.344 &  0.061 &  0.194 &  0.057 &  0.239 &  0.074 & $ 13.89$ &  0.11 &  1 \\ 
53498-1646-192 &  3.6574 & 3.59841 &  0.207 &  0.060 &  0.248 &  0.056 &  0.088 &  0.049 & $>14.07$ &  0.12 &  3 \\ 
53757-2138-625 &  2.4985 & 2.45807 &  0.198 &  0.054 &  0.339 &  0.044 &  0.080 &  0.042 & $?13.41$ &  0.30 &  7 \\ 
                         &           & 2.46323 &  0.339 &  0.044 &  0.303 &  0.046 &  0.232 &  0.054 & $?13.71$ &  0.17 &  7 \\ 
54533-2762-589 &  3.7453 & 3.69554 &  0.492 &  0.062 &  0.422 &  0.090 &  0.463 &  0.092 & $>14.17$ &  0.05 &  3 \\ 
52786-1350-497 &  2.2555 & 2.21272 &  0.367 &  0.049 &  0.269 &  0.045 &  0.273 &  0.066 & $>13.91$ &  0.10 &  3 \\ 
53878-2139-040 &  2.3069 & 2.26816 &  0.411 &  0.048 &  0.160 &  0.049 &  0.342 &  0.076 & $<13.67$ &  0.19 &  5 \\ 
53498-1646-510 &  3.0006 & 2.94574 &  1.123 &  0.052 &  0.833 &  0.053 &  0.870 &  0.007 & $>14.59$ &  0.02 &  3 \\ 
53816-1843-318 &  1.9530 & 1.91226 &  0.312 &  0.086 &  0.355 &  0.068 &  0.200 &  0.096 & $>13.90$ &  0.13 &  3 \\ 
53531-1712-638 &  2.0694 & 2.03788 &  0.254 &  0.060 &  0.371 &  0.062 &  0.128 &  0.052 & $>14.25$ &  0.11 &  3 \\ 
53116-1383-488 &  3.3063 & 3.25975 &  0.540 &  0.147 &  0.695 &  0.149 &  0.531 &  0.219 & $>14.59$ &  0.14 &  3 \\ 
53521-1714-244 &  2.9963 & 2.94639 &  0.652 &  0.079 &  0.405 &  0.068 &  0.644 &  0.076 & $>14.31$ &  0.05 &  3 \\ 
54507-2763-057 &  3.2649 & 3.21334 &  0.386 &  0.047 &  0.186 &  0.044 &  0.302 &  0.070 & $ 14.01$ &  0.05 &  1 \\ 
53119-1397-473 &  1.7524 & 1.70685 &  0.281 &  0.056 &  0.192 &  0.049 &  0.162 &  0.059 & $>13.73$ &  0.13 &  3 \\ 
51662-0308-558 &  1.7589 & 1.72325 &  1.086 &  0.087 &  0.538 &  0.067 &  0.865 &  0.020 & $ 14.58$ &  0.05 &  1 \\ 
54560-1830-319 &  1.7221 & 1.69631 &  0.771 &  0.111 &  0.477 &  0.095 &  0.739 &  0.089 & $ 14.38$ &  0.07 &  1 \\ 
52045-0588-223 &  1.7372 & 1.69421 &  0.664 &  0.066 &  0.469 &  0.057 &  0.654 &  0.062 & $>14.29$ &  0.04 &  3 \\ 
                         &           & 1.70792 &  0.297 &  0.050 &  0.239 &  0.045 &  0.181 &  0.060 & $>13.91$ &  0.08 &  3 \\ 
53764-2141-018 &  2.2441 & 2.20226 &  0.222 &  0.059 &  0.313 &  0.067 &  0.100 &  0.049 & $?13.57$ &  0.22 &  7 \\ 
52380-0921-387 &  1.8709 & 1.84268 &  0.868 &  0.073 &  0.784 &  0.080 &  0.796 &  0.042 & $>14.51$ &  0.04 &  3 \\ 
53827-1713-579 &  2.2092 & 2.16724 &  0.322 &  0.061 &  0.303 &  0.049 &  0.212 &  0.075 & $?13.59$ &  0.23 &  7 \\ 
54242-2750-147 &  3.3245 & 3.25630 &  0.494 &  0.081 &  0.460 &  0.090 &  0.465 &  0.121 & $>14.09$ &  0.11 &  3 \\ 
54555-1814-129 &  1.9022 & 1.87398 &  1.084 &  0.114 &  0.988 &  0.108 &  0.864 &  0.028 & $>14.67$ &  0.05 &  3 \\ 
53466-1675-587 &  2.0782 & 2.04645 &  1.108 &  0.062 &  0.891 &  0.054 &  0.868 &  0.009 & $>14.68$ &  0.02 &  3 \\ 
54230-2146-234 &  3.0704 & 3.01376 &  0.851 &  0.052 &  1.110 &  0.078 &  0.789 &  0.032 & $>14.56$ &  0.03 &  3 \\ 
52045-0588-144 &  2.4230 & 2.37764 &  0.831 &  0.089 &  0.834 &  0.095 &  0.777 &  0.057 & $>14.47$ &  0.05 &  3 \\ 
54230-2146-240 &  2.0410 & 2.00385 &  0.325 &  0.051 &  0.160 &  0.042 &  0.216 &  0.063 & $ 13.82$ &  0.11 &  1 \\ 
                         &           & 2.00918 &  0.139 &  0.037 &  0.254 &  0.057 &  0.037 &  0.012 & $>14.05$ &  0.13 &  3 \\ 
51994-0309-472 &  1.7091 & 1.66457 &  1.605 &  0.130 &  0.734 &  0.139 &  0.917 &  0.020 & $ 14.71$ &  0.05 &  1 \\ 
54535-2764-254 &  1.7875 & 1.76012 &  1.012 &  0.063 &  1.009 &  0.065 &  0.849 &  0.019 & $>14.57$ &  0.03 &  3 \\ 
54539-2778-471 &  1.7267 & 1.69805 &  0.423 &  0.078 &  0.382 &  0.070 &  0.360 &  0.121 & $>14.08$ &  0.08 &  3 \\ 
52669-1163-590 &  1.9942 & 1.94510 &  1.886 &  0.091 &  1.352 &  0.102 &  0.918 &  0.007 & $>14.95$ &  0.03 &  3 \\ 
53121-1384-347 &  3.1654 & 3.10568 &  0.739 &  0.083 &  0.545 &  0.096 &  0.717 &  0.070 & $>14.34$ &  0.05 &  3 \\ 
53816-1843-577 &  2.3895 & 2.33790 &  1.920 &  0.066 &  1.295 &  0.070 &  0.915 &  0.007 & $>14.90$ &  0.02 &  3 \\ 
52045-0588-594 &  2.8758 & 2.83144 &  0.602 &  0.104 &  0.549 &  0.077 &  0.596 &  0.124 & $>14.31$ &  0.10 &  3 \\ 
52056-0610-406 &  2.9153 & 2.85912 &  1.436 &  0.126 &  1.362 &  0.129 &  0.896 &  0.002 & $>14.80$ &  0.04 &  3 \\ 
52056-0610-291 &  2.0160 & 1.97466 &  0.874 &  0.072 &  0.695 &  0.086 &  0.799 &  0.040 & $>14.45$ &  0.04 &  3 \\ 
53827-1716-220 &  2.0267 & 1.98198 &  0.739 &  0.055 &  0.448 &  0.053 &  0.717 &  0.046 & $>14.33$ &  0.03 &  3 \\ 
54509-2149-421 &  2.3208 & 2.28945 &  0.585 &  0.071 &  0.288 &  0.063 &  0.580 &  0.086 & $ 14.22$ &  0.06 &  1 \\ 
53884-1815-375 &  2.5145 & 2.46316 &  0.568 &  0.058 &  0.536 &  0.068 &  0.564 &  0.074 & $>14.22$ &  0.05 &  3 \\ 
52734-1290-513 &  2.6036 & 2.55374 &  0.649 &  0.091 &  0.758 &  0.095 &  0.641 &  0.088 & $>14.39$ &  0.05 &  3 \\ 
52055-0611-372 &  2.0657 & 2.02372 &  1.280 &  0.083 &  1.508 &  0.098 &  0.898 &  0.013 & $>14.77$ &  0.03 &  3 \\ 
52055-0611-241 &  1.7761 & 1.74141 &  1.561 &  0.111 &  1.997 &  0.123 &  0.907 &  0.011 & $>14.92$ &  0.03 &  3 \\ 
                         &           & 1.74583 &  1.447 &  0.090 &  0.748 &  0.094 &  0.895 &  0.003 & $ 14.68$ &  0.03 &  1 \\ 
53816-1843-629 &  3.1676 & 3.10015 &  1.207 &  0.101 &  0.941 &  0.110 &  0.887 &  0.020 & $>14.61$ &  0.04 &  3 \\ 
54510-2150-481 &  3.2752 & 3.23417 &  0.517 &  0.075 &  0.466 &  0.067 &  0.499 &  0.109 & $>14.22$ &  0.06 &  3 \\ 
52055-0611-221 &  2.7408 & 2.69265 &  0.466 &  0.077 &  0.285 &  0.066 &  0.426 &  0.119 & $ 14.11$ &  0.09 &  1 \\ 
51990-0310-236 &  2.2003 & 2.16814 &  0.430 &  0.053 &  0.279 &  0.046 &  0.371 &  0.083 & $>14.01$ &  0.08 &  3 \\ 
54540-2779-376 &  2.3744 & 2.32920 &  0.779 &  0.075 &  0.374 &  0.059 &  0.744 &  0.057 & $ 14.44$ &  0.06 &  1 \\ 
53171-1648-199 &  2.2238 & 2.17936 &  0.628 &  0.084 &  0.440 &  0.068 &  0.622 &  0.084 & $>14.29$ &  0.05 &  3 \\ 
51990-0310-234 &  1.7774 & 1.74994 &  0.615 &  0.104 &  0.390 &  0.101 &  0.609 &  0.118 & $ 14.19$ &  0.13 &  1 \\ 
53108-1385-312 &  1.7906 & 1.76204 &  2.311 &  0.093 &  3.151 &  0.084 &  0.876 &  0.005 & $>15.09$ &  0.06 &  3 \\ 
54557-1831-497 &  1.9038 & 1.86813 &  0.891 &  0.079 &  0.659 &  0.081 &  0.806 &  0.041 & $>14.47$ &  0.04 &  3 \\ 
52819-1352-447 &  1.8255 & 1.79195 &  0.639 &  0.121 &  0.695 &  0.101 &  0.632 &  0.131 & $>14.38$ &  0.06 &  3 \\ 
53850-1718-303 &  1.8393 & 1.79856 &  0.539 &  0.041 &  0.305 &  0.040 &  0.530 &  0.059 & $ 14.19$ &  0.03 &  1 \\ 
54652-2935-177 &  2.6874 & 2.64982 &  0.469 &  0.089 &  0.393 &  0.092 &  0.430 &  0.137 & $>14.17$ &  0.08 &  3 \\ 
52056-0610-565 &  2.1462 & 2.09679 &  0.588 &  0.060 &  0.507 &  0.060 &  0.582 &  0.068 & $>14.28$ &  0.04 &  3 \\ 
52370-0793-252 &  1.9135 & 1.87617 &  0.593 &  0.045 &  0.384 &  0.031 &  0.587 &  0.044 & $>14.23$ &  0.03 &  3 \\ 
53820-2155-302 &  3.7967 & 3.73193 &  0.696 &  0.176 &  0.310 &  0.118 &  0.681 &  0.178 & $ 14.26$ &  0.14 &  1 \\ 
53171-1648-115 &  1.9672 & 1.92324 &  1.202 &  0.111 &  0.680 &  0.084 &  0.886 &  0.020 & $ 14.60$ &  0.04 &  1 \\ 
53108-1385-390 &  2.0516 & 2.01645 &  1.102 &  0.073 &  1.222 &  0.072 &  0.867 &  0.013 & $>14.62$ &  0.03 &  3 \\ 
54535-2765-125 &  4.3111 & 4.24627 &  0.654 &  0.146 &  0.556 &  0.126 &  0.646 &  0.160 & $>14.23$ &  0.14 &  3 \\ 
54533-2752-298 &  1.7051 & 1.66583 &  0.607 &  0.115 &  0.437 &  0.130 &  0.601 &  0.138 & $>14.19$ &  0.13 &  3 \\ 
52055-0589-623 &  1.7006 & 1.67169 &  0.582 &  0.056 &  0.438 &  0.043 &  0.576 &  0.066 & $>14.25$ &  0.04 &  3 \\ 
52767-1329-040 &  2.8977 & 2.83271 &  0.800 &  0.106 &  0.530 &  0.099 &  0.757 &  0.078 & $>14.40$ &  0.06 &  3 \\ 
51996-0540-427 &  1.7662 & 1.73316 &  0.473 &  0.070 &  0.350 &  0.061 &  0.435 &  0.106 & $>14.08$ &  0.10 &  3 \\ 
54212-2153-071 &  1.8169 & 1.78681 &  1.301 &  0.086 &  1.146 &  0.100 &  0.898 &  0.009 & $>14.69$ &  0.03 &  3 \\ 
53820-2155-246 &  1.8542 & 1.80934 &  1.189 &  0.125 &  0.923 &  0.130 &  0.883 &  0.021 & $>14.68$ &  0.06 &  3 \\ 
54556-2792-553 &  2.9451 & 2.90254 &  1.326 &  0.088 &  1.229 &  0.092 &  0.898 &  0.004 & $>14.75$ &  0.03 &  3 \\ 
53108-1385-490 &  3.1814 & 3.12633 &  0.206 &  0.045 &  0.196 &  0.044 &  0.086 &  0.037 & $>13.96$ &  0.13 &  3 \\ 
53820-2155-259 &  3.9170 & 3.86659 &  1.065 &  0.125 &  1.913 &  0.097 &  0.862 &  0.036 & $>14.76$ &  0.04 &  3 \\ 
54561-1833-245 &  1.8478 & 1.80882 &  1.269 &  0.118 &  1.088 &  0.135 &  0.897 &  0.024 & $>14.71$ &  0.05 &  3 \\ 
54539-2154-075 &  2.9142 & 2.87096 &  0.803 &  0.047 &  1.007 &  0.053 &  0.759 &  0.030 & $>14.52$ &  0.02 &  3 \\ 
54144-1845-379 &  1.7157 & 1.68091 &  0.593 &  0.076 &  0.386 &  0.066 &  0.588 &  0.089 & $>14.25$ &  0.06 &  3 \\ 
52735-1291-582 &  2.1168 & 2.08409 &  0.408 &  0.072 &  0.427 &  0.069 &  0.336 &  0.108 & $>14.11$ &  0.07 &  3 \\ 
54539-2154-459 &  3.0487 & 2.98249 &  0.663 &  0.089 &  0.306 &  0.086 &  0.653 &  0.084 & $ 14.30$ &  0.06 &  1 \\ 
54533-2752-168 &  1.9616 & 1.91391 &  1.148 &  0.086 &  1.101 &  0.080 &  0.873 &  0.012 & $>14.59$ &  0.03 &  3 \\ 
                         &           & 1.92771 &  0.382 &  0.062 &  0.204 &  0.051 &  0.296 &  0.087 & $ 13.91$ &  0.11 &  1 \\ 
54242-2157-354 &  2.4264 & 2.39253 &  1.203 &  0.132 &  0.887 &  0.130 &  0.886 &  0.023 & $>14.61$ &  0.05 &  3 \\ 
54533-2752-086 &  1.8465 & 1.80275 &  0.792 &  0.043 &  0.395 &  0.042 &  0.752 &  0.027 & $ 14.36$ &  0.03 &  1 \\ 
54242-2766-168 &  2.0119 & 1.96338 &  0.442 &  0.058 &  0.298 &  0.048 &  0.390 &  0.091 & $>14.09$ &  0.06 &  3 \\ 
53876-1719-131 &  1.9448 & 1.89686 &  0.723 &  0.082 &  0.619 &  0.083 &  0.703 &  0.070 & $>14.37$ &  0.04 &  3 \\ 
52079-0612-484 &  2.1158 & 2.07162 &  1.156 &  0.148 &  1.228 &  0.143 &  0.875 &  0.027 & $>14.63$ &  0.05 &  3 \\ 
52079-0612-058 &  1.9524 & 1.90736 &  1.332 &  0.081 &  1.674 &  0.092 &  0.898 &  0.001 & $>14.71$ &  0.03 &  3 \\ 
54209-2158-249 &  1.7262 & 1.69800 &  0.660 &  0.091 &  0.759 &  0.086 &  0.650 &  0.087 & $>14.39$ &  0.05 &  3 \\ 
53876-1719-583 &  2.0239 & 1.98093 &  1.140 &  0.069 &  0.885 &  0.065 &  0.872 &  0.009 & $>14.71$ &  0.03 &  3 \\ 
54271-2793-559 &  1.9050 & 1.87345 &  0.298 &  0.081 &  0.360 &  0.079 &  0.182 &  0.086 & $>14.20$ &  0.14 &  3 \\ 
52736-1292-158 &  3.0859 & 3.02466 &  0.470 &  0.099 &  0.569 &  0.114 &  0.432 &  0.152 & $>14.21$ &  0.08 &  3 \\ 
                         &           & 3.04200 &  2.095 &  0.111 &  1.725 &  0.088 &  0.891 &  0.016 & $>15.20$ &  0.06 &  3 \\ 
53885-2160-346 &  2.3338 & 2.30073 &  0.566 &  0.079 &  0.489 &  0.089 &  0.562 &  0.105 & $>14.28$ &  0.06 &  3 \\ 
53172-1399-040 &  2.1107 & 2.06904 &  0.556 &  0.065 &  0.625 &  0.063 &  0.552 &  0.090 & $>14.25$ &  0.04 &  3 \\ 
53116-1386-118 &  2.2331 & 2.20288 &  0.599 &  0.068 &  0.296 &  0.058 &  0.593 &  0.075 & $ 14.21$ &  0.05 &  1 \\ 
52751-1166-385 &  2.0981 & 2.06351 &  1.111 &  0.109 &  1.095 &  0.100 &  0.868 &  0.022 & $>14.63$ &  0.04 &  3 \\ 
54243-2767-331 &  3.3437 & 3.29852 &  1.558 &  0.097 &  2.046 &  0.075 &  0.906 &  0.010 & $>14.88$ &  0.02 &  3 \\ 
54562-1834-469 &  1.7737 & 1.73261 &  0.719 &  0.107 &  0.852 &  0.100 &  0.700 &  0.094 & $>14.44$ &  0.06 &  3 \\ 
52079-0612-006 &  1.9917 & 1.94542 &  1.097 &  0.142 &  1.096 &  0.134 &  0.866 &  0.034 & $>14.89$ &  0.09 &  3 \\ 
54328-2159-419 &  1.9480 & 1.90122 &  1.003 &  0.115 &  0.743 &  0.110 &  0.846 &  0.042 & $>14.67$ &  0.09 &  3 \\ 
52751-1166-365 &  2.5918 & 2.55688 &  1.081 &  0.136 &  1.091 &  0.122 &  0.864 &  0.036 & $>14.61$ &  0.05 &  3 \\ 
54562-1834-555 &  3.5876 & 3.54619 &  0.696 &  0.094 &  1.650 &  0.121 &  0.681 &  0.085 & $>14.47$ &  0.05 &  3 \\ 
54266-2781-368 &  1.9882 & 1.95971 &  0.336 &  0.065 &  0.409 &  0.071 &  0.229 &  0.079 & $>14.28$ &  0.12 &  3 \\ 
54272-2464-223 &  2.7719 & 2.71576 &  1.019 &  0.143 &  1.166 &  0.148 &  0.851 &  0.051 & $>14.61$ &  0.06 &  3 \\ 
54563-1835-298 &  2.0294 & 1.99756 &  0.934 &  0.060 &  1.136 &  0.053 &  0.824 &  0.025 & $>14.56$ &  0.02 &  3 \\ 
53885-2160-538 &  1.7327 & 1.69852 &  0.184 &  0.051 &  0.149 &  0.048 &  0.068 &  0.033 & $?13.22$ &  0.46 &  7 \\ 
53433-1678-054 &  1.9071 & 1.86353 &  0.363 &  0.073 &  3.022 &  0.120 &  0.266 &  0.094 & $>14.24$ &  0.07 &  3 \\ 
                         &           & 1.86904 &  0.926 &  0.077 &  1.330 &  0.080 &  0.821 &  0.032 & $>14.60$ &  0.04 &  3 \\ 
                         &           & 1.87324 &  1.318 &  0.080 &  0.996 &  0.066 &  0.898 &  0.004 & $>14.73$ &  0.03 &  3 \\ 
52025-0592-143 &  1.7459 & 1.70143 &  1.337 &  0.107 &  1.206 &  0.118 &  0.898 &  0.006 & $>14.68$ &  0.03 &  3 \\ 
52765-1293-453 &  2.6840 & 2.63379 &  2.255 &  0.178 &  2.474 &  0.182 &  0.879 &  0.015 & $>15.15$ &  0.08 &  3 \\ 
53149-1679-271 &  3.7125 & 3.66011 &  0.946 &  0.065 &  0.951 &  0.090 &  0.829 &  0.027 & $>14.48$ &  0.03 &  3 \\ 
53118-1387-075 &  2.0326 & 1.98411 &  0.309 &  0.072 &  0.203 &  0.064 &  0.195 &  0.083 & $ 13.82$ &  0.14 &  1 \\ 
52751-1166-095 &  2.2698 & 2.22669 &  0.206 &  0.052 &  0.198 &  0.046 &  0.086 &  0.044 & $>13.69$ &  0.13 &  3 \\ 
53852-1722-366 &  2.5041 & 2.46672 &  0.424 &  0.066 &  0.354 &  0.053 &  0.362 &  0.103 & $>14.12$ &  0.05 &  3 \\ 
54525-2883-488 &  1.7492 & 1.70740 &  1.010 &  0.179 &  0.614 &  0.138 &  0.848 &  0.071 & $ 14.48$ &  0.09 &  1 \\ 
52347-0615-416 &  1.7871 & 1.75443 &  0.660 &  0.102 &  0.677 &  0.102 &  0.651 &  0.097 & $>14.34$ &  0.06 &  3 \\ 
53555-1652-283 &  1.7706 & 1.74173 &  1.134 &  0.095 &  1.364 &  0.093 &  0.871 &  0.015 & $>14.66$ &  0.03 &  3 \\ 
53149-1679-444 &  1.8286 & 1.80038 &  1.627 &  0.122 &  2.720 &  0.098 &  0.923 &  0.023 & $>14.90$ &  0.04 &  3 \\ 
54207-2162-082 &  3.2536 & 3.19548 &  0.679 &  0.056 &  0.463 &  0.053 &  0.667 &  0.051 & $>14.32$ &  0.03 &  3 \\ 
                         &           & 3.20170 &  0.522 &  0.053 &  0.263 &  0.057 &  0.505 &  0.076 & $ 14.15$ &  0.04 &  1 \\ 
54537-2794-030 &  3.2023 & 3.14709 &  0.428 &  0.056 &  0.399 &  0.054 &  0.368 &  0.088 & $>14.13$ &  0.05 &  3 \\ 
54180-1848-488 &  2.4113 & 2.36756 &  0.308 &  0.047 &  0.338 &  0.054 &  0.194 &  0.057 & $>13.96$ &  0.07 &  3 \\ 
52411-0925-128 &  1.7948 & 1.75968 &  1.313 &  0.071 &  1.672 &  0.102 &  0.898 &  0.003 & $>14.74$ &  0.03 &  3 \\ 
54208-1820-404 &  1.7512 & 1.71957 &  0.452 &  0.030 &  0.378 &  0.027 &  0.406 &  0.047 & $>14.15$ &  0.03 &  3 \\ 
54561-2954-595 &  2.0566 & 2.01672 &  0.441 &  0.071 &  0.525 &  0.065 &  0.388 &  0.112 & $>14.17$ &  0.05 &  3 \\ 
54563-2795-233 &  4.1150 & 4.06427 &  1.881 &  0.223 &  1.932 &  0.306 &  0.919 &  0.009 & $>14.98$ &  0.08 &  3 \\ 
53135-1389-279 &  2.0205 & 1.98401 &  0.806 &  0.072 &  0.786 &  0.074 &  0.761 &  0.049 & $>14.44$ &  0.03 &  3 \\ 
54266-1725-307 &  2.2261 & 2.18747 &  0.543 &  0.088 &  0.397 &  0.082 &  0.537 &  0.127 & $>14.12$ &  0.10 &  3 \\ 
54592-2782-119 &  1.9365 & 1.89419 &  0.394 &  0.055 &  0.191 &  0.054 &  0.314 &  0.083 & $ 14.02$ &  0.07 &  1 \\ 
52466-1052-091 &  3.8257 & 3.77630 &  2.161 &  0.097 &  3.652 &  0.117 &  0.881 &  0.015 & $>15.01$ &  0.04 &  3 \\ 
54567-1836-445 &  1.7797 & 1.74031 &  0.248 &  0.041 &  0.273 &  0.048 &  0.121 &  0.034 & $>13.80$ &  0.10 &  3 \\ 
53846-1849-477 &  1.9737 & 1.93637 &  0.482 &  0.042 &  0.208 &  0.038 &  0.449 &  0.061 & $ 14.13$ &  0.05 &  1 \\ 
51663-0315-150 &  1.8557 & 1.82719 &  0.870 &  0.115 &  0.684 &  0.121 &  0.797 &  0.068 & $>14.50$ &  0.07 &  3 \\ 
52738-1167-542 &  2.0009 & 1.96734 &  0.525 &  0.067 &  0.382 &  0.056 &  0.510 &  0.095 & $>14.17$ &  0.07 &  3 \\ 
53149-1581-220 &  2.5577 & 2.51505 &  0.658 &  0.046 &  1.128 &  0.051 &  0.649 &  0.043 & $>14.41$ &  0.02 &  3 \\ 
                         &           & 2.52145 &  0.615 &  0.030 &  0.509 &  0.041 &  0.608 &  0.029 & $>14.27$ &  0.02 &  3 \\ 
52753-1294-632 &  2.4969 & 2.45211 &  1.215 &  0.089 &  0.506 &  0.092 &  0.889 &  0.019 & $ 14.57$ &  0.04 &  1 \\ 
54567-2517-127 &  2.1945 & 2.15228 &  0.496 &  0.063 &  0.311 &  0.060 &  0.469 &  0.093 & $>14.13$ &  0.05 &  3 \\ 
54567-1836-512 &  1.7381 & 1.70891 &  0.317 &  0.044 &  0.162 &  0.041 &  0.205 &  0.053 & $ 13.92$ &  0.07 &  1 \\ 
52782-1333-475 &  2.2982 & 2.26449 &  0.790 &  0.068 &  1.432 &  0.056 &  0.751 &  0.049 & $>14.57$ &  0.03 &  3 \\ 
53886-2168-390 &  2.0036 & 1.96452 &  1.113 &  0.074 &  1.087 &  0.093 &  0.868 &  0.012 & $>14.66$ &  0.03 &  3 \\ 
52468-1053-457 &  2.1265 & 2.08719 &  0.947 &  0.086 &  0.915 &  0.106 &  0.829 &  0.036 & $>14.55$ &  0.04 &  3 \\ 
53859-1724-556 &  2.1748 & 2.13511 &  0.424 &  0.073 &  0.385 &  0.077 &  0.362 &  0.114 & $>14.11$ &  0.07 &  3 \\ 
54562-2955-581 &  2.1957 & 2.15315 &  0.686 &  0.036 &  0.950 &  0.049 &  0.672 &  0.031 & $>14.40$ &  0.02 &  3 \\ 
                         &           & 2.15616 &  0.920 &  0.037 &  0.360 &  0.042 &  0.818 &  0.015 & $ 14.42$ &  0.02 &  1 \\ 
54266-1725-587 &  2.0271 & 1.99179 &  0.633 &  0.059 &  0.257 &  0.038 &  0.626 &  0.057 & $ 14.28$ &  0.06 &  1 \\ 
54570-2519-316 &  3.4241 & 3.38141 &  0.668 &  0.051 &  0.676 &  0.057 &  0.658 &  0.047 & $>14.34$ &  0.03 &  3 \\ 
52352-0812-331 &  2.2955 & 2.25897 &  0.566 &  0.050 &  0.626 &  0.052 &  0.562 &  0.064 & $>14.31$ &  0.04 &  3 \\ 
52875-1416-534 &  2.4517 & 2.41610 &  0.630 &  0.093 &  0.456 &  0.112 &  0.623 &  0.095 & $>14.30$ &  0.06 &  3 \\ 
54570-2519-363 &  2.4603 & 2.42237 &  0.680 &  0.084 &  0.949 &  0.097 &  0.667 &  0.077 & $>14.40$ &  0.05 &  3 \\ 
                         &           & 2.42641 &  0.719 &  0.080 &  0.467 &  0.074 &  0.700 &  0.069 & $>14.35$ &  0.05 &  3 \\ 
53875-2170-312 &  1.7217 & 1.67726 &  1.027 &  0.096 &  1.295 &  0.128 &  0.853 &  0.031 & $>14.62$ &  0.04 &  3 \\ 
                         &           & 1.69423 &  0.527 &  0.094 &  0.576 &  0.100 &  0.513 &  0.136 & $>14.17$ &  0.08 &  3 \\ 
52731-1168-564 &  2.6103 & 2.55462 &  0.549 &  0.070 &  0.252 &  0.080 &  0.544 &  0.101 & $ 14.20$ &  0.07 &  1 \\ 
53137-1726-241 &  2.2986 & 2.25039 &  0.748 &  0.075 &  0.404 &  0.072 &  0.724 &  0.063 & $ 14.37$ &  0.05 &  1 \\ 
53172-1822-287 &  3.1345 & 3.07823 &  1.295 &  0.043 &  0.292 &  0.040 &  0.898 &  0.001 & $ 14.53$ &  0.02 &  1 \\ 
52049-0618-444 &  2.1548 & 2.11533 &  0.455 &  0.068 &  0.295 &  0.065 &  0.409 &  0.107 & $>14.09$ &  0.07 &  3 \\ 
52072-0617-007 &  2.0252 & 1.97725 &  0.685 &  0.092 &  0.447 &  0.093 &  0.671 &  0.085 & $>14.31$ &  0.06 &  3 \\ 
52352-0812-489 &  2.0435 & 1.99562 &  1.015 &  0.047 &  0.732 &  0.045 &  0.849 &  0.014 & $>14.56$ &  0.02 &  3 \\ 
54584-2520-181 &  3.7339 & 3.67856 &  0.312 &  0.054 &  0.345 &  0.049 &  0.199 &  0.065 & $>14.02$ &  0.06 &  3 \\ 
53786-1850-527 &  1.7097 & 1.67807 &  1.224 &  0.075 &  1.028 &  0.085 &  0.891 &  0.018 & $>14.69$ &  0.03 &  3 \\ 
54230-2172-462 &  2.0996 & 2.06446 &  0.199 &  0.041 &  0.123 &  0.035 &  0.081 &  0.034 & $ 13.70$ &  0.10 &  1 \\ 
53875-2170-009 &  1.7759 & 1.73986 &  1.646 &  0.146 &  0.846 &  0.129 &  0.927 &  0.028 & $ 14.74$ &  0.05 &  1 \\ 
52023-0595-214 &  2.0383 & 1.99739 &  0.905 &  0.132 &  1.060 &  0.134 &  0.812 &  0.071 & $>14.59$ &  0.06 &  3 \\ 
54564-2474-016 &  2.9079 & 2.86532 &  0.519 &  0.062 &  0.358 &  0.063 &  0.501 &  0.088 & $>14.17$ &  0.07 &  3 \\ 
54584-2520-004 &  1.8720 & 1.83082 &  0.528 &  0.054 &  0.420 &  0.055 &  0.514 &  0.077 & $>14.20$ &  0.04 &  3 \\ 
54538-2521-578 &  3.2871 & 3.22268 &  0.135 &  0.031 &  0.184 &  0.033 &  0.035 &  0.010 & $>13.85$ &  0.13 &  3 \\ 
53557-2171-551 &  4.0126 & 3.95474 &  0.717 &  0.088 &  0.659 &  0.072 &  0.698 &  0.076 & $>14.41$ &  0.04 &  3 \\ 
54538-2521-461 &  1.9410 & 1.90119 &  0.610 &  0.057 &  0.523 &  0.059 &  0.604 &  0.055 & $>14.27$ &  0.04 &  3 \\ 
52753-1169-190 &  1.8995 & 1.87182 &  0.579 &  0.047 &  0.431 &  0.046 &  0.574 &  0.053 & $>14.25$ &  0.04 &  3 \\ 
52824-1335-359 &  1.8216 & 1.78957 &  0.537 &  0.067 &  0.252 &  0.084 &  0.527 &  0.096 & $ 14.15$ &  0.10 &  1 \\ 
52764-1334-566 &  2.1050 & 2.05510 &  0.493 &  0.063 &  0.499 &  0.057 &  0.464 &  0.093 & $>14.22$ &  0.04 &  3 \\ 
53556-2199-046 &  1.7466 & 1.72030 &  1.236 &  0.065 &  1.013 &  0.068 &  0.894 &  0.016 & $>14.77$ &  0.03 &  3 \\ 
54568-2524-236 &  1.7893 & 1.75863 &  1.981 &  0.081 &  1.669 &  0.072 &  0.907 &  0.009 & $>15.00$ &  0.02 &  3 \\ 
54568-2524-244 &  1.9888 & 1.95213 &  0.701 &  0.146 &  0.546 &  0.151 &  0.685 &  0.134 & $>14.30$ &  0.12 &  3 \\ 
54624-2189-344 &  2.8018 & 2.75153 &  1.131 &  0.180 &  0.989 &  0.166 &  0.871 &  0.040 & $>14.64$ &  0.06 &  3 \\ 
54327-2186-194 &  2.3835 & 2.34629 &  0.293 &  0.090 &  0.553 &  0.099 &  0.176 &  0.091 & $>14.50$ &  0.09 &  3 \\ 
54624-2189-398 &  2.6375 & 2.59295 &  0.152 &  0.063 &  0.251 &  0.104 &  0.041 &  0.020 & $?13.55$ &  0.22 &  7 \\ 
53533-1656-048 &  2.2099 & 2.17322 &  1.319 &  0.112 &  1.072 &  0.100 &  0.898 &  0.011 & $>14.66$ &  0.04 &  3 \\ 
53886-1823-377 &  1.8667 & 1.83957 &  2.086 &  0.098 &  2.521 &  0.084 &  0.892 &  0.014 & $>15.40$ &  0.06 &  3 \\ 
54327-2186-077 &  2.1565 & 2.12174 &  1.085 &  0.126 &  0.603 &  0.105 &  0.864 &  0.032 & $ 14.53$ &  0.06 &  1 \\ 
53875-2200-513 &  3.5032 & 3.43042 &  0.687 &  0.065 &  0.336 &  0.106 &  0.674 &  0.058 & $ 14.21$ &  0.08 &  1 \\ 
53144-1419-170 &  2.1093 & 2.07908 &  1.001 &  0.088 &  0.661 &  0.072 &  0.845 &  0.030 & $>14.51$ &  0.04 &  3 \\ 
54582-2526-108 &  2.7302 & 2.69176 &  0.540 &  0.098 &  0.383 &  0.090 &  0.532 &  0.141 & $>14.14$ &  0.13 &  3 \\ 
54568-2524-005 &  2.2886 & 2.24881 &  0.905 &  0.089 &  0.752 &  0.089 &  0.812 &  0.044 & $>14.53$ &  0.04 &  3 \\ 
53793-2205-501 &  2.5698 & 2.51626 &  1.092 &  0.173 &  0.559 &  0.143 &  0.865 &  0.048 & $ 14.58$ &  0.09 &  1 \\ 
52756-1170-116 &  2.0913 & 2.05943 &  1.313 &  0.101 &  1.303 &  0.101 &  0.898 &  0.010 & $>14.75$ &  0.03 &  3 \\ 
54270-2187-516 &  2.6299 & 2.57421 &  1.323 &  0.085 &  0.911 &  0.065 &  0.898 &  0.004 & $>14.78$ &  0.03 &  3 \\ 
53795-2206-382 &  1.8089 & 1.77054 &  0.183 &  0.061 &  0.234 &  0.077 &  0.067 &  0.036 & $?13.56$ &  0.23 &  7 \\ 
54585-2968-502 &  3.2903 & 3.24050 &  0.326 &  0.085 &  0.611 &  0.093 &  0.216 &  0.100 & $>14.07$ &  0.09 &  3 \\ 
53496-1576-392 &  2.0213 & 1.98620 &  0.585 &  0.072 &  0.365 &  0.072 &  0.580 &  0.087 & $>14.25$ &  0.06 &  3 \\ 
53904-2201-454 &  2.0100 & 1.97365 &  0.671 &  0.135 &  0.489 &  0.127 &  0.660 &  0.134 & $>14.22$ &  0.14 &  3 \\ 
53146-1420-373 &  2.1061 & 2.05785 &  0.471 &  0.069 &  0.529 &  0.073 &  0.433 &  0.105 & $>14.19$ &  0.05 &  3 \\ 
53904-2201-209 &  3.1012 & 3.04711 &  0.480 &  0.039 &  0.216 &  0.040 &  0.446 &  0.058 & $ 14.09$ &  0.06 &  1 \\ 
52876-1406-615 &  2.4514 & 2.39454 &  0.369 &  0.088 &  0.279 &  0.099 &  0.275 &  0.114 & $>13.99$ &  0.11 &  3 \\ 
54526-2884-210 &  3.3086 & 3.25058 &  0.314 &  0.044 &  0.177 &  0.031 &  0.201 &  0.053 & $ 13.79$ &  0.12 &  1 \\ 
53520-1657-619 &  3.6322 & 3.56513 &  0.680 &  0.095 &  0.340 &  0.088 &  0.667 &  0.088 & $ 14.32$ &  0.07 &  1 \\ 
53795-2206-010 &  2.2101 & 2.17941 &  0.789 &  0.045 &  0.623 &  0.048 &  0.751 &  0.030 & $>14.40$ &  0.02 &  3 \\ 
54571-2528-559 &  2.1448 & 2.10050 &  0.500 &  0.072 &  0.301 &  0.081 &  0.474 &  0.107 & $ 14.17$ &  0.06 &  1 \\ 
53146-1420-178 &  3.2013 & 3.15086 &  0.581 &  0.043 &  0.392 &  0.039 &  0.576 &  0.047 & $>14.24$ &  0.03 &  3 \\ 
53239-1684-454 &  2.2204 & 2.18971 &  0.544 &  0.052 &  0.405 &  0.053 &  0.537 &  0.075 & $>14.13$ &  0.05 &  3 \\ 
53493-1575-500 &  2.8699 & 2.83180 &  0.625 &  0.086 &  0.432 &  0.073 &  0.618 &  0.088 & $>14.26$ &  0.05 &  3 \\ 
54585-2529-062 &  2.0853 & 2.05575 &  0.432 &  0.072 &  0.249 &  0.067 &  0.374 &  0.114 & $ 14.09$ &  0.08 &  1 \\ 
54585-2529-068 &  2.3992 & 2.34273 &  0.970 &  0.089 &  0.619 &  0.089 &  0.836 &  0.035 & $>14.49$ &  0.04 &  3 \\ 
54585-2529-635 &  2.2117 & 2.17963 &  0.612 &  0.090 &  0.354 &  0.070 &  0.605 &  0.100 & $ 14.22$ &  0.07 &  1 \\ 
52145-0625-427 &  2.2873 & 2.23861 &  0.884 &  0.059 &  1.293 &  0.066 &  0.803 &  0.030 & $>14.53$ &  0.02 &  3 \\ 
                         &           & 2.24194 &  1.022 &  0.049 &  0.556 &  0.053 &  0.851 &  0.014 & $ 14.50$ &  0.02 &  1 \\ 
53226-1573-281 &  1.7245 & 1.68526 &  0.427 &  0.101 &  0.944 &  0.102 &  0.367 &  0.151 & $>14.27$ &  0.07 &  3 \\ 
                         &           & 1.68927 &  0.895 &  0.096 &  0.702 &  0.095 &  0.807 &  0.051 & $>14.52$ &  0.04 &  3 \\ 
53239-1684-593 &  2.5846 & 2.53419 &  1.587 &  0.045 &  1.521 &  0.045 &  0.913 &  0.010 & $>14.82$ &  0.01 &  3 \\ 
54526-2884-587 &  1.7787 & 1.75016 &  0.940 &  0.050 &  0.975 &  0.057 &  0.826 &  0.021 & $>14.55$ &  0.02 &  3 \\ 
52057-0626-378 &  2.3066 & 2.27600 &  0.443 &  0.080 &  0.400 &  0.075 &  0.392 &  0.126 & $>14.16$ &  0.07 &  3 \\ 
52057-0626-362 &  3.3517 & 3.29006 &  1.290 &  0.102 &  0.839 &  0.102 &  0.898 &  0.015 & $>14.67$ &  0.09 &  3 \\ 
54589-2970-503 &  1.9803 & 1.95016 &  0.287 &  0.042 &  0.212 &  0.043 &  0.168 &  0.049 & $>13.72$ &  0.13 &  3 \\ 
52374-0815-555 &  3.2796 & 3.23335 &  0.619 &  0.116 &  0.394 &  0.109 &  0.612 &  0.134 & $ 14.23$ &  0.12 &  1 \\ 
52379-0816-370 &  1.8266 & 1.79584 &  0.536 &  0.058 &  0.357 &  0.058 &  0.525 &  0.083 & $>14.20$ &  0.04 &  3 \\ 
52374-0815-050 &  1.8772 & 1.82996 &  0.645 &  0.119 &  0.955 &  0.136 &  0.637 &  0.126 & $>14.74$ &  0.10 &  3 \\ 
53463-1685-340 &  2.3102 & 2.27853 &  1.103 &  0.037 &  0.909 &  0.036 &  0.867 &  0.005 & $>14.60$ &  0.01 &  3 \\ 
54572-2531-568 &  3.2760 & 3.22442 &  1.555 &  0.170 &  1.062 &  0.143 &  0.905 &  0.008 & $>14.87$ &  0.07 &  3 \\ 
52379-0816-219 &  2.5470 & 2.48977 &  0.821 &  0.029 &  0.803 &  0.034 &  0.771 &  0.018 & $>14.51$ &  0.01 &  3 \\ 
53240-1658-628 &  1.8972 & 1.86227 &  1.375 &  0.122 &  1.094 &  0.119 &  0.897 &  0.001 & $>14.75$ &  0.05 &  3 \\ 
54589-2532-524 &  2.1649 & 2.11703 &  0.765 &  0.075 &  0.928 &  0.078 &  0.735 &  0.060 & $>14.45$ &  0.04 &  3 \\ 
                         &           & 2.12207 &  0.891 &  0.073 &  0.481 &  0.084 &  0.806 &  0.037 & $ 14.44$ &  0.04 &  1 \\ 
53558-2207-220 &  3.9541 & 3.90588 &  1.642 &  0.300 &  3.150 &  0.429 &  0.926 &  0.028 & $>14.79$ &  0.14 &  3 \\ 
53558-2207-477 &  1.8314 & 1.78593 &  0.462 &  0.054 &  0.268 &  0.047 &  0.419 &  0.084 & $ 14.10$ &  0.06 &  1 \\ 
51696-0348-330 &  1.8537 & 1.82146 &  1.581 &  0.141 &  0.954 &  0.125 &  0.911 &  0.016 & $>14.74$ &  0.08 &  3 \\ 
53463-1685-163 &  1.7751 & 1.73712 &  1.239 &  0.143 &  0.752 &  0.134 &  0.895 &  0.029 & $>14.62$ &  0.06 &  3 \\ 
53463-1685-503 &  2.0288 & 1.97876 &  0.377 &  0.077 &  0.595 &  0.083 &  0.288 &  0.104 & $>14.45$ &  0.11 &  3 \\ 
53149-1421-031 &  1.7330 & 1.70172 &  0.480 &  0.083 &  0.351 &  0.082 &  0.445 &  0.127 & $>14.13$ &  0.08 &  3 \\ 
53907-2209-164 &  4.3338 & 4.25930 &  0.800 &  0.082 &  0.501 &  0.065 &  0.758 &  0.058 & $>14.35$ &  0.05 &  3 \\ 
53177-1572-104 &  3.2298 & 3.18254 &  1.135 &  0.096 &  1.168 &  0.092 &  0.871 &  0.015 & $>14.65$ &  0.03 &  3 \\ 
53907-2209-491 &  1.8723 & 1.84250 &  1.326 &  0.106 &  1.052 &  0.091 &  0.898 &  0.008 & $>14.72$ &  0.05 &  3 \\ 
52767-1339-299 &  3.0167 & 2.96770 &  0.441 &  0.076 &  0.312 &  0.079 &  0.388 &  0.120 & $>14.12$ &  0.07 &  3 \\ 
54205-2560-594 &  3.3612 & 3.30915 &  1.753 &  0.079 &  1.170 &  0.063 &  0.927 &  0.001 & $>14.87$ &  0.02 &  3 \\ 
52083-0628-304 &  2.3071 & 2.26985 &  0.873 &  0.047 &  0.484 &  0.046 &  0.798 &  0.025 & $>14.46$ &  0.03 &  3 \\ 
54557-2949-331 &  2.0072 & 1.96981 &  1.528 &  0.120 &  5.245 &  0.165 &  0.902 &  0.006 & $>14.77$ &  0.05 &  3 \\ 
52144-0627-470 &  2.0842 & 2.03445 &  0.650 &  0.087 &  0.412 &  0.077 &  0.642 &  0.084 & $>14.31$ &  0.05 &  3 \\ 
53177-1572-628 &  2.2946 & 2.23982 &  0.805 &  0.096 &  0.611 &  0.084 &  0.761 &  0.069 & $>14.41$ &  0.05 &  3 \\ 
52144-0627-475 &  2.5263 & 2.49039 &  0.370 &  0.047 &  0.197 &  0.039 &  0.278 &  0.065 & $ 13.97$ &  0.08 &  1 \\ 
53877-2204-567 &  3.0688 & 3.02631 &  1.276 &  0.105 &  1.174 &  0.099 &  0.898 &  0.019 & $>14.70$ &  0.03 &  3 \\ 
52781-1340-502 &  2.9315 & 2.88243 &  1.980 &  0.191 &  1.859 &  0.166 &  0.908 &  0.017 & $>15.04$ &  0.05 &  3 \\ 
53167-1423-294 &  3.2353 & 3.17017 &  0.596 &  0.118 &  0.774 &  0.126 &  0.590 &  0.148 & $>14.34$ &  0.09 &  3 \\ 
52144-0627-068 &  1.7097 & 1.68348 &  1.332 &  0.143 &  0.867 &  0.138 &  0.898 &  0.015 & $>14.75$ &  0.08 &  3 \\ 
52767-1339-599 &  2.5602 & 2.51290 &  0.217 &  0.041 &  0.111 &  0.033 &  0.096 &  0.034 & $<13.49$ &  0.17 &  5 \\ 
52051-0629-362 &  3.0378 & 2.98872 &  0.779 &  0.103 &  0.717 &  0.098 &  0.744 &  0.080 & $>14.44$ &  0.06 &  3 \\ 
52786-1341-399 &  2.7654 & 2.72810 &  0.523 &  0.097 &  0.472 &  0.074 &  0.507 &  0.143 & $>14.15$ &  0.14 &  3 \\ 
53535-2210-416 &  2.0241 & 1.98973 &  0.620 &  0.074 &  0.314 &  0.054 &  0.613 &  0.074 & $ 14.24$ &  0.06 &  1 \\ 
52083-0628-540 &  2.3362 & 2.28560 &  0.792 &  0.105 &  1.148 &  0.128 &  0.753 &  0.079 & $>14.49$ &  0.05 &  3 \\ 
54557-2949-546 &  1.7134 & 1.67771 &  0.534 &  0.088 &  0.718 &  0.112 &  0.524 &  0.126 & $>14.59$ &  0.08 &  3 \\ 
53167-1423-161 &  1.7239 & 1.69229 &  1.314 &  0.060 &  1.109 &  0.053 &  0.898 &  0.001 & $>14.81$ &  0.02 &  3 \\ 
52051-0629-490 &  1.9475 & 1.91046 &  0.617 &  0.074 &  0.871 &  0.073 &  0.610 &  0.075 & $>14.38$ &  0.04 &  3 \\ 
51699-0349-307 &  2.1569 & 2.10545 &  0.386 &  0.067 &  0.333 &  0.063 &  0.303 &  0.095 & $>14.03$ &  0.09 &  3 \\ 
52791-1175-552 &  2.3216 & 2.28526 &  0.786 &  0.062 &  0.988 &  0.063 &  0.749 &  0.045 & $>14.50$ &  0.03 &  3 \\ 
53260-1691-258 &  2.2486 & 2.20719 &  0.319 &  0.066 &  0.268 &  0.075 &  0.207 &  0.081 & $>13.90$ &  0.12 &  3 \\ 
53475-1690-413 &  1.7111 & 1.66975 &  1.435 &  0.136 &  0.689 &  0.105 &  0.896 &  0.002 & $ 14.65$ &  0.05 &  1 \\ 
53135-1414-609 &  1.9756 & 1.92754 &  2.038 &  0.088 &  2.196 &  0.079 &  0.900 &  0.012 & $>15.32$ &  0.04 &  3 \\ 
                         &           & 1.93206 &  2.170 &  0.073 &  0.923 &  0.083 &  0.881 &  0.009 & $ 14.84$ &  0.03 &  1 \\ 
52079-0631-433 &  2.3403 & 2.30092 &  0.360 &  0.098 &  0.352 &  0.096 &  0.261 &  0.123 & $?13.96$ &  0.15 &  7 \\ 
52409-0819-264 &  2.0096 & 1.98014 &  0.700 &  0.059 &  0.653 &  0.070 &  0.684 &  0.050 & $>14.35$ &  0.03 &  3 \\ 
52791-1175-524 &  1.7997 & 1.75402 &  0.475 &  0.074 &  0.203 &  0.062 &  0.438 &  0.113 & $ 14.09$ &  0.08 &  1 \\ 
53475-1690-002 &  1.7015 & 1.67370 &  0.708 &  0.068 &  0.755 &  0.079 &  0.691 &  0.058 & $>14.39$ &  0.04 &  3 \\ 
53475-1690-564 &  1.9344 & 1.89616 &  2.076 &  0.085 &  1.666 &  0.094 &  0.894 &  0.012 & $>15.07$ &  0.03 &  3 \\ 
52885-1415-198 &  2.0839 & 2.03566 &  0.297 &  0.049 &  0.212 &  0.046 &  0.181 &  0.060 & $>13.79$ &  0.12 &  3 \\ 
53475-1690-608 &  2.8784 & 2.83619 &  0.252 &  0.054 &  0.719 &  0.057 &  0.125 &  0.046 & $>14.73$ &  0.05 &  3 \\ 
52071-0632-499 &  1.7341 & 1.69157 &  0.606 &  0.188 &  0.573 &  0.169 &  0.599 &  0.247 & $?14.26$ &  0.15 &  7 \\ 
51699-0349-202 &  1.7629 & 1.72392 &  1.375 &  0.125 &  1.216 &  0.114 &  0.897 &  0.001 & $>14.73$ &  0.04 &  3 \\ 
52050-0630-640 &  2.6800 & 2.62639 &  1.583 &  0.363 &  2.330 &  0.413 &  0.912 &  0.022 & $>15.13$ &  0.10 &  3 \\ 
53473-1692-143 &  1.8034 & 1.75850 &  0.689 &  0.096 &  0.535 &  0.094 &  0.675 &  0.088 & $>14.32$ &  0.06 &  3 \\ 
52885-1415-086 &  2.0744 & 2.03096 &  0.480 &  0.073 &  0.635 &  0.084 &  0.445 &  0.110 & $>14.14$ &  0.08 &  3 \\ 
52913-1425-349 &  2.0630 & 2.01331 &  0.651 &  0.119 &  0.717 &  0.112 &  0.643 &  0.123 & $>14.41$ &  0.06 &  3 \\ 
51703-0353-330 &  3.8570 & 3.79834 &  0.478 &  0.119 &  0.597 &  0.145 &  0.443 &  0.183 & $?14.11$ &  0.16 &  7 \\ 
51780-0351-232 &  2.2870 & 2.25432 &  0.861 &  0.058 &  0.603 &  0.049 &  0.793 &  0.034 & $>14.42$ &  0.03 &  3 \\ 
52885-1415-630 &  2.1918 & 2.14345 &  0.687 &  0.137 &  0.300 &  0.106 &  0.674 &  0.128 & $ 14.33$ &  0.10 &  1 \\ 
51780-0351-518 &  2.3104 & 2.25546 &  1.036 &  0.067 &  1.297 &  0.063 &  0.856 &  0.020 & $>14.63$ &  0.02 &  3 \\ 
                         &           & 2.25931 &  1.437 &  0.063 &  1.196 &  0.075 &  0.896 &  0.002 & $>14.75$ &  0.02 &  3 \\ 
52411-0975-218 &  2.1205 & 2.07741 &  0.610 &  0.119 &  0.664 &  0.151 &  0.604 &  0.143 & $>14.61$ &  0.13 &  3 \\ 
                         &           & 2.08862 &  2.384 &  0.183 &  1.451 &  0.149 &  0.871 &  0.009 & $>15.08$ &  0.10 &  3 \\ 
51780-0351-148 &  2.0656 & 2.02884 &  0.928 &  0.111 &  0.804 &  0.112 &  0.821 &  0.054 & $>14.50$ &  0.06 &  3 \\ 
53177-1689-423 &  1.9245 & 1.88538 &  0.305 &  0.084 &  0.642 &  0.112 &  0.191 &  0.091 & $>14.52$ &  0.10 &  3 \\ 
52913-1425-072 &  2.0338 & 2.00380 &  1.756 &  0.111 &  1.193 &  0.104 &  0.927 &  0.001 & $>14.89$ &  0.03 &  3 \\ 
54590-2971-580 &  2.0782 & 2.03200 &  0.578 &  0.086 &  0.570 &  0.098 &  0.573 &  0.110 & $>14.26$ &  0.06 &  3 \\ 
54623-2829-639 &  2.9475 & 2.88522 &  0.598 &  0.085 &  0.546 &  0.086 &  0.593 &  0.099 & $>14.28$ &  0.05 &  3 \\ 
52410-0977-245 &  1.9590 & 1.92314 &  0.362 &  0.059 &  0.685 &  0.058 &  0.264 &  0.076 & $>14.17$ &  0.05 &  3 \\ 
                         &           & 1.92675 &  0.606 &  0.056 &  0.761 &  0.064 &  0.600 &  0.054 & $>14.34$ &  0.03 &  3 \\ 
51789-0352-499 &  2.1828 & 2.13718 &  1.074 &  0.058 &  1.105 &  0.073 &  0.863 &  0.013 & $>14.70$ &  0.03 &  3 \\ 
51789-0352-201 &  3.6704 & 3.61043 &  1.527 &  0.098 &  1.872 &  0.085 &  0.902 &  0.006 & $>14.86$ &  0.03 &  3 \\ 
                         &           & 3.61815 &  1.615 &  0.077 &  0.936 &  0.078 &  0.920 &  0.017 & $>14.78$ &  0.03 &  3 \\ 
                         &           & 3.62127 &  1.893 &  0.088 &  1.091 &  0.086 &  0.917 &  0.007 & $>14.85$ &  0.02 &  3 \\ 
54592-2974-390 &  2.2084 & 2.16799 &  0.522 &  0.056 &  0.465 &  0.054 &  0.506 &  0.080 & $>14.26$ &  0.04 &  3 \\ 
51789-0352-170 &  1.8414 & 1.80187 &  0.677 &  0.094 &  1.561 &  0.133 &  0.665 &  0.087 & $>14.42$ &  0.05 &  3 \\ 
                         &           & 1.80476 &  1.069 &  0.101 &  0.902 &  0.113 &  0.862 &  0.027 & $>14.56$ &  0.04 &  3 \\ 
51821-0359-189 &  2.5472 & 2.48820 &  0.221 &  0.031 &  0.145 &  0.035 &  0.099 &  0.026 & $>13.75$ &  0.07 &  3 \\ 
51792-0354-147 &  1.8068 & 1.76532 &  0.478 &  0.074 &  0.287 &  0.063 &  0.442 &  0.113 & $ 14.10$ &  0.09 &  1 \\ 
52017-0366-022 &  1.7742 & 1.73331 &  0.832 &  0.134 &  0.608 &  0.123 &  0.777 &  0.095 & $>14.35$ &  0.13 &  3 \\ 
51818-0358-069 &  3.1425 & 3.09941 &  1.052 &  0.081 &  0.961 &  0.091 &  0.860 &  0.023 & $>14.63$ &  0.03 &  3 \\ 
51818-0358-592 &  1.7737 & 1.74054 &  2.322 &  0.136 &  1.914 &  0.127 &  0.875 &  0.006 & $>15.06$ &  0.03 &  3 \\ 
53904-2194-251 &  1.7118 & 1.68166 &  1.328 &  0.097 &  1.474 &  0.112 &  0.898 &  0.005 & $>14.71$ &  0.03 &  3 \\ 
54653-2563-116 &  2.4698 & 2.42698 &  0.501 &  0.123 &  0.940 &  0.138 &  0.476 &  0.185 & $>14.77$ &  0.07 &  3 \\ 
                         &           & 2.43313 &  0.908 &  0.138 &  0.428 &  0.098 &  0.813 &  0.074 & $ 14.45$ &  0.08 &  1 \\ 
53612-2257-207 &  2.4623 & 2.40812 &  0.238 &  0.061 &  0.343 &  0.063 &  0.113 &  0.051 & $>13.90$ &  0.09 &  3 \\ 
52164-0634-275 &  2.5826 & 2.52474 &  0.520 &  0.064 &  0.234 &  0.073 &  0.503 &  0.092 & $ 14.07$ &  0.10 &  1 \\ 
52164-0634-150 &  2.2688 & 2.22587 &  1.277 &  0.047 &  1.450 &  0.044 &  0.898 &  0.005 & $>14.82$ &  0.02 &  3 \\ 
52164-0634-634 &  1.9022 & 1.86885 &  1.352 &  0.134 &  1.082 &  0.117 &  0.898 &  0.009 & $>14.71$ &  0.04 &  3 \\ 
52466-0982-442 &  3.0182 & 2.97069 &  0.757 &  0.078 &  0.294 &  0.050 &  0.730 &  0.064 & $ 14.30$ &  0.04 &  1 \\ 
52466-0982-448 &  2.0660 & 2.03619 &  1.401 &  0.116 &  2.032 &  0.106 &  0.897 &  0.001 & $>14.84$ &  0.04 &  3 \\ 
52145-0635-537 &  3.1981 & 3.13835 &  0.838 &  0.038 &  0.140 &  0.028 &  0.781 &  0.024 & $ 14.38$ &  0.02 &  1 \\ 
52174-0637-370 &  3.1377 & 3.09211 &  1.207 &  0.036 &  1.276 &  0.044 &  0.887 &  0.009 & $>14.72$ &  0.01 &  3 \\ 
52442-0984-558 &  1.7125 & 1.67006 &  1.347 &  0.137 &  1.417 &  0.142 &  0.898 &  0.011 & $>14.75$ &  0.05 &  3 \\ 
52207-0727-559 &  2.2039 & 2.15713 &  0.999 &  0.087 &  0.967 &  0.095 &  0.845 &  0.030 & $>14.65$ &  0.04 &  3 \\ 
52146-0639-358 &  2.0200 & 1.97876 &  1.041 &  0.152 &  1.019 &  0.148 &  0.857 &  0.052 & $>14.60$ &  0.06 &  3 \\ 
52178-0640-006 &  1.8790 & 1.84201 &  0.352 &  0.027 &  0.075 &  0.017 &  0.248 &  0.033 & $ 13.98$ &  0.04 &  1 \\ 
52468-0989-150 &  2.2228 & 2.17126 &  0.595 &  0.066 &  0.553 &  0.060 &  0.590 &  0.074 & $>14.30$ &  0.04 &  3 \\ 
52941-1152-215 &  2.1997 & 2.16605 &  0.458 &  0.031 &  0.364 &  0.030 &  0.414 &  0.047 & $>14.13$ &  0.03 &  3 \\ 
52824-1177-055 &  2.3231 & 2.28353 &  0.444 &  0.065 &  0.451 &  0.072 &  0.394 &  0.102 & $>14.09$ &  0.07 &  3 \\ 
52221-0732-030 &  1.8327 & 1.79597 &  0.411 &  0.080 &  0.361 &  0.072 &  0.342 &  0.119 & $>14.09$ &  0.08 &  3 \\ 
53227-1108-158 &  2.2454 & 2.19845 &  1.081 &  0.102 &  0.972 &  0.088 &  0.864 &  0.025 & $>14.63$ &  0.04 &  3 \\ 
52203-0716-385 &  1.9001 & 1.85290 &  0.487 &  0.031 &  0.277 &  0.028 &  0.455 &  0.044 & $>14.13$ &  0.03 &  3 \\ 
52912-1106-434 &  2.5527 & 2.49978 &  1.441 &  0.129 &  1.115 &  0.138 &  0.895 &  0.003 & $>14.87$ &  0.06 &  3 \\ 
52224-0734-218 &  1.8969 & 1.85498 &  0.876 &  0.097 &  1.057 &  0.107 &  0.799 &  0.055 & $>14.54$ &  0.04 &  3 \\ 
52224-0734-529 &  2.5070 & 2.46647 &  1.795 &  0.069 &  0.763 &  0.077 &  0.925 &  0.003 & $ 14.77$ &  0.03 &  1 \\ 
52912-1106-625 &  2.1794 & 2.14359 &  1.149 &  0.091 &  1.030 &  0.106 &  0.873 &  0.012 & $>14.74$ &  0.04 &  3 \\ 
52519-0735-390 &  1.9628 & 1.92305 &  0.750 &  0.092 &  0.646 &  0.110 &  0.726 &  0.077 & $>14.35$ &  0.06 &  3 \\ 
51788-0373-447 &  2.9096 & 2.86842 &  1.002 &  0.083 &  0.873 &  0.079 &  0.846 &  0.028 & $>14.55$ &  0.03 &  3 \\ 
54380-2323-505 &  2.5595 & 2.52075 &  0.526 &  0.043 &  0.921 &  0.047 &  0.512 &  0.062 & $>14.32$ &  0.03 &  3 \\ 
52912-1104-251 &  2.5219 & 2.46851 &  0.337 &  0.059 &  0.978 &  0.083 &  0.230 &  0.072 & $>14.75$ &  0.05 &  3 \\ 
                         &           & 2.47584 &  0.976 &  0.083 &  0.926 &  0.083 &  0.838 &  0.031 & $>14.55$ &  0.04 &  3 \\ 
                         &           & 2.48460 &  1.395 &  0.085 &  3.003 &  0.082 &  0.897 &  0.001 & $>14.79$ &  0.03 &  3 \\ 
                         &           & 2.48751 &  2.124 &  0.076 &  1.831 &  0.069 &  0.886 &  0.013 & $>15.08$ &  0.02 &  3 \\ 
54380-2323-047 &  2.4875 & 2.43706 &  0.672 &  0.134 &  0.494 &  0.125 &  0.661 &  0.132 & $>14.31$ &  0.08 &  3 \\ 
52203-0719-405 &  2.3123 & 2.26747 &  0.672 &  0.087 &  0.570 &  0.116 &  0.661 &  0.081 & $>14.33$ &  0.06 &  3 \\ 
52873-1103-381 &  3.1449 & 3.10002 &  0.812 &  0.092 &  0.290 &  0.092 &  0.765 &  0.064 & $ 14.42$ &  0.06 &  1 \\ 
52206-0720-268 &  1.9290 & 1.89879 &  1.089 &  0.124 &  1.304 &  0.119 &  0.865 &  0.030 & $>14.62$ &  0.04 &  3 \\ 
52206-0720-203 &  2.9264 & 2.86478 &  0.630 &  0.049 &  0.533 &  0.049 &  0.623 &  0.048 & $>14.32$ &  0.03 &  3 \\ 
52206-0720-132 &  1.7424 & 1.70451 &  1.210 &  0.092 &  0.948 &  0.088 &  0.888 &  0.019 & $>14.66$ &  0.03 &  3 \\ 
52206-0720-108 &  2.6226 & 2.57762 &  1.232 &  0.128 &  1.059 &  0.102 &  0.893 &  0.026 & $>14.71$ &  0.04 &  3 \\ 
52140-0375-608 &  3.0434 & 2.97910 &  1.036 &  0.096 &  0.456 &  0.096 &  0.856 &  0.029 & $ 14.49$ &  0.05 &  1 \\ 
52143-0376-472 &  1.7564 & 1.71453 &  0.454 &  0.040 &  0.371 &  0.046 &  0.408 &  0.062 & $>14.11$ &  0.04 &  3 \\ 
52228-0721-447 &  1.8518 & 1.82248 &  0.426 &  0.067 &  0.295 &  0.074 &  0.365 &  0.105 & $>14.06$ &  0.08 &  3 \\ 
52228-0721-081 &  1.7802 & 1.73601 &  0.602 &  0.038 &  0.323 &  0.039 &  0.596 &  0.036 & $ 14.25$ &  0.03 &  1 \\ 
52520-0739-473 &  2.1648 & 2.12167 &  0.950 &  0.128 &  0.505 &  0.115 &  0.830 &  0.059 & $ 14.45$ &  0.06 &  1 \\ 
53239-1893-154 &  2.4593 & 2.41589 &  0.777 &  0.085 &  0.825 &  0.091 &  0.743 &  0.065 & $>14.43$ &  0.05 &  3 \\ 
54379-2627-382 &  2.7152 & 2.65723 &  1.603 &  0.095 &  2.046 &  0.140 &  0.917 &  0.016 & $>14.90$ &  0.03 &  3 \\ 
                         &           & 2.66440 &  1.239 &  0.082 &  0.424 &  0.111 &  0.895 &  0.020 & $ 14.58$ &  0.04 &  1 \\ 
52146-0378-085 &  2.0377 & 1.98845 &  1.364 &  0.052 &  2.740 &  0.053 &  0.898 &  0.001 & $>14.83$ &  0.01 &  3 \\ 
                         &           & 1.99579 &  1.565 &  0.036 &  0.343 &  0.044 &  0.907 &  0.006 & $ 14.64$ &  0.02 &  1 \\ 
53261-1901-552 &  2.6243 & 2.57196 &  0.895 &  0.136 &  0.521 &  0.146 &  0.808 &  0.075 & $ 14.41$ &  0.09 &  1 \\ 
54379-2627-104 &  2.2673 & 2.23031 &  2.179 &  0.119 &  1.656 &  0.100 &  0.881 &  0.016 & $>14.96$ &  0.03 &  3 \\ 
52178-0676-179 &  2.9630 & 2.90769 &  0.821 &  0.111 &  1.001 &  0.123 &  0.771 &  0.078 & $>14.47$ &  0.05 &  3 \\ 
                         &           & 2.91216 &  0.865 &  0.106 &  0.299 &  0.092 &  0.795 &  0.063 & $ 14.44$ &  0.06 &  1 \\ 
52178-0676-115 &  3.6959 & 3.64506 &  0.522 &  0.059 &  0.007 &  0.027 &  0.505 &  0.085 & $ 14.27$ &  0.07 &  1 \\ 
52254-0724-492 &  2.4037 & 2.36192 &  0.252 &  0.066 &  0.339 &  0.063 &  0.126 &  0.056 & $>14.26$ &  0.11 &  3 \\ 
                         &           & 2.36727 &  0.339 &  0.063 &  0.355 &  0.059 &  0.232 &  0.077 & $>14.03$ &  0.08 &  3 \\ 
54082-2325-242 &  2.7586 & 2.70981 &  0.470 &  0.109 &  0.585 &  0.120 &  0.431 &  0.168 & $>14.54$ &  0.10 &  3 \\ 
                         &           & 2.72312 &  1.435 &  0.116 &  1.405 &  0.102 &  0.896 &  0.002 & $>14.87$ &  0.04 &  3 \\ 
52254-0724-577 &  2.0545 & 2.01899 &  0.689 &  0.056 &  1.204 &  0.056 &  0.675 &  0.049 & $>14.44$ &  0.02 &  3 \\ 
52263-0742-265 &  1.7828 & 1.74291 &  1.591 &  0.137 &  2.016 &  0.120 &  0.914 &  0.018 & $>14.90$ &  0.04 &  3 \\ 
                         &           & 1.75421 &  1.591 &  0.105 &  1.135 &  0.111 &  0.914 &  0.015 & $>14.81$ &  0.04 &  3 \\ 
52606-0677-128 &  2.2220 & 2.17198 &  0.839 &  0.095 &  0.731 &  0.111 &  0.782 &  0.061 & $>14.47$ &  0.05 &  3 \\ 
52884-0678-401 &  3.6566 & 3.58009 &  1.413 &  0.110 &  1.688 &  0.092 &  0.896 &  0.002 & $>14.79$ &  0.03 &  3 \\ 
51811-0381-197 &  1.8158 & 1.77490 &  0.602 &  0.119 &  0.648 &  0.128 &  0.596 &  0.146 & $>14.37$ &  0.08 &  3 \\ 
52251-0744-320 &  3.8489 & 3.78960 &  0.839 &  0.111 &  0.998 &  0.109 &  0.782 &  0.074 & $>14.48$ &  0.05 &  3 \\ 
51811-0381-522 &  2.9935 & 2.95320 &  1.087 &  0.052 &  0.788 &  0.058 &  0.865 &  0.010 & $>14.60$ &  0.02 &  3 \\ 
52226-0726-173 &  1.7649 & 1.72486 &  0.731 &  0.100 &  0.582 &  0.103 &  0.710 &  0.086 & $>14.38$ &  0.09 &  3 \\ 
52177-0679-185 &  2.1027 & 2.06780 &  2.411 &  0.126 &  3.679 &  0.102 &  0.870 &  0.007 & $>15.16$ &  0.10 &  3 \\ 
                         &           & 2.07280 &  2.761 &  0.088 &  2.751 &  0.104 &  0.814 &  0.018 & $>15.43$ &  0.08 &  3 \\ 
52203-0645-558 &  1.7761 & 1.74199 &  0.507 &  0.068 &  0.249 &  0.071 &  0.484 &  0.099 & $ 14.16$ &  0.08 &  1 \\ 
52238-0746-142 &  1.8752 & 1.84228 &  1.090 &  0.148 &  0.668 &  0.142 &  0.865 &  0.038 & $ 14.56$ &  0.06 &  1 \\ 
52523-0646-551 &  2.1641 & 2.11882 &  0.715 &  0.089 &  0.572 &  0.085 &  0.696 &  0.078 & $>14.39$ &  0.05 &  3 \\ 
52525-0682-395 &  2.0494 & 2.00570 &  1.046 &  0.161 &  0.864 &  0.164 &  0.858 &  0.055 & $>14.63$ &  0.06 &  3 \\ 
54326-2628-239 &  2.9538 & 2.89240 &  0.430 &  0.096 &  0.598 &  0.102 &  0.371 &  0.145 & $>14.17$ &  0.09 &  3 \\ 
52553-0647-165 &  2.4362 & 2.38926 &  0.497 &  0.067 &  0.323 &  0.070 &  0.470 &  0.099 & $>14.13$ &  0.08 &  3 \\ 
53357-1903-439 &  2.4032 & 2.36079 &  0.293 &  0.047 &  0.212 &  0.043 &  0.176 &  0.056 & $>13.77$ &  0.13 &  3 \\ 
52964-1487-089 &  1.9496 & 1.90298 &  0.369 &  0.052 &  0.191 &  0.043 &  0.275 &  0.070 & $ 13.99$ &  0.07 &  1 \\ 
53357-1903-420 &  2.4497 & 2.41558 &  0.540 &  0.128 &  0.633 &  0.117 &  0.531 &  0.188 & $?14.27$ &  0.17 &  7 \\ 
52233-0748-187 &  2.8960 & 2.84421 &  0.795 &  0.125 &  0.282 &  0.098 &  0.754 &  0.096 & $ 14.35$ &  0.09 &  1 \\ 
51877-0385-051 &  3.2082 & 3.13871 &  0.221 &  0.045 &  0.312 &  0.054 &  0.099 &  0.038 & $>14.18$ &  0.10 &  3 \\ 
                         &           & 3.14561 &  0.294 &  0.051 &  0.193 &  0.048 &  0.177 &  0.059 & $>13.86$ &  0.09 &  3 \\ 
51877-0385-569 &  2.1926 & 2.15790 &  0.326 &  0.064 &  0.191 &  0.058 &  0.216 &  0.079 & $ 13.94$ &  0.10 &  1 \\ 
53271-1883-429 &  2.3614 & 2.32818 &  0.651 &  0.081 &  0.632 &  0.074 &  0.643 &  0.078 & $>14.41$ &  0.05 &  3 \\ 
52226-0749-353 &  2.1685 & 2.11674 &  0.778 &  0.077 &  0.603 &  0.072 &  0.743 &  0.059 & $>14.46$ &  0.04 &  3 \\ 
52226-0749-339 &  2.4541 & 2.40265 &  0.344 &  0.047 &  0.449 &  0.062 &  0.238 &  0.058 & $>13.95$ &  0.07 &  3 \\ 
52201-0649-492 &  1.7445 & 1.70493 &  0.615 &  0.047 &  0.453 &  0.066 &  0.609 &  0.046 & $>14.26$ &  0.05 &  3 \\ 
52201-0649-529 &  1.9717 & 1.92380 &  0.338 &  0.053 &  0.282 &  0.053 &  0.231 &  0.065 & $>13.89$ &  0.09 &  3 \\ 
51788-0386-028 &  3.2508 & 3.18463 &  0.741 &  0.086 &  0.515 &  0.078 &  0.719 &  0.072 & $>14.38$ &  0.05 &  3 \\ 
52203-0685-171 &  2.3662 & 2.31723 &  0.589 &  0.110 &  0.440 &  0.103 &  0.584 &  0.139 & $>14.25$ &  0.08 &  3 \\ 
\hline \\[-1ex]
\multicolumn{12}{c}{In Visual BAL QSO Sightlines} \\[1ex]
\hline
53710-2327-292 &  2.3140 & 1.91132 &  0.437 &  0.085 &  0.402 &  0.087 &  0.382 &  0.134 & $>14.12$ &  0.07 &  3 \\ 
                         &           & 2.10253 &  0.716 &  0.103 &  0.684 &  0.110 &  0.698 &  0.091 & $>14.39$ &  0.06 &  3 \\ 
                         &           & 2.15250 &  1.009 &  0.070 &  0.932 &  0.079 &  0.848 &  0.022 & $>14.63$ &  0.04 &  3 \\ 
                         &           & 2.25729 &  0.481 &  0.059 &  0.621 &  0.060 &  0.447 &  0.088 & $>14.26$ &  0.04 &  3 \\ 
54465-2878-574 &  1.7601 & 1.65184 &  1.949 &  0.174 &  1.695 &  0.182 &  0.912 &  0.014 & $>14.97$ &  0.06 &  3 \\ 
                         &           & 1.70573 &  1.370 &  0.157 &  1.092 &  0.154 &  0.898 &  0.009 & $>14.76$ &  0.06 &  3 \\ 
                         &           & 1.70950 &  1.125 &  0.146 &  0.507 &  0.122 &  0.870 &  0.031 & $ 14.62$ &  0.09 &  1 \\ 
52145-0663-536 &  3.7131 & 3.08207 &  0.689 &  0.023 &  0.379 &  0.026 &  0.675 &  0.019 & $>14.32$ &  0.02 &  3 \\ 
                         &           & 3.09875 &  0.471 &  0.028 &  0.246 &  0.035 &  0.432 &  0.042 & $ 14.12$ &  0.03 &  1 \\ 
53727-2322-151 &  2.7388 & 2.21223 &  1.219 &  0.150 &  1.092 &  0.185 &  0.890 &  0.028 & $>14.65$ &  0.07 &  3 \\ 
                         &           & 2.58383 &  0.890 &  0.179 &  1.230 &  0.190 &  0.805 &  0.112 & $>14.50$ &  0.09 &  3 \\ 
53317-1867-290 &  2.1336 & 1.92730 &  0.504 &  0.062 &  1.190 &  0.087 &  0.480 &  0.089 & $>14.31$ &  0.04 &  3 \\ 
                         &           & 1.92906 &  0.704 &  0.065 &  0.646 &  0.074 &  0.687 &  0.056 & $>14.41$ &  0.04 &  3 \\ 
51959-0541-240 &  2.0822 & 1.79852 &  0.611 &  0.065 &  1.690 &  0.075 &  0.605 &  0.065 & $>14.44$ &  0.03 &  3 \\ 
                         &           & 1.80239 &  1.353 &  0.069 &  1.368 &  0.100 &  0.898 &  0.001 & $>14.66$ &  0.02 &  3 \\ 
52339-0888-256 &  1.9727 & 1.56288 &  1.113 &  0.028 &  0.849 &  0.036 &  0.868 &  0.004 & $>14.62$ &  0.01 &  3 \\ 
                         &           & 1.84599 &  0.261 &  0.019 &  0.127 &  0.021 &  0.137 &  0.020 & $ 13.82$ &  0.04 &  1 \\ 
                         &           & 1.90496 &  0.584 &  0.019 &  0.411 &  0.018 &  0.579 &  0.018 & $>14.28$ &  0.01 &  3 \\ 
52017-0543-321 &  2.0000 & 1.86151 &  0.843 &  0.052 &  1.030 &  0.058 &  0.784 &  0.032 & $>14.50$ &  0.02 &  3 \\ 
51882-0435-465 &  1.9869 & 1.68677 &  1.215 &  0.166 &  0.677 &  0.148 &  0.889 &  0.030 & $ 14.61$ &  0.07 &  1 \\ 
52201-0544-274 &  2.1126 & 1.74480 &  1.840 &  0.082 &  2.573 &  0.101 &  0.922 &  0.004 & $>14.98$ &  0.02 &  3 \\ 
                         &           & 2.04858 &  2.129 &  0.066 &  2.942 &  0.043 &  0.885 &  0.011 & $>14.99$ &  0.02 &  3 \\ 
                         &           & 2.05351 &  2.565 &  0.043 &  2.389 &  0.035 &  0.853 &  0.006 & $>15.14$ &  0.02 &  3 \\ 
                         &           & 2.05790 &  2.430 &  0.035 &  2.309 &  0.041 &  0.869 &  0.002 & $>15.31$ &  0.02 &  3 \\ 
                         &           & 2.07020 &  2.267 &  0.039 &  3.540 &  0.042 &  0.878 &  0.002 & $>15.12$ &  0.01 &  3 \\ 
53674-2265-405 &  3.3800 & 2.95787 &  0.487 &  0.061 &  1.370 &  0.072 &  0.456 &  0.091 & $>14.30$ &  0.04 &  3 \\ 
                         &           & 3.23620 &  1.281 &  0.071 &  1.088 &  0.062 &  0.898 &  0.010 & $>14.69$ &  0.02 &  3 \\ 
                         &           & 3.27461 &  0.224 &  0.050 &  0.148 &  0.044 &  0.101 &  0.042 & $ 13.73$ &  0.11 &  1 \\ 
53682-2268-433 &  2.2798 & 1.84621 &  0.822 &  0.061 &  1.055 &  0.064 &  0.771 &  0.038 & $>14.56$ &  0.03 &  3 \\ 
                         &           & 2.00598 &  1.038 &  0.059 &  1.276 &  0.068 &  0.856 &  0.017 & $>14.58$ &  0.02 &  3 \\ 
                         &           & 2.14901 &  1.565 &  0.058 &  1.277 &  0.046 &  0.908 &  0.007 & $>14.88$ &  0.02 &  3 \\ 
                         &           & 2.21336 &  0.368 &  0.053 &  0.335 &  0.047 &  0.273 &  0.071 & $>14.05$ &  0.06 &  3 \\ 
54153-2421-422 &  2.5059 & 2.28167 &  0.561 &  0.051 &  0.472 &  0.050 &  0.556 &  0.068 & $>14.24$ &  0.03 &  3 \\ 
                         &           & 2.28546 &  0.488 &  0.047 &  0.271 &  0.050 &  0.458 &  0.069 & $ 14.11$ &  0.04 &  1 \\ 
                         &           & 2.34431 &  0.694 &  0.049 &  0.532 &  0.047 &  0.679 &  0.041 & $>14.36$ &  0.03 &  3 \\ 
53816-2057-169 &  2.5911 & 2.26443 &  0.275 &  0.045 &  0.314 &  0.049 &  0.154 &  0.047 & $>13.95$ &  0.06 &  3 \\ 
53090-1780-639 &  1.7951 & 1.61281 &  0.765 &  0.103 &  0.771 &  0.127 &  0.735 &  0.084 & $>14.48$ &  0.06 &  3 \\ 
53317-1926-336 &  1.8393 & 1.61872 &  0.496 &  0.041 &  0.441 &  0.051 &  0.469 &  0.058 & $>14.17$ &  0.04 &  3 \\ 
                         &           & 1.72525 &  0.719 &  0.049 &  0.901 &  0.055 &  0.700 &  0.041 & $>14.40$ &  0.02 &  3 \\ 
                         &           & 1.76222 &  1.230 &  0.041 &  1.636 &  0.041 &  0.893 &  0.010 & $>14.71$ &  0.01 &  3 \\ 
                         &           & 1.76460 &  1.437 &  0.032 &  0.767 &  0.035 &  0.896 &  0.001 & $>14.69$ &  0.01 &  3 \\ 
                         &           & 1.79003 &  0.695 &  0.032 &  0.657 &  0.035 &  0.680 &  0.027 & $>14.35$ &  0.02 &  3 \\ 
54055-2571-518 &  1.8370 & 1.77263 &  1.791 &  0.132 &  5.290 &  0.159 &  0.925 &  0.003 & $>14.82$ &  0.05 &  3 \\ 
                         &           & 1.77625 &  2.656 &  0.108 &  3.419 &  0.137 &  0.835 &  0.021 & $>15.41$ &  0.03 &  3 \\ 
53726-2274-498 &  1.8242 & 1.74634 &  0.878 &  0.128 &  0.935 &  0.138 &  0.800 &  0.075 & $>14.51$ &  0.07 &  3 \\ 
52266-0761-082 &  2.5837 & 2.43319 &  1.058 &  0.117 &  1.093 &  0.127 &  0.861 &  0.034 & $>14.70$ &  0.05 &  3 \\ 
                         &           & 2.49021 &  1.306 &  0.125 &  1.118 &  0.134 &  0.898 &  0.017 & $>14.74$ &  0.05 &  3 \\ 
54452-1874-169 &  3.8509 & 3.70434 &  1.166 &  0.193 &  1.179 &  0.154 &  0.877 &  0.040 & $>14.87$ &  0.09 &  3 \\ 
53711-2278-142 &  1.8894 & 1.57331 &  0.455 &  0.074 &  0.286 &  0.071 &  0.409 &  0.115 & $ 14.05$ &  0.09 &  1 \\ 
54141-2671-452 &  2.5594 & 2.50700 &  0.835 &  0.133 &  0.611 &  0.138 &  0.779 &  0.093 & $>14.39$ &  0.07 &  3 \\ 
                         &           & 2.52334 &  1.850 &  0.136 &  2.318 &  0.119 &  0.922 &  0.006 & $>14.90$ &  0.03 &  3 \\ 
51900-0449-415 &  1.7974 & 1.58262 &  0.707 &  0.112 &  1.016 &  0.126 &  0.690 &  0.101 & $>14.44$ &  0.06 &  3 \\ 
                         &           & 1.73825 &  1.441 &  0.083 &  1.707 &  0.090 &  0.895 &  0.003 & $>14.83$ &  0.03 &  3 \\ 
                         &           & 1.74903 &  1.224 &  0.078 &  1.865 &  0.061 &  0.891 &  0.018 & $>14.73$ &  0.03 &  3 \\ 
                         &           & 1.75036 &  1.887 &  0.082 &  2.636 &  0.070 &  0.918 &  0.006 & $>14.97$ &  0.02 &  3 \\ 
                         &           & 1.76585 &  1.449 &  0.056 &  1.557 &  0.065 &  0.895 &  0.002 & $>14.79$ &  0.02 &  3 \\ 
53699-2288-470 &  3.3845 & 3.12327 &  0.875 &  0.134 &  1.458 &  0.190 &  0.799 &  0.080 & $>14.56$ &  0.07 &  3 \\ 
                         &           & 3.17354 &  0.928 &  0.136 &  0.350 &  0.121 &  0.821 &  0.069 & $ 14.46$ &  0.08 &  1 \\ 
53763-2319-366 &  2.9513 & 2.83060 &  1.196 &  0.208 &  1.641 &  0.193 &  0.884 &  0.043 & $>14.67$ &  0.07 &  3 \\ 
                         &           & 2.83700 &  1.597 &  0.193 &  2.383 &  0.204 &  0.915 &  0.019 & $>14.82$ &  0.07 &  3 \\ 
                         &           & 2.84606 &  2.085 &  0.181 &  2.324 &  0.188 &  0.893 &  0.024 & $>15.01$ &  0.11 &  3 \\ 
                         &           & 2.88890 &  0.936 &  0.171 &  0.775 &  0.167 &  0.825 &  0.089 & $>14.74$ &  0.13 &  3 \\ 
                         &           & 2.89582 &  0.684 &  0.142 &  0.503 &  0.131 &  0.671 &  0.137 & $>14.42$ &  0.10 &  3 \\ 
54533-2914-084 &  2.5901 & 2.05394 &  0.467 &  0.061 &  0.402 &  0.064 &  0.427 &  0.094 & $>14.12$ &  0.06 &  3 \\ 
                         &           & 2.14508 &  1.252 &  0.075 &  1.234 &  0.075 &  0.897 &  0.018 & $>14.70$ &  0.02 &  3 \\ 
                         &           & 2.19512 &  0.740 &  0.053 &  0.910 &  0.063 &  0.718 &  0.044 & $>14.45$ &  0.03 &  3 \\ 
                         &           & 2.20104 &  0.732 &  0.052 &  0.415 &  0.057 &  0.711 &  0.044 & $ 14.32$ &  0.03 &  1 \\ 
53385-1944-454 &  4.2550 & 3.96780 &  1.682 &  0.085 &  2.225 &  0.150 &  0.928 &  0.012 & $>14.83$ &  0.03 &  3 \\ 
53735-2296-457 &  3.1746 & 2.77751 &  0.596 &  0.070 &  0.601 &  0.089 &  0.591 &  0.078 & $>14.33$ &  0.05 &  3 \\ 
                         &           & 3.05421 &  0.459 &  0.064 &  0.450 &  0.071 &  0.416 &  0.099 & $>14.14$ &  0.06 &  3 \\ 
53795-2403-415 &  3.3593 & 3.06922 &  1.599 &  0.217 &  1.596 &  0.139 &  0.916 &  0.018 & $>14.89$ &  0.04 &  3 \\ 
                         &           & 3.07385 &  1.297 &  0.171 &  0.962 &  0.098 &  0.898 &  0.028 & $>14.73$ &  0.05 &  3 \\ 
                         &           & 3.10031 &  1.137 &  0.097 &  0.807 &  0.134 &  0.872 &  0.015 & $>14.57$ &  0.04 &  3 \\ 
54139-2582-485 &  3.0304 & 2.47031 &  0.622 &  0.049 &  1.344 &  0.053 &  0.615 &  0.047 & $>14.43$ &  0.02 &  3 \\ 
                         &           & 2.75355 &  0.749 &  0.038 &  0.551 &  0.043 &  0.725 &  0.032 & $>14.42$ &  0.02 &  3 \\ 
52709-1216-403 &  1.9650 & 1.87032 &  0.710 &  0.109 &  0.395 &  0.099 &  0.693 &  0.098 & $ 14.34$ &  0.08 &  1 \\ 
51994-0500-176 &  2.9416 & 2.42355 &  1.482 &  0.186 &  0.792 &  0.161 &  0.898 &  0.001 & $ 14.70$ &  0.07 &  1 \\ 
                         &           & 2.89649 &  1.487 &  0.162 &  2.779 &  0.107 &  0.898 &  0.001 & $>14.84$ &  0.03 &  3 \\ 
53740-2344-065 &  2.6515 & 2.36593 &  1.410 &  0.181 &  1.447 &  0.202 &  0.896 &  0.004 & $>14.76$ &  0.06 &  3 \\ 
52703-0942-640 &  1.9958 & 1.92637 &  1.897 &  0.206 &  2.758 &  0.220 &  0.917 &  0.011 & $>14.93$ &  0.11 &  3 \\ 
                         &           & 1.93166 &  2.258 &  0.203 &  2.582 &  0.164 &  0.879 &  0.019 & $?15.07$ &  0.15 &  7 \\ 
54138-2587-332 &  1.7376 & 1.52741 &  0.886 &  0.120 &  0.872 &  0.112 &  0.804 &  0.068 & $>14.49$ &  0.08 &  3 \\ 
                         &           & 1.53223 &  0.965 &  0.120 &  0.596 &  0.125 &  0.835 &  0.050 & $ 14.54$ &  0.07 &  1 \\ 
54174-2588-611 &  3.1858 & 2.71578 &  0.276 &  0.070 &  0.363 &  0.080 &  0.155 &  0.068 & $>14.30$ &  0.11 &  3 \\ 
                         &           & 3.00307 &  0.684 &  0.068 &  0.637 &  0.085 &  0.671 &  0.062 & $>14.34$ &  0.04 &  3 \\ 
                         &           & 3.01071 &  0.528 &  0.073 &  0.331 &  0.072 &  0.515 &  0.104 & $ 14.16$ &  0.06 &  1 \\ 
                         &           & 3.04480 &  0.857 &  0.081 &  0.665 &  0.074 &  0.792 &  0.049 & $>14.43$ &  0.04 &  3 \\ 
53852-2483-384 &  2.2158 & 1.92044 &  0.835 &  0.083 &  0.923 &  0.081 &  0.779 &  0.052 & $>14.51$ &  0.04 &  3 \\ 
53826-2359-386 &  1.9145 & 1.86311 &  1.226 &  0.079 &  0.962 &  0.091 &  0.891 &  0.019 & $>14.64$ &  0.03 &  3 \\ 
53826-2359-537 &  1.8433 & 1.70090 &  1.212 &  0.170 &  0.986 &  0.139 &  0.888 &  0.031 & $>14.67$ &  0.06 &  3 \\ 
                         &           & 1.70673 &  0.899 &  0.130 &  1.116 &  0.198 &  0.809 &  0.071 & $>14.54$ &  0.07 &  3 \\ 
                         &           & 1.78999 &  2.737 &  0.143 &  2.605 &  0.126 &  0.817 &  0.030 & $>15.15$ &  0.03 &  3 \\ 
53789-2212-311 &  1.9590 & 1.54442 &  1.485 &  0.226 &  1.652 &  0.258 &  0.898 &  0.001 & $?14.96$ &  0.29 &  7 \\ 
                         &           & 1.86026 &  1.053 &  0.223 &  0.754 &  0.226 &  0.860 &  0.084 & $>14.58$ &  0.10 &  3 \\ 
53852-2487-549 &  2.6794 & 2.56427 &  1.018 &  0.133 &  1.423 &  0.143 &  0.850 &  0.047 & $>14.58$ &  0.05 &  3 \\ 
                         &           & 2.57020 &  1.188 &  0.120 &  0.858 &  0.132 &  0.882 &  0.020 & $>14.60$ &  0.05 &  3 \\ 
52353-0878-270 &  2.0652 & 1.65573 &  1.215 &  0.161 &  0.641 &  0.128 &  0.889 &  0.029 & $ 14.57$ &  0.07 &  1 \\ 
                         &           & 1.69860 &  1.619 &  0.163 &  2.491 &  0.204 &  0.920 &  0.025 & $>14.90$ &  0.05 &  3 \\ 
                         &           & 1.97864 &  1.827 &  0.121 &  1.823 &  0.176 &  0.923 &  0.004 & $>14.90$ &  0.04 &  3 \\ 
                         &           & 2.02953 &  2.586 &  0.169 &  4.347 &  0.090 &  0.848 &  0.021 & $>15.14$ &  0.08 &  3 \\ 
54115-2493-332 &  2.9414 & 2.60945 &  0.583 &  0.079 &  0.670 &  0.088 &  0.578 &  0.098 & $>14.58$ &  0.06 &  3 \\ 
                         &           & 2.61512 &  0.625 &  0.079 &  0.466 &  0.094 &  0.618 &  0.078 & $>14.28$ &  0.05 &  3 \\ 
                         &           & 2.71348 &  0.987 &  0.112 &  2.035 &  0.133 &  0.841 &  0.042 & $>14.59$ &  0.04 &  3 \\ 
                         &           & 2.73773 &  1.004 &  0.096 &  0.971 &  0.115 &  0.846 &  0.034 & $>14.55$ &  0.04 &  3 \\ 
54178-2492-536 &  2.1210 & 1.69196 &  0.688 &  0.109 &  1.205 &  0.109 &  0.674 &  0.100 & $>14.42$ &  0.05 &  3 \\ 
                         &           & 1.70529 &  0.722 &  0.085 &  0.709 &  0.098 &  0.703 &  0.073 & $>14.36$ &  0.05 &  3 \\ 
                         &           & 1.85896 &  0.171 &  0.036 &  0.192 &  0.046 &  0.058 &  0.022 & $?13.40$ &  0.30 &  7 \\ 
53112-1617-467 &  1.7350 & 1.68865 &  0.418 &  0.024 &  0.856 &  0.024 &  0.352 &  0.037 & $>14.28$ &  0.02 &  3 \\ 
                         &           & 1.69301 &  0.642 &  0.019 &  0.673 &  0.025 &  0.635 &  0.018 & $>14.33$ &  0.01 &  3 \\ 
                         &           & 1.69855 &  0.598 &  0.022 &  0.598 &  0.031 &  0.592 &  0.021 & $>14.26$ &  0.01 &  3 \\ 
54154-2497-287 &  2.0123 & 1.69157 &  1.313 &  0.086 &  1.058 &  0.083 &  0.898 &  0.006 & $>14.74$ &  0.03 &  3 \\ 
                         &           & 1.74791 &  0.336 &  0.070 &  0.217 &  0.055 &  0.229 &  0.086 & $ 13.90$ &  0.14 &  1 \\ 
                         &           & 1.88810 &  0.423 &  0.088 &  0.370 &  0.081 &  0.360 &  0.133 & $>14.11$ &  0.08 &  3 \\ 
                         &           & 1.93491 &  0.740 &  0.084 &  1.699 &  0.080 &  0.718 &  0.071 & $>14.49$ &  0.04 &  3 \\ 
54176-2499-401 &  3.0745 & 2.85936 &  0.984 &  0.125 &  1.499 &  0.129 &  0.840 &  0.048 & $>14.58$ &  0.05 &  3 \\ 
                         &           & 3.00994 &  0.351 &  0.072 &  0.425 &  0.068 &  0.247 &  0.089 & $>14.07$ &  0.07 &  3 \\ 
53431-1979-612 &  2.9075 & 2.86456 &  0.532 &  0.113 &  0.438 &  0.110 &  0.519 &  0.166 & $?14.11$ &  0.17 &  7 \\ 
53063-1366-210 &  3.0764 & 2.71887 &  1.101 &  0.102 &  0.693 &  0.122 &  0.867 &  0.022 & $>14.58$ &  0.05 &  3 \\ 
                         &           & 2.99762 &  0.608 &  0.071 &  0.783 &  0.063 &  0.602 &  0.075 & $>14.38$ &  0.04 &  3 \\ 
                         &           & 3.02180 &  1.880 &  0.043 &  2.241 &  0.060 &  0.919 &  0.004 & $>14.95$ &  0.02 &  3 \\ 
53875-2508-580 &  1.7778 & 1.68675 &  0.797 &  0.150 &  0.936 &  0.171 &  0.755 &  0.116 & $>14.50$ &  0.08 &  3 \\ 
                         &           & 1.72201 &  1.854 &  0.222 &  5.006 &  0.200 &  0.921 &  0.002 & $>14.97$ &  0.09 &  3 \\ 
53815-2224-292 &  1.9860 & 1.78180 &  0.931 &  0.130 &  0.775 &  0.142 &  0.822 &  0.065 & $>14.49$ &  0.06 &  3 \\ 
53818-2228-319 &  1.7897 & 1.73990 &  1.718 &  0.104 &  1.568 &  0.101 &  0.927 &  0.008 & $>15.14$ &  0.07 &  3 \\ 
51999-0286-598 &  2.7074 & 2.28893 &  0.391 &  0.091 &  0.637 &  0.109 &  0.311 &  0.126 & $>14.15$ &  0.08 &  3 \\ 
53466-1765-174 &  1.9075 & 1.57474 &  0.315 &  0.117 &  0.538 &  0.106 &  0.202 &  0.123 & $?13.80$ &  0.29 &  7 \\ 
53816-2231-243 &  2.8937 & 2.48453 &  0.543 &  0.106 &  0.453 &  0.105 &  0.537 &  0.153 & $>14.24$ &  0.07 &  3 \\ 
                         &           & 2.76533 &  2.092 &  0.174 &  2.828 &  0.185 &  0.891 &  0.023 & $>14.96$ &  0.09 &  3 \\ 
                         &           & 2.77293 &  2.268 &  0.152 &  1.043 &  0.155 &  0.878 &  0.009 & $ 14.79$ &  0.09 &  1 \\ 
54502-2657-546 &  2.3755 & 1.89875 &  0.646 &  0.072 &  0.392 &  0.073 &  0.638 &  0.070 & $ 14.30$ &  0.05 &  1 \\ 
                         &           & 2.08180 &  0.349 &  0.062 &  0.240 &  0.054 &  0.244 &  0.076 & $>13.92$ &  0.13 &  3 \\ 
52313-0333-154 &  3.2272 & 2.93741 &  0.897 &  0.099 &  0.867 &  0.100 &  0.808 &  0.052 & $>14.55$ &  0.04 &  3 \\ 
52381-0845-375 &  1.7216 & 1.59962 &  1.891 &  0.190 &  1.880 &  0.180 &  0.918 &  0.010 & $>14.99$ &  0.06 &  3 \\ 
                         &           & 1.63506 &  1.775 &  0.159 &  1.979 &  0.141 &  0.926 &  0.006 & $>14.88$ &  0.05 &  3 \\ 
53827-2022-302 &  1.8448 & 1.77573 &  1.039 &  0.101 &  0.787 &  0.093 &  0.856 &  0.031 & $>14.51$ &  0.04 &  3 \\ 
                         &           & 1.80355 &  1.155 &  0.089 &  1.684 &  0.083 &  0.875 &  0.013 & $>14.67$ &  0.03 &  3 \\ 
                         &           & 1.80865 &  1.559 &  0.079 &  1.472 &  0.096 &  0.906 &  0.008 & $>14.81$ &  0.02 &  3 \\ 
                         &           & 1.81398 &  1.237 &  0.081 &  0.367 &  0.080 &  0.894 &  0.019 & $ 14.53$ &  0.04 &  1 \\ 
54144-2707-175 &  2.2450 & 1.75289 &  0.274 &  0.045 &  0.222 &  0.045 &  0.153 &  0.047 & $>13.83$ &  0.09 &  3 \\ 
                         &           & 1.94193 &  0.179 &  0.026 &  0.168 &  0.034 &  0.064 &  0.022 & $>13.54$ &  0.13 &  3 \\ 
54612-2922-525 &  2.4997 & 2.01941 &  0.205 &  0.044 &  0.209 &  0.048 &  0.086 &  0.037 & $>13.67$ &  0.13 &  3 \\ 
                         &           & 2.34574 &  0.372 &  0.067 &  0.468 &  0.067 &  0.280 &  0.090 & $>14.09$ &  0.06 &  3 \\ 
                         &           & 2.39394 &  0.454 &  0.057 &  0.332 &  0.049 &  0.409 &  0.088 & $>14.09$ &  0.05 &  3 \\ 
53473-1695-360 &  1.9468 & 1.88466 &  0.295 &  0.055 &  0.454 &  0.089 &  0.178 &  0.064 & $>14.37$ &  0.10 &  3 \\ 
                         &           & 1.90649 &  2.549 &  0.102 &  2.786 &  0.100 &  0.856 &  0.013 & $>15.13$ &  0.03 &  3 \\ 
52673-1038-603 &  1.8216 & 1.47533 &  1.188 &  0.133 &  1.518 &  0.145 &  0.882 &  0.022 & $>14.68$ &  0.05 &  3 \\ 
                         &           & 1.64844 &  1.345 &  0.118 &  1.073 &  0.137 &  0.898 &  0.007 & $>14.64$ &  0.05 &  3 \\ 
52381-0886-498 &  1.8500 & 1.74596 &  0.566 &  0.065 &  0.449 &  0.064 &  0.561 &  0.085 & $>14.21$ &  0.05 &  3 \\ 
                         &           & 1.78413 &  1.291 &  0.058 &  0.894 &  0.062 &  0.898 &  0.005 & $>14.61$ &  0.02 &  3 \\ 
                         &           & 1.80553 &  0.423 &  0.048 &  0.268 &  0.051 &  0.360 &  0.076 & $>14.07$ &  0.05 &  3 \\ 
53473-1695-176 &  1.8571 & 1.81097 &  0.917 &  0.134 &  0.742 &  0.158 &  0.817 &  0.070 & $>14.38$ &  0.10 &  3 \\ 
53883-1793-520 &  2.0727 & 1.79181 &  0.347 &  0.066 &  0.178 &  0.057 &  0.242 &  0.081 & $ 13.92$ &  0.11 &  1 \\ 
                         &           & 1.99367 &  1.320 &  0.072 &  1.263 &  0.063 &  0.898 &  0.001 & $>14.72$ &  0.02 &  3 \\ 
53476-2006-030 &  1.8045 & 1.76867 &  1.856 &  0.171 &  2.254 &  0.172 &  0.921 &  0.006 & $>14.97$ &  0.04 &  3 \\ 
54484-2604-239 &  2.1957 & 1.93531 &  0.322 &  0.063 &  0.539 &  0.079 &  0.212 &  0.077 & $>14.04$ &  0.07 &  3 \\ 
                         &           & 2.11523 &  1.514 &  0.058 &  1.088 &  0.054 &  0.901 &  0.005 & $>14.81$ &  0.02 &  3 \\ 
                         &           & 2.13154 &  0.489 &  0.051 &  0.510 &  0.057 &  0.459 &  0.074 & $>14.20$ &  0.04 &  3 \\ 
54506-2618-092 &  2.6391 & 2.32219 &  1.136 &  0.061 &  0.873 &  0.069 &  0.871 &  0.008 & $>14.57$ &  0.02 &  3 \\ 
                         &           & 2.46565 &  0.716 &  0.074 &  0.565 &  0.086 &  0.698 &  0.063 & $>14.32$ &  0.04 &  3 \\ 
                         &           & 2.51545 &  0.535 &  0.065 &  0.366 &  0.062 &  0.524 &  0.093 & $>14.11$ &  0.07 &  3 \\ 
                         &           & 2.56408 &  0.569 &  0.059 &  1.409 &  0.064 &  0.564 &  0.075 & $>14.43$ &  0.03 &  3 \\ 
                         &           & 2.57011 &  1.126 &  0.060 &  1.405 &  0.059 &  0.870 &  0.008 & $>14.64$ &  0.02 &  3 \\ 
                         &           & 2.57788 &  1.086 &  0.049 &  0.672 &  0.055 &  0.865 &  0.009 & $>14.55$ &  0.02 &  3 \\ 
                         &           & 2.59886 &  1.566 &  0.060 &  1.808 &  0.146 &  0.908 &  0.008 & $>14.79$ &  0.02 &  3 \\ 
54508-2652-272 &  1.7629 & 1.67738 &  0.713 &  0.109 &  0.676 &  0.113 &  0.695 &  0.097 & $>14.39$ &  0.06 &  3 \\ 
                         &           & 1.70101 &  1.644 &  0.110 &  2.721 &  0.146 &  0.927 &  0.024 & $>14.93$ &  0.04 &  3 \\ 
                         &           & 1.73018 &  2.110 &  0.103 &  2.886 &  0.099 &  0.888 &  0.016 & $>15.05$ &  0.03 &  3 \\ 
53467-2110-327 &  1.9819 & 1.64658 &  1.103 &  0.156 &  0.877 &  0.149 &  0.867 &  0.038 & $>14.59$ &  0.06 &  3 \\ 
                         &           & 1.94029 &  0.800 &  0.076 &  0.730 &  0.071 &  0.757 &  0.053 & $>14.42$ &  0.04 &  3 \\ 
53063-1463-075 &  2.6348 & 2.33727 &  1.793 &  0.147 &  1.372 &  0.143 &  0.925 &  0.002 & $>14.85$ &  0.04 &  3 \\ 
54232-2665-019 &  1.8896 & 1.59062 &  0.605 &  0.177 &  0.978 &  0.199 &  0.599 &  0.230 & $>14.82$ &  0.11 &  3 \\ 
53851-2094-413 &  2.0760 & 2.02457 &  0.931 &  0.060 &  0.388 &  0.057 &  0.822 &  0.025 & $ 14.39$ &  0.03 &  1 \\ 
53885-1802-637 &  2.4212 & 2.00947 &  0.474 &  0.079 &  0.250 &  0.073 &  0.437 &  0.121 & $ 14.13$ &  0.09 &  1 \\ 
54230-2666-361 &  3.1644 & 2.53667 &  1.259 &  0.130 &  1.464 &  0.114 &  0.897 &  0.027 & $>14.71$ &  0.04 &  3 \\ 
                         &           & 3.05037 &  0.955 &  0.111 &  0.817 &  0.109 &  0.832 &  0.047 & $>14.52$ &  0.05 &  3 \\ 
54529-2784-448 &  1.9027 & 1.86297 &  1.364 &  0.131 &  1.071 &  0.137 &  0.898 &  0.005 & $>14.70$ &  0.05 &  3 \\ 
54537-2785-032 &  2.9683 & 2.74948 &  1.191 &  0.219 &  0.642 &  0.184 &  0.883 &  0.046 & $ 14.52$ &  0.13 &  1 \\ 
                         &           & 2.84566 &  1.907 &  0.194 &  1.527 &  0.182 &  0.916 &  0.011 & $>14.93$ &  0.06 &  3 \\ 
                         &           & 2.87155 &  1.597 &  0.179 &  1.354 &  0.161 &  0.915 &  0.019 & $>14.89$ &  0.07 &  3 \\ 
                         &           & 2.87750 &  1.340 &  0.162 &  0.705 &  0.152 &  0.898 &  0.018 & $ 14.65$ &  0.07 &  1 \\ 
                         &           & 2.91221 &  1.962 &  0.109 &  2.372 &  0.134 &  0.910 &  0.012 & $>14.92$ &  0.05 &  3 \\ 
54534-2774-265 &  1.7154 & 1.50771 &  1.842 &  0.312 &  2.056 &  0.289 &  0.922 &  0.020 & $>14.91$ &  0.08 &  3 \\ 
53533-1709-576 &  2.9900 & 2.54324 &  0.863 &  0.089 &  0.924 &  0.101 &  0.794 &  0.053 & $>14.48$ &  0.04 &  3 \\ 
                         &           & 2.55802 &  0.683 &  0.085 &  0.279 &  0.076 &  0.670 &  0.077 & $ 14.30$ &  0.06 &  1 \\ 
                         &           & 2.75838 &  1.208 &  0.085 &  0.710 &  0.084 &  0.887 &  0.018 & $>14.59$ &  0.03 &  3 \\ 
                         &           & 2.83707 &  0.479 &  0.048 &  0.341 &  0.052 &  0.445 &  0.071 & $>14.09$ &  0.06 &  3 \\ 
53494-2136-493 &  3.9706 & 3.58302 &  1.584 &  0.130 &  1.315 &  0.145 &  0.912 &  0.017 & $>14.85$ &  0.05 &  3 \\ 
53858-2140-285 &  2.5644 & 2.36645 &  1.106 &  0.103 &  1.166 &  0.095 &  0.867 &  0.022 & $>14.60$ &  0.04 &  3 \\ 
                         &           & 2.45405 &  0.715 &  0.079 &  0.359 &  0.097 &  0.697 &  0.068 & $ 14.25$ &  0.07 &  1 \\ 
54206-2137-232 &  2.0673 & 1.68986 &  0.581 &  0.107 &  0.365 &  0.118 &  0.576 &  0.139 & $ 14.21$ &  0.13 &  1 \\ 
                         &           & 1.99739 &  1.340 &  0.103 &  1.026 &  0.105 &  0.898 &  0.004 & $>14.73$ &  0.04 &  3 \\ 
                         &           & 2.01011 &  0.456 &  0.080 &  0.411 &  0.086 &  0.412 &  0.124 & $>14.08$ &  0.10 &  3 \\ 
                         &           & 2.03585 &  0.700 &  0.076 &  0.881 &  0.074 &  0.684 &  0.067 & $>14.43$ &  0.04 &  3 \\ 
53757-2138-191 &  2.8503 & 2.35269 &  0.708 &  0.183 &  0.840 &  0.203 &  0.691 &  0.181 & $>14.39$ &  0.14 &  3 \\ 
53531-1712-250 &  2.1665 & 2.04470 &  0.814 &  0.125 &  1.131 &  0.152 &  0.766 &  0.091 & $>14.56$ &  0.06 &  3 \\ 
54241-2749-135 &  1.7542 & 1.47371 &  1.534 &  0.118 &  0.991 &  0.131 &  0.902 &  0.006 & $>14.79$ &  0.05 &  3 \\ 
                         &           & 1.63662 &  1.491 &  0.123 &  1.413 &  0.107 &  0.899 &  0.001 & $>14.80$ &  0.04 &  3 \\ 
                         &           & 1.71801 &  0.399 &  0.067 &  0.256 &  0.063 &  0.322 &  0.099 & $ 14.03$ &  0.08 &  1 \\ 
53531-1712-505 &  2.9956 & 2.41973 &  0.800 &  0.081 &  0.857 &  0.095 &  0.758 &  0.058 & $>14.47$ &  0.04 &  3 \\ 
                         &           & 2.92556 &  1.102 &  0.102 &  0.833 &  0.118 &  0.867 &  0.022 & $>14.52$ &  0.04 &  3 \\ 
                         &           & 2.94937 &  1.878 &  0.087 &  2.347 &  0.071 &  0.919 &  0.006 & $>15.03$ &  0.02 &  3 \\ 
54241-2749-161 &  4.0121 & 3.89338 &  0.896 &  0.116 &  0.776 &  0.095 &  0.808 &  0.063 & $>14.57$ &  0.06 &  3 \\ 
                         &           & 3.95995 &  2.301 &  0.208 &  0.589 &  0.254 &  0.876 &  0.015 & $<15.10$ &  0.28 &  5 \\ 
54533-2947-060 &  2.8649 & 2.80367 &  5.311 &  0.185 &  5.244 &  0.096 &  0.945 &  0.006 & $>15.17$ &  0.05 &  3 \\ 
                         &           & 2.82769 &  1.325 &  0.106 &  2.693 &  0.058 &  0.898 &  0.008 & $>14.64$ &  0.05 &  3 \\ 
53859-1724-376 &  3.5512 & 3.25811 &  0.407 &  0.035 &  0.317 &  0.036 &  0.335 &  0.056 & $>14.06$ &  0.03 &  3 \\ 
                         &           & 3.30306 &  0.261 &  0.031 &  0.081 &  0.025 &  0.137 &  0.030 & $ 13.81$ &  0.06 &  1 \\ 
52782-1333-132 &  1.7997 & 1.66846 &  0.832 &  0.204 &  2.040 &  0.319 &  0.777 &  0.157 & $>15.13$ &  0.09 &  3 \\ 
                         &           & 1.74640 &  1.224 &  0.242 &  1.290 &  0.229 &  0.891 &  0.051 & $>14.89$ &  0.10 &  3 \\ 
54230-2172-284 &  1.8231 & 1.71599 &  0.781 &  0.123 &  0.824 &  0.132 &  0.745 &  0.096 & $>14.49$ &  0.07 &  3 \\ 
                         &           & 1.76632 &  3.004 &  0.109 &  4.066 &  0.129 &  0.814 &  0.004 & $?15.29$ &  0.35 &  7 \\ 
54584-2520-002 &  1.9339 & 1.90019 &  1.810 &  0.134 &  1.725 &  0.132 &  0.924 &  0.004 & $>14.86$ &  0.06 &  3 \\ 
52825-1404-635 &  3.0106 & 2.93763 &  0.924 &  0.081 &  0.718 &  0.079 &  0.819 &  0.035 & $>14.53$ &  0.04 &  3 \\ 
                         &           & 2.96124 &  0.743 &  0.083 &  0.251 &  0.063 &  0.720 &  0.070 & $ 14.31$ &  0.06 &  1 \\ 
54571-2528-160 &  1.8235 & 1.76880 &  2.574 &  0.197 &  5.130 &  0.229 &  0.851 &  0.021 & $>15.13$ &  0.11 &  3 \\ 
54589-2532-354 &  2.0360 & 1.92522 &  1.364 &  0.107 &  1.092 &  0.108 &  0.898 &  0.001 & $>14.69$ &  0.05 &  3 \\ 
                         &           & 1.93057 &  0.960 &  0.100 &  0.434 &  0.085 &  0.833 &  0.041 & $<14.13$ &  0.24 &  5 \\ 
52790-1173-278 &  3.8061 & 3.41214 &  1.104 &  0.087 &  0.701 &  0.085 &  0.867 &  0.017 & $>14.61$ &  0.05 &  3 \\ 
                         &           & 3.61457 &  0.274 &  0.069 &  0.288 &  0.066 &  0.153 &  0.067 & $?13.68$ &  0.20 &  7 \\ 
                         &           & 3.66875 &  1.351 &  0.089 &  1.867 &  0.125 &  0.898 &  0.001 & $>14.67$ &  0.03 &  3 \\ 
                         &           & 3.68604 &  0.703 &  0.074 &  0.426 &  0.074 &  0.687 &  0.064 & $>14.31$ &  0.05 &  3 \\ 
52083-0628-395 &  1.9121 & 1.56463 &  0.845 &  0.121 &  0.557 &  0.109 &  0.785 &  0.081 & $>14.42$ &  0.06 &  3 \\ 
53472-1686-190 &  3.8189 & 3.35475 &  0.676 &  0.043 &  0.738 &  0.043 &  0.664 &  0.038 & $>14.34$ &  0.02 &  3 \\ 
                         &           & 3.73769 &  0.526 &  0.038 &  0.289 &  0.034 &  0.512 &  0.055 & $ 14.16$ &  0.03 &  1 \\ 
                         &           & 3.76020 &  0.300 &  0.035 &  0.376 &  0.038 &  0.185 &  0.042 & $>13.99$ &  0.04 &  3 \\ 
53135-1414-639 &  1.9425 & 1.76504 &  0.629 &  0.118 &  0.705 &  0.158 &  0.622 &  0.131 & $>14.28$ &  0.13 &  3 \\ 
                         &           & 1.89524 &  1.474 &  0.209 &  1.453 &  0.185 &  0.897 &  0.001 & $>14.77$ &  0.14 &  3 \\ 
52913-1425-286 &  1.7527 & 1.66697 &  1.359 &  0.164 &  0.756 &  0.181 &  0.898 &  0.014 & $ 14.71$ &  0.09 &  1 \\ 
                         &           & 1.70819 &  0.793 &  0.137 &  0.466 &  0.104 &  0.753 &  0.106 & $ 14.32$ &  0.11 &  1 \\ 
53260-1687-487 &  1.7811 & 1.62298 &  0.196 &  0.027 &  0.148 &  0.025 &  0.078 &  0.022 & $>13.68$ &  0.07 &  3 \\ 
                         &           & 1.64294 &  0.689 &  0.030 &  0.491 &  0.033 &  0.675 &  0.025 & $>14.35$ &  0.02 &  3 \\ 
                         &           & 1.69645 &  1.677 &  0.026 &  2.128 &  0.027 &  0.928 &  0.001 & $>14.88$ &  0.01 &  3 \\ 
                         &           & 1.70263 &  1.259 &  0.019 &  0.420 &  0.021 &  0.897 &  0.003 & $ 14.57$ &  0.01 &  1 \\ 
                         &           & 1.72331 &  1.532 &  0.028 &  2.539 &  0.023 &  0.902 &  0.003 & $>14.90$ &  0.01 &  3 \\ 
                         &           & 1.74465 &  1.577 &  0.017 &  1.867 &  0.018 &  0.910 &  0.004 & $>14.83$ &  0.00 &  3 \\ 
                         &           & 1.75043 &  1.520 &  0.015 &  1.688 &  0.031 &  0.901 &  0.002 & $>14.76$ &  0.01 &  3 \\ 
52206-0720-049 &  2.1678 & 1.97326 &  1.172 &  0.156 &  2.375 &  0.183 &  0.879 &  0.029 & $>14.75$ &  0.08 &  3 \\ 
                         &           & 1.97992 &  2.088 &  0.165 &  1.798 &  0.181 &  0.892 &  0.022 & $>15.03$ &  0.05 &  3 \\ 
                         &           & 2.07395 &  0.878 &  0.115 &  0.892 &  0.133 &  0.800 &  0.066 & $>14.59$ &  0.07 &  3 \\ 
                         &           & 2.13542 &  0.650 &  0.121 &  0.379 &  0.092 &  0.642 &  0.127 & $<14.07$ &  0.16 &  5 \\ 
52228-0721-409 &  2.5062 & 1.99620 &  0.504 &  0.084 &  0.849 &  0.092 &  0.480 &  0.124 & $>14.29$ &  0.05 &  3 \\ 
                         &           & 2.30556 &  0.568 &  0.081 &  0.694 &  0.100 &  0.564 &  0.108 & $>14.25$ &  0.07 &  3 \\ 
                         &           & 2.47297 &  0.949 &  0.065 &  0.710 &  0.063 &  0.830 &  0.027 & $>14.52$ &  0.03 &  3 \\ 
51816-0382-389 &  2.0840 & 1.68752 &  0.337 &  0.026 &  0.338 &  0.028 &  0.230 &  0.032 & $>14.02$ &  0.03 &  3 \\ 
                         &           & 1.84339 &  1.007 &  0.029 &  1.310 &  0.035 &  0.847 &  0.009 & $>14.54$ &  0.01 &  3 \\ 
                         &           & 1.90264 &  0.450 &  0.028 &  0.330 &  0.028 &  0.403 &  0.043 & $>14.13$ &  0.02 &  3 \\ 
                         &           & 1.96836 &  1.654 &  0.027 &  1.627 &  0.025 &  0.928 &  0.005 & $>14.79$ &  0.01 &  3 \\ 
                         &           & 2.00450 &  0.539 &  0.023 &  0.139 &  0.023 &  0.530 &  0.033 & $ 14.12$ &  0.02 &  1 \\ 
                         &           & 2.04883 &  0.978 &  0.023 &  0.910 &  0.027 &  0.839 &  0.007 & $>14.56$ &  0.01 &  3 \\ 
53240-1889-165 &  2.9368 & 2.62492 &  1.300 &  0.283 &  1.100 &  0.290 &  0.898 &  0.048 & $?14.74$ &  0.20 &  7 \\ 
53261-1881-069 &  3.1276 & 2.89372 &  1.397 &  0.216 &  1.259 &  0.200 &  0.897 &  0.016 & $>14.75$ &  0.07 &  3
\enddata 
\tablecomments{ 
For each sightline (identified in Columns 1 and 2), every confirmed doublet is listed by the redshift of its C\,IV 1548 line (Column 3).
The rest equivalent widths of the C\,IV lines are given in Columns 4 and 5.
In Column 6, we give the completeness fraction for the doublet from the whole survey average.
The C\,IV column density (Column 7) is the combined value from the AODM measurements in both lines.
The binary column density flag $f_{N}$ is composed of: 1 = good to analyze; 2 = lower limit; 4 = upper limit; 8 = un-weighted average; and 16 = default to line value with greater significance (Column 8). 
} 
\end{deluxetable*} 

